Mislabeled examples detection viewed as probing machine learning models: concepts, survey and extensive benchmark

Mislabeled examples are ubiquitous in real-world machine learning datasets, advocating the development of techniques for automatic detection. We show that most mislabeled detection methods can be viewed as probing trained machine learning models using a few core principles. We formalize a modular framework that encompasses these methods, parameterized by only 4 building blocks, as well as a Python library that demonstrates that these principles can actually be implemented. The focus is on classifier-agnostic concepts, with an emphasis on adapting methods developed for deep learning models to non-deep classifiers for tabular data. We benchmark existing methods on (artificial) Completely At Random (NCAR) as well as (realistic) Not At Random (NNAR) labeling noise from a variety of tasks with imperfect labeling rules. This benchmark provides new insights as well as limitations of existing methods in this setup.

==> figures/benchmark/byclass_vs_allclass/weak_klm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684444in,y=0.533055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496341in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496341in,y=0.533055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229879in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229879in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548939in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.548939in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548939in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775315in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775315in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950906in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.950906in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950906in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094374in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.094374in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094374in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215675in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.215675in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215675in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320750in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.320750in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320750in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413433in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.413433in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413433in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234420in, y=0.257777in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test log loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064698in, y=0.104166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (filtering allclass)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409722in, y=0.582083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.482869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517777in, y=2.434675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.187963in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.187963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.187963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.514188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.514188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.745649in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.745649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.745649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.925183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.925183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.071874in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.071874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.071874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.195899in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.195899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.195899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.303334in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.303334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.303334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.398099in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.398099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.398099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165833in, y=1.200601in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test log loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=1.030879in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (filtering byclass)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062355in}{2.043345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137080in}{2.004353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567388in}{1.426625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458210in}{1.489957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423411in}{2.158613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905658in}{1.843555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437586in}{1.371669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814119in}{2.808608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906606in}{1.869868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491676in}{1.431761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577009in}{1.518555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598589in}{1.570378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884074in}{0.745347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860609in}{1.704519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658754in}{1.620909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895325in}{2.837569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013154in}{1.872178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805697in}{2.787719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491824in}{1.360195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079573in}{2.061664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128101in}{2.114331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808846in}{2.804286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919512in}{1.893006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695993in}{1.672865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083347in}{1.093086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893607in}{2.874123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035425in}{1.984618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820947in}{2.814360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627877in}{1.635726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025875in}{2.004921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065546in}{1.628552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499056in}{1.564551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551330in}{1.501987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307475in}{2.137660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839500in}{1.748652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446607in}{1.413105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724239in}{2.797443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907546in}{1.829232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508714in}{1.443924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703849in}{1.707726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620689in}{1.591214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882740in}{0.750346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786513in}{1.591403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656705in}{1.623093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741613in}{2.890767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012130in}{1.555484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761627in}{2.800370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578636in}{1.530738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010727in}{1.972383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072200in}{1.825248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505001in}{1.521278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464323in}{1.525623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430844in}{2.218282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891850in}{1.889297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440494in}{1.398917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814918in}{2.793511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872761in}{1.832645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495472in}{1.455981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677565in}{1.643016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581378in}{1.549999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879370in}{0.769610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887662in}{1.678417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650600in}{1.620161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895079in}{2.876222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013394in}{1.765288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786485in}{2.806489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394458in}{1.467071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064517in}{2.043179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137214in}{1.733712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575345in}{1.416404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439004in}{1.497416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163842in}{2.163772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966609in}{1.764504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458201in}{1.413292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815027in}{2.808026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912255in}{1.876918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557525in}{1.522736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768014in}{1.739265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678206in}{1.638335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873143in}{0.712257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662577in}{1.706540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652171in}{1.617050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889969in}{2.886884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012351in}{1.928036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796288in}{2.796216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655814in}{1.485169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010931in}{1.974966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058595in}{1.795676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492198in}{1.624369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406137in}{1.496013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405755in}{2.163598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011897in}{1.827513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432917in}{1.405420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813003in}{2.793574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853460in}{1.840326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494570in}{1.449887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713471in}{1.699549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596268in}{1.560751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877926in}{0.795199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871296in}{1.795477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654772in}{1.624499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895828in}{2.874110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012893in}{1.738464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801704in}{2.782139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534266in}{1.458606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066715in}{2.047437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137212in}{2.115371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542624in}{1.523483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446561in}{1.387682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338310in}{2.360934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875669in}{1.906690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433560in}{1.398294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814990in}{2.807553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897983in}{1.872119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547207in}{1.521474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731318in}{1.669920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633724in}{1.600652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896641in}{0.832764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902886in}{1.823462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641898in}{1.605577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894345in}{2.891251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013488in}{1.989422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813950in}{2.801873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466629in}{1.414971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985612in}{1.960398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756752in}{1.827166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490665in}{1.643756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428765in}{1.494293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153987in}{2.234742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777969in}{1.840483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380744in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741140in}{2.799178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838617in}{1.820452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475034in}{1.440059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699054in}{1.665238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590181in}{1.556451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846219in}{0.771245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576547in}{1.671434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655094in}{1.622495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857529in}{2.877765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555230in}{1.734152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799357in}{2.799422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353956in}{1.400405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064498in}{2.040753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130555in}{2.116132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631677in}{1.601455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562696in}{1.521941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216607in}{2.327022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876920in}{1.944843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426226in}{1.382830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814459in}{2.807734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879052in}{1.854183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556901in}{1.519528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740134in}{1.723555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704037in}{1.679491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855081in}{0.801053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865941in}{1.831825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656920in}{1.625507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887557in}{2.876717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973880in}{1.940129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810926in}{2.798325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616402in}{1.619787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064287in}{2.033194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136752in}{2.037681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532195in}{1.429310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468272in}{1.525304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417328in}{2.175113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889473in}{1.817535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435918in}{1.373086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812990in}{2.805915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905955in}{1.875361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416060in}{1.370482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557834in}{1.517372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605420in}{1.569799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875618in}{0.747608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739697in}{1.727409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650423in}{1.615727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894942in}{2.845832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013276in}{1.884554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789256in}{2.797406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486952in}{1.347295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010672in}{1.978151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075911in}{1.854616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491179in}{1.604292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456424in}{1.473738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406790in}{2.205548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844532in}{1.910214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438236in}{1.387858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814139in}{2.791938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859650in}{1.831594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498042in}{1.459426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691374in}{1.651396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591561in}{1.556971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886738in}{0.813292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892340in}{1.646550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650120in}{1.621176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895828in}{2.887014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013268in}{1.774308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801469in}{2.793098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449658in}{1.436153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005640in}{1.982580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136985in}{2.115227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500538in}{1.427115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445658in}{1.399883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394063in}{2.314633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844235in}{1.843580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402306in}{1.369613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814582in}{2.807587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909449in}{1.881388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557338in}{1.519814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708577in}{1.650926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596452in}{1.565067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881905in}{0.823443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895764in}{1.790101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640474in}{1.606694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893713in}{2.890116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013378in}{1.988027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809050in}{2.799735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357495in}{1.317703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013272in}{1.973473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072849in}{1.825388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529382in}{1.590440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438866in}{1.530062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376696in}{2.231770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985230in}{1.917164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425858in}{1.388208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811442in}{2.777415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897220in}{1.838750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499161in}{1.454066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682595in}{1.665990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587538in}{1.551273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899117in}{0.794187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851165in}{1.715569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647432in}{1.624591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895593in}{2.869820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012349in}{1.772419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809722in}{2.789081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379396in}{1.425054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006045in}{1.966365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075724in}{1.848092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517642in}{1.454213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473342in}{1.525934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418624in}{2.148270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915286in}{1.881067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438510in}{1.398470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814997in}{2.789030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882235in}{1.835555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482963in}{1.417330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697842in}{1.666360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579699in}{1.553039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886384in}{0.794339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873162in}{1.639341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655955in}{1.628606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894319in}{2.885753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012322in}{1.773991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799096in}{2.788958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332037in}{1.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007346in}{1.973626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079347in}{1.856626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486510in}{1.613924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386368in}{1.526951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300234in}{2.232475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868224in}{1.884469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455380in}{1.420107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814598in}{2.801345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900988in}{1.836045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496053in}{1.433404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695462in}{1.673529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587136in}{1.547760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879758in}{0.822332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877730in}{1.704425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656653in}{1.613854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894286in}{2.887230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013472in}{1.789380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798783in}{2.781712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364054in}{1.443705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075055in}{2.038673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139736in}{2.098966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557173in}{1.619173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561077in}{1.526982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340585in}{2.330567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924205in}{1.837516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446329in}{1.399463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813822in}{2.807321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909145in}{1.879783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533568in}{1.522892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764877in}{1.724143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694291in}{1.661489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895341in}{0.778526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844362in}{1.803186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656991in}{1.621845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895684in}{2.889609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012228in}{1.979361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787462in}{2.782146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588804in}{1.552555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050608in}{2.017048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137640in}{2.026199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506983in}{1.609867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433803in}{1.487659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414061in}{2.205772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827984in}{1.887967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423065in}{1.365831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814302in}{2.804367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856647in}{1.869362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478601in}{1.422034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617773in}{1.523271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601265in}{1.571067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889099in}{0.775709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899524in}{1.686229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643707in}{1.611291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896116in}{2.879129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012304in}{1.865640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804014in}{2.806163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520364in}{1.378991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674664in}{0.620277in}}%
\pgfpathlineto{\pgfqpoint{2.506122in}{2.492869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/class_balance/weak_noisy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{0.470416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415000in,y=0.373194in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496341in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496341in,y=0.373194in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623134in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{0.623134in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623134in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831268in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{0.831268in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831268in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039402in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039402in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247536in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247536in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455671in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{1.455671in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455671in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663805in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{1.663805in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663805in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871939in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{1.871939in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871939in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080073in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080073in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288207in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288207in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455671in,y=0.194305in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}noisy class balance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.470416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{0.470416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=0.422222in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{2.482869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.434675in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.671662in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.671662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{0.671662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.872907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{0.872907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{1.074152in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.074152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{1.074152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{1.275397in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.275397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{1.275397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{1.476643in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.476643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{1.476643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{1.677888in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.677888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{1.677888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{1.879133in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.879133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{1.879133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{2.080379in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.080379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{2.080379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{2.281624in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.281624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{2.281624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192778in,y=1.476643in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}filtered class balance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.779776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{1.167502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.589647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.822639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{2.116969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.496923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.309667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.690959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.407885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{1.893309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{2.371401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.276402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.819053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{1.311584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{0.545396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.480830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.960895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.846159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.288936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.713456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.978071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{1.503264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.483297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.607634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.016581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{1.744040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{2.452867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.216386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{2.271032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.648549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.128049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.879179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.978071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.477009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.471377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.470992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{1.719204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{1.576864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{1.024656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.254253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.483064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{0.754139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.088954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.913439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.978071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{1.503264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.574177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.720350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.607634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.041574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{2.407856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{1.876051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.324521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.972655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.913344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.134404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.913439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.978071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{1.503264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.990743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.767040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.586022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.016581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{2.405090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{1.930473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.396417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.930037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.908328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.055673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.877597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.978071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.473408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.822639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.470992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.016581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{1.471995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{2.455175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.374123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.473219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.857641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.132995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.913439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.978071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{1.783025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.582121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.816307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.704005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.106950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.016581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{2.417498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{1.960732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.464273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.670997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{1.485063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.722922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{1.149946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.105080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.839607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.649910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.480623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.491758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.607634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{1.599506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{1.517930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{2.166015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.236824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.567225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{0.476216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.159753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.655289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.617885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.524393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.471537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.607634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.080585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{1.441363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{1.707549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.235934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.557914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{0.856366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.205535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.830953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.600779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.714188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.494049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.607634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.327279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.525552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.352782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{1.327627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{1.542121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.350529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.493028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.692761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.198925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.793273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.978071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{1.503264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.490316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.784610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.607634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.274081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.016581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{2.422316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{1.569596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.212501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.972655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.913344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.421098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.913518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.978726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{1.503264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{1.085280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.607634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.107484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{2.407112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{2.017317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.451703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.797377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.974234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.913701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.247777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.056646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.689139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.611054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.479417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.470790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.607634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{1.598107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{1.749453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{2.247295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.314036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.595082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.376020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.264880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.657710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.618991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.475807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.474263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.471222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{1.891779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{2.268403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{2.348885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.306635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.582547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{1.394373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.304227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.680480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.609298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.473408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.627877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.521664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.473441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{1.003792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{2.016581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{1.093802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{1.747038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.438917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.500707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{0.567402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.489108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{1.057042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.132214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907419in}{1.815773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{0.599040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483203in}{0.538342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051016in}{0.472285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806957in}{0.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556915in}{0.471088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381831in}{1.405247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637831in}{0.685873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014092in}{1.722609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428732in}{2.407732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956331in}{1.701123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428128in}{2.286427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751879in}{0.796146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934431in}{0.607969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907321in}{0.893906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419444in}{0.474713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192195in}{1.221887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851900in}{0.892855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105620in}{2.335706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.470416in}}{\pgfqpoint{2.081341in}{2.012453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.470416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/clean_vs_noisy/allclass_weak_klm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684444in,y=0.533055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496341in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496341in,y=0.533055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229879in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229879in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548939in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.548939in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548939in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775315in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775315in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950906in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.950906in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950906in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094374in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.094374in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094374in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215675in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.215675in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215675in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320750in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.320750in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320750in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413433in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.413433in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413433in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234420in, y=0.257777in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test log loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204281in, y=0.104166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (no filtering)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409722in, y=0.582083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.482869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517777in, y=2.434675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.187963in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.187963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.187963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.514188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.514188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.745649in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.745649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.745649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.925183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.925183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.071874in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.071874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.071874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.195899in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.195899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.195899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.303334in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.303334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.303334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.398099in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.398099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.398099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165833in, y=1.200601in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test log loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=1.074143in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (detect + filter)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.097431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.233158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.323617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.728761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{3.032901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.305536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.423011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.086847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.054302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.053938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{1.973624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.834379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.628020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.096096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.979940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.954970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.159135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.812181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.810138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.039136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.115539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.533052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.523043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.446642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.878919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.417552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.807784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.881551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.455639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.542889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.564953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.834391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.832858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.667490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.898951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.988940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.809878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.533428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.062512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.151928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.171194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.755838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.903172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.250570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.427326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.019004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{1.977689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{1.839333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.792831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.449706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.206798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.888832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.942907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.102322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.848853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.714618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.059003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.106358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.471262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.534816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.144798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.822088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.418765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.802393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.893084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.480247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.740918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.664545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{1.038139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.883638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.667025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.913264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{2.011601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.815935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.661881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.095148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.241908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.241086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.906241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.917438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.299966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.437622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.099645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{1.990364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.067881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{1.977299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.809584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.665380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.126328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.929175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.934028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.222408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.831120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.644291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.009991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.042398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.463185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.526049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.289761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.811275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.433723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.732474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.880849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.672578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.587550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.833027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.757098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.657922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.764214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.987782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.754113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.552967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.091523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.233647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.351732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.741684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.855744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.303127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.428943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.112679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.016778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{1.960592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{1.990541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.885481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.671936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.167886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.951385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.930322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.137268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.927833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.636635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{1.987163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.049201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.469264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.470347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.446242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.864802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.433088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.808601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.845284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.468676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.645704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.547356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.841168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.870350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.661255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.915352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.989075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.779530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.377150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.083670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.232976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.263917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.859279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{3.023595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.312959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.425072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.111013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{1.993078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.086599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{2.019420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.780893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.589034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.132666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.907369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.963789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.183195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.827669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.746763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.041347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.115676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.541188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.512582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.142902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.941239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.422279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.808712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.885665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.522967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.738707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.654992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.823214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.630379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.653154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.909402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.988009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.632565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.095552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.234612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.319912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.806302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.877926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.293927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.427567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.087533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.037575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{1.960100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{2.019644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.815386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.585846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.160515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.926333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.933757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.131669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.844850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.729681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{1.986556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.035291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.456174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.372094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.390248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.987544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.419238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.807807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.826098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.467477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.696623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.562581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.828105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.872162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.653589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.909201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.988563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.811954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.509010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.128476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.239459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.339468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.741319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{3.000014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.303210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.428444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.085974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.056483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.078999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{2.004611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.796451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.632515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.155177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.976668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.939989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.168489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.835998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.678706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.043594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.115673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.507732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.489182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.321288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.848257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.411467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.809678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.871072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.512417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.705818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.600878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.847240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.877758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.654435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.913658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.989171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.810584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.431203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.083687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.227919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.303009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.879962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{3.037672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.277854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.425485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.140198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{1.984504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.085287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{2.021136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.833844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.585875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.128974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.990206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.945919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.151385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.862324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.655361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{1.961734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{1.726668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.454605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.526065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.189630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.750439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.342215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.733166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.810373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.438624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.673456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.556357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.813243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.551007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.665001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.852169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.520621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.796612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.314826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.081452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.217319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.262579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.750275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.889253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.254425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.427830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.107648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{1.977846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.058783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{1.940063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.827552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.455410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.141454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.887855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.938133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.149579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.837138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.681499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.041327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.108867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.598785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.546733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.196852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.849535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.411102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.810305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.522329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.721466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.672770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.820404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.838311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.664017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.906831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.948674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.813792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.653288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.088530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.233033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.307606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.794435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{3.017083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.298979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.425248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.066253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.055667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{1.954785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{1.977407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.831491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.581454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.065137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.949962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.950148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.180162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.831150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.863130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.041650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.115204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.498016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.432010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.445255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.868244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.413424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.806630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.885016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.378326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.523283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.582625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.825745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.709231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.654605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.900272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.988954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.782363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.572960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.085069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.220598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.249570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.837243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.979257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.310794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.427737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.112143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.009071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.094359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{2.023481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.809752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.523760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.089211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.945390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.947646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.179837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.920624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.675758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{1.986292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.052996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.455131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.495277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.391306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.816557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.418349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.807804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.831878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.462148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.668829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.557768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.837115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.869017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.656569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.911139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.988946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.810202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.439990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.091905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.230018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.282798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.838552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.876663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.288315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.426942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.085019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.033184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.036224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{1.988431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.882756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.639927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.049536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.970381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.952816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.158105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.833716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.582998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{1.981884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.115441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.464700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.457267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.378294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.816117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.364262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.808645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.882795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.522776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.677412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.562768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.832173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.868803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.670090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.911207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.989059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.806244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.336705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.087307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.233182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.280266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.808206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.921685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.302567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.421111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.096052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.025624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.028956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{2.015591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.828877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.679868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.127849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.934298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.942999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.145196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.830940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.705247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{1.988950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.049866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.494656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.424574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.360537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.960278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.429452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.808747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.870292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.463941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.650846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.553654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.849771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.823203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.653744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.909597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.988007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.809971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.354722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.090873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.238164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.331052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.717921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.940345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.309215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.424263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.128288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.004231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.061597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{1.981905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.854327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.640350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.132182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.938340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.938622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.149986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.895605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.640645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{1.982628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.052805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.482189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.446112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.444992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.888763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.809193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.854970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.451117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.679913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.545639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.836753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.868508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.666385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.909340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.987979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.792424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.339155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.092778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.210594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.359992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.808358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.838230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.311550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.424933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.099193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.036130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{1.943307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{2.001081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.809273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.617489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.135875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.973945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.949213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.147085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.841788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.679977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{1.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.056509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.450357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.347966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.282357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.840645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.459259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.809192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.874145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.460115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.666235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.553244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.829978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.870248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.671099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.899963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.989155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.799829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.345652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.073138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.218397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.303778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.828861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{3.032327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.304918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.426050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.105487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{1.994878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{2.059388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{2.057737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.788557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.525446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.153146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.850340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.954118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.170876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.849370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.702329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.052120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.118254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.522607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.536563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.323615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.897883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.424019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.810272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.882484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.735415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.662805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.849613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.828706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.651468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.921567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.987883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.794722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.554949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.110056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197086in}{2.217829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346134in}{2.314712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753133in}{1.927772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598859in}{2.867671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215716in}{2.291284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.426561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008654in}{3.103927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992655in}{2.065296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006897in}{1.967934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804829in}{2.021015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869812in}{1.855844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481723in}{1.684657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036603in}{2.142351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720526in}{1.972638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950349in}{2.971867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164578in}{2.141719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827351in}{2.830154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727829in}{1.792227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073772in}{2.027124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155199in}{2.116111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678760in}{1.471290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607118in}{1.464044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419157in}{2.399442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096049in}{1.799500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490606in}{1.412115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822734in}{2.809927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942772in}{1.828808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557716in}{1.442270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772590in}{1.584569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748968in}{1.568122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873395in}{0.839529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920203in}{1.872648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702484in}{1.666471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899969in}{2.909191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019749in}{1.987960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821044in}{2.808218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737005in}{1.514082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674664in}{0.620277in}}%
\pgfpathlineto{\pgfqpoint{2.506122in}{2.492869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267036in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{2.399119in}{0.699722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.426897in}{0.699722in}}{\pgfqpoint{2.426897in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{2.426897in}{1.102360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.426897in}{1.130138in}}{\pgfqpoint{2.399119in}{1.130138in}}%
\pgfpathlineto{\pgfqpoint{1.267036in}{1.130138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.239258in}{1.130138in}}{\pgfqpoint{1.239258in}{1.102360in}}%
\pgfpathlineto{\pgfqpoint{1.239258in}{0.727499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.239258in}{0.699722in}}{\pgfqpoint{1.267036in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{1.267036in}{0.699722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433702in}{1.013818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683702in,y=0.977360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont clean valid.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433702in}{0.820207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683702in,y=0.783749in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont noisy valid.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/detect_vs_none/weak_gb_allclass_reg_lambda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.730533in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{2.358205in}}%
\pgfpathlineto{\pgfqpoint{0.557084in}{2.358205in}}%
\pgfpathlineto{\pgfqpoint{0.557084in}{0.472083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645008in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{0.645008in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645008in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645008in,y=0.374861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536056in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536056in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536056in,y=0.374861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427105in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.427105in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427105in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427105in,y=0.374861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534536in,y=0.195972in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\) regularization of none baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{0.556914in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{0.556914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557084in}{0.556914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390417in, y=0.508719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{0.900793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557084in}{0.900793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320972in, y=0.852598in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{1.244672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557084in}{1.244672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320972in, y=1.196477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{1.588551in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{1.588551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557084in}{1.588551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320972in, y=1.540356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{1.932430in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{1.932430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557084in}{1.932430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320972in, y=1.884235in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{2.276308in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{2.276308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557084in}{2.276308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251528in, y=2.228114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195972in,y=1.415144in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\) regularization of detect + filter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.632940in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.632940in}}{\pgfqpoint{1.624239in}{0.635474in}}{\pgfqpoint{1.628751in}{0.639985in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.644497in}}{\pgfqpoint{1.635796in}{0.650616in}}{\pgfqpoint{1.635796in}{0.656996in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.663376in}}{\pgfqpoint{1.633262in}{0.669495in}}{\pgfqpoint{1.628751in}{0.674006in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.678517in}}{\pgfqpoint{1.618120in}{0.681052in}}{\pgfqpoint{1.611740in}{0.681052in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.681052in}}{\pgfqpoint{1.599241in}{0.678517in}}{\pgfqpoint{1.594730in}{0.674006in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.669495in}}{\pgfqpoint{1.587684in}{0.663376in}}{\pgfqpoint{1.587684in}{0.656996in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.650616in}}{\pgfqpoint{1.590219in}{0.644497in}}{\pgfqpoint{1.594730in}{0.639985in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.635474in}}{\pgfqpoint{1.605360in}{0.632940in}}{\pgfqpoint{1.611740in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.632940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.628325in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.628325in}}{\pgfqpoint{1.624239in}{0.630860in}}{\pgfqpoint{1.628751in}{0.635371in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.639882in}}{\pgfqpoint{1.635796in}{0.646002in}}{\pgfqpoint{1.635796in}{0.652381in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.658761in}}{\pgfqpoint{1.633262in}{0.664880in}}{\pgfqpoint{1.628751in}{0.669392in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.673903in}}{\pgfqpoint{1.618120in}{0.676438in}}{\pgfqpoint{1.611740in}{0.676438in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.676438in}}{\pgfqpoint{1.599241in}{0.673903in}}{\pgfqpoint{1.594730in}{0.669392in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.664880in}}{\pgfqpoint{1.587684in}{0.658761in}}{\pgfqpoint{1.587684in}{0.652381in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.646002in}}{\pgfqpoint{1.590219in}{0.639882in}}{\pgfqpoint{1.594730in}{0.635371in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.630860in}}{\pgfqpoint{1.605360in}{0.628325in}}{\pgfqpoint{1.611740in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.628325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.556869in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.556869in}}{\pgfqpoint{1.624239in}{0.559404in}}{\pgfqpoint{1.628751in}{0.563915in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.568426in}}{\pgfqpoint{1.635796in}{0.574545in}}{\pgfqpoint{1.635796in}{0.580925in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.587305in}}{\pgfqpoint{1.633262in}{0.593424in}}{\pgfqpoint{1.628751in}{0.597936in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.602447in}}{\pgfqpoint{1.618120in}{0.604981in}}{\pgfqpoint{1.611740in}{0.604981in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.604981in}}{\pgfqpoint{1.599241in}{0.602447in}}{\pgfqpoint{1.594730in}{0.597936in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.593424in}}{\pgfqpoint{1.587684in}{0.587305in}}{\pgfqpoint{1.587684in}{0.580925in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.574545in}}{\pgfqpoint{1.590219in}{0.568426in}}{\pgfqpoint{1.594730in}{0.563915in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.559404in}}{\pgfqpoint{1.605360in}{0.556869in}}{\pgfqpoint{1.611740in}{0.556869in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.556869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.598433in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.598433in}}{\pgfqpoint{1.624239in}{0.600968in}}{\pgfqpoint{1.628751in}{0.605479in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.609990in}}{\pgfqpoint{1.635796in}{0.616110in}}{\pgfqpoint{1.635796in}{0.622489in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.628869in}}{\pgfqpoint{1.633262in}{0.634988in}}{\pgfqpoint{1.628751in}{0.639500in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.644011in}}{\pgfqpoint{1.618120in}{0.646546in}}{\pgfqpoint{1.611740in}{0.646546in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.646546in}}{\pgfqpoint{1.599241in}{0.644011in}}{\pgfqpoint{1.594730in}{0.639500in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.634988in}}{\pgfqpoint{1.587684in}{0.628869in}}{\pgfqpoint{1.587684in}{0.622489in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.616110in}}{\pgfqpoint{1.590219in}{0.609990in}}{\pgfqpoint{1.594730in}{0.605479in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.600968in}}{\pgfqpoint{1.605360in}{0.598433in}}{\pgfqpoint{1.611740in}{0.598433in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.598433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.564864in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.564864in}}{\pgfqpoint{1.624239in}{0.567399in}}{\pgfqpoint{1.628751in}{0.571910in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.576421in}}{\pgfqpoint{1.635796in}{0.582541in}}{\pgfqpoint{1.635796in}{0.588920in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.595300in}}{\pgfqpoint{1.633262in}{0.601420in}}{\pgfqpoint{1.628751in}{0.605931in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.610442in}}{\pgfqpoint{1.618120in}{0.612977in}}{\pgfqpoint{1.611740in}{0.612977in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.612977in}}{\pgfqpoint{1.599241in}{0.610442in}}{\pgfqpoint{1.594730in}{0.605931in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.601420in}}{\pgfqpoint{1.587684in}{0.595300in}}{\pgfqpoint{1.587684in}{0.588920in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.582541in}}{\pgfqpoint{1.590219in}{0.576421in}}{\pgfqpoint{1.594730in}{0.571910in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.567399in}}{\pgfqpoint{1.605360in}{0.564864in}}{\pgfqpoint{1.611740in}{0.564864in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.564864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.845644in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.845644in}}{\pgfqpoint{1.624239in}{0.848179in}}{\pgfqpoint{1.628751in}{0.852690in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.857201in}}{\pgfqpoint{1.635796in}{0.863321in}}{\pgfqpoint{1.635796in}{0.869700in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.876080in}}{\pgfqpoint{1.633262in}{0.882200in}}{\pgfqpoint{1.628751in}{0.886711in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.891222in}}{\pgfqpoint{1.618120in}{0.893757in}}{\pgfqpoint{1.611740in}{0.893757in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.893757in}}{\pgfqpoint{1.599241in}{0.891222in}}{\pgfqpoint{1.594730in}{0.886711in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.882200in}}{\pgfqpoint{1.587684in}{0.876080in}}{\pgfqpoint{1.587684in}{0.869700in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.863321in}}{\pgfqpoint{1.590219in}{0.857201in}}{\pgfqpoint{1.594730in}{0.852690in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.848179in}}{\pgfqpoint{1.605360in}{0.845644in}}{\pgfqpoint{1.611740in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.845644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.536152in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.536152in}}{\pgfqpoint{1.624239in}{0.538687in}}{\pgfqpoint{1.628751in}{0.543198in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.547709in}}{\pgfqpoint{1.635796in}{0.553828in}}{\pgfqpoint{1.635796in}{0.560208in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.566588in}}{\pgfqpoint{1.633262in}{0.572707in}}{\pgfqpoint{1.628751in}{0.577219in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.581730in}}{\pgfqpoint{1.618120in}{0.584265in}}{\pgfqpoint{1.611740in}{0.584265in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.584265in}}{\pgfqpoint{1.599241in}{0.581730in}}{\pgfqpoint{1.594730in}{0.577219in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.572707in}}{\pgfqpoint{1.587684in}{0.566588in}}{\pgfqpoint{1.587684in}{0.560208in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.553828in}}{\pgfqpoint{1.590219in}{0.547709in}}{\pgfqpoint{1.594730in}{0.543198in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.538687in}}{\pgfqpoint{1.605360in}{0.536152in}}{\pgfqpoint{1.611740in}{0.536152in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.536152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.600072in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.600072in}}{\pgfqpoint{1.624239in}{0.602607in}}{\pgfqpoint{1.628751in}{0.607118in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.611630in}}{\pgfqpoint{1.635796in}{0.617749in}}{\pgfqpoint{1.635796in}{0.624129in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.630509in}}{\pgfqpoint{1.633262in}{0.636628in}}{\pgfqpoint{1.628751in}{0.641139in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.645650in}}{\pgfqpoint{1.618120in}{0.648185in}}{\pgfqpoint{1.611740in}{0.648185in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.648185in}}{\pgfqpoint{1.599241in}{0.645650in}}{\pgfqpoint{1.594730in}{0.641139in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.636628in}}{\pgfqpoint{1.587684in}{0.630509in}}{\pgfqpoint{1.587684in}{0.624129in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.617749in}}{\pgfqpoint{1.590219in}{0.611630in}}{\pgfqpoint{1.594730in}{0.607118in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.602607in}}{\pgfqpoint{1.605360in}{0.600072in}}{\pgfqpoint{1.611740in}{0.600072in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.600072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.566105in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.566105in}}{\pgfqpoint{1.624239in}{0.568639in}}{\pgfqpoint{1.628751in}{0.573151in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.577662in}}{\pgfqpoint{1.635796in}{0.583781in}}{\pgfqpoint{1.635796in}{0.590161in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.596541in}}{\pgfqpoint{1.633262in}{0.602660in}}{\pgfqpoint{1.628751in}{0.607171in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.611682in}}{\pgfqpoint{1.618120in}{0.614217in}}{\pgfqpoint{1.611740in}{0.614217in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.614217in}}{\pgfqpoint{1.599241in}{0.611682in}}{\pgfqpoint{1.594730in}{0.607171in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.602660in}}{\pgfqpoint{1.587684in}{0.596541in}}{\pgfqpoint{1.587684in}{0.590161in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.583781in}}{\pgfqpoint{1.590219in}{0.577662in}}{\pgfqpoint{1.594730in}{0.573151in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.568639in}}{\pgfqpoint{1.605360in}{0.566105in}}{\pgfqpoint{1.611740in}{0.566105in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.566105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.836253in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.836253in}}{\pgfqpoint{1.624239in}{0.838788in}}{\pgfqpoint{1.628751in}{0.843299in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.847810in}}{\pgfqpoint{1.635796in}{0.853929in}}{\pgfqpoint{1.635796in}{0.860309in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.866689in}}{\pgfqpoint{1.633262in}{0.872808in}}{\pgfqpoint{1.628751in}{0.877320in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.881831in}}{\pgfqpoint{1.618120in}{0.884366in}}{\pgfqpoint{1.611740in}{0.884366in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.884366in}}{\pgfqpoint{1.599241in}{0.881831in}}{\pgfqpoint{1.594730in}{0.877320in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.872808in}}{\pgfqpoint{1.587684in}{0.866689in}}{\pgfqpoint{1.587684in}{0.860309in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.853929in}}{\pgfqpoint{1.590219in}{0.847810in}}{\pgfqpoint{1.594730in}{0.843299in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.838788in}}{\pgfqpoint{1.605360in}{0.836253in}}{\pgfqpoint{1.611740in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.836253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.571087in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.571087in}}{\pgfqpoint{1.624239in}{0.573622in}}{\pgfqpoint{1.628751in}{0.578133in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.582644in}}{\pgfqpoint{1.635796in}{0.588764in}}{\pgfqpoint{1.635796in}{0.595143in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.601523in}}{\pgfqpoint{1.633262in}{0.607643in}}{\pgfqpoint{1.628751in}{0.612154in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.616665in}}{\pgfqpoint{1.618120in}{0.619200in}}{\pgfqpoint{1.611740in}{0.619200in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.619200in}}{\pgfqpoint{1.599241in}{0.616665in}}{\pgfqpoint{1.594730in}{0.612154in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.607643in}}{\pgfqpoint{1.587684in}{0.601523in}}{\pgfqpoint{1.587684in}{0.595143in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.588764in}}{\pgfqpoint{1.590219in}{0.582644in}}{\pgfqpoint{1.594730in}{0.578133in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.573622in}}{\pgfqpoint{1.605360in}{0.571087in}}{\pgfqpoint{1.611740in}{0.571087in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.571087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.816706in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.816706in}}{\pgfqpoint{1.624239in}{0.819241in}}{\pgfqpoint{1.628751in}{0.823752in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.828264in}}{\pgfqpoint{1.635796in}{0.834383in}}{\pgfqpoint{1.635796in}{0.840763in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.847142in}}{\pgfqpoint{1.633262in}{0.853262in}}{\pgfqpoint{1.628751in}{0.857773in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.862284in}}{\pgfqpoint{1.618120in}{0.864819in}}{\pgfqpoint{1.611740in}{0.864819in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.864819in}}{\pgfqpoint{1.599241in}{0.862284in}}{\pgfqpoint{1.594730in}{0.857773in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.853262in}}{\pgfqpoint{1.587684in}{0.847142in}}{\pgfqpoint{1.587684in}{0.840763in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.834383in}}{\pgfqpoint{1.590219in}{0.828264in}}{\pgfqpoint{1.594730in}{0.823752in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.819241in}}{\pgfqpoint{1.605360in}{0.816706in}}{\pgfqpoint{1.611740in}{0.816706in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.816706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.579005in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.579005in}}{\pgfqpoint{1.624239in}{0.581540in}}{\pgfqpoint{1.628751in}{0.586051in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.590562in}}{\pgfqpoint{1.635796in}{0.596682in}}{\pgfqpoint{1.635796in}{0.603061in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.609441in}}{\pgfqpoint{1.633262in}{0.615561in}}{\pgfqpoint{1.628751in}{0.620072in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.624583in}}{\pgfqpoint{1.618120in}{0.627118in}}{\pgfqpoint{1.611740in}{0.627118in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.627118in}}{\pgfqpoint{1.599241in}{0.624583in}}{\pgfqpoint{1.594730in}{0.620072in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.615561in}}{\pgfqpoint{1.587684in}{0.609441in}}{\pgfqpoint{1.587684in}{0.603061in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.596682in}}{\pgfqpoint{1.590219in}{0.590562in}}{\pgfqpoint{1.594730in}{0.586051in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.581540in}}{\pgfqpoint{1.605360in}{0.579005in}}{\pgfqpoint{1.611740in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.579005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.697535in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.697535in}}{\pgfqpoint{1.624239in}{0.700070in}}{\pgfqpoint{1.628751in}{0.704581in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.709092in}}{\pgfqpoint{1.635796in}{0.715212in}}{\pgfqpoint{1.635796in}{0.721592in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.727971in}}{\pgfqpoint{1.633262in}{0.734091in}}{\pgfqpoint{1.628751in}{0.738602in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.743113in}}{\pgfqpoint{1.618120in}{0.745648in}}{\pgfqpoint{1.611740in}{0.745648in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.745648in}}{\pgfqpoint{1.599241in}{0.743113in}}{\pgfqpoint{1.594730in}{0.738602in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.734091in}}{\pgfqpoint{1.587684in}{0.727971in}}{\pgfqpoint{1.587684in}{0.721592in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.715212in}}{\pgfqpoint{1.590219in}{0.709092in}}{\pgfqpoint{1.594730in}{0.704581in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.700070in}}{\pgfqpoint{1.605360in}{0.697535in}}{\pgfqpoint{1.611740in}{0.697535in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.697535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.635313in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.635313in}}{\pgfqpoint{1.624239in}{0.637847in}}{\pgfqpoint{1.628751in}{0.642358in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.646870in}}{\pgfqpoint{1.635796in}{0.652989in}}{\pgfqpoint{1.635796in}{0.659369in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.665749in}}{\pgfqpoint{1.633262in}{0.671868in}}{\pgfqpoint{1.628751in}{0.676379in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.680890in}}{\pgfqpoint{1.618120in}{0.683425in}}{\pgfqpoint{1.611740in}{0.683425in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.683425in}}{\pgfqpoint{1.599241in}{0.680890in}}{\pgfqpoint{1.594730in}{0.676379in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.671868in}}{\pgfqpoint{1.587684in}{0.665749in}}{\pgfqpoint{1.587684in}{0.659369in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.652989in}}{\pgfqpoint{1.590219in}{0.646870in}}{\pgfqpoint{1.594730in}{0.642358in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.637847in}}{\pgfqpoint{1.605360in}{0.635313in}}{\pgfqpoint{1.611740in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.635313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611740in}{0.587345in}}%
\pgfpathcurveto{\pgfqpoint{1.618120in}{0.587345in}}{\pgfqpoint{1.624239in}{0.589879in}}{\pgfqpoint{1.628751in}{0.594391in}}%
\pgfpathcurveto{\pgfqpoint{1.633262in}{0.598902in}}{\pgfqpoint{1.635796in}{0.605021in}}{\pgfqpoint{1.635796in}{0.611401in}}%
\pgfpathcurveto{\pgfqpoint{1.635796in}{0.617781in}}{\pgfqpoint{1.633262in}{0.623900in}}{\pgfqpoint{1.628751in}{0.628411in}}%
\pgfpathcurveto{\pgfqpoint{1.624239in}{0.632922in}}{\pgfqpoint{1.618120in}{0.635457in}}{\pgfqpoint{1.611740in}{0.635457in}}%
\pgfpathcurveto{\pgfqpoint{1.605360in}{0.635457in}}{\pgfqpoint{1.599241in}{0.632922in}}{\pgfqpoint{1.594730in}{0.628411in}}%
\pgfpathcurveto{\pgfqpoint{1.590219in}{0.623900in}}{\pgfqpoint{1.587684in}{0.617781in}}{\pgfqpoint{1.587684in}{0.611401in}}%
\pgfpathcurveto{\pgfqpoint{1.587684in}{0.605021in}}{\pgfqpoint{1.590219in}{0.598902in}}{\pgfqpoint{1.594730in}{0.594391in}}%
\pgfpathcurveto{\pgfqpoint{1.599241in}{0.589879in}}{\pgfqpoint{1.605360in}{0.587345in}}{\pgfqpoint{1.611740in}{0.587345in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.587345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.637739in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.637739in}}{\pgfqpoint{2.034093in}{0.640274in}}{\pgfqpoint{2.038604in}{0.644785in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.649296in}}{\pgfqpoint{2.045650in}{0.655416in}}{\pgfqpoint{2.045650in}{0.661795in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.668175in}}{\pgfqpoint{2.043115in}{0.674295in}}{\pgfqpoint{2.038604in}{0.678806in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.683317in}}{\pgfqpoint{2.027974in}{0.685852in}}{\pgfqpoint{2.021594in}{0.685852in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.685852in}}{\pgfqpoint{2.009095in}{0.683317in}}{\pgfqpoint{2.004584in}{0.678806in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.674295in}}{\pgfqpoint{1.997538in}{0.668175in}}{\pgfqpoint{1.997538in}{0.661795in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.655416in}}{\pgfqpoint{2.000072in}{0.649296in}}{\pgfqpoint{2.004584in}{0.644785in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.640274in}}{\pgfqpoint{2.015214in}{0.637739in}}{\pgfqpoint{2.021594in}{0.637739in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.637739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.689907in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.689907in}}{\pgfqpoint{2.034093in}{0.692442in}}{\pgfqpoint{2.038604in}{0.696953in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.701464in}}{\pgfqpoint{2.045650in}{0.707584in}}{\pgfqpoint{2.045650in}{0.713963in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.720343in}}{\pgfqpoint{2.043115in}{0.726463in}}{\pgfqpoint{2.038604in}{0.730974in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.735485in}}{\pgfqpoint{2.027974in}{0.738020in}}{\pgfqpoint{2.021594in}{0.738020in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.738020in}}{\pgfqpoint{2.009095in}{0.735485in}}{\pgfqpoint{2.004584in}{0.730974in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.726463in}}{\pgfqpoint{1.997538in}{0.720343in}}{\pgfqpoint{1.997538in}{0.713963in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.707584in}}{\pgfqpoint{2.000072in}{0.701464in}}{\pgfqpoint{2.004584in}{0.696953in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.692442in}}{\pgfqpoint{2.015214in}{0.689907in}}{\pgfqpoint{2.021594in}{0.689907in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.689907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{1.960814in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{1.960814in}}{\pgfqpoint{2.034093in}{1.963348in}}{\pgfqpoint{2.038604in}{1.967859in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{1.972371in}}{\pgfqpoint{2.045650in}{1.978490in}}{\pgfqpoint{2.045650in}{1.984870in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{1.991250in}}{\pgfqpoint{2.043115in}{1.997369in}}{\pgfqpoint{2.038604in}{2.001880in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{2.006391in}}{\pgfqpoint{2.027974in}{2.008926in}}{\pgfqpoint{2.021594in}{2.008926in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{2.008926in}}{\pgfqpoint{2.009095in}{2.006391in}}{\pgfqpoint{2.004584in}{2.001880in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{1.997369in}}{\pgfqpoint{1.997538in}{1.991250in}}{\pgfqpoint{1.997538in}{1.984870in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{1.978490in}}{\pgfqpoint{2.000072in}{1.972371in}}{\pgfqpoint{2.004584in}{1.967859in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{1.963348in}}{\pgfqpoint{2.015214in}{1.960814in}}{\pgfqpoint{2.021594in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.838731in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.838731in}}{\pgfqpoint{2.034093in}{0.841266in}}{\pgfqpoint{2.038604in}{0.845777in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.850288in}}{\pgfqpoint{2.045650in}{0.856407in}}{\pgfqpoint{2.045650in}{0.862787in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.869167in}}{\pgfqpoint{2.043115in}{0.875286in}}{\pgfqpoint{2.038604in}{0.879797in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.884309in}}{\pgfqpoint{2.027974in}{0.886843in}}{\pgfqpoint{2.021594in}{0.886843in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.886843in}}{\pgfqpoint{2.009095in}{0.884309in}}{\pgfqpoint{2.004584in}{0.879797in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.875286in}}{\pgfqpoint{1.997538in}{0.869167in}}{\pgfqpoint{1.997538in}{0.862787in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.856407in}}{\pgfqpoint{2.000072in}{0.850288in}}{\pgfqpoint{2.004584in}{0.845777in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.841266in}}{\pgfqpoint{2.015214in}{0.838731in}}{\pgfqpoint{2.021594in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.838731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{1.760194in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{1.760194in}}{\pgfqpoint{2.034093in}{1.762729in}}{\pgfqpoint{2.038604in}{1.767240in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{1.771751in}}{\pgfqpoint{2.045650in}{1.777871in}}{\pgfqpoint{2.045650in}{1.784251in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{1.790630in}}{\pgfqpoint{2.043115in}{1.796750in}}{\pgfqpoint{2.038604in}{1.801261in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{1.805772in}}{\pgfqpoint{2.027974in}{1.808307in}}{\pgfqpoint{2.021594in}{1.808307in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{1.808307in}}{\pgfqpoint{2.009095in}{1.805772in}}{\pgfqpoint{2.004584in}{1.801261in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{1.796750in}}{\pgfqpoint{1.997538in}{1.790630in}}{\pgfqpoint{1.997538in}{1.784251in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{1.777871in}}{\pgfqpoint{2.000072in}{1.771751in}}{\pgfqpoint{2.004584in}{1.767240in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{1.762729in}}{\pgfqpoint{2.015214in}{1.760194in}}{\pgfqpoint{2.021594in}{1.760194in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{1.760194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.735641in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.735641in}}{\pgfqpoint{2.034093in}{0.738176in}}{\pgfqpoint{2.038604in}{0.742687in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.747199in}}{\pgfqpoint{2.045650in}{0.753318in}}{\pgfqpoint{2.045650in}{0.759698in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.766078in}}{\pgfqpoint{2.043115in}{0.772197in}}{\pgfqpoint{2.038604in}{0.776708in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.781219in}}{\pgfqpoint{2.027974in}{0.783754in}}{\pgfqpoint{2.021594in}{0.783754in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.783754in}}{\pgfqpoint{2.009095in}{0.781219in}}{\pgfqpoint{2.004584in}{0.776708in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.772197in}}{\pgfqpoint{1.997538in}{0.766078in}}{\pgfqpoint{1.997538in}{0.759698in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.753318in}}{\pgfqpoint{2.000072in}{0.747199in}}{\pgfqpoint{2.004584in}{0.742687in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.738176in}}{\pgfqpoint{2.015214in}{0.735641in}}{\pgfqpoint{2.021594in}{0.735641in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.735641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.892419in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.892419in}}{\pgfqpoint{2.034093in}{0.894953in}}{\pgfqpoint{2.038604in}{0.899464in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.903976in}}{\pgfqpoint{2.045650in}{0.910095in}}{\pgfqpoint{2.045650in}{0.916475in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.922855in}}{\pgfqpoint{2.043115in}{0.928974in}}{\pgfqpoint{2.038604in}{0.933485in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.937996in}}{\pgfqpoint{2.027974in}{0.940531in}}{\pgfqpoint{2.021594in}{0.940531in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.940531in}}{\pgfqpoint{2.009095in}{0.937996in}}{\pgfqpoint{2.004584in}{0.933485in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.928974in}}{\pgfqpoint{1.997538in}{0.922855in}}{\pgfqpoint{1.997538in}{0.916475in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.910095in}}{\pgfqpoint{2.000072in}{0.903976in}}{\pgfqpoint{2.004584in}{0.899464in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.894953in}}{\pgfqpoint{2.015214in}{0.892419in}}{\pgfqpoint{2.021594in}{0.892419in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.892419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.627466in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.627466in}}{\pgfqpoint{2.034093in}{0.630001in}}{\pgfqpoint{2.038604in}{0.634512in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.639023in}}{\pgfqpoint{2.045650in}{0.645143in}}{\pgfqpoint{2.045650in}{0.651522in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.657902in}}{\pgfqpoint{2.043115in}{0.664021in}}{\pgfqpoint{2.038604in}{0.668533in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.673044in}}{\pgfqpoint{2.027974in}{0.675579in}}{\pgfqpoint{2.021594in}{0.675579in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.675579in}}{\pgfqpoint{2.009095in}{0.673044in}}{\pgfqpoint{2.004584in}{0.668533in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.664021in}}{\pgfqpoint{1.997538in}{0.657902in}}{\pgfqpoint{1.997538in}{0.651522in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.645143in}}{\pgfqpoint{2.000072in}{0.639023in}}{\pgfqpoint{2.004584in}{0.634512in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.630001in}}{\pgfqpoint{2.015214in}{0.627466in}}{\pgfqpoint{2.021594in}{0.627466in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.627466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.765216in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.765216in}}{\pgfqpoint{2.034093in}{0.767751in}}{\pgfqpoint{2.038604in}{0.772262in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.776773in}}{\pgfqpoint{2.045650in}{0.782892in}}{\pgfqpoint{2.045650in}{0.789272in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.795652in}}{\pgfqpoint{2.043115in}{0.801771in}}{\pgfqpoint{2.038604in}{0.806283in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.810794in}}{\pgfqpoint{2.027974in}{0.813328in}}{\pgfqpoint{2.021594in}{0.813328in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.813328in}}{\pgfqpoint{2.009095in}{0.810794in}}{\pgfqpoint{2.004584in}{0.806283in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.801771in}}{\pgfqpoint{1.997538in}{0.795652in}}{\pgfqpoint{1.997538in}{0.789272in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.782892in}}{\pgfqpoint{2.000072in}{0.776773in}}{\pgfqpoint{2.004584in}{0.772262in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.767751in}}{\pgfqpoint{2.015214in}{0.765216in}}{\pgfqpoint{2.021594in}{0.765216in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.765216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{1.206587in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{1.206587in}}{\pgfqpoint{2.034093in}{1.209122in}}{\pgfqpoint{2.038604in}{1.213633in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{1.218144in}}{\pgfqpoint{2.045650in}{1.224263in}}{\pgfqpoint{2.045650in}{1.230643in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{1.237023in}}{\pgfqpoint{2.043115in}{1.243142in}}{\pgfqpoint{2.038604in}{1.247653in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{1.252165in}}{\pgfqpoint{2.027974in}{1.254699in}}{\pgfqpoint{2.021594in}{1.254699in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{1.254699in}}{\pgfqpoint{2.009095in}{1.252165in}}{\pgfqpoint{2.004584in}{1.247653in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{1.243142in}}{\pgfqpoint{1.997538in}{1.237023in}}{\pgfqpoint{1.997538in}{1.230643in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{1.224263in}}{\pgfqpoint{2.000072in}{1.218144in}}{\pgfqpoint{2.004584in}{1.213633in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{1.209122in}}{\pgfqpoint{2.015214in}{1.206587in}}{\pgfqpoint{2.021594in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{1.206587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.948142in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.948142in}}{\pgfqpoint{2.034093in}{0.950677in}}{\pgfqpoint{2.038604in}{0.955188in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.959699in}}{\pgfqpoint{2.045650in}{0.965818in}}{\pgfqpoint{2.045650in}{0.972198in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.978578in}}{\pgfqpoint{2.043115in}{0.984697in}}{\pgfqpoint{2.038604in}{0.989208in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.993720in}}{\pgfqpoint{2.027974in}{0.996254in}}{\pgfqpoint{2.021594in}{0.996254in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.996254in}}{\pgfqpoint{2.009095in}{0.993720in}}{\pgfqpoint{2.004584in}{0.989208in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.984697in}}{\pgfqpoint{1.997538in}{0.978578in}}{\pgfqpoint{1.997538in}{0.972198in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.965818in}}{\pgfqpoint{2.000072in}{0.959699in}}{\pgfqpoint{2.004584in}{0.955188in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.950677in}}{\pgfqpoint{2.015214in}{0.948142in}}{\pgfqpoint{2.021594in}{0.948142in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.948142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{1.457225in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{1.457225in}}{\pgfqpoint{2.034093in}{1.459759in}}{\pgfqpoint{2.038604in}{1.464270in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{1.468782in}}{\pgfqpoint{2.045650in}{1.474901in}}{\pgfqpoint{2.045650in}{1.481281in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{1.487661in}}{\pgfqpoint{2.043115in}{1.493780in}}{\pgfqpoint{2.038604in}{1.498291in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{1.502802in}}{\pgfqpoint{2.027974in}{1.505337in}}{\pgfqpoint{2.021594in}{1.505337in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{1.505337in}}{\pgfqpoint{2.009095in}{1.502802in}}{\pgfqpoint{2.004584in}{1.498291in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{1.493780in}}{\pgfqpoint{1.997538in}{1.487661in}}{\pgfqpoint{1.997538in}{1.481281in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{1.474901in}}{\pgfqpoint{2.000072in}{1.468782in}}{\pgfqpoint{2.004584in}{1.464270in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{1.459759in}}{\pgfqpoint{2.015214in}{1.457225in}}{\pgfqpoint{2.021594in}{1.457225in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{1.457225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.796550in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.796550in}}{\pgfqpoint{2.034093in}{0.799084in}}{\pgfqpoint{2.038604in}{0.803596in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.808107in}}{\pgfqpoint{2.045650in}{0.814226in}}{\pgfqpoint{2.045650in}{0.820606in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.826986in}}{\pgfqpoint{2.043115in}{0.833105in}}{\pgfqpoint{2.038604in}{0.837616in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.842128in}}{\pgfqpoint{2.027974in}{0.844662in}}{\pgfqpoint{2.021594in}{0.844662in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.844662in}}{\pgfqpoint{2.009095in}{0.842128in}}{\pgfqpoint{2.004584in}{0.837616in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.833105in}}{\pgfqpoint{1.997538in}{0.826986in}}{\pgfqpoint{1.997538in}{0.820606in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.814226in}}{\pgfqpoint{2.000072in}{0.808107in}}{\pgfqpoint{2.004584in}{0.803596in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.799084in}}{\pgfqpoint{2.015214in}{0.796550in}}{\pgfqpoint{2.021594in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.796550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.672390in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.672390in}}{\pgfqpoint{2.034093in}{0.674925in}}{\pgfqpoint{2.038604in}{0.679436in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.683948in}}{\pgfqpoint{2.045650in}{0.690067in}}{\pgfqpoint{2.045650in}{0.696447in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.702826in}}{\pgfqpoint{2.043115in}{0.708946in}}{\pgfqpoint{2.038604in}{0.713457in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.717968in}}{\pgfqpoint{2.027974in}{0.720503in}}{\pgfqpoint{2.021594in}{0.720503in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.720503in}}{\pgfqpoint{2.009095in}{0.717968in}}{\pgfqpoint{2.004584in}{0.713457in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.708946in}}{\pgfqpoint{1.997538in}{0.702826in}}{\pgfqpoint{1.997538in}{0.696447in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.690067in}}{\pgfqpoint{2.000072in}{0.683948in}}{\pgfqpoint{2.004584in}{0.679436in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.674925in}}{\pgfqpoint{2.015214in}{0.672390in}}{\pgfqpoint{2.021594in}{0.672390in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.672390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.555855in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.555855in}}{\pgfqpoint{2.034093in}{0.558390in}}{\pgfqpoint{2.038604in}{0.562901in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.567413in}}{\pgfqpoint{2.045650in}{0.573532in}}{\pgfqpoint{2.045650in}{0.579912in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.586291in}}{\pgfqpoint{2.043115in}{0.592411in}}{\pgfqpoint{2.038604in}{0.596922in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.601433in}}{\pgfqpoint{2.027974in}{0.603968in}}{\pgfqpoint{2.021594in}{0.603968in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.603968in}}{\pgfqpoint{2.009095in}{0.601433in}}{\pgfqpoint{2.004584in}{0.596922in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.592411in}}{\pgfqpoint{1.997538in}{0.586291in}}{\pgfqpoint{1.997538in}{0.579912in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.573532in}}{\pgfqpoint{2.000072in}{0.567413in}}{\pgfqpoint{2.004584in}{0.562901in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.558390in}}{\pgfqpoint{2.015214in}{0.555855in}}{\pgfqpoint{2.021594in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.555855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021594in}{0.697098in}}%
\pgfpathcurveto{\pgfqpoint{2.027974in}{0.697098in}}{\pgfqpoint{2.034093in}{0.699633in}}{\pgfqpoint{2.038604in}{0.704144in}}%
\pgfpathcurveto{\pgfqpoint{2.043115in}{0.708655in}}{\pgfqpoint{2.045650in}{0.714775in}}{\pgfqpoint{2.045650in}{0.721155in}}%
\pgfpathcurveto{\pgfqpoint{2.045650in}{0.727534in}}{\pgfqpoint{2.043115in}{0.733654in}}{\pgfqpoint{2.038604in}{0.738165in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{0.742676in}}{\pgfqpoint{2.027974in}{0.745211in}}{\pgfqpoint{2.021594in}{0.745211in}}%
\pgfpathcurveto{\pgfqpoint{2.015214in}{0.745211in}}{\pgfqpoint{2.009095in}{0.742676in}}{\pgfqpoint{2.004584in}{0.738165in}}%
\pgfpathcurveto{\pgfqpoint{2.000072in}{0.733654in}}{\pgfqpoint{1.997538in}{0.727534in}}{\pgfqpoint{1.997538in}{0.721155in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{0.714775in}}{\pgfqpoint{2.000072in}{0.708655in}}{\pgfqpoint{2.004584in}{0.704144in}}%
\pgfpathcurveto{\pgfqpoint{2.009095in}{0.699633in}}{\pgfqpoint{2.015214in}{0.697098in}}{\pgfqpoint{2.021594in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.021594in}{0.697098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.959280in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.959280in}}{\pgfqpoint{1.434277in}{1.961814in}}{\pgfqpoint{1.438788in}{1.966326in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.970837in}}{\pgfqpoint{1.445834in}{1.976956in}}{\pgfqpoint{1.445834in}{1.983336in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.989716in}}{\pgfqpoint{1.443299in}{1.995835in}}{\pgfqpoint{1.438788in}{2.000346in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{2.004858in}}{\pgfqpoint{1.428157in}{2.007392in}}{\pgfqpoint{1.421778in}{2.007392in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{2.007392in}}{\pgfqpoint{1.409279in}{2.004858in}}{\pgfqpoint{1.404767in}{2.000346in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.995835in}}{\pgfqpoint{1.397721in}{1.989716in}}{\pgfqpoint{1.397721in}{1.983336in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.976956in}}{\pgfqpoint{1.400256in}{1.970837in}}{\pgfqpoint{1.404767in}{1.966326in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.961814in}}{\pgfqpoint{1.415398in}{1.959280in}}{\pgfqpoint{1.421778in}{1.959280in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.959280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.718513in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.718513in}}{\pgfqpoint{1.434277in}{1.721047in}}{\pgfqpoint{1.438788in}{1.725558in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.730070in}}{\pgfqpoint{1.445834in}{1.736189in}}{\pgfqpoint{1.445834in}{1.742569in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.748949in}}{\pgfqpoint{1.443299in}{1.755068in}}{\pgfqpoint{1.438788in}{1.759579in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{1.764090in}}{\pgfqpoint{1.428157in}{1.766625in}}{\pgfqpoint{1.421778in}{1.766625in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{1.766625in}}{\pgfqpoint{1.409279in}{1.764090in}}{\pgfqpoint{1.404767in}{1.759579in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.755068in}}{\pgfqpoint{1.397721in}{1.748949in}}{\pgfqpoint{1.397721in}{1.742569in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.736189in}}{\pgfqpoint{1.400256in}{1.730070in}}{\pgfqpoint{1.404767in}{1.725558in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.721047in}}{\pgfqpoint{1.415398in}{1.718513in}}{\pgfqpoint{1.421778in}{1.718513in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.718513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{2.086312in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{2.086312in}}{\pgfqpoint{1.434277in}{2.088847in}}{\pgfqpoint{1.438788in}{2.093358in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{2.097869in}}{\pgfqpoint{1.445834in}{2.103988in}}{\pgfqpoint{1.445834in}{2.110368in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{2.116748in}}{\pgfqpoint{1.443299in}{2.122867in}}{\pgfqpoint{1.438788in}{2.127379in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{2.131890in}}{\pgfqpoint{1.428157in}{2.134424in}}{\pgfqpoint{1.421778in}{2.134424in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{2.134424in}}{\pgfqpoint{1.409279in}{2.131890in}}{\pgfqpoint{1.404767in}{2.127379in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{2.122867in}}{\pgfqpoint{1.397721in}{2.116748in}}{\pgfqpoint{1.397721in}{2.110368in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{2.103988in}}{\pgfqpoint{1.400256in}{2.097869in}}{\pgfqpoint{1.404767in}{2.093358in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{2.088847in}}{\pgfqpoint{1.415398in}{2.086312in}}{\pgfqpoint{1.421778in}{2.086312in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{2.086312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{2.123174in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{2.123174in}}{\pgfqpoint{1.434277in}{2.125709in}}{\pgfqpoint{1.438788in}{2.130220in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{2.134731in}}{\pgfqpoint{1.445834in}{2.140851in}}{\pgfqpoint{1.445834in}{2.147231in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{2.153610in}}{\pgfqpoint{1.443299in}{2.159730in}}{\pgfqpoint{1.438788in}{2.164241in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{2.168752in}}{\pgfqpoint{1.428157in}{2.171287in}}{\pgfqpoint{1.421778in}{2.171287in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{2.171287in}}{\pgfqpoint{1.409279in}{2.168752in}}{\pgfqpoint{1.404767in}{2.164241in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{2.159730in}}{\pgfqpoint{1.397721in}{2.153610in}}{\pgfqpoint{1.397721in}{2.147231in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{2.140851in}}{\pgfqpoint{1.400256in}{2.134731in}}{\pgfqpoint{1.404767in}{2.130220in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{2.125709in}}{\pgfqpoint{1.415398in}{2.123174in}}{\pgfqpoint{1.421778in}{2.123174in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{2.123174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.682353in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.682353in}}{\pgfqpoint{1.434277in}{1.684888in}}{\pgfqpoint{1.438788in}{1.689399in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.693910in}}{\pgfqpoint{1.445834in}{1.700030in}}{\pgfqpoint{1.445834in}{1.706409in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.712789in}}{\pgfqpoint{1.443299in}{1.718909in}}{\pgfqpoint{1.438788in}{1.723420in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{1.727931in}}{\pgfqpoint{1.428157in}{1.730466in}}{\pgfqpoint{1.421778in}{1.730466in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{1.730466in}}{\pgfqpoint{1.409279in}{1.727931in}}{\pgfqpoint{1.404767in}{1.723420in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.718909in}}{\pgfqpoint{1.397721in}{1.712789in}}{\pgfqpoint{1.397721in}{1.706409in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.700030in}}{\pgfqpoint{1.400256in}{1.693910in}}{\pgfqpoint{1.404767in}{1.689399in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.684888in}}{\pgfqpoint{1.415398in}{1.682353in}}{\pgfqpoint{1.421778in}{1.682353in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.682353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.426476in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.426476in}}{\pgfqpoint{1.434277in}{1.429011in}}{\pgfqpoint{1.438788in}{1.433522in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.438033in}}{\pgfqpoint{1.445834in}{1.444153in}}{\pgfqpoint{1.445834in}{1.450532in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.456912in}}{\pgfqpoint{1.443299in}{1.463031in}}{\pgfqpoint{1.438788in}{1.467543in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{1.472054in}}{\pgfqpoint{1.428157in}{1.474589in}}{\pgfqpoint{1.421778in}{1.474589in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{1.474589in}}{\pgfqpoint{1.409279in}{1.472054in}}{\pgfqpoint{1.404767in}{1.467543in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.463031in}}{\pgfqpoint{1.397721in}{1.456912in}}{\pgfqpoint{1.397721in}{1.450532in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.444153in}}{\pgfqpoint{1.400256in}{1.438033in}}{\pgfqpoint{1.404767in}{1.433522in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.429011in}}{\pgfqpoint{1.415398in}{1.426476in}}{\pgfqpoint{1.421778in}{1.426476in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.426476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.794705in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.794705in}}{\pgfqpoint{1.434277in}{1.797240in}}{\pgfqpoint{1.438788in}{1.801751in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.806262in}}{\pgfqpoint{1.445834in}{1.812381in}}{\pgfqpoint{1.445834in}{1.818761in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.825141in}}{\pgfqpoint{1.443299in}{1.831260in}}{\pgfqpoint{1.438788in}{1.835771in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{1.840283in}}{\pgfqpoint{1.428157in}{1.842817in}}{\pgfqpoint{1.421778in}{1.842817in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{1.842817in}}{\pgfqpoint{1.409279in}{1.840283in}}{\pgfqpoint{1.404767in}{1.835771in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.831260in}}{\pgfqpoint{1.397721in}{1.825141in}}{\pgfqpoint{1.397721in}{1.818761in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.812381in}}{\pgfqpoint{1.400256in}{1.806262in}}{\pgfqpoint{1.404767in}{1.801751in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.797240in}}{\pgfqpoint{1.415398in}{1.794705in}}{\pgfqpoint{1.421778in}{1.794705in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.794705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.522935in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.522935in}}{\pgfqpoint{1.434277in}{1.525470in}}{\pgfqpoint{1.438788in}{1.529981in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.534492in}}{\pgfqpoint{1.445834in}{1.540611in}}{\pgfqpoint{1.445834in}{1.546991in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.553371in}}{\pgfqpoint{1.443299in}{1.559490in}}{\pgfqpoint{1.438788in}{1.564002in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{1.568513in}}{\pgfqpoint{1.428157in}{1.571048in}}{\pgfqpoint{1.421778in}{1.571048in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{1.571048in}}{\pgfqpoint{1.409279in}{1.568513in}}{\pgfqpoint{1.404767in}{1.564002in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.559490in}}{\pgfqpoint{1.397721in}{1.553371in}}{\pgfqpoint{1.397721in}{1.546991in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.540611in}}{\pgfqpoint{1.400256in}{1.534492in}}{\pgfqpoint{1.404767in}{1.529981in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.525470in}}{\pgfqpoint{1.415398in}{1.522935in}}{\pgfqpoint{1.421778in}{1.522935in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.522935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.841534in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.841534in}}{\pgfqpoint{1.434277in}{1.844069in}}{\pgfqpoint{1.438788in}{1.848580in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.853091in}}{\pgfqpoint{1.445834in}{1.859211in}}{\pgfqpoint{1.445834in}{1.865591in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.871970in}}{\pgfqpoint{1.443299in}{1.878090in}}{\pgfqpoint{1.438788in}{1.882601in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{1.887112in}}{\pgfqpoint{1.428157in}{1.889647in}}{\pgfqpoint{1.421778in}{1.889647in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{1.889647in}}{\pgfqpoint{1.409279in}{1.887112in}}{\pgfqpoint{1.404767in}{1.882601in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.878090in}}{\pgfqpoint{1.397721in}{1.871970in}}{\pgfqpoint{1.397721in}{1.865591in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.859211in}}{\pgfqpoint{1.400256in}{1.853091in}}{\pgfqpoint{1.404767in}{1.848580in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.844069in}}{\pgfqpoint{1.415398in}{1.841534in}}{\pgfqpoint{1.421778in}{1.841534in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.841534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{2.184336in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{2.184336in}}{\pgfqpoint{1.434277in}{2.186871in}}{\pgfqpoint{1.438788in}{2.191382in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{2.195893in}}{\pgfqpoint{1.445834in}{2.202012in}}{\pgfqpoint{1.445834in}{2.208392in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{2.214772in}}{\pgfqpoint{1.443299in}{2.220891in}}{\pgfqpoint{1.438788in}{2.225402in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{2.229914in}}{\pgfqpoint{1.428157in}{2.232448in}}{\pgfqpoint{1.421778in}{2.232448in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{2.232448in}}{\pgfqpoint{1.409279in}{2.229914in}}{\pgfqpoint{1.404767in}{2.225402in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{2.220891in}}{\pgfqpoint{1.397721in}{2.214772in}}{\pgfqpoint{1.397721in}{2.208392in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{2.202012in}}{\pgfqpoint{1.400256in}{2.195893in}}{\pgfqpoint{1.404767in}{2.191382in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{2.186871in}}{\pgfqpoint{1.415398in}{2.184336in}}{\pgfqpoint{1.421778in}{2.184336in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{2.184336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.717890in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.717890in}}{\pgfqpoint{1.434277in}{1.720425in}}{\pgfqpoint{1.438788in}{1.724936in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.729447in}}{\pgfqpoint{1.445834in}{1.735567in}}{\pgfqpoint{1.445834in}{1.741946in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.748326in}}{\pgfqpoint{1.443299in}{1.754445in}}{\pgfqpoint{1.438788in}{1.758957in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{1.763468in}}{\pgfqpoint{1.428157in}{1.766003in}}{\pgfqpoint{1.421778in}{1.766003in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{1.766003in}}{\pgfqpoint{1.409279in}{1.763468in}}{\pgfqpoint{1.404767in}{1.758957in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.754445in}}{\pgfqpoint{1.397721in}{1.748326in}}{\pgfqpoint{1.397721in}{1.741946in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.735567in}}{\pgfqpoint{1.400256in}{1.729447in}}{\pgfqpoint{1.404767in}{1.724936in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.720425in}}{\pgfqpoint{1.415398in}{1.717890in}}{\pgfqpoint{1.421778in}{1.717890in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.717890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{2.111683in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{2.111683in}}{\pgfqpoint{1.434277in}{2.114218in}}{\pgfqpoint{1.438788in}{2.118729in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{2.123241in}}{\pgfqpoint{1.445834in}{2.129360in}}{\pgfqpoint{1.445834in}{2.135740in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{2.142119in}}{\pgfqpoint{1.443299in}{2.148239in}}{\pgfqpoint{1.438788in}{2.152750in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{2.157261in}}{\pgfqpoint{1.428157in}{2.159796in}}{\pgfqpoint{1.421778in}{2.159796in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{2.159796in}}{\pgfqpoint{1.409279in}{2.157261in}}{\pgfqpoint{1.404767in}{2.152750in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{2.148239in}}{\pgfqpoint{1.397721in}{2.142119in}}{\pgfqpoint{1.397721in}{2.135740in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{2.129360in}}{\pgfqpoint{1.400256in}{2.123241in}}{\pgfqpoint{1.404767in}{2.118729in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{2.114218in}}{\pgfqpoint{1.415398in}{2.111683in}}{\pgfqpoint{1.421778in}{2.111683in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{2.111683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{2.006874in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{2.006874in}}{\pgfqpoint{1.434277in}{2.009408in}}{\pgfqpoint{1.438788in}{2.013919in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{2.018431in}}{\pgfqpoint{1.445834in}{2.024550in}}{\pgfqpoint{1.445834in}{2.030930in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{2.037310in}}{\pgfqpoint{1.443299in}{2.043429in}}{\pgfqpoint{1.438788in}{2.047940in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{2.052451in}}{\pgfqpoint{1.428157in}{2.054986in}}{\pgfqpoint{1.421778in}{2.054986in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{2.054986in}}{\pgfqpoint{1.409279in}{2.052451in}}{\pgfqpoint{1.404767in}{2.047940in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{2.043429in}}{\pgfqpoint{1.397721in}{2.037310in}}{\pgfqpoint{1.397721in}{2.030930in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{2.024550in}}{\pgfqpoint{1.400256in}{2.018431in}}{\pgfqpoint{1.404767in}{2.013919in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{2.009408in}}{\pgfqpoint{1.415398in}{2.006874in}}{\pgfqpoint{1.421778in}{2.006874in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{2.006874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.004992in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.004992in}}{\pgfqpoint{1.434277in}{1.007526in}}{\pgfqpoint{1.438788in}{1.012037in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.016549in}}{\pgfqpoint{1.445834in}{1.022668in}}{\pgfqpoint{1.445834in}{1.029048in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.035428in}}{\pgfqpoint{1.443299in}{1.041547in}}{\pgfqpoint{1.438788in}{1.046058in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{1.050569in}}{\pgfqpoint{1.428157in}{1.053104in}}{\pgfqpoint{1.421778in}{1.053104in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{1.053104in}}{\pgfqpoint{1.409279in}{1.050569in}}{\pgfqpoint{1.404767in}{1.046058in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.041547in}}{\pgfqpoint{1.397721in}{1.035428in}}{\pgfqpoint{1.397721in}{1.029048in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.022668in}}{\pgfqpoint{1.400256in}{1.016549in}}{\pgfqpoint{1.404767in}{1.012037in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.007526in}}{\pgfqpoint{1.415398in}{1.004992in}}{\pgfqpoint{1.421778in}{1.004992in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.004992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{1.855369in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{1.855369in}}{\pgfqpoint{1.434277in}{1.857904in}}{\pgfqpoint{1.438788in}{1.862415in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{1.866926in}}{\pgfqpoint{1.445834in}{1.873046in}}{\pgfqpoint{1.445834in}{1.879425in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{1.885805in}}{\pgfqpoint{1.443299in}{1.891925in}}{\pgfqpoint{1.438788in}{1.896436in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{1.900947in}}{\pgfqpoint{1.428157in}{1.903482in}}{\pgfqpoint{1.421778in}{1.903482in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{1.903482in}}{\pgfqpoint{1.409279in}{1.900947in}}{\pgfqpoint{1.404767in}{1.896436in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{1.891925in}}{\pgfqpoint{1.397721in}{1.885805in}}{\pgfqpoint{1.397721in}{1.879425in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{1.873046in}}{\pgfqpoint{1.400256in}{1.866926in}}{\pgfqpoint{1.404767in}{1.862415in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{1.857904in}}{\pgfqpoint{1.415398in}{1.855369in}}{\pgfqpoint{1.421778in}{1.855369in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{1.855369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421778in}{0.637478in}}%
\pgfpathcurveto{\pgfqpoint{1.428157in}{0.637478in}}{\pgfqpoint{1.434277in}{0.640013in}}{\pgfqpoint{1.438788in}{0.644524in}}%
\pgfpathcurveto{\pgfqpoint{1.443299in}{0.649035in}}{\pgfqpoint{1.445834in}{0.655154in}}{\pgfqpoint{1.445834in}{0.661534in}}%
\pgfpathcurveto{\pgfqpoint{1.445834in}{0.667914in}}{\pgfqpoint{1.443299in}{0.674033in}}{\pgfqpoint{1.438788in}{0.678545in}}%
\pgfpathcurveto{\pgfqpoint{1.434277in}{0.683056in}}{\pgfqpoint{1.428157in}{0.685591in}}{\pgfqpoint{1.421778in}{0.685591in}}%
\pgfpathcurveto{\pgfqpoint{1.415398in}{0.685591in}}{\pgfqpoint{1.409279in}{0.683056in}}{\pgfqpoint{1.404767in}{0.678545in}}%
\pgfpathcurveto{\pgfqpoint{1.400256in}{0.674033in}}{\pgfqpoint{1.397721in}{0.667914in}}{\pgfqpoint{1.397721in}{0.661534in}}%
\pgfpathcurveto{\pgfqpoint{1.397721in}{0.655154in}}{\pgfqpoint{1.400256in}{0.649035in}}{\pgfqpoint{1.404767in}{0.644524in}}%
\pgfpathcurveto{\pgfqpoint{1.409279in}{0.640013in}}{\pgfqpoint{1.415398in}{0.637478in}}{\pgfqpoint{1.421778in}{0.637478in}}%
\pgfpathlineto{\pgfqpoint{1.421778in}{0.637478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{2.015558in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{2.015558in}}{\pgfqpoint{1.314674in}{2.018093in}}{\pgfqpoint{1.319186in}{2.022604in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{2.027116in}}{\pgfqpoint{1.326231in}{2.033235in}}{\pgfqpoint{1.326231in}{2.039615in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{2.045994in}}{\pgfqpoint{1.323697in}{2.052114in}}{\pgfqpoint{1.319186in}{2.056625in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{2.061136in}}{\pgfqpoint{1.308555in}{2.063671in}}{\pgfqpoint{1.302175in}{2.063671in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{2.063671in}}{\pgfqpoint{1.289676in}{2.061136in}}{\pgfqpoint{1.285165in}{2.056625in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{2.052114in}}{\pgfqpoint{1.278119in}{2.045994in}}{\pgfqpoint{1.278119in}{2.039615in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{2.033235in}}{\pgfqpoint{1.280654in}{2.027116in}}{\pgfqpoint{1.285165in}{2.022604in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{2.018093in}}{\pgfqpoint{1.295795in}{2.015558in}}{\pgfqpoint{1.302175in}{2.015558in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{2.015558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.782288in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.782288in}}{\pgfqpoint{1.314674in}{1.784823in}}{\pgfqpoint{1.319186in}{1.789334in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.793845in}}{\pgfqpoint{1.326231in}{1.799965in}}{\pgfqpoint{1.326231in}{1.806344in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{1.812724in}}{\pgfqpoint{1.323697in}{1.818844in}}{\pgfqpoint{1.319186in}{1.823355in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{1.827866in}}{\pgfqpoint{1.308555in}{1.830401in}}{\pgfqpoint{1.302175in}{1.830401in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{1.830401in}}{\pgfqpoint{1.289676in}{1.827866in}}{\pgfqpoint{1.285165in}{1.823355in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{1.818844in}}{\pgfqpoint{1.278119in}{1.812724in}}{\pgfqpoint{1.278119in}{1.806344in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.799965in}}{\pgfqpoint{1.280654in}{1.793845in}}{\pgfqpoint{1.285165in}{1.789334in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.784823in}}{\pgfqpoint{1.295795in}{1.782288in}}{\pgfqpoint{1.302175in}{1.782288in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.782288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{2.186244in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{2.186244in}}{\pgfqpoint{1.314674in}{2.188779in}}{\pgfqpoint{1.319186in}{2.193290in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{2.197801in}}{\pgfqpoint{1.326231in}{2.203920in}}{\pgfqpoint{1.326231in}{2.210300in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{2.216680in}}{\pgfqpoint{1.323697in}{2.222799in}}{\pgfqpoint{1.319186in}{2.227311in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{2.231822in}}{\pgfqpoint{1.308555in}{2.234356in}}{\pgfqpoint{1.302175in}{2.234356in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{2.234356in}}{\pgfqpoint{1.289676in}{2.231822in}}{\pgfqpoint{1.285165in}{2.227311in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{2.222799in}}{\pgfqpoint{1.278119in}{2.216680in}}{\pgfqpoint{1.278119in}{2.210300in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{2.203920in}}{\pgfqpoint{1.280654in}{2.197801in}}{\pgfqpoint{1.285165in}{2.193290in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{2.188779in}}{\pgfqpoint{1.295795in}{2.186244in}}{\pgfqpoint{1.302175in}{2.186244in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{2.186244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{2.248416in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{2.248416in}}{\pgfqpoint{1.314674in}{2.250951in}}{\pgfqpoint{1.319186in}{2.255462in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{2.259973in}}{\pgfqpoint{1.326231in}{2.266092in}}{\pgfqpoint{1.326231in}{2.272472in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{2.278852in}}{\pgfqpoint{1.323697in}{2.284971in}}{\pgfqpoint{1.319186in}{2.289482in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{2.293994in}}{\pgfqpoint{1.308555in}{2.296528in}}{\pgfqpoint{1.302175in}{2.296528in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{2.296528in}}{\pgfqpoint{1.289676in}{2.293994in}}{\pgfqpoint{1.285165in}{2.289482in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{2.284971in}}{\pgfqpoint{1.278119in}{2.278852in}}{\pgfqpoint{1.278119in}{2.272472in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{2.266092in}}{\pgfqpoint{1.280654in}{2.259973in}}{\pgfqpoint{1.285165in}{2.255462in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{2.250951in}}{\pgfqpoint{1.295795in}{2.248416in}}{\pgfqpoint{1.302175in}{2.248416in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{2.248416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.032234in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.032234in}}{\pgfqpoint{1.314674in}{1.034769in}}{\pgfqpoint{1.319186in}{1.039280in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.043792in}}{\pgfqpoint{1.326231in}{1.049911in}}{\pgfqpoint{1.326231in}{1.056291in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{1.062671in}}{\pgfqpoint{1.323697in}{1.068790in}}{\pgfqpoint{1.319186in}{1.073301in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{1.077812in}}{\pgfqpoint{1.308555in}{1.080347in}}{\pgfqpoint{1.302175in}{1.080347in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{1.080347in}}{\pgfqpoint{1.289676in}{1.077812in}}{\pgfqpoint{1.285165in}{1.073301in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{1.068790in}}{\pgfqpoint{1.278119in}{1.062671in}}{\pgfqpoint{1.278119in}{1.056291in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.049911in}}{\pgfqpoint{1.280654in}{1.043792in}}{\pgfqpoint{1.285165in}{1.039280in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.034769in}}{\pgfqpoint{1.295795in}{1.032234in}}{\pgfqpoint{1.302175in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.032234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.299938in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.299938in}}{\pgfqpoint{1.314674in}{1.302473in}}{\pgfqpoint{1.319186in}{1.306984in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.311495in}}{\pgfqpoint{1.326231in}{1.317615in}}{\pgfqpoint{1.326231in}{1.323994in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{1.330374in}}{\pgfqpoint{1.323697in}{1.336494in}}{\pgfqpoint{1.319186in}{1.341005in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{1.345516in}}{\pgfqpoint{1.308555in}{1.348051in}}{\pgfqpoint{1.302175in}{1.348051in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{1.348051in}}{\pgfqpoint{1.289676in}{1.345516in}}{\pgfqpoint{1.285165in}{1.341005in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{1.336494in}}{\pgfqpoint{1.278119in}{1.330374in}}{\pgfqpoint{1.278119in}{1.323994in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.317615in}}{\pgfqpoint{1.280654in}{1.311495in}}{\pgfqpoint{1.285165in}{1.306984in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.302473in}}{\pgfqpoint{1.295795in}{1.299938in}}{\pgfqpoint{1.302175in}{1.299938in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.299938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.146016in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.146016in}}{\pgfqpoint{1.314674in}{1.148551in}}{\pgfqpoint{1.319186in}{1.153062in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.157573in}}{\pgfqpoint{1.326231in}{1.163692in}}{\pgfqpoint{1.326231in}{1.170072in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{1.176452in}}{\pgfqpoint{1.323697in}{1.182571in}}{\pgfqpoint{1.319186in}{1.187082in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{1.191594in}}{\pgfqpoint{1.308555in}{1.194128in}}{\pgfqpoint{1.302175in}{1.194128in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{1.194128in}}{\pgfqpoint{1.289676in}{1.191594in}}{\pgfqpoint{1.285165in}{1.187082in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{1.182571in}}{\pgfqpoint{1.278119in}{1.176452in}}{\pgfqpoint{1.278119in}{1.170072in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.163692in}}{\pgfqpoint{1.280654in}{1.157573in}}{\pgfqpoint{1.285165in}{1.153062in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.148551in}}{\pgfqpoint{1.295795in}{1.146016in}}{\pgfqpoint{1.302175in}{1.146016in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.146016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.360569in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.360569in}}{\pgfqpoint{1.314674in}{1.363104in}}{\pgfqpoint{1.319186in}{1.367615in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.372126in}}{\pgfqpoint{1.326231in}{1.378246in}}{\pgfqpoint{1.326231in}{1.384626in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{1.391005in}}{\pgfqpoint{1.323697in}{1.397125in}}{\pgfqpoint{1.319186in}{1.401636in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{1.406147in}}{\pgfqpoint{1.308555in}{1.408682in}}{\pgfqpoint{1.302175in}{1.408682in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{1.408682in}}{\pgfqpoint{1.289676in}{1.406147in}}{\pgfqpoint{1.285165in}{1.401636in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{1.397125in}}{\pgfqpoint{1.278119in}{1.391005in}}{\pgfqpoint{1.278119in}{1.384626in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.378246in}}{\pgfqpoint{1.280654in}{1.372126in}}{\pgfqpoint{1.285165in}{1.367615in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.363104in}}{\pgfqpoint{1.295795in}{1.360569in}}{\pgfqpoint{1.302175in}{1.360569in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.360569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.412557in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.412557in}}{\pgfqpoint{1.314674in}{1.415091in}}{\pgfqpoint{1.319186in}{1.419603in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.424114in}}{\pgfqpoint{1.326231in}{1.430233in}}{\pgfqpoint{1.326231in}{1.436613in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{1.442993in}}{\pgfqpoint{1.323697in}{1.449112in}}{\pgfqpoint{1.319186in}{1.453623in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{1.458134in}}{\pgfqpoint{1.308555in}{1.460669in}}{\pgfqpoint{1.302175in}{1.460669in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{1.460669in}}{\pgfqpoint{1.289676in}{1.458134in}}{\pgfqpoint{1.285165in}{1.453623in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{1.449112in}}{\pgfqpoint{1.278119in}{1.442993in}}{\pgfqpoint{1.278119in}{1.436613in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.430233in}}{\pgfqpoint{1.280654in}{1.424114in}}{\pgfqpoint{1.285165in}{1.419603in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.415091in}}{\pgfqpoint{1.295795in}{1.412557in}}{\pgfqpoint{1.302175in}{1.412557in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.412557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{2.099312in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{2.099312in}}{\pgfqpoint{1.314674in}{2.101847in}}{\pgfqpoint{1.319186in}{2.106358in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{2.110869in}}{\pgfqpoint{1.326231in}{2.116988in}}{\pgfqpoint{1.326231in}{2.123368in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{2.129748in}}{\pgfqpoint{1.323697in}{2.135867in}}{\pgfqpoint{1.319186in}{2.140379in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{2.144890in}}{\pgfqpoint{1.308555in}{2.147424in}}{\pgfqpoint{1.302175in}{2.147424in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{2.147424in}}{\pgfqpoint{1.289676in}{2.144890in}}{\pgfqpoint{1.285165in}{2.140379in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{2.135867in}}{\pgfqpoint{1.278119in}{2.129748in}}{\pgfqpoint{1.278119in}{2.123368in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{2.116988in}}{\pgfqpoint{1.280654in}{2.110869in}}{\pgfqpoint{1.285165in}{2.106358in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{2.101847in}}{\pgfqpoint{1.295795in}{2.099312in}}{\pgfqpoint{1.302175in}{2.099312in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{2.099312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.879400in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.879400in}}{\pgfqpoint{1.314674in}{1.881935in}}{\pgfqpoint{1.319186in}{1.886446in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.890957in}}{\pgfqpoint{1.326231in}{1.897076in}}{\pgfqpoint{1.326231in}{1.903456in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{1.909836in}}{\pgfqpoint{1.323697in}{1.915955in}}{\pgfqpoint{1.319186in}{1.920467in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{1.924978in}}{\pgfqpoint{1.308555in}{1.927513in}}{\pgfqpoint{1.302175in}{1.927513in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{1.927513in}}{\pgfqpoint{1.289676in}{1.924978in}}{\pgfqpoint{1.285165in}{1.920467in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{1.915955in}}{\pgfqpoint{1.278119in}{1.909836in}}{\pgfqpoint{1.278119in}{1.903456in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.897076in}}{\pgfqpoint{1.280654in}{1.890957in}}{\pgfqpoint{1.285165in}{1.886446in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.881935in}}{\pgfqpoint{1.295795in}{1.879400in}}{\pgfqpoint{1.302175in}{1.879400in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.879400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{2.164787in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{2.164787in}}{\pgfqpoint{1.314674in}{2.167321in}}{\pgfqpoint{1.319186in}{2.171832in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{2.176344in}}{\pgfqpoint{1.326231in}{2.182463in}}{\pgfqpoint{1.326231in}{2.188843in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{2.195223in}}{\pgfqpoint{1.323697in}{2.201342in}}{\pgfqpoint{1.319186in}{2.205853in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{2.210364in}}{\pgfqpoint{1.308555in}{2.212899in}}{\pgfqpoint{1.302175in}{2.212899in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{2.212899in}}{\pgfqpoint{1.289676in}{2.210364in}}{\pgfqpoint{1.285165in}{2.205853in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{2.201342in}}{\pgfqpoint{1.278119in}{2.195223in}}{\pgfqpoint{1.278119in}{2.188843in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{2.182463in}}{\pgfqpoint{1.280654in}{2.176344in}}{\pgfqpoint{1.285165in}{2.171832in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{2.167321in}}{\pgfqpoint{1.295795in}{2.164787in}}{\pgfqpoint{1.302175in}{2.164787in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{2.164787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.974975in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.974975in}}{\pgfqpoint{1.314674in}{1.977510in}}{\pgfqpoint{1.319186in}{1.982021in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.986532in}}{\pgfqpoint{1.326231in}{1.992652in}}{\pgfqpoint{1.326231in}{1.999031in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{2.005411in}}{\pgfqpoint{1.323697in}{2.011531in}}{\pgfqpoint{1.319186in}{2.016042in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{2.020553in}}{\pgfqpoint{1.308555in}{2.023088in}}{\pgfqpoint{1.302175in}{2.023088in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{2.023088in}}{\pgfqpoint{1.289676in}{2.020553in}}{\pgfqpoint{1.285165in}{2.016042in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{2.011531in}}{\pgfqpoint{1.278119in}{2.005411in}}{\pgfqpoint{1.278119in}{1.999031in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.992652in}}{\pgfqpoint{1.280654in}{1.986532in}}{\pgfqpoint{1.285165in}{1.982021in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.977510in}}{\pgfqpoint{1.295795in}{1.974975in}}{\pgfqpoint{1.302175in}{1.974975in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.974975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.926009in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.926009in}}{\pgfqpoint{1.314674in}{1.928544in}}{\pgfqpoint{1.319186in}{1.933055in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.937567in}}{\pgfqpoint{1.326231in}{1.943686in}}{\pgfqpoint{1.326231in}{1.950066in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{1.956446in}}{\pgfqpoint{1.323697in}{1.962565in}}{\pgfqpoint{1.319186in}{1.967076in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{1.971587in}}{\pgfqpoint{1.308555in}{1.974122in}}{\pgfqpoint{1.302175in}{1.974122in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{1.974122in}}{\pgfqpoint{1.289676in}{1.971587in}}{\pgfqpoint{1.285165in}{1.967076in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{1.962565in}}{\pgfqpoint{1.278119in}{1.956446in}}{\pgfqpoint{1.278119in}{1.950066in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.943686in}}{\pgfqpoint{1.280654in}{1.937567in}}{\pgfqpoint{1.285165in}{1.933055in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.928544in}}{\pgfqpoint{1.295795in}{1.926009in}}{\pgfqpoint{1.302175in}{1.926009in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.926009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{2.029835in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{2.029835in}}{\pgfqpoint{1.314674in}{2.032369in}}{\pgfqpoint{1.319186in}{2.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{2.041392in}}{\pgfqpoint{1.326231in}{2.047511in}}{\pgfqpoint{1.326231in}{2.053891in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{2.060271in}}{\pgfqpoint{1.323697in}{2.066390in}}{\pgfqpoint{1.319186in}{2.070901in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{2.075412in}}{\pgfqpoint{1.308555in}{2.077947in}}{\pgfqpoint{1.302175in}{2.077947in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{2.077947in}}{\pgfqpoint{1.289676in}{2.075412in}}{\pgfqpoint{1.285165in}{2.070901in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{2.066390in}}{\pgfqpoint{1.278119in}{2.060271in}}{\pgfqpoint{1.278119in}{2.053891in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{2.047511in}}{\pgfqpoint{1.280654in}{2.041392in}}{\pgfqpoint{1.285165in}{2.036881in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{2.032369in}}{\pgfqpoint{1.295795in}{2.029835in}}{\pgfqpoint{1.302175in}{2.029835in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{2.029835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302175in}{1.150294in}}%
\pgfpathcurveto{\pgfqpoint{1.308555in}{1.150294in}}{\pgfqpoint{1.314674in}{1.152828in}}{\pgfqpoint{1.319186in}{1.157339in}}%
\pgfpathcurveto{\pgfqpoint{1.323697in}{1.161851in}}{\pgfqpoint{1.326231in}{1.167970in}}{\pgfqpoint{1.326231in}{1.174350in}}%
\pgfpathcurveto{\pgfqpoint{1.326231in}{1.180730in}}{\pgfqpoint{1.323697in}{1.186849in}}{\pgfqpoint{1.319186in}{1.191360in}}%
\pgfpathcurveto{\pgfqpoint{1.314674in}{1.195871in}}{\pgfqpoint{1.308555in}{1.198406in}}{\pgfqpoint{1.302175in}{1.198406in}}%
\pgfpathcurveto{\pgfqpoint{1.295795in}{1.198406in}}{\pgfqpoint{1.289676in}{1.195871in}}{\pgfqpoint{1.285165in}{1.191360in}}%
\pgfpathcurveto{\pgfqpoint{1.280654in}{1.186849in}}{\pgfqpoint{1.278119in}{1.180730in}}{\pgfqpoint{1.278119in}{1.174350in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.167970in}}{\pgfqpoint{1.280654in}{1.161851in}}{\pgfqpoint{1.285165in}{1.157339in}}%
\pgfpathcurveto{\pgfqpoint{1.289676in}{1.152828in}}{\pgfqpoint{1.295795in}{1.150294in}}{\pgfqpoint{1.302175in}{1.150294in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.150294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{1.094582in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{1.094582in}}{\pgfqpoint{0.780655in}{1.097116in}}{\pgfqpoint{0.785166in}{1.101627in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{1.106139in}}{\pgfqpoint{0.792212in}{1.112258in}}{\pgfqpoint{0.792212in}{1.118638in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{1.125018in}}{\pgfqpoint{0.789677in}{1.131137in}}{\pgfqpoint{0.785166in}{1.135648in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{1.140159in}}{\pgfqpoint{0.774536in}{1.142694in}}{\pgfqpoint{0.768156in}{1.142694in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{1.142694in}}{\pgfqpoint{0.755657in}{1.140159in}}{\pgfqpoint{0.751145in}{1.135648in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{1.131137in}}{\pgfqpoint{0.744100in}{1.125018in}}{\pgfqpoint{0.744100in}{1.118638in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{1.112258in}}{\pgfqpoint{0.746634in}{1.106139in}}{\pgfqpoint{0.751145in}{1.101627in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{1.097116in}}{\pgfqpoint{0.761776in}{1.094582in}}{\pgfqpoint{0.768156in}{1.094582in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{1.094582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.796935in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.796935in}}{\pgfqpoint{0.780655in}{0.799469in}}{\pgfqpoint{0.785166in}{0.803980in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.808492in}}{\pgfqpoint{0.792212in}{0.814611in}}{\pgfqpoint{0.792212in}{0.820991in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.827371in}}{\pgfqpoint{0.789677in}{0.833490in}}{\pgfqpoint{0.785166in}{0.838001in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.842512in}}{\pgfqpoint{0.774536in}{0.845047in}}{\pgfqpoint{0.768156in}{0.845047in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.845047in}}{\pgfqpoint{0.755657in}{0.842512in}}{\pgfqpoint{0.751145in}{0.838001in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.833490in}}{\pgfqpoint{0.744100in}{0.827371in}}{\pgfqpoint{0.744100in}{0.820991in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.814611in}}{\pgfqpoint{0.746634in}{0.808492in}}{\pgfqpoint{0.751145in}{0.803980in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.799469in}}{\pgfqpoint{0.761776in}{0.796935in}}{\pgfqpoint{0.768156in}{0.796935in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.796935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.566976in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.566976in}}{\pgfqpoint{0.780655in}{0.569511in}}{\pgfqpoint{0.785166in}{0.574022in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.578533in}}{\pgfqpoint{0.792212in}{0.584652in}}{\pgfqpoint{0.792212in}{0.591032in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.597412in}}{\pgfqpoint{0.789677in}{0.603531in}}{\pgfqpoint{0.785166in}{0.608042in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.612554in}}{\pgfqpoint{0.774536in}{0.615088in}}{\pgfqpoint{0.768156in}{0.615088in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.615088in}}{\pgfqpoint{0.755657in}{0.612554in}}{\pgfqpoint{0.751145in}{0.608042in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.603531in}}{\pgfqpoint{0.744100in}{0.597412in}}{\pgfqpoint{0.744100in}{0.591032in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.584652in}}{\pgfqpoint{0.746634in}{0.578533in}}{\pgfqpoint{0.751145in}{0.574022in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.569511in}}{\pgfqpoint{0.761776in}{0.566976in}}{\pgfqpoint{0.768156in}{0.566976in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.566976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{1.198369in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{1.198369in}}{\pgfqpoint{0.780655in}{1.200904in}}{\pgfqpoint{0.785166in}{1.205415in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{1.209927in}}{\pgfqpoint{0.792212in}{1.216046in}}{\pgfqpoint{0.792212in}{1.222426in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{1.228806in}}{\pgfqpoint{0.789677in}{1.234925in}}{\pgfqpoint{0.785166in}{1.239436in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{1.243947in}}{\pgfqpoint{0.774536in}{1.246482in}}{\pgfqpoint{0.768156in}{1.246482in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{1.246482in}}{\pgfqpoint{0.755657in}{1.243947in}}{\pgfqpoint{0.751145in}{1.239436in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{1.234925in}}{\pgfqpoint{0.744100in}{1.228806in}}{\pgfqpoint{0.744100in}{1.222426in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{1.216046in}}{\pgfqpoint{0.746634in}{1.209927in}}{\pgfqpoint{0.751145in}{1.205415in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{1.200904in}}{\pgfqpoint{0.761776in}{1.198369in}}{\pgfqpoint{0.768156in}{1.198369in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{1.198369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.801310in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.801310in}}{\pgfqpoint{0.780655in}{0.803844in}}{\pgfqpoint{0.785166in}{0.808355in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.812867in}}{\pgfqpoint{0.792212in}{0.818986in}}{\pgfqpoint{0.792212in}{0.825366in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.831746in}}{\pgfqpoint{0.789677in}{0.837865in}}{\pgfqpoint{0.785166in}{0.842376in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.846887in}}{\pgfqpoint{0.774536in}{0.849422in}}{\pgfqpoint{0.768156in}{0.849422in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.849422in}}{\pgfqpoint{0.755657in}{0.846887in}}{\pgfqpoint{0.751145in}{0.842376in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.837865in}}{\pgfqpoint{0.744100in}{0.831746in}}{\pgfqpoint{0.744100in}{0.825366in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.818986in}}{\pgfqpoint{0.746634in}{0.812867in}}{\pgfqpoint{0.751145in}{0.808355in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.803844in}}{\pgfqpoint{0.761776in}{0.801310in}}{\pgfqpoint{0.768156in}{0.801310in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.801310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.761934in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.761934in}}{\pgfqpoint{0.780655in}{0.764469in}}{\pgfqpoint{0.785166in}{0.768980in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.773491in}}{\pgfqpoint{0.792212in}{0.779610in}}{\pgfqpoint{0.792212in}{0.785990in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.792370in}}{\pgfqpoint{0.789677in}{0.798489in}}{\pgfqpoint{0.785166in}{0.803001in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.807512in}}{\pgfqpoint{0.774536in}{0.810046in}}{\pgfqpoint{0.768156in}{0.810046in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.810046in}}{\pgfqpoint{0.755657in}{0.807512in}}{\pgfqpoint{0.751145in}{0.803001in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.798489in}}{\pgfqpoint{0.744100in}{0.792370in}}{\pgfqpoint{0.744100in}{0.785990in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.779610in}}{\pgfqpoint{0.746634in}{0.773491in}}{\pgfqpoint{0.751145in}{0.768980in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.764469in}}{\pgfqpoint{0.761776in}{0.761934in}}{\pgfqpoint{0.768156in}{0.761934in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.761934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.803250in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.803250in}}{\pgfqpoint{0.780655in}{0.805785in}}{\pgfqpoint{0.785166in}{0.810296in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.814807in}}{\pgfqpoint{0.792212in}{0.820926in}}{\pgfqpoint{0.792212in}{0.827306in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.833686in}}{\pgfqpoint{0.789677in}{0.839805in}}{\pgfqpoint{0.785166in}{0.844316in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.848828in}}{\pgfqpoint{0.774536in}{0.851362in}}{\pgfqpoint{0.768156in}{0.851362in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.851362in}}{\pgfqpoint{0.755657in}{0.848828in}}{\pgfqpoint{0.751145in}{0.844316in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.839805in}}{\pgfqpoint{0.744100in}{0.833686in}}{\pgfqpoint{0.744100in}{0.827306in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.820926in}}{\pgfqpoint{0.746634in}{0.814807in}}{\pgfqpoint{0.751145in}{0.810296in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.805785in}}{\pgfqpoint{0.761776in}{0.803250in}}{\pgfqpoint{0.768156in}{0.803250in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.803250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.558585in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.558585in}}{\pgfqpoint{0.780655in}{0.561120in}}{\pgfqpoint{0.785166in}{0.565631in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.570142in}}{\pgfqpoint{0.792212in}{0.576262in}}{\pgfqpoint{0.792212in}{0.582641in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.589021in}}{\pgfqpoint{0.789677in}{0.595140in}}{\pgfqpoint{0.785166in}{0.599652in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.604163in}}{\pgfqpoint{0.774536in}{0.606698in}}{\pgfqpoint{0.768156in}{0.606698in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.606698in}}{\pgfqpoint{0.755657in}{0.604163in}}{\pgfqpoint{0.751145in}{0.599652in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.595140in}}{\pgfqpoint{0.744100in}{0.589021in}}{\pgfqpoint{0.744100in}{0.582641in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.576262in}}{\pgfqpoint{0.746634in}{0.570142in}}{\pgfqpoint{0.751145in}{0.565631in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.561120in}}{\pgfqpoint{0.761776in}{0.558585in}}{\pgfqpoint{0.768156in}{0.558585in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.558585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.555460in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.555460in}}{\pgfqpoint{0.780655in}{0.557995in}}{\pgfqpoint{0.785166in}{0.562506in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.567017in}}{\pgfqpoint{0.792212in}{0.573137in}}{\pgfqpoint{0.792212in}{0.579516in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.585896in}}{\pgfqpoint{0.789677in}{0.592016in}}{\pgfqpoint{0.785166in}{0.596527in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.601038in}}{\pgfqpoint{0.774536in}{0.603573in}}{\pgfqpoint{0.768156in}{0.603573in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.603573in}}{\pgfqpoint{0.755657in}{0.601038in}}{\pgfqpoint{0.751145in}{0.596527in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.592016in}}{\pgfqpoint{0.744100in}{0.585896in}}{\pgfqpoint{0.744100in}{0.579516in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.573137in}}{\pgfqpoint{0.746634in}{0.567017in}}{\pgfqpoint{0.751145in}{0.562506in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.557995in}}{\pgfqpoint{0.761776in}{0.555460in}}{\pgfqpoint{0.768156in}{0.555460in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.555460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.671111in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.671111in}}{\pgfqpoint{0.780655in}{0.673645in}}{\pgfqpoint{0.785166in}{0.678157in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.682668in}}{\pgfqpoint{0.792212in}{0.688787in}}{\pgfqpoint{0.792212in}{0.695167in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.701547in}}{\pgfqpoint{0.789677in}{0.707666in}}{\pgfqpoint{0.785166in}{0.712177in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.716689in}}{\pgfqpoint{0.774536in}{0.719223in}}{\pgfqpoint{0.768156in}{0.719223in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.719223in}}{\pgfqpoint{0.755657in}{0.716689in}}{\pgfqpoint{0.751145in}{0.712177in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.707666in}}{\pgfqpoint{0.744100in}{0.701547in}}{\pgfqpoint{0.744100in}{0.695167in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.688787in}}{\pgfqpoint{0.746634in}{0.682668in}}{\pgfqpoint{0.751145in}{0.678157in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.673645in}}{\pgfqpoint{0.761776in}{0.671111in}}{\pgfqpoint{0.768156in}{0.671111in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.671111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.805275in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.805275in}}{\pgfqpoint{0.780655in}{0.807809in}}{\pgfqpoint{0.785166in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.816832in}}{\pgfqpoint{0.792212in}{0.822951in}}{\pgfqpoint{0.792212in}{0.829331in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.835711in}}{\pgfqpoint{0.789677in}{0.841830in}}{\pgfqpoint{0.785166in}{0.846341in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.850852in}}{\pgfqpoint{0.774536in}{0.853387in}}{\pgfqpoint{0.768156in}{0.853387in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.853387in}}{\pgfqpoint{0.755657in}{0.850852in}}{\pgfqpoint{0.751145in}{0.846341in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.841830in}}{\pgfqpoint{0.744100in}{0.835711in}}{\pgfqpoint{0.744100in}{0.829331in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.822951in}}{\pgfqpoint{0.746634in}{0.816832in}}{\pgfqpoint{0.751145in}{0.812321in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.807809in}}{\pgfqpoint{0.761776in}{0.805275in}}{\pgfqpoint{0.768156in}{0.805275in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.805275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{1.102360in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{1.102360in}}{\pgfqpoint{0.780655in}{1.104895in}}{\pgfqpoint{0.785166in}{1.109406in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{1.113917in}}{\pgfqpoint{0.792212in}{1.120036in}}{\pgfqpoint{0.792212in}{1.126416in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{1.132796in}}{\pgfqpoint{0.789677in}{1.138915in}}{\pgfqpoint{0.785166in}{1.143427in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{1.147938in}}{\pgfqpoint{0.774536in}{1.150472in}}{\pgfqpoint{0.768156in}{1.150472in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{1.150472in}}{\pgfqpoint{0.755657in}{1.147938in}}{\pgfqpoint{0.751145in}{1.143427in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{1.138915in}}{\pgfqpoint{0.744100in}{1.132796in}}{\pgfqpoint{0.744100in}{1.126416in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{1.120036in}}{\pgfqpoint{0.746634in}{1.113917in}}{\pgfqpoint{0.751145in}{1.109406in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{1.104895in}}{\pgfqpoint{0.761776in}{1.102360in}}{\pgfqpoint{0.768156in}{1.102360in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{1.102360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.549085in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.549085in}}{\pgfqpoint{0.780655in}{0.551619in}}{\pgfqpoint{0.785166in}{0.556131in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.560642in}}{\pgfqpoint{0.792212in}{0.566761in}}{\pgfqpoint{0.792212in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.579521in}}{\pgfqpoint{0.789677in}{0.585640in}}{\pgfqpoint{0.785166in}{0.590151in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.594663in}}{\pgfqpoint{0.774536in}{0.597197in}}{\pgfqpoint{0.768156in}{0.597197in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.597197in}}{\pgfqpoint{0.755657in}{0.594663in}}{\pgfqpoint{0.751145in}{0.590151in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.585640in}}{\pgfqpoint{0.744100in}{0.579521in}}{\pgfqpoint{0.744100in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.566761in}}{\pgfqpoint{0.746634in}{0.560642in}}{\pgfqpoint{0.751145in}{0.556131in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.551619in}}{\pgfqpoint{0.761776in}{0.549085in}}{\pgfqpoint{0.768156in}{0.549085in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.549085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.747084in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.747084in}}{\pgfqpoint{0.780655in}{0.749619in}}{\pgfqpoint{0.785166in}{0.754130in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.758641in}}{\pgfqpoint{0.792212in}{0.764760in}}{\pgfqpoint{0.792212in}{0.771140in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.777520in}}{\pgfqpoint{0.789677in}{0.783639in}}{\pgfqpoint{0.785166in}{0.788151in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.792662in}}{\pgfqpoint{0.774536in}{0.795196in}}{\pgfqpoint{0.768156in}{0.795196in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.795196in}}{\pgfqpoint{0.755657in}{0.792662in}}{\pgfqpoint{0.751145in}{0.788151in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.783639in}}{\pgfqpoint{0.744100in}{0.777520in}}{\pgfqpoint{0.744100in}{0.771140in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.764760in}}{\pgfqpoint{0.746634in}{0.758641in}}{\pgfqpoint{0.751145in}{0.754130in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.749619in}}{\pgfqpoint{0.761776in}{0.747084in}}{\pgfqpoint{0.768156in}{0.747084in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.747084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.707182in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.707182in}}{\pgfqpoint{0.780655in}{0.709717in}}{\pgfqpoint{0.785166in}{0.714228in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.718739in}}{\pgfqpoint{0.792212in}{0.724858in}}{\pgfqpoint{0.792212in}{0.731238in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.737618in}}{\pgfqpoint{0.789677in}{0.743737in}}{\pgfqpoint{0.785166in}{0.748249in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.752760in}}{\pgfqpoint{0.774536in}{0.755294in}}{\pgfqpoint{0.768156in}{0.755294in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.755294in}}{\pgfqpoint{0.755657in}{0.752760in}}{\pgfqpoint{0.751145in}{0.748249in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.743737in}}{\pgfqpoint{0.744100in}{0.737618in}}{\pgfqpoint{0.744100in}{0.731238in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.724858in}}{\pgfqpoint{0.746634in}{0.718739in}}{\pgfqpoint{0.751145in}{0.714228in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.709717in}}{\pgfqpoint{0.761776in}{0.707182in}}{\pgfqpoint{0.768156in}{0.707182in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.707182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768156in}{0.761143in}}%
\pgfpathcurveto{\pgfqpoint{0.774536in}{0.761143in}}{\pgfqpoint{0.780655in}{0.763677in}}{\pgfqpoint{0.785166in}{0.768189in}}%
\pgfpathcurveto{\pgfqpoint{0.789677in}{0.772700in}}{\pgfqpoint{0.792212in}{0.778819in}}{\pgfqpoint{0.792212in}{0.785199in}}%
\pgfpathcurveto{\pgfqpoint{0.792212in}{0.791579in}}{\pgfqpoint{0.789677in}{0.797698in}}{\pgfqpoint{0.785166in}{0.802209in}}%
\pgfpathcurveto{\pgfqpoint{0.780655in}{0.806720in}}{\pgfqpoint{0.774536in}{0.809255in}}{\pgfqpoint{0.768156in}{0.809255in}}%
\pgfpathcurveto{\pgfqpoint{0.761776in}{0.809255in}}{\pgfqpoint{0.755657in}{0.806720in}}{\pgfqpoint{0.751145in}{0.802209in}}%
\pgfpathcurveto{\pgfqpoint{0.746634in}{0.797698in}}{\pgfqpoint{0.744100in}{0.791579in}}{\pgfqpoint{0.744100in}{0.785199in}}%
\pgfpathcurveto{\pgfqpoint{0.744100in}{0.778819in}}{\pgfqpoint{0.746634in}{0.772700in}}{\pgfqpoint{0.751145in}{0.768189in}}%
\pgfpathcurveto{\pgfqpoint{0.755657in}{0.763677in}}{\pgfqpoint{0.761776in}{0.761143in}}{\pgfqpoint{0.768156in}{0.761143in}}%
\pgfpathlineto{\pgfqpoint{0.768156in}{0.761143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{1.448118in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{1.448118in}}{\pgfqpoint{1.471348in}{1.450653in}}{\pgfqpoint{1.475859in}{1.455164in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{1.459676in}}{\pgfqpoint{1.482905in}{1.465795in}}{\pgfqpoint{1.482905in}{1.472175in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{1.478554in}}{\pgfqpoint{1.480370in}{1.484674in}}{\pgfqpoint{1.475859in}{1.489185in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{1.493696in}}{\pgfqpoint{1.465229in}{1.496231in}}{\pgfqpoint{1.458849in}{1.496231in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{1.496231in}}{\pgfqpoint{1.446350in}{1.493696in}}{\pgfqpoint{1.441838in}{1.489185in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{1.484674in}}{\pgfqpoint{1.434792in}{1.478554in}}{\pgfqpoint{1.434792in}{1.472175in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{1.465795in}}{\pgfqpoint{1.437327in}{1.459676in}}{\pgfqpoint{1.441838in}{1.455164in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{1.450653in}}{\pgfqpoint{1.452469in}{1.448118in}}{\pgfqpoint{1.458849in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{1.448118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.685225in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.685225in}}{\pgfqpoint{1.471348in}{0.687760in}}{\pgfqpoint{1.475859in}{0.692271in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.696782in}}{\pgfqpoint{1.482905in}{0.702902in}}{\pgfqpoint{1.482905in}{0.709282in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.715661in}}{\pgfqpoint{1.480370in}{0.721781in}}{\pgfqpoint{1.475859in}{0.726292in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.730803in}}{\pgfqpoint{1.465229in}{0.733338in}}{\pgfqpoint{1.458849in}{0.733338in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.733338in}}{\pgfqpoint{1.446350in}{0.730803in}}{\pgfqpoint{1.441838in}{0.726292in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.721781in}}{\pgfqpoint{1.434792in}{0.715661in}}{\pgfqpoint{1.434792in}{0.709282in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.702902in}}{\pgfqpoint{1.437327in}{0.696782in}}{\pgfqpoint{1.441838in}{0.692271in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.687760in}}{\pgfqpoint{1.452469in}{0.685225in}}{\pgfqpoint{1.458849in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.685225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.634787in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.634787in}}{\pgfqpoint{1.471348in}{0.637322in}}{\pgfqpoint{1.475859in}{0.641833in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.646345in}}{\pgfqpoint{1.482905in}{0.652464in}}{\pgfqpoint{1.482905in}{0.658844in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.665224in}}{\pgfqpoint{1.480370in}{0.671343in}}{\pgfqpoint{1.475859in}{0.675854in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.680365in}}{\pgfqpoint{1.465229in}{0.682900in}}{\pgfqpoint{1.458849in}{0.682900in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.682900in}}{\pgfqpoint{1.446350in}{0.680365in}}{\pgfqpoint{1.441838in}{0.675854in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.671343in}}{\pgfqpoint{1.434792in}{0.665224in}}{\pgfqpoint{1.434792in}{0.658844in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.652464in}}{\pgfqpoint{1.437327in}{0.646345in}}{\pgfqpoint{1.441838in}{0.641833in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.637322in}}{\pgfqpoint{1.452469in}{0.634787in}}{\pgfqpoint{1.458849in}{0.634787in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.634787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{1.366298in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{1.366298in}}{\pgfqpoint{1.471348in}{1.368833in}}{\pgfqpoint{1.475859in}{1.373344in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{1.377855in}}{\pgfqpoint{1.482905in}{1.383974in}}{\pgfqpoint{1.482905in}{1.390354in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{1.396734in}}{\pgfqpoint{1.480370in}{1.402853in}}{\pgfqpoint{1.475859in}{1.407365in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{1.411876in}}{\pgfqpoint{1.465229in}{1.414411in}}{\pgfqpoint{1.458849in}{1.414411in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{1.414411in}}{\pgfqpoint{1.446350in}{1.411876in}}{\pgfqpoint{1.441838in}{1.407365in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{1.402853in}}{\pgfqpoint{1.434792in}{1.396734in}}{\pgfqpoint{1.434792in}{1.390354in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{1.383974in}}{\pgfqpoint{1.437327in}{1.377855in}}{\pgfqpoint{1.441838in}{1.373344in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{1.368833in}}{\pgfqpoint{1.452469in}{1.366298in}}{\pgfqpoint{1.458849in}{1.366298in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{1.366298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.597868in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.597868in}}{\pgfqpoint{1.471348in}{0.600403in}}{\pgfqpoint{1.475859in}{0.604914in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.609425in}}{\pgfqpoint{1.482905in}{0.615544in}}{\pgfqpoint{1.482905in}{0.621924in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.628304in}}{\pgfqpoint{1.480370in}{0.634423in}}{\pgfqpoint{1.475859in}{0.638934in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.643446in}}{\pgfqpoint{1.465229in}{0.645980in}}{\pgfqpoint{1.458849in}{0.645980in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.645980in}}{\pgfqpoint{1.446350in}{0.643446in}}{\pgfqpoint{1.441838in}{0.638934in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.634423in}}{\pgfqpoint{1.434792in}{0.628304in}}{\pgfqpoint{1.434792in}{0.621924in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.615544in}}{\pgfqpoint{1.437327in}{0.609425in}}{\pgfqpoint{1.441838in}{0.604914in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.600403in}}{\pgfqpoint{1.452469in}{0.597868in}}{\pgfqpoint{1.458849in}{0.597868in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.597868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.644484in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.644484in}}{\pgfqpoint{1.471348in}{0.647019in}}{\pgfqpoint{1.475859in}{0.651530in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.656041in}}{\pgfqpoint{1.482905in}{0.662160in}}{\pgfqpoint{1.482905in}{0.668540in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.674920in}}{\pgfqpoint{1.480370in}{0.681039in}}{\pgfqpoint{1.475859in}{0.685551in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.690062in}}{\pgfqpoint{1.465229in}{0.692596in}}{\pgfqpoint{1.458849in}{0.692596in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.692596in}}{\pgfqpoint{1.446350in}{0.690062in}}{\pgfqpoint{1.441838in}{0.685551in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.681039in}}{\pgfqpoint{1.434792in}{0.674920in}}{\pgfqpoint{1.434792in}{0.668540in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.662160in}}{\pgfqpoint{1.437327in}{0.656041in}}{\pgfqpoint{1.441838in}{0.651530in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.647019in}}{\pgfqpoint{1.452469in}{0.644484in}}{\pgfqpoint{1.458849in}{0.644484in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.644484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.552974in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.552974in}}{\pgfqpoint{1.471348in}{0.555509in}}{\pgfqpoint{1.475859in}{0.560020in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.564531in}}{\pgfqpoint{1.482905in}{0.570651in}}{\pgfqpoint{1.482905in}{0.577030in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.583410in}}{\pgfqpoint{1.480370in}{0.589530in}}{\pgfqpoint{1.475859in}{0.594041in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.598552in}}{\pgfqpoint{1.465229in}{0.601087in}}{\pgfqpoint{1.458849in}{0.601087in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.601087in}}{\pgfqpoint{1.446350in}{0.598552in}}{\pgfqpoint{1.441838in}{0.594041in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.589530in}}{\pgfqpoint{1.434792in}{0.583410in}}{\pgfqpoint{1.434792in}{0.577030in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.570651in}}{\pgfqpoint{1.437327in}{0.564531in}}{\pgfqpoint{1.441838in}{0.560020in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.555509in}}{\pgfqpoint{1.452469in}{0.552974in}}{\pgfqpoint{1.458849in}{0.552974in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.552974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.716512in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.716512in}}{\pgfqpoint{1.471348in}{0.719046in}}{\pgfqpoint{1.475859in}{0.723558in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.728069in}}{\pgfqpoint{1.482905in}{0.734188in}}{\pgfqpoint{1.482905in}{0.740568in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.746948in}}{\pgfqpoint{1.480370in}{0.753067in}}{\pgfqpoint{1.475859in}{0.757578in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.762090in}}{\pgfqpoint{1.465229in}{0.764624in}}{\pgfqpoint{1.458849in}{0.764624in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.764624in}}{\pgfqpoint{1.446350in}{0.762090in}}{\pgfqpoint{1.441838in}{0.757578in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.753067in}}{\pgfqpoint{1.434792in}{0.746948in}}{\pgfqpoint{1.434792in}{0.740568in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.734188in}}{\pgfqpoint{1.437327in}{0.728069in}}{\pgfqpoint{1.441838in}{0.723558in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.719046in}}{\pgfqpoint{1.452469in}{0.716512in}}{\pgfqpoint{1.458849in}{0.716512in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.716512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.622865in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.622865in}}{\pgfqpoint{1.471348in}{0.625400in}}{\pgfqpoint{1.475859in}{0.629911in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.634422in}}{\pgfqpoint{1.482905in}{0.640542in}}{\pgfqpoint{1.482905in}{0.646921in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.653301in}}{\pgfqpoint{1.480370in}{0.659421in}}{\pgfqpoint{1.475859in}{0.663932in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.668443in}}{\pgfqpoint{1.465229in}{0.670978in}}{\pgfqpoint{1.458849in}{0.670978in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.670978in}}{\pgfqpoint{1.446350in}{0.668443in}}{\pgfqpoint{1.441838in}{0.663932in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.659421in}}{\pgfqpoint{1.434792in}{0.653301in}}{\pgfqpoint{1.434792in}{0.646921in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.640542in}}{\pgfqpoint{1.437327in}{0.634422in}}{\pgfqpoint{1.441838in}{0.629911in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.625400in}}{\pgfqpoint{1.452469in}{0.622865in}}{\pgfqpoint{1.458849in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.622865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.611524in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.611524in}}{\pgfqpoint{1.471348in}{0.614059in}}{\pgfqpoint{1.475859in}{0.618570in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.623081in}}{\pgfqpoint{1.482905in}{0.629201in}}{\pgfqpoint{1.482905in}{0.635581in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.641960in}}{\pgfqpoint{1.480370in}{0.648080in}}{\pgfqpoint{1.475859in}{0.652591in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.657102in}}{\pgfqpoint{1.465229in}{0.659637in}}{\pgfqpoint{1.458849in}{0.659637in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.659637in}}{\pgfqpoint{1.446350in}{0.657102in}}{\pgfqpoint{1.441838in}{0.652591in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.648080in}}{\pgfqpoint{1.434792in}{0.641960in}}{\pgfqpoint{1.434792in}{0.635581in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.629201in}}{\pgfqpoint{1.437327in}{0.623081in}}{\pgfqpoint{1.441838in}{0.618570in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.614059in}}{\pgfqpoint{1.452469in}{0.611524in}}{\pgfqpoint{1.458849in}{0.611524in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.611524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.744808in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.744808in}}{\pgfqpoint{1.471348in}{0.747343in}}{\pgfqpoint{1.475859in}{0.751854in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.756365in}}{\pgfqpoint{1.482905in}{0.762484in}}{\pgfqpoint{1.482905in}{0.768864in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.775244in}}{\pgfqpoint{1.480370in}{0.781363in}}{\pgfqpoint{1.475859in}{0.785875in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.790386in}}{\pgfqpoint{1.465229in}{0.792920in}}{\pgfqpoint{1.458849in}{0.792920in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.792920in}}{\pgfqpoint{1.446350in}{0.790386in}}{\pgfqpoint{1.441838in}{0.785875in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.781363in}}{\pgfqpoint{1.434792in}{0.775244in}}{\pgfqpoint{1.434792in}{0.768864in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.762484in}}{\pgfqpoint{1.437327in}{0.756365in}}{\pgfqpoint{1.441838in}{0.751854in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.747343in}}{\pgfqpoint{1.452469in}{0.744808in}}{\pgfqpoint{1.458849in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.744808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.550697in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.550697in}}{\pgfqpoint{1.471348in}{0.553232in}}{\pgfqpoint{1.475859in}{0.557743in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.562254in}}{\pgfqpoint{1.482905in}{0.568373in}}{\pgfqpoint{1.482905in}{0.574753in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.581133in}}{\pgfqpoint{1.480370in}{0.587252in}}{\pgfqpoint{1.475859in}{0.591764in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.596275in}}{\pgfqpoint{1.465229in}{0.598809in}}{\pgfqpoint{1.458849in}{0.598809in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.598809in}}{\pgfqpoint{1.446350in}{0.596275in}}{\pgfqpoint{1.441838in}{0.591764in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.587252in}}{\pgfqpoint{1.434792in}{0.581133in}}{\pgfqpoint{1.434792in}{0.574753in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.568373in}}{\pgfqpoint{1.437327in}{0.562254in}}{\pgfqpoint{1.441838in}{0.557743in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.553232in}}{\pgfqpoint{1.452469in}{0.550697in}}{\pgfqpoint{1.458849in}{0.550697in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.550697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.640024in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.640024in}}{\pgfqpoint{1.471348in}{0.642559in}}{\pgfqpoint{1.475859in}{0.647070in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.651582in}}{\pgfqpoint{1.482905in}{0.657701in}}{\pgfqpoint{1.482905in}{0.664081in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.670461in}}{\pgfqpoint{1.480370in}{0.676580in}}{\pgfqpoint{1.475859in}{0.681091in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.685602in}}{\pgfqpoint{1.465229in}{0.688137in}}{\pgfqpoint{1.458849in}{0.688137in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.688137in}}{\pgfqpoint{1.446350in}{0.685602in}}{\pgfqpoint{1.441838in}{0.681091in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.676580in}}{\pgfqpoint{1.434792in}{0.670461in}}{\pgfqpoint{1.434792in}{0.664081in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.657701in}}{\pgfqpoint{1.437327in}{0.651582in}}{\pgfqpoint{1.441838in}{0.647070in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.642559in}}{\pgfqpoint{1.452469in}{0.640024in}}{\pgfqpoint{1.458849in}{0.640024in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.640024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.654691in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.654691in}}{\pgfqpoint{1.471348in}{0.657225in}}{\pgfqpoint{1.475859in}{0.661736in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.666248in}}{\pgfqpoint{1.482905in}{0.672367in}}{\pgfqpoint{1.482905in}{0.678747in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.685127in}}{\pgfqpoint{1.480370in}{0.691246in}}{\pgfqpoint{1.475859in}{0.695757in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.700268in}}{\pgfqpoint{1.465229in}{0.702803in}}{\pgfqpoint{1.458849in}{0.702803in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.702803in}}{\pgfqpoint{1.446350in}{0.700268in}}{\pgfqpoint{1.441838in}{0.695757in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.691246in}}{\pgfqpoint{1.434792in}{0.685127in}}{\pgfqpoint{1.434792in}{0.678747in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.672367in}}{\pgfqpoint{1.437327in}{0.666248in}}{\pgfqpoint{1.441838in}{0.661736in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.657225in}}{\pgfqpoint{1.452469in}{0.654691in}}{\pgfqpoint{1.458849in}{0.654691in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.654691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{0.550064in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{0.550064in}}{\pgfqpoint{1.471348in}{0.552599in}}{\pgfqpoint{1.475859in}{0.557110in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{0.561621in}}{\pgfqpoint{1.482905in}{0.567740in}}{\pgfqpoint{1.482905in}{0.574120in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{0.580500in}}{\pgfqpoint{1.480370in}{0.586619in}}{\pgfqpoint{1.475859in}{0.591130in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{0.595642in}}{\pgfqpoint{1.465229in}{0.598176in}}{\pgfqpoint{1.458849in}{0.598176in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{0.598176in}}{\pgfqpoint{1.446350in}{0.595642in}}{\pgfqpoint{1.441838in}{0.591130in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{0.586619in}}{\pgfqpoint{1.434792in}{0.580500in}}{\pgfqpoint{1.434792in}{0.574120in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{0.567740in}}{\pgfqpoint{1.437327in}{0.561621in}}{\pgfqpoint{1.441838in}{0.557110in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{0.552599in}}{\pgfqpoint{1.452469in}{0.550064in}}{\pgfqpoint{1.458849in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.550064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458849in}{1.086359in}}%
\pgfpathcurveto{\pgfqpoint{1.465229in}{1.086359in}}{\pgfqpoint{1.471348in}{1.088894in}}{\pgfqpoint{1.475859in}{1.093405in}}%
\pgfpathcurveto{\pgfqpoint{1.480370in}{1.097916in}}{\pgfqpoint{1.482905in}{1.104036in}}{\pgfqpoint{1.482905in}{1.110416in}}%
\pgfpathcurveto{\pgfqpoint{1.482905in}{1.116795in}}{\pgfqpoint{1.480370in}{1.122915in}}{\pgfqpoint{1.475859in}{1.127426in}}%
\pgfpathcurveto{\pgfqpoint{1.471348in}{1.131937in}}{\pgfqpoint{1.465229in}{1.134472in}}{\pgfqpoint{1.458849in}{1.134472in}}%
\pgfpathcurveto{\pgfqpoint{1.452469in}{1.134472in}}{\pgfqpoint{1.446350in}{1.131937in}}{\pgfqpoint{1.441838in}{1.127426in}}%
\pgfpathcurveto{\pgfqpoint{1.437327in}{1.122915in}}{\pgfqpoint{1.434792in}{1.116795in}}{\pgfqpoint{1.434792in}{1.110416in}}%
\pgfpathcurveto{\pgfqpoint{1.434792in}{1.104036in}}{\pgfqpoint{1.437327in}{1.097916in}}{\pgfqpoint{1.441838in}{1.093405in}}%
\pgfpathcurveto{\pgfqpoint{1.446350in}{1.088894in}}{\pgfqpoint{1.452469in}{1.086359in}}{\pgfqpoint{1.458849in}{1.086359in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{1.086359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.582438in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.582438in}}{\pgfqpoint{1.170791in}{1.584973in}}{\pgfqpoint{1.175302in}{1.589484in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.593995in}}{\pgfqpoint{1.182348in}{1.600114in}}{\pgfqpoint{1.182348in}{1.606494in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.612874in}}{\pgfqpoint{1.179813in}{1.618993in}}{\pgfqpoint{1.175302in}{1.623504in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.628016in}}{\pgfqpoint{1.164671in}{1.630550in}}{\pgfqpoint{1.158291in}{1.630550in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.630550in}}{\pgfqpoint{1.145792in}{1.628016in}}{\pgfqpoint{1.141281in}{1.623504in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.618993in}}{\pgfqpoint{1.134235in}{1.612874in}}{\pgfqpoint{1.134235in}{1.606494in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.600114in}}{\pgfqpoint{1.136770in}{1.593995in}}{\pgfqpoint{1.141281in}{1.589484in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.584973in}}{\pgfqpoint{1.151912in}{1.582438in}}{\pgfqpoint{1.158291in}{1.582438in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.582438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{0.731259in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{0.731259in}}{\pgfqpoint{1.170791in}{0.733794in}}{\pgfqpoint{1.175302in}{0.738305in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{0.742816in}}{\pgfqpoint{1.182348in}{0.748935in}}{\pgfqpoint{1.182348in}{0.755315in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{0.761695in}}{\pgfqpoint{1.179813in}{0.767814in}}{\pgfqpoint{1.175302in}{0.772325in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{0.776837in}}{\pgfqpoint{1.164671in}{0.779371in}}{\pgfqpoint{1.158291in}{0.779371in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{0.779371in}}{\pgfqpoint{1.145792in}{0.776837in}}{\pgfqpoint{1.141281in}{0.772325in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{0.767814in}}{\pgfqpoint{1.134235in}{0.761695in}}{\pgfqpoint{1.134235in}{0.755315in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{0.748935in}}{\pgfqpoint{1.136770in}{0.742816in}}{\pgfqpoint{1.141281in}{0.738305in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{0.733794in}}{\pgfqpoint{1.151912in}{0.731259in}}{\pgfqpoint{1.158291in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{0.731259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{0.918024in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{0.918024in}}{\pgfqpoint{1.170791in}{0.920559in}}{\pgfqpoint{1.175302in}{0.925070in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{0.929581in}}{\pgfqpoint{1.182348in}{0.935701in}}{\pgfqpoint{1.182348in}{0.942081in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{0.948460in}}{\pgfqpoint{1.179813in}{0.954580in}}{\pgfqpoint{1.175302in}{0.959091in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{0.963602in}}{\pgfqpoint{1.164671in}{0.966137in}}{\pgfqpoint{1.158291in}{0.966137in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{0.966137in}}{\pgfqpoint{1.145792in}{0.963602in}}{\pgfqpoint{1.141281in}{0.959091in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{0.954580in}}{\pgfqpoint{1.134235in}{0.948460in}}{\pgfqpoint{1.134235in}{0.942081in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{0.935701in}}{\pgfqpoint{1.136770in}{0.929581in}}{\pgfqpoint{1.141281in}{0.925070in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{0.920559in}}{\pgfqpoint{1.151912in}{0.918024in}}{\pgfqpoint{1.158291in}{0.918024in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{0.918024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.247512in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.247512in}}{\pgfqpoint{1.170791in}{1.250047in}}{\pgfqpoint{1.175302in}{1.254558in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.259069in}}{\pgfqpoint{1.182348in}{1.265188in}}{\pgfqpoint{1.182348in}{1.271568in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.277948in}}{\pgfqpoint{1.179813in}{1.284067in}}{\pgfqpoint{1.175302in}{1.288578in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.293090in}}{\pgfqpoint{1.164671in}{1.295624in}}{\pgfqpoint{1.158291in}{1.295624in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.295624in}}{\pgfqpoint{1.145792in}{1.293090in}}{\pgfqpoint{1.141281in}{1.288578in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.284067in}}{\pgfqpoint{1.134235in}{1.277948in}}{\pgfqpoint{1.134235in}{1.271568in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.265188in}}{\pgfqpoint{1.136770in}{1.259069in}}{\pgfqpoint{1.141281in}{1.254558in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.250047in}}{\pgfqpoint{1.151912in}{1.247512in}}{\pgfqpoint{1.158291in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.247512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{2.005223in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{2.005223in}}{\pgfqpoint{1.170791in}{2.007758in}}{\pgfqpoint{1.175302in}{2.012269in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{2.016781in}}{\pgfqpoint{1.182348in}{2.022900in}}{\pgfqpoint{1.182348in}{2.029280in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{2.035659in}}{\pgfqpoint{1.179813in}{2.041779in}}{\pgfqpoint{1.175302in}{2.046290in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{2.050801in}}{\pgfqpoint{1.164671in}{2.053336in}}{\pgfqpoint{1.158291in}{2.053336in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{2.053336in}}{\pgfqpoint{1.145792in}{2.050801in}}{\pgfqpoint{1.141281in}{2.046290in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{2.041779in}}{\pgfqpoint{1.134235in}{2.035659in}}{\pgfqpoint{1.134235in}{2.029280in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{2.022900in}}{\pgfqpoint{1.136770in}{2.016781in}}{\pgfqpoint{1.141281in}{2.012269in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{2.007758in}}{\pgfqpoint{1.151912in}{2.005223in}}{\pgfqpoint{1.158291in}{2.005223in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{2.005223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.578690in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.578690in}}{\pgfqpoint{1.170791in}{1.581225in}}{\pgfqpoint{1.175302in}{1.585736in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.590247in}}{\pgfqpoint{1.182348in}{1.596367in}}{\pgfqpoint{1.182348in}{1.602746in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.609126in}}{\pgfqpoint{1.179813in}{1.615245in}}{\pgfqpoint{1.175302in}{1.619757in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.624268in}}{\pgfqpoint{1.164671in}{1.626803in}}{\pgfqpoint{1.158291in}{1.626803in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.626803in}}{\pgfqpoint{1.145792in}{1.624268in}}{\pgfqpoint{1.141281in}{1.619757in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.615245in}}{\pgfqpoint{1.134235in}{1.609126in}}{\pgfqpoint{1.134235in}{1.602746in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.596367in}}{\pgfqpoint{1.136770in}{1.590247in}}{\pgfqpoint{1.141281in}{1.585736in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.581225in}}{\pgfqpoint{1.151912in}{1.578690in}}{\pgfqpoint{1.158291in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.578690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{0.994630in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{0.994630in}}{\pgfqpoint{1.170791in}{0.997165in}}{\pgfqpoint{1.175302in}{1.001676in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.006187in}}{\pgfqpoint{1.182348in}{1.012307in}}{\pgfqpoint{1.182348in}{1.018686in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.025066in}}{\pgfqpoint{1.179813in}{1.031185in}}{\pgfqpoint{1.175302in}{1.035697in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.040208in}}{\pgfqpoint{1.164671in}{1.042743in}}{\pgfqpoint{1.158291in}{1.042743in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.042743in}}{\pgfqpoint{1.145792in}{1.040208in}}{\pgfqpoint{1.141281in}{1.035697in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.031185in}}{\pgfqpoint{1.134235in}{1.025066in}}{\pgfqpoint{1.134235in}{1.018686in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.012307in}}{\pgfqpoint{1.136770in}{1.006187in}}{\pgfqpoint{1.141281in}{1.001676in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{0.997165in}}{\pgfqpoint{1.151912in}{0.994630in}}{\pgfqpoint{1.158291in}{0.994630in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{0.994630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{0.958001in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{0.958001in}}{\pgfqpoint{1.170791in}{0.960536in}}{\pgfqpoint{1.175302in}{0.965047in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{0.969558in}}{\pgfqpoint{1.182348in}{0.975678in}}{\pgfqpoint{1.182348in}{0.982057in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{0.988437in}}{\pgfqpoint{1.179813in}{0.994557in}}{\pgfqpoint{1.175302in}{0.999068in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.003579in}}{\pgfqpoint{1.164671in}{1.006114in}}{\pgfqpoint{1.158291in}{1.006114in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.006114in}}{\pgfqpoint{1.145792in}{1.003579in}}{\pgfqpoint{1.141281in}{0.999068in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{0.994557in}}{\pgfqpoint{1.134235in}{0.988437in}}{\pgfqpoint{1.134235in}{0.982057in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{0.975678in}}{\pgfqpoint{1.136770in}{0.969558in}}{\pgfqpoint{1.141281in}{0.965047in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{0.960536in}}{\pgfqpoint{1.151912in}{0.958001in}}{\pgfqpoint{1.158291in}{0.958001in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{0.958001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{2.000900in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{2.000900in}}{\pgfqpoint{1.170791in}{2.003435in}}{\pgfqpoint{1.175302in}{2.007946in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{2.012457in}}{\pgfqpoint{1.182348in}{2.018576in}}{\pgfqpoint{1.182348in}{2.024956in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{2.031336in}}{\pgfqpoint{1.179813in}{2.037455in}}{\pgfqpoint{1.175302in}{2.041967in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{2.046478in}}{\pgfqpoint{1.164671in}{2.049012in}}{\pgfqpoint{1.158291in}{2.049012in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{2.049012in}}{\pgfqpoint{1.145792in}{2.046478in}}{\pgfqpoint{1.141281in}{2.041967in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{2.037455in}}{\pgfqpoint{1.134235in}{2.031336in}}{\pgfqpoint{1.134235in}{2.024956in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{2.018576in}}{\pgfqpoint{1.136770in}{2.012457in}}{\pgfqpoint{1.141281in}{2.007946in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{2.003435in}}{\pgfqpoint{1.151912in}{2.000900in}}{\pgfqpoint{1.158291in}{2.000900in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{2.000900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.603846in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.603846in}}{\pgfqpoint{1.170791in}{1.606381in}}{\pgfqpoint{1.175302in}{1.610892in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.615403in}}{\pgfqpoint{1.182348in}{1.621523in}}{\pgfqpoint{1.182348in}{1.627903in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.634282in}}{\pgfqpoint{1.179813in}{1.640402in}}{\pgfqpoint{1.175302in}{1.644913in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.649424in}}{\pgfqpoint{1.164671in}{1.651959in}}{\pgfqpoint{1.158291in}{1.651959in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.651959in}}{\pgfqpoint{1.145792in}{1.649424in}}{\pgfqpoint{1.141281in}{1.644913in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.640402in}}{\pgfqpoint{1.134235in}{1.634282in}}{\pgfqpoint{1.134235in}{1.627903in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.621523in}}{\pgfqpoint{1.136770in}{1.615403in}}{\pgfqpoint{1.141281in}{1.610892in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.606381in}}{\pgfqpoint{1.151912in}{1.603846in}}{\pgfqpoint{1.158291in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.603846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.577807in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.577807in}}{\pgfqpoint{1.170791in}{1.580342in}}{\pgfqpoint{1.175302in}{1.584853in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.589364in}}{\pgfqpoint{1.182348in}{1.595483in}}{\pgfqpoint{1.182348in}{1.601863in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.608243in}}{\pgfqpoint{1.179813in}{1.614362in}}{\pgfqpoint{1.175302in}{1.618874in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.623385in}}{\pgfqpoint{1.164671in}{1.625920in}}{\pgfqpoint{1.158291in}{1.625920in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.625920in}}{\pgfqpoint{1.145792in}{1.623385in}}{\pgfqpoint{1.141281in}{1.618874in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.614362in}}{\pgfqpoint{1.134235in}{1.608243in}}{\pgfqpoint{1.134235in}{1.601863in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.595483in}}{\pgfqpoint{1.136770in}{1.589364in}}{\pgfqpoint{1.141281in}{1.584853in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.580342in}}{\pgfqpoint{1.151912in}{1.577807in}}{\pgfqpoint{1.158291in}{1.577807in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.577807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.832626in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.832626in}}{\pgfqpoint{1.170791in}{1.835160in}}{\pgfqpoint{1.175302in}{1.839671in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.844183in}}{\pgfqpoint{1.182348in}{1.850302in}}{\pgfqpoint{1.182348in}{1.856682in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.863062in}}{\pgfqpoint{1.179813in}{1.869181in}}{\pgfqpoint{1.175302in}{1.873692in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.878203in}}{\pgfqpoint{1.164671in}{1.880738in}}{\pgfqpoint{1.158291in}{1.880738in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.880738in}}{\pgfqpoint{1.145792in}{1.878203in}}{\pgfqpoint{1.141281in}{1.873692in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.869181in}}{\pgfqpoint{1.134235in}{1.863062in}}{\pgfqpoint{1.134235in}{1.856682in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.850302in}}{\pgfqpoint{1.136770in}{1.844183in}}{\pgfqpoint{1.141281in}{1.839671in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.835160in}}{\pgfqpoint{1.151912in}{1.832626in}}{\pgfqpoint{1.158291in}{1.832626in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.832626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.434293in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.434293in}}{\pgfqpoint{1.170791in}{1.436828in}}{\pgfqpoint{1.175302in}{1.441339in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.445850in}}{\pgfqpoint{1.182348in}{1.451970in}}{\pgfqpoint{1.182348in}{1.458350in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.464729in}}{\pgfqpoint{1.179813in}{1.470849in}}{\pgfqpoint{1.175302in}{1.475360in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.479871in}}{\pgfqpoint{1.164671in}{1.482406in}}{\pgfqpoint{1.158291in}{1.482406in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.482406in}}{\pgfqpoint{1.145792in}{1.479871in}}{\pgfqpoint{1.141281in}{1.475360in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.470849in}}{\pgfqpoint{1.134235in}{1.464729in}}{\pgfqpoint{1.134235in}{1.458350in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.451970in}}{\pgfqpoint{1.136770in}{1.445850in}}{\pgfqpoint{1.141281in}{1.441339in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.436828in}}{\pgfqpoint{1.151912in}{1.434293in}}{\pgfqpoint{1.158291in}{1.434293in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.434293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.798796in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.798796in}}{\pgfqpoint{1.170791in}{1.801331in}}{\pgfqpoint{1.175302in}{1.805842in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.810353in}}{\pgfqpoint{1.182348in}{1.816473in}}{\pgfqpoint{1.182348in}{1.822852in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.829232in}}{\pgfqpoint{1.179813in}{1.835351in}}{\pgfqpoint{1.175302in}{1.839863in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.844374in}}{\pgfqpoint{1.164671in}{1.846909in}}{\pgfqpoint{1.158291in}{1.846909in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.846909in}}{\pgfqpoint{1.145792in}{1.844374in}}{\pgfqpoint{1.141281in}{1.839863in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.835351in}}{\pgfqpoint{1.134235in}{1.829232in}}{\pgfqpoint{1.134235in}{1.822852in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.816473in}}{\pgfqpoint{1.136770in}{1.810353in}}{\pgfqpoint{1.141281in}{1.805842in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.801331in}}{\pgfqpoint{1.151912in}{1.798796in}}{\pgfqpoint{1.158291in}{1.798796in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.798796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.063680in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.063680in}}{\pgfqpoint{1.170791in}{1.066215in}}{\pgfqpoint{1.175302in}{1.070726in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.075237in}}{\pgfqpoint{1.182348in}{1.081357in}}{\pgfqpoint{1.182348in}{1.087736in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.094116in}}{\pgfqpoint{1.179813in}{1.100236in}}{\pgfqpoint{1.175302in}{1.104747in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.109258in}}{\pgfqpoint{1.164671in}{1.111793in}}{\pgfqpoint{1.158291in}{1.111793in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.111793in}}{\pgfqpoint{1.145792in}{1.109258in}}{\pgfqpoint{1.141281in}{1.104747in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.100236in}}{\pgfqpoint{1.134235in}{1.094116in}}{\pgfqpoint{1.134235in}{1.087736in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.081357in}}{\pgfqpoint{1.136770in}{1.075237in}}{\pgfqpoint{1.141281in}{1.070726in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.066215in}}{\pgfqpoint{1.151912in}{1.063680in}}{\pgfqpoint{1.158291in}{1.063680in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.063680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158291in}{1.152468in}}%
\pgfpathcurveto{\pgfqpoint{1.164671in}{1.152468in}}{\pgfqpoint{1.170791in}{1.155002in}}{\pgfqpoint{1.175302in}{1.159513in}}%
\pgfpathcurveto{\pgfqpoint{1.179813in}{1.164025in}}{\pgfqpoint{1.182348in}{1.170144in}}{\pgfqpoint{1.182348in}{1.176524in}}%
\pgfpathcurveto{\pgfqpoint{1.182348in}{1.182904in}}{\pgfqpoint{1.179813in}{1.189023in}}{\pgfqpoint{1.175302in}{1.193534in}}%
\pgfpathcurveto{\pgfqpoint{1.170791in}{1.198045in}}{\pgfqpoint{1.164671in}{1.200580in}}{\pgfqpoint{1.158291in}{1.200580in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{1.200580in}}{\pgfqpoint{1.145792in}{1.198045in}}{\pgfqpoint{1.141281in}{1.193534in}}%
\pgfpathcurveto{\pgfqpoint{1.136770in}{1.189023in}}{\pgfqpoint{1.134235in}{1.182904in}}{\pgfqpoint{1.134235in}{1.176524in}}%
\pgfpathcurveto{\pgfqpoint{1.134235in}{1.170144in}}{\pgfqpoint{1.136770in}{1.164025in}}{\pgfqpoint{1.141281in}{1.159513in}}%
\pgfpathcurveto{\pgfqpoint{1.145792in}{1.155002in}}{\pgfqpoint{1.151912in}{1.152468in}}{\pgfqpoint{1.158291in}{1.152468in}}%
\pgfpathlineto{\pgfqpoint{1.158291in}{1.152468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.641549in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.641549in}}{\pgfqpoint{0.968556in}{0.644084in}}{\pgfqpoint{0.973068in}{0.648595in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.653106in}}{\pgfqpoint{0.980113in}{0.659225in}}{\pgfqpoint{0.980113in}{0.665605in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.671985in}}{\pgfqpoint{0.977579in}{0.678104in}}{\pgfqpoint{0.973068in}{0.682615in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.687127in}}{\pgfqpoint{0.962437in}{0.689661in}}{\pgfqpoint{0.956057in}{0.689661in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.689661in}}{\pgfqpoint{0.943558in}{0.687127in}}{\pgfqpoint{0.939047in}{0.682615in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.678104in}}{\pgfqpoint{0.932001in}{0.671985in}}{\pgfqpoint{0.932001in}{0.665605in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.659225in}}{\pgfqpoint{0.934536in}{0.653106in}}{\pgfqpoint{0.939047in}{0.648595in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.644084in}}{\pgfqpoint{0.949677in}{0.641549in}}{\pgfqpoint{0.956057in}{0.641549in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.641549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.756329in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.756329in}}{\pgfqpoint{0.968556in}{0.758864in}}{\pgfqpoint{0.973068in}{0.763375in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.767887in}}{\pgfqpoint{0.980113in}{0.774006in}}{\pgfqpoint{0.980113in}{0.780386in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.786766in}}{\pgfqpoint{0.977579in}{0.792885in}}{\pgfqpoint{0.973068in}{0.797396in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.801907in}}{\pgfqpoint{0.962437in}{0.804442in}}{\pgfqpoint{0.956057in}{0.804442in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.804442in}}{\pgfqpoint{0.943558in}{0.801907in}}{\pgfqpoint{0.939047in}{0.797396in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.792885in}}{\pgfqpoint{0.932001in}{0.786766in}}{\pgfqpoint{0.932001in}{0.780386in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.774006in}}{\pgfqpoint{0.934536in}{0.767887in}}{\pgfqpoint{0.939047in}{0.763375in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.758864in}}{\pgfqpoint{0.949677in}{0.756329in}}{\pgfqpoint{0.956057in}{0.756329in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.756329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.825885in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.825885in}}{\pgfqpoint{0.968556in}{0.828419in}}{\pgfqpoint{0.973068in}{0.832930in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.837442in}}{\pgfqpoint{0.980113in}{0.843561in}}{\pgfqpoint{0.980113in}{0.849941in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.856321in}}{\pgfqpoint{0.977579in}{0.862440in}}{\pgfqpoint{0.973068in}{0.866951in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.871462in}}{\pgfqpoint{0.962437in}{0.873997in}}{\pgfqpoint{0.956057in}{0.873997in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.873997in}}{\pgfqpoint{0.943558in}{0.871462in}}{\pgfqpoint{0.939047in}{0.866951in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.862440in}}{\pgfqpoint{0.932001in}{0.856321in}}{\pgfqpoint{0.932001in}{0.849941in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.843561in}}{\pgfqpoint{0.934536in}{0.837442in}}{\pgfqpoint{0.939047in}{0.832930in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.828419in}}{\pgfqpoint{0.949677in}{0.825885in}}{\pgfqpoint{0.956057in}{0.825885in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.825885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.583312in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.583312in}}{\pgfqpoint{0.968556in}{0.585847in}}{\pgfqpoint{0.973068in}{0.590358in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.594869in}}{\pgfqpoint{0.980113in}{0.600988in}}{\pgfqpoint{0.980113in}{0.607368in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.613748in}}{\pgfqpoint{0.977579in}{0.619867in}}{\pgfqpoint{0.973068in}{0.624378in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.628890in}}{\pgfqpoint{0.962437in}{0.631424in}}{\pgfqpoint{0.956057in}{0.631424in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.631424in}}{\pgfqpoint{0.943558in}{0.628890in}}{\pgfqpoint{0.939047in}{0.624378in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.619867in}}{\pgfqpoint{0.932001in}{0.613748in}}{\pgfqpoint{0.932001in}{0.607368in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.600988in}}{\pgfqpoint{0.934536in}{0.594869in}}{\pgfqpoint{0.939047in}{0.590358in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.585847in}}{\pgfqpoint{0.949677in}{0.583312in}}{\pgfqpoint{0.956057in}{0.583312in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.583312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.639460in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.639460in}}{\pgfqpoint{0.968556in}{0.641995in}}{\pgfqpoint{0.973068in}{0.646506in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.651017in}}{\pgfqpoint{0.980113in}{0.657137in}}{\pgfqpoint{0.980113in}{0.663517in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.669896in}}{\pgfqpoint{0.977579in}{0.676016in}}{\pgfqpoint{0.973068in}{0.680527in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.685038in}}{\pgfqpoint{0.962437in}{0.687573in}}{\pgfqpoint{0.956057in}{0.687573in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.687573in}}{\pgfqpoint{0.943558in}{0.685038in}}{\pgfqpoint{0.939047in}{0.680527in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.676016in}}{\pgfqpoint{0.932001in}{0.669896in}}{\pgfqpoint{0.932001in}{0.663517in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.657137in}}{\pgfqpoint{0.934536in}{0.651017in}}{\pgfqpoint{0.939047in}{0.646506in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.641995in}}{\pgfqpoint{0.949677in}{0.639460in}}{\pgfqpoint{0.956057in}{0.639460in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.639460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.679614in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.679614in}}{\pgfqpoint{0.968556in}{0.682149in}}{\pgfqpoint{0.973068in}{0.686660in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.691171in}}{\pgfqpoint{0.980113in}{0.697291in}}{\pgfqpoint{0.980113in}{0.703671in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.710050in}}{\pgfqpoint{0.977579in}{0.716170in}}{\pgfqpoint{0.973068in}{0.720681in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.725192in}}{\pgfqpoint{0.962437in}{0.727727in}}{\pgfqpoint{0.956057in}{0.727727in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.727727in}}{\pgfqpoint{0.943558in}{0.725192in}}{\pgfqpoint{0.939047in}{0.720681in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.716170in}}{\pgfqpoint{0.932001in}{0.710050in}}{\pgfqpoint{0.932001in}{0.703671in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.697291in}}{\pgfqpoint{0.934536in}{0.691171in}}{\pgfqpoint{0.939047in}{0.686660in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.682149in}}{\pgfqpoint{0.949677in}{0.679614in}}{\pgfqpoint{0.956057in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.679614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.758701in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.758701in}}{\pgfqpoint{0.968556in}{0.761236in}}{\pgfqpoint{0.973068in}{0.765747in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.770258in}}{\pgfqpoint{0.980113in}{0.776378in}}{\pgfqpoint{0.980113in}{0.782758in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.789137in}}{\pgfqpoint{0.977579in}{0.795257in}}{\pgfqpoint{0.973068in}{0.799768in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.804279in}}{\pgfqpoint{0.962437in}{0.806814in}}{\pgfqpoint{0.956057in}{0.806814in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.806814in}}{\pgfqpoint{0.943558in}{0.804279in}}{\pgfqpoint{0.939047in}{0.799768in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.795257in}}{\pgfqpoint{0.932001in}{0.789137in}}{\pgfqpoint{0.932001in}{0.782758in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.776378in}}{\pgfqpoint{0.934536in}{0.770258in}}{\pgfqpoint{0.939047in}{0.765747in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.761236in}}{\pgfqpoint{0.949677in}{0.758701in}}{\pgfqpoint{0.956057in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.758701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.544160in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.544160in}}{\pgfqpoint{0.968556in}{0.546694in}}{\pgfqpoint{0.973068in}{0.551206in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.555717in}}{\pgfqpoint{0.980113in}{0.561836in}}{\pgfqpoint{0.980113in}{0.568216in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.574596in}}{\pgfqpoint{0.977579in}{0.580715in}}{\pgfqpoint{0.973068in}{0.585226in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.589737in}}{\pgfqpoint{0.962437in}{0.592272in}}{\pgfqpoint{0.956057in}{0.592272in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.592272in}}{\pgfqpoint{0.943558in}{0.589737in}}{\pgfqpoint{0.939047in}{0.585226in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.580715in}}{\pgfqpoint{0.932001in}{0.574596in}}{\pgfqpoint{0.932001in}{0.568216in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.561836in}}{\pgfqpoint{0.934536in}{0.555717in}}{\pgfqpoint{0.939047in}{0.551206in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.546694in}}{\pgfqpoint{0.949677in}{0.544160in}}{\pgfqpoint{0.956057in}{0.544160in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.544160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.548945in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.548945in}}{\pgfqpoint{0.968556in}{0.551480in}}{\pgfqpoint{0.973068in}{0.555991in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.560503in}}{\pgfqpoint{0.980113in}{0.566622in}}{\pgfqpoint{0.980113in}{0.573002in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.579381in}}{\pgfqpoint{0.977579in}{0.585501in}}{\pgfqpoint{0.973068in}{0.590012in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.594523in}}{\pgfqpoint{0.962437in}{0.597058in}}{\pgfqpoint{0.956057in}{0.597058in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.597058in}}{\pgfqpoint{0.943558in}{0.594523in}}{\pgfqpoint{0.939047in}{0.590012in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.585501in}}{\pgfqpoint{0.932001in}{0.579381in}}{\pgfqpoint{0.932001in}{0.573002in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.566622in}}{\pgfqpoint{0.934536in}{0.560503in}}{\pgfqpoint{0.939047in}{0.555991in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.551480in}}{\pgfqpoint{0.949677in}{0.548945in}}{\pgfqpoint{0.956057in}{0.548945in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.548945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.671433in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.671433in}}{\pgfqpoint{0.968556in}{0.673967in}}{\pgfqpoint{0.973068in}{0.678478in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.682990in}}{\pgfqpoint{0.980113in}{0.689109in}}{\pgfqpoint{0.980113in}{0.695489in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.701869in}}{\pgfqpoint{0.977579in}{0.707988in}}{\pgfqpoint{0.973068in}{0.712499in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.717010in}}{\pgfqpoint{0.962437in}{0.719545in}}{\pgfqpoint{0.956057in}{0.719545in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.719545in}}{\pgfqpoint{0.943558in}{0.717010in}}{\pgfqpoint{0.939047in}{0.712499in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.707988in}}{\pgfqpoint{0.932001in}{0.701869in}}{\pgfqpoint{0.932001in}{0.695489in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.689109in}}{\pgfqpoint{0.934536in}{0.682990in}}{\pgfqpoint{0.939047in}{0.678478in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.673967in}}{\pgfqpoint{0.949677in}{0.671433in}}{\pgfqpoint{0.956057in}{0.671433in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.671433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.646309in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.646309in}}{\pgfqpoint{0.968556in}{0.648843in}}{\pgfqpoint{0.973068in}{0.653355in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.657866in}}{\pgfqpoint{0.980113in}{0.663985in}}{\pgfqpoint{0.980113in}{0.670365in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.676745in}}{\pgfqpoint{0.977579in}{0.682864in}}{\pgfqpoint{0.973068in}{0.687375in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.691886in}}{\pgfqpoint{0.962437in}{0.694421in}}{\pgfqpoint{0.956057in}{0.694421in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.694421in}}{\pgfqpoint{0.943558in}{0.691886in}}{\pgfqpoint{0.939047in}{0.687375in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.682864in}}{\pgfqpoint{0.932001in}{0.676745in}}{\pgfqpoint{0.932001in}{0.670365in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.663985in}}{\pgfqpoint{0.934536in}{0.657866in}}{\pgfqpoint{0.939047in}{0.653355in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.648843in}}{\pgfqpoint{0.949677in}{0.646309in}}{\pgfqpoint{0.956057in}{0.646309in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.646309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.563817in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.563817in}}{\pgfqpoint{0.968556in}{0.566352in}}{\pgfqpoint{0.973068in}{0.570863in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.575374in}}{\pgfqpoint{0.980113in}{0.581493in}}{\pgfqpoint{0.980113in}{0.587873in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.594253in}}{\pgfqpoint{0.977579in}{0.600372in}}{\pgfqpoint{0.973068in}{0.604883in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.609395in}}{\pgfqpoint{0.962437in}{0.611929in}}{\pgfqpoint{0.956057in}{0.611929in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.611929in}}{\pgfqpoint{0.943558in}{0.609395in}}{\pgfqpoint{0.939047in}{0.604883in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.600372in}}{\pgfqpoint{0.932001in}{0.594253in}}{\pgfqpoint{0.932001in}{0.587873in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.581493in}}{\pgfqpoint{0.934536in}{0.575374in}}{\pgfqpoint{0.939047in}{0.570863in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.566352in}}{\pgfqpoint{0.949677in}{0.563817in}}{\pgfqpoint{0.956057in}{0.563817in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.563817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.540330in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.540330in}}{\pgfqpoint{0.968556in}{0.542865in}}{\pgfqpoint{0.973068in}{0.547376in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.551887in}}{\pgfqpoint{0.980113in}{0.558007in}}{\pgfqpoint{0.980113in}{0.564386in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.570766in}}{\pgfqpoint{0.977579in}{0.576886in}}{\pgfqpoint{0.973068in}{0.581397in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.585908in}}{\pgfqpoint{0.962437in}{0.588443in}}{\pgfqpoint{0.956057in}{0.588443in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.588443in}}{\pgfqpoint{0.943558in}{0.585908in}}{\pgfqpoint{0.939047in}{0.581397in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.576886in}}{\pgfqpoint{0.932001in}{0.570766in}}{\pgfqpoint{0.932001in}{0.564386in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.558007in}}{\pgfqpoint{0.934536in}{0.551887in}}{\pgfqpoint{0.939047in}{0.547376in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.542865in}}{\pgfqpoint{0.949677in}{0.540330in}}{\pgfqpoint{0.956057in}{0.540330in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.540330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.815475in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.815475in}}{\pgfqpoint{0.968556in}{0.818010in}}{\pgfqpoint{0.973068in}{0.822521in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.827032in}}{\pgfqpoint{0.980113in}{0.833152in}}{\pgfqpoint{0.980113in}{0.839532in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.845911in}}{\pgfqpoint{0.977579in}{0.852031in}}{\pgfqpoint{0.973068in}{0.856542in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.861053in}}{\pgfqpoint{0.962437in}{0.863588in}}{\pgfqpoint{0.956057in}{0.863588in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.863588in}}{\pgfqpoint{0.943558in}{0.861053in}}{\pgfqpoint{0.939047in}{0.856542in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.852031in}}{\pgfqpoint{0.932001in}{0.845911in}}{\pgfqpoint{0.932001in}{0.839532in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.833152in}}{\pgfqpoint{0.934536in}{0.827032in}}{\pgfqpoint{0.939047in}{0.822521in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.818010in}}{\pgfqpoint{0.949677in}{0.815475in}}{\pgfqpoint{0.956057in}{0.815475in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.815475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.629123in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.629123in}}{\pgfqpoint{0.968556in}{0.631657in}}{\pgfqpoint{0.973068in}{0.636169in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.640680in}}{\pgfqpoint{0.980113in}{0.646799in}}{\pgfqpoint{0.980113in}{0.653179in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.659559in}}{\pgfqpoint{0.977579in}{0.665678in}}{\pgfqpoint{0.973068in}{0.670189in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.674701in}}{\pgfqpoint{0.962437in}{0.677235in}}{\pgfqpoint{0.956057in}{0.677235in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.677235in}}{\pgfqpoint{0.943558in}{0.674701in}}{\pgfqpoint{0.939047in}{0.670189in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.665678in}}{\pgfqpoint{0.932001in}{0.659559in}}{\pgfqpoint{0.932001in}{0.653179in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.646799in}}{\pgfqpoint{0.934536in}{0.640680in}}{\pgfqpoint{0.939047in}{0.636169in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.631657in}}{\pgfqpoint{0.949677in}{0.629123in}}{\pgfqpoint{0.956057in}{0.629123in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.629123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956057in}{0.566141in}}%
\pgfpathcurveto{\pgfqpoint{0.962437in}{0.566141in}}{\pgfqpoint{0.968556in}{0.568676in}}{\pgfqpoint{0.973068in}{0.573187in}}%
\pgfpathcurveto{\pgfqpoint{0.977579in}{0.577698in}}{\pgfqpoint{0.980113in}{0.583817in}}{\pgfqpoint{0.980113in}{0.590197in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{0.596577in}}{\pgfqpoint{0.977579in}{0.602696in}}{\pgfqpoint{0.973068in}{0.607207in}}%
\pgfpathcurveto{\pgfqpoint{0.968556in}{0.611719in}}{\pgfqpoint{0.962437in}{0.614253in}}{\pgfqpoint{0.956057in}{0.614253in}}%
\pgfpathcurveto{\pgfqpoint{0.949677in}{0.614253in}}{\pgfqpoint{0.943558in}{0.611719in}}{\pgfqpoint{0.939047in}{0.607207in}}%
\pgfpathcurveto{\pgfqpoint{0.934536in}{0.602696in}}{\pgfqpoint{0.932001in}{0.596577in}}{\pgfqpoint{0.932001in}{0.590197in}}%
\pgfpathcurveto{\pgfqpoint{0.932001in}{0.583817in}}{\pgfqpoint{0.934536in}{0.577698in}}{\pgfqpoint{0.939047in}{0.573187in}}%
\pgfpathcurveto{\pgfqpoint{0.943558in}{0.568676in}}{\pgfqpoint{0.949677in}{0.566141in}}{\pgfqpoint{0.956057in}{0.566141in}}%
\pgfpathlineto{\pgfqpoint{0.956057in}{0.566141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.564597in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.564597in}}{\pgfqpoint{0.872121in}{0.567132in}}{\pgfqpoint{0.876632in}{0.571643in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.576154in}}{\pgfqpoint{0.883678in}{0.582274in}}{\pgfqpoint{0.883678in}{0.588653in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.595033in}}{\pgfqpoint{0.881143in}{0.601152in}}{\pgfqpoint{0.876632in}{0.605664in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.610175in}}{\pgfqpoint{0.866001in}{0.612710in}}{\pgfqpoint{0.859621in}{0.612710in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.612710in}}{\pgfqpoint{0.847122in}{0.610175in}}{\pgfqpoint{0.842611in}{0.605664in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.601152in}}{\pgfqpoint{0.835565in}{0.595033in}}{\pgfqpoint{0.835565in}{0.588653in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.582274in}}{\pgfqpoint{0.838100in}{0.576154in}}{\pgfqpoint{0.842611in}{0.571643in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.567132in}}{\pgfqpoint{0.853242in}{0.564597in}}{\pgfqpoint{0.859621in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.564597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.606663in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.606663in}}{\pgfqpoint{0.872121in}{0.609198in}}{\pgfqpoint{0.876632in}{0.613709in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.618220in}}{\pgfqpoint{0.883678in}{0.624339in}}{\pgfqpoint{0.883678in}{0.630719in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.637099in}}{\pgfqpoint{0.881143in}{0.643218in}}{\pgfqpoint{0.876632in}{0.647730in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.652241in}}{\pgfqpoint{0.866001in}{0.654775in}}{\pgfqpoint{0.859621in}{0.654775in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.654775in}}{\pgfqpoint{0.847122in}{0.652241in}}{\pgfqpoint{0.842611in}{0.647730in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.643218in}}{\pgfqpoint{0.835565in}{0.637099in}}{\pgfqpoint{0.835565in}{0.630719in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.624339in}}{\pgfqpoint{0.838100in}{0.618220in}}{\pgfqpoint{0.842611in}{0.613709in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.609198in}}{\pgfqpoint{0.853242in}{0.606663in}}{\pgfqpoint{0.859621in}{0.606663in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.606663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.637578in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.637578in}}{\pgfqpoint{0.872121in}{0.640113in}}{\pgfqpoint{0.876632in}{0.644624in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.649135in}}{\pgfqpoint{0.883678in}{0.655255in}}{\pgfqpoint{0.883678in}{0.661635in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.668014in}}{\pgfqpoint{0.881143in}{0.674134in}}{\pgfqpoint{0.876632in}{0.678645in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.683156in}}{\pgfqpoint{0.866001in}{0.685691in}}{\pgfqpoint{0.859621in}{0.685691in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.685691in}}{\pgfqpoint{0.847122in}{0.683156in}}{\pgfqpoint{0.842611in}{0.678645in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.674134in}}{\pgfqpoint{0.835565in}{0.668014in}}{\pgfqpoint{0.835565in}{0.661635in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.655255in}}{\pgfqpoint{0.838100in}{0.649135in}}{\pgfqpoint{0.842611in}{0.644624in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.640113in}}{\pgfqpoint{0.853242in}{0.637578in}}{\pgfqpoint{0.859621in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.637578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.966518in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.966518in}}{\pgfqpoint{0.872121in}{0.969052in}}{\pgfqpoint{0.876632in}{0.973564in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.978075in}}{\pgfqpoint{0.883678in}{0.984194in}}{\pgfqpoint{0.883678in}{0.990574in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.996954in}}{\pgfqpoint{0.881143in}{1.003073in}}{\pgfqpoint{0.876632in}{1.007584in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{1.012095in}}{\pgfqpoint{0.866001in}{1.014630in}}{\pgfqpoint{0.859621in}{1.014630in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{1.014630in}}{\pgfqpoint{0.847122in}{1.012095in}}{\pgfqpoint{0.842611in}{1.007584in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{1.003073in}}{\pgfqpoint{0.835565in}{0.996954in}}{\pgfqpoint{0.835565in}{0.990574in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.984194in}}{\pgfqpoint{0.838100in}{0.978075in}}{\pgfqpoint{0.842611in}{0.973564in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.969052in}}{\pgfqpoint{0.853242in}{0.966518in}}{\pgfqpoint{0.859621in}{0.966518in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.966518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.587258in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.587258in}}{\pgfqpoint{0.872121in}{0.589793in}}{\pgfqpoint{0.876632in}{0.594304in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.598815in}}{\pgfqpoint{0.883678in}{0.604935in}}{\pgfqpoint{0.883678in}{0.611315in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.617694in}}{\pgfqpoint{0.881143in}{0.623814in}}{\pgfqpoint{0.876632in}{0.628325in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.632836in}}{\pgfqpoint{0.866001in}{0.635371in}}{\pgfqpoint{0.859621in}{0.635371in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.635371in}}{\pgfqpoint{0.847122in}{0.632836in}}{\pgfqpoint{0.842611in}{0.628325in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.623814in}}{\pgfqpoint{0.835565in}{0.617694in}}{\pgfqpoint{0.835565in}{0.611315in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.604935in}}{\pgfqpoint{0.838100in}{0.598815in}}{\pgfqpoint{0.842611in}{0.594304in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.589793in}}{\pgfqpoint{0.853242in}{0.587258in}}{\pgfqpoint{0.859621in}{0.587258in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.587258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.608014in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.608014in}}{\pgfqpoint{0.872121in}{0.610549in}}{\pgfqpoint{0.876632in}{0.615060in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.619571in}}{\pgfqpoint{0.883678in}{0.625690in}}{\pgfqpoint{0.883678in}{0.632070in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.638450in}}{\pgfqpoint{0.881143in}{0.644569in}}{\pgfqpoint{0.876632in}{0.649081in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.653592in}}{\pgfqpoint{0.866001in}{0.656126in}}{\pgfqpoint{0.859621in}{0.656126in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.656126in}}{\pgfqpoint{0.847122in}{0.653592in}}{\pgfqpoint{0.842611in}{0.649081in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.644569in}}{\pgfqpoint{0.835565in}{0.638450in}}{\pgfqpoint{0.835565in}{0.632070in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.625690in}}{\pgfqpoint{0.838100in}{0.619571in}}{\pgfqpoint{0.842611in}{0.615060in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.610549in}}{\pgfqpoint{0.853242in}{0.608014in}}{\pgfqpoint{0.859621in}{0.608014in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.608014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.897121in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.897121in}}{\pgfqpoint{0.872121in}{0.899656in}}{\pgfqpoint{0.876632in}{0.904167in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.908679in}}{\pgfqpoint{0.883678in}{0.914798in}}{\pgfqpoint{0.883678in}{0.921178in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.927558in}}{\pgfqpoint{0.881143in}{0.933677in}}{\pgfqpoint{0.876632in}{0.938188in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.942699in}}{\pgfqpoint{0.866001in}{0.945234in}}{\pgfqpoint{0.859621in}{0.945234in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.945234in}}{\pgfqpoint{0.847122in}{0.942699in}}{\pgfqpoint{0.842611in}{0.938188in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.933677in}}{\pgfqpoint{0.835565in}{0.927558in}}{\pgfqpoint{0.835565in}{0.921178in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.914798in}}{\pgfqpoint{0.838100in}{0.908679in}}{\pgfqpoint{0.842611in}{0.904167in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.899656in}}{\pgfqpoint{0.853242in}{0.897121in}}{\pgfqpoint{0.859621in}{0.897121in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.897121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.704793in}}{\pgfqpoint{0.872121in}{0.707328in}}{\pgfqpoint{0.876632in}{0.711839in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.716351in}}{\pgfqpoint{0.883678in}{0.722470in}}{\pgfqpoint{0.883678in}{0.728850in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.735230in}}{\pgfqpoint{0.881143in}{0.741349in}}{\pgfqpoint{0.876632in}{0.745860in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.750371in}}{\pgfqpoint{0.866001in}{0.752906in}}{\pgfqpoint{0.859621in}{0.752906in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.752906in}}{\pgfqpoint{0.847122in}{0.750371in}}{\pgfqpoint{0.842611in}{0.745860in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.741349in}}{\pgfqpoint{0.835565in}{0.735230in}}{\pgfqpoint{0.835565in}{0.728850in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.722470in}}{\pgfqpoint{0.838100in}{0.716351in}}{\pgfqpoint{0.842611in}{0.711839in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.707328in}}{\pgfqpoint{0.853242in}{0.704793in}}{\pgfqpoint{0.859621in}{0.704793in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.704793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.802553in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.802553in}}{\pgfqpoint{0.872121in}{0.805088in}}{\pgfqpoint{0.876632in}{0.809599in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.814110in}}{\pgfqpoint{0.883678in}{0.820230in}}{\pgfqpoint{0.883678in}{0.826609in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.832989in}}{\pgfqpoint{0.881143in}{0.839108in}}{\pgfqpoint{0.876632in}{0.843620in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.848131in}}{\pgfqpoint{0.866001in}{0.850666in}}{\pgfqpoint{0.859621in}{0.850666in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.850666in}}{\pgfqpoint{0.847122in}{0.848131in}}{\pgfqpoint{0.842611in}{0.843620in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.839108in}}{\pgfqpoint{0.835565in}{0.832989in}}{\pgfqpoint{0.835565in}{0.826609in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.820230in}}{\pgfqpoint{0.838100in}{0.814110in}}{\pgfqpoint{0.842611in}{0.809599in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.805088in}}{\pgfqpoint{0.853242in}{0.802553in}}{\pgfqpoint{0.859621in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.802553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.552554in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.552554in}}{\pgfqpoint{0.872121in}{0.555088in}}{\pgfqpoint{0.876632in}{0.559600in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.564111in}}{\pgfqpoint{0.883678in}{0.570230in}}{\pgfqpoint{0.883678in}{0.576610in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.582990in}}{\pgfqpoint{0.881143in}{0.589109in}}{\pgfqpoint{0.876632in}{0.593620in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.598132in}}{\pgfqpoint{0.866001in}{0.600666in}}{\pgfqpoint{0.859621in}{0.600666in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.600666in}}{\pgfqpoint{0.847122in}{0.598132in}}{\pgfqpoint{0.842611in}{0.593620in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.589109in}}{\pgfqpoint{0.835565in}{0.582990in}}{\pgfqpoint{0.835565in}{0.576610in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.570230in}}{\pgfqpoint{0.838100in}{0.564111in}}{\pgfqpoint{0.842611in}{0.559600in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.555088in}}{\pgfqpoint{0.853242in}{0.552554in}}{\pgfqpoint{0.859621in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.552554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.993794in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.993794in}}{\pgfqpoint{0.872121in}{0.996329in}}{\pgfqpoint{0.876632in}{1.000840in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{1.005351in}}{\pgfqpoint{0.883678in}{1.011470in}}{\pgfqpoint{0.883678in}{1.017850in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{1.024230in}}{\pgfqpoint{0.881143in}{1.030349in}}{\pgfqpoint{0.876632in}{1.034860in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{1.039372in}}{\pgfqpoint{0.866001in}{1.041906in}}{\pgfqpoint{0.859621in}{1.041906in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{1.041906in}}{\pgfqpoint{0.847122in}{1.039372in}}{\pgfqpoint{0.842611in}{1.034860in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{1.030349in}}{\pgfqpoint{0.835565in}{1.024230in}}{\pgfqpoint{0.835565in}{1.017850in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{1.011470in}}{\pgfqpoint{0.838100in}{1.005351in}}{\pgfqpoint{0.842611in}{1.000840in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.996329in}}{\pgfqpoint{0.853242in}{0.993794in}}{\pgfqpoint{0.859621in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.993794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.602246in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.602246in}}{\pgfqpoint{0.872121in}{0.604780in}}{\pgfqpoint{0.876632in}{0.609292in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.613803in}}{\pgfqpoint{0.883678in}{0.619922in}}{\pgfqpoint{0.883678in}{0.626302in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.632682in}}{\pgfqpoint{0.881143in}{0.638801in}}{\pgfqpoint{0.876632in}{0.643312in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.647824in}}{\pgfqpoint{0.866001in}{0.650358in}}{\pgfqpoint{0.859621in}{0.650358in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.650358in}}{\pgfqpoint{0.847122in}{0.647824in}}{\pgfqpoint{0.842611in}{0.643312in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.638801in}}{\pgfqpoint{0.835565in}{0.632682in}}{\pgfqpoint{0.835565in}{0.626302in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.619922in}}{\pgfqpoint{0.838100in}{0.613803in}}{\pgfqpoint{0.842611in}{0.609292in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.604780in}}{\pgfqpoint{0.853242in}{0.602246in}}{\pgfqpoint{0.859621in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.602246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.587213in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.587213in}}{\pgfqpoint{0.872121in}{0.589748in}}{\pgfqpoint{0.876632in}{0.594259in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.598770in}}{\pgfqpoint{0.883678in}{0.604889in}}{\pgfqpoint{0.883678in}{0.611269in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.617649in}}{\pgfqpoint{0.881143in}{0.623768in}}{\pgfqpoint{0.876632in}{0.628280in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.632791in}}{\pgfqpoint{0.866001in}{0.635326in}}{\pgfqpoint{0.859621in}{0.635326in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.635326in}}{\pgfqpoint{0.847122in}{0.632791in}}{\pgfqpoint{0.842611in}{0.628280in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.623768in}}{\pgfqpoint{0.835565in}{0.617649in}}{\pgfqpoint{0.835565in}{0.611269in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.604889in}}{\pgfqpoint{0.838100in}{0.598770in}}{\pgfqpoint{0.842611in}{0.594259in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.589748in}}{\pgfqpoint{0.853242in}{0.587213in}}{\pgfqpoint{0.859621in}{0.587213in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.587213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.643136in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.643136in}}{\pgfqpoint{0.872121in}{0.645671in}}{\pgfqpoint{0.876632in}{0.650182in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.654693in}}{\pgfqpoint{0.883678in}{0.660812in}}{\pgfqpoint{0.883678in}{0.667192in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.673572in}}{\pgfqpoint{0.881143in}{0.679691in}}{\pgfqpoint{0.876632in}{0.684203in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.688714in}}{\pgfqpoint{0.866001in}{0.691248in}}{\pgfqpoint{0.859621in}{0.691248in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.691248in}}{\pgfqpoint{0.847122in}{0.688714in}}{\pgfqpoint{0.842611in}{0.684203in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.679691in}}{\pgfqpoint{0.835565in}{0.673572in}}{\pgfqpoint{0.835565in}{0.667192in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.660812in}}{\pgfqpoint{0.838100in}{0.654693in}}{\pgfqpoint{0.842611in}{0.650182in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.645671in}}{\pgfqpoint{0.853242in}{0.643136in}}{\pgfqpoint{0.859621in}{0.643136in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.643136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.651649in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.651649in}}{\pgfqpoint{0.872121in}{0.654184in}}{\pgfqpoint{0.876632in}{0.658695in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.663206in}}{\pgfqpoint{0.883678in}{0.669325in}}{\pgfqpoint{0.883678in}{0.675705in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.682085in}}{\pgfqpoint{0.881143in}{0.688204in}}{\pgfqpoint{0.876632in}{0.692715in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.697227in}}{\pgfqpoint{0.866001in}{0.699761in}}{\pgfqpoint{0.859621in}{0.699761in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.699761in}}{\pgfqpoint{0.847122in}{0.697227in}}{\pgfqpoint{0.842611in}{0.692715in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.688204in}}{\pgfqpoint{0.835565in}{0.682085in}}{\pgfqpoint{0.835565in}{0.675705in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.669325in}}{\pgfqpoint{0.838100in}{0.663206in}}{\pgfqpoint{0.842611in}{0.658695in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.654184in}}{\pgfqpoint{0.853242in}{0.651649in}}{\pgfqpoint{0.859621in}{0.651649in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.651649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859621in}{0.577118in}}%
\pgfpathcurveto{\pgfqpoint{0.866001in}{0.577118in}}{\pgfqpoint{0.872121in}{0.579653in}}{\pgfqpoint{0.876632in}{0.584164in}}%
\pgfpathcurveto{\pgfqpoint{0.881143in}{0.588675in}}{\pgfqpoint{0.883678in}{0.594794in}}{\pgfqpoint{0.883678in}{0.601174in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.607554in}}{\pgfqpoint{0.881143in}{0.613673in}}{\pgfqpoint{0.876632in}{0.618185in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.622696in}}{\pgfqpoint{0.866001in}{0.625231in}}{\pgfqpoint{0.859621in}{0.625231in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.625231in}}{\pgfqpoint{0.847122in}{0.622696in}}{\pgfqpoint{0.842611in}{0.618185in}}%
\pgfpathcurveto{\pgfqpoint{0.838100in}{0.613673in}}{\pgfqpoint{0.835565in}{0.607554in}}{\pgfqpoint{0.835565in}{0.601174in}}%
\pgfpathcurveto{\pgfqpoint{0.835565in}{0.594794in}}{\pgfqpoint{0.838100in}{0.588675in}}{\pgfqpoint{0.842611in}{0.584164in}}%
\pgfpathcurveto{\pgfqpoint{0.847122in}{0.579653in}}{\pgfqpoint{0.853242in}{0.577118in}}{\pgfqpoint{0.859621in}{0.577118in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{0.577118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{2.020381in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{2.020381in}}{\pgfqpoint{1.511046in}{2.022916in}}{\pgfqpoint{1.515557in}{2.027427in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{2.031938in}}{\pgfqpoint{1.522603in}{2.038057in}}{\pgfqpoint{1.522603in}{2.044437in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{2.050817in}}{\pgfqpoint{1.520068in}{2.056936in}}{\pgfqpoint{1.515557in}{2.061448in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{2.065959in}}{\pgfqpoint{1.504926in}{2.068493in}}{\pgfqpoint{1.498547in}{2.068493in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{2.068493in}}{\pgfqpoint{1.486048in}{2.065959in}}{\pgfqpoint{1.481536in}{2.061448in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{2.056936in}}{\pgfqpoint{1.474490in}{2.050817in}}{\pgfqpoint{1.474490in}{2.044437in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{2.038057in}}{\pgfqpoint{1.477025in}{2.031938in}}{\pgfqpoint{1.481536in}{2.027427in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{2.022916in}}{\pgfqpoint{1.492167in}{2.020381in}}{\pgfqpoint{1.498547in}{2.020381in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{2.020381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{1.049951in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{1.049951in}}{\pgfqpoint{1.511046in}{1.052486in}}{\pgfqpoint{1.515557in}{1.056997in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{1.061509in}}{\pgfqpoint{1.522603in}{1.067628in}}{\pgfqpoint{1.522603in}{1.074008in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{1.080387in}}{\pgfqpoint{1.520068in}{1.086507in}}{\pgfqpoint{1.515557in}{1.091018in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{1.095529in}}{\pgfqpoint{1.504926in}{1.098064in}}{\pgfqpoint{1.498547in}{1.098064in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{1.098064in}}{\pgfqpoint{1.486048in}{1.095529in}}{\pgfqpoint{1.481536in}{1.091018in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{1.086507in}}{\pgfqpoint{1.474490in}{1.080387in}}{\pgfqpoint{1.474490in}{1.074008in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{1.067628in}}{\pgfqpoint{1.477025in}{1.061509in}}{\pgfqpoint{1.481536in}{1.056997in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{1.052486in}}{\pgfqpoint{1.492167in}{1.049951in}}{\pgfqpoint{1.498547in}{1.049951in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{1.049951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{0.611588in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{0.611588in}}{\pgfqpoint{1.511046in}{0.614122in}}{\pgfqpoint{1.515557in}{0.618634in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{0.623145in}}{\pgfqpoint{1.522603in}{0.629264in}}{\pgfqpoint{1.522603in}{0.635644in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{0.642024in}}{\pgfqpoint{1.520068in}{0.648143in}}{\pgfqpoint{1.515557in}{0.652654in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{0.657165in}}{\pgfqpoint{1.504926in}{0.659700in}}{\pgfqpoint{1.498547in}{0.659700in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{0.659700in}}{\pgfqpoint{1.486048in}{0.657165in}}{\pgfqpoint{1.481536in}{0.652654in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{0.648143in}}{\pgfqpoint{1.474490in}{0.642024in}}{\pgfqpoint{1.474490in}{0.635644in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{0.629264in}}{\pgfqpoint{1.477025in}{0.623145in}}{\pgfqpoint{1.481536in}{0.618634in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{0.614122in}}{\pgfqpoint{1.492167in}{0.611588in}}{\pgfqpoint{1.498547in}{0.611588in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{0.611588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{0.967046in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{0.967046in}}{\pgfqpoint{1.511046in}{0.969581in}}{\pgfqpoint{1.515557in}{0.974092in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{0.978603in}}{\pgfqpoint{1.522603in}{0.984722in}}{\pgfqpoint{1.522603in}{0.991102in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{0.997482in}}{\pgfqpoint{1.520068in}{1.003601in}}{\pgfqpoint{1.515557in}{1.008112in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{1.012624in}}{\pgfqpoint{1.504926in}{1.015158in}}{\pgfqpoint{1.498547in}{1.015158in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{1.015158in}}{\pgfqpoint{1.486048in}{1.012624in}}{\pgfqpoint{1.481536in}{1.008112in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{1.003601in}}{\pgfqpoint{1.474490in}{0.997482in}}{\pgfqpoint{1.474490in}{0.991102in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{0.984722in}}{\pgfqpoint{1.477025in}{0.978603in}}{\pgfqpoint{1.481536in}{0.974092in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{0.969581in}}{\pgfqpoint{1.492167in}{0.967046in}}{\pgfqpoint{1.498547in}{0.967046in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{0.967046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{1.064297in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{1.064297in}}{\pgfqpoint{1.511046in}{1.066832in}}{\pgfqpoint{1.515557in}{1.071343in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{1.075854in}}{\pgfqpoint{1.522603in}{1.081973in}}{\pgfqpoint{1.522603in}{1.088353in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{1.094733in}}{\pgfqpoint{1.520068in}{1.100852in}}{\pgfqpoint{1.515557in}{1.105364in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{1.109875in}}{\pgfqpoint{1.504926in}{1.112409in}}{\pgfqpoint{1.498547in}{1.112409in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{1.112409in}}{\pgfqpoint{1.486048in}{1.109875in}}{\pgfqpoint{1.481536in}{1.105364in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{1.100852in}}{\pgfqpoint{1.474490in}{1.094733in}}{\pgfqpoint{1.474490in}{1.088353in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{1.081973in}}{\pgfqpoint{1.477025in}{1.075854in}}{\pgfqpoint{1.481536in}{1.071343in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{1.066832in}}{\pgfqpoint{1.492167in}{1.064297in}}{\pgfqpoint{1.498547in}{1.064297in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{1.064297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{0.601378in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{0.601378in}}{\pgfqpoint{1.511046in}{0.603912in}}{\pgfqpoint{1.515557in}{0.608424in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{0.612935in}}{\pgfqpoint{1.522603in}{0.619054in}}{\pgfqpoint{1.522603in}{0.625434in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{0.631814in}}{\pgfqpoint{1.520068in}{0.637933in}}{\pgfqpoint{1.515557in}{0.642444in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{0.646955in}}{\pgfqpoint{1.504926in}{0.649490in}}{\pgfqpoint{1.498547in}{0.649490in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{0.649490in}}{\pgfqpoint{1.486048in}{0.646955in}}{\pgfqpoint{1.481536in}{0.642444in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{0.637933in}}{\pgfqpoint{1.474490in}{0.631814in}}{\pgfqpoint{1.474490in}{0.625434in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{0.619054in}}{\pgfqpoint{1.477025in}{0.612935in}}{\pgfqpoint{1.481536in}{0.608424in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{0.603912in}}{\pgfqpoint{1.492167in}{0.601378in}}{\pgfqpoint{1.498547in}{0.601378in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{0.601378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{0.755898in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{0.755898in}}{\pgfqpoint{1.511046in}{0.758433in}}{\pgfqpoint{1.515557in}{0.762944in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{0.767455in}}{\pgfqpoint{1.522603in}{0.773574in}}{\pgfqpoint{1.522603in}{0.779954in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{0.786334in}}{\pgfqpoint{1.520068in}{0.792453in}}{\pgfqpoint{1.515557in}{0.796965in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{0.801476in}}{\pgfqpoint{1.504926in}{0.804010in}}{\pgfqpoint{1.498547in}{0.804010in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{0.804010in}}{\pgfqpoint{1.486048in}{0.801476in}}{\pgfqpoint{1.481536in}{0.796965in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{0.792453in}}{\pgfqpoint{1.474490in}{0.786334in}}{\pgfqpoint{1.474490in}{0.779954in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{0.773574in}}{\pgfqpoint{1.477025in}{0.767455in}}{\pgfqpoint{1.481536in}{0.762944in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{0.758433in}}{\pgfqpoint{1.492167in}{0.755898in}}{\pgfqpoint{1.498547in}{0.755898in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{0.755898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{1.119581in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{1.119581in}}{\pgfqpoint{1.511046in}{1.122115in}}{\pgfqpoint{1.515557in}{1.126627in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{1.131138in}}{\pgfqpoint{1.522603in}{1.137257in}}{\pgfqpoint{1.522603in}{1.143637in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{1.150017in}}{\pgfqpoint{1.520068in}{1.156136in}}{\pgfqpoint{1.515557in}{1.160647in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{1.165158in}}{\pgfqpoint{1.504926in}{1.167693in}}{\pgfqpoint{1.498547in}{1.167693in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{1.167693in}}{\pgfqpoint{1.486048in}{1.165158in}}{\pgfqpoint{1.481536in}{1.160647in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{1.156136in}}{\pgfqpoint{1.474490in}{1.150017in}}{\pgfqpoint{1.474490in}{1.143637in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{1.137257in}}{\pgfqpoint{1.477025in}{1.131138in}}{\pgfqpoint{1.481536in}{1.126627in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{1.122115in}}{\pgfqpoint{1.492167in}{1.119581in}}{\pgfqpoint{1.498547in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{1.119581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{0.795459in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{0.795459in}}{\pgfqpoint{1.511046in}{0.797994in}}{\pgfqpoint{1.515557in}{0.802505in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{0.807016in}}{\pgfqpoint{1.522603in}{0.813136in}}{\pgfqpoint{1.522603in}{0.819515in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{0.825895in}}{\pgfqpoint{1.520068in}{0.832015in}}{\pgfqpoint{1.515557in}{0.836526in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{0.841037in}}{\pgfqpoint{1.504926in}{0.843572in}}{\pgfqpoint{1.498547in}{0.843572in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{0.843572in}}{\pgfqpoint{1.486048in}{0.841037in}}{\pgfqpoint{1.481536in}{0.836526in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{0.832015in}}{\pgfqpoint{1.474490in}{0.825895in}}{\pgfqpoint{1.474490in}{0.819515in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{0.813136in}}{\pgfqpoint{1.477025in}{0.807016in}}{\pgfqpoint{1.481536in}{0.802505in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{0.797994in}}{\pgfqpoint{1.492167in}{0.795459in}}{\pgfqpoint{1.498547in}{0.795459in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{0.795459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{0.697581in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{0.697581in}}{\pgfqpoint{1.511046in}{0.700115in}}{\pgfqpoint{1.515557in}{0.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{0.709138in}}{\pgfqpoint{1.522603in}{0.715257in}}{\pgfqpoint{1.522603in}{0.721637in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{0.728017in}}{\pgfqpoint{1.520068in}{0.734136in}}{\pgfqpoint{1.515557in}{0.738647in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{0.743158in}}{\pgfqpoint{1.504926in}{0.745693in}}{\pgfqpoint{1.498547in}{0.745693in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{0.745693in}}{\pgfqpoint{1.486048in}{0.743158in}}{\pgfqpoint{1.481536in}{0.738647in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{0.734136in}}{\pgfqpoint{1.474490in}{0.728017in}}{\pgfqpoint{1.474490in}{0.721637in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{0.715257in}}{\pgfqpoint{1.477025in}{0.709138in}}{\pgfqpoint{1.481536in}{0.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{0.700115in}}{\pgfqpoint{1.492167in}{0.697581in}}{\pgfqpoint{1.498547in}{0.697581in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{0.697581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{1.087276in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{1.087276in}}{\pgfqpoint{1.511046in}{1.089811in}}{\pgfqpoint{1.515557in}{1.094322in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{1.098833in}}{\pgfqpoint{1.522603in}{1.104952in}}{\pgfqpoint{1.522603in}{1.111332in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{1.117712in}}{\pgfqpoint{1.520068in}{1.123831in}}{\pgfqpoint{1.515557in}{1.128342in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{1.132854in}}{\pgfqpoint{1.504926in}{1.135388in}}{\pgfqpoint{1.498547in}{1.135388in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{1.135388in}}{\pgfqpoint{1.486048in}{1.132854in}}{\pgfqpoint{1.481536in}{1.128342in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{1.123831in}}{\pgfqpoint{1.474490in}{1.117712in}}{\pgfqpoint{1.474490in}{1.111332in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{1.104952in}}{\pgfqpoint{1.477025in}{1.098833in}}{\pgfqpoint{1.481536in}{1.094322in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{1.089811in}}{\pgfqpoint{1.492167in}{1.087276in}}{\pgfqpoint{1.498547in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{1.087276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{1.112590in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{1.112590in}}{\pgfqpoint{1.511046in}{1.115124in}}{\pgfqpoint{1.515557in}{1.119636in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{1.124147in}}{\pgfqpoint{1.522603in}{1.130266in}}{\pgfqpoint{1.522603in}{1.136646in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{1.143026in}}{\pgfqpoint{1.520068in}{1.149145in}}{\pgfqpoint{1.515557in}{1.153656in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{1.158167in}}{\pgfqpoint{1.504926in}{1.160702in}}{\pgfqpoint{1.498547in}{1.160702in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{1.160702in}}{\pgfqpoint{1.486048in}{1.158167in}}{\pgfqpoint{1.481536in}{1.153656in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{1.149145in}}{\pgfqpoint{1.474490in}{1.143026in}}{\pgfqpoint{1.474490in}{1.136646in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{1.130266in}}{\pgfqpoint{1.477025in}{1.124147in}}{\pgfqpoint{1.481536in}{1.119636in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{1.115124in}}{\pgfqpoint{1.492167in}{1.112590in}}{\pgfqpoint{1.498547in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{1.112590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{0.685505in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{0.685505in}}{\pgfqpoint{1.511046in}{0.688040in}}{\pgfqpoint{1.515557in}{0.692551in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{0.697062in}}{\pgfqpoint{1.522603in}{0.703182in}}{\pgfqpoint{1.522603in}{0.709561in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{0.715941in}}{\pgfqpoint{1.520068in}{0.722061in}}{\pgfqpoint{1.515557in}{0.726572in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{0.731083in}}{\pgfqpoint{1.504926in}{0.733618in}}{\pgfqpoint{1.498547in}{0.733618in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{0.733618in}}{\pgfqpoint{1.486048in}{0.731083in}}{\pgfqpoint{1.481536in}{0.726572in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{0.722061in}}{\pgfqpoint{1.474490in}{0.715941in}}{\pgfqpoint{1.474490in}{0.709561in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{0.703182in}}{\pgfqpoint{1.477025in}{0.697062in}}{\pgfqpoint{1.481536in}{0.692551in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{0.688040in}}{\pgfqpoint{1.492167in}{0.685505in}}{\pgfqpoint{1.498547in}{0.685505in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{0.685505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{0.556930in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{0.556930in}}{\pgfqpoint{1.511046in}{0.559465in}}{\pgfqpoint{1.515557in}{0.563976in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{0.568487in}}{\pgfqpoint{1.522603in}{0.574607in}}{\pgfqpoint{1.522603in}{0.580987in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{0.587366in}}{\pgfqpoint{1.520068in}{0.593486in}}{\pgfqpoint{1.515557in}{0.597997in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{0.602508in}}{\pgfqpoint{1.504926in}{0.605043in}}{\pgfqpoint{1.498547in}{0.605043in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{0.605043in}}{\pgfqpoint{1.486048in}{0.602508in}}{\pgfqpoint{1.481536in}{0.597997in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{0.593486in}}{\pgfqpoint{1.474490in}{0.587366in}}{\pgfqpoint{1.474490in}{0.580987in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{0.574607in}}{\pgfqpoint{1.477025in}{0.568487in}}{\pgfqpoint{1.481536in}{0.563976in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{0.559465in}}{\pgfqpoint{1.492167in}{0.556930in}}{\pgfqpoint{1.498547in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{0.556930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{1.118735in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{1.118735in}}{\pgfqpoint{1.511046in}{1.121269in}}{\pgfqpoint{1.515557in}{1.125781in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{1.130292in}}{\pgfqpoint{1.522603in}{1.136411in}}{\pgfqpoint{1.522603in}{1.142791in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{1.149171in}}{\pgfqpoint{1.520068in}{1.155290in}}{\pgfqpoint{1.515557in}{1.159801in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{1.164312in}}{\pgfqpoint{1.504926in}{1.166847in}}{\pgfqpoint{1.498547in}{1.166847in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{1.166847in}}{\pgfqpoint{1.486048in}{1.164312in}}{\pgfqpoint{1.481536in}{1.159801in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{1.155290in}}{\pgfqpoint{1.474490in}{1.149171in}}{\pgfqpoint{1.474490in}{1.142791in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{1.136411in}}{\pgfqpoint{1.477025in}{1.130292in}}{\pgfqpoint{1.481536in}{1.125781in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{1.121269in}}{\pgfqpoint{1.492167in}{1.118735in}}{\pgfqpoint{1.498547in}{1.118735in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{1.118735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{0.729421in}}%
\pgfpathcurveto{\pgfqpoint{1.504926in}{0.729421in}}{\pgfqpoint{1.511046in}{0.731956in}}{\pgfqpoint{1.515557in}{0.736467in}}%
\pgfpathcurveto{\pgfqpoint{1.520068in}{0.740978in}}{\pgfqpoint{1.522603in}{0.747097in}}{\pgfqpoint{1.522603in}{0.753477in}}%
\pgfpathcurveto{\pgfqpoint{1.522603in}{0.759857in}}{\pgfqpoint{1.520068in}{0.765976in}}{\pgfqpoint{1.515557in}{0.770487in}}%
\pgfpathcurveto{\pgfqpoint{1.511046in}{0.774999in}}{\pgfqpoint{1.504926in}{0.777533in}}{\pgfqpoint{1.498547in}{0.777533in}}%
\pgfpathcurveto{\pgfqpoint{1.492167in}{0.777533in}}{\pgfqpoint{1.486048in}{0.774999in}}{\pgfqpoint{1.481536in}{0.770487in}}%
\pgfpathcurveto{\pgfqpoint{1.477025in}{0.765976in}}{\pgfqpoint{1.474490in}{0.759857in}}{\pgfqpoint{1.474490in}{0.753477in}}%
\pgfpathcurveto{\pgfqpoint{1.474490in}{0.747097in}}{\pgfqpoint{1.477025in}{0.740978in}}{\pgfqpoint{1.481536in}{0.736467in}}%
\pgfpathcurveto{\pgfqpoint{1.486048in}{0.731956in}}{\pgfqpoint{1.492167in}{0.729421in}}{\pgfqpoint{1.498547in}{0.729421in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{0.729421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{0.715940in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{0.715940in}}{\pgfqpoint{1.220614in}{0.718475in}}{\pgfqpoint{1.225125in}{0.722986in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{0.727498in}}{\pgfqpoint{1.232171in}{0.733617in}}{\pgfqpoint{1.232171in}{0.739997in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{0.746376in}}{\pgfqpoint{1.229636in}{0.752496in}}{\pgfqpoint{1.225125in}{0.757007in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{0.761518in}}{\pgfqpoint{1.214495in}{0.764053in}}{\pgfqpoint{1.208115in}{0.764053in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{0.764053in}}{\pgfqpoint{1.195616in}{0.761518in}}{\pgfqpoint{1.191105in}{0.757007in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{0.752496in}}{\pgfqpoint{1.184059in}{0.746376in}}{\pgfqpoint{1.184059in}{0.739997in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{0.733617in}}{\pgfqpoint{1.186593in}{0.727498in}}{\pgfqpoint{1.191105in}{0.722986in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{0.718475in}}{\pgfqpoint{1.201735in}{0.715940in}}{\pgfqpoint{1.208115in}{0.715940in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{0.715940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{0.756338in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{0.756338in}}{\pgfqpoint{1.220614in}{0.758873in}}{\pgfqpoint{1.225125in}{0.763384in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{0.767895in}}{\pgfqpoint{1.232171in}{0.774014in}}{\pgfqpoint{1.232171in}{0.780394in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{0.786774in}}{\pgfqpoint{1.229636in}{0.792893in}}{\pgfqpoint{1.225125in}{0.797404in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{0.801916in}}{\pgfqpoint{1.214495in}{0.804450in}}{\pgfqpoint{1.208115in}{0.804450in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{0.804450in}}{\pgfqpoint{1.195616in}{0.801916in}}{\pgfqpoint{1.191105in}{0.797404in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{0.792893in}}{\pgfqpoint{1.184059in}{0.786774in}}{\pgfqpoint{1.184059in}{0.780394in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{0.774014in}}{\pgfqpoint{1.186593in}{0.767895in}}{\pgfqpoint{1.191105in}{0.763384in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{0.758873in}}{\pgfqpoint{1.201735in}{0.756338in}}{\pgfqpoint{1.208115in}{0.756338in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{0.756338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{0.920227in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{0.920227in}}{\pgfqpoint{1.220614in}{0.922762in}}{\pgfqpoint{1.225125in}{0.927273in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{0.931784in}}{\pgfqpoint{1.232171in}{0.937904in}}{\pgfqpoint{1.232171in}{0.944284in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{0.950663in}}{\pgfqpoint{1.229636in}{0.956783in}}{\pgfqpoint{1.225125in}{0.961294in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{0.965805in}}{\pgfqpoint{1.214495in}{0.968340in}}{\pgfqpoint{1.208115in}{0.968340in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{0.968340in}}{\pgfqpoint{1.195616in}{0.965805in}}{\pgfqpoint{1.191105in}{0.961294in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{0.956783in}}{\pgfqpoint{1.184059in}{0.950663in}}{\pgfqpoint{1.184059in}{0.944284in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{0.937904in}}{\pgfqpoint{1.186593in}{0.931784in}}{\pgfqpoint{1.191105in}{0.927273in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{0.922762in}}{\pgfqpoint{1.201735in}{0.920227in}}{\pgfqpoint{1.208115in}{0.920227in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{0.920227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{1.074741in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.074741in}}{\pgfqpoint{1.220614in}{1.077275in}}{\pgfqpoint{1.225125in}{1.081787in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{1.086298in}}{\pgfqpoint{1.232171in}{1.092417in}}{\pgfqpoint{1.232171in}{1.098797in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{1.105177in}}{\pgfqpoint{1.229636in}{1.111296in}}{\pgfqpoint{1.225125in}{1.115807in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{1.120318in}}{\pgfqpoint{1.214495in}{1.122853in}}{\pgfqpoint{1.208115in}{1.122853in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{1.122853in}}{\pgfqpoint{1.195616in}{1.120318in}}{\pgfqpoint{1.191105in}{1.115807in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{1.111296in}}{\pgfqpoint{1.184059in}{1.105177in}}{\pgfqpoint{1.184059in}{1.098797in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{1.092417in}}{\pgfqpoint{1.186593in}{1.086298in}}{\pgfqpoint{1.191105in}{1.081787in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{1.077275in}}{\pgfqpoint{1.201735in}{1.074741in}}{\pgfqpoint{1.208115in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{1.074741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{2.141952in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{2.141952in}}{\pgfqpoint{1.220614in}{2.144487in}}{\pgfqpoint{1.225125in}{2.148998in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{2.153509in}}{\pgfqpoint{1.232171in}{2.159629in}}{\pgfqpoint{1.232171in}{2.166008in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{2.172388in}}{\pgfqpoint{1.229636in}{2.178508in}}{\pgfqpoint{1.225125in}{2.183019in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{2.187530in}}{\pgfqpoint{1.214495in}{2.190065in}}{\pgfqpoint{1.208115in}{2.190065in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{2.190065in}}{\pgfqpoint{1.195616in}{2.187530in}}{\pgfqpoint{1.191105in}{2.183019in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{2.178508in}}{\pgfqpoint{1.184059in}{2.172388in}}{\pgfqpoint{1.184059in}{2.166008in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{2.159629in}}{\pgfqpoint{1.186593in}{2.153509in}}{\pgfqpoint{1.191105in}{2.148998in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{2.144487in}}{\pgfqpoint{1.201735in}{2.141952in}}{\pgfqpoint{1.208115in}{2.141952in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{2.141952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{0.754417in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{0.754417in}}{\pgfqpoint{1.220614in}{0.756951in}}{\pgfqpoint{1.225125in}{0.761462in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{0.765974in}}{\pgfqpoint{1.232171in}{0.772093in}}{\pgfqpoint{1.232171in}{0.778473in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{0.784853in}}{\pgfqpoint{1.229636in}{0.790972in}}{\pgfqpoint{1.225125in}{0.795483in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{0.799994in}}{\pgfqpoint{1.214495in}{0.802529in}}{\pgfqpoint{1.208115in}{0.802529in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{0.802529in}}{\pgfqpoint{1.195616in}{0.799994in}}{\pgfqpoint{1.191105in}{0.795483in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{0.790972in}}{\pgfqpoint{1.184059in}{0.784853in}}{\pgfqpoint{1.184059in}{0.778473in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{0.772093in}}{\pgfqpoint{1.186593in}{0.765974in}}{\pgfqpoint{1.191105in}{0.761462in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{0.756951in}}{\pgfqpoint{1.201735in}{0.754417in}}{\pgfqpoint{1.208115in}{0.754417in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{0.754417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{1.882833in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.882833in}}{\pgfqpoint{1.220614in}{1.885368in}}{\pgfqpoint{1.225125in}{1.889879in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{1.894390in}}{\pgfqpoint{1.232171in}{1.900510in}}{\pgfqpoint{1.232171in}{1.906889in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{1.913269in}}{\pgfqpoint{1.229636in}{1.919389in}}{\pgfqpoint{1.225125in}{1.923900in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{1.928411in}}{\pgfqpoint{1.214495in}{1.930946in}}{\pgfqpoint{1.208115in}{1.930946in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{1.930946in}}{\pgfqpoint{1.195616in}{1.928411in}}{\pgfqpoint{1.191105in}{1.923900in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{1.919389in}}{\pgfqpoint{1.184059in}{1.913269in}}{\pgfqpoint{1.184059in}{1.906889in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{1.900510in}}{\pgfqpoint{1.186593in}{1.894390in}}{\pgfqpoint{1.191105in}{1.889879in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{1.885368in}}{\pgfqpoint{1.201735in}{1.882833in}}{\pgfqpoint{1.208115in}{1.882833in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{1.882833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{0.886685in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{0.886685in}}{\pgfqpoint{1.220614in}{0.889220in}}{\pgfqpoint{1.225125in}{0.893731in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{0.898242in}}{\pgfqpoint{1.232171in}{0.904361in}}{\pgfqpoint{1.232171in}{0.910741in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{0.917121in}}{\pgfqpoint{1.229636in}{0.923240in}}{\pgfqpoint{1.225125in}{0.927752in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{0.932263in}}{\pgfqpoint{1.214495in}{0.934797in}}{\pgfqpoint{1.208115in}{0.934797in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{0.934797in}}{\pgfqpoint{1.195616in}{0.932263in}}{\pgfqpoint{1.191105in}{0.927752in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{0.923240in}}{\pgfqpoint{1.184059in}{0.917121in}}{\pgfqpoint{1.184059in}{0.910741in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{0.904361in}}{\pgfqpoint{1.186593in}{0.898242in}}{\pgfqpoint{1.191105in}{0.893731in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{0.889220in}}{\pgfqpoint{1.201735in}{0.886685in}}{\pgfqpoint{1.208115in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{0.886685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{1.163185in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.163185in}}{\pgfqpoint{1.220614in}{1.165720in}}{\pgfqpoint{1.225125in}{1.170231in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{1.174743in}}{\pgfqpoint{1.232171in}{1.180862in}}{\pgfqpoint{1.232171in}{1.187242in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{1.193621in}}{\pgfqpoint{1.229636in}{1.199741in}}{\pgfqpoint{1.225125in}{1.204252in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{1.208763in}}{\pgfqpoint{1.214495in}{1.211298in}}{\pgfqpoint{1.208115in}{1.211298in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{1.211298in}}{\pgfqpoint{1.195616in}{1.208763in}}{\pgfqpoint{1.191105in}{1.204252in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{1.199741in}}{\pgfqpoint{1.184059in}{1.193621in}}{\pgfqpoint{1.184059in}{1.187242in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{1.180862in}}{\pgfqpoint{1.186593in}{1.174743in}}{\pgfqpoint{1.191105in}{1.170231in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{1.165720in}}{\pgfqpoint{1.201735in}{1.163185in}}{\pgfqpoint{1.208115in}{1.163185in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{1.163185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{2.003661in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{2.003661in}}{\pgfqpoint{1.220614in}{2.006196in}}{\pgfqpoint{1.225125in}{2.010707in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{2.015218in}}{\pgfqpoint{1.232171in}{2.021338in}}{\pgfqpoint{1.232171in}{2.027717in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{2.034097in}}{\pgfqpoint{1.229636in}{2.040216in}}{\pgfqpoint{1.225125in}{2.044728in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{2.049239in}}{\pgfqpoint{1.214495in}{2.051774in}}{\pgfqpoint{1.208115in}{2.051774in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{2.051774in}}{\pgfqpoint{1.195616in}{2.049239in}}{\pgfqpoint{1.191105in}{2.044728in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{2.040216in}}{\pgfqpoint{1.184059in}{2.034097in}}{\pgfqpoint{1.184059in}{2.027717in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{2.021338in}}{\pgfqpoint{1.186593in}{2.015218in}}{\pgfqpoint{1.191105in}{2.010707in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{2.006196in}}{\pgfqpoint{1.201735in}{2.003661in}}{\pgfqpoint{1.208115in}{2.003661in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{2.003661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{1.316841in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.316841in}}{\pgfqpoint{1.220614in}{1.319376in}}{\pgfqpoint{1.225125in}{1.323887in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{1.328398in}}{\pgfqpoint{1.232171in}{1.334517in}}{\pgfqpoint{1.232171in}{1.340897in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{1.347277in}}{\pgfqpoint{1.229636in}{1.353396in}}{\pgfqpoint{1.225125in}{1.357907in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{1.362419in}}{\pgfqpoint{1.214495in}{1.364953in}}{\pgfqpoint{1.208115in}{1.364953in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{1.364953in}}{\pgfqpoint{1.195616in}{1.362419in}}{\pgfqpoint{1.191105in}{1.357907in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{1.353396in}}{\pgfqpoint{1.184059in}{1.347277in}}{\pgfqpoint{1.184059in}{1.340897in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{1.334517in}}{\pgfqpoint{1.186593in}{1.328398in}}{\pgfqpoint{1.191105in}{1.323887in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{1.319376in}}{\pgfqpoint{1.201735in}{1.316841in}}{\pgfqpoint{1.208115in}{1.316841in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{1.316841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{1.079906in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.079906in}}{\pgfqpoint{1.220614in}{1.082441in}}{\pgfqpoint{1.225125in}{1.086952in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{1.091463in}}{\pgfqpoint{1.232171in}{1.097583in}}{\pgfqpoint{1.232171in}{1.103962in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{1.110342in}}{\pgfqpoint{1.229636in}{1.116461in}}{\pgfqpoint{1.225125in}{1.120973in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{1.125484in}}{\pgfqpoint{1.214495in}{1.128019in}}{\pgfqpoint{1.208115in}{1.128019in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{1.128019in}}{\pgfqpoint{1.195616in}{1.125484in}}{\pgfqpoint{1.191105in}{1.120973in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{1.116461in}}{\pgfqpoint{1.184059in}{1.110342in}}{\pgfqpoint{1.184059in}{1.103962in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{1.097583in}}{\pgfqpoint{1.186593in}{1.091463in}}{\pgfqpoint{1.191105in}{1.086952in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{1.082441in}}{\pgfqpoint{1.201735in}{1.079906in}}{\pgfqpoint{1.208115in}{1.079906in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{1.079906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{2.183305in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{2.183305in}}{\pgfqpoint{1.220614in}{2.185840in}}{\pgfqpoint{1.225125in}{2.190351in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{2.194862in}}{\pgfqpoint{1.232171in}{2.200981in}}{\pgfqpoint{1.232171in}{2.207361in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{2.213741in}}{\pgfqpoint{1.229636in}{2.219860in}}{\pgfqpoint{1.225125in}{2.224372in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{2.228883in}}{\pgfqpoint{1.214495in}{2.231418in}}{\pgfqpoint{1.208115in}{2.231418in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{2.231418in}}{\pgfqpoint{1.195616in}{2.228883in}}{\pgfqpoint{1.191105in}{2.224372in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{2.219860in}}{\pgfqpoint{1.184059in}{2.213741in}}{\pgfqpoint{1.184059in}{2.207361in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{2.200981in}}{\pgfqpoint{1.186593in}{2.194862in}}{\pgfqpoint{1.191105in}{2.190351in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{2.185840in}}{\pgfqpoint{1.201735in}{2.183305in}}{\pgfqpoint{1.208115in}{2.183305in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{2.183305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{0.643727in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{0.643727in}}{\pgfqpoint{1.220614in}{0.646262in}}{\pgfqpoint{1.225125in}{0.650773in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{0.655284in}}{\pgfqpoint{1.232171in}{0.661404in}}{\pgfqpoint{1.232171in}{0.667784in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{0.674163in}}{\pgfqpoint{1.229636in}{0.680283in}}{\pgfqpoint{1.225125in}{0.684794in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{0.689305in}}{\pgfqpoint{1.214495in}{0.691840in}}{\pgfqpoint{1.208115in}{0.691840in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{0.691840in}}{\pgfqpoint{1.195616in}{0.689305in}}{\pgfqpoint{1.191105in}{0.684794in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{0.680283in}}{\pgfqpoint{1.184059in}{0.674163in}}{\pgfqpoint{1.184059in}{0.667784in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{0.661404in}}{\pgfqpoint{1.186593in}{0.655284in}}{\pgfqpoint{1.191105in}{0.650773in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{0.646262in}}{\pgfqpoint{1.201735in}{0.643727in}}{\pgfqpoint{1.208115in}{0.643727in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{0.643727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{1.923397in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.923397in}}{\pgfqpoint{1.220614in}{1.925931in}}{\pgfqpoint{1.225125in}{1.930442in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{1.934954in}}{\pgfqpoint{1.232171in}{1.941073in}}{\pgfqpoint{1.232171in}{1.947453in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{1.953833in}}{\pgfqpoint{1.229636in}{1.959952in}}{\pgfqpoint{1.225125in}{1.964463in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{1.968974in}}{\pgfqpoint{1.214495in}{1.971509in}}{\pgfqpoint{1.208115in}{1.971509in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{1.971509in}}{\pgfqpoint{1.195616in}{1.968974in}}{\pgfqpoint{1.191105in}{1.964463in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{1.959952in}}{\pgfqpoint{1.184059in}{1.953833in}}{\pgfqpoint{1.184059in}{1.947453in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{1.941073in}}{\pgfqpoint{1.186593in}{1.934954in}}{\pgfqpoint{1.191105in}{1.930442in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{1.925931in}}{\pgfqpoint{1.201735in}{1.923397in}}{\pgfqpoint{1.208115in}{1.923397in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{1.923397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208115in}{1.661994in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.661994in}}{\pgfqpoint{1.220614in}{1.664529in}}{\pgfqpoint{1.225125in}{1.669040in}}%
\pgfpathcurveto{\pgfqpoint{1.229636in}{1.673551in}}{\pgfqpoint{1.232171in}{1.679671in}}{\pgfqpoint{1.232171in}{1.686050in}}%
\pgfpathcurveto{\pgfqpoint{1.232171in}{1.692430in}}{\pgfqpoint{1.229636in}{1.698549in}}{\pgfqpoint{1.225125in}{1.703061in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{1.707572in}}{\pgfqpoint{1.214495in}{1.710107in}}{\pgfqpoint{1.208115in}{1.710107in}}%
\pgfpathcurveto{\pgfqpoint{1.201735in}{1.710107in}}{\pgfqpoint{1.195616in}{1.707572in}}{\pgfqpoint{1.191105in}{1.703061in}}%
\pgfpathcurveto{\pgfqpoint{1.186593in}{1.698549in}}{\pgfqpoint{1.184059in}{1.692430in}}{\pgfqpoint{1.184059in}{1.686050in}}%
\pgfpathcurveto{\pgfqpoint{1.184059in}{1.679671in}}{\pgfqpoint{1.186593in}{1.673551in}}{\pgfqpoint{1.191105in}{1.669040in}}%
\pgfpathcurveto{\pgfqpoint{1.195616in}{1.664529in}}{\pgfqpoint{1.201735in}{1.661994in}}{\pgfqpoint{1.208115in}{1.661994in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{1.661994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.993754in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.993754in}}{\pgfqpoint{2.219979in}{1.996288in}}{\pgfqpoint{2.224490in}{2.000799in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{2.005311in}}{\pgfqpoint{2.231536in}{2.011430in}}{\pgfqpoint{2.231536in}{2.017810in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{2.024190in}}{\pgfqpoint{2.229001in}{2.030309in}}{\pgfqpoint{2.224490in}{2.034820in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{2.039331in}}{\pgfqpoint{2.213859in}{2.041866in}}{\pgfqpoint{2.207480in}{2.041866in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{2.041866in}}{\pgfqpoint{2.194980in}{2.039331in}}{\pgfqpoint{2.190469in}{2.034820in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{2.030309in}}{\pgfqpoint{2.183423in}{2.024190in}}{\pgfqpoint{2.183423in}{2.017810in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{2.011430in}}{\pgfqpoint{2.185958in}{2.005311in}}{\pgfqpoint{2.190469in}{2.000799in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.996288in}}{\pgfqpoint{2.201100in}{1.993754in}}{\pgfqpoint{2.207480in}{1.993754in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.993754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.986963in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.986963in}}{\pgfqpoint{2.219979in}{1.989498in}}{\pgfqpoint{2.224490in}{1.994009in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{1.998520in}}{\pgfqpoint{2.231536in}{2.004640in}}{\pgfqpoint{2.231536in}{2.011020in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{2.017399in}}{\pgfqpoint{2.229001in}{2.023519in}}{\pgfqpoint{2.224490in}{2.028030in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{2.032541in}}{\pgfqpoint{2.213859in}{2.035076in}}{\pgfqpoint{2.207480in}{2.035076in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{2.035076in}}{\pgfqpoint{2.194980in}{2.032541in}}{\pgfqpoint{2.190469in}{2.028030in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{2.023519in}}{\pgfqpoint{2.183423in}{2.017399in}}{\pgfqpoint{2.183423in}{2.011020in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{2.004640in}}{\pgfqpoint{2.185958in}{1.998520in}}{\pgfqpoint{2.190469in}{1.994009in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.989498in}}{\pgfqpoint{2.201100in}{1.986963in}}{\pgfqpoint{2.207480in}{1.986963in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.986963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.848973in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.848973in}}{\pgfqpoint{2.219979in}{1.851507in}}{\pgfqpoint{2.224490in}{1.856018in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{1.860530in}}{\pgfqpoint{2.231536in}{1.866649in}}{\pgfqpoint{2.231536in}{1.873029in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{1.879409in}}{\pgfqpoint{2.229001in}{1.885528in}}{\pgfqpoint{2.224490in}{1.890039in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{1.894550in}}{\pgfqpoint{2.213859in}{1.897085in}}{\pgfqpoint{2.207480in}{1.897085in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{1.897085in}}{\pgfqpoint{2.194980in}{1.894550in}}{\pgfqpoint{2.190469in}{1.890039in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{1.885528in}}{\pgfqpoint{2.183423in}{1.879409in}}{\pgfqpoint{2.183423in}{1.873029in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{1.866649in}}{\pgfqpoint{2.185958in}{1.860530in}}{\pgfqpoint{2.190469in}{1.856018in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.851507in}}{\pgfqpoint{2.201100in}{1.848973in}}{\pgfqpoint{2.207480in}{1.848973in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.848973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{2.172144in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{2.172144in}}{\pgfqpoint{2.219979in}{2.174679in}}{\pgfqpoint{2.224490in}{2.179190in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{2.183701in}}{\pgfqpoint{2.231536in}{2.189820in}}{\pgfqpoint{2.231536in}{2.196200in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{2.202580in}}{\pgfqpoint{2.229001in}{2.208699in}}{\pgfqpoint{2.224490in}{2.213211in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{2.217722in}}{\pgfqpoint{2.213859in}{2.220257in}}{\pgfqpoint{2.207480in}{2.220257in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{2.220257in}}{\pgfqpoint{2.194980in}{2.217722in}}{\pgfqpoint{2.190469in}{2.213211in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{2.208699in}}{\pgfqpoint{2.183423in}{2.202580in}}{\pgfqpoint{2.183423in}{2.196200in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{2.189820in}}{\pgfqpoint{2.185958in}{2.183701in}}{\pgfqpoint{2.190469in}{2.179190in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.174679in}}{\pgfqpoint{2.201100in}{2.172144in}}{\pgfqpoint{2.207480in}{2.172144in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{2.172144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.800950in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.800950in}}{\pgfqpoint{2.219979in}{1.803485in}}{\pgfqpoint{2.224490in}{1.807996in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{1.812507in}}{\pgfqpoint{2.231536in}{1.818626in}}{\pgfqpoint{2.231536in}{1.825006in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{1.831386in}}{\pgfqpoint{2.229001in}{1.837505in}}{\pgfqpoint{2.224490in}{1.842017in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{1.846528in}}{\pgfqpoint{2.213859in}{1.849062in}}{\pgfqpoint{2.207480in}{1.849062in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{1.849062in}}{\pgfqpoint{2.194980in}{1.846528in}}{\pgfqpoint{2.190469in}{1.842017in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{1.837505in}}{\pgfqpoint{2.183423in}{1.831386in}}{\pgfqpoint{2.183423in}{1.825006in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{1.818626in}}{\pgfqpoint{2.185958in}{1.812507in}}{\pgfqpoint{2.190469in}{1.807996in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.803485in}}{\pgfqpoint{2.201100in}{1.800950in}}{\pgfqpoint{2.207480in}{1.800950in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.800950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.903191in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.903191in}}{\pgfqpoint{2.219979in}{1.905726in}}{\pgfqpoint{2.224490in}{1.910237in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{1.914748in}}{\pgfqpoint{2.231536in}{1.920868in}}{\pgfqpoint{2.231536in}{1.927248in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{1.933627in}}{\pgfqpoint{2.229001in}{1.939747in}}{\pgfqpoint{2.224490in}{1.944258in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{1.948769in}}{\pgfqpoint{2.213859in}{1.951304in}}{\pgfqpoint{2.207480in}{1.951304in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{1.951304in}}{\pgfqpoint{2.194980in}{1.948769in}}{\pgfqpoint{2.190469in}{1.944258in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{1.939747in}}{\pgfqpoint{2.183423in}{1.933627in}}{\pgfqpoint{2.183423in}{1.927248in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{1.920868in}}{\pgfqpoint{2.185958in}{1.914748in}}{\pgfqpoint{2.190469in}{1.910237in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.905726in}}{\pgfqpoint{2.201100in}{1.903191in}}{\pgfqpoint{2.207480in}{1.903191in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.903191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.051890in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.051890in}}{\pgfqpoint{2.219979in}{1.054424in}}{\pgfqpoint{2.224490in}{1.058935in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{1.063447in}}{\pgfqpoint{2.231536in}{1.069566in}}{\pgfqpoint{2.231536in}{1.075946in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{1.082326in}}{\pgfqpoint{2.229001in}{1.088445in}}{\pgfqpoint{2.224490in}{1.092956in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{1.097467in}}{\pgfqpoint{2.213859in}{1.100002in}}{\pgfqpoint{2.207480in}{1.100002in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{1.100002in}}{\pgfqpoint{2.194980in}{1.097467in}}{\pgfqpoint{2.190469in}{1.092956in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{1.088445in}}{\pgfqpoint{2.183423in}{1.082326in}}{\pgfqpoint{2.183423in}{1.075946in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{1.069566in}}{\pgfqpoint{2.185958in}{1.063447in}}{\pgfqpoint{2.190469in}{1.058935in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.054424in}}{\pgfqpoint{2.201100in}{1.051890in}}{\pgfqpoint{2.207480in}{1.051890in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.051890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{2.240919in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{2.240919in}}{\pgfqpoint{2.219979in}{2.243454in}}{\pgfqpoint{2.224490in}{2.247965in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{2.252476in}}{\pgfqpoint{2.231536in}{2.258596in}}{\pgfqpoint{2.231536in}{2.264975in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{2.271355in}}{\pgfqpoint{2.229001in}{2.277475in}}{\pgfqpoint{2.224490in}{2.281986in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{2.286497in}}{\pgfqpoint{2.213859in}{2.289032in}}{\pgfqpoint{2.207480in}{2.289032in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{2.289032in}}{\pgfqpoint{2.194980in}{2.286497in}}{\pgfqpoint{2.190469in}{2.281986in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{2.277475in}}{\pgfqpoint{2.183423in}{2.271355in}}{\pgfqpoint{2.183423in}{2.264975in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{2.258596in}}{\pgfqpoint{2.185958in}{2.252476in}}{\pgfqpoint{2.190469in}{2.247965in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.243454in}}{\pgfqpoint{2.201100in}{2.240919in}}{\pgfqpoint{2.207480in}{2.240919in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{2.240919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{2.224007in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{2.224007in}}{\pgfqpoint{2.219979in}{2.226542in}}{\pgfqpoint{2.224490in}{2.231053in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{2.235565in}}{\pgfqpoint{2.231536in}{2.241684in}}{\pgfqpoint{2.231536in}{2.248064in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{2.254443in}}{\pgfqpoint{2.229001in}{2.260563in}}{\pgfqpoint{2.224490in}{2.265074in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{2.269585in}}{\pgfqpoint{2.213859in}{2.272120in}}{\pgfqpoint{2.207480in}{2.272120in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{2.272120in}}{\pgfqpoint{2.194980in}{2.269585in}}{\pgfqpoint{2.190469in}{2.265074in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{2.260563in}}{\pgfqpoint{2.183423in}{2.254443in}}{\pgfqpoint{2.183423in}{2.248064in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{2.241684in}}{\pgfqpoint{2.185958in}{2.235565in}}{\pgfqpoint{2.190469in}{2.231053in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.226542in}}{\pgfqpoint{2.201100in}{2.224007in}}{\pgfqpoint{2.207480in}{2.224007in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{2.224007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.935633in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.935633in}}{\pgfqpoint{2.219979in}{1.938167in}}{\pgfqpoint{2.224490in}{1.942679in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{1.947190in}}{\pgfqpoint{2.231536in}{1.953309in}}{\pgfqpoint{2.231536in}{1.959689in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{1.966069in}}{\pgfqpoint{2.229001in}{1.972188in}}{\pgfqpoint{2.224490in}{1.976699in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{1.981211in}}{\pgfqpoint{2.213859in}{1.983745in}}{\pgfqpoint{2.207480in}{1.983745in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{1.983745in}}{\pgfqpoint{2.194980in}{1.981211in}}{\pgfqpoint{2.190469in}{1.976699in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{1.972188in}}{\pgfqpoint{2.183423in}{1.966069in}}{\pgfqpoint{2.183423in}{1.959689in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{1.953309in}}{\pgfqpoint{2.185958in}{1.947190in}}{\pgfqpoint{2.190469in}{1.942679in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.938167in}}{\pgfqpoint{2.201100in}{1.935633in}}{\pgfqpoint{2.207480in}{1.935633in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.935633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.782401in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.782401in}}{\pgfqpoint{2.219979in}{1.784936in}}{\pgfqpoint{2.224490in}{1.789447in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{1.793958in}}{\pgfqpoint{2.231536in}{1.800078in}}{\pgfqpoint{2.231536in}{1.806458in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{1.812837in}}{\pgfqpoint{2.229001in}{1.818957in}}{\pgfqpoint{2.224490in}{1.823468in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{1.827979in}}{\pgfqpoint{2.213859in}{1.830514in}}{\pgfqpoint{2.207480in}{1.830514in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{1.830514in}}{\pgfqpoint{2.194980in}{1.827979in}}{\pgfqpoint{2.190469in}{1.823468in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{1.818957in}}{\pgfqpoint{2.183423in}{1.812837in}}{\pgfqpoint{2.183423in}{1.806458in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{1.800078in}}{\pgfqpoint{2.185958in}{1.793958in}}{\pgfqpoint{2.190469in}{1.789447in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.784936in}}{\pgfqpoint{2.201100in}{1.782401in}}{\pgfqpoint{2.207480in}{1.782401in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.782401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.118261in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.118261in}}{\pgfqpoint{2.219979in}{1.120796in}}{\pgfqpoint{2.224490in}{1.125307in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{1.129818in}}{\pgfqpoint{2.231536in}{1.135938in}}{\pgfqpoint{2.231536in}{1.142317in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{1.148697in}}{\pgfqpoint{2.229001in}{1.154817in}}{\pgfqpoint{2.224490in}{1.159328in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{1.163839in}}{\pgfqpoint{2.213859in}{1.166374in}}{\pgfqpoint{2.207480in}{1.166374in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{1.166374in}}{\pgfqpoint{2.194980in}{1.163839in}}{\pgfqpoint{2.190469in}{1.159328in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{1.154817in}}{\pgfqpoint{2.183423in}{1.148697in}}{\pgfqpoint{2.183423in}{1.142317in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{1.135938in}}{\pgfqpoint{2.185958in}{1.129818in}}{\pgfqpoint{2.190469in}{1.125307in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.120796in}}{\pgfqpoint{2.201100in}{1.118261in}}{\pgfqpoint{2.207480in}{1.118261in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.118261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{2.093610in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{2.093610in}}{\pgfqpoint{2.219979in}{2.096144in}}{\pgfqpoint{2.224490in}{2.100655in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{2.105167in}}{\pgfqpoint{2.231536in}{2.111286in}}{\pgfqpoint{2.231536in}{2.117666in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{2.124046in}}{\pgfqpoint{2.229001in}{2.130165in}}{\pgfqpoint{2.224490in}{2.134676in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{2.139187in}}{\pgfqpoint{2.213859in}{2.141722in}}{\pgfqpoint{2.207480in}{2.141722in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{2.141722in}}{\pgfqpoint{2.194980in}{2.139187in}}{\pgfqpoint{2.190469in}{2.134676in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{2.130165in}}{\pgfqpoint{2.183423in}{2.124046in}}{\pgfqpoint{2.183423in}{2.117666in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{2.111286in}}{\pgfqpoint{2.185958in}{2.105167in}}{\pgfqpoint{2.190469in}{2.100655in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.096144in}}{\pgfqpoint{2.201100in}{2.093610in}}{\pgfqpoint{2.207480in}{2.093610in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{2.093610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{2.181078in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{2.181078in}}{\pgfqpoint{2.219979in}{2.183612in}}{\pgfqpoint{2.224490in}{2.188124in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{2.192635in}}{\pgfqpoint{2.231536in}{2.198754in}}{\pgfqpoint{2.231536in}{2.205134in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{2.211514in}}{\pgfqpoint{2.229001in}{2.217633in}}{\pgfqpoint{2.224490in}{2.222144in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{2.226655in}}{\pgfqpoint{2.213859in}{2.229190in}}{\pgfqpoint{2.207480in}{2.229190in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{2.229190in}}{\pgfqpoint{2.194980in}{2.226655in}}{\pgfqpoint{2.190469in}{2.222144in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{2.217633in}}{\pgfqpoint{2.183423in}{2.211514in}}{\pgfqpoint{2.183423in}{2.205134in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{2.198754in}}{\pgfqpoint{2.185958in}{2.192635in}}{\pgfqpoint{2.190469in}{2.188124in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.183612in}}{\pgfqpoint{2.201100in}{2.181078in}}{\pgfqpoint{2.207480in}{2.181078in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{2.181078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{2.181873in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{2.181873in}}{\pgfqpoint{2.219979in}{2.184408in}}{\pgfqpoint{2.224490in}{2.188919in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{2.193431in}}{\pgfqpoint{2.231536in}{2.199550in}}{\pgfqpoint{2.231536in}{2.205930in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{2.212310in}}{\pgfqpoint{2.229001in}{2.218429in}}{\pgfqpoint{2.224490in}{2.222940in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{2.227451in}}{\pgfqpoint{2.213859in}{2.229986in}}{\pgfqpoint{2.207480in}{2.229986in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{2.229986in}}{\pgfqpoint{2.194980in}{2.227451in}}{\pgfqpoint{2.190469in}{2.222940in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{2.218429in}}{\pgfqpoint{2.183423in}{2.212310in}}{\pgfqpoint{2.183423in}{2.205930in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{2.199550in}}{\pgfqpoint{2.185958in}{2.193431in}}{\pgfqpoint{2.190469in}{2.188919in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.184408in}}{\pgfqpoint{2.201100in}{2.181873in}}{\pgfqpoint{2.207480in}{2.181873in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{2.181873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207480in}{1.611535in}}%
\pgfpathcurveto{\pgfqpoint{2.213859in}{1.611535in}}{\pgfqpoint{2.219979in}{1.614069in}}{\pgfqpoint{2.224490in}{1.618581in}}%
\pgfpathcurveto{\pgfqpoint{2.229001in}{1.623092in}}{\pgfqpoint{2.231536in}{1.629211in}}{\pgfqpoint{2.231536in}{1.635591in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{1.641971in}}{\pgfqpoint{2.229001in}{1.648090in}}{\pgfqpoint{2.224490in}{1.652601in}}%
\pgfpathcurveto{\pgfqpoint{2.219979in}{1.657112in}}{\pgfqpoint{2.213859in}{1.659647in}}{\pgfqpoint{2.207480in}{1.659647in}}%
\pgfpathcurveto{\pgfqpoint{2.201100in}{1.659647in}}{\pgfqpoint{2.194980in}{1.657112in}}{\pgfqpoint{2.190469in}{1.652601in}}%
\pgfpathcurveto{\pgfqpoint{2.185958in}{1.648090in}}{\pgfqpoint{2.183423in}{1.641971in}}{\pgfqpoint{2.183423in}{1.635591in}}%
\pgfpathcurveto{\pgfqpoint{2.183423in}{1.629211in}}{\pgfqpoint{2.185958in}{1.623092in}}{\pgfqpoint{2.190469in}{1.618581in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{1.614069in}}{\pgfqpoint{2.201100in}{1.611535in}}{\pgfqpoint{2.207480in}{1.611535in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.611535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{1.364417in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{1.364417in}}{\pgfqpoint{0.708701in}{1.366952in}}{\pgfqpoint{0.713213in}{1.371463in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{1.375974in}}{\pgfqpoint{0.720259in}{1.382094in}}{\pgfqpoint{0.720259in}{1.388473in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{1.394853in}}{\pgfqpoint{0.717724in}{1.400972in}}{\pgfqpoint{0.713213in}{1.405484in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{1.409995in}}{\pgfqpoint{0.702582in}{1.412530in}}{\pgfqpoint{0.696202in}{1.412530in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{1.412530in}}{\pgfqpoint{0.683703in}{1.409995in}}{\pgfqpoint{0.679192in}{1.405484in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{1.400972in}}{\pgfqpoint{0.672146in}{1.394853in}}{\pgfqpoint{0.672146in}{1.388473in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{1.382094in}}{\pgfqpoint{0.674681in}{1.375974in}}{\pgfqpoint{0.679192in}{1.371463in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{1.366952in}}{\pgfqpoint{0.689823in}{1.364417in}}{\pgfqpoint{0.696202in}{1.364417in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{1.364417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.629928in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.629928in}}{\pgfqpoint{0.708701in}{0.632462in}}{\pgfqpoint{0.713213in}{0.636974in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.641485in}}{\pgfqpoint{0.720259in}{0.647604in}}{\pgfqpoint{0.720259in}{0.653984in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.660364in}}{\pgfqpoint{0.717724in}{0.666483in}}{\pgfqpoint{0.713213in}{0.670994in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.675505in}}{\pgfqpoint{0.702582in}{0.678040in}}{\pgfqpoint{0.696202in}{0.678040in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.678040in}}{\pgfqpoint{0.683703in}{0.675505in}}{\pgfqpoint{0.679192in}{0.670994in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.666483in}}{\pgfqpoint{0.672146in}{0.660364in}}{\pgfqpoint{0.672146in}{0.653984in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.647604in}}{\pgfqpoint{0.674681in}{0.641485in}}{\pgfqpoint{0.679192in}{0.636974in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.632462in}}{\pgfqpoint{0.689823in}{0.629928in}}{\pgfqpoint{0.696202in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.629928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.551546in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.551546in}}{\pgfqpoint{0.708701in}{0.554081in}}{\pgfqpoint{0.713213in}{0.558592in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.563103in}}{\pgfqpoint{0.720259in}{0.569223in}}{\pgfqpoint{0.720259in}{0.575602in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.581982in}}{\pgfqpoint{0.717724in}{0.588102in}}{\pgfqpoint{0.713213in}{0.592613in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.597124in}}{\pgfqpoint{0.702582in}{0.599659in}}{\pgfqpoint{0.696202in}{0.599659in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.599659in}}{\pgfqpoint{0.683703in}{0.597124in}}{\pgfqpoint{0.679192in}{0.592613in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.588102in}}{\pgfqpoint{0.672146in}{0.581982in}}{\pgfqpoint{0.672146in}{0.575602in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.569223in}}{\pgfqpoint{0.674681in}{0.563103in}}{\pgfqpoint{0.679192in}{0.558592in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.554081in}}{\pgfqpoint{0.689823in}{0.551546in}}{\pgfqpoint{0.696202in}{0.551546in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.551546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.567494in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.567494in}}{\pgfqpoint{0.708701in}{0.570029in}}{\pgfqpoint{0.713213in}{0.574540in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.579051in}}{\pgfqpoint{0.720259in}{0.585170in}}{\pgfqpoint{0.720259in}{0.591550in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.597930in}}{\pgfqpoint{0.717724in}{0.604049in}}{\pgfqpoint{0.713213in}{0.608561in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.613072in}}{\pgfqpoint{0.702582in}{0.615607in}}{\pgfqpoint{0.696202in}{0.615607in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.615607in}}{\pgfqpoint{0.683703in}{0.613072in}}{\pgfqpoint{0.679192in}{0.608561in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.604049in}}{\pgfqpoint{0.672146in}{0.597930in}}{\pgfqpoint{0.672146in}{0.591550in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.585170in}}{\pgfqpoint{0.674681in}{0.579051in}}{\pgfqpoint{0.679192in}{0.574540in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.570029in}}{\pgfqpoint{0.689823in}{0.567494in}}{\pgfqpoint{0.696202in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.567494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.545819in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.545819in}}{\pgfqpoint{0.708701in}{0.548354in}}{\pgfqpoint{0.713213in}{0.552865in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.557376in}}{\pgfqpoint{0.720259in}{0.563496in}}{\pgfqpoint{0.720259in}{0.569875in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.576255in}}{\pgfqpoint{0.717724in}{0.582374in}}{\pgfqpoint{0.713213in}{0.586886in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.591397in}}{\pgfqpoint{0.702582in}{0.593932in}}{\pgfqpoint{0.696202in}{0.593932in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.593932in}}{\pgfqpoint{0.683703in}{0.591397in}}{\pgfqpoint{0.679192in}{0.586886in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.582374in}}{\pgfqpoint{0.672146in}{0.576255in}}{\pgfqpoint{0.672146in}{0.569875in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.563496in}}{\pgfqpoint{0.674681in}{0.557376in}}{\pgfqpoint{0.679192in}{0.552865in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.548354in}}{\pgfqpoint{0.689823in}{0.545819in}}{\pgfqpoint{0.696202in}{0.545819in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.545819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.735148in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.735148in}}{\pgfqpoint{0.708701in}{0.737682in}}{\pgfqpoint{0.713213in}{0.742193in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.746705in}}{\pgfqpoint{0.720259in}{0.752824in}}{\pgfqpoint{0.720259in}{0.759204in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.765584in}}{\pgfqpoint{0.717724in}{0.771703in}}{\pgfqpoint{0.713213in}{0.776214in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.780725in}}{\pgfqpoint{0.702582in}{0.783260in}}{\pgfqpoint{0.696202in}{0.783260in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.783260in}}{\pgfqpoint{0.683703in}{0.780725in}}{\pgfqpoint{0.679192in}{0.776214in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.771703in}}{\pgfqpoint{0.672146in}{0.765584in}}{\pgfqpoint{0.672146in}{0.759204in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.752824in}}{\pgfqpoint{0.674681in}{0.746705in}}{\pgfqpoint{0.679192in}{0.742193in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.737682in}}{\pgfqpoint{0.689823in}{0.735148in}}{\pgfqpoint{0.696202in}{0.735148in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.735148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.591784in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.591784in}}{\pgfqpoint{0.708701in}{0.594319in}}{\pgfqpoint{0.713213in}{0.598830in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.603342in}}{\pgfqpoint{0.720259in}{0.609461in}}{\pgfqpoint{0.720259in}{0.615841in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.622221in}}{\pgfqpoint{0.717724in}{0.628340in}}{\pgfqpoint{0.713213in}{0.632851in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.637362in}}{\pgfqpoint{0.702582in}{0.639897in}}{\pgfqpoint{0.696202in}{0.639897in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.639897in}}{\pgfqpoint{0.683703in}{0.637362in}}{\pgfqpoint{0.679192in}{0.632851in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.628340in}}{\pgfqpoint{0.672146in}{0.622221in}}{\pgfqpoint{0.672146in}{0.615841in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.609461in}}{\pgfqpoint{0.674681in}{0.603342in}}{\pgfqpoint{0.679192in}{0.598830in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.594319in}}{\pgfqpoint{0.689823in}{0.591784in}}{\pgfqpoint{0.696202in}{0.591784in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.591784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.705017in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.705017in}}{\pgfqpoint{0.708701in}{0.707551in}}{\pgfqpoint{0.713213in}{0.712062in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.716574in}}{\pgfqpoint{0.720259in}{0.722693in}}{\pgfqpoint{0.720259in}{0.729073in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.735453in}}{\pgfqpoint{0.717724in}{0.741572in}}{\pgfqpoint{0.713213in}{0.746083in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.750594in}}{\pgfqpoint{0.702582in}{0.753129in}}{\pgfqpoint{0.696202in}{0.753129in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.753129in}}{\pgfqpoint{0.683703in}{0.750594in}}{\pgfqpoint{0.679192in}{0.746083in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.741572in}}{\pgfqpoint{0.672146in}{0.735453in}}{\pgfqpoint{0.672146in}{0.729073in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.722693in}}{\pgfqpoint{0.674681in}{0.716574in}}{\pgfqpoint{0.679192in}{0.712062in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.707551in}}{\pgfqpoint{0.689823in}{0.705017in}}{\pgfqpoint{0.696202in}{0.705017in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.705017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.711472in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.711472in}}{\pgfqpoint{0.708701in}{0.714006in}}{\pgfqpoint{0.713213in}{0.718518in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.723029in}}{\pgfqpoint{0.720259in}{0.729148in}}{\pgfqpoint{0.720259in}{0.735528in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.741908in}}{\pgfqpoint{0.717724in}{0.748027in}}{\pgfqpoint{0.713213in}{0.752538in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.757049in}}{\pgfqpoint{0.702582in}{0.759584in}}{\pgfqpoint{0.696202in}{0.759584in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.759584in}}{\pgfqpoint{0.683703in}{0.757049in}}{\pgfqpoint{0.679192in}{0.752538in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.748027in}}{\pgfqpoint{0.672146in}{0.741908in}}{\pgfqpoint{0.672146in}{0.735528in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.729148in}}{\pgfqpoint{0.674681in}{0.723029in}}{\pgfqpoint{0.679192in}{0.718518in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.714006in}}{\pgfqpoint{0.689823in}{0.711472in}}{\pgfqpoint{0.696202in}{0.711472in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.711472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.593511in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.593511in}}{\pgfqpoint{0.708701in}{0.596046in}}{\pgfqpoint{0.713213in}{0.600557in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.605069in}}{\pgfqpoint{0.720259in}{0.611188in}}{\pgfqpoint{0.720259in}{0.617568in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.623948in}}{\pgfqpoint{0.717724in}{0.630067in}}{\pgfqpoint{0.713213in}{0.634578in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.639089in}}{\pgfqpoint{0.702582in}{0.641624in}}{\pgfqpoint{0.696202in}{0.641624in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.641624in}}{\pgfqpoint{0.683703in}{0.639089in}}{\pgfqpoint{0.679192in}{0.634578in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.630067in}}{\pgfqpoint{0.672146in}{0.623948in}}{\pgfqpoint{0.672146in}{0.617568in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.611188in}}{\pgfqpoint{0.674681in}{0.605069in}}{\pgfqpoint{0.679192in}{0.600557in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.596046in}}{\pgfqpoint{0.689823in}{0.593511in}}{\pgfqpoint{0.696202in}{0.593511in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.593511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.632218in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.632218in}}{\pgfqpoint{0.708701in}{0.634753in}}{\pgfqpoint{0.713213in}{0.639264in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.643775in}}{\pgfqpoint{0.720259in}{0.649894in}}{\pgfqpoint{0.720259in}{0.656274in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.662654in}}{\pgfqpoint{0.717724in}{0.668773in}}{\pgfqpoint{0.713213in}{0.673285in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.677796in}}{\pgfqpoint{0.702582in}{0.680330in}}{\pgfqpoint{0.696202in}{0.680330in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.680330in}}{\pgfqpoint{0.683703in}{0.677796in}}{\pgfqpoint{0.679192in}{0.673285in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.668773in}}{\pgfqpoint{0.672146in}{0.662654in}}{\pgfqpoint{0.672146in}{0.656274in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.649894in}}{\pgfqpoint{0.674681in}{0.643775in}}{\pgfqpoint{0.679192in}{0.639264in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.634753in}}{\pgfqpoint{0.689823in}{0.632218in}}{\pgfqpoint{0.696202in}{0.632218in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.632218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.736865in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.736865in}}{\pgfqpoint{0.708701in}{0.739400in}}{\pgfqpoint{0.713213in}{0.743911in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.748422in}}{\pgfqpoint{0.720259in}{0.754542in}}{\pgfqpoint{0.720259in}{0.760921in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.767301in}}{\pgfqpoint{0.717724in}{0.773421in}}{\pgfqpoint{0.713213in}{0.777932in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.782443in}}{\pgfqpoint{0.702582in}{0.784978in}}{\pgfqpoint{0.696202in}{0.784978in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.784978in}}{\pgfqpoint{0.683703in}{0.782443in}}{\pgfqpoint{0.679192in}{0.777932in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.773421in}}{\pgfqpoint{0.672146in}{0.767301in}}{\pgfqpoint{0.672146in}{0.760921in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.754542in}}{\pgfqpoint{0.674681in}{0.748422in}}{\pgfqpoint{0.679192in}{0.743911in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.739400in}}{\pgfqpoint{0.689823in}{0.736865in}}{\pgfqpoint{0.696202in}{0.736865in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.736865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.597439in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.597439in}}{\pgfqpoint{0.708701in}{0.599974in}}{\pgfqpoint{0.713213in}{0.604485in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.608996in}}{\pgfqpoint{0.720259in}{0.615116in}}{\pgfqpoint{0.720259in}{0.621495in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.627875in}}{\pgfqpoint{0.717724in}{0.633995in}}{\pgfqpoint{0.713213in}{0.638506in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.643017in}}{\pgfqpoint{0.702582in}{0.645552in}}{\pgfqpoint{0.696202in}{0.645552in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.645552in}}{\pgfqpoint{0.683703in}{0.643017in}}{\pgfqpoint{0.679192in}{0.638506in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.633995in}}{\pgfqpoint{0.672146in}{0.627875in}}{\pgfqpoint{0.672146in}{0.621495in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.615116in}}{\pgfqpoint{0.674681in}{0.608996in}}{\pgfqpoint{0.679192in}{0.604485in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.599974in}}{\pgfqpoint{0.689823in}{0.597439in}}{\pgfqpoint{0.696202in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.597439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.638983in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.638983in}}{\pgfqpoint{0.708701in}{0.641517in}}{\pgfqpoint{0.713213in}{0.646029in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.650540in}}{\pgfqpoint{0.720259in}{0.656659in}}{\pgfqpoint{0.720259in}{0.663039in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.669419in}}{\pgfqpoint{0.717724in}{0.675538in}}{\pgfqpoint{0.713213in}{0.680049in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.684561in}}{\pgfqpoint{0.702582in}{0.687095in}}{\pgfqpoint{0.696202in}{0.687095in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.687095in}}{\pgfqpoint{0.683703in}{0.684561in}}{\pgfqpoint{0.679192in}{0.680049in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.675538in}}{\pgfqpoint{0.672146in}{0.669419in}}{\pgfqpoint{0.672146in}{0.663039in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.656659in}}{\pgfqpoint{0.674681in}{0.650540in}}{\pgfqpoint{0.679192in}{0.646029in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.641517in}}{\pgfqpoint{0.689823in}{0.638983in}}{\pgfqpoint{0.696202in}{0.638983in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.638983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.631961in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.631961in}}{\pgfqpoint{0.708701in}{0.634496in}}{\pgfqpoint{0.713213in}{0.639007in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.643518in}}{\pgfqpoint{0.720259in}{0.649638in}}{\pgfqpoint{0.720259in}{0.656017in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.662397in}}{\pgfqpoint{0.717724in}{0.668517in}}{\pgfqpoint{0.713213in}{0.673028in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.677539in}}{\pgfqpoint{0.702582in}{0.680074in}}{\pgfqpoint{0.696202in}{0.680074in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.680074in}}{\pgfqpoint{0.683703in}{0.677539in}}{\pgfqpoint{0.679192in}{0.673028in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.668517in}}{\pgfqpoint{0.672146in}{0.662397in}}{\pgfqpoint{0.672146in}{0.656017in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.649638in}}{\pgfqpoint{0.674681in}{0.643518in}}{\pgfqpoint{0.679192in}{0.639007in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.634496in}}{\pgfqpoint{0.689823in}{0.631961in}}{\pgfqpoint{0.696202in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.631961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696202in}{0.664575in}}%
\pgfpathcurveto{\pgfqpoint{0.702582in}{0.664575in}}{\pgfqpoint{0.708701in}{0.667109in}}{\pgfqpoint{0.713213in}{0.671621in}}%
\pgfpathcurveto{\pgfqpoint{0.717724in}{0.676132in}}{\pgfqpoint{0.720259in}{0.682251in}}{\pgfqpoint{0.720259in}{0.688631in}}%
\pgfpathcurveto{\pgfqpoint{0.720259in}{0.695011in}}{\pgfqpoint{0.717724in}{0.701130in}}{\pgfqpoint{0.713213in}{0.705641in}}%
\pgfpathcurveto{\pgfqpoint{0.708701in}{0.710152in}}{\pgfqpoint{0.702582in}{0.712687in}}{\pgfqpoint{0.696202in}{0.712687in}}%
\pgfpathcurveto{\pgfqpoint{0.689823in}{0.712687in}}{\pgfqpoint{0.683703in}{0.710152in}}{\pgfqpoint{0.679192in}{0.705641in}}%
\pgfpathcurveto{\pgfqpoint{0.674681in}{0.701130in}}{\pgfqpoint{0.672146in}{0.695011in}}{\pgfqpoint{0.672146in}{0.688631in}}%
\pgfpathcurveto{\pgfqpoint{0.672146in}{0.682251in}}{\pgfqpoint{0.674681in}{0.676132in}}{\pgfqpoint{0.679192in}{0.671621in}}%
\pgfpathcurveto{\pgfqpoint{0.683703in}{0.667109in}}{\pgfqpoint{0.689823in}{0.664575in}}{\pgfqpoint{0.696202in}{0.664575in}}%
\pgfpathlineto{\pgfqpoint{0.696202in}{0.664575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{1.526148in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{1.526148in}}{\pgfqpoint{1.231877in}{1.528683in}}{\pgfqpoint{1.236389in}{1.533194in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{1.537705in}}{\pgfqpoint{1.243435in}{1.543825in}}{\pgfqpoint{1.243435in}{1.550205in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{1.556584in}}{\pgfqpoint{1.240900in}{1.562704in}}{\pgfqpoint{1.236389in}{1.567215in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{1.571726in}}{\pgfqpoint{1.225758in}{1.574261in}}{\pgfqpoint{1.219378in}{1.574261in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{1.574261in}}{\pgfqpoint{1.206879in}{1.571726in}}{\pgfqpoint{1.202368in}{1.567215in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{1.562704in}}{\pgfqpoint{1.195322in}{1.556584in}}{\pgfqpoint{1.195322in}{1.550205in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{1.543825in}}{\pgfqpoint{1.197857in}{1.537705in}}{\pgfqpoint{1.202368in}{1.533194in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{1.528683in}}{\pgfqpoint{1.212998in}{1.526148in}}{\pgfqpoint{1.219378in}{1.526148in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{1.526148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{1.417535in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{1.417535in}}{\pgfqpoint{1.231877in}{1.420070in}}{\pgfqpoint{1.236389in}{1.424581in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{1.429092in}}{\pgfqpoint{1.243435in}{1.435212in}}{\pgfqpoint{1.243435in}{1.441591in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{1.447971in}}{\pgfqpoint{1.240900in}{1.454091in}}{\pgfqpoint{1.236389in}{1.458602in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{1.463113in}}{\pgfqpoint{1.225758in}{1.465648in}}{\pgfqpoint{1.219378in}{1.465648in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{1.465648in}}{\pgfqpoint{1.206879in}{1.463113in}}{\pgfqpoint{1.202368in}{1.458602in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{1.454091in}}{\pgfqpoint{1.195322in}{1.447971in}}{\pgfqpoint{1.195322in}{1.441591in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{1.435212in}}{\pgfqpoint{1.197857in}{1.429092in}}{\pgfqpoint{1.202368in}{1.424581in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{1.420070in}}{\pgfqpoint{1.212998in}{1.417535in}}{\pgfqpoint{1.219378in}{1.417535in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{1.417535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.589564in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.589564in}}{\pgfqpoint{1.231877in}{0.592099in}}{\pgfqpoint{1.236389in}{0.596610in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.601121in}}{\pgfqpoint{1.243435in}{0.607240in}}{\pgfqpoint{1.243435in}{0.613620in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.620000in}}{\pgfqpoint{1.240900in}{0.626119in}}{\pgfqpoint{1.236389in}{0.630631in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.635142in}}{\pgfqpoint{1.225758in}{0.637677in}}{\pgfqpoint{1.219378in}{0.637677in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.637677in}}{\pgfqpoint{1.206879in}{0.635142in}}{\pgfqpoint{1.202368in}{0.630631in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.626119in}}{\pgfqpoint{1.195322in}{0.620000in}}{\pgfqpoint{1.195322in}{0.613620in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.607240in}}{\pgfqpoint{1.197857in}{0.601121in}}{\pgfqpoint{1.202368in}{0.596610in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.592099in}}{\pgfqpoint{1.212998in}{0.589564in}}{\pgfqpoint{1.219378in}{0.589564in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.589564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.581229in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.581229in}}{\pgfqpoint{1.231877in}{0.583764in}}{\pgfqpoint{1.236389in}{0.588275in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.592786in}}{\pgfqpoint{1.243435in}{0.598905in}}{\pgfqpoint{1.243435in}{0.605285in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.611665in}}{\pgfqpoint{1.240900in}{0.617784in}}{\pgfqpoint{1.236389in}{0.622296in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.626807in}}{\pgfqpoint{1.225758in}{0.629341in}}{\pgfqpoint{1.219378in}{0.629341in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.629341in}}{\pgfqpoint{1.206879in}{0.626807in}}{\pgfqpoint{1.202368in}{0.622296in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.617784in}}{\pgfqpoint{1.195322in}{0.611665in}}{\pgfqpoint{1.195322in}{0.605285in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.598905in}}{\pgfqpoint{1.197857in}{0.592786in}}{\pgfqpoint{1.202368in}{0.588275in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.583764in}}{\pgfqpoint{1.212998in}{0.581229in}}{\pgfqpoint{1.219378in}{0.581229in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.581229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.798631in}}{\pgfqpoint{1.231877in}{0.801166in}}{\pgfqpoint{1.236389in}{0.805677in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.810188in}}{\pgfqpoint{1.243435in}{0.816308in}}{\pgfqpoint{1.243435in}{0.822688in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.829067in}}{\pgfqpoint{1.240900in}{0.835187in}}{\pgfqpoint{1.236389in}{0.839698in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.844209in}}{\pgfqpoint{1.225758in}{0.846744in}}{\pgfqpoint{1.219378in}{0.846744in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.846744in}}{\pgfqpoint{1.206879in}{0.844209in}}{\pgfqpoint{1.202368in}{0.839698in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.835187in}}{\pgfqpoint{1.195322in}{0.829067in}}{\pgfqpoint{1.195322in}{0.822688in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.816308in}}{\pgfqpoint{1.197857in}{0.810188in}}{\pgfqpoint{1.202368in}{0.805677in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.801166in}}{\pgfqpoint{1.212998in}{0.798631in}}{\pgfqpoint{1.219378in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.625794in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.625794in}}{\pgfqpoint{1.231877in}{0.628328in}}{\pgfqpoint{1.236389in}{0.632840in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.637351in}}{\pgfqpoint{1.243435in}{0.643470in}}{\pgfqpoint{1.243435in}{0.649850in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.656230in}}{\pgfqpoint{1.240900in}{0.662349in}}{\pgfqpoint{1.236389in}{0.666860in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.671372in}}{\pgfqpoint{1.225758in}{0.673906in}}{\pgfqpoint{1.219378in}{0.673906in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.673906in}}{\pgfqpoint{1.206879in}{0.671372in}}{\pgfqpoint{1.202368in}{0.666860in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.662349in}}{\pgfqpoint{1.195322in}{0.656230in}}{\pgfqpoint{1.195322in}{0.649850in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.643470in}}{\pgfqpoint{1.197857in}{0.637351in}}{\pgfqpoint{1.202368in}{0.632840in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.628328in}}{\pgfqpoint{1.212998in}{0.625794in}}{\pgfqpoint{1.219378in}{0.625794in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.625794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.662826in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.662826in}}{\pgfqpoint{1.231877in}{0.665361in}}{\pgfqpoint{1.236389in}{0.669872in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.674383in}}{\pgfqpoint{1.243435in}{0.680503in}}{\pgfqpoint{1.243435in}{0.686882in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.693262in}}{\pgfqpoint{1.240900in}{0.699381in}}{\pgfqpoint{1.236389in}{0.703893in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.708404in}}{\pgfqpoint{1.225758in}{0.710939in}}{\pgfqpoint{1.219378in}{0.710939in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.710939in}}{\pgfqpoint{1.206879in}{0.708404in}}{\pgfqpoint{1.202368in}{0.703893in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.699381in}}{\pgfqpoint{1.195322in}{0.693262in}}{\pgfqpoint{1.195322in}{0.686882in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.680503in}}{\pgfqpoint{1.197857in}{0.674383in}}{\pgfqpoint{1.202368in}{0.669872in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.665361in}}{\pgfqpoint{1.212998in}{0.662826in}}{\pgfqpoint{1.219378in}{0.662826in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.662826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.617613in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.617613in}}{\pgfqpoint{1.231877in}{0.620148in}}{\pgfqpoint{1.236389in}{0.624659in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.629170in}}{\pgfqpoint{1.243435in}{0.635290in}}{\pgfqpoint{1.243435in}{0.641669in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.648049in}}{\pgfqpoint{1.240900in}{0.654168in}}{\pgfqpoint{1.236389in}{0.658680in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.663191in}}{\pgfqpoint{1.225758in}{0.665726in}}{\pgfqpoint{1.219378in}{0.665726in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.665726in}}{\pgfqpoint{1.206879in}{0.663191in}}{\pgfqpoint{1.202368in}{0.658680in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.654168in}}{\pgfqpoint{1.195322in}{0.648049in}}{\pgfqpoint{1.195322in}{0.641669in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.635290in}}{\pgfqpoint{1.197857in}{0.629170in}}{\pgfqpoint{1.202368in}{0.624659in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.620148in}}{\pgfqpoint{1.212998in}{0.617613in}}{\pgfqpoint{1.219378in}{0.617613in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.617613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.635770in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.635770in}}{\pgfqpoint{1.231877in}{0.638305in}}{\pgfqpoint{1.236389in}{0.642816in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.647327in}}{\pgfqpoint{1.243435in}{0.653447in}}{\pgfqpoint{1.243435in}{0.659827in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.666206in}}{\pgfqpoint{1.240900in}{0.672326in}}{\pgfqpoint{1.236389in}{0.676837in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.681348in}}{\pgfqpoint{1.225758in}{0.683883in}}{\pgfqpoint{1.219378in}{0.683883in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.683883in}}{\pgfqpoint{1.206879in}{0.681348in}}{\pgfqpoint{1.202368in}{0.676837in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.672326in}}{\pgfqpoint{1.195322in}{0.666206in}}{\pgfqpoint{1.195322in}{0.659827in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.653447in}}{\pgfqpoint{1.197857in}{0.647327in}}{\pgfqpoint{1.202368in}{0.642816in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.638305in}}{\pgfqpoint{1.212998in}{0.635770in}}{\pgfqpoint{1.219378in}{0.635770in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.635770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.569493in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.569493in}}{\pgfqpoint{1.231877in}{0.572028in}}{\pgfqpoint{1.236389in}{0.576539in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.581050in}}{\pgfqpoint{1.243435in}{0.587170in}}{\pgfqpoint{1.243435in}{0.593549in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.599929in}}{\pgfqpoint{1.240900in}{0.606049in}}{\pgfqpoint{1.236389in}{0.610560in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.615071in}}{\pgfqpoint{1.225758in}{0.617606in}}{\pgfqpoint{1.219378in}{0.617606in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.617606in}}{\pgfqpoint{1.206879in}{0.615071in}}{\pgfqpoint{1.202368in}{0.610560in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.606049in}}{\pgfqpoint{1.195322in}{0.599929in}}{\pgfqpoint{1.195322in}{0.593549in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.587170in}}{\pgfqpoint{1.197857in}{0.581050in}}{\pgfqpoint{1.202368in}{0.576539in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.572028in}}{\pgfqpoint{1.212998in}{0.569493in}}{\pgfqpoint{1.219378in}{0.569493in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.569493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.590355in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.590355in}}{\pgfqpoint{1.231877in}{0.592889in}}{\pgfqpoint{1.236389in}{0.597400in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.601912in}}{\pgfqpoint{1.243435in}{0.608031in}}{\pgfqpoint{1.243435in}{0.614411in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.620791in}}{\pgfqpoint{1.240900in}{0.626910in}}{\pgfqpoint{1.236389in}{0.631421in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.635932in}}{\pgfqpoint{1.225758in}{0.638467in}}{\pgfqpoint{1.219378in}{0.638467in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.638467in}}{\pgfqpoint{1.206879in}{0.635932in}}{\pgfqpoint{1.202368in}{0.631421in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.626910in}}{\pgfqpoint{1.195322in}{0.620791in}}{\pgfqpoint{1.195322in}{0.614411in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.608031in}}{\pgfqpoint{1.197857in}{0.601912in}}{\pgfqpoint{1.202368in}{0.597400in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.592889in}}{\pgfqpoint{1.212998in}{0.590355in}}{\pgfqpoint{1.219378in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.590355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.811965in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.811965in}}{\pgfqpoint{1.231877in}{0.814499in}}{\pgfqpoint{1.236389in}{0.819010in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.823522in}}{\pgfqpoint{1.243435in}{0.829641in}}{\pgfqpoint{1.243435in}{0.836021in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.842401in}}{\pgfqpoint{1.240900in}{0.848520in}}{\pgfqpoint{1.236389in}{0.853031in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.857542in}}{\pgfqpoint{1.225758in}{0.860077in}}{\pgfqpoint{1.219378in}{0.860077in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.860077in}}{\pgfqpoint{1.206879in}{0.857542in}}{\pgfqpoint{1.202368in}{0.853031in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.848520in}}{\pgfqpoint{1.195322in}{0.842401in}}{\pgfqpoint{1.195322in}{0.836021in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.829641in}}{\pgfqpoint{1.197857in}{0.823522in}}{\pgfqpoint{1.202368in}{0.819010in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.814499in}}{\pgfqpoint{1.212998in}{0.811965in}}{\pgfqpoint{1.219378in}{0.811965in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.811965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.571255in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.571255in}}{\pgfqpoint{1.231877in}{0.573790in}}{\pgfqpoint{1.236389in}{0.578301in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.582812in}}{\pgfqpoint{1.243435in}{0.588931in}}{\pgfqpoint{1.243435in}{0.595311in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.601691in}}{\pgfqpoint{1.240900in}{0.607810in}}{\pgfqpoint{1.236389in}{0.612322in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.616833in}}{\pgfqpoint{1.225758in}{0.619367in}}{\pgfqpoint{1.219378in}{0.619367in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.619367in}}{\pgfqpoint{1.206879in}{0.616833in}}{\pgfqpoint{1.202368in}{0.612322in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.607810in}}{\pgfqpoint{1.195322in}{0.601691in}}{\pgfqpoint{1.195322in}{0.595311in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.588931in}}{\pgfqpoint{1.197857in}{0.582812in}}{\pgfqpoint{1.202368in}{0.578301in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.573790in}}{\pgfqpoint{1.212998in}{0.571255in}}{\pgfqpoint{1.219378in}{0.571255in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.571255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.564407in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.564407in}}{\pgfqpoint{1.231877in}{0.566941in}}{\pgfqpoint{1.236389in}{0.571452in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.575964in}}{\pgfqpoint{1.243435in}{0.582083in}}{\pgfqpoint{1.243435in}{0.588463in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.594843in}}{\pgfqpoint{1.240900in}{0.600962in}}{\pgfqpoint{1.236389in}{0.605473in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.609984in}}{\pgfqpoint{1.225758in}{0.612519in}}{\pgfqpoint{1.219378in}{0.612519in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.612519in}}{\pgfqpoint{1.206879in}{0.609984in}}{\pgfqpoint{1.202368in}{0.605473in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.600962in}}{\pgfqpoint{1.195322in}{0.594843in}}{\pgfqpoint{1.195322in}{0.588463in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.582083in}}{\pgfqpoint{1.197857in}{0.575964in}}{\pgfqpoint{1.202368in}{0.571452in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.566941in}}{\pgfqpoint{1.212998in}{0.564407in}}{\pgfqpoint{1.219378in}{0.564407in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.564407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.631225in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.631225in}}{\pgfqpoint{1.231877in}{0.633759in}}{\pgfqpoint{1.236389in}{0.638270in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.642782in}}{\pgfqpoint{1.243435in}{0.648901in}}{\pgfqpoint{1.243435in}{0.655281in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.661661in}}{\pgfqpoint{1.240900in}{0.667780in}}{\pgfqpoint{1.236389in}{0.672291in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.676802in}}{\pgfqpoint{1.225758in}{0.679337in}}{\pgfqpoint{1.219378in}{0.679337in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.679337in}}{\pgfqpoint{1.206879in}{0.676802in}}{\pgfqpoint{1.202368in}{0.672291in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.667780in}}{\pgfqpoint{1.195322in}{0.661661in}}{\pgfqpoint{1.195322in}{0.655281in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.648901in}}{\pgfqpoint{1.197857in}{0.642782in}}{\pgfqpoint{1.202368in}{0.638270in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.633759in}}{\pgfqpoint{1.212998in}{0.631225in}}{\pgfqpoint{1.219378in}{0.631225in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.631225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219378in}{0.561087in}}%
\pgfpathcurveto{\pgfqpoint{1.225758in}{0.561087in}}{\pgfqpoint{1.231877in}{0.563621in}}{\pgfqpoint{1.236389in}{0.568133in}}%
\pgfpathcurveto{\pgfqpoint{1.240900in}{0.572644in}}{\pgfqpoint{1.243435in}{0.578763in}}{\pgfqpoint{1.243435in}{0.585143in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.591523in}}{\pgfqpoint{1.240900in}{0.597642in}}{\pgfqpoint{1.236389in}{0.602153in}}%
\pgfpathcurveto{\pgfqpoint{1.231877in}{0.606664in}}{\pgfqpoint{1.225758in}{0.609199in}}{\pgfqpoint{1.219378in}{0.609199in}}%
\pgfpathcurveto{\pgfqpoint{1.212998in}{0.609199in}}{\pgfqpoint{1.206879in}{0.606664in}}{\pgfqpoint{1.202368in}{0.602153in}}%
\pgfpathcurveto{\pgfqpoint{1.197857in}{0.597642in}}{\pgfqpoint{1.195322in}{0.591523in}}{\pgfqpoint{1.195322in}{0.585143in}}%
\pgfpathcurveto{\pgfqpoint{1.195322in}{0.578763in}}{\pgfqpoint{1.197857in}{0.572644in}}{\pgfqpoint{1.202368in}{0.568133in}}%
\pgfpathcurveto{\pgfqpoint{1.206879in}{0.563621in}}{\pgfqpoint{1.212998in}{0.561087in}}{\pgfqpoint{1.219378in}{0.561087in}}%
\pgfpathlineto{\pgfqpoint{1.219378in}{0.561087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{1.628085in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{1.628085in}}{\pgfqpoint{0.990399in}{1.630619in}}{\pgfqpoint{0.994911in}{1.635131in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{1.639642in}}{\pgfqpoint{1.001956in}{1.645761in}}{\pgfqpoint{1.001956in}{1.652141in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{1.658521in}}{\pgfqpoint{0.999422in}{1.664640in}}{\pgfqpoint{0.994911in}{1.669151in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{1.673663in}}{\pgfqpoint{0.984280in}{1.676197in}}{\pgfqpoint{0.977900in}{1.676197in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{1.676197in}}{\pgfqpoint{0.965401in}{1.673663in}}{\pgfqpoint{0.960890in}{1.669151in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{1.664640in}}{\pgfqpoint{0.953844in}{1.658521in}}{\pgfqpoint{0.953844in}{1.652141in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{1.645761in}}{\pgfqpoint{0.956379in}{1.639642in}}{\pgfqpoint{0.960890in}{1.635131in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{1.630619in}}{\pgfqpoint{0.971520in}{1.628085in}}{\pgfqpoint{0.977900in}{1.628085in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{1.628085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{0.718594in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{0.718594in}}{\pgfqpoint{0.990399in}{0.721129in}}{\pgfqpoint{0.994911in}{0.725640in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{0.730151in}}{\pgfqpoint{1.001956in}{0.736271in}}{\pgfqpoint{1.001956in}{0.742651in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{0.749030in}}{\pgfqpoint{0.999422in}{0.755150in}}{\pgfqpoint{0.994911in}{0.759661in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.764172in}}{\pgfqpoint{0.984280in}{0.766707in}}{\pgfqpoint{0.977900in}{0.766707in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{0.766707in}}{\pgfqpoint{0.965401in}{0.764172in}}{\pgfqpoint{0.960890in}{0.759661in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{0.755150in}}{\pgfqpoint{0.953844in}{0.749030in}}{\pgfqpoint{0.953844in}{0.742651in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.736271in}}{\pgfqpoint{0.956379in}{0.730151in}}{\pgfqpoint{0.960890in}{0.725640in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{0.721129in}}{\pgfqpoint{0.971520in}{0.718594in}}{\pgfqpoint{0.977900in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{0.718594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{0.718884in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{0.718884in}}{\pgfqpoint{0.990399in}{0.721419in}}{\pgfqpoint{0.994911in}{0.725930in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{0.730442in}}{\pgfqpoint{1.001956in}{0.736561in}}{\pgfqpoint{1.001956in}{0.742941in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{0.749320in}}{\pgfqpoint{0.999422in}{0.755440in}}{\pgfqpoint{0.994911in}{0.759951in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.764462in}}{\pgfqpoint{0.984280in}{0.766997in}}{\pgfqpoint{0.977900in}{0.766997in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{0.766997in}}{\pgfqpoint{0.965401in}{0.764462in}}{\pgfqpoint{0.960890in}{0.759951in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{0.755440in}}{\pgfqpoint{0.953844in}{0.749320in}}{\pgfqpoint{0.953844in}{0.742941in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.736561in}}{\pgfqpoint{0.956379in}{0.730442in}}{\pgfqpoint{0.960890in}{0.725930in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{0.721419in}}{\pgfqpoint{0.971520in}{0.718884in}}{\pgfqpoint{0.977900in}{0.718884in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{0.718884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{0.704200in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{0.704200in}}{\pgfqpoint{0.990399in}{0.706734in}}{\pgfqpoint{0.994911in}{0.711245in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{0.715757in}}{\pgfqpoint{1.001956in}{0.721876in}}{\pgfqpoint{1.001956in}{0.728256in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{0.734636in}}{\pgfqpoint{0.999422in}{0.740755in}}{\pgfqpoint{0.994911in}{0.745266in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.749777in}}{\pgfqpoint{0.984280in}{0.752312in}}{\pgfqpoint{0.977900in}{0.752312in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{0.752312in}}{\pgfqpoint{0.965401in}{0.749777in}}{\pgfqpoint{0.960890in}{0.745266in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{0.740755in}}{\pgfqpoint{0.953844in}{0.734636in}}{\pgfqpoint{0.953844in}{0.728256in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.721876in}}{\pgfqpoint{0.956379in}{0.715757in}}{\pgfqpoint{0.960890in}{0.711245in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{0.706734in}}{\pgfqpoint{0.971520in}{0.704200in}}{\pgfqpoint{0.977900in}{0.704200in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{0.704200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{0.580136in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{0.580136in}}{\pgfqpoint{0.990399in}{0.582670in}}{\pgfqpoint{0.994911in}{0.587182in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{0.591693in}}{\pgfqpoint{1.001956in}{0.597812in}}{\pgfqpoint{1.001956in}{0.604192in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{0.610572in}}{\pgfqpoint{0.999422in}{0.616691in}}{\pgfqpoint{0.994911in}{0.621202in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.625714in}}{\pgfqpoint{0.984280in}{0.628248in}}{\pgfqpoint{0.977900in}{0.628248in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{0.628248in}}{\pgfqpoint{0.965401in}{0.625714in}}{\pgfqpoint{0.960890in}{0.621202in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{0.616691in}}{\pgfqpoint{0.953844in}{0.610572in}}{\pgfqpoint{0.953844in}{0.604192in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.597812in}}{\pgfqpoint{0.956379in}{0.591693in}}{\pgfqpoint{0.960890in}{0.587182in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{0.582670in}}{\pgfqpoint{0.971520in}{0.580136in}}{\pgfqpoint{0.977900in}{0.580136in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{0.580136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{0.658223in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{0.658223in}}{\pgfqpoint{0.990399in}{0.660758in}}{\pgfqpoint{0.994911in}{0.665269in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{0.669780in}}{\pgfqpoint{1.001956in}{0.675900in}}{\pgfqpoint{1.001956in}{0.682279in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{0.688659in}}{\pgfqpoint{0.999422in}{0.694778in}}{\pgfqpoint{0.994911in}{0.699290in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.703801in}}{\pgfqpoint{0.984280in}{0.706336in}}{\pgfqpoint{0.977900in}{0.706336in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{0.706336in}}{\pgfqpoint{0.965401in}{0.703801in}}{\pgfqpoint{0.960890in}{0.699290in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{0.694778in}}{\pgfqpoint{0.953844in}{0.688659in}}{\pgfqpoint{0.953844in}{0.682279in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.675900in}}{\pgfqpoint{0.956379in}{0.669780in}}{\pgfqpoint{0.960890in}{0.665269in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{0.660758in}}{\pgfqpoint{0.971520in}{0.658223in}}{\pgfqpoint{0.977900in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{0.658223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{0.769471in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{0.769471in}}{\pgfqpoint{0.990399in}{0.772006in}}{\pgfqpoint{0.994911in}{0.776517in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{0.781028in}}{\pgfqpoint{1.001956in}{0.787148in}}{\pgfqpoint{1.001956in}{0.793527in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{0.799907in}}{\pgfqpoint{0.999422in}{0.806027in}}{\pgfqpoint{0.994911in}{0.810538in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.815049in}}{\pgfqpoint{0.984280in}{0.817584in}}{\pgfqpoint{0.977900in}{0.817584in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{0.817584in}}{\pgfqpoint{0.965401in}{0.815049in}}{\pgfqpoint{0.960890in}{0.810538in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{0.806027in}}{\pgfqpoint{0.953844in}{0.799907in}}{\pgfqpoint{0.953844in}{0.793527in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.787148in}}{\pgfqpoint{0.956379in}{0.781028in}}{\pgfqpoint{0.960890in}{0.776517in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{0.772006in}}{\pgfqpoint{0.971520in}{0.769471in}}{\pgfqpoint{0.977900in}{0.769471in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{0.769471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{1.607478in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{1.607478in}}{\pgfqpoint{0.990399in}{1.610013in}}{\pgfqpoint{0.994911in}{1.614524in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{1.619035in}}{\pgfqpoint{1.001956in}{1.625155in}}{\pgfqpoint{1.001956in}{1.631534in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{1.637914in}}{\pgfqpoint{0.999422in}{1.644034in}}{\pgfqpoint{0.994911in}{1.648545in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{1.653056in}}{\pgfqpoint{0.984280in}{1.655591in}}{\pgfqpoint{0.977900in}{1.655591in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{1.655591in}}{\pgfqpoint{0.965401in}{1.653056in}}{\pgfqpoint{0.960890in}{1.648545in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{1.644034in}}{\pgfqpoint{0.953844in}{1.637914in}}{\pgfqpoint{0.953844in}{1.631534in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{1.625155in}}{\pgfqpoint{0.956379in}{1.619035in}}{\pgfqpoint{0.960890in}{1.614524in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{1.610013in}}{\pgfqpoint{0.971520in}{1.607478in}}{\pgfqpoint{0.977900in}{1.607478in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{1.607478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{1.839337in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{1.839337in}}{\pgfqpoint{0.990399in}{1.841872in}}{\pgfqpoint{0.994911in}{1.846383in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{1.850895in}}{\pgfqpoint{1.001956in}{1.857014in}}{\pgfqpoint{1.001956in}{1.863394in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{1.869773in}}{\pgfqpoint{0.999422in}{1.875893in}}{\pgfqpoint{0.994911in}{1.880404in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{1.884915in}}{\pgfqpoint{0.984280in}{1.887450in}}{\pgfqpoint{0.977900in}{1.887450in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{1.887450in}}{\pgfqpoint{0.965401in}{1.884915in}}{\pgfqpoint{0.960890in}{1.880404in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{1.875893in}}{\pgfqpoint{0.953844in}{1.869773in}}{\pgfqpoint{0.953844in}{1.863394in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{1.857014in}}{\pgfqpoint{0.956379in}{1.850895in}}{\pgfqpoint{0.960890in}{1.846383in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{1.841872in}}{\pgfqpoint{0.971520in}{1.839337in}}{\pgfqpoint{0.977900in}{1.839337in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{1.839337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{1.529474in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{1.529474in}}{\pgfqpoint{0.990399in}{1.532009in}}{\pgfqpoint{0.994911in}{1.536520in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{1.541032in}}{\pgfqpoint{1.001956in}{1.547151in}}{\pgfqpoint{1.001956in}{1.553531in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{1.559911in}}{\pgfqpoint{0.999422in}{1.566030in}}{\pgfqpoint{0.994911in}{1.570541in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{1.575052in}}{\pgfqpoint{0.984280in}{1.577587in}}{\pgfqpoint{0.977900in}{1.577587in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{1.577587in}}{\pgfqpoint{0.965401in}{1.575052in}}{\pgfqpoint{0.960890in}{1.570541in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{1.566030in}}{\pgfqpoint{0.953844in}{1.559911in}}{\pgfqpoint{0.953844in}{1.553531in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{1.547151in}}{\pgfqpoint{0.956379in}{1.541032in}}{\pgfqpoint{0.960890in}{1.536520in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{1.532009in}}{\pgfqpoint{0.971520in}{1.529474in}}{\pgfqpoint{0.977900in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{1.529474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{0.883283in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{0.883283in}}{\pgfqpoint{0.990399in}{0.885817in}}{\pgfqpoint{0.994911in}{0.890329in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{0.894840in}}{\pgfqpoint{1.001956in}{0.900959in}}{\pgfqpoint{1.001956in}{0.907339in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{0.913719in}}{\pgfqpoint{0.999422in}{0.919838in}}{\pgfqpoint{0.994911in}{0.924349in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.928861in}}{\pgfqpoint{0.984280in}{0.931395in}}{\pgfqpoint{0.977900in}{0.931395in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{0.931395in}}{\pgfqpoint{0.965401in}{0.928861in}}{\pgfqpoint{0.960890in}{0.924349in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{0.919838in}}{\pgfqpoint{0.953844in}{0.913719in}}{\pgfqpoint{0.953844in}{0.907339in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.900959in}}{\pgfqpoint{0.956379in}{0.894840in}}{\pgfqpoint{0.960890in}{0.890329in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{0.885817in}}{\pgfqpoint{0.971520in}{0.883283in}}{\pgfqpoint{0.977900in}{0.883283in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{0.883283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{0.941700in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{0.941700in}}{\pgfqpoint{0.990399in}{0.944235in}}{\pgfqpoint{0.994911in}{0.948746in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{0.953257in}}{\pgfqpoint{1.001956in}{0.959377in}}{\pgfqpoint{1.001956in}{0.965757in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{0.972136in}}{\pgfqpoint{0.999422in}{0.978256in}}{\pgfqpoint{0.994911in}{0.982767in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.987278in}}{\pgfqpoint{0.984280in}{0.989813in}}{\pgfqpoint{0.977900in}{0.989813in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{0.989813in}}{\pgfqpoint{0.965401in}{0.987278in}}{\pgfqpoint{0.960890in}{0.982767in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{0.978256in}}{\pgfqpoint{0.953844in}{0.972136in}}{\pgfqpoint{0.953844in}{0.965757in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.959377in}}{\pgfqpoint{0.956379in}{0.953257in}}{\pgfqpoint{0.960890in}{0.948746in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{0.944235in}}{\pgfqpoint{0.971520in}{0.941700in}}{\pgfqpoint{0.977900in}{0.941700in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{0.941700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{1.381547in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{1.381547in}}{\pgfqpoint{0.990399in}{1.384082in}}{\pgfqpoint{0.994911in}{1.388593in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{1.393104in}}{\pgfqpoint{1.001956in}{1.399224in}}{\pgfqpoint{1.001956in}{1.405604in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{1.411983in}}{\pgfqpoint{0.999422in}{1.418103in}}{\pgfqpoint{0.994911in}{1.422614in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{1.427125in}}{\pgfqpoint{0.984280in}{1.429660in}}{\pgfqpoint{0.977900in}{1.429660in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{1.429660in}}{\pgfqpoint{0.965401in}{1.427125in}}{\pgfqpoint{0.960890in}{1.422614in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{1.418103in}}{\pgfqpoint{0.953844in}{1.411983in}}{\pgfqpoint{0.953844in}{1.405604in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{1.399224in}}{\pgfqpoint{0.956379in}{1.393104in}}{\pgfqpoint{0.960890in}{1.388593in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{1.384082in}}{\pgfqpoint{0.971520in}{1.381547in}}{\pgfqpoint{0.977900in}{1.381547in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{1.381547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{2.124594in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{2.124594in}}{\pgfqpoint{0.990399in}{2.127129in}}{\pgfqpoint{0.994911in}{2.131640in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{2.136151in}}{\pgfqpoint{1.001956in}{2.142271in}}{\pgfqpoint{1.001956in}{2.148651in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{2.155030in}}{\pgfqpoint{0.999422in}{2.161150in}}{\pgfqpoint{0.994911in}{2.165661in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{2.170172in}}{\pgfqpoint{0.984280in}{2.172707in}}{\pgfqpoint{0.977900in}{2.172707in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{2.172707in}}{\pgfqpoint{0.965401in}{2.170172in}}{\pgfqpoint{0.960890in}{2.165661in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{2.161150in}}{\pgfqpoint{0.953844in}{2.155030in}}{\pgfqpoint{0.953844in}{2.148651in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{2.142271in}}{\pgfqpoint{0.956379in}{2.136151in}}{\pgfqpoint{0.960890in}{2.131640in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{2.127129in}}{\pgfqpoint{0.971520in}{2.124594in}}{\pgfqpoint{0.977900in}{2.124594in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{2.124594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{1.834816in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{1.834816in}}{\pgfqpoint{0.990399in}{1.837351in}}{\pgfqpoint{0.994911in}{1.841862in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{1.846373in}}{\pgfqpoint{1.001956in}{1.852492in}}{\pgfqpoint{1.001956in}{1.858872in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{1.865252in}}{\pgfqpoint{0.999422in}{1.871371in}}{\pgfqpoint{0.994911in}{1.875883in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{1.880394in}}{\pgfqpoint{0.984280in}{1.882928in}}{\pgfqpoint{0.977900in}{1.882928in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{1.882928in}}{\pgfqpoint{0.965401in}{1.880394in}}{\pgfqpoint{0.960890in}{1.875883in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{1.871371in}}{\pgfqpoint{0.953844in}{1.865252in}}{\pgfqpoint{0.953844in}{1.858872in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{1.852492in}}{\pgfqpoint{0.956379in}{1.846373in}}{\pgfqpoint{0.960890in}{1.841862in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{1.837351in}}{\pgfqpoint{0.971520in}{1.834816in}}{\pgfqpoint{0.977900in}{1.834816in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{1.834816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977900in}{1.217235in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{1.217235in}}{\pgfqpoint{0.990399in}{1.219770in}}{\pgfqpoint{0.994911in}{1.224281in}}%
\pgfpathcurveto{\pgfqpoint{0.999422in}{1.228792in}}{\pgfqpoint{1.001956in}{1.234912in}}{\pgfqpoint{1.001956in}{1.241291in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{1.247671in}}{\pgfqpoint{0.999422in}{1.253790in}}{\pgfqpoint{0.994911in}{1.258302in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{1.262813in}}{\pgfqpoint{0.984280in}{1.265348in}}{\pgfqpoint{0.977900in}{1.265348in}}%
\pgfpathcurveto{\pgfqpoint{0.971520in}{1.265348in}}{\pgfqpoint{0.965401in}{1.262813in}}{\pgfqpoint{0.960890in}{1.258302in}}%
\pgfpathcurveto{\pgfqpoint{0.956379in}{1.253790in}}{\pgfqpoint{0.953844in}{1.247671in}}{\pgfqpoint{0.953844in}{1.241291in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{1.234912in}}{\pgfqpoint{0.956379in}{1.228792in}}{\pgfqpoint{0.960890in}{1.224281in}}%
\pgfpathcurveto{\pgfqpoint{0.965401in}{1.219770in}}{\pgfqpoint{0.971520in}{1.217235in}}{\pgfqpoint{0.977900in}{1.217235in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{1.217235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.642679in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.642679in}}{\pgfqpoint{0.672744in}{0.645214in}}{\pgfqpoint{0.677255in}{0.649725in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.654236in}}{\pgfqpoint{0.684301in}{0.660356in}}{\pgfqpoint{0.684301in}{0.666736in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.673115in}}{\pgfqpoint{0.681766in}{0.679235in}}{\pgfqpoint{0.677255in}{0.683746in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.688257in}}{\pgfqpoint{0.666624in}{0.690792in}}{\pgfqpoint{0.660245in}{0.690792in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.690792in}}{\pgfqpoint{0.647745in}{0.688257in}}{\pgfqpoint{0.643234in}{0.683746in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.679235in}}{\pgfqpoint{0.636188in}{0.673115in}}{\pgfqpoint{0.636188in}{0.666736in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.660356in}}{\pgfqpoint{0.638723in}{0.654236in}}{\pgfqpoint{0.643234in}{0.649725in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.645214in}}{\pgfqpoint{0.653865in}{0.642679in}}{\pgfqpoint{0.660245in}{0.642679in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.642679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.692082in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.692082in}}{\pgfqpoint{0.672744in}{0.694616in}}{\pgfqpoint{0.677255in}{0.699127in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.703639in}}{\pgfqpoint{0.684301in}{0.709758in}}{\pgfqpoint{0.684301in}{0.716138in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.722518in}}{\pgfqpoint{0.681766in}{0.728637in}}{\pgfqpoint{0.677255in}{0.733148in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.737659in}}{\pgfqpoint{0.666624in}{0.740194in}}{\pgfqpoint{0.660245in}{0.740194in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.740194in}}{\pgfqpoint{0.647745in}{0.737659in}}{\pgfqpoint{0.643234in}{0.733148in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.728637in}}{\pgfqpoint{0.636188in}{0.722518in}}{\pgfqpoint{0.636188in}{0.716138in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.709758in}}{\pgfqpoint{0.638723in}{0.703639in}}{\pgfqpoint{0.643234in}{0.699127in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.694616in}}{\pgfqpoint{0.653865in}{0.692082in}}{\pgfqpoint{0.660245in}{0.692082in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.692082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.558718in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.558718in}}{\pgfqpoint{0.672744in}{0.561253in}}{\pgfqpoint{0.677255in}{0.565764in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.570275in}}{\pgfqpoint{0.684301in}{0.576394in}}{\pgfqpoint{0.684301in}{0.582774in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.589154in}}{\pgfqpoint{0.681766in}{0.595273in}}{\pgfqpoint{0.677255in}{0.599785in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.604296in}}{\pgfqpoint{0.666624in}{0.606830in}}{\pgfqpoint{0.660245in}{0.606830in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.606830in}}{\pgfqpoint{0.647745in}{0.604296in}}{\pgfqpoint{0.643234in}{0.599785in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.595273in}}{\pgfqpoint{0.636188in}{0.589154in}}{\pgfqpoint{0.636188in}{0.582774in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.576394in}}{\pgfqpoint{0.638723in}{0.570275in}}{\pgfqpoint{0.643234in}{0.565764in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.561253in}}{\pgfqpoint{0.653865in}{0.558718in}}{\pgfqpoint{0.660245in}{0.558718in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.558718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.562619in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.562619in}}{\pgfqpoint{0.672744in}{0.565154in}}{\pgfqpoint{0.677255in}{0.569665in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.574177in}}{\pgfqpoint{0.684301in}{0.580296in}}{\pgfqpoint{0.684301in}{0.586676in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.593055in}}{\pgfqpoint{0.681766in}{0.599175in}}{\pgfqpoint{0.677255in}{0.603686in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.608197in}}{\pgfqpoint{0.666624in}{0.610732in}}{\pgfqpoint{0.660245in}{0.610732in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.610732in}}{\pgfqpoint{0.647745in}{0.608197in}}{\pgfqpoint{0.643234in}{0.603686in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.599175in}}{\pgfqpoint{0.636188in}{0.593055in}}{\pgfqpoint{0.636188in}{0.586676in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.580296in}}{\pgfqpoint{0.638723in}{0.574177in}}{\pgfqpoint{0.643234in}{0.569665in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.565154in}}{\pgfqpoint{0.653865in}{0.562619in}}{\pgfqpoint{0.660245in}{0.562619in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.562619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.547432in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.547432in}}{\pgfqpoint{0.672744in}{0.549967in}}{\pgfqpoint{0.677255in}{0.554478in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.558989in}}{\pgfqpoint{0.684301in}{0.565109in}}{\pgfqpoint{0.684301in}{0.571488in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.577868in}}{\pgfqpoint{0.681766in}{0.583988in}}{\pgfqpoint{0.677255in}{0.588499in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.593010in}}{\pgfqpoint{0.666624in}{0.595545in}}{\pgfqpoint{0.660245in}{0.595545in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.595545in}}{\pgfqpoint{0.647745in}{0.593010in}}{\pgfqpoint{0.643234in}{0.588499in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.583988in}}{\pgfqpoint{0.636188in}{0.577868in}}{\pgfqpoint{0.636188in}{0.571488in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.565109in}}{\pgfqpoint{0.638723in}{0.558989in}}{\pgfqpoint{0.643234in}{0.554478in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.549967in}}{\pgfqpoint{0.653865in}{0.547432in}}{\pgfqpoint{0.660245in}{0.547432in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.547432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.644601in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.644601in}}{\pgfqpoint{0.672744in}{0.647136in}}{\pgfqpoint{0.677255in}{0.651647in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.656158in}}{\pgfqpoint{0.684301in}{0.662278in}}{\pgfqpoint{0.684301in}{0.668657in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.675037in}}{\pgfqpoint{0.681766in}{0.681157in}}{\pgfqpoint{0.677255in}{0.685668in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.690179in}}{\pgfqpoint{0.666624in}{0.692714in}}{\pgfqpoint{0.660245in}{0.692714in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.692714in}}{\pgfqpoint{0.647745in}{0.690179in}}{\pgfqpoint{0.643234in}{0.685668in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.681157in}}{\pgfqpoint{0.636188in}{0.675037in}}{\pgfqpoint{0.636188in}{0.668657in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.662278in}}{\pgfqpoint{0.638723in}{0.656158in}}{\pgfqpoint{0.643234in}{0.651647in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.647136in}}{\pgfqpoint{0.653865in}{0.644601in}}{\pgfqpoint{0.660245in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.644601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.542516in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.542516in}}{\pgfqpoint{0.672744in}{0.545050in}}{\pgfqpoint{0.677255in}{0.549562in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.554073in}}{\pgfqpoint{0.684301in}{0.560192in}}{\pgfqpoint{0.684301in}{0.566572in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.572952in}}{\pgfqpoint{0.681766in}{0.579071in}}{\pgfqpoint{0.677255in}{0.583582in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.588093in}}{\pgfqpoint{0.666624in}{0.590628in}}{\pgfqpoint{0.660245in}{0.590628in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.590628in}}{\pgfqpoint{0.647745in}{0.588093in}}{\pgfqpoint{0.643234in}{0.583582in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.579071in}}{\pgfqpoint{0.636188in}{0.572952in}}{\pgfqpoint{0.636188in}{0.566572in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.560192in}}{\pgfqpoint{0.638723in}{0.554073in}}{\pgfqpoint{0.643234in}{0.549562in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.545050in}}{\pgfqpoint{0.653865in}{0.542516in}}{\pgfqpoint{0.660245in}{0.542516in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.542516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.557724in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.557724in}}{\pgfqpoint{0.672744in}{0.560259in}}{\pgfqpoint{0.677255in}{0.564770in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.569281in}}{\pgfqpoint{0.684301in}{0.575401in}}{\pgfqpoint{0.684301in}{0.581780in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.588160in}}{\pgfqpoint{0.681766in}{0.594280in}}{\pgfqpoint{0.677255in}{0.598791in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.603302in}}{\pgfqpoint{0.666624in}{0.605837in}}{\pgfqpoint{0.660245in}{0.605837in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.605837in}}{\pgfqpoint{0.647745in}{0.603302in}}{\pgfqpoint{0.643234in}{0.598791in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.594280in}}{\pgfqpoint{0.636188in}{0.588160in}}{\pgfqpoint{0.636188in}{0.581780in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.575401in}}{\pgfqpoint{0.638723in}{0.569281in}}{\pgfqpoint{0.643234in}{0.564770in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.560259in}}{\pgfqpoint{0.653865in}{0.557724in}}{\pgfqpoint{0.660245in}{0.557724in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.557724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.693478in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.693478in}}{\pgfqpoint{0.672744in}{0.696013in}}{\pgfqpoint{0.677255in}{0.700524in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.705035in}}{\pgfqpoint{0.684301in}{0.711154in}}{\pgfqpoint{0.684301in}{0.717534in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.723914in}}{\pgfqpoint{0.681766in}{0.730033in}}{\pgfqpoint{0.677255in}{0.734544in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.739056in}}{\pgfqpoint{0.666624in}{0.741590in}}{\pgfqpoint{0.660245in}{0.741590in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.741590in}}{\pgfqpoint{0.647745in}{0.739056in}}{\pgfqpoint{0.643234in}{0.734544in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.730033in}}{\pgfqpoint{0.636188in}{0.723914in}}{\pgfqpoint{0.636188in}{0.717534in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.711154in}}{\pgfqpoint{0.638723in}{0.705035in}}{\pgfqpoint{0.643234in}{0.700524in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.696013in}}{\pgfqpoint{0.653865in}{0.693478in}}{\pgfqpoint{0.660245in}{0.693478in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.693478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.584494in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.584494in}}{\pgfqpoint{0.672744in}{0.587029in}}{\pgfqpoint{0.677255in}{0.591540in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.596051in}}{\pgfqpoint{0.684301in}{0.602171in}}{\pgfqpoint{0.684301in}{0.608550in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.614930in}}{\pgfqpoint{0.681766in}{0.621050in}}{\pgfqpoint{0.677255in}{0.625561in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.630072in}}{\pgfqpoint{0.666624in}{0.632607in}}{\pgfqpoint{0.660245in}{0.632607in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.632607in}}{\pgfqpoint{0.647745in}{0.630072in}}{\pgfqpoint{0.643234in}{0.625561in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.621050in}}{\pgfqpoint{0.636188in}{0.614930in}}{\pgfqpoint{0.636188in}{0.608550in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.602171in}}{\pgfqpoint{0.638723in}{0.596051in}}{\pgfqpoint{0.643234in}{0.591540in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.587029in}}{\pgfqpoint{0.653865in}{0.584494in}}{\pgfqpoint{0.660245in}{0.584494in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.584494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.574998in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.574998in}}{\pgfqpoint{0.672744in}{0.577532in}}{\pgfqpoint{0.677255in}{0.582044in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.586555in}}{\pgfqpoint{0.684301in}{0.592674in}}{\pgfqpoint{0.684301in}{0.599054in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.605434in}}{\pgfqpoint{0.681766in}{0.611553in}}{\pgfqpoint{0.677255in}{0.616064in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.620576in}}{\pgfqpoint{0.666624in}{0.623110in}}{\pgfqpoint{0.660245in}{0.623110in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.623110in}}{\pgfqpoint{0.647745in}{0.620576in}}{\pgfqpoint{0.643234in}{0.616064in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.611553in}}{\pgfqpoint{0.636188in}{0.605434in}}{\pgfqpoint{0.636188in}{0.599054in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.592674in}}{\pgfqpoint{0.638723in}{0.586555in}}{\pgfqpoint{0.643234in}{0.582044in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.577532in}}{\pgfqpoint{0.653865in}{0.574998in}}{\pgfqpoint{0.660245in}{0.574998in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.574998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.594842in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.594842in}}{\pgfqpoint{0.672744in}{0.597377in}}{\pgfqpoint{0.677255in}{0.601888in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.606399in}}{\pgfqpoint{0.684301in}{0.612518in}}{\pgfqpoint{0.684301in}{0.618898in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.625278in}}{\pgfqpoint{0.681766in}{0.631397in}}{\pgfqpoint{0.677255in}{0.635909in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.640420in}}{\pgfqpoint{0.666624in}{0.642955in}}{\pgfqpoint{0.660245in}{0.642955in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.642955in}}{\pgfqpoint{0.647745in}{0.640420in}}{\pgfqpoint{0.643234in}{0.635909in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.631397in}}{\pgfqpoint{0.636188in}{0.625278in}}{\pgfqpoint{0.636188in}{0.618898in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.612518in}}{\pgfqpoint{0.638723in}{0.606399in}}{\pgfqpoint{0.643234in}{0.601888in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.597377in}}{\pgfqpoint{0.653865in}{0.594842in}}{\pgfqpoint{0.660245in}{0.594842in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.594842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.609725in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.609725in}}{\pgfqpoint{0.672744in}{0.612259in}}{\pgfqpoint{0.677255in}{0.616771in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.621282in}}{\pgfqpoint{0.684301in}{0.627401in}}{\pgfqpoint{0.684301in}{0.633781in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.640161in}}{\pgfqpoint{0.681766in}{0.646280in}}{\pgfqpoint{0.677255in}{0.650791in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.655303in}}{\pgfqpoint{0.666624in}{0.657837in}}{\pgfqpoint{0.660245in}{0.657837in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.657837in}}{\pgfqpoint{0.647745in}{0.655303in}}{\pgfqpoint{0.643234in}{0.650791in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.646280in}}{\pgfqpoint{0.636188in}{0.640161in}}{\pgfqpoint{0.636188in}{0.633781in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.627401in}}{\pgfqpoint{0.638723in}{0.621282in}}{\pgfqpoint{0.643234in}{0.616771in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.612259in}}{\pgfqpoint{0.653865in}{0.609725in}}{\pgfqpoint{0.660245in}{0.609725in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.609725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.539063in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.539063in}}{\pgfqpoint{0.672744in}{0.541597in}}{\pgfqpoint{0.677255in}{0.546109in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.550620in}}{\pgfqpoint{0.684301in}{0.556739in}}{\pgfqpoint{0.684301in}{0.563119in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.569499in}}{\pgfqpoint{0.681766in}{0.575618in}}{\pgfqpoint{0.677255in}{0.580129in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.584641in}}{\pgfqpoint{0.666624in}{0.587175in}}{\pgfqpoint{0.660245in}{0.587175in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.587175in}}{\pgfqpoint{0.647745in}{0.584641in}}{\pgfqpoint{0.643234in}{0.580129in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.575618in}}{\pgfqpoint{0.636188in}{0.569499in}}{\pgfqpoint{0.636188in}{0.563119in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.556739in}}{\pgfqpoint{0.638723in}{0.550620in}}{\pgfqpoint{0.643234in}{0.546109in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.541597in}}{\pgfqpoint{0.653865in}{0.539063in}}{\pgfqpoint{0.660245in}{0.539063in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.539063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.578889in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.578889in}}{\pgfqpoint{0.672744in}{0.581424in}}{\pgfqpoint{0.677255in}{0.585935in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.590446in}}{\pgfqpoint{0.684301in}{0.596566in}}{\pgfqpoint{0.684301in}{0.602946in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.609325in}}{\pgfqpoint{0.681766in}{0.615445in}}{\pgfqpoint{0.677255in}{0.619956in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.624467in}}{\pgfqpoint{0.666624in}{0.627002in}}{\pgfqpoint{0.660245in}{0.627002in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.627002in}}{\pgfqpoint{0.647745in}{0.624467in}}{\pgfqpoint{0.643234in}{0.619956in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.615445in}}{\pgfqpoint{0.636188in}{0.609325in}}{\pgfqpoint{0.636188in}{0.602946in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.596566in}}{\pgfqpoint{0.638723in}{0.590446in}}{\pgfqpoint{0.643234in}{0.585935in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.581424in}}{\pgfqpoint{0.653865in}{0.578889in}}{\pgfqpoint{0.660245in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.578889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660245in}{0.558221in}}%
\pgfpathcurveto{\pgfqpoint{0.666624in}{0.558221in}}{\pgfqpoint{0.672744in}{0.560756in}}{\pgfqpoint{0.677255in}{0.565267in}}%
\pgfpathcurveto{\pgfqpoint{0.681766in}{0.569778in}}{\pgfqpoint{0.684301in}{0.575898in}}{\pgfqpoint{0.684301in}{0.582278in}}%
\pgfpathcurveto{\pgfqpoint{0.684301in}{0.588657in}}{\pgfqpoint{0.681766in}{0.594777in}}{\pgfqpoint{0.677255in}{0.599288in}}%
\pgfpathcurveto{\pgfqpoint{0.672744in}{0.603799in}}{\pgfqpoint{0.666624in}{0.606334in}}{\pgfqpoint{0.660245in}{0.606334in}}%
\pgfpathcurveto{\pgfqpoint{0.653865in}{0.606334in}}{\pgfqpoint{0.647745in}{0.603799in}}{\pgfqpoint{0.643234in}{0.599288in}}%
\pgfpathcurveto{\pgfqpoint{0.638723in}{0.594777in}}{\pgfqpoint{0.636188in}{0.588657in}}{\pgfqpoint{0.636188in}{0.582278in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{0.575898in}}{\pgfqpoint{0.638723in}{0.569778in}}{\pgfqpoint{0.643234in}{0.565267in}}%
\pgfpathcurveto{\pgfqpoint{0.647745in}{0.560756in}}{\pgfqpoint{0.653865in}{0.558221in}}{\pgfqpoint{0.660245in}{0.558221in}}%
\pgfpathlineto{\pgfqpoint{0.660245in}{0.558221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.675673in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.675673in}}{\pgfqpoint{1.810568in}{0.678208in}}{\pgfqpoint{1.815079in}{0.682719in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.687230in}}{\pgfqpoint{1.822125in}{0.693350in}}{\pgfqpoint{1.822125in}{0.699729in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.706109in}}{\pgfqpoint{1.819590in}{0.712229in}}{\pgfqpoint{1.815079in}{0.716740in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.721251in}}{\pgfqpoint{1.804448in}{0.723786in}}{\pgfqpoint{1.798069in}{0.723786in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.723786in}}{\pgfqpoint{1.785569in}{0.721251in}}{\pgfqpoint{1.781058in}{0.716740in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.712229in}}{\pgfqpoint{1.774012in}{0.706109in}}{\pgfqpoint{1.774012in}{0.699729in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.693350in}}{\pgfqpoint{1.776547in}{0.687230in}}{\pgfqpoint{1.781058in}{0.682719in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.678208in}}{\pgfqpoint{1.791689in}{0.675673in}}{\pgfqpoint{1.798069in}{0.675673in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.675673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.609797in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.609797in}}{\pgfqpoint{1.810568in}{0.612331in}}{\pgfqpoint{1.815079in}{0.616843in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.621354in}}{\pgfqpoint{1.822125in}{0.627473in}}{\pgfqpoint{1.822125in}{0.633853in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.640233in}}{\pgfqpoint{1.819590in}{0.646352in}}{\pgfqpoint{1.815079in}{0.650863in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.655374in}}{\pgfqpoint{1.804448in}{0.657909in}}{\pgfqpoint{1.798069in}{0.657909in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.657909in}}{\pgfqpoint{1.785569in}{0.655374in}}{\pgfqpoint{1.781058in}{0.650863in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.646352in}}{\pgfqpoint{1.774012in}{0.640233in}}{\pgfqpoint{1.774012in}{0.633853in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.627473in}}{\pgfqpoint{1.776547in}{0.621354in}}{\pgfqpoint{1.781058in}{0.616843in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.612331in}}{\pgfqpoint{1.791689in}{0.609797in}}{\pgfqpoint{1.798069in}{0.609797in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.609797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.541414in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.541414in}}{\pgfqpoint{1.810568in}{0.543948in}}{\pgfqpoint{1.815079in}{0.548460in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.552971in}}{\pgfqpoint{1.822125in}{0.559090in}}{\pgfqpoint{1.822125in}{0.565470in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.571850in}}{\pgfqpoint{1.819590in}{0.577969in}}{\pgfqpoint{1.815079in}{0.582480in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.586991in}}{\pgfqpoint{1.804448in}{0.589526in}}{\pgfqpoint{1.798069in}{0.589526in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.589526in}}{\pgfqpoint{1.785569in}{0.586991in}}{\pgfqpoint{1.781058in}{0.582480in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.577969in}}{\pgfqpoint{1.774012in}{0.571850in}}{\pgfqpoint{1.774012in}{0.565470in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.559090in}}{\pgfqpoint{1.776547in}{0.552971in}}{\pgfqpoint{1.781058in}{0.548460in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.543948in}}{\pgfqpoint{1.791689in}{0.541414in}}{\pgfqpoint{1.798069in}{0.541414in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.541414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.988990in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.988990in}}{\pgfqpoint{1.810568in}{0.991524in}}{\pgfqpoint{1.815079in}{0.996035in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{1.000547in}}{\pgfqpoint{1.822125in}{1.006666in}}{\pgfqpoint{1.822125in}{1.013046in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{1.019426in}}{\pgfqpoint{1.819590in}{1.025545in}}{\pgfqpoint{1.815079in}{1.030056in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{1.034567in}}{\pgfqpoint{1.804448in}{1.037102in}}{\pgfqpoint{1.798069in}{1.037102in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{1.037102in}}{\pgfqpoint{1.785569in}{1.034567in}}{\pgfqpoint{1.781058in}{1.030056in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{1.025545in}}{\pgfqpoint{1.774012in}{1.019426in}}{\pgfqpoint{1.774012in}{1.013046in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{1.006666in}}{\pgfqpoint{1.776547in}{1.000547in}}{\pgfqpoint{1.781058in}{0.996035in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.991524in}}{\pgfqpoint{1.791689in}{0.988990in}}{\pgfqpoint{1.798069in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.988990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{1.015436in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{1.015436in}}{\pgfqpoint{1.810568in}{1.017971in}}{\pgfqpoint{1.815079in}{1.022482in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{1.026993in}}{\pgfqpoint{1.822125in}{1.033112in}}{\pgfqpoint{1.822125in}{1.039492in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{1.045872in}}{\pgfqpoint{1.819590in}{1.051991in}}{\pgfqpoint{1.815079in}{1.056502in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{1.061014in}}{\pgfqpoint{1.804448in}{1.063548in}}{\pgfqpoint{1.798069in}{1.063548in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{1.063548in}}{\pgfqpoint{1.785569in}{1.061014in}}{\pgfqpoint{1.781058in}{1.056502in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{1.051991in}}{\pgfqpoint{1.774012in}{1.045872in}}{\pgfqpoint{1.774012in}{1.039492in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{1.033112in}}{\pgfqpoint{1.776547in}{1.026993in}}{\pgfqpoint{1.781058in}{1.022482in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{1.017971in}}{\pgfqpoint{1.791689in}{1.015436in}}{\pgfqpoint{1.798069in}{1.015436in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.015436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.677529in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.677529in}}{\pgfqpoint{1.810568in}{0.680064in}}{\pgfqpoint{1.815079in}{0.684575in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.689086in}}{\pgfqpoint{1.822125in}{0.695205in}}{\pgfqpoint{1.822125in}{0.701585in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.707965in}}{\pgfqpoint{1.819590in}{0.714084in}}{\pgfqpoint{1.815079in}{0.718595in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.723107in}}{\pgfqpoint{1.804448in}{0.725641in}}{\pgfqpoint{1.798069in}{0.725641in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.725641in}}{\pgfqpoint{1.785569in}{0.723107in}}{\pgfqpoint{1.781058in}{0.718595in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.714084in}}{\pgfqpoint{1.774012in}{0.707965in}}{\pgfqpoint{1.774012in}{0.701585in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.695205in}}{\pgfqpoint{1.776547in}{0.689086in}}{\pgfqpoint{1.781058in}{0.684575in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.680064in}}{\pgfqpoint{1.791689in}{0.677529in}}{\pgfqpoint{1.798069in}{0.677529in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.677529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.575902in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.575902in}}{\pgfqpoint{1.810568in}{0.578437in}}{\pgfqpoint{1.815079in}{0.582948in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.587459in}}{\pgfqpoint{1.822125in}{0.593578in}}{\pgfqpoint{1.822125in}{0.599958in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.606338in}}{\pgfqpoint{1.819590in}{0.612457in}}{\pgfqpoint{1.815079in}{0.616968in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.621480in}}{\pgfqpoint{1.804448in}{0.624014in}}{\pgfqpoint{1.798069in}{0.624014in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.624014in}}{\pgfqpoint{1.785569in}{0.621480in}}{\pgfqpoint{1.781058in}{0.616968in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.612457in}}{\pgfqpoint{1.774012in}{0.606338in}}{\pgfqpoint{1.774012in}{0.599958in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.593578in}}{\pgfqpoint{1.776547in}{0.587459in}}{\pgfqpoint{1.781058in}{0.582948in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.578437in}}{\pgfqpoint{1.791689in}{0.575902in}}{\pgfqpoint{1.798069in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.575902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.657167in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.657167in}}{\pgfqpoint{1.810568in}{0.659702in}}{\pgfqpoint{1.815079in}{0.664213in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.668724in}}{\pgfqpoint{1.822125in}{0.674843in}}{\pgfqpoint{1.822125in}{0.681223in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.687603in}}{\pgfqpoint{1.819590in}{0.693722in}}{\pgfqpoint{1.815079in}{0.698233in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.702745in}}{\pgfqpoint{1.804448in}{0.705279in}}{\pgfqpoint{1.798069in}{0.705279in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.705279in}}{\pgfqpoint{1.785569in}{0.702745in}}{\pgfqpoint{1.781058in}{0.698233in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.693722in}}{\pgfqpoint{1.774012in}{0.687603in}}{\pgfqpoint{1.774012in}{0.681223in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.674843in}}{\pgfqpoint{1.776547in}{0.668724in}}{\pgfqpoint{1.781058in}{0.664213in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.659702in}}{\pgfqpoint{1.791689in}{0.657167in}}{\pgfqpoint{1.798069in}{0.657167in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.657167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.645992in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.645992in}}{\pgfqpoint{1.810568in}{0.648527in}}{\pgfqpoint{1.815079in}{0.653038in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.657550in}}{\pgfqpoint{1.822125in}{0.663669in}}{\pgfqpoint{1.822125in}{0.670049in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.676429in}}{\pgfqpoint{1.819590in}{0.682548in}}{\pgfqpoint{1.815079in}{0.687059in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.691570in}}{\pgfqpoint{1.804448in}{0.694105in}}{\pgfqpoint{1.798069in}{0.694105in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.694105in}}{\pgfqpoint{1.785569in}{0.691570in}}{\pgfqpoint{1.781058in}{0.687059in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.682548in}}{\pgfqpoint{1.774012in}{0.676429in}}{\pgfqpoint{1.774012in}{0.670049in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.663669in}}{\pgfqpoint{1.776547in}{0.657550in}}{\pgfqpoint{1.781058in}{0.653038in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.648527in}}{\pgfqpoint{1.791689in}{0.645992in}}{\pgfqpoint{1.798069in}{0.645992in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.645992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{1.004340in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{1.004340in}}{\pgfqpoint{1.810568in}{1.006874in}}{\pgfqpoint{1.815079in}{1.011386in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{1.015897in}}{\pgfqpoint{1.822125in}{1.022016in}}{\pgfqpoint{1.822125in}{1.028396in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{1.034776in}}{\pgfqpoint{1.819590in}{1.040895in}}{\pgfqpoint{1.815079in}{1.045406in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{1.049917in}}{\pgfqpoint{1.804448in}{1.052452in}}{\pgfqpoint{1.798069in}{1.052452in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{1.052452in}}{\pgfqpoint{1.785569in}{1.049917in}}{\pgfqpoint{1.781058in}{1.045406in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{1.040895in}}{\pgfqpoint{1.774012in}{1.034776in}}{\pgfqpoint{1.774012in}{1.028396in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{1.022016in}}{\pgfqpoint{1.776547in}{1.015897in}}{\pgfqpoint{1.781058in}{1.011386in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{1.006874in}}{\pgfqpoint{1.791689in}{1.004340in}}{\pgfqpoint{1.798069in}{1.004340in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.004340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.794596in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.794596in}}{\pgfqpoint{1.810568in}{0.797130in}}{\pgfqpoint{1.815079in}{0.801641in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.806153in}}{\pgfqpoint{1.822125in}{0.812272in}}{\pgfqpoint{1.822125in}{0.818652in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.825032in}}{\pgfqpoint{1.819590in}{0.831151in}}{\pgfqpoint{1.815079in}{0.835662in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.840173in}}{\pgfqpoint{1.804448in}{0.842708in}}{\pgfqpoint{1.798069in}{0.842708in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.842708in}}{\pgfqpoint{1.785569in}{0.840173in}}{\pgfqpoint{1.781058in}{0.835662in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.831151in}}{\pgfqpoint{1.774012in}{0.825032in}}{\pgfqpoint{1.774012in}{0.818652in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.812272in}}{\pgfqpoint{1.776547in}{0.806153in}}{\pgfqpoint{1.781058in}{0.801641in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.797130in}}{\pgfqpoint{1.791689in}{0.794596in}}{\pgfqpoint{1.798069in}{0.794596in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.794596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.555815in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.555815in}}{\pgfqpoint{1.810568in}{0.558350in}}{\pgfqpoint{1.815079in}{0.562861in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.567372in}}{\pgfqpoint{1.822125in}{0.573492in}}{\pgfqpoint{1.822125in}{0.579871in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.586251in}}{\pgfqpoint{1.819590in}{0.592370in}}{\pgfqpoint{1.815079in}{0.596882in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.601393in}}{\pgfqpoint{1.804448in}{0.603928in}}{\pgfqpoint{1.798069in}{0.603928in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.603928in}}{\pgfqpoint{1.785569in}{0.601393in}}{\pgfqpoint{1.781058in}{0.596882in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.592370in}}{\pgfqpoint{1.774012in}{0.586251in}}{\pgfqpoint{1.774012in}{0.579871in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.573492in}}{\pgfqpoint{1.776547in}{0.567372in}}{\pgfqpoint{1.781058in}{0.562861in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.558350in}}{\pgfqpoint{1.791689in}{0.555815in}}{\pgfqpoint{1.798069in}{0.555815in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.555815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{1.192530in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{1.192530in}}{\pgfqpoint{1.810568in}{1.195065in}}{\pgfqpoint{1.815079in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{1.204087in}}{\pgfqpoint{1.822125in}{1.210207in}}{\pgfqpoint{1.822125in}{1.216586in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{1.222966in}}{\pgfqpoint{1.819590in}{1.229086in}}{\pgfqpoint{1.815079in}{1.233597in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{1.238108in}}{\pgfqpoint{1.804448in}{1.240643in}}{\pgfqpoint{1.798069in}{1.240643in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{1.240643in}}{\pgfqpoint{1.785569in}{1.238108in}}{\pgfqpoint{1.781058in}{1.233597in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{1.229086in}}{\pgfqpoint{1.774012in}{1.222966in}}{\pgfqpoint{1.774012in}{1.216586in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{1.210207in}}{\pgfqpoint{1.776547in}{1.204087in}}{\pgfqpoint{1.781058in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{1.195065in}}{\pgfqpoint{1.791689in}{1.192530in}}{\pgfqpoint{1.798069in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.192530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.700798in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.700798in}}{\pgfqpoint{1.810568in}{0.703332in}}{\pgfqpoint{1.815079in}{0.707844in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.712355in}}{\pgfqpoint{1.822125in}{0.718474in}}{\pgfqpoint{1.822125in}{0.724854in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.731234in}}{\pgfqpoint{1.819590in}{0.737353in}}{\pgfqpoint{1.815079in}{0.741864in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.746375in}}{\pgfqpoint{1.804448in}{0.748910in}}{\pgfqpoint{1.798069in}{0.748910in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.748910in}}{\pgfqpoint{1.785569in}{0.746375in}}{\pgfqpoint{1.781058in}{0.741864in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.737353in}}{\pgfqpoint{1.774012in}{0.731234in}}{\pgfqpoint{1.774012in}{0.724854in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.718474in}}{\pgfqpoint{1.776547in}{0.712355in}}{\pgfqpoint{1.781058in}{0.707844in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.703332in}}{\pgfqpoint{1.791689in}{0.700798in}}{\pgfqpoint{1.798069in}{0.700798in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.700798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{1.018930in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{1.018930in}}{\pgfqpoint{1.810568in}{1.021465in}}{\pgfqpoint{1.815079in}{1.025976in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{1.030487in}}{\pgfqpoint{1.822125in}{1.036607in}}{\pgfqpoint{1.822125in}{1.042986in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{1.049366in}}{\pgfqpoint{1.819590in}{1.055486in}}{\pgfqpoint{1.815079in}{1.059997in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{1.064508in}}{\pgfqpoint{1.804448in}{1.067043in}}{\pgfqpoint{1.798069in}{1.067043in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{1.067043in}}{\pgfqpoint{1.785569in}{1.064508in}}{\pgfqpoint{1.781058in}{1.059997in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{1.055486in}}{\pgfqpoint{1.774012in}{1.049366in}}{\pgfqpoint{1.774012in}{1.042986in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{1.036607in}}{\pgfqpoint{1.776547in}{1.030487in}}{\pgfqpoint{1.781058in}{1.025976in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{1.021465in}}{\pgfqpoint{1.791689in}{1.018930in}}{\pgfqpoint{1.798069in}{1.018930in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.018930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798069in}{0.643447in}}%
\pgfpathcurveto{\pgfqpoint{1.804448in}{0.643447in}}{\pgfqpoint{1.810568in}{0.645981in}}{\pgfqpoint{1.815079in}{0.650493in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.655004in}}{\pgfqpoint{1.822125in}{0.661123in}}{\pgfqpoint{1.822125in}{0.667503in}}%
\pgfpathcurveto{\pgfqpoint{1.822125in}{0.673883in}}{\pgfqpoint{1.819590in}{0.680002in}}{\pgfqpoint{1.815079in}{0.684513in}}%
\pgfpathcurveto{\pgfqpoint{1.810568in}{0.689025in}}{\pgfqpoint{1.804448in}{0.691559in}}{\pgfqpoint{1.798069in}{0.691559in}}%
\pgfpathcurveto{\pgfqpoint{1.791689in}{0.691559in}}{\pgfqpoint{1.785569in}{0.689025in}}{\pgfqpoint{1.781058in}{0.684513in}}%
\pgfpathcurveto{\pgfqpoint{1.776547in}{0.680002in}}{\pgfqpoint{1.774012in}{0.673883in}}{\pgfqpoint{1.774012in}{0.667503in}}%
\pgfpathcurveto{\pgfqpoint{1.774012in}{0.661123in}}{\pgfqpoint{1.776547in}{0.655004in}}{\pgfqpoint{1.781058in}{0.650493in}}%
\pgfpathcurveto{\pgfqpoint{1.785569in}{0.645981in}}{\pgfqpoint{1.791689in}{0.643447in}}{\pgfqpoint{1.798069in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{0.643447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.537224in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.537224in}}{\pgfqpoint{0.779655in}{0.539759in}}{\pgfqpoint{0.784166in}{0.544270in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.548781in}}{\pgfqpoint{0.791212in}{0.554901in}}{\pgfqpoint{0.791212in}{0.561280in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.567660in}}{\pgfqpoint{0.788677in}{0.573779in}}{\pgfqpoint{0.784166in}{0.578291in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.582802in}}{\pgfqpoint{0.773536in}{0.585337in}}{\pgfqpoint{0.767156in}{0.585337in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.585337in}}{\pgfqpoint{0.754657in}{0.582802in}}{\pgfqpoint{0.750145in}{0.578291in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.573779in}}{\pgfqpoint{0.743099in}{0.567660in}}{\pgfqpoint{0.743099in}{0.561280in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.554901in}}{\pgfqpoint{0.745634in}{0.548781in}}{\pgfqpoint{0.750145in}{0.544270in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.539759in}}{\pgfqpoint{0.760776in}{0.537224in}}{\pgfqpoint{0.767156in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.537224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.533759in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.533759in}}{\pgfqpoint{0.779655in}{0.536294in}}{\pgfqpoint{0.784166in}{0.540805in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.545317in}}{\pgfqpoint{0.791212in}{0.551436in}}{\pgfqpoint{0.791212in}{0.557816in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.564196in}}{\pgfqpoint{0.788677in}{0.570315in}}{\pgfqpoint{0.784166in}{0.574826in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.579337in}}{\pgfqpoint{0.773536in}{0.581872in}}{\pgfqpoint{0.767156in}{0.581872in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.581872in}}{\pgfqpoint{0.754657in}{0.579337in}}{\pgfqpoint{0.750145in}{0.574826in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.570315in}}{\pgfqpoint{0.743099in}{0.564196in}}{\pgfqpoint{0.743099in}{0.557816in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.551436in}}{\pgfqpoint{0.745634in}{0.545317in}}{\pgfqpoint{0.750145in}{0.540805in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.536294in}}{\pgfqpoint{0.760776in}{0.533759in}}{\pgfqpoint{0.767156in}{0.533759in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.533759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.534770in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.534770in}}{\pgfqpoint{0.779655in}{0.537305in}}{\pgfqpoint{0.784166in}{0.541816in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.546327in}}{\pgfqpoint{0.791212in}{0.552447in}}{\pgfqpoint{0.791212in}{0.558827in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.565206in}}{\pgfqpoint{0.788677in}{0.571326in}}{\pgfqpoint{0.784166in}{0.575837in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.580348in}}{\pgfqpoint{0.773536in}{0.582883in}}{\pgfqpoint{0.767156in}{0.582883in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.582883in}}{\pgfqpoint{0.754657in}{0.580348in}}{\pgfqpoint{0.750145in}{0.575837in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.571326in}}{\pgfqpoint{0.743099in}{0.565206in}}{\pgfqpoint{0.743099in}{0.558827in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.552447in}}{\pgfqpoint{0.745634in}{0.546327in}}{\pgfqpoint{0.750145in}{0.541816in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.537305in}}{\pgfqpoint{0.760776in}{0.534770in}}{\pgfqpoint{0.767156in}{0.534770in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.534770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.721537in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.721537in}}{\pgfqpoint{0.779655in}{0.724072in}}{\pgfqpoint{0.784166in}{0.728583in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.733094in}}{\pgfqpoint{0.791212in}{0.739213in}}{\pgfqpoint{0.791212in}{0.745593in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.751973in}}{\pgfqpoint{0.788677in}{0.758092in}}{\pgfqpoint{0.784166in}{0.762604in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.767115in}}{\pgfqpoint{0.773536in}{0.769649in}}{\pgfqpoint{0.767156in}{0.769649in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.769649in}}{\pgfqpoint{0.754657in}{0.767115in}}{\pgfqpoint{0.750145in}{0.762604in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.758092in}}{\pgfqpoint{0.743099in}{0.751973in}}{\pgfqpoint{0.743099in}{0.745593in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.739213in}}{\pgfqpoint{0.745634in}{0.733094in}}{\pgfqpoint{0.750145in}{0.728583in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.724072in}}{\pgfqpoint{0.760776in}{0.721537in}}{\pgfqpoint{0.767156in}{0.721537in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.721537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.568728in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.568728in}}{\pgfqpoint{0.779655in}{0.571263in}}{\pgfqpoint{0.784166in}{0.575774in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.580286in}}{\pgfqpoint{0.791212in}{0.586405in}}{\pgfqpoint{0.791212in}{0.592785in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.599164in}}{\pgfqpoint{0.788677in}{0.605284in}}{\pgfqpoint{0.784166in}{0.609795in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.614306in}}{\pgfqpoint{0.773536in}{0.616841in}}{\pgfqpoint{0.767156in}{0.616841in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.616841in}}{\pgfqpoint{0.754657in}{0.614306in}}{\pgfqpoint{0.750145in}{0.609795in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.605284in}}{\pgfqpoint{0.743099in}{0.599164in}}{\pgfqpoint{0.743099in}{0.592785in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.586405in}}{\pgfqpoint{0.745634in}{0.580286in}}{\pgfqpoint{0.750145in}{0.575774in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.571263in}}{\pgfqpoint{0.760776in}{0.568728in}}{\pgfqpoint{0.767156in}{0.568728in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.568728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.574329in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.574329in}}{\pgfqpoint{0.779655in}{0.576864in}}{\pgfqpoint{0.784166in}{0.581375in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.585886in}}{\pgfqpoint{0.791212in}{0.592005in}}{\pgfqpoint{0.791212in}{0.598385in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.604765in}}{\pgfqpoint{0.788677in}{0.610884in}}{\pgfqpoint{0.784166in}{0.615395in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.619907in}}{\pgfqpoint{0.773536in}{0.622441in}}{\pgfqpoint{0.767156in}{0.622441in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.622441in}}{\pgfqpoint{0.754657in}{0.619907in}}{\pgfqpoint{0.750145in}{0.615395in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.610884in}}{\pgfqpoint{0.743099in}{0.604765in}}{\pgfqpoint{0.743099in}{0.598385in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.592005in}}{\pgfqpoint{0.745634in}{0.585886in}}{\pgfqpoint{0.750145in}{0.581375in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.576864in}}{\pgfqpoint{0.760776in}{0.574329in}}{\pgfqpoint{0.767156in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.574329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.535613in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.535613in}}{\pgfqpoint{0.779655in}{0.538148in}}{\pgfqpoint{0.784166in}{0.542659in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.547170in}}{\pgfqpoint{0.791212in}{0.553290in}}{\pgfqpoint{0.791212in}{0.559669in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.566049in}}{\pgfqpoint{0.788677in}{0.572169in}}{\pgfqpoint{0.784166in}{0.576680in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.581191in}}{\pgfqpoint{0.773536in}{0.583726in}}{\pgfqpoint{0.767156in}{0.583726in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.583726in}}{\pgfqpoint{0.754657in}{0.581191in}}{\pgfqpoint{0.750145in}{0.576680in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.572169in}}{\pgfqpoint{0.743099in}{0.566049in}}{\pgfqpoint{0.743099in}{0.559669in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.553290in}}{\pgfqpoint{0.745634in}{0.547170in}}{\pgfqpoint{0.750145in}{0.542659in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.538148in}}{\pgfqpoint{0.760776in}{0.535613in}}{\pgfqpoint{0.767156in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.535613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.536385in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.536385in}}{\pgfqpoint{0.779655in}{0.538919in}}{\pgfqpoint{0.784166in}{0.543431in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.547942in}}{\pgfqpoint{0.791212in}{0.554061in}}{\pgfqpoint{0.791212in}{0.560441in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.566821in}}{\pgfqpoint{0.788677in}{0.572940in}}{\pgfqpoint{0.784166in}{0.577451in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.581962in}}{\pgfqpoint{0.773536in}{0.584497in}}{\pgfqpoint{0.767156in}{0.584497in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.584497in}}{\pgfqpoint{0.754657in}{0.581962in}}{\pgfqpoint{0.750145in}{0.577451in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.572940in}}{\pgfqpoint{0.743099in}{0.566821in}}{\pgfqpoint{0.743099in}{0.560441in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.554061in}}{\pgfqpoint{0.745634in}{0.547942in}}{\pgfqpoint{0.750145in}{0.543431in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.538919in}}{\pgfqpoint{0.760776in}{0.536385in}}{\pgfqpoint{0.767156in}{0.536385in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.536385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.567467in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.567467in}}{\pgfqpoint{0.779655in}{0.570002in}}{\pgfqpoint{0.784166in}{0.574513in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.579024in}}{\pgfqpoint{0.791212in}{0.585143in}}{\pgfqpoint{0.791212in}{0.591523in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.597903in}}{\pgfqpoint{0.788677in}{0.604022in}}{\pgfqpoint{0.784166in}{0.608534in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.613045in}}{\pgfqpoint{0.773536in}{0.615580in}}{\pgfqpoint{0.767156in}{0.615580in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.615580in}}{\pgfqpoint{0.754657in}{0.613045in}}{\pgfqpoint{0.750145in}{0.608534in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.604022in}}{\pgfqpoint{0.743099in}{0.597903in}}{\pgfqpoint{0.743099in}{0.591523in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.585143in}}{\pgfqpoint{0.745634in}{0.579024in}}{\pgfqpoint{0.750145in}{0.574513in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.570002in}}{\pgfqpoint{0.760776in}{0.567467in}}{\pgfqpoint{0.767156in}{0.567467in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.567467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.645033in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.645033in}}{\pgfqpoint{0.779655in}{0.647568in}}{\pgfqpoint{0.784166in}{0.652079in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.656590in}}{\pgfqpoint{0.791212in}{0.662709in}}{\pgfqpoint{0.791212in}{0.669089in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.675469in}}{\pgfqpoint{0.788677in}{0.681588in}}{\pgfqpoint{0.784166in}{0.686100in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.690611in}}{\pgfqpoint{0.773536in}{0.693145in}}{\pgfqpoint{0.767156in}{0.693145in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.693145in}}{\pgfqpoint{0.754657in}{0.690611in}}{\pgfqpoint{0.750145in}{0.686100in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.681588in}}{\pgfqpoint{0.743099in}{0.675469in}}{\pgfqpoint{0.743099in}{0.669089in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.662709in}}{\pgfqpoint{0.745634in}{0.656590in}}{\pgfqpoint{0.750145in}{0.652079in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.647568in}}{\pgfqpoint{0.760776in}{0.645033in}}{\pgfqpoint{0.767156in}{0.645033in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.645033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.589041in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.589041in}}{\pgfqpoint{0.779655in}{0.591576in}}{\pgfqpoint{0.784166in}{0.596087in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.600598in}}{\pgfqpoint{0.791212in}{0.606717in}}{\pgfqpoint{0.791212in}{0.613097in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.619477in}}{\pgfqpoint{0.788677in}{0.625596in}}{\pgfqpoint{0.784166in}{0.630108in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.634619in}}{\pgfqpoint{0.773536in}{0.637154in}}{\pgfqpoint{0.767156in}{0.637154in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.637154in}}{\pgfqpoint{0.754657in}{0.634619in}}{\pgfqpoint{0.750145in}{0.630108in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.625596in}}{\pgfqpoint{0.743099in}{0.619477in}}{\pgfqpoint{0.743099in}{0.613097in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.606717in}}{\pgfqpoint{0.745634in}{0.600598in}}{\pgfqpoint{0.750145in}{0.596087in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.591576in}}{\pgfqpoint{0.760776in}{0.589041in}}{\pgfqpoint{0.767156in}{0.589041in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.589041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.675683in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.675683in}}{\pgfqpoint{0.779655in}{0.678218in}}{\pgfqpoint{0.784166in}{0.682729in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.687240in}}{\pgfqpoint{0.791212in}{0.693359in}}{\pgfqpoint{0.791212in}{0.699739in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.706119in}}{\pgfqpoint{0.788677in}{0.712238in}}{\pgfqpoint{0.784166in}{0.716750in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.721261in}}{\pgfqpoint{0.773536in}{0.723795in}}{\pgfqpoint{0.767156in}{0.723795in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.723795in}}{\pgfqpoint{0.754657in}{0.721261in}}{\pgfqpoint{0.750145in}{0.716750in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.712238in}}{\pgfqpoint{0.743099in}{0.706119in}}{\pgfqpoint{0.743099in}{0.699739in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.693359in}}{\pgfqpoint{0.745634in}{0.687240in}}{\pgfqpoint{0.750145in}{0.682729in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.678218in}}{\pgfqpoint{0.760776in}{0.675683in}}{\pgfqpoint{0.767156in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.675683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.558215in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.558215in}}{\pgfqpoint{0.779655in}{0.560750in}}{\pgfqpoint{0.784166in}{0.565261in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.569772in}}{\pgfqpoint{0.791212in}{0.575891in}}{\pgfqpoint{0.791212in}{0.582271in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.588651in}}{\pgfqpoint{0.788677in}{0.594770in}}{\pgfqpoint{0.784166in}{0.599281in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.603793in}}{\pgfqpoint{0.773536in}{0.606327in}}{\pgfqpoint{0.767156in}{0.606327in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.606327in}}{\pgfqpoint{0.754657in}{0.603793in}}{\pgfqpoint{0.750145in}{0.599281in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.594770in}}{\pgfqpoint{0.743099in}{0.588651in}}{\pgfqpoint{0.743099in}{0.582271in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.575891in}}{\pgfqpoint{0.745634in}{0.569772in}}{\pgfqpoint{0.750145in}{0.565261in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.560750in}}{\pgfqpoint{0.760776in}{0.558215in}}{\pgfqpoint{0.767156in}{0.558215in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.558215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.551854in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.551854in}}{\pgfqpoint{0.779655in}{0.554389in}}{\pgfqpoint{0.784166in}{0.558900in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.563411in}}{\pgfqpoint{0.791212in}{0.569530in}}{\pgfqpoint{0.791212in}{0.575910in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.582290in}}{\pgfqpoint{0.788677in}{0.588409in}}{\pgfqpoint{0.784166in}{0.592920in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.597432in}}{\pgfqpoint{0.773536in}{0.599966in}}{\pgfqpoint{0.767156in}{0.599966in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.599966in}}{\pgfqpoint{0.754657in}{0.597432in}}{\pgfqpoint{0.750145in}{0.592920in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.588409in}}{\pgfqpoint{0.743099in}{0.582290in}}{\pgfqpoint{0.743099in}{0.575910in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.569530in}}{\pgfqpoint{0.745634in}{0.563411in}}{\pgfqpoint{0.750145in}{0.558900in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.554389in}}{\pgfqpoint{0.760776in}{0.551854in}}{\pgfqpoint{0.767156in}{0.551854in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.551854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.981464in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.981464in}}{\pgfqpoint{0.779655in}{0.983999in}}{\pgfqpoint{0.784166in}{0.988510in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.993021in}}{\pgfqpoint{0.791212in}{0.999140in}}{\pgfqpoint{0.791212in}{1.005520in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{1.011900in}}{\pgfqpoint{0.788677in}{1.018019in}}{\pgfqpoint{0.784166in}{1.022531in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{1.027042in}}{\pgfqpoint{0.773536in}{1.029576in}}{\pgfqpoint{0.767156in}{1.029576in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{1.029576in}}{\pgfqpoint{0.754657in}{1.027042in}}{\pgfqpoint{0.750145in}{1.022531in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{1.018019in}}{\pgfqpoint{0.743099in}{1.011900in}}{\pgfqpoint{0.743099in}{1.005520in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.999140in}}{\pgfqpoint{0.745634in}{0.993021in}}{\pgfqpoint{0.750145in}{0.988510in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.983999in}}{\pgfqpoint{0.760776in}{0.981464in}}{\pgfqpoint{0.767156in}{0.981464in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.981464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767156in}{0.537313in}}%
\pgfpathcurveto{\pgfqpoint{0.773536in}{0.537313in}}{\pgfqpoint{0.779655in}{0.539848in}}{\pgfqpoint{0.784166in}{0.544359in}}%
\pgfpathcurveto{\pgfqpoint{0.788677in}{0.548870in}}{\pgfqpoint{0.791212in}{0.554990in}}{\pgfqpoint{0.791212in}{0.561370in}}%
\pgfpathcurveto{\pgfqpoint{0.791212in}{0.567749in}}{\pgfqpoint{0.788677in}{0.573869in}}{\pgfqpoint{0.784166in}{0.578380in}}%
\pgfpathcurveto{\pgfqpoint{0.779655in}{0.582891in}}{\pgfqpoint{0.773536in}{0.585426in}}{\pgfqpoint{0.767156in}{0.585426in}}%
\pgfpathcurveto{\pgfqpoint{0.760776in}{0.585426in}}{\pgfqpoint{0.754657in}{0.582891in}}{\pgfqpoint{0.750145in}{0.578380in}}%
\pgfpathcurveto{\pgfqpoint{0.745634in}{0.573869in}}{\pgfqpoint{0.743099in}{0.567749in}}{\pgfqpoint{0.743099in}{0.561370in}}%
\pgfpathcurveto{\pgfqpoint{0.743099in}{0.554990in}}{\pgfqpoint{0.745634in}{0.548870in}}{\pgfqpoint{0.750145in}{0.544359in}}%
\pgfpathcurveto{\pgfqpoint{0.754657in}{0.539848in}}{\pgfqpoint{0.760776in}{0.537313in}}{\pgfqpoint{0.767156in}{0.537313in}}%
\pgfpathlineto{\pgfqpoint{0.767156in}{0.537313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.589986in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.589986in}}{\pgfqpoint{1.598856in}{0.592520in}}{\pgfqpoint{1.603367in}{0.597032in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.601543in}}{\pgfqpoint{1.610413in}{0.607662in}}{\pgfqpoint{1.610413in}{0.614042in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.620422in}}{\pgfqpoint{1.607878in}{0.626541in}}{\pgfqpoint{1.603367in}{0.631052in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.635563in}}{\pgfqpoint{1.592737in}{0.638098in}}{\pgfqpoint{1.586357in}{0.638098in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.638098in}}{\pgfqpoint{1.573858in}{0.635563in}}{\pgfqpoint{1.569347in}{0.631052in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.626541in}}{\pgfqpoint{1.562301in}{0.620422in}}{\pgfqpoint{1.562301in}{0.614042in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.607662in}}{\pgfqpoint{1.564835in}{0.601543in}}{\pgfqpoint{1.569347in}{0.597032in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.592520in}}{\pgfqpoint{1.579977in}{0.589986in}}{\pgfqpoint{1.586357in}{0.589986in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.589986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.552938in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.552938in}}{\pgfqpoint{1.598856in}{0.555473in}}{\pgfqpoint{1.603367in}{0.559984in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.564495in}}{\pgfqpoint{1.610413in}{0.570615in}}{\pgfqpoint{1.610413in}{0.576994in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.583374in}}{\pgfqpoint{1.607878in}{0.589494in}}{\pgfqpoint{1.603367in}{0.594005in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.598516in}}{\pgfqpoint{1.592737in}{0.601051in}}{\pgfqpoint{1.586357in}{0.601051in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.601051in}}{\pgfqpoint{1.573858in}{0.598516in}}{\pgfqpoint{1.569347in}{0.594005in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.589494in}}{\pgfqpoint{1.562301in}{0.583374in}}{\pgfqpoint{1.562301in}{0.576994in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.570615in}}{\pgfqpoint{1.564835in}{0.564495in}}{\pgfqpoint{1.569347in}{0.559984in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.555473in}}{\pgfqpoint{1.579977in}{0.552938in}}{\pgfqpoint{1.586357in}{0.552938in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.552938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.598176in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.598176in}}{\pgfqpoint{1.598856in}{0.600711in}}{\pgfqpoint{1.603367in}{0.605222in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.609734in}}{\pgfqpoint{1.610413in}{0.615853in}}{\pgfqpoint{1.610413in}{0.622233in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.628612in}}{\pgfqpoint{1.607878in}{0.634732in}}{\pgfqpoint{1.603367in}{0.639243in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.643754in}}{\pgfqpoint{1.592737in}{0.646289in}}{\pgfqpoint{1.586357in}{0.646289in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.646289in}}{\pgfqpoint{1.573858in}{0.643754in}}{\pgfqpoint{1.569347in}{0.639243in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.634732in}}{\pgfqpoint{1.562301in}{0.628612in}}{\pgfqpoint{1.562301in}{0.622233in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.615853in}}{\pgfqpoint{1.564835in}{0.609734in}}{\pgfqpoint{1.569347in}{0.605222in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.600711in}}{\pgfqpoint{1.579977in}{0.598176in}}{\pgfqpoint{1.586357in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.598176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.677055in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.677055in}}{\pgfqpoint{1.598856in}{0.679590in}}{\pgfqpoint{1.603367in}{0.684101in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.688612in}}{\pgfqpoint{1.610413in}{0.694732in}}{\pgfqpoint{1.610413in}{0.701112in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.707491in}}{\pgfqpoint{1.607878in}{0.713611in}}{\pgfqpoint{1.603367in}{0.718122in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.722633in}}{\pgfqpoint{1.592737in}{0.725168in}}{\pgfqpoint{1.586357in}{0.725168in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.725168in}}{\pgfqpoint{1.573858in}{0.722633in}}{\pgfqpoint{1.569347in}{0.718122in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.713611in}}{\pgfqpoint{1.562301in}{0.707491in}}{\pgfqpoint{1.562301in}{0.701112in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.694732in}}{\pgfqpoint{1.564835in}{0.688612in}}{\pgfqpoint{1.569347in}{0.684101in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.679590in}}{\pgfqpoint{1.579977in}{0.677055in}}{\pgfqpoint{1.586357in}{0.677055in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.677055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.543027in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.543027in}}{\pgfqpoint{1.598856in}{0.545562in}}{\pgfqpoint{1.603367in}{0.550073in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.554584in}}{\pgfqpoint{1.610413in}{0.560703in}}{\pgfqpoint{1.610413in}{0.567083in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.573463in}}{\pgfqpoint{1.607878in}{0.579582in}}{\pgfqpoint{1.603367in}{0.584094in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.588605in}}{\pgfqpoint{1.592737in}{0.591139in}}{\pgfqpoint{1.586357in}{0.591139in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.591139in}}{\pgfqpoint{1.573858in}{0.588605in}}{\pgfqpoint{1.569347in}{0.584094in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.579582in}}{\pgfqpoint{1.562301in}{0.573463in}}{\pgfqpoint{1.562301in}{0.567083in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.560703in}}{\pgfqpoint{1.564835in}{0.554584in}}{\pgfqpoint{1.569347in}{0.550073in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.545562in}}{\pgfqpoint{1.579977in}{0.543027in}}{\pgfqpoint{1.586357in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.543027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.591451in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.591451in}}{\pgfqpoint{1.598856in}{0.593986in}}{\pgfqpoint{1.603367in}{0.598497in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.603008in}}{\pgfqpoint{1.610413in}{0.609128in}}{\pgfqpoint{1.610413in}{0.615508in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.621887in}}{\pgfqpoint{1.607878in}{0.628007in}}{\pgfqpoint{1.603367in}{0.632518in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.637029in}}{\pgfqpoint{1.592737in}{0.639564in}}{\pgfqpoint{1.586357in}{0.639564in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.639564in}}{\pgfqpoint{1.573858in}{0.637029in}}{\pgfqpoint{1.569347in}{0.632518in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.628007in}}{\pgfqpoint{1.562301in}{0.621887in}}{\pgfqpoint{1.562301in}{0.615508in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.609128in}}{\pgfqpoint{1.564835in}{0.603008in}}{\pgfqpoint{1.569347in}{0.598497in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.593986in}}{\pgfqpoint{1.579977in}{0.591451in}}{\pgfqpoint{1.586357in}{0.591451in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.591451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{1.243021in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{1.243021in}}{\pgfqpoint{1.598856in}{1.245555in}}{\pgfqpoint{1.603367in}{1.250067in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{1.254578in}}{\pgfqpoint{1.610413in}{1.260697in}}{\pgfqpoint{1.610413in}{1.267077in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{1.273457in}}{\pgfqpoint{1.607878in}{1.279576in}}{\pgfqpoint{1.603367in}{1.284087in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{1.288598in}}{\pgfqpoint{1.592737in}{1.291133in}}{\pgfqpoint{1.586357in}{1.291133in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{1.291133in}}{\pgfqpoint{1.573858in}{1.288598in}}{\pgfqpoint{1.569347in}{1.284087in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{1.279576in}}{\pgfqpoint{1.562301in}{1.273457in}}{\pgfqpoint{1.562301in}{1.267077in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{1.260697in}}{\pgfqpoint{1.564835in}{1.254578in}}{\pgfqpoint{1.569347in}{1.250067in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{1.245555in}}{\pgfqpoint{1.579977in}{1.243021in}}{\pgfqpoint{1.586357in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{1.243021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.547472in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.547472in}}{\pgfqpoint{1.598856in}{0.550007in}}{\pgfqpoint{1.603367in}{0.554518in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.559029in}}{\pgfqpoint{1.610413in}{0.565148in}}{\pgfqpoint{1.610413in}{0.571528in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.577908in}}{\pgfqpoint{1.607878in}{0.584027in}}{\pgfqpoint{1.603367in}{0.588538in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.593050in}}{\pgfqpoint{1.592737in}{0.595584in}}{\pgfqpoint{1.586357in}{0.595584in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.595584in}}{\pgfqpoint{1.573858in}{0.593050in}}{\pgfqpoint{1.569347in}{0.588538in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.584027in}}{\pgfqpoint{1.562301in}{0.577908in}}{\pgfqpoint{1.562301in}{0.571528in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.565148in}}{\pgfqpoint{1.564835in}{0.559029in}}{\pgfqpoint{1.569347in}{0.554518in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.550007in}}{\pgfqpoint{1.579977in}{0.547472in}}{\pgfqpoint{1.586357in}{0.547472in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.547472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.546905in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.546905in}}{\pgfqpoint{1.598856in}{0.549440in}}{\pgfqpoint{1.603367in}{0.553951in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.558462in}}{\pgfqpoint{1.610413in}{0.564582in}}{\pgfqpoint{1.610413in}{0.570961in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.577341in}}{\pgfqpoint{1.607878in}{0.583460in}}{\pgfqpoint{1.603367in}{0.587972in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.592483in}}{\pgfqpoint{1.592737in}{0.595018in}}{\pgfqpoint{1.586357in}{0.595018in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.595018in}}{\pgfqpoint{1.573858in}{0.592483in}}{\pgfqpoint{1.569347in}{0.587972in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.583460in}}{\pgfqpoint{1.562301in}{0.577341in}}{\pgfqpoint{1.562301in}{0.570961in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.564582in}}{\pgfqpoint{1.564835in}{0.558462in}}{\pgfqpoint{1.569347in}{0.553951in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.549440in}}{\pgfqpoint{1.579977in}{0.546905in}}{\pgfqpoint{1.586357in}{0.546905in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.546905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.557386in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.557386in}}{\pgfqpoint{1.598856in}{0.559921in}}{\pgfqpoint{1.603367in}{0.564432in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.568943in}}{\pgfqpoint{1.610413in}{0.575063in}}{\pgfqpoint{1.610413in}{0.581443in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.587822in}}{\pgfqpoint{1.607878in}{0.593942in}}{\pgfqpoint{1.603367in}{0.598453in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.602964in}}{\pgfqpoint{1.592737in}{0.605499in}}{\pgfqpoint{1.586357in}{0.605499in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.605499in}}{\pgfqpoint{1.573858in}{0.602964in}}{\pgfqpoint{1.569347in}{0.598453in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.593942in}}{\pgfqpoint{1.562301in}{0.587822in}}{\pgfqpoint{1.562301in}{0.581443in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.575063in}}{\pgfqpoint{1.564835in}{0.568943in}}{\pgfqpoint{1.569347in}{0.564432in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.559921in}}{\pgfqpoint{1.579977in}{0.557386in}}{\pgfqpoint{1.586357in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.557386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.622013in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.622013in}}{\pgfqpoint{1.598856in}{0.624547in}}{\pgfqpoint{1.603367in}{0.629058in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.633570in}}{\pgfqpoint{1.610413in}{0.639689in}}{\pgfqpoint{1.610413in}{0.646069in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.652449in}}{\pgfqpoint{1.607878in}{0.658568in}}{\pgfqpoint{1.603367in}{0.663079in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.667590in}}{\pgfqpoint{1.592737in}{0.670125in}}{\pgfqpoint{1.586357in}{0.670125in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.670125in}}{\pgfqpoint{1.573858in}{0.667590in}}{\pgfqpoint{1.569347in}{0.663079in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.658568in}}{\pgfqpoint{1.562301in}{0.652449in}}{\pgfqpoint{1.562301in}{0.646069in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.639689in}}{\pgfqpoint{1.564835in}{0.633570in}}{\pgfqpoint{1.569347in}{0.629058in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.624547in}}{\pgfqpoint{1.579977in}{0.622013in}}{\pgfqpoint{1.586357in}{0.622013in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.622013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.896831in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.896831in}}{\pgfqpoint{1.598856in}{0.899366in}}{\pgfqpoint{1.603367in}{0.903877in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.908388in}}{\pgfqpoint{1.610413in}{0.914508in}}{\pgfqpoint{1.610413in}{0.920887in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.927267in}}{\pgfqpoint{1.607878in}{0.933387in}}{\pgfqpoint{1.603367in}{0.937898in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.942409in}}{\pgfqpoint{1.592737in}{0.944944in}}{\pgfqpoint{1.586357in}{0.944944in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.944944in}}{\pgfqpoint{1.573858in}{0.942409in}}{\pgfqpoint{1.569347in}{0.937898in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.933387in}}{\pgfqpoint{1.562301in}{0.927267in}}{\pgfqpoint{1.562301in}{0.920887in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.914508in}}{\pgfqpoint{1.564835in}{0.908388in}}{\pgfqpoint{1.569347in}{0.903877in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.899366in}}{\pgfqpoint{1.579977in}{0.896831in}}{\pgfqpoint{1.586357in}{0.896831in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.896831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.653299in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.653299in}}{\pgfqpoint{1.598856in}{0.655833in}}{\pgfqpoint{1.603367in}{0.660345in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.664856in}}{\pgfqpoint{1.610413in}{0.670975in}}{\pgfqpoint{1.610413in}{0.677355in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.683735in}}{\pgfqpoint{1.607878in}{0.689854in}}{\pgfqpoint{1.603367in}{0.694365in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.698876in}}{\pgfqpoint{1.592737in}{0.701411in}}{\pgfqpoint{1.586357in}{0.701411in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.701411in}}{\pgfqpoint{1.573858in}{0.698876in}}{\pgfqpoint{1.569347in}{0.694365in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.689854in}}{\pgfqpoint{1.562301in}{0.683735in}}{\pgfqpoint{1.562301in}{0.677355in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.670975in}}{\pgfqpoint{1.564835in}{0.664856in}}{\pgfqpoint{1.569347in}{0.660345in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.655833in}}{\pgfqpoint{1.579977in}{0.653299in}}{\pgfqpoint{1.586357in}{0.653299in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.653299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.635857in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.635857in}}{\pgfqpoint{1.598856in}{0.638391in}}{\pgfqpoint{1.603367in}{0.642903in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.647414in}}{\pgfqpoint{1.610413in}{0.653533in}}{\pgfqpoint{1.610413in}{0.659913in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.666293in}}{\pgfqpoint{1.607878in}{0.672412in}}{\pgfqpoint{1.603367in}{0.676923in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.681434in}}{\pgfqpoint{1.592737in}{0.683969in}}{\pgfqpoint{1.586357in}{0.683969in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.683969in}}{\pgfqpoint{1.573858in}{0.681434in}}{\pgfqpoint{1.569347in}{0.676923in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.672412in}}{\pgfqpoint{1.562301in}{0.666293in}}{\pgfqpoint{1.562301in}{0.659913in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.653533in}}{\pgfqpoint{1.564835in}{0.647414in}}{\pgfqpoint{1.569347in}{0.642903in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.638391in}}{\pgfqpoint{1.579977in}{0.635857in}}{\pgfqpoint{1.586357in}{0.635857in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.635857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.720058in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.720058in}}{\pgfqpoint{1.598856in}{0.722593in}}{\pgfqpoint{1.603367in}{0.727104in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.731615in}}{\pgfqpoint{1.610413in}{0.737734in}}{\pgfqpoint{1.610413in}{0.744114in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.750494in}}{\pgfqpoint{1.607878in}{0.756613in}}{\pgfqpoint{1.603367in}{0.761125in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.765636in}}{\pgfqpoint{1.592737in}{0.768171in}}{\pgfqpoint{1.586357in}{0.768171in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.768171in}}{\pgfqpoint{1.573858in}{0.765636in}}{\pgfqpoint{1.569347in}{0.761125in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.756613in}}{\pgfqpoint{1.562301in}{0.750494in}}{\pgfqpoint{1.562301in}{0.744114in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.737734in}}{\pgfqpoint{1.564835in}{0.731615in}}{\pgfqpoint{1.569347in}{0.727104in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.722593in}}{\pgfqpoint{1.579977in}{0.720058in}}{\pgfqpoint{1.586357in}{0.720058in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.720058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586357in}{0.672821in}}%
\pgfpathcurveto{\pgfqpoint{1.592737in}{0.672821in}}{\pgfqpoint{1.598856in}{0.675355in}}{\pgfqpoint{1.603367in}{0.679867in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{0.684378in}}{\pgfqpoint{1.610413in}{0.690497in}}{\pgfqpoint{1.610413in}{0.696877in}}%
\pgfpathcurveto{\pgfqpoint{1.610413in}{0.703257in}}{\pgfqpoint{1.607878in}{0.709376in}}{\pgfqpoint{1.603367in}{0.713887in}}%
\pgfpathcurveto{\pgfqpoint{1.598856in}{0.718399in}}{\pgfqpoint{1.592737in}{0.720933in}}{\pgfqpoint{1.586357in}{0.720933in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{0.720933in}}{\pgfqpoint{1.573858in}{0.718399in}}{\pgfqpoint{1.569347in}{0.713887in}}%
\pgfpathcurveto{\pgfqpoint{1.564835in}{0.709376in}}{\pgfqpoint{1.562301in}{0.703257in}}{\pgfqpoint{1.562301in}{0.696877in}}%
\pgfpathcurveto{\pgfqpoint{1.562301in}{0.690497in}}{\pgfqpoint{1.564835in}{0.684378in}}{\pgfqpoint{1.569347in}{0.679867in}}%
\pgfpathcurveto{\pgfqpoint{1.573858in}{0.675355in}}{\pgfqpoint{1.579977in}{0.672821in}}{\pgfqpoint{1.586357in}{0.672821in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{0.672821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646189in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{2.272235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557084in}{0.472083in}}{\pgfqpoint{1.954904in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{0.558053in}}%
\pgfpathlineto{\pgfqpoint{2.422883in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{0.557084in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511988in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{0.472083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{2.358205in}}%
\pgfpathlineto{\pgfqpoint{2.511988in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534536in,y=2.535844in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \underset{\text{above}}{88}\) / \(\displaystyle \underset{\approx}{52}\) / \(\displaystyle \underset{\text{below}}{164}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/detect_vs_none/weak_klm_allclass_sgd__alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.730533in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.358205in}}%
\pgfpathlineto{\pgfqpoint{0.636752in}{2.358205in}}%
\pgfpathlineto{\pgfqpoint{0.636752in}{0.472083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722160in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{0.722160in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722160in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722160in,y=0.374861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416460in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.416460in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416460in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416460in,y=0.374861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110761in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.110761in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110761in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110761in,y=0.374861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654876in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{0.654876in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654876in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690391in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{0.690391in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690391in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931165in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{0.931165in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931165in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053426in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053426in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140171in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.140171in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140171in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207455in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.207455in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207455in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262431in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262431in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308912in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.308912in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308912in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349176in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.349176in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349176in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384691in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.384691in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384691in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625466in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.625466in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625466in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747726in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.747726in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747726in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834471in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.834471in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834471in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901755in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.901755in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901755in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956731in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.956731in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956731in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003212in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.003212in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003212in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043476in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.043476in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043476in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078991in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078991in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319766in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.319766in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319766in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442026in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.442026in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442026in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528771in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.528771in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528771in}{0.472083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583908in,y=0.195972in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\) regularization of none baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.557122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{0.557122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251528in, y=0.508927in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.248420in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.248420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.248420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251528in, y=1.200226in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.939719in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.939719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.939719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251528in, y=1.891525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.490128in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.490128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{0.490128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.525490in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.525490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{0.525490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.765223in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.765223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{0.765223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.886955in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.886955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{0.886955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.973325in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.973325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{0.973325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.040319in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.040319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.040319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.095057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.095057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.141337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.141337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.181427in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.181427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.181427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.216788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.216788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.456522in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.456522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.456522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.578254in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.578254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.578254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.664624in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.664624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.664624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.731617in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.731617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.731617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.786355in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.786355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.786355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.832635in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.832635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.832635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.872725in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.872725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.872725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{1.908087in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.908087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{1.908087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{2.147821in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.147821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{2.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{2.269552in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.269552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{2.269552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{2.355922in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.355922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636752in}{2.355922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195972in,y=1.415144in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\) regularization of detect + filter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.824658in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.824658in}}{\pgfqpoint{0.882106in}{0.827193in}}{\pgfqpoint{0.886617in}{0.831704in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.836215in}}{\pgfqpoint{0.893663in}{0.842334in}}{\pgfqpoint{0.893663in}{0.848714in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.855094in}}{\pgfqpoint{0.891128in}{0.861213in}}{\pgfqpoint{0.886617in}{0.865725in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.870236in}}{\pgfqpoint{0.875987in}{0.872770in}}{\pgfqpoint{0.869607in}{0.872770in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.872770in}}{\pgfqpoint{0.857108in}{0.870236in}}{\pgfqpoint{0.852596in}{0.865725in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.861213in}}{\pgfqpoint{0.845551in}{0.855094in}}{\pgfqpoint{0.845551in}{0.848714in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.842334in}}{\pgfqpoint{0.848085in}{0.836215in}}{\pgfqpoint{0.852596in}{0.831704in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.827193in}}{\pgfqpoint{0.863227in}{0.824658in}}{\pgfqpoint{0.869607in}{0.824658in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.824658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.937687in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.937687in}}{\pgfqpoint{0.882106in}{0.940222in}}{\pgfqpoint{0.886617in}{0.944733in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.949245in}}{\pgfqpoint{0.893663in}{0.955364in}}{\pgfqpoint{0.893663in}{0.961744in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.968124in}}{\pgfqpoint{0.891128in}{0.974243in}}{\pgfqpoint{0.886617in}{0.978754in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.983265in}}{\pgfqpoint{0.875987in}{0.985800in}}{\pgfqpoint{0.869607in}{0.985800in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.985800in}}{\pgfqpoint{0.857108in}{0.983265in}}{\pgfqpoint{0.852596in}{0.978754in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.974243in}}{\pgfqpoint{0.845551in}{0.968124in}}{\pgfqpoint{0.845551in}{0.961744in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.955364in}}{\pgfqpoint{0.848085in}{0.949245in}}{\pgfqpoint{0.852596in}{0.944733in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.940222in}}{\pgfqpoint{0.863227in}{0.937687in}}{\pgfqpoint{0.869607in}{0.937687in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.937687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.789931in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.789931in}}{\pgfqpoint{0.882106in}{0.792465in}}{\pgfqpoint{0.886617in}{0.796977in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.801488in}}{\pgfqpoint{0.893663in}{0.807607in}}{\pgfqpoint{0.893663in}{0.813987in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.820367in}}{\pgfqpoint{0.891128in}{0.826486in}}{\pgfqpoint{0.886617in}{0.830997in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.835508in}}{\pgfqpoint{0.875987in}{0.838043in}}{\pgfqpoint{0.869607in}{0.838043in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.838043in}}{\pgfqpoint{0.857108in}{0.835508in}}{\pgfqpoint{0.852596in}{0.830997in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.826486in}}{\pgfqpoint{0.845551in}{0.820367in}}{\pgfqpoint{0.845551in}{0.813987in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.807607in}}{\pgfqpoint{0.848085in}{0.801488in}}{\pgfqpoint{0.852596in}{0.796977in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.792465in}}{\pgfqpoint{0.863227in}{0.789931in}}{\pgfqpoint{0.869607in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.789931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.644023in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.644023in}}{\pgfqpoint{0.882106in}{0.646558in}}{\pgfqpoint{0.886617in}{0.651069in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.655580in}}{\pgfqpoint{0.893663in}{0.661699in}}{\pgfqpoint{0.893663in}{0.668079in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.674459in}}{\pgfqpoint{0.891128in}{0.680578in}}{\pgfqpoint{0.886617in}{0.685090in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.689601in}}{\pgfqpoint{0.875987in}{0.692136in}}{\pgfqpoint{0.869607in}{0.692136in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.692136in}}{\pgfqpoint{0.857108in}{0.689601in}}{\pgfqpoint{0.852596in}{0.685090in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.680578in}}{\pgfqpoint{0.845551in}{0.674459in}}{\pgfqpoint{0.845551in}{0.668079in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.661699in}}{\pgfqpoint{0.848085in}{0.655580in}}{\pgfqpoint{0.852596in}{0.651069in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.646558in}}{\pgfqpoint{0.863227in}{0.644023in}}{\pgfqpoint{0.869607in}{0.644023in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.644023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.656194in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.656194in}}{\pgfqpoint{0.882106in}{0.658729in}}{\pgfqpoint{0.886617in}{0.663240in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.667751in}}{\pgfqpoint{0.893663in}{0.673871in}}{\pgfqpoint{0.893663in}{0.680251in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.686630in}}{\pgfqpoint{0.891128in}{0.692750in}}{\pgfqpoint{0.886617in}{0.697261in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.701772in}}{\pgfqpoint{0.875987in}{0.704307in}}{\pgfqpoint{0.869607in}{0.704307in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.704307in}}{\pgfqpoint{0.857108in}{0.701772in}}{\pgfqpoint{0.852596in}{0.697261in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.692750in}}{\pgfqpoint{0.845551in}{0.686630in}}{\pgfqpoint{0.845551in}{0.680251in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.673871in}}{\pgfqpoint{0.848085in}{0.667751in}}{\pgfqpoint{0.852596in}{0.663240in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.658729in}}{\pgfqpoint{0.863227in}{0.656194in}}{\pgfqpoint{0.869607in}{0.656194in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.656194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.838115in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.838115in}}{\pgfqpoint{0.882106in}{0.840650in}}{\pgfqpoint{0.886617in}{0.845161in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.849672in}}{\pgfqpoint{0.893663in}{0.855792in}}{\pgfqpoint{0.893663in}{0.862172in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.868551in}}{\pgfqpoint{0.891128in}{0.874671in}}{\pgfqpoint{0.886617in}{0.879182in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.883693in}}{\pgfqpoint{0.875987in}{0.886228in}}{\pgfqpoint{0.869607in}{0.886228in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.886228in}}{\pgfqpoint{0.857108in}{0.883693in}}{\pgfqpoint{0.852596in}{0.879182in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.874671in}}{\pgfqpoint{0.845551in}{0.868551in}}{\pgfqpoint{0.845551in}{0.862172in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.855792in}}{\pgfqpoint{0.848085in}{0.849672in}}{\pgfqpoint{0.852596in}{0.845161in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.840650in}}{\pgfqpoint{0.863227in}{0.838115in}}{\pgfqpoint{0.869607in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.838115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.558511in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.558511in}}{\pgfqpoint{0.882106in}{0.561045in}}{\pgfqpoint{0.886617in}{0.565557in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.570068in}}{\pgfqpoint{0.893663in}{0.576187in}}{\pgfqpoint{0.893663in}{0.582567in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.588947in}}{\pgfqpoint{0.891128in}{0.595066in}}{\pgfqpoint{0.886617in}{0.599577in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.604088in}}{\pgfqpoint{0.875987in}{0.606623in}}{\pgfqpoint{0.869607in}{0.606623in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.606623in}}{\pgfqpoint{0.857108in}{0.604088in}}{\pgfqpoint{0.852596in}{0.599577in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.595066in}}{\pgfqpoint{0.845551in}{0.588947in}}{\pgfqpoint{0.845551in}{0.582567in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.576187in}}{\pgfqpoint{0.848085in}{0.570068in}}{\pgfqpoint{0.852596in}{0.565557in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.561045in}}{\pgfqpoint{0.863227in}{0.558511in}}{\pgfqpoint{0.869607in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.558511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.638821in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.638821in}}{\pgfqpoint{0.882106in}{0.641356in}}{\pgfqpoint{0.886617in}{0.645867in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.650378in}}{\pgfqpoint{0.893663in}{0.656497in}}{\pgfqpoint{0.893663in}{0.662877in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.669257in}}{\pgfqpoint{0.891128in}{0.675376in}}{\pgfqpoint{0.886617in}{0.679888in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.684399in}}{\pgfqpoint{0.875987in}{0.686933in}}{\pgfqpoint{0.869607in}{0.686933in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.686933in}}{\pgfqpoint{0.857108in}{0.684399in}}{\pgfqpoint{0.852596in}{0.679888in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.675376in}}{\pgfqpoint{0.845551in}{0.669257in}}{\pgfqpoint{0.845551in}{0.662877in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.656497in}}{\pgfqpoint{0.848085in}{0.650378in}}{\pgfqpoint{0.852596in}{0.645867in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.641356in}}{\pgfqpoint{0.863227in}{0.638821in}}{\pgfqpoint{0.869607in}{0.638821in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.638821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.853349in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.853349in}}{\pgfqpoint{0.882106in}{0.855884in}}{\pgfqpoint{0.886617in}{0.860395in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.864906in}}{\pgfqpoint{0.893663in}{0.871026in}}{\pgfqpoint{0.893663in}{0.877405in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.883785in}}{\pgfqpoint{0.891128in}{0.889905in}}{\pgfqpoint{0.886617in}{0.894416in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.898927in}}{\pgfqpoint{0.875987in}{0.901462in}}{\pgfqpoint{0.869607in}{0.901462in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.901462in}}{\pgfqpoint{0.857108in}{0.898927in}}{\pgfqpoint{0.852596in}{0.894416in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.889905in}}{\pgfqpoint{0.845551in}{0.883785in}}{\pgfqpoint{0.845551in}{0.877405in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.871026in}}{\pgfqpoint{0.848085in}{0.864906in}}{\pgfqpoint{0.852596in}{0.860395in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.855884in}}{\pgfqpoint{0.863227in}{0.853349in}}{\pgfqpoint{0.869607in}{0.853349in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.853349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.797294in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.797294in}}{\pgfqpoint{0.882106in}{0.799828in}}{\pgfqpoint{0.886617in}{0.804340in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.808851in}}{\pgfqpoint{0.893663in}{0.814970in}}{\pgfqpoint{0.893663in}{0.821350in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.827730in}}{\pgfqpoint{0.891128in}{0.833849in}}{\pgfqpoint{0.886617in}{0.838360in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.842871in}}{\pgfqpoint{0.875987in}{0.845406in}}{\pgfqpoint{0.869607in}{0.845406in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.845406in}}{\pgfqpoint{0.857108in}{0.842871in}}{\pgfqpoint{0.852596in}{0.838360in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.833849in}}{\pgfqpoint{0.845551in}{0.827730in}}{\pgfqpoint{0.845551in}{0.821350in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.814970in}}{\pgfqpoint{0.848085in}{0.808851in}}{\pgfqpoint{0.852596in}{0.804340in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.799828in}}{\pgfqpoint{0.863227in}{0.797294in}}{\pgfqpoint{0.869607in}{0.797294in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.797294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.800497in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.800497in}}{\pgfqpoint{0.882106in}{0.803032in}}{\pgfqpoint{0.886617in}{0.807543in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.812055in}}{\pgfqpoint{0.893663in}{0.818174in}}{\pgfqpoint{0.893663in}{0.824554in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.830933in}}{\pgfqpoint{0.891128in}{0.837053in}}{\pgfqpoint{0.886617in}{0.841564in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.846075in}}{\pgfqpoint{0.875987in}{0.848610in}}{\pgfqpoint{0.869607in}{0.848610in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.848610in}}{\pgfqpoint{0.857108in}{0.846075in}}{\pgfqpoint{0.852596in}{0.841564in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.837053in}}{\pgfqpoint{0.845551in}{0.830933in}}{\pgfqpoint{0.845551in}{0.824554in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.818174in}}{\pgfqpoint{0.848085in}{0.812055in}}{\pgfqpoint{0.852596in}{0.807543in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.803032in}}{\pgfqpoint{0.863227in}{0.800497in}}{\pgfqpoint{0.869607in}{0.800497in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.800497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.593634in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.593634in}}{\pgfqpoint{0.882106in}{0.596168in}}{\pgfqpoint{0.886617in}{0.600679in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.605191in}}{\pgfqpoint{0.893663in}{0.611310in}}{\pgfqpoint{0.893663in}{0.617690in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.624070in}}{\pgfqpoint{0.891128in}{0.630189in}}{\pgfqpoint{0.886617in}{0.634700in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.639211in}}{\pgfqpoint{0.875987in}{0.641746in}}{\pgfqpoint{0.869607in}{0.641746in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.641746in}}{\pgfqpoint{0.857108in}{0.639211in}}{\pgfqpoint{0.852596in}{0.634700in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.630189in}}{\pgfqpoint{0.845551in}{0.624070in}}{\pgfqpoint{0.845551in}{0.617690in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.611310in}}{\pgfqpoint{0.848085in}{0.605191in}}{\pgfqpoint{0.852596in}{0.600679in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.596168in}}{\pgfqpoint{0.863227in}{0.593634in}}{\pgfqpoint{0.869607in}{0.593634in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.593634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.687025in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.687025in}}{\pgfqpoint{0.882106in}{0.689559in}}{\pgfqpoint{0.886617in}{0.694070in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.698582in}}{\pgfqpoint{0.893663in}{0.704701in}}{\pgfqpoint{0.893663in}{0.711081in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.717461in}}{\pgfqpoint{0.891128in}{0.723580in}}{\pgfqpoint{0.886617in}{0.728091in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.732602in}}{\pgfqpoint{0.875987in}{0.735137in}}{\pgfqpoint{0.869607in}{0.735137in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.735137in}}{\pgfqpoint{0.857108in}{0.732602in}}{\pgfqpoint{0.852596in}{0.728091in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.723580in}}{\pgfqpoint{0.845551in}{0.717461in}}{\pgfqpoint{0.845551in}{0.711081in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.704701in}}{\pgfqpoint{0.848085in}{0.698582in}}{\pgfqpoint{0.852596in}{0.694070in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.689559in}}{\pgfqpoint{0.863227in}{0.687025in}}{\pgfqpoint{0.869607in}{0.687025in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.687025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.800801in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.800801in}}{\pgfqpoint{0.882106in}{0.803336in}}{\pgfqpoint{0.886617in}{0.807847in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.812358in}}{\pgfqpoint{0.893663in}{0.818477in}}{\pgfqpoint{0.893663in}{0.824857in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.831237in}}{\pgfqpoint{0.891128in}{0.837356in}}{\pgfqpoint{0.886617in}{0.841867in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.846379in}}{\pgfqpoint{0.875987in}{0.848913in}}{\pgfqpoint{0.869607in}{0.848913in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.848913in}}{\pgfqpoint{0.857108in}{0.846379in}}{\pgfqpoint{0.852596in}{0.841867in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.837356in}}{\pgfqpoint{0.845551in}{0.831237in}}{\pgfqpoint{0.845551in}{0.824857in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.818477in}}{\pgfqpoint{0.848085in}{0.812358in}}{\pgfqpoint{0.852596in}{0.807847in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.803336in}}{\pgfqpoint{0.863227in}{0.800801in}}{\pgfqpoint{0.869607in}{0.800801in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.800801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.538685in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.538685in}}{\pgfqpoint{0.882106in}{0.541219in}}{\pgfqpoint{0.886617in}{0.545731in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.550242in}}{\pgfqpoint{0.893663in}{0.556361in}}{\pgfqpoint{0.893663in}{0.562741in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.569121in}}{\pgfqpoint{0.891128in}{0.575240in}}{\pgfqpoint{0.886617in}{0.579751in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.584262in}}{\pgfqpoint{0.875987in}{0.586797in}}{\pgfqpoint{0.869607in}{0.586797in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.586797in}}{\pgfqpoint{0.857108in}{0.584262in}}{\pgfqpoint{0.852596in}{0.579751in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.575240in}}{\pgfqpoint{0.845551in}{0.569121in}}{\pgfqpoint{0.845551in}{0.562741in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.556361in}}{\pgfqpoint{0.848085in}{0.550242in}}{\pgfqpoint{0.852596in}{0.545731in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.541219in}}{\pgfqpoint{0.863227in}{0.538685in}}{\pgfqpoint{0.869607in}{0.538685in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.538685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869607in}{0.727846in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.727846in}}{\pgfqpoint{0.882106in}{0.730381in}}{\pgfqpoint{0.886617in}{0.734892in}}%
\pgfpathcurveto{\pgfqpoint{0.891128in}{0.739403in}}{\pgfqpoint{0.893663in}{0.745523in}}{\pgfqpoint{0.893663in}{0.751903in}}%
\pgfpathcurveto{\pgfqpoint{0.893663in}{0.758282in}}{\pgfqpoint{0.891128in}{0.764402in}}{\pgfqpoint{0.886617in}{0.768913in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{0.773424in}}{\pgfqpoint{0.875987in}{0.775959in}}{\pgfqpoint{0.869607in}{0.775959in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{0.775959in}}{\pgfqpoint{0.857108in}{0.773424in}}{\pgfqpoint{0.852596in}{0.768913in}}%
\pgfpathcurveto{\pgfqpoint{0.848085in}{0.764402in}}{\pgfqpoint{0.845551in}{0.758282in}}{\pgfqpoint{0.845551in}{0.751903in}}%
\pgfpathcurveto{\pgfqpoint{0.845551in}{0.745523in}}{\pgfqpoint{0.848085in}{0.739403in}}{\pgfqpoint{0.852596in}{0.734892in}}%
\pgfpathcurveto{\pgfqpoint{0.857108in}{0.730381in}}{\pgfqpoint{0.863227in}{0.727846in}}{\pgfqpoint{0.869607in}{0.727846in}}%
\pgfpathlineto{\pgfqpoint{0.869607in}{0.727846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.790467in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.790467in}}{\pgfqpoint{1.710068in}{0.793001in}}{\pgfqpoint{1.714580in}{0.797512in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.802024in}}{\pgfqpoint{1.721625in}{0.808143in}}{\pgfqpoint{1.721625in}{0.814523in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.820903in}}{\pgfqpoint{1.719091in}{0.827022in}}{\pgfqpoint{1.714580in}{0.831533in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.836044in}}{\pgfqpoint{1.703949in}{0.838579in}}{\pgfqpoint{1.697569in}{0.838579in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.838579in}}{\pgfqpoint{1.685070in}{0.836044in}}{\pgfqpoint{1.680559in}{0.831533in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.827022in}}{\pgfqpoint{1.673513in}{0.820903in}}{\pgfqpoint{1.673513in}{0.814523in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.808143in}}{\pgfqpoint{1.676048in}{0.802024in}}{\pgfqpoint{1.680559in}{0.797512in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.793001in}}{\pgfqpoint{1.691189in}{0.790467in}}{\pgfqpoint{1.697569in}{0.790467in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.790467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.666188in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.666188in}}{\pgfqpoint{1.710068in}{0.668723in}}{\pgfqpoint{1.714580in}{0.673234in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.677746in}}{\pgfqpoint{1.721625in}{0.683865in}}{\pgfqpoint{1.721625in}{0.690245in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.696624in}}{\pgfqpoint{1.719091in}{0.702744in}}{\pgfqpoint{1.714580in}{0.707255in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.711766in}}{\pgfqpoint{1.703949in}{0.714301in}}{\pgfqpoint{1.697569in}{0.714301in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.714301in}}{\pgfqpoint{1.685070in}{0.711766in}}{\pgfqpoint{1.680559in}{0.707255in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.702744in}}{\pgfqpoint{1.673513in}{0.696624in}}{\pgfqpoint{1.673513in}{0.690245in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.683865in}}{\pgfqpoint{1.676048in}{0.677746in}}{\pgfqpoint{1.680559in}{0.673234in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.668723in}}{\pgfqpoint{1.691189in}{0.666188in}}{\pgfqpoint{1.697569in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.666188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{1.089585in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{1.089585in}}{\pgfqpoint{1.710068in}{1.092120in}}{\pgfqpoint{1.714580in}{1.096631in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{1.101142in}}{\pgfqpoint{1.721625in}{1.107262in}}{\pgfqpoint{1.721625in}{1.113642in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{1.120021in}}{\pgfqpoint{1.719091in}{1.126141in}}{\pgfqpoint{1.714580in}{1.130652in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{1.135163in}}{\pgfqpoint{1.703949in}{1.137698in}}{\pgfqpoint{1.697569in}{1.137698in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{1.137698in}}{\pgfqpoint{1.685070in}{1.135163in}}{\pgfqpoint{1.680559in}{1.130652in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{1.126141in}}{\pgfqpoint{1.673513in}{1.120021in}}{\pgfqpoint{1.673513in}{1.113642in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{1.107262in}}{\pgfqpoint{1.676048in}{1.101142in}}{\pgfqpoint{1.680559in}{1.096631in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{1.092120in}}{\pgfqpoint{1.691189in}{1.089585in}}{\pgfqpoint{1.697569in}{1.089585in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{1.089585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.914867in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.914867in}}{\pgfqpoint{1.710068in}{0.917401in}}{\pgfqpoint{1.714580in}{0.921912in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.926424in}}{\pgfqpoint{1.721625in}{0.932543in}}{\pgfqpoint{1.721625in}{0.938923in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.945303in}}{\pgfqpoint{1.719091in}{0.951422in}}{\pgfqpoint{1.714580in}{0.955933in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.960444in}}{\pgfqpoint{1.703949in}{0.962979in}}{\pgfqpoint{1.697569in}{0.962979in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.962979in}}{\pgfqpoint{1.685070in}{0.960444in}}{\pgfqpoint{1.680559in}{0.955933in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.951422in}}{\pgfqpoint{1.673513in}{0.945303in}}{\pgfqpoint{1.673513in}{0.938923in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.932543in}}{\pgfqpoint{1.676048in}{0.926424in}}{\pgfqpoint{1.680559in}{0.921912in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.917401in}}{\pgfqpoint{1.691189in}{0.914867in}}{\pgfqpoint{1.697569in}{0.914867in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.914867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{1.278894in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{1.278894in}}{\pgfqpoint{1.710068in}{1.281429in}}{\pgfqpoint{1.714580in}{1.285940in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{1.290451in}}{\pgfqpoint{1.721625in}{1.296571in}}{\pgfqpoint{1.721625in}{1.302950in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{1.309330in}}{\pgfqpoint{1.719091in}{1.315450in}}{\pgfqpoint{1.714580in}{1.319961in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{1.324472in}}{\pgfqpoint{1.703949in}{1.327007in}}{\pgfqpoint{1.697569in}{1.327007in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{1.327007in}}{\pgfqpoint{1.685070in}{1.324472in}}{\pgfqpoint{1.680559in}{1.319961in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{1.315450in}}{\pgfqpoint{1.673513in}{1.309330in}}{\pgfqpoint{1.673513in}{1.302950in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{1.296571in}}{\pgfqpoint{1.676048in}{1.290451in}}{\pgfqpoint{1.680559in}{1.285940in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{1.281429in}}{\pgfqpoint{1.691189in}{1.278894in}}{\pgfqpoint{1.697569in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{1.278894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.842195in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.842195in}}{\pgfqpoint{1.710068in}{0.844730in}}{\pgfqpoint{1.714580in}{0.849241in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.853752in}}{\pgfqpoint{1.721625in}{0.859871in}}{\pgfqpoint{1.721625in}{0.866251in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.872631in}}{\pgfqpoint{1.719091in}{0.878750in}}{\pgfqpoint{1.714580in}{0.883261in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.887773in}}{\pgfqpoint{1.703949in}{0.890307in}}{\pgfqpoint{1.697569in}{0.890307in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.890307in}}{\pgfqpoint{1.685070in}{0.887773in}}{\pgfqpoint{1.680559in}{0.883261in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.878750in}}{\pgfqpoint{1.673513in}{0.872631in}}{\pgfqpoint{1.673513in}{0.866251in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.859871in}}{\pgfqpoint{1.676048in}{0.853752in}}{\pgfqpoint{1.680559in}{0.849241in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.844730in}}{\pgfqpoint{1.691189in}{0.842195in}}{\pgfqpoint{1.697569in}{0.842195in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.842195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.709311in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.709311in}}{\pgfqpoint{1.710068in}{0.711846in}}{\pgfqpoint{1.714580in}{0.716357in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.720869in}}{\pgfqpoint{1.721625in}{0.726988in}}{\pgfqpoint{1.721625in}{0.733368in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.739747in}}{\pgfqpoint{1.719091in}{0.745867in}}{\pgfqpoint{1.714580in}{0.750378in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.754889in}}{\pgfqpoint{1.703949in}{0.757424in}}{\pgfqpoint{1.697569in}{0.757424in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.757424in}}{\pgfqpoint{1.685070in}{0.754889in}}{\pgfqpoint{1.680559in}{0.750378in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.745867in}}{\pgfqpoint{1.673513in}{0.739747in}}{\pgfqpoint{1.673513in}{0.733368in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.726988in}}{\pgfqpoint{1.676048in}{0.720869in}}{\pgfqpoint{1.680559in}{0.716357in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.711846in}}{\pgfqpoint{1.691189in}{0.709311in}}{\pgfqpoint{1.697569in}{0.709311in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.709311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.811671in}}{\pgfqpoint{1.710068in}{0.814206in}}{\pgfqpoint{1.714580in}{0.818717in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.823228in}}{\pgfqpoint{1.721625in}{0.829348in}}{\pgfqpoint{1.721625in}{0.835727in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.842107in}}{\pgfqpoint{1.719091in}{0.848227in}}{\pgfqpoint{1.714580in}{0.852738in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.857249in}}{\pgfqpoint{1.703949in}{0.859784in}}{\pgfqpoint{1.697569in}{0.859784in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.859784in}}{\pgfqpoint{1.685070in}{0.857249in}}{\pgfqpoint{1.680559in}{0.852738in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.848227in}}{\pgfqpoint{1.673513in}{0.842107in}}{\pgfqpoint{1.673513in}{0.835727in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.829348in}}{\pgfqpoint{1.676048in}{0.823228in}}{\pgfqpoint{1.680559in}{0.818717in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.814206in}}{\pgfqpoint{1.691189in}{0.811671in}}{\pgfqpoint{1.697569in}{0.811671in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.811671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.940471in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.940471in}}{\pgfqpoint{1.710068in}{0.943006in}}{\pgfqpoint{1.714580in}{0.947517in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.952028in}}{\pgfqpoint{1.721625in}{0.958147in}}{\pgfqpoint{1.721625in}{0.964527in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.970907in}}{\pgfqpoint{1.719091in}{0.977026in}}{\pgfqpoint{1.714580in}{0.981538in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.986049in}}{\pgfqpoint{1.703949in}{0.988583in}}{\pgfqpoint{1.697569in}{0.988583in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.988583in}}{\pgfqpoint{1.685070in}{0.986049in}}{\pgfqpoint{1.680559in}{0.981538in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.977026in}}{\pgfqpoint{1.673513in}{0.970907in}}{\pgfqpoint{1.673513in}{0.964527in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.958147in}}{\pgfqpoint{1.676048in}{0.952028in}}{\pgfqpoint{1.680559in}{0.947517in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.943006in}}{\pgfqpoint{1.691189in}{0.940471in}}{\pgfqpoint{1.697569in}{0.940471in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.940471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{1.012282in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{1.012282in}}{\pgfqpoint{1.710068in}{1.014817in}}{\pgfqpoint{1.714580in}{1.019328in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{1.023839in}}{\pgfqpoint{1.721625in}{1.029958in}}{\pgfqpoint{1.721625in}{1.036338in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{1.042718in}}{\pgfqpoint{1.719091in}{1.048837in}}{\pgfqpoint{1.714580in}{1.053349in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{1.057860in}}{\pgfqpoint{1.703949in}{1.060395in}}{\pgfqpoint{1.697569in}{1.060395in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{1.060395in}}{\pgfqpoint{1.685070in}{1.057860in}}{\pgfqpoint{1.680559in}{1.053349in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{1.048837in}}{\pgfqpoint{1.673513in}{1.042718in}}{\pgfqpoint{1.673513in}{1.036338in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{1.029958in}}{\pgfqpoint{1.676048in}{1.023839in}}{\pgfqpoint{1.680559in}{1.019328in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{1.014817in}}{\pgfqpoint{1.691189in}{1.012282in}}{\pgfqpoint{1.697569in}{1.012282in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{1.012282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.674059in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.674059in}}{\pgfqpoint{1.710068in}{0.676594in}}{\pgfqpoint{1.714580in}{0.681105in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.685616in}}{\pgfqpoint{1.721625in}{0.691736in}}{\pgfqpoint{1.721625in}{0.698116in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.704495in}}{\pgfqpoint{1.719091in}{0.710615in}}{\pgfqpoint{1.714580in}{0.715126in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.719637in}}{\pgfqpoint{1.703949in}{0.722172in}}{\pgfqpoint{1.697569in}{0.722172in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.722172in}}{\pgfqpoint{1.685070in}{0.719637in}}{\pgfqpoint{1.680559in}{0.715126in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.710615in}}{\pgfqpoint{1.673513in}{0.704495in}}{\pgfqpoint{1.673513in}{0.698116in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.691736in}}{\pgfqpoint{1.676048in}{0.685616in}}{\pgfqpoint{1.680559in}{0.681105in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.676594in}}{\pgfqpoint{1.691189in}{0.674059in}}{\pgfqpoint{1.697569in}{0.674059in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.674059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{1.325869in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{1.325869in}}{\pgfqpoint{1.710068in}{1.328404in}}{\pgfqpoint{1.714580in}{1.332915in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{1.337426in}}{\pgfqpoint{1.721625in}{1.343546in}}{\pgfqpoint{1.721625in}{1.349925in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{1.356305in}}{\pgfqpoint{1.719091in}{1.362425in}}{\pgfqpoint{1.714580in}{1.366936in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{1.371447in}}{\pgfqpoint{1.703949in}{1.373982in}}{\pgfqpoint{1.697569in}{1.373982in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{1.373982in}}{\pgfqpoint{1.685070in}{1.371447in}}{\pgfqpoint{1.680559in}{1.366936in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{1.362425in}}{\pgfqpoint{1.673513in}{1.356305in}}{\pgfqpoint{1.673513in}{1.349925in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{1.343546in}}{\pgfqpoint{1.676048in}{1.337426in}}{\pgfqpoint{1.680559in}{1.332915in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{1.328404in}}{\pgfqpoint{1.691189in}{1.325869in}}{\pgfqpoint{1.697569in}{1.325869in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{1.325869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{1.237003in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{1.237003in}}{\pgfqpoint{1.710068in}{1.239537in}}{\pgfqpoint{1.714580in}{1.244049in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{1.248560in}}{\pgfqpoint{1.721625in}{1.254679in}}{\pgfqpoint{1.721625in}{1.261059in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{1.267439in}}{\pgfqpoint{1.719091in}{1.273558in}}{\pgfqpoint{1.714580in}{1.278069in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{1.282580in}}{\pgfqpoint{1.703949in}{1.285115in}}{\pgfqpoint{1.697569in}{1.285115in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{1.285115in}}{\pgfqpoint{1.685070in}{1.282580in}}{\pgfqpoint{1.680559in}{1.278069in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{1.273558in}}{\pgfqpoint{1.673513in}{1.267439in}}{\pgfqpoint{1.673513in}{1.261059in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{1.254679in}}{\pgfqpoint{1.676048in}{1.248560in}}{\pgfqpoint{1.680559in}{1.244049in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{1.239537in}}{\pgfqpoint{1.691189in}{1.237003in}}{\pgfqpoint{1.697569in}{1.237003in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{1.237003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.804158in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.804158in}}{\pgfqpoint{1.710068in}{0.806693in}}{\pgfqpoint{1.714580in}{0.811204in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.815715in}}{\pgfqpoint{1.721625in}{0.821835in}}{\pgfqpoint{1.721625in}{0.828214in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.834594in}}{\pgfqpoint{1.719091in}{0.840713in}}{\pgfqpoint{1.714580in}{0.845225in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.849736in}}{\pgfqpoint{1.703949in}{0.852271in}}{\pgfqpoint{1.697569in}{0.852271in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.852271in}}{\pgfqpoint{1.685070in}{0.849736in}}{\pgfqpoint{1.680559in}{0.845225in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.840713in}}{\pgfqpoint{1.673513in}{0.834594in}}{\pgfqpoint{1.673513in}{0.828214in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.821835in}}{\pgfqpoint{1.676048in}{0.815715in}}{\pgfqpoint{1.680559in}{0.811204in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.806693in}}{\pgfqpoint{1.691189in}{0.804158in}}{\pgfqpoint{1.697569in}{0.804158in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.804158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.540227in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{0.540227in}}{\pgfqpoint{1.710068in}{0.542762in}}{\pgfqpoint{1.714580in}{0.547273in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{0.551784in}}{\pgfqpoint{1.721625in}{0.557904in}}{\pgfqpoint{1.721625in}{0.564284in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{0.570663in}}{\pgfqpoint{1.719091in}{0.576783in}}{\pgfqpoint{1.714580in}{0.581294in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{0.585805in}}{\pgfqpoint{1.703949in}{0.588340in}}{\pgfqpoint{1.697569in}{0.588340in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{0.588340in}}{\pgfqpoint{1.685070in}{0.585805in}}{\pgfqpoint{1.680559in}{0.581294in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{0.576783in}}{\pgfqpoint{1.673513in}{0.570663in}}{\pgfqpoint{1.673513in}{0.564284in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{0.557904in}}{\pgfqpoint{1.676048in}{0.551784in}}{\pgfqpoint{1.680559in}{0.547273in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{0.542762in}}{\pgfqpoint{1.691189in}{0.540227in}}{\pgfqpoint{1.697569in}{0.540227in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.540227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{1.297330in}}%
\pgfpathcurveto{\pgfqpoint{1.703949in}{1.297330in}}{\pgfqpoint{1.710068in}{1.299865in}}{\pgfqpoint{1.714580in}{1.304376in}}%
\pgfpathcurveto{\pgfqpoint{1.719091in}{1.308887in}}{\pgfqpoint{1.721625in}{1.315007in}}{\pgfqpoint{1.721625in}{1.321387in}}%
\pgfpathcurveto{\pgfqpoint{1.721625in}{1.327766in}}{\pgfqpoint{1.719091in}{1.333886in}}{\pgfqpoint{1.714580in}{1.338397in}}%
\pgfpathcurveto{\pgfqpoint{1.710068in}{1.342908in}}{\pgfqpoint{1.703949in}{1.345443in}}{\pgfqpoint{1.697569in}{1.345443in}}%
\pgfpathcurveto{\pgfqpoint{1.691189in}{1.345443in}}{\pgfqpoint{1.685070in}{1.342908in}}{\pgfqpoint{1.680559in}{1.338397in}}%
\pgfpathcurveto{\pgfqpoint{1.676048in}{1.333886in}}{\pgfqpoint{1.673513in}{1.327766in}}{\pgfqpoint{1.673513in}{1.321387in}}%
\pgfpathcurveto{\pgfqpoint{1.673513in}{1.315007in}}{\pgfqpoint{1.676048in}{1.308887in}}{\pgfqpoint{1.680559in}{1.304376in}}%
\pgfpathcurveto{\pgfqpoint{1.685070in}{1.299865in}}{\pgfqpoint{1.691189in}{1.297330in}}{\pgfqpoint{1.697569in}{1.297330in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{1.297330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{2.150160in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{2.150160in}}{\pgfqpoint{2.399759in}{2.152695in}}{\pgfqpoint{2.404270in}{2.157206in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{2.161717in}}{\pgfqpoint{2.411316in}{2.167837in}}{\pgfqpoint{2.411316in}{2.174217in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{2.180596in}}{\pgfqpoint{2.408781in}{2.186716in}}{\pgfqpoint{2.404270in}{2.191227in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.195738in}}{\pgfqpoint{2.393639in}{2.198273in}}{\pgfqpoint{2.387259in}{2.198273in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.198273in}}{\pgfqpoint{2.374760in}{2.195738in}}{\pgfqpoint{2.370249in}{2.191227in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{2.186716in}}{\pgfqpoint{2.363203in}{2.180596in}}{\pgfqpoint{2.363203in}{2.174217in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{2.167837in}}{\pgfqpoint{2.365738in}{2.161717in}}{\pgfqpoint{2.370249in}{2.157206in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{2.152695in}}{\pgfqpoint{2.380880in}{2.150160in}}{\pgfqpoint{2.387259in}{2.150160in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{2.150160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{1.932946in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{1.932946in}}{\pgfqpoint{2.399759in}{1.935481in}}{\pgfqpoint{2.404270in}{1.939992in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{1.944503in}}{\pgfqpoint{2.411316in}{1.950623in}}{\pgfqpoint{2.411316in}{1.957003in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{1.963382in}}{\pgfqpoint{2.408781in}{1.969502in}}{\pgfqpoint{2.404270in}{1.974013in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{1.978524in}}{\pgfqpoint{2.393639in}{1.981059in}}{\pgfqpoint{2.387259in}{1.981059in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{1.981059in}}{\pgfqpoint{2.374760in}{1.978524in}}{\pgfqpoint{2.370249in}{1.974013in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{1.969502in}}{\pgfqpoint{2.363203in}{1.963382in}}{\pgfqpoint{2.363203in}{1.957003in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{1.950623in}}{\pgfqpoint{2.365738in}{1.944503in}}{\pgfqpoint{2.370249in}{1.939992in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{1.935481in}}{\pgfqpoint{2.380880in}{1.932946in}}{\pgfqpoint{2.387259in}{1.932946in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{1.932946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{2.081474in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{2.081474in}}{\pgfqpoint{2.399759in}{2.084008in}}{\pgfqpoint{2.404270in}{2.088519in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{2.093031in}}{\pgfqpoint{2.411316in}{2.099150in}}{\pgfqpoint{2.411316in}{2.105530in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{2.111910in}}{\pgfqpoint{2.408781in}{2.118029in}}{\pgfqpoint{2.404270in}{2.122540in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.127051in}}{\pgfqpoint{2.393639in}{2.129586in}}{\pgfqpoint{2.387259in}{2.129586in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.129586in}}{\pgfqpoint{2.374760in}{2.127051in}}{\pgfqpoint{2.370249in}{2.122540in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{2.118029in}}{\pgfqpoint{2.363203in}{2.111910in}}{\pgfqpoint{2.363203in}{2.105530in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{2.099150in}}{\pgfqpoint{2.365738in}{2.093031in}}{\pgfqpoint{2.370249in}{2.088519in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{2.084008in}}{\pgfqpoint{2.380880in}{2.081474in}}{\pgfqpoint{2.387259in}{2.081474in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{2.081474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{2.144539in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{2.144539in}}{\pgfqpoint{2.399759in}{2.147074in}}{\pgfqpoint{2.404270in}{2.151585in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{2.156096in}}{\pgfqpoint{2.411316in}{2.162216in}}{\pgfqpoint{2.411316in}{2.168596in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{2.174975in}}{\pgfqpoint{2.408781in}{2.181095in}}{\pgfqpoint{2.404270in}{2.185606in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.190117in}}{\pgfqpoint{2.393639in}{2.192652in}}{\pgfqpoint{2.387259in}{2.192652in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.192652in}}{\pgfqpoint{2.374760in}{2.190117in}}{\pgfqpoint{2.370249in}{2.185606in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{2.181095in}}{\pgfqpoint{2.363203in}{2.174975in}}{\pgfqpoint{2.363203in}{2.168596in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{2.162216in}}{\pgfqpoint{2.365738in}{2.156096in}}{\pgfqpoint{2.370249in}{2.151585in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{2.147074in}}{\pgfqpoint{2.380880in}{2.144539in}}{\pgfqpoint{2.387259in}{2.144539in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{2.144539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{1.956814in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{1.956814in}}{\pgfqpoint{2.399759in}{1.959348in}}{\pgfqpoint{2.404270in}{1.963859in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{1.968371in}}{\pgfqpoint{2.411316in}{1.974490in}}{\pgfqpoint{2.411316in}{1.980870in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{1.987250in}}{\pgfqpoint{2.408781in}{1.993369in}}{\pgfqpoint{2.404270in}{1.997880in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.002391in}}{\pgfqpoint{2.393639in}{2.004926in}}{\pgfqpoint{2.387259in}{2.004926in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.004926in}}{\pgfqpoint{2.374760in}{2.002391in}}{\pgfqpoint{2.370249in}{1.997880in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{1.993369in}}{\pgfqpoint{2.363203in}{1.987250in}}{\pgfqpoint{2.363203in}{1.980870in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{1.974490in}}{\pgfqpoint{2.365738in}{1.968371in}}{\pgfqpoint{2.370249in}{1.963859in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{1.959348in}}{\pgfqpoint{2.380880in}{1.956814in}}{\pgfqpoint{2.387259in}{1.956814in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{1.956814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{1.735979in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{1.735979in}}{\pgfqpoint{2.399759in}{1.738514in}}{\pgfqpoint{2.404270in}{1.743025in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{1.747536in}}{\pgfqpoint{2.411316in}{1.753656in}}{\pgfqpoint{2.411316in}{1.760035in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{1.766415in}}{\pgfqpoint{2.408781in}{1.772535in}}{\pgfqpoint{2.404270in}{1.777046in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{1.781557in}}{\pgfqpoint{2.393639in}{1.784092in}}{\pgfqpoint{2.387259in}{1.784092in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{1.784092in}}{\pgfqpoint{2.374760in}{1.781557in}}{\pgfqpoint{2.370249in}{1.777046in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{1.772535in}}{\pgfqpoint{2.363203in}{1.766415in}}{\pgfqpoint{2.363203in}{1.760035in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{1.753656in}}{\pgfqpoint{2.365738in}{1.747536in}}{\pgfqpoint{2.370249in}{1.743025in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{1.738514in}}{\pgfqpoint{2.380880in}{1.735979in}}{\pgfqpoint{2.387259in}{1.735979in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{1.735979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{1.904163in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{1.904163in}}{\pgfqpoint{2.399759in}{1.906698in}}{\pgfqpoint{2.404270in}{1.911209in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{1.915720in}}{\pgfqpoint{2.411316in}{1.921839in}}{\pgfqpoint{2.411316in}{1.928219in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{1.934599in}}{\pgfqpoint{2.408781in}{1.940718in}}{\pgfqpoint{2.404270in}{1.945229in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{1.949741in}}{\pgfqpoint{2.393639in}{1.952275in}}{\pgfqpoint{2.387259in}{1.952275in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{1.952275in}}{\pgfqpoint{2.374760in}{1.949741in}}{\pgfqpoint{2.370249in}{1.945229in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{1.940718in}}{\pgfqpoint{2.363203in}{1.934599in}}{\pgfqpoint{2.363203in}{1.928219in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{1.921839in}}{\pgfqpoint{2.365738in}{1.915720in}}{\pgfqpoint{2.370249in}{1.911209in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{1.906698in}}{\pgfqpoint{2.380880in}{1.904163in}}{\pgfqpoint{2.387259in}{1.904163in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{1.904163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{2.089979in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{2.089979in}}{\pgfqpoint{2.399759in}{2.092514in}}{\pgfqpoint{2.404270in}{2.097025in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{2.101536in}}{\pgfqpoint{2.411316in}{2.107655in}}{\pgfqpoint{2.411316in}{2.114035in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{2.120415in}}{\pgfqpoint{2.408781in}{2.126534in}}{\pgfqpoint{2.404270in}{2.131046in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.135557in}}{\pgfqpoint{2.393639in}{2.138092in}}{\pgfqpoint{2.387259in}{2.138092in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.138092in}}{\pgfqpoint{2.374760in}{2.135557in}}{\pgfqpoint{2.370249in}{2.131046in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{2.126534in}}{\pgfqpoint{2.363203in}{2.120415in}}{\pgfqpoint{2.363203in}{2.114035in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{2.107655in}}{\pgfqpoint{2.365738in}{2.101536in}}{\pgfqpoint{2.370249in}{2.097025in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{2.092514in}}{\pgfqpoint{2.380880in}{2.089979in}}{\pgfqpoint{2.387259in}{2.089979in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{2.089979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{2.092890in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{2.092890in}}{\pgfqpoint{2.399759in}{2.095425in}}{\pgfqpoint{2.404270in}{2.099936in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{2.104447in}}{\pgfqpoint{2.411316in}{2.110567in}}{\pgfqpoint{2.411316in}{2.116946in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{2.123326in}}{\pgfqpoint{2.408781in}{2.129446in}}{\pgfqpoint{2.404270in}{2.133957in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.138468in}}{\pgfqpoint{2.393639in}{2.141003in}}{\pgfqpoint{2.387259in}{2.141003in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.141003in}}{\pgfqpoint{2.374760in}{2.138468in}}{\pgfqpoint{2.370249in}{2.133957in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{2.129446in}}{\pgfqpoint{2.363203in}{2.123326in}}{\pgfqpoint{2.363203in}{2.116946in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{2.110567in}}{\pgfqpoint{2.365738in}{2.104447in}}{\pgfqpoint{2.370249in}{2.099936in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{2.095425in}}{\pgfqpoint{2.380880in}{2.092890in}}{\pgfqpoint{2.387259in}{2.092890in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{2.092890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{1.181867in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{1.181867in}}{\pgfqpoint{2.399759in}{1.184402in}}{\pgfqpoint{2.404270in}{1.188913in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{1.193424in}}{\pgfqpoint{2.411316in}{1.199543in}}{\pgfqpoint{2.411316in}{1.205923in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{1.212303in}}{\pgfqpoint{2.408781in}{1.218422in}}{\pgfqpoint{2.404270in}{1.222934in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{1.227445in}}{\pgfqpoint{2.393639in}{1.229979in}}{\pgfqpoint{2.387259in}{1.229979in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{1.229979in}}{\pgfqpoint{2.374760in}{1.227445in}}{\pgfqpoint{2.370249in}{1.222934in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{1.218422in}}{\pgfqpoint{2.363203in}{1.212303in}}{\pgfqpoint{2.363203in}{1.205923in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{1.199543in}}{\pgfqpoint{2.365738in}{1.193424in}}{\pgfqpoint{2.370249in}{1.188913in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{1.184402in}}{\pgfqpoint{2.380880in}{1.181867in}}{\pgfqpoint{2.387259in}{1.181867in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{1.181867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{2.049277in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{2.049277in}}{\pgfqpoint{2.399759in}{2.051812in}}{\pgfqpoint{2.404270in}{2.056323in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{2.060834in}}{\pgfqpoint{2.411316in}{2.066954in}}{\pgfqpoint{2.411316in}{2.073333in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{2.079713in}}{\pgfqpoint{2.408781in}{2.085832in}}{\pgfqpoint{2.404270in}{2.090344in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.094855in}}{\pgfqpoint{2.393639in}{2.097390in}}{\pgfqpoint{2.387259in}{2.097390in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.097390in}}{\pgfqpoint{2.374760in}{2.094855in}}{\pgfqpoint{2.370249in}{2.090344in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{2.085832in}}{\pgfqpoint{2.363203in}{2.079713in}}{\pgfqpoint{2.363203in}{2.073333in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{2.066954in}}{\pgfqpoint{2.365738in}{2.060834in}}{\pgfqpoint{2.370249in}{2.056323in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{2.051812in}}{\pgfqpoint{2.380880in}{2.049277in}}{\pgfqpoint{2.387259in}{2.049277in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{2.049277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{2.236106in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{2.236106in}}{\pgfqpoint{2.399759in}{2.238641in}}{\pgfqpoint{2.404270in}{2.243152in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{2.247663in}}{\pgfqpoint{2.411316in}{2.253782in}}{\pgfqpoint{2.411316in}{2.260162in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{2.266542in}}{\pgfqpoint{2.408781in}{2.272661in}}{\pgfqpoint{2.404270in}{2.277173in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.281684in}}{\pgfqpoint{2.393639in}{2.284218in}}{\pgfqpoint{2.387259in}{2.284218in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.284218in}}{\pgfqpoint{2.374760in}{2.281684in}}{\pgfqpoint{2.370249in}{2.277173in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{2.272661in}}{\pgfqpoint{2.363203in}{2.266542in}}{\pgfqpoint{2.363203in}{2.260162in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{2.253782in}}{\pgfqpoint{2.365738in}{2.247663in}}{\pgfqpoint{2.370249in}{2.243152in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{2.238641in}}{\pgfqpoint{2.380880in}{2.236106in}}{\pgfqpoint{2.387259in}{2.236106in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{2.236106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{2.115511in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{2.115511in}}{\pgfqpoint{2.399759in}{2.118046in}}{\pgfqpoint{2.404270in}{2.122557in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{2.127068in}}{\pgfqpoint{2.411316in}{2.133188in}}{\pgfqpoint{2.411316in}{2.139567in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{2.145947in}}{\pgfqpoint{2.408781in}{2.152067in}}{\pgfqpoint{2.404270in}{2.156578in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.161089in}}{\pgfqpoint{2.393639in}{2.163624in}}{\pgfqpoint{2.387259in}{2.163624in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.163624in}}{\pgfqpoint{2.374760in}{2.161089in}}{\pgfqpoint{2.370249in}{2.156578in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{2.152067in}}{\pgfqpoint{2.363203in}{2.145947in}}{\pgfqpoint{2.363203in}{2.139567in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{2.133188in}}{\pgfqpoint{2.365738in}{2.127068in}}{\pgfqpoint{2.370249in}{2.122557in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{2.118046in}}{\pgfqpoint{2.380880in}{2.115511in}}{\pgfqpoint{2.387259in}{2.115511in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{2.115511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{1.906344in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{1.906344in}}{\pgfqpoint{2.399759in}{1.908879in}}{\pgfqpoint{2.404270in}{1.913390in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{1.917901in}}{\pgfqpoint{2.411316in}{1.924020in}}{\pgfqpoint{2.411316in}{1.930400in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{1.936780in}}{\pgfqpoint{2.408781in}{1.942899in}}{\pgfqpoint{2.404270in}{1.947410in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{1.951922in}}{\pgfqpoint{2.393639in}{1.954456in}}{\pgfqpoint{2.387259in}{1.954456in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{1.954456in}}{\pgfqpoint{2.374760in}{1.951922in}}{\pgfqpoint{2.370249in}{1.947410in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{1.942899in}}{\pgfqpoint{2.363203in}{1.936780in}}{\pgfqpoint{2.363203in}{1.930400in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{1.924020in}}{\pgfqpoint{2.365738in}{1.917901in}}{\pgfqpoint{2.370249in}{1.913390in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{1.908879in}}{\pgfqpoint{2.380880in}{1.906344in}}{\pgfqpoint{2.387259in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{1.906344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{1.931394in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{1.931394in}}{\pgfqpoint{2.399759in}{1.933929in}}{\pgfqpoint{2.404270in}{1.938440in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{1.942951in}}{\pgfqpoint{2.411316in}{1.949071in}}{\pgfqpoint{2.411316in}{1.955451in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{1.961830in}}{\pgfqpoint{2.408781in}{1.967950in}}{\pgfqpoint{2.404270in}{1.972461in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{1.976972in}}{\pgfqpoint{2.393639in}{1.979507in}}{\pgfqpoint{2.387259in}{1.979507in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{1.979507in}}{\pgfqpoint{2.374760in}{1.976972in}}{\pgfqpoint{2.370249in}{1.972461in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{1.967950in}}{\pgfqpoint{2.363203in}{1.961830in}}{\pgfqpoint{2.363203in}{1.955451in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{1.949071in}}{\pgfqpoint{2.365738in}{1.942951in}}{\pgfqpoint{2.370249in}{1.938440in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{1.933929in}}{\pgfqpoint{2.380880in}{1.931394in}}{\pgfqpoint{2.387259in}{1.931394in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{1.931394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{2.184544in}}%
\pgfpathcurveto{\pgfqpoint{2.393639in}{2.184544in}}{\pgfqpoint{2.399759in}{2.187078in}}{\pgfqpoint{2.404270in}{2.191589in}}%
\pgfpathcurveto{\pgfqpoint{2.408781in}{2.196101in}}{\pgfqpoint{2.411316in}{2.202220in}}{\pgfqpoint{2.411316in}{2.208600in}}%
\pgfpathcurveto{\pgfqpoint{2.411316in}{2.214980in}}{\pgfqpoint{2.408781in}{2.221099in}}{\pgfqpoint{2.404270in}{2.225610in}}%
\pgfpathcurveto{\pgfqpoint{2.399759in}{2.230121in}}{\pgfqpoint{2.393639in}{2.232656in}}{\pgfqpoint{2.387259in}{2.232656in}}%
\pgfpathcurveto{\pgfqpoint{2.380880in}{2.232656in}}{\pgfqpoint{2.374760in}{2.230121in}}{\pgfqpoint{2.370249in}{2.225610in}}%
\pgfpathcurveto{\pgfqpoint{2.365738in}{2.221099in}}{\pgfqpoint{2.363203in}{2.214980in}}{\pgfqpoint{2.363203in}{2.208600in}}%
\pgfpathcurveto{\pgfqpoint{2.363203in}{2.202220in}}{\pgfqpoint{2.365738in}{2.196101in}}{\pgfqpoint{2.370249in}{2.191589in}}%
\pgfpathcurveto{\pgfqpoint{2.374760in}{2.187078in}}{\pgfqpoint{2.380880in}{2.184544in}}{\pgfqpoint{2.387259in}{2.184544in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{2.184544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{2.008102in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{2.008102in}}{\pgfqpoint{1.211324in}{2.010637in}}{\pgfqpoint{1.215835in}{2.015148in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{2.019659in}}{\pgfqpoint{1.222881in}{2.025779in}}{\pgfqpoint{1.222881in}{2.032159in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{2.038538in}}{\pgfqpoint{1.220347in}{2.044658in}}{\pgfqpoint{1.215835in}{2.049169in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{2.053680in}}{\pgfqpoint{1.205205in}{2.056215in}}{\pgfqpoint{1.198825in}{2.056215in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{2.056215in}}{\pgfqpoint{1.186326in}{2.053680in}}{\pgfqpoint{1.181815in}{2.049169in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{2.044658in}}{\pgfqpoint{1.174769in}{2.038538in}}{\pgfqpoint{1.174769in}{2.032159in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{2.025779in}}{\pgfqpoint{1.177304in}{2.019659in}}{\pgfqpoint{1.181815in}{2.015148in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{2.010637in}}{\pgfqpoint{1.192445in}{2.008102in}}{\pgfqpoint{1.198825in}{2.008102in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{2.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.780173in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.780173in}}{\pgfqpoint{1.211324in}{1.782708in}}{\pgfqpoint{1.215835in}{1.787219in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.791730in}}{\pgfqpoint{1.222881in}{1.797849in}}{\pgfqpoint{1.222881in}{1.804229in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.810609in}}{\pgfqpoint{1.220347in}{1.816728in}}{\pgfqpoint{1.215835in}{1.821240in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.825751in}}{\pgfqpoint{1.205205in}{1.828285in}}{\pgfqpoint{1.198825in}{1.828285in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.828285in}}{\pgfqpoint{1.186326in}{1.825751in}}{\pgfqpoint{1.181815in}{1.821240in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.816728in}}{\pgfqpoint{1.174769in}{1.810609in}}{\pgfqpoint{1.174769in}{1.804229in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.797849in}}{\pgfqpoint{1.177304in}{1.791730in}}{\pgfqpoint{1.181815in}{1.787219in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.782708in}}{\pgfqpoint{1.192445in}{1.780173in}}{\pgfqpoint{1.198825in}{1.780173in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.780173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.896119in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.896119in}}{\pgfqpoint{1.211324in}{1.898653in}}{\pgfqpoint{1.215835in}{1.903164in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.907676in}}{\pgfqpoint{1.222881in}{1.913795in}}{\pgfqpoint{1.222881in}{1.920175in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.926555in}}{\pgfqpoint{1.220347in}{1.932674in}}{\pgfqpoint{1.215835in}{1.937185in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.941696in}}{\pgfqpoint{1.205205in}{1.944231in}}{\pgfqpoint{1.198825in}{1.944231in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.944231in}}{\pgfqpoint{1.186326in}{1.941696in}}{\pgfqpoint{1.181815in}{1.937185in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.932674in}}{\pgfqpoint{1.174769in}{1.926555in}}{\pgfqpoint{1.174769in}{1.920175in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.913795in}}{\pgfqpoint{1.177304in}{1.907676in}}{\pgfqpoint{1.181815in}{1.903164in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.898653in}}{\pgfqpoint{1.192445in}{1.896119in}}{\pgfqpoint{1.198825in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.896119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.778271in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.778271in}}{\pgfqpoint{1.211324in}{1.780806in}}{\pgfqpoint{1.215835in}{1.785317in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.789829in}}{\pgfqpoint{1.222881in}{1.795948in}}{\pgfqpoint{1.222881in}{1.802328in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.808708in}}{\pgfqpoint{1.220347in}{1.814827in}}{\pgfqpoint{1.215835in}{1.819338in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.823849in}}{\pgfqpoint{1.205205in}{1.826384in}}{\pgfqpoint{1.198825in}{1.826384in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.826384in}}{\pgfqpoint{1.186326in}{1.823849in}}{\pgfqpoint{1.181815in}{1.819338in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.814827in}}{\pgfqpoint{1.174769in}{1.808708in}}{\pgfqpoint{1.174769in}{1.802328in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.795948in}}{\pgfqpoint{1.177304in}{1.789829in}}{\pgfqpoint{1.181815in}{1.785317in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.780806in}}{\pgfqpoint{1.192445in}{1.778271in}}{\pgfqpoint{1.198825in}{1.778271in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.778271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.513775in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.513775in}}{\pgfqpoint{1.211324in}{1.516310in}}{\pgfqpoint{1.215835in}{1.520821in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.525332in}}{\pgfqpoint{1.222881in}{1.531451in}}{\pgfqpoint{1.222881in}{1.537831in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.544211in}}{\pgfqpoint{1.220347in}{1.550330in}}{\pgfqpoint{1.215835in}{1.554841in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.559353in}}{\pgfqpoint{1.205205in}{1.561887in}}{\pgfqpoint{1.198825in}{1.561887in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.561887in}}{\pgfqpoint{1.186326in}{1.559353in}}{\pgfqpoint{1.181815in}{1.554841in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.550330in}}{\pgfqpoint{1.174769in}{1.544211in}}{\pgfqpoint{1.174769in}{1.537831in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.531451in}}{\pgfqpoint{1.177304in}{1.525332in}}{\pgfqpoint{1.181815in}{1.520821in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.516310in}}{\pgfqpoint{1.192445in}{1.513775in}}{\pgfqpoint{1.198825in}{1.513775in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.513775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.701234in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.701234in}}{\pgfqpoint{1.211324in}{1.703769in}}{\pgfqpoint{1.215835in}{1.708280in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.712791in}}{\pgfqpoint{1.222881in}{1.718910in}}{\pgfqpoint{1.222881in}{1.725290in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.731670in}}{\pgfqpoint{1.220347in}{1.737789in}}{\pgfqpoint{1.215835in}{1.742301in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.746812in}}{\pgfqpoint{1.205205in}{1.749346in}}{\pgfqpoint{1.198825in}{1.749346in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.749346in}}{\pgfqpoint{1.186326in}{1.746812in}}{\pgfqpoint{1.181815in}{1.742301in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.737789in}}{\pgfqpoint{1.174769in}{1.731670in}}{\pgfqpoint{1.174769in}{1.725290in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.718910in}}{\pgfqpoint{1.177304in}{1.712791in}}{\pgfqpoint{1.181815in}{1.708280in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.703769in}}{\pgfqpoint{1.192445in}{1.701234in}}{\pgfqpoint{1.198825in}{1.701234in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.701234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{0.680080in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{0.680080in}}{\pgfqpoint{1.211324in}{0.682615in}}{\pgfqpoint{1.215835in}{0.687126in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{0.691637in}}{\pgfqpoint{1.222881in}{0.697756in}}{\pgfqpoint{1.222881in}{0.704136in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{0.710516in}}{\pgfqpoint{1.220347in}{0.716635in}}{\pgfqpoint{1.215835in}{0.721147in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{0.725658in}}{\pgfqpoint{1.205205in}{0.728192in}}{\pgfqpoint{1.198825in}{0.728192in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{0.728192in}}{\pgfqpoint{1.186326in}{0.725658in}}{\pgfqpoint{1.181815in}{0.721147in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{0.716635in}}{\pgfqpoint{1.174769in}{0.710516in}}{\pgfqpoint{1.174769in}{0.704136in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{0.697756in}}{\pgfqpoint{1.177304in}{0.691637in}}{\pgfqpoint{1.181815in}{0.687126in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{0.682615in}}{\pgfqpoint{1.192445in}{0.680080in}}{\pgfqpoint{1.198825in}{0.680080in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{0.680080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.506330in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.506330in}}{\pgfqpoint{1.211324in}{1.508864in}}{\pgfqpoint{1.215835in}{1.513376in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.517887in}}{\pgfqpoint{1.222881in}{1.524006in}}{\pgfqpoint{1.222881in}{1.530386in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.536766in}}{\pgfqpoint{1.220347in}{1.542885in}}{\pgfqpoint{1.215835in}{1.547396in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.551907in}}{\pgfqpoint{1.205205in}{1.554442in}}{\pgfqpoint{1.198825in}{1.554442in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.554442in}}{\pgfqpoint{1.186326in}{1.551907in}}{\pgfqpoint{1.181815in}{1.547396in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.542885in}}{\pgfqpoint{1.174769in}{1.536766in}}{\pgfqpoint{1.174769in}{1.530386in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.524006in}}{\pgfqpoint{1.177304in}{1.517887in}}{\pgfqpoint{1.181815in}{1.513376in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.508864in}}{\pgfqpoint{1.192445in}{1.506330in}}{\pgfqpoint{1.198825in}{1.506330in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.506330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{2.222467in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{2.222467in}}{\pgfqpoint{1.211324in}{2.225002in}}{\pgfqpoint{1.215835in}{2.229513in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{2.234025in}}{\pgfqpoint{1.222881in}{2.240144in}}{\pgfqpoint{1.222881in}{2.246524in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{2.252904in}}{\pgfqpoint{1.220347in}{2.259023in}}{\pgfqpoint{1.215835in}{2.263534in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{2.268045in}}{\pgfqpoint{1.205205in}{2.270580in}}{\pgfqpoint{1.198825in}{2.270580in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{2.270580in}}{\pgfqpoint{1.186326in}{2.268045in}}{\pgfqpoint{1.181815in}{2.263534in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{2.259023in}}{\pgfqpoint{1.174769in}{2.252904in}}{\pgfqpoint{1.174769in}{2.246524in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{2.240144in}}{\pgfqpoint{1.177304in}{2.234025in}}{\pgfqpoint{1.181815in}{2.229513in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{2.225002in}}{\pgfqpoint{1.192445in}{2.222467in}}{\pgfqpoint{1.198825in}{2.222467in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{2.222467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{2.119819in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{2.119819in}}{\pgfqpoint{1.211324in}{2.122354in}}{\pgfqpoint{1.215835in}{2.126865in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{2.131376in}}{\pgfqpoint{1.222881in}{2.137496in}}{\pgfqpoint{1.222881in}{2.143875in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{2.150255in}}{\pgfqpoint{1.220347in}{2.156375in}}{\pgfqpoint{1.215835in}{2.160886in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{2.165397in}}{\pgfqpoint{1.205205in}{2.167932in}}{\pgfqpoint{1.198825in}{2.167932in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{2.167932in}}{\pgfqpoint{1.186326in}{2.165397in}}{\pgfqpoint{1.181815in}{2.160886in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{2.156375in}}{\pgfqpoint{1.174769in}{2.150255in}}{\pgfqpoint{1.174769in}{2.143875in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{2.137496in}}{\pgfqpoint{1.177304in}{2.131376in}}{\pgfqpoint{1.181815in}{2.126865in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{2.122354in}}{\pgfqpoint{1.192445in}{2.119819in}}{\pgfqpoint{1.198825in}{2.119819in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{2.119819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.846915in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.846915in}}{\pgfqpoint{1.211324in}{1.849450in}}{\pgfqpoint{1.215835in}{1.853961in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.858472in}}{\pgfqpoint{1.222881in}{1.864592in}}{\pgfqpoint{1.222881in}{1.870972in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.877351in}}{\pgfqpoint{1.220347in}{1.883471in}}{\pgfqpoint{1.215835in}{1.887982in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.892493in}}{\pgfqpoint{1.205205in}{1.895028in}}{\pgfqpoint{1.198825in}{1.895028in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.895028in}}{\pgfqpoint{1.186326in}{1.892493in}}{\pgfqpoint{1.181815in}{1.887982in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.883471in}}{\pgfqpoint{1.174769in}{1.877351in}}{\pgfqpoint{1.174769in}{1.870972in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.864592in}}{\pgfqpoint{1.177304in}{1.858472in}}{\pgfqpoint{1.181815in}{1.853961in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.849450in}}{\pgfqpoint{1.192445in}{1.846915in}}{\pgfqpoint{1.198825in}{1.846915in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.846915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.360857in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.360857in}}{\pgfqpoint{1.211324in}{1.363392in}}{\pgfqpoint{1.215835in}{1.367903in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.372414in}}{\pgfqpoint{1.222881in}{1.378533in}}{\pgfqpoint{1.222881in}{1.384913in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.391293in}}{\pgfqpoint{1.220347in}{1.397412in}}{\pgfqpoint{1.215835in}{1.401923in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.406435in}}{\pgfqpoint{1.205205in}{1.408969in}}{\pgfqpoint{1.198825in}{1.408969in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.408969in}}{\pgfqpoint{1.186326in}{1.406435in}}{\pgfqpoint{1.181815in}{1.401923in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.397412in}}{\pgfqpoint{1.174769in}{1.391293in}}{\pgfqpoint{1.174769in}{1.384913in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.378533in}}{\pgfqpoint{1.177304in}{1.372414in}}{\pgfqpoint{1.181815in}{1.367903in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.363392in}}{\pgfqpoint{1.192445in}{1.360857in}}{\pgfqpoint{1.198825in}{1.360857in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.360857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.317045in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.317045in}}{\pgfqpoint{1.211324in}{1.319580in}}{\pgfqpoint{1.215835in}{1.324091in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.328602in}}{\pgfqpoint{1.222881in}{1.334721in}}{\pgfqpoint{1.222881in}{1.341101in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.347481in}}{\pgfqpoint{1.220347in}{1.353600in}}{\pgfqpoint{1.215835in}{1.358111in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.362623in}}{\pgfqpoint{1.205205in}{1.365157in}}{\pgfqpoint{1.198825in}{1.365157in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.365157in}}{\pgfqpoint{1.186326in}{1.362623in}}{\pgfqpoint{1.181815in}{1.358111in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.353600in}}{\pgfqpoint{1.174769in}{1.347481in}}{\pgfqpoint{1.174769in}{1.341101in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.334721in}}{\pgfqpoint{1.177304in}{1.328602in}}{\pgfqpoint{1.181815in}{1.324091in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.319580in}}{\pgfqpoint{1.192445in}{1.317045in}}{\pgfqpoint{1.198825in}{1.317045in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.317045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{2.198346in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{2.198346in}}{\pgfqpoint{1.211324in}{2.200881in}}{\pgfqpoint{1.215835in}{2.205392in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{2.209903in}}{\pgfqpoint{1.222881in}{2.216022in}}{\pgfqpoint{1.222881in}{2.222402in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{2.228782in}}{\pgfqpoint{1.220347in}{2.234901in}}{\pgfqpoint{1.215835in}{2.239413in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{2.243924in}}{\pgfqpoint{1.205205in}{2.246458in}}{\pgfqpoint{1.198825in}{2.246458in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{2.246458in}}{\pgfqpoint{1.186326in}{2.243924in}}{\pgfqpoint{1.181815in}{2.239413in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{2.234901in}}{\pgfqpoint{1.174769in}{2.228782in}}{\pgfqpoint{1.174769in}{2.222402in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{2.216022in}}{\pgfqpoint{1.177304in}{2.209903in}}{\pgfqpoint{1.181815in}{2.205392in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{2.200881in}}{\pgfqpoint{1.192445in}{2.198346in}}{\pgfqpoint{1.198825in}{2.198346in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{2.198346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.562999in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.562999in}}{\pgfqpoint{1.211324in}{1.565534in}}{\pgfqpoint{1.215835in}{1.570045in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.574556in}}{\pgfqpoint{1.222881in}{1.580675in}}{\pgfqpoint{1.222881in}{1.587055in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.593435in}}{\pgfqpoint{1.220347in}{1.599554in}}{\pgfqpoint{1.215835in}{1.604066in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.608577in}}{\pgfqpoint{1.205205in}{1.611112in}}{\pgfqpoint{1.198825in}{1.611112in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.611112in}}{\pgfqpoint{1.186326in}{1.608577in}}{\pgfqpoint{1.181815in}{1.604066in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.599554in}}{\pgfqpoint{1.174769in}{1.593435in}}{\pgfqpoint{1.174769in}{1.587055in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.580675in}}{\pgfqpoint{1.177304in}{1.574556in}}{\pgfqpoint{1.181815in}{1.570045in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.565534in}}{\pgfqpoint{1.192445in}{1.562999in}}{\pgfqpoint{1.198825in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.562999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198825in}{1.923740in}}%
\pgfpathcurveto{\pgfqpoint{1.205205in}{1.923740in}}{\pgfqpoint{1.211324in}{1.926275in}}{\pgfqpoint{1.215835in}{1.930786in}}%
\pgfpathcurveto{\pgfqpoint{1.220347in}{1.935297in}}{\pgfqpoint{1.222881in}{1.941417in}}{\pgfqpoint{1.222881in}{1.947796in}}%
\pgfpathcurveto{\pgfqpoint{1.222881in}{1.954176in}}{\pgfqpoint{1.220347in}{1.960296in}}{\pgfqpoint{1.215835in}{1.964807in}}%
\pgfpathcurveto{\pgfqpoint{1.211324in}{1.969318in}}{\pgfqpoint{1.205205in}{1.971853in}}{\pgfqpoint{1.198825in}{1.971853in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{1.971853in}}{\pgfqpoint{1.186326in}{1.969318in}}{\pgfqpoint{1.181815in}{1.964807in}}%
\pgfpathcurveto{\pgfqpoint{1.177304in}{1.960296in}}{\pgfqpoint{1.174769in}{1.954176in}}{\pgfqpoint{1.174769in}{1.947796in}}%
\pgfpathcurveto{\pgfqpoint{1.174769in}{1.941417in}}{\pgfqpoint{1.177304in}{1.935297in}}{\pgfqpoint{1.181815in}{1.930786in}}%
\pgfpathcurveto{\pgfqpoint{1.186326in}{1.926275in}}{\pgfqpoint{1.192445in}{1.923740in}}{\pgfqpoint{1.198825in}{1.923740in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{1.923740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{1.014973in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{1.014973in}}{\pgfqpoint{2.458376in}{1.017508in}}{\pgfqpoint{2.462887in}{1.022019in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{1.026530in}}{\pgfqpoint{2.469933in}{1.032650in}}{\pgfqpoint{2.469933in}{1.039029in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{1.045409in}}{\pgfqpoint{2.467399in}{1.051529in}}{\pgfqpoint{2.462887in}{1.056040in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{1.060551in}}{\pgfqpoint{2.452257in}{1.063086in}}{\pgfqpoint{2.445877in}{1.063086in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{1.063086in}}{\pgfqpoint{2.433378in}{1.060551in}}{\pgfqpoint{2.428867in}{1.056040in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{1.051529in}}{\pgfqpoint{2.421821in}{1.045409in}}{\pgfqpoint{2.421821in}{1.039029in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{1.032650in}}{\pgfqpoint{2.424356in}{1.026530in}}{\pgfqpoint{2.428867in}{1.022019in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{1.017508in}}{\pgfqpoint{2.439497in}{1.014973in}}{\pgfqpoint{2.445877in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{1.014973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.051178in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.051178in}}{\pgfqpoint{2.458376in}{2.053713in}}{\pgfqpoint{2.462887in}{2.058224in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.062735in}}{\pgfqpoint{2.469933in}{2.068855in}}{\pgfqpoint{2.469933in}{2.075235in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.081614in}}{\pgfqpoint{2.467399in}{2.087734in}}{\pgfqpoint{2.462887in}{2.092245in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.096756in}}{\pgfqpoint{2.452257in}{2.099291in}}{\pgfqpoint{2.445877in}{2.099291in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.099291in}}{\pgfqpoint{2.433378in}{2.096756in}}{\pgfqpoint{2.428867in}{2.092245in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.087734in}}{\pgfqpoint{2.421821in}{2.081614in}}{\pgfqpoint{2.421821in}{2.075235in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.068855in}}{\pgfqpoint{2.424356in}{2.062735in}}{\pgfqpoint{2.428867in}{2.058224in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.053713in}}{\pgfqpoint{2.439497in}{2.051178in}}{\pgfqpoint{2.445877in}{2.051178in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.051178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.246445in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.246445in}}{\pgfqpoint{2.458376in}{2.248980in}}{\pgfqpoint{2.462887in}{2.253491in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.258002in}}{\pgfqpoint{2.469933in}{2.264122in}}{\pgfqpoint{2.469933in}{2.270502in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.276881in}}{\pgfqpoint{2.467399in}{2.283001in}}{\pgfqpoint{2.462887in}{2.287512in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.292023in}}{\pgfqpoint{2.452257in}{2.294558in}}{\pgfqpoint{2.445877in}{2.294558in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.294558in}}{\pgfqpoint{2.433378in}{2.292023in}}{\pgfqpoint{2.428867in}{2.287512in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.283001in}}{\pgfqpoint{2.421821in}{2.276881in}}{\pgfqpoint{2.421821in}{2.270502in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.264122in}}{\pgfqpoint{2.424356in}{2.258002in}}{\pgfqpoint{2.428867in}{2.253491in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.248980in}}{\pgfqpoint{2.439497in}{2.246445in}}{\pgfqpoint{2.445877in}{2.246445in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.246445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.243983in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.243983in}}{\pgfqpoint{2.458376in}{2.246518in}}{\pgfqpoint{2.462887in}{2.251029in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.255540in}}{\pgfqpoint{2.469933in}{2.261660in}}{\pgfqpoint{2.469933in}{2.268039in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.274419in}}{\pgfqpoint{2.467399in}{2.280538in}}{\pgfqpoint{2.462887in}{2.285050in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.289561in}}{\pgfqpoint{2.452257in}{2.292096in}}{\pgfqpoint{2.445877in}{2.292096in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.292096in}}{\pgfqpoint{2.433378in}{2.289561in}}{\pgfqpoint{2.428867in}{2.285050in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.280538in}}{\pgfqpoint{2.421821in}{2.274419in}}{\pgfqpoint{2.421821in}{2.268039in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.261660in}}{\pgfqpoint{2.424356in}{2.255540in}}{\pgfqpoint{2.428867in}{2.251029in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.246518in}}{\pgfqpoint{2.439497in}{2.243983in}}{\pgfqpoint{2.445877in}{2.243983in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.243983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{1.915026in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{1.915026in}}{\pgfqpoint{2.458376in}{1.917560in}}{\pgfqpoint{2.462887in}{1.922072in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{1.926583in}}{\pgfqpoint{2.469933in}{1.932702in}}{\pgfqpoint{2.469933in}{1.939082in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{1.945462in}}{\pgfqpoint{2.467399in}{1.951581in}}{\pgfqpoint{2.462887in}{1.956092in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{1.960603in}}{\pgfqpoint{2.452257in}{1.963138in}}{\pgfqpoint{2.445877in}{1.963138in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{1.963138in}}{\pgfqpoint{2.433378in}{1.960603in}}{\pgfqpoint{2.428867in}{1.956092in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{1.951581in}}{\pgfqpoint{2.421821in}{1.945462in}}{\pgfqpoint{2.421821in}{1.939082in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{1.932702in}}{\pgfqpoint{2.424356in}{1.926583in}}{\pgfqpoint{2.428867in}{1.922072in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{1.917560in}}{\pgfqpoint{2.439497in}{1.915026in}}{\pgfqpoint{2.445877in}{1.915026in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{1.915026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.103762in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.103762in}}{\pgfqpoint{2.458376in}{2.106297in}}{\pgfqpoint{2.462887in}{2.110808in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.115319in}}{\pgfqpoint{2.469933in}{2.121439in}}{\pgfqpoint{2.469933in}{2.127819in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.134198in}}{\pgfqpoint{2.467399in}{2.140318in}}{\pgfqpoint{2.462887in}{2.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.149340in}}{\pgfqpoint{2.452257in}{2.151875in}}{\pgfqpoint{2.445877in}{2.151875in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.151875in}}{\pgfqpoint{2.433378in}{2.149340in}}{\pgfqpoint{2.428867in}{2.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.140318in}}{\pgfqpoint{2.421821in}{2.134198in}}{\pgfqpoint{2.421821in}{2.127819in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.121439in}}{\pgfqpoint{2.424356in}{2.115319in}}{\pgfqpoint{2.428867in}{2.110808in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.106297in}}{\pgfqpoint{2.439497in}{2.103762in}}{\pgfqpoint{2.445877in}{2.103762in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.103762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.080487in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.080487in}}{\pgfqpoint{2.458376in}{2.083021in}}{\pgfqpoint{2.462887in}{2.087533in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.092044in}}{\pgfqpoint{2.469933in}{2.098163in}}{\pgfqpoint{2.469933in}{2.104543in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.110923in}}{\pgfqpoint{2.467399in}{2.117042in}}{\pgfqpoint{2.462887in}{2.121553in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.126064in}}{\pgfqpoint{2.452257in}{2.128599in}}{\pgfqpoint{2.445877in}{2.128599in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.128599in}}{\pgfqpoint{2.433378in}{2.126064in}}{\pgfqpoint{2.428867in}{2.121553in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.117042in}}{\pgfqpoint{2.421821in}{2.110923in}}{\pgfqpoint{2.421821in}{2.104543in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.098163in}}{\pgfqpoint{2.424356in}{2.092044in}}{\pgfqpoint{2.428867in}{2.087533in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.083021in}}{\pgfqpoint{2.439497in}{2.080487in}}{\pgfqpoint{2.445877in}{2.080487in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.080487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.224572in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.224572in}}{\pgfqpoint{2.458376in}{2.227106in}}{\pgfqpoint{2.462887in}{2.231617in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.236129in}}{\pgfqpoint{2.469933in}{2.242248in}}{\pgfqpoint{2.469933in}{2.248628in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.255008in}}{\pgfqpoint{2.467399in}{2.261127in}}{\pgfqpoint{2.462887in}{2.265638in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.270149in}}{\pgfqpoint{2.452257in}{2.272684in}}{\pgfqpoint{2.445877in}{2.272684in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.272684in}}{\pgfqpoint{2.433378in}{2.270149in}}{\pgfqpoint{2.428867in}{2.265638in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.261127in}}{\pgfqpoint{2.421821in}{2.255008in}}{\pgfqpoint{2.421821in}{2.248628in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.242248in}}{\pgfqpoint{2.424356in}{2.236129in}}{\pgfqpoint{2.428867in}{2.231617in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.227106in}}{\pgfqpoint{2.439497in}{2.224572in}}{\pgfqpoint{2.445877in}{2.224572in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.224572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.025134in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.025134in}}{\pgfqpoint{2.458376in}{2.027668in}}{\pgfqpoint{2.462887in}{2.032179in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.036691in}}{\pgfqpoint{2.469933in}{2.042810in}}{\pgfqpoint{2.469933in}{2.049190in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.055570in}}{\pgfqpoint{2.467399in}{2.061689in}}{\pgfqpoint{2.462887in}{2.066200in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.070711in}}{\pgfqpoint{2.452257in}{2.073246in}}{\pgfqpoint{2.445877in}{2.073246in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.073246in}}{\pgfqpoint{2.433378in}{2.070711in}}{\pgfqpoint{2.428867in}{2.066200in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.061689in}}{\pgfqpoint{2.421821in}{2.055570in}}{\pgfqpoint{2.421821in}{2.049190in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.042810in}}{\pgfqpoint{2.424356in}{2.036691in}}{\pgfqpoint{2.428867in}{2.032179in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.027668in}}{\pgfqpoint{2.439497in}{2.025134in}}{\pgfqpoint{2.445877in}{2.025134in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.025134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.174210in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.174210in}}{\pgfqpoint{2.458376in}{2.176745in}}{\pgfqpoint{2.462887in}{2.181256in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.185767in}}{\pgfqpoint{2.469933in}{2.191886in}}{\pgfqpoint{2.469933in}{2.198266in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.204646in}}{\pgfqpoint{2.467399in}{2.210765in}}{\pgfqpoint{2.462887in}{2.215276in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.219788in}}{\pgfqpoint{2.452257in}{2.222322in}}{\pgfqpoint{2.445877in}{2.222322in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.222322in}}{\pgfqpoint{2.433378in}{2.219788in}}{\pgfqpoint{2.428867in}{2.215276in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.210765in}}{\pgfqpoint{2.421821in}{2.204646in}}{\pgfqpoint{2.421821in}{2.198266in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.191886in}}{\pgfqpoint{2.424356in}{2.185767in}}{\pgfqpoint{2.428867in}{2.181256in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.176745in}}{\pgfqpoint{2.439497in}{2.174210in}}{\pgfqpoint{2.445877in}{2.174210in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.174210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.093055in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.093055in}}{\pgfqpoint{2.458376in}{2.095590in}}{\pgfqpoint{2.462887in}{2.100101in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.104613in}}{\pgfqpoint{2.469933in}{2.110732in}}{\pgfqpoint{2.469933in}{2.117112in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.123491in}}{\pgfqpoint{2.467399in}{2.129611in}}{\pgfqpoint{2.462887in}{2.134122in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.138633in}}{\pgfqpoint{2.452257in}{2.141168in}}{\pgfqpoint{2.445877in}{2.141168in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.141168in}}{\pgfqpoint{2.433378in}{2.138633in}}{\pgfqpoint{2.428867in}{2.134122in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.129611in}}{\pgfqpoint{2.421821in}{2.123491in}}{\pgfqpoint{2.421821in}{2.117112in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.110732in}}{\pgfqpoint{2.424356in}{2.104613in}}{\pgfqpoint{2.428867in}{2.100101in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.095590in}}{\pgfqpoint{2.439497in}{2.093055in}}{\pgfqpoint{2.445877in}{2.093055in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.093055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.137705in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.137705in}}{\pgfqpoint{2.458376in}{2.140240in}}{\pgfqpoint{2.462887in}{2.144751in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.149262in}}{\pgfqpoint{2.469933in}{2.155382in}}{\pgfqpoint{2.469933in}{2.161762in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.168141in}}{\pgfqpoint{2.467399in}{2.174261in}}{\pgfqpoint{2.462887in}{2.178772in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.183283in}}{\pgfqpoint{2.452257in}{2.185818in}}{\pgfqpoint{2.445877in}{2.185818in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.185818in}}{\pgfqpoint{2.433378in}{2.183283in}}{\pgfqpoint{2.428867in}{2.178772in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.174261in}}{\pgfqpoint{2.421821in}{2.168141in}}{\pgfqpoint{2.421821in}{2.161762in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.155382in}}{\pgfqpoint{2.424356in}{2.149262in}}{\pgfqpoint{2.428867in}{2.144751in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.140240in}}{\pgfqpoint{2.439497in}{2.137705in}}{\pgfqpoint{2.445877in}{2.137705in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.137705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.186748in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.186748in}}{\pgfqpoint{2.458376in}{2.189283in}}{\pgfqpoint{2.462887in}{2.193794in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.198305in}}{\pgfqpoint{2.469933in}{2.204424in}}{\pgfqpoint{2.469933in}{2.210804in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.217184in}}{\pgfqpoint{2.467399in}{2.223303in}}{\pgfqpoint{2.462887in}{2.227814in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.232326in}}{\pgfqpoint{2.452257in}{2.234860in}}{\pgfqpoint{2.445877in}{2.234860in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.234860in}}{\pgfqpoint{2.433378in}{2.232326in}}{\pgfqpoint{2.428867in}{2.227814in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.223303in}}{\pgfqpoint{2.421821in}{2.217184in}}{\pgfqpoint{2.421821in}{2.210804in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.204424in}}{\pgfqpoint{2.424356in}{2.198305in}}{\pgfqpoint{2.428867in}{2.193794in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.189283in}}{\pgfqpoint{2.439497in}{2.186748in}}{\pgfqpoint{2.445877in}{2.186748in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.186748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{2.244936in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{2.244936in}}{\pgfqpoint{2.458376in}{2.247470in}}{\pgfqpoint{2.462887in}{2.251982in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{2.256493in}}{\pgfqpoint{2.469933in}{2.262612in}}{\pgfqpoint{2.469933in}{2.268992in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.275372in}}{\pgfqpoint{2.467399in}{2.281491in}}{\pgfqpoint{2.462887in}{2.286002in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{2.290513in}}{\pgfqpoint{2.452257in}{2.293048in}}{\pgfqpoint{2.445877in}{2.293048in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{2.293048in}}{\pgfqpoint{2.433378in}{2.290513in}}{\pgfqpoint{2.428867in}{2.286002in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{2.281491in}}{\pgfqpoint{2.421821in}{2.275372in}}{\pgfqpoint{2.421821in}{2.268992in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{2.262612in}}{\pgfqpoint{2.424356in}{2.256493in}}{\pgfqpoint{2.428867in}{2.251982in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{2.247470in}}{\pgfqpoint{2.439497in}{2.244936in}}{\pgfqpoint{2.445877in}{2.244936in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{2.244936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{1.824173in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{1.824173in}}{\pgfqpoint{2.458376in}{1.826708in}}{\pgfqpoint{2.462887in}{1.831219in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{1.835730in}}{\pgfqpoint{2.469933in}{1.841850in}}{\pgfqpoint{2.469933in}{1.848229in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{1.854609in}}{\pgfqpoint{2.467399in}{1.860729in}}{\pgfqpoint{2.462887in}{1.865240in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{1.869751in}}{\pgfqpoint{2.452257in}{1.872286in}}{\pgfqpoint{2.445877in}{1.872286in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{1.872286in}}{\pgfqpoint{2.433378in}{1.869751in}}{\pgfqpoint{2.428867in}{1.865240in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{1.860729in}}{\pgfqpoint{2.421821in}{1.854609in}}{\pgfqpoint{2.421821in}{1.848229in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{1.841850in}}{\pgfqpoint{2.424356in}{1.835730in}}{\pgfqpoint{2.428867in}{1.831219in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{1.826708in}}{\pgfqpoint{2.439497in}{1.824173in}}{\pgfqpoint{2.445877in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{1.824173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445877in}{1.832176in}}%
\pgfpathcurveto{\pgfqpoint{2.452257in}{1.832176in}}{\pgfqpoint{2.458376in}{1.834710in}}{\pgfqpoint{2.462887in}{1.839221in}}%
\pgfpathcurveto{\pgfqpoint{2.467399in}{1.843733in}}{\pgfqpoint{2.469933in}{1.849852in}}{\pgfqpoint{2.469933in}{1.856232in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{1.862612in}}{\pgfqpoint{2.467399in}{1.868731in}}{\pgfqpoint{2.462887in}{1.873242in}}%
\pgfpathcurveto{\pgfqpoint{2.458376in}{1.877753in}}{\pgfqpoint{2.452257in}{1.880288in}}{\pgfqpoint{2.445877in}{1.880288in}}%
\pgfpathcurveto{\pgfqpoint{2.439497in}{1.880288in}}{\pgfqpoint{2.433378in}{1.877753in}}{\pgfqpoint{2.428867in}{1.873242in}}%
\pgfpathcurveto{\pgfqpoint{2.424356in}{1.868731in}}{\pgfqpoint{2.421821in}{1.862612in}}{\pgfqpoint{2.421821in}{1.856232in}}%
\pgfpathcurveto{\pgfqpoint{2.421821in}{1.849852in}}{\pgfqpoint{2.424356in}{1.843733in}}{\pgfqpoint{2.428867in}{1.839221in}}%
\pgfpathcurveto{\pgfqpoint{2.433378in}{1.834710in}}{\pgfqpoint{2.439497in}{1.832176in}}{\pgfqpoint{2.445877in}{1.832176in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{1.832176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.609248in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.609248in}}{\pgfqpoint{1.933377in}{1.611783in}}{\pgfqpoint{1.937888in}{1.616294in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{1.620805in}}{\pgfqpoint{1.944934in}{1.626924in}}{\pgfqpoint{1.944934in}{1.633304in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.639684in}}{\pgfqpoint{1.942399in}{1.645803in}}{\pgfqpoint{1.937888in}{1.650315in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{1.654826in}}{\pgfqpoint{1.927258in}{1.657360in}}{\pgfqpoint{1.920878in}{1.657360in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{1.657360in}}{\pgfqpoint{1.908379in}{1.654826in}}{\pgfqpoint{1.903867in}{1.650315in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{1.645803in}}{\pgfqpoint{1.896821in}{1.639684in}}{\pgfqpoint{1.896821in}{1.633304in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{1.626924in}}{\pgfqpoint{1.899356in}{1.620805in}}{\pgfqpoint{1.903867in}{1.616294in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.611783in}}{\pgfqpoint{1.914498in}{1.609248in}}{\pgfqpoint{1.920878in}{1.609248in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.609248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.793787in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.793787in}}{\pgfqpoint{1.933377in}{1.796321in}}{\pgfqpoint{1.937888in}{1.800833in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{1.805344in}}{\pgfqpoint{1.944934in}{1.811463in}}{\pgfqpoint{1.944934in}{1.817843in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.824223in}}{\pgfqpoint{1.942399in}{1.830342in}}{\pgfqpoint{1.937888in}{1.834853in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{1.839365in}}{\pgfqpoint{1.927258in}{1.841899in}}{\pgfqpoint{1.920878in}{1.841899in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{1.841899in}}{\pgfqpoint{1.908379in}{1.839365in}}{\pgfqpoint{1.903867in}{1.834853in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{1.830342in}}{\pgfqpoint{1.896821in}{1.824223in}}{\pgfqpoint{1.896821in}{1.817843in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{1.811463in}}{\pgfqpoint{1.899356in}{1.805344in}}{\pgfqpoint{1.903867in}{1.800833in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.796321in}}{\pgfqpoint{1.914498in}{1.793787in}}{\pgfqpoint{1.920878in}{1.793787in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.793787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.907389in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.907389in}}{\pgfqpoint{1.933377in}{1.909923in}}{\pgfqpoint{1.937888in}{1.914435in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{1.918946in}}{\pgfqpoint{1.944934in}{1.925065in}}{\pgfqpoint{1.944934in}{1.931445in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.937825in}}{\pgfqpoint{1.942399in}{1.943944in}}{\pgfqpoint{1.937888in}{1.948455in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{1.952967in}}{\pgfqpoint{1.927258in}{1.955501in}}{\pgfqpoint{1.920878in}{1.955501in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{1.955501in}}{\pgfqpoint{1.908379in}{1.952967in}}{\pgfqpoint{1.903867in}{1.948455in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{1.943944in}}{\pgfqpoint{1.896821in}{1.937825in}}{\pgfqpoint{1.896821in}{1.931445in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{1.925065in}}{\pgfqpoint{1.899356in}{1.918946in}}{\pgfqpoint{1.903867in}{1.914435in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.909923in}}{\pgfqpoint{1.914498in}{1.907389in}}{\pgfqpoint{1.920878in}{1.907389in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.907389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{2.232156in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{2.232156in}}{\pgfqpoint{1.933377in}{2.234691in}}{\pgfqpoint{1.937888in}{2.239202in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{2.243713in}}{\pgfqpoint{1.944934in}{2.249833in}}{\pgfqpoint{1.944934in}{2.256212in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{2.262592in}}{\pgfqpoint{1.942399in}{2.268712in}}{\pgfqpoint{1.937888in}{2.273223in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{2.277734in}}{\pgfqpoint{1.927258in}{2.280269in}}{\pgfqpoint{1.920878in}{2.280269in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{2.280269in}}{\pgfqpoint{1.908379in}{2.277734in}}{\pgfqpoint{1.903867in}{2.273223in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{2.268712in}}{\pgfqpoint{1.896821in}{2.262592in}}{\pgfqpoint{1.896821in}{2.256212in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{2.249833in}}{\pgfqpoint{1.899356in}{2.243713in}}{\pgfqpoint{1.903867in}{2.239202in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{2.234691in}}{\pgfqpoint{1.914498in}{2.232156in}}{\pgfqpoint{1.920878in}{2.232156in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{2.232156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.744923in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.744923in}}{\pgfqpoint{1.933377in}{1.747458in}}{\pgfqpoint{1.937888in}{1.751969in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{1.756480in}}{\pgfqpoint{1.944934in}{1.762600in}}{\pgfqpoint{1.944934in}{1.768979in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.775359in}}{\pgfqpoint{1.942399in}{1.781479in}}{\pgfqpoint{1.937888in}{1.785990in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{1.790501in}}{\pgfqpoint{1.927258in}{1.793036in}}{\pgfqpoint{1.920878in}{1.793036in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{1.793036in}}{\pgfqpoint{1.908379in}{1.790501in}}{\pgfqpoint{1.903867in}{1.785990in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{1.781479in}}{\pgfqpoint{1.896821in}{1.775359in}}{\pgfqpoint{1.896821in}{1.768979in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{1.762600in}}{\pgfqpoint{1.899356in}{1.756480in}}{\pgfqpoint{1.903867in}{1.751969in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.747458in}}{\pgfqpoint{1.914498in}{1.744923in}}{\pgfqpoint{1.920878in}{1.744923in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.744923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.842753in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.842753in}}{\pgfqpoint{1.933377in}{1.845288in}}{\pgfqpoint{1.937888in}{1.849799in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{1.854311in}}{\pgfqpoint{1.944934in}{1.860430in}}{\pgfqpoint{1.944934in}{1.866810in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.873190in}}{\pgfqpoint{1.942399in}{1.879309in}}{\pgfqpoint{1.937888in}{1.883820in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{1.888331in}}{\pgfqpoint{1.927258in}{1.890866in}}{\pgfqpoint{1.920878in}{1.890866in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{1.890866in}}{\pgfqpoint{1.908379in}{1.888331in}}{\pgfqpoint{1.903867in}{1.883820in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{1.879309in}}{\pgfqpoint{1.896821in}{1.873190in}}{\pgfqpoint{1.896821in}{1.866810in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{1.860430in}}{\pgfqpoint{1.899356in}{1.854311in}}{\pgfqpoint{1.903867in}{1.849799in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.845288in}}{\pgfqpoint{1.914498in}{1.842753in}}{\pgfqpoint{1.920878in}{1.842753in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.842753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{2.151574in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{2.151574in}}{\pgfqpoint{1.933377in}{2.154108in}}{\pgfqpoint{1.937888in}{2.158620in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{2.163131in}}{\pgfqpoint{1.944934in}{2.169250in}}{\pgfqpoint{1.944934in}{2.175630in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{2.182010in}}{\pgfqpoint{1.942399in}{2.188129in}}{\pgfqpoint{1.937888in}{2.192640in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{2.197151in}}{\pgfqpoint{1.927258in}{2.199686in}}{\pgfqpoint{1.920878in}{2.199686in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{2.199686in}}{\pgfqpoint{1.908379in}{2.197151in}}{\pgfqpoint{1.903867in}{2.192640in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{2.188129in}}{\pgfqpoint{1.896821in}{2.182010in}}{\pgfqpoint{1.896821in}{2.175630in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{2.169250in}}{\pgfqpoint{1.899356in}{2.163131in}}{\pgfqpoint{1.903867in}{2.158620in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{2.154108in}}{\pgfqpoint{1.914498in}{2.151574in}}{\pgfqpoint{1.920878in}{2.151574in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{2.151574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{2.127184in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{2.127184in}}{\pgfqpoint{1.933377in}{2.129719in}}{\pgfqpoint{1.937888in}{2.134230in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{2.138741in}}{\pgfqpoint{1.944934in}{2.144860in}}{\pgfqpoint{1.944934in}{2.151240in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{2.157620in}}{\pgfqpoint{1.942399in}{2.163739in}}{\pgfqpoint{1.937888in}{2.168250in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{2.172762in}}{\pgfqpoint{1.927258in}{2.175296in}}{\pgfqpoint{1.920878in}{2.175296in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{2.175296in}}{\pgfqpoint{1.908379in}{2.172762in}}{\pgfqpoint{1.903867in}{2.168250in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{2.163739in}}{\pgfqpoint{1.896821in}{2.157620in}}{\pgfqpoint{1.896821in}{2.151240in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{2.144860in}}{\pgfqpoint{1.899356in}{2.138741in}}{\pgfqpoint{1.903867in}{2.134230in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{2.129719in}}{\pgfqpoint{1.914498in}{2.127184in}}{\pgfqpoint{1.920878in}{2.127184in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{2.127184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.874424in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.874424in}}{\pgfqpoint{1.933377in}{1.876958in}}{\pgfqpoint{1.937888in}{1.881469in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{1.885981in}}{\pgfqpoint{1.944934in}{1.892100in}}{\pgfqpoint{1.944934in}{1.898480in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.904860in}}{\pgfqpoint{1.942399in}{1.910979in}}{\pgfqpoint{1.937888in}{1.915490in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{1.920001in}}{\pgfqpoint{1.927258in}{1.922536in}}{\pgfqpoint{1.920878in}{1.922536in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{1.922536in}}{\pgfqpoint{1.908379in}{1.920001in}}{\pgfqpoint{1.903867in}{1.915490in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{1.910979in}}{\pgfqpoint{1.896821in}{1.904860in}}{\pgfqpoint{1.896821in}{1.898480in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{1.892100in}}{\pgfqpoint{1.899356in}{1.885981in}}{\pgfqpoint{1.903867in}{1.881469in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.876958in}}{\pgfqpoint{1.914498in}{1.874424in}}{\pgfqpoint{1.920878in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.874424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.996145in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.996145in}}{\pgfqpoint{1.933377in}{1.998679in}}{\pgfqpoint{1.937888in}{2.003191in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{2.007702in}}{\pgfqpoint{1.944934in}{2.013821in}}{\pgfqpoint{1.944934in}{2.020201in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{2.026581in}}{\pgfqpoint{1.942399in}{2.032700in}}{\pgfqpoint{1.937888in}{2.037211in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{2.041722in}}{\pgfqpoint{1.927258in}{2.044257in}}{\pgfqpoint{1.920878in}{2.044257in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{2.044257in}}{\pgfqpoint{1.908379in}{2.041722in}}{\pgfqpoint{1.903867in}{2.037211in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{2.032700in}}{\pgfqpoint{1.896821in}{2.026581in}}{\pgfqpoint{1.896821in}{2.020201in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{2.013821in}}{\pgfqpoint{1.899356in}{2.007702in}}{\pgfqpoint{1.903867in}{2.003191in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.998679in}}{\pgfqpoint{1.914498in}{1.996145in}}{\pgfqpoint{1.920878in}{1.996145in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.996145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.643196in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.643196in}}{\pgfqpoint{1.933377in}{1.645731in}}{\pgfqpoint{1.937888in}{1.650242in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{1.654753in}}{\pgfqpoint{1.944934in}{1.660873in}}{\pgfqpoint{1.944934in}{1.667253in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.673632in}}{\pgfqpoint{1.942399in}{1.679752in}}{\pgfqpoint{1.937888in}{1.684263in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{1.688774in}}{\pgfqpoint{1.927258in}{1.691309in}}{\pgfqpoint{1.920878in}{1.691309in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{1.691309in}}{\pgfqpoint{1.908379in}{1.688774in}}{\pgfqpoint{1.903867in}{1.684263in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{1.679752in}}{\pgfqpoint{1.896821in}{1.673632in}}{\pgfqpoint{1.896821in}{1.667253in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{1.660873in}}{\pgfqpoint{1.899356in}{1.654753in}}{\pgfqpoint{1.903867in}{1.650242in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.645731in}}{\pgfqpoint{1.914498in}{1.643196in}}{\pgfqpoint{1.920878in}{1.643196in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.643196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{2.223408in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{2.223408in}}{\pgfqpoint{1.933377in}{2.225942in}}{\pgfqpoint{1.937888in}{2.230454in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{2.234965in}}{\pgfqpoint{1.944934in}{2.241084in}}{\pgfqpoint{1.944934in}{2.247464in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{2.253844in}}{\pgfqpoint{1.942399in}{2.259963in}}{\pgfqpoint{1.937888in}{2.264474in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{2.268985in}}{\pgfqpoint{1.927258in}{2.271520in}}{\pgfqpoint{1.920878in}{2.271520in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{2.271520in}}{\pgfqpoint{1.908379in}{2.268985in}}{\pgfqpoint{1.903867in}{2.264474in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{2.259963in}}{\pgfqpoint{1.896821in}{2.253844in}}{\pgfqpoint{1.896821in}{2.247464in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{2.241084in}}{\pgfqpoint{1.899356in}{2.234965in}}{\pgfqpoint{1.903867in}{2.230454in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{2.225942in}}{\pgfqpoint{1.914498in}{2.223408in}}{\pgfqpoint{1.920878in}{2.223408in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{2.223408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.653656in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.653656in}}{\pgfqpoint{1.933377in}{1.656191in}}{\pgfqpoint{1.937888in}{1.660702in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{1.665213in}}{\pgfqpoint{1.944934in}{1.671332in}}{\pgfqpoint{1.944934in}{1.677712in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.684092in}}{\pgfqpoint{1.942399in}{1.690211in}}{\pgfqpoint{1.937888in}{1.694723in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{1.699234in}}{\pgfqpoint{1.927258in}{1.701768in}}{\pgfqpoint{1.920878in}{1.701768in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{1.701768in}}{\pgfqpoint{1.908379in}{1.699234in}}{\pgfqpoint{1.903867in}{1.694723in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{1.690211in}}{\pgfqpoint{1.896821in}{1.684092in}}{\pgfqpoint{1.896821in}{1.677712in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{1.671332in}}{\pgfqpoint{1.899356in}{1.665213in}}{\pgfqpoint{1.903867in}{1.660702in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.656191in}}{\pgfqpoint{1.914498in}{1.653656in}}{\pgfqpoint{1.920878in}{1.653656in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.653656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{2.248416in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{2.248416in}}{\pgfqpoint{1.933377in}{2.250951in}}{\pgfqpoint{1.937888in}{2.255462in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{2.259973in}}{\pgfqpoint{1.944934in}{2.266092in}}{\pgfqpoint{1.944934in}{2.272472in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{2.278852in}}{\pgfqpoint{1.942399in}{2.284971in}}{\pgfqpoint{1.937888in}{2.289482in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{2.293994in}}{\pgfqpoint{1.927258in}{2.296528in}}{\pgfqpoint{1.920878in}{2.296528in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{2.296528in}}{\pgfqpoint{1.908379in}{2.293994in}}{\pgfqpoint{1.903867in}{2.289482in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{2.284971in}}{\pgfqpoint{1.896821in}{2.278852in}}{\pgfqpoint{1.896821in}{2.272472in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{2.266092in}}{\pgfqpoint{1.899356in}{2.259973in}}{\pgfqpoint{1.903867in}{2.255462in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{2.250951in}}{\pgfqpoint{1.914498in}{2.248416in}}{\pgfqpoint{1.920878in}{2.248416in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{2.248416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{1.844147in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{1.844147in}}{\pgfqpoint{1.933377in}{1.846682in}}{\pgfqpoint{1.937888in}{1.851193in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{1.855704in}}{\pgfqpoint{1.944934in}{1.861824in}}{\pgfqpoint{1.944934in}{1.868203in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.874583in}}{\pgfqpoint{1.942399in}{1.880702in}}{\pgfqpoint{1.937888in}{1.885214in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{1.889725in}}{\pgfqpoint{1.927258in}{1.892260in}}{\pgfqpoint{1.920878in}{1.892260in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{1.892260in}}{\pgfqpoint{1.908379in}{1.889725in}}{\pgfqpoint{1.903867in}{1.885214in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{1.880702in}}{\pgfqpoint{1.896821in}{1.874583in}}{\pgfqpoint{1.896821in}{1.868203in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{1.861824in}}{\pgfqpoint{1.899356in}{1.855704in}}{\pgfqpoint{1.903867in}{1.851193in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{1.846682in}}{\pgfqpoint{1.914498in}{1.844147in}}{\pgfqpoint{1.920878in}{1.844147in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{1.844147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920878in}{2.039641in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{2.039641in}}{\pgfqpoint{1.933377in}{2.042176in}}{\pgfqpoint{1.937888in}{2.046687in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{2.051199in}}{\pgfqpoint{1.944934in}{2.057318in}}{\pgfqpoint{1.944934in}{2.063698in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{2.070078in}}{\pgfqpoint{1.942399in}{2.076197in}}{\pgfqpoint{1.937888in}{2.080708in}}%
\pgfpathcurveto{\pgfqpoint{1.933377in}{2.085219in}}{\pgfqpoint{1.927258in}{2.087754in}}{\pgfqpoint{1.920878in}{2.087754in}}%
\pgfpathcurveto{\pgfqpoint{1.914498in}{2.087754in}}{\pgfqpoint{1.908379in}{2.085219in}}{\pgfqpoint{1.903867in}{2.080708in}}%
\pgfpathcurveto{\pgfqpoint{1.899356in}{2.076197in}}{\pgfqpoint{1.896821in}{2.070078in}}{\pgfqpoint{1.896821in}{2.063698in}}%
\pgfpathcurveto{\pgfqpoint{1.896821in}{2.057318in}}{\pgfqpoint{1.899356in}{2.051199in}}{\pgfqpoint{1.903867in}{2.046687in}}%
\pgfpathcurveto{\pgfqpoint{1.908379in}{2.042176in}}{\pgfqpoint{1.914498in}{2.039641in}}{\pgfqpoint{1.920878in}{2.039641in}}%
\pgfpathlineto{\pgfqpoint{1.920878in}{2.039641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{1.071047in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{1.071047in}}{\pgfqpoint{1.250291in}{1.073582in}}{\pgfqpoint{1.254802in}{1.078093in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{1.082605in}}{\pgfqpoint{1.261848in}{1.088724in}}{\pgfqpoint{1.261848in}{1.095104in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{1.101483in}}{\pgfqpoint{1.259314in}{1.107603in}}{\pgfqpoint{1.254802in}{1.112114in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.116625in}}{\pgfqpoint{1.244172in}{1.119160in}}{\pgfqpoint{1.237792in}{1.119160in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.119160in}}{\pgfqpoint{1.225293in}{1.116625in}}{\pgfqpoint{1.220782in}{1.112114in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{1.107603in}}{\pgfqpoint{1.213736in}{1.101483in}}{\pgfqpoint{1.213736in}{1.095104in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{1.088724in}}{\pgfqpoint{1.216271in}{1.082605in}}{\pgfqpoint{1.220782in}{1.078093in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{1.073582in}}{\pgfqpoint{1.231412in}{1.071047in}}{\pgfqpoint{1.237792in}{1.071047in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{1.071047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{0.962200in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{0.962200in}}{\pgfqpoint{1.250291in}{0.964734in}}{\pgfqpoint{1.254802in}{0.969246in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{0.973757in}}{\pgfqpoint{1.261848in}{0.979876in}}{\pgfqpoint{1.261848in}{0.986256in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{0.992636in}}{\pgfqpoint{1.259314in}{0.998755in}}{\pgfqpoint{1.254802in}{1.003266in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.007778in}}{\pgfqpoint{1.244172in}{1.010312in}}{\pgfqpoint{1.237792in}{1.010312in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.010312in}}{\pgfqpoint{1.225293in}{1.007778in}}{\pgfqpoint{1.220782in}{1.003266in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{0.998755in}}{\pgfqpoint{1.213736in}{0.992636in}}{\pgfqpoint{1.213736in}{0.986256in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{0.979876in}}{\pgfqpoint{1.216271in}{0.973757in}}{\pgfqpoint{1.220782in}{0.969246in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{0.964734in}}{\pgfqpoint{1.231412in}{0.962200in}}{\pgfqpoint{1.237792in}{0.962200in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{0.962200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{1.077469in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{1.077469in}}{\pgfqpoint{1.250291in}{1.080003in}}{\pgfqpoint{1.254802in}{1.084515in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{1.089026in}}{\pgfqpoint{1.261848in}{1.095145in}}{\pgfqpoint{1.261848in}{1.101525in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{1.107905in}}{\pgfqpoint{1.259314in}{1.114024in}}{\pgfqpoint{1.254802in}{1.118535in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.123047in}}{\pgfqpoint{1.244172in}{1.125581in}}{\pgfqpoint{1.237792in}{1.125581in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.125581in}}{\pgfqpoint{1.225293in}{1.123047in}}{\pgfqpoint{1.220782in}{1.118535in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{1.114024in}}{\pgfqpoint{1.213736in}{1.107905in}}{\pgfqpoint{1.213736in}{1.101525in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{1.095145in}}{\pgfqpoint{1.216271in}{1.089026in}}{\pgfqpoint{1.220782in}{1.084515in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{1.080003in}}{\pgfqpoint{1.231412in}{1.077469in}}{\pgfqpoint{1.237792in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{1.077469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{1.136228in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{1.136228in}}{\pgfqpoint{1.250291in}{1.138762in}}{\pgfqpoint{1.254802in}{1.143274in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{1.147785in}}{\pgfqpoint{1.261848in}{1.153904in}}{\pgfqpoint{1.261848in}{1.160284in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{1.166664in}}{\pgfqpoint{1.259314in}{1.172783in}}{\pgfqpoint{1.254802in}{1.177294in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.181805in}}{\pgfqpoint{1.244172in}{1.184340in}}{\pgfqpoint{1.237792in}{1.184340in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.184340in}}{\pgfqpoint{1.225293in}{1.181805in}}{\pgfqpoint{1.220782in}{1.177294in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{1.172783in}}{\pgfqpoint{1.213736in}{1.166664in}}{\pgfqpoint{1.213736in}{1.160284in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{1.153904in}}{\pgfqpoint{1.216271in}{1.147785in}}{\pgfqpoint{1.220782in}{1.143274in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{1.138762in}}{\pgfqpoint{1.231412in}{1.136228in}}{\pgfqpoint{1.237792in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{1.136228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{0.621600in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{0.621600in}}{\pgfqpoint{1.250291in}{0.624135in}}{\pgfqpoint{1.254802in}{0.628646in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{0.633157in}}{\pgfqpoint{1.261848in}{0.639276in}}{\pgfqpoint{1.261848in}{0.645656in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{0.652036in}}{\pgfqpoint{1.259314in}{0.658155in}}{\pgfqpoint{1.254802in}{0.662667in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{0.667178in}}{\pgfqpoint{1.244172in}{0.669713in}}{\pgfqpoint{1.237792in}{0.669713in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{0.669713in}}{\pgfqpoint{1.225293in}{0.667178in}}{\pgfqpoint{1.220782in}{0.662667in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{0.658155in}}{\pgfqpoint{1.213736in}{0.652036in}}{\pgfqpoint{1.213736in}{0.645656in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{0.639276in}}{\pgfqpoint{1.216271in}{0.633157in}}{\pgfqpoint{1.220782in}{0.628646in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{0.624135in}}{\pgfqpoint{1.231412in}{0.621600in}}{\pgfqpoint{1.237792in}{0.621600in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{0.621600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{1.017834in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{1.017834in}}{\pgfqpoint{1.250291in}{1.020369in}}{\pgfqpoint{1.254802in}{1.024880in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{1.029391in}}{\pgfqpoint{1.261848in}{1.035511in}}{\pgfqpoint{1.261848in}{1.041890in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{1.048270in}}{\pgfqpoint{1.259314in}{1.054390in}}{\pgfqpoint{1.254802in}{1.058901in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.063412in}}{\pgfqpoint{1.244172in}{1.065947in}}{\pgfqpoint{1.237792in}{1.065947in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.065947in}}{\pgfqpoint{1.225293in}{1.063412in}}{\pgfqpoint{1.220782in}{1.058901in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{1.054390in}}{\pgfqpoint{1.213736in}{1.048270in}}{\pgfqpoint{1.213736in}{1.041890in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{1.035511in}}{\pgfqpoint{1.216271in}{1.029391in}}{\pgfqpoint{1.220782in}{1.024880in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{1.020369in}}{\pgfqpoint{1.231412in}{1.017834in}}{\pgfqpoint{1.237792in}{1.017834in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{1.017834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{0.874849in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{0.874849in}}{\pgfqpoint{1.250291in}{0.877384in}}{\pgfqpoint{1.254802in}{0.881895in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{0.886406in}}{\pgfqpoint{1.261848in}{0.892526in}}{\pgfqpoint{1.261848in}{0.898906in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{0.905285in}}{\pgfqpoint{1.259314in}{0.911405in}}{\pgfqpoint{1.254802in}{0.915916in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{0.920427in}}{\pgfqpoint{1.244172in}{0.922962in}}{\pgfqpoint{1.237792in}{0.922962in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{0.922962in}}{\pgfqpoint{1.225293in}{0.920427in}}{\pgfqpoint{1.220782in}{0.915916in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{0.911405in}}{\pgfqpoint{1.213736in}{0.905285in}}{\pgfqpoint{1.213736in}{0.898906in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{0.892526in}}{\pgfqpoint{1.216271in}{0.886406in}}{\pgfqpoint{1.220782in}{0.881895in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{0.877384in}}{\pgfqpoint{1.231412in}{0.874849in}}{\pgfqpoint{1.237792in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{0.874849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{1.168726in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{1.168726in}}{\pgfqpoint{1.250291in}{1.171261in}}{\pgfqpoint{1.254802in}{1.175772in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{1.180283in}}{\pgfqpoint{1.261848in}{1.186403in}}{\pgfqpoint{1.261848in}{1.192783in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{1.199162in}}{\pgfqpoint{1.259314in}{1.205282in}}{\pgfqpoint{1.254802in}{1.209793in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.214304in}}{\pgfqpoint{1.244172in}{1.216839in}}{\pgfqpoint{1.237792in}{1.216839in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.216839in}}{\pgfqpoint{1.225293in}{1.214304in}}{\pgfqpoint{1.220782in}{1.209793in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{1.205282in}}{\pgfqpoint{1.213736in}{1.199162in}}{\pgfqpoint{1.213736in}{1.192783in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{1.186403in}}{\pgfqpoint{1.216271in}{1.180283in}}{\pgfqpoint{1.220782in}{1.175772in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{1.171261in}}{\pgfqpoint{1.231412in}{1.168726in}}{\pgfqpoint{1.237792in}{1.168726in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{1.168726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{1.139843in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{1.139843in}}{\pgfqpoint{1.250291in}{1.142378in}}{\pgfqpoint{1.254802in}{1.146889in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{1.151400in}}{\pgfqpoint{1.261848in}{1.157519in}}{\pgfqpoint{1.261848in}{1.163899in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{1.170279in}}{\pgfqpoint{1.259314in}{1.176398in}}{\pgfqpoint{1.254802in}{1.180909in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.185421in}}{\pgfqpoint{1.244172in}{1.187955in}}{\pgfqpoint{1.237792in}{1.187955in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.187955in}}{\pgfqpoint{1.225293in}{1.185421in}}{\pgfqpoint{1.220782in}{1.180909in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{1.176398in}}{\pgfqpoint{1.213736in}{1.170279in}}{\pgfqpoint{1.213736in}{1.163899in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{1.157519in}}{\pgfqpoint{1.216271in}{1.151400in}}{\pgfqpoint{1.220782in}{1.146889in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{1.142378in}}{\pgfqpoint{1.231412in}{1.139843in}}{\pgfqpoint{1.237792in}{1.139843in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{1.139843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{0.965064in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{0.965064in}}{\pgfqpoint{1.250291in}{0.967599in}}{\pgfqpoint{1.254802in}{0.972110in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{0.976621in}}{\pgfqpoint{1.261848in}{0.982740in}}{\pgfqpoint{1.261848in}{0.989120in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{0.995500in}}{\pgfqpoint{1.259314in}{1.001619in}}{\pgfqpoint{1.254802in}{1.006131in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.010642in}}{\pgfqpoint{1.244172in}{1.013176in}}{\pgfqpoint{1.237792in}{1.013176in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.013176in}}{\pgfqpoint{1.225293in}{1.010642in}}{\pgfqpoint{1.220782in}{1.006131in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{1.001619in}}{\pgfqpoint{1.213736in}{0.995500in}}{\pgfqpoint{1.213736in}{0.989120in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{0.982740in}}{\pgfqpoint{1.216271in}{0.976621in}}{\pgfqpoint{1.220782in}{0.972110in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{0.967599in}}{\pgfqpoint{1.231412in}{0.965064in}}{\pgfqpoint{1.237792in}{0.965064in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{0.965064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{0.534889in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{0.534889in}}{\pgfqpoint{1.250291in}{0.537423in}}{\pgfqpoint{1.254802in}{0.541935in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{0.546446in}}{\pgfqpoint{1.261848in}{0.552565in}}{\pgfqpoint{1.261848in}{0.558945in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{0.565325in}}{\pgfqpoint{1.259314in}{0.571444in}}{\pgfqpoint{1.254802in}{0.575955in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{0.580466in}}{\pgfqpoint{1.244172in}{0.583001in}}{\pgfqpoint{1.237792in}{0.583001in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{0.583001in}}{\pgfqpoint{1.225293in}{0.580466in}}{\pgfqpoint{1.220782in}{0.575955in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{0.571444in}}{\pgfqpoint{1.213736in}{0.565325in}}{\pgfqpoint{1.213736in}{0.558945in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{0.552565in}}{\pgfqpoint{1.216271in}{0.546446in}}{\pgfqpoint{1.220782in}{0.541935in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{0.537423in}}{\pgfqpoint{1.231412in}{0.534889in}}{\pgfqpoint{1.237792in}{0.534889in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{0.534889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{0.843384in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{0.843384in}}{\pgfqpoint{1.250291in}{0.845919in}}{\pgfqpoint{1.254802in}{0.850430in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{0.854942in}}{\pgfqpoint{1.261848in}{0.861061in}}{\pgfqpoint{1.261848in}{0.867441in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{0.873821in}}{\pgfqpoint{1.259314in}{0.879940in}}{\pgfqpoint{1.254802in}{0.884451in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{0.888962in}}{\pgfqpoint{1.244172in}{0.891497in}}{\pgfqpoint{1.237792in}{0.891497in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{0.891497in}}{\pgfqpoint{1.225293in}{0.888962in}}{\pgfqpoint{1.220782in}{0.884451in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{0.879940in}}{\pgfqpoint{1.213736in}{0.873821in}}{\pgfqpoint{1.213736in}{0.867441in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{0.861061in}}{\pgfqpoint{1.216271in}{0.854942in}}{\pgfqpoint{1.220782in}{0.850430in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{0.845919in}}{\pgfqpoint{1.231412in}{0.843384in}}{\pgfqpoint{1.237792in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{0.843384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{1.128781in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{1.128781in}}{\pgfqpoint{1.250291in}{1.131316in}}{\pgfqpoint{1.254802in}{1.135827in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{1.140339in}}{\pgfqpoint{1.261848in}{1.146458in}}{\pgfqpoint{1.261848in}{1.152838in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{1.159217in}}{\pgfqpoint{1.259314in}{1.165337in}}{\pgfqpoint{1.254802in}{1.169848in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.174359in}}{\pgfqpoint{1.244172in}{1.176894in}}{\pgfqpoint{1.237792in}{1.176894in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.176894in}}{\pgfqpoint{1.225293in}{1.174359in}}{\pgfqpoint{1.220782in}{1.169848in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{1.165337in}}{\pgfqpoint{1.213736in}{1.159217in}}{\pgfqpoint{1.213736in}{1.152838in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{1.146458in}}{\pgfqpoint{1.216271in}{1.140339in}}{\pgfqpoint{1.220782in}{1.135827in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{1.131316in}}{\pgfqpoint{1.231412in}{1.128781in}}{\pgfqpoint{1.237792in}{1.128781in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{1.128781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{0.950787in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{0.950787in}}{\pgfqpoint{1.250291in}{0.953322in}}{\pgfqpoint{1.254802in}{0.957833in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{0.962344in}}{\pgfqpoint{1.261848in}{0.968464in}}{\pgfqpoint{1.261848in}{0.974843in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{0.981223in}}{\pgfqpoint{1.259314in}{0.987342in}}{\pgfqpoint{1.254802in}{0.991854in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{0.996365in}}{\pgfqpoint{1.244172in}{0.998900in}}{\pgfqpoint{1.237792in}{0.998900in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{0.998900in}}{\pgfqpoint{1.225293in}{0.996365in}}{\pgfqpoint{1.220782in}{0.991854in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{0.987342in}}{\pgfqpoint{1.213736in}{0.981223in}}{\pgfqpoint{1.213736in}{0.974843in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{0.968464in}}{\pgfqpoint{1.216271in}{0.962344in}}{\pgfqpoint{1.220782in}{0.957833in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{0.953322in}}{\pgfqpoint{1.231412in}{0.950787in}}{\pgfqpoint{1.237792in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{0.950787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{0.894908in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{0.894908in}}{\pgfqpoint{1.250291in}{0.897443in}}{\pgfqpoint{1.254802in}{0.901954in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{0.906465in}}{\pgfqpoint{1.261848in}{0.912584in}}{\pgfqpoint{1.261848in}{0.918964in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{0.925344in}}{\pgfqpoint{1.259314in}{0.931463in}}{\pgfqpoint{1.254802in}{0.935975in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{0.940486in}}{\pgfqpoint{1.244172in}{0.943020in}}{\pgfqpoint{1.237792in}{0.943020in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{0.943020in}}{\pgfqpoint{1.225293in}{0.940486in}}{\pgfqpoint{1.220782in}{0.935975in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{0.931463in}}{\pgfqpoint{1.213736in}{0.925344in}}{\pgfqpoint{1.213736in}{0.918964in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{0.912584in}}{\pgfqpoint{1.216271in}{0.906465in}}{\pgfqpoint{1.220782in}{0.901954in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{0.897443in}}{\pgfqpoint{1.231412in}{0.894908in}}{\pgfqpoint{1.237792in}{0.894908in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{0.894908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237792in}{1.274175in}}%
\pgfpathcurveto{\pgfqpoint{1.244172in}{1.274175in}}{\pgfqpoint{1.250291in}{1.276709in}}{\pgfqpoint{1.254802in}{1.281221in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{1.285732in}}{\pgfqpoint{1.261848in}{1.291851in}}{\pgfqpoint{1.261848in}{1.298231in}}%
\pgfpathcurveto{\pgfqpoint{1.261848in}{1.304611in}}{\pgfqpoint{1.259314in}{1.310730in}}{\pgfqpoint{1.254802in}{1.315241in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.319752in}}{\pgfqpoint{1.244172in}{1.322287in}}{\pgfqpoint{1.237792in}{1.322287in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.322287in}}{\pgfqpoint{1.225293in}{1.319752in}}{\pgfqpoint{1.220782in}{1.315241in}}%
\pgfpathcurveto{\pgfqpoint{1.216271in}{1.310730in}}{\pgfqpoint{1.213736in}{1.304611in}}{\pgfqpoint{1.213736in}{1.298231in}}%
\pgfpathcurveto{\pgfqpoint{1.213736in}{1.291851in}}{\pgfqpoint{1.216271in}{1.285732in}}{\pgfqpoint{1.220782in}{1.281221in}}%
\pgfpathcurveto{\pgfqpoint{1.225293in}{1.276709in}}{\pgfqpoint{1.231412in}{1.274175in}}{\pgfqpoint{1.237792in}{1.274175in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{1.274175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{1.613408in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{1.613408in}}{\pgfqpoint{1.386232in}{1.615942in}}{\pgfqpoint{1.390744in}{1.620453in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{1.624965in}}{\pgfqpoint{1.397789in}{1.631084in}}{\pgfqpoint{1.397789in}{1.637464in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.643844in}}{\pgfqpoint{1.395255in}{1.649963in}}{\pgfqpoint{1.390744in}{1.654474in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.658985in}}{\pgfqpoint{1.380113in}{1.661520in}}{\pgfqpoint{1.373733in}{1.661520in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.661520in}}{\pgfqpoint{1.361234in}{1.658985in}}{\pgfqpoint{1.356723in}{1.654474in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.649963in}}{\pgfqpoint{1.349677in}{1.643844in}}{\pgfqpoint{1.349677in}{1.637464in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{1.631084in}}{\pgfqpoint{1.352212in}{1.624965in}}{\pgfqpoint{1.356723in}{1.620453in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{1.615942in}}{\pgfqpoint{1.367353in}{1.613408in}}{\pgfqpoint{1.373733in}{1.613408in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{1.613408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{1.697400in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{1.697400in}}{\pgfqpoint{1.386232in}{1.699935in}}{\pgfqpoint{1.390744in}{1.704446in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{1.708957in}}{\pgfqpoint{1.397789in}{1.715077in}}{\pgfqpoint{1.397789in}{1.721457in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.727836in}}{\pgfqpoint{1.395255in}{1.733956in}}{\pgfqpoint{1.390744in}{1.738467in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.742978in}}{\pgfqpoint{1.380113in}{1.745513in}}{\pgfqpoint{1.373733in}{1.745513in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.745513in}}{\pgfqpoint{1.361234in}{1.742978in}}{\pgfqpoint{1.356723in}{1.738467in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.733956in}}{\pgfqpoint{1.349677in}{1.727836in}}{\pgfqpoint{1.349677in}{1.721457in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{1.715077in}}{\pgfqpoint{1.352212in}{1.708957in}}{\pgfqpoint{1.356723in}{1.704446in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{1.699935in}}{\pgfqpoint{1.367353in}{1.697400in}}{\pgfqpoint{1.373733in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{1.697400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{1.426983in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{1.426983in}}{\pgfqpoint{1.386232in}{1.429517in}}{\pgfqpoint{1.390744in}{1.434029in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{1.438540in}}{\pgfqpoint{1.397789in}{1.444659in}}{\pgfqpoint{1.397789in}{1.451039in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.457419in}}{\pgfqpoint{1.395255in}{1.463538in}}{\pgfqpoint{1.390744in}{1.468049in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.472560in}}{\pgfqpoint{1.380113in}{1.475095in}}{\pgfqpoint{1.373733in}{1.475095in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.475095in}}{\pgfqpoint{1.361234in}{1.472560in}}{\pgfqpoint{1.356723in}{1.468049in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.463538in}}{\pgfqpoint{1.349677in}{1.457419in}}{\pgfqpoint{1.349677in}{1.451039in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{1.444659in}}{\pgfqpoint{1.352212in}{1.438540in}}{\pgfqpoint{1.356723in}{1.434029in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{1.429517in}}{\pgfqpoint{1.367353in}{1.426983in}}{\pgfqpoint{1.373733in}{1.426983in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{1.426983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{0.551404in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{0.551404in}}{\pgfqpoint{1.386232in}{0.553939in}}{\pgfqpoint{1.390744in}{0.558450in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{0.562961in}}{\pgfqpoint{1.397789in}{0.569080in}}{\pgfqpoint{1.397789in}{0.575460in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{0.581840in}}{\pgfqpoint{1.395255in}{0.587959in}}{\pgfqpoint{1.390744in}{0.592471in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{0.596982in}}{\pgfqpoint{1.380113in}{0.599517in}}{\pgfqpoint{1.373733in}{0.599517in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{0.599517in}}{\pgfqpoint{1.361234in}{0.596982in}}{\pgfqpoint{1.356723in}{0.592471in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{0.587959in}}{\pgfqpoint{1.349677in}{0.581840in}}{\pgfqpoint{1.349677in}{0.575460in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{0.569080in}}{\pgfqpoint{1.352212in}{0.562961in}}{\pgfqpoint{1.356723in}{0.558450in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{0.553939in}}{\pgfqpoint{1.367353in}{0.551404in}}{\pgfqpoint{1.373733in}{0.551404in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{0.551404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{1.771936in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{1.771936in}}{\pgfqpoint{1.386232in}{1.774471in}}{\pgfqpoint{1.390744in}{1.778982in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{1.783494in}}{\pgfqpoint{1.397789in}{1.789613in}}{\pgfqpoint{1.397789in}{1.795993in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.802372in}}{\pgfqpoint{1.395255in}{1.808492in}}{\pgfqpoint{1.390744in}{1.813003in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.817514in}}{\pgfqpoint{1.380113in}{1.820049in}}{\pgfqpoint{1.373733in}{1.820049in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.820049in}}{\pgfqpoint{1.361234in}{1.817514in}}{\pgfqpoint{1.356723in}{1.813003in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.808492in}}{\pgfqpoint{1.349677in}{1.802372in}}{\pgfqpoint{1.349677in}{1.795993in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{1.789613in}}{\pgfqpoint{1.352212in}{1.783494in}}{\pgfqpoint{1.356723in}{1.778982in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{1.774471in}}{\pgfqpoint{1.367353in}{1.771936in}}{\pgfqpoint{1.373733in}{1.771936in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{1.771936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{0.880451in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{0.880451in}}{\pgfqpoint{1.386232in}{0.882986in}}{\pgfqpoint{1.390744in}{0.887497in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{0.892009in}}{\pgfqpoint{1.397789in}{0.898128in}}{\pgfqpoint{1.397789in}{0.904508in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{0.910887in}}{\pgfqpoint{1.395255in}{0.917007in}}{\pgfqpoint{1.390744in}{0.921518in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{0.926029in}}{\pgfqpoint{1.380113in}{0.928564in}}{\pgfqpoint{1.373733in}{0.928564in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{0.928564in}}{\pgfqpoint{1.361234in}{0.926029in}}{\pgfqpoint{1.356723in}{0.921518in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{0.917007in}}{\pgfqpoint{1.349677in}{0.910887in}}{\pgfqpoint{1.349677in}{0.904508in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{0.898128in}}{\pgfqpoint{1.352212in}{0.892009in}}{\pgfqpoint{1.356723in}{0.887497in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{0.882986in}}{\pgfqpoint{1.367353in}{0.880451in}}{\pgfqpoint{1.373733in}{0.880451in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{0.880451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{0.695778in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{0.695778in}}{\pgfqpoint{1.386232in}{0.698313in}}{\pgfqpoint{1.390744in}{0.702824in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{0.707335in}}{\pgfqpoint{1.397789in}{0.713455in}}{\pgfqpoint{1.397789in}{0.719835in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{0.726214in}}{\pgfqpoint{1.395255in}{0.732334in}}{\pgfqpoint{1.390744in}{0.736845in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{0.741356in}}{\pgfqpoint{1.380113in}{0.743891in}}{\pgfqpoint{1.373733in}{0.743891in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{0.743891in}}{\pgfqpoint{1.361234in}{0.741356in}}{\pgfqpoint{1.356723in}{0.736845in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{0.732334in}}{\pgfqpoint{1.349677in}{0.726214in}}{\pgfqpoint{1.349677in}{0.719835in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{0.713455in}}{\pgfqpoint{1.352212in}{0.707335in}}{\pgfqpoint{1.356723in}{0.702824in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{0.698313in}}{\pgfqpoint{1.367353in}{0.695778in}}{\pgfqpoint{1.373733in}{0.695778in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{0.695778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{1.700132in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{1.700132in}}{\pgfqpoint{1.386232in}{1.702667in}}{\pgfqpoint{1.390744in}{1.707178in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{1.711689in}}{\pgfqpoint{1.397789in}{1.717808in}}{\pgfqpoint{1.397789in}{1.724188in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.730568in}}{\pgfqpoint{1.395255in}{1.736687in}}{\pgfqpoint{1.390744in}{1.741198in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.745710in}}{\pgfqpoint{1.380113in}{1.748244in}}{\pgfqpoint{1.373733in}{1.748244in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.748244in}}{\pgfqpoint{1.361234in}{1.745710in}}{\pgfqpoint{1.356723in}{1.741198in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.736687in}}{\pgfqpoint{1.349677in}{1.730568in}}{\pgfqpoint{1.349677in}{1.724188in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{1.717808in}}{\pgfqpoint{1.352212in}{1.711689in}}{\pgfqpoint{1.356723in}{1.707178in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{1.702667in}}{\pgfqpoint{1.367353in}{1.700132in}}{\pgfqpoint{1.373733in}{1.700132in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{1.700132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{1.406818in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{1.406818in}}{\pgfqpoint{1.386232in}{1.409353in}}{\pgfqpoint{1.390744in}{1.413864in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{1.418375in}}{\pgfqpoint{1.397789in}{1.424494in}}{\pgfqpoint{1.397789in}{1.430874in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.437254in}}{\pgfqpoint{1.395255in}{1.443373in}}{\pgfqpoint{1.390744in}{1.447885in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.452396in}}{\pgfqpoint{1.380113in}{1.454930in}}{\pgfqpoint{1.373733in}{1.454930in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.454930in}}{\pgfqpoint{1.361234in}{1.452396in}}{\pgfqpoint{1.356723in}{1.447885in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.443373in}}{\pgfqpoint{1.349677in}{1.437254in}}{\pgfqpoint{1.349677in}{1.430874in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{1.424494in}}{\pgfqpoint{1.352212in}{1.418375in}}{\pgfqpoint{1.356723in}{1.413864in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{1.409353in}}{\pgfqpoint{1.367353in}{1.406818in}}{\pgfqpoint{1.373733in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{1.406818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{0.875662in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{0.875662in}}{\pgfqpoint{1.386232in}{0.878196in}}{\pgfqpoint{1.390744in}{0.882708in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{0.887219in}}{\pgfqpoint{1.397789in}{0.893338in}}{\pgfqpoint{1.397789in}{0.899718in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{0.906098in}}{\pgfqpoint{1.395255in}{0.912217in}}{\pgfqpoint{1.390744in}{0.916728in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{0.921240in}}{\pgfqpoint{1.380113in}{0.923774in}}{\pgfqpoint{1.373733in}{0.923774in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{0.923774in}}{\pgfqpoint{1.361234in}{0.921240in}}{\pgfqpoint{1.356723in}{0.916728in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{0.912217in}}{\pgfqpoint{1.349677in}{0.906098in}}{\pgfqpoint{1.349677in}{0.899718in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{0.893338in}}{\pgfqpoint{1.352212in}{0.887219in}}{\pgfqpoint{1.356723in}{0.882708in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{0.878196in}}{\pgfqpoint{1.367353in}{0.875662in}}{\pgfqpoint{1.373733in}{0.875662in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{0.875662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{1.652704in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{1.652704in}}{\pgfqpoint{1.386232in}{1.655239in}}{\pgfqpoint{1.390744in}{1.659750in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{1.664261in}}{\pgfqpoint{1.397789in}{1.670381in}}{\pgfqpoint{1.397789in}{1.676761in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.683140in}}{\pgfqpoint{1.395255in}{1.689260in}}{\pgfqpoint{1.390744in}{1.693771in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.698282in}}{\pgfqpoint{1.380113in}{1.700817in}}{\pgfqpoint{1.373733in}{1.700817in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.700817in}}{\pgfqpoint{1.361234in}{1.698282in}}{\pgfqpoint{1.356723in}{1.693771in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.689260in}}{\pgfqpoint{1.349677in}{1.683140in}}{\pgfqpoint{1.349677in}{1.676761in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{1.670381in}}{\pgfqpoint{1.352212in}{1.664261in}}{\pgfqpoint{1.356723in}{1.659750in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{1.655239in}}{\pgfqpoint{1.367353in}{1.652704in}}{\pgfqpoint{1.373733in}{1.652704in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{1.652704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{1.657553in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{1.657553in}}{\pgfqpoint{1.386232in}{1.660088in}}{\pgfqpoint{1.390744in}{1.664599in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{1.669110in}}{\pgfqpoint{1.397789in}{1.675229in}}{\pgfqpoint{1.397789in}{1.681609in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.687989in}}{\pgfqpoint{1.395255in}{1.694108in}}{\pgfqpoint{1.390744in}{1.698620in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.703131in}}{\pgfqpoint{1.380113in}{1.705666in}}{\pgfqpoint{1.373733in}{1.705666in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.705666in}}{\pgfqpoint{1.361234in}{1.703131in}}{\pgfqpoint{1.356723in}{1.698620in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.694108in}}{\pgfqpoint{1.349677in}{1.687989in}}{\pgfqpoint{1.349677in}{1.681609in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{1.675229in}}{\pgfqpoint{1.352212in}{1.669110in}}{\pgfqpoint{1.356723in}{1.664599in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{1.660088in}}{\pgfqpoint{1.367353in}{1.657553in}}{\pgfqpoint{1.373733in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{1.657553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{0.981237in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{0.981237in}}{\pgfqpoint{1.386232in}{0.983771in}}{\pgfqpoint{1.390744in}{0.988283in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{0.992794in}}{\pgfqpoint{1.397789in}{0.998913in}}{\pgfqpoint{1.397789in}{1.005293in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.011673in}}{\pgfqpoint{1.395255in}{1.017792in}}{\pgfqpoint{1.390744in}{1.022303in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.026814in}}{\pgfqpoint{1.380113in}{1.029349in}}{\pgfqpoint{1.373733in}{1.029349in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.029349in}}{\pgfqpoint{1.361234in}{1.026814in}}{\pgfqpoint{1.356723in}{1.022303in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.017792in}}{\pgfqpoint{1.349677in}{1.011673in}}{\pgfqpoint{1.349677in}{1.005293in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{0.998913in}}{\pgfqpoint{1.352212in}{0.992794in}}{\pgfqpoint{1.356723in}{0.988283in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{0.983771in}}{\pgfqpoint{1.367353in}{0.981237in}}{\pgfqpoint{1.373733in}{0.981237in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{0.981237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{0.856284in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{0.856284in}}{\pgfqpoint{1.386232in}{0.858819in}}{\pgfqpoint{1.390744in}{0.863330in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{0.867841in}}{\pgfqpoint{1.397789in}{0.873961in}}{\pgfqpoint{1.397789in}{0.880340in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{0.886720in}}{\pgfqpoint{1.395255in}{0.892840in}}{\pgfqpoint{1.390744in}{0.897351in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{0.901862in}}{\pgfqpoint{1.380113in}{0.904397in}}{\pgfqpoint{1.373733in}{0.904397in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{0.904397in}}{\pgfqpoint{1.361234in}{0.901862in}}{\pgfqpoint{1.356723in}{0.897351in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{0.892840in}}{\pgfqpoint{1.349677in}{0.886720in}}{\pgfqpoint{1.349677in}{0.880340in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{0.873961in}}{\pgfqpoint{1.352212in}{0.867841in}}{\pgfqpoint{1.356723in}{0.863330in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{0.858819in}}{\pgfqpoint{1.367353in}{0.856284in}}{\pgfqpoint{1.373733in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{0.856284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{0.559682in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{0.559682in}}{\pgfqpoint{1.386232in}{0.562216in}}{\pgfqpoint{1.390744in}{0.566728in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{0.571239in}}{\pgfqpoint{1.397789in}{0.577358in}}{\pgfqpoint{1.397789in}{0.583738in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{0.590118in}}{\pgfqpoint{1.395255in}{0.596237in}}{\pgfqpoint{1.390744in}{0.600748in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{0.605260in}}{\pgfqpoint{1.380113in}{0.607794in}}{\pgfqpoint{1.373733in}{0.607794in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{0.607794in}}{\pgfqpoint{1.361234in}{0.605260in}}{\pgfqpoint{1.356723in}{0.600748in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{0.596237in}}{\pgfqpoint{1.349677in}{0.590118in}}{\pgfqpoint{1.349677in}{0.583738in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{0.577358in}}{\pgfqpoint{1.352212in}{0.571239in}}{\pgfqpoint{1.356723in}{0.566728in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{0.562216in}}{\pgfqpoint{1.367353in}{0.559682in}}{\pgfqpoint{1.373733in}{0.559682in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{0.559682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373733in}{1.689729in}}%
\pgfpathcurveto{\pgfqpoint{1.380113in}{1.689729in}}{\pgfqpoint{1.386232in}{1.692264in}}{\pgfqpoint{1.390744in}{1.696775in}}%
\pgfpathcurveto{\pgfqpoint{1.395255in}{1.701287in}}{\pgfqpoint{1.397789in}{1.707406in}}{\pgfqpoint{1.397789in}{1.713786in}}%
\pgfpathcurveto{\pgfqpoint{1.397789in}{1.720165in}}{\pgfqpoint{1.395255in}{1.726285in}}{\pgfqpoint{1.390744in}{1.730796in}}%
\pgfpathcurveto{\pgfqpoint{1.386232in}{1.735307in}}{\pgfqpoint{1.380113in}{1.737842in}}{\pgfqpoint{1.373733in}{1.737842in}}%
\pgfpathcurveto{\pgfqpoint{1.367353in}{1.737842in}}{\pgfqpoint{1.361234in}{1.735307in}}{\pgfqpoint{1.356723in}{1.730796in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.726285in}}{\pgfqpoint{1.349677in}{1.720165in}}{\pgfqpoint{1.349677in}{1.713786in}}%
\pgfpathcurveto{\pgfqpoint{1.349677in}{1.707406in}}{\pgfqpoint{1.352212in}{1.701287in}}{\pgfqpoint{1.356723in}{1.696775in}}%
\pgfpathcurveto{\pgfqpoint{1.361234in}{1.692264in}}{\pgfqpoint{1.367353in}{1.689729in}}{\pgfqpoint{1.373733in}{1.689729in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{1.689729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.910602in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.910602in}}{\pgfqpoint{1.339540in}{0.913137in}}{\pgfqpoint{1.344051in}{0.917648in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.922159in}}{\pgfqpoint{1.351097in}{0.928278in}}{\pgfqpoint{1.351097in}{0.934658in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.941038in}}{\pgfqpoint{1.348562in}{0.947157in}}{\pgfqpoint{1.344051in}{0.951668in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.956180in}}{\pgfqpoint{1.333420in}{0.958714in}}{\pgfqpoint{1.327041in}{0.958714in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.958714in}}{\pgfqpoint{1.314541in}{0.956180in}}{\pgfqpoint{1.310030in}{0.951668in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.947157in}}{\pgfqpoint{1.302984in}{0.941038in}}{\pgfqpoint{1.302984in}{0.934658in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.928278in}}{\pgfqpoint{1.305519in}{0.922159in}}{\pgfqpoint{1.310030in}{0.917648in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.913137in}}{\pgfqpoint{1.320661in}{0.910602in}}{\pgfqpoint{1.327041in}{0.910602in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.910602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.565422in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.565422in}}{\pgfqpoint{1.339540in}{0.567956in}}{\pgfqpoint{1.344051in}{0.572468in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.576979in}}{\pgfqpoint{1.351097in}{0.583098in}}{\pgfqpoint{1.351097in}{0.589478in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.595858in}}{\pgfqpoint{1.348562in}{0.601977in}}{\pgfqpoint{1.344051in}{0.606488in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.611000in}}{\pgfqpoint{1.333420in}{0.613534in}}{\pgfqpoint{1.327041in}{0.613534in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.613534in}}{\pgfqpoint{1.314541in}{0.611000in}}{\pgfqpoint{1.310030in}{0.606488in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.601977in}}{\pgfqpoint{1.302984in}{0.595858in}}{\pgfqpoint{1.302984in}{0.589478in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.583098in}}{\pgfqpoint{1.305519in}{0.576979in}}{\pgfqpoint{1.310030in}{0.572468in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.567956in}}{\pgfqpoint{1.320661in}{0.565422in}}{\pgfqpoint{1.327041in}{0.565422in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.565422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.696863in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.696863in}}{\pgfqpoint{1.339540in}{0.699397in}}{\pgfqpoint{1.344051in}{0.703909in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.708420in}}{\pgfqpoint{1.351097in}{0.714539in}}{\pgfqpoint{1.351097in}{0.720919in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.727299in}}{\pgfqpoint{1.348562in}{0.733418in}}{\pgfqpoint{1.344051in}{0.737929in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.742440in}}{\pgfqpoint{1.333420in}{0.744975in}}{\pgfqpoint{1.327041in}{0.744975in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.744975in}}{\pgfqpoint{1.314541in}{0.742440in}}{\pgfqpoint{1.310030in}{0.737929in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.733418in}}{\pgfqpoint{1.302984in}{0.727299in}}{\pgfqpoint{1.302984in}{0.720919in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.714539in}}{\pgfqpoint{1.305519in}{0.708420in}}{\pgfqpoint{1.310030in}{0.703909in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.699397in}}{\pgfqpoint{1.320661in}{0.696863in}}{\pgfqpoint{1.327041in}{0.696863in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.696863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.627628in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.627628in}}{\pgfqpoint{1.339540in}{0.630163in}}{\pgfqpoint{1.344051in}{0.634674in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.639185in}}{\pgfqpoint{1.351097in}{0.645304in}}{\pgfqpoint{1.351097in}{0.651684in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.658064in}}{\pgfqpoint{1.348562in}{0.664183in}}{\pgfqpoint{1.344051in}{0.668694in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.673206in}}{\pgfqpoint{1.333420in}{0.675740in}}{\pgfqpoint{1.327041in}{0.675740in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.675740in}}{\pgfqpoint{1.314541in}{0.673206in}}{\pgfqpoint{1.310030in}{0.668694in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.664183in}}{\pgfqpoint{1.302984in}{0.658064in}}{\pgfqpoint{1.302984in}{0.651684in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.645304in}}{\pgfqpoint{1.305519in}{0.639185in}}{\pgfqpoint{1.310030in}{0.634674in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.630163in}}{\pgfqpoint{1.320661in}{0.627628in}}{\pgfqpoint{1.327041in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.627628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.753967in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.753967in}}{\pgfqpoint{1.339540in}{0.756502in}}{\pgfqpoint{1.344051in}{0.761013in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.765524in}}{\pgfqpoint{1.351097in}{0.771644in}}{\pgfqpoint{1.351097in}{0.778023in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.784403in}}{\pgfqpoint{1.348562in}{0.790523in}}{\pgfqpoint{1.344051in}{0.795034in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.799545in}}{\pgfqpoint{1.333420in}{0.802080in}}{\pgfqpoint{1.327041in}{0.802080in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.802080in}}{\pgfqpoint{1.314541in}{0.799545in}}{\pgfqpoint{1.310030in}{0.795034in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.790523in}}{\pgfqpoint{1.302984in}{0.784403in}}{\pgfqpoint{1.302984in}{0.778023in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.771644in}}{\pgfqpoint{1.305519in}{0.765524in}}{\pgfqpoint{1.310030in}{0.761013in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.756502in}}{\pgfqpoint{1.320661in}{0.753967in}}{\pgfqpoint{1.327041in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.753967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.628395in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.628395in}}{\pgfqpoint{1.339540in}{0.630930in}}{\pgfqpoint{1.344051in}{0.635441in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.639952in}}{\pgfqpoint{1.351097in}{0.646071in}}{\pgfqpoint{1.351097in}{0.652451in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.658831in}}{\pgfqpoint{1.348562in}{0.664950in}}{\pgfqpoint{1.344051in}{0.669461in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.673973in}}{\pgfqpoint{1.333420in}{0.676507in}}{\pgfqpoint{1.327041in}{0.676507in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.676507in}}{\pgfqpoint{1.314541in}{0.673973in}}{\pgfqpoint{1.310030in}{0.669461in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.664950in}}{\pgfqpoint{1.302984in}{0.658831in}}{\pgfqpoint{1.302984in}{0.652451in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.646071in}}{\pgfqpoint{1.305519in}{0.639952in}}{\pgfqpoint{1.310030in}{0.635441in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.630930in}}{\pgfqpoint{1.320661in}{0.628395in}}{\pgfqpoint{1.327041in}{0.628395in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.628395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.617342in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.617342in}}{\pgfqpoint{1.339540in}{0.619877in}}{\pgfqpoint{1.344051in}{0.624388in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.628899in}}{\pgfqpoint{1.351097in}{0.635019in}}{\pgfqpoint{1.351097in}{0.641398in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.647778in}}{\pgfqpoint{1.348562in}{0.653898in}}{\pgfqpoint{1.344051in}{0.658409in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.662920in}}{\pgfqpoint{1.333420in}{0.665455in}}{\pgfqpoint{1.327041in}{0.665455in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.665455in}}{\pgfqpoint{1.314541in}{0.662920in}}{\pgfqpoint{1.310030in}{0.658409in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.653898in}}{\pgfqpoint{1.302984in}{0.647778in}}{\pgfqpoint{1.302984in}{0.641398in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.635019in}}{\pgfqpoint{1.305519in}{0.628899in}}{\pgfqpoint{1.310030in}{0.624388in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.619877in}}{\pgfqpoint{1.320661in}{0.617342in}}{\pgfqpoint{1.327041in}{0.617342in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.617342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.609882in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.609882in}}{\pgfqpoint{1.339540in}{0.612417in}}{\pgfqpoint{1.344051in}{0.616928in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.621439in}}{\pgfqpoint{1.351097in}{0.627559in}}{\pgfqpoint{1.351097in}{0.633938in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.640318in}}{\pgfqpoint{1.348562in}{0.646437in}}{\pgfqpoint{1.344051in}{0.650949in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.655460in}}{\pgfqpoint{1.333420in}{0.657995in}}{\pgfqpoint{1.327041in}{0.657995in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.657995in}}{\pgfqpoint{1.314541in}{0.655460in}}{\pgfqpoint{1.310030in}{0.650949in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.646437in}}{\pgfqpoint{1.302984in}{0.640318in}}{\pgfqpoint{1.302984in}{0.633938in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.627559in}}{\pgfqpoint{1.305519in}{0.621439in}}{\pgfqpoint{1.310030in}{0.616928in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.612417in}}{\pgfqpoint{1.320661in}{0.609882in}}{\pgfqpoint{1.327041in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.609882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{1.161019in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{1.161019in}}{\pgfqpoint{1.339540in}{1.163554in}}{\pgfqpoint{1.344051in}{1.168065in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{1.172576in}}{\pgfqpoint{1.351097in}{1.178696in}}{\pgfqpoint{1.351097in}{1.185075in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{1.191455in}}{\pgfqpoint{1.348562in}{1.197575in}}{\pgfqpoint{1.344051in}{1.202086in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{1.206597in}}{\pgfqpoint{1.333420in}{1.209132in}}{\pgfqpoint{1.327041in}{1.209132in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{1.209132in}}{\pgfqpoint{1.314541in}{1.206597in}}{\pgfqpoint{1.310030in}{1.202086in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{1.197575in}}{\pgfqpoint{1.302984in}{1.191455in}}{\pgfqpoint{1.302984in}{1.185075in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{1.178696in}}{\pgfqpoint{1.305519in}{1.172576in}}{\pgfqpoint{1.310030in}{1.168065in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{1.163554in}}{\pgfqpoint{1.320661in}{1.161019in}}{\pgfqpoint{1.327041in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{1.161019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.844873in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.844873in}}{\pgfqpoint{1.339540in}{0.847408in}}{\pgfqpoint{1.344051in}{0.851919in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.856430in}}{\pgfqpoint{1.351097in}{0.862549in}}{\pgfqpoint{1.351097in}{0.868929in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.875309in}}{\pgfqpoint{1.348562in}{0.881428in}}{\pgfqpoint{1.344051in}{0.885940in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.890451in}}{\pgfqpoint{1.333420in}{0.892986in}}{\pgfqpoint{1.327041in}{0.892986in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.892986in}}{\pgfqpoint{1.314541in}{0.890451in}}{\pgfqpoint{1.310030in}{0.885940in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.881428in}}{\pgfqpoint{1.302984in}{0.875309in}}{\pgfqpoint{1.302984in}{0.868929in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.862549in}}{\pgfqpoint{1.305519in}{0.856430in}}{\pgfqpoint{1.310030in}{0.851919in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.847408in}}{\pgfqpoint{1.320661in}{0.844873in}}{\pgfqpoint{1.327041in}{0.844873in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.844873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.844462in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.844462in}}{\pgfqpoint{1.339540in}{0.846996in}}{\pgfqpoint{1.344051in}{0.851508in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.856019in}}{\pgfqpoint{1.351097in}{0.862138in}}{\pgfqpoint{1.351097in}{0.868518in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.874898in}}{\pgfqpoint{1.348562in}{0.881017in}}{\pgfqpoint{1.344051in}{0.885528in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.890040in}}{\pgfqpoint{1.333420in}{0.892574in}}{\pgfqpoint{1.327041in}{0.892574in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.892574in}}{\pgfqpoint{1.314541in}{0.890040in}}{\pgfqpoint{1.310030in}{0.885528in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.881017in}}{\pgfqpoint{1.302984in}{0.874898in}}{\pgfqpoint{1.302984in}{0.868518in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.862138in}}{\pgfqpoint{1.305519in}{0.856019in}}{\pgfqpoint{1.310030in}{0.851508in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.846996in}}{\pgfqpoint{1.320661in}{0.844462in}}{\pgfqpoint{1.327041in}{0.844462in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.844462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.702004in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.702004in}}{\pgfqpoint{1.339540in}{0.704539in}}{\pgfqpoint{1.344051in}{0.709050in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.713561in}}{\pgfqpoint{1.351097in}{0.719680in}}{\pgfqpoint{1.351097in}{0.726060in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.732440in}}{\pgfqpoint{1.348562in}{0.738559in}}{\pgfqpoint{1.344051in}{0.743071in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.747582in}}{\pgfqpoint{1.333420in}{0.750116in}}{\pgfqpoint{1.327041in}{0.750116in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.750116in}}{\pgfqpoint{1.314541in}{0.747582in}}{\pgfqpoint{1.310030in}{0.743071in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.738559in}}{\pgfqpoint{1.302984in}{0.732440in}}{\pgfqpoint{1.302984in}{0.726060in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.719680in}}{\pgfqpoint{1.305519in}{0.713561in}}{\pgfqpoint{1.310030in}{0.709050in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.704539in}}{\pgfqpoint{1.320661in}{0.702004in}}{\pgfqpoint{1.327041in}{0.702004in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.702004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.732285in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.732285in}}{\pgfqpoint{1.339540in}{0.734820in}}{\pgfqpoint{1.344051in}{0.739331in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.743842in}}{\pgfqpoint{1.351097in}{0.749961in}}{\pgfqpoint{1.351097in}{0.756341in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.762721in}}{\pgfqpoint{1.348562in}{0.768840in}}{\pgfqpoint{1.344051in}{0.773351in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.777863in}}{\pgfqpoint{1.333420in}{0.780397in}}{\pgfqpoint{1.327041in}{0.780397in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.780397in}}{\pgfqpoint{1.314541in}{0.777863in}}{\pgfqpoint{1.310030in}{0.773351in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.768840in}}{\pgfqpoint{1.302984in}{0.762721in}}{\pgfqpoint{1.302984in}{0.756341in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.749961in}}{\pgfqpoint{1.305519in}{0.743842in}}{\pgfqpoint{1.310030in}{0.739331in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.734820in}}{\pgfqpoint{1.320661in}{0.732285in}}{\pgfqpoint{1.327041in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.732285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.689029in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.689029in}}{\pgfqpoint{1.339540in}{0.691564in}}{\pgfqpoint{1.344051in}{0.696075in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.700586in}}{\pgfqpoint{1.351097in}{0.706705in}}{\pgfqpoint{1.351097in}{0.713085in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.719465in}}{\pgfqpoint{1.348562in}{0.725584in}}{\pgfqpoint{1.344051in}{0.730095in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.734607in}}{\pgfqpoint{1.333420in}{0.737141in}}{\pgfqpoint{1.327041in}{0.737141in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.737141in}}{\pgfqpoint{1.314541in}{0.734607in}}{\pgfqpoint{1.310030in}{0.730095in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.725584in}}{\pgfqpoint{1.302984in}{0.719465in}}{\pgfqpoint{1.302984in}{0.713085in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.706705in}}{\pgfqpoint{1.305519in}{0.700586in}}{\pgfqpoint{1.310030in}{0.696075in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.691564in}}{\pgfqpoint{1.320661in}{0.689029in}}{\pgfqpoint{1.327041in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.689029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.711158in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.711158in}}{\pgfqpoint{1.339540in}{0.713693in}}{\pgfqpoint{1.344051in}{0.718204in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.722715in}}{\pgfqpoint{1.351097in}{0.728835in}}{\pgfqpoint{1.351097in}{0.735214in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.741594in}}{\pgfqpoint{1.348562in}{0.747714in}}{\pgfqpoint{1.344051in}{0.752225in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.756736in}}{\pgfqpoint{1.333420in}{0.759271in}}{\pgfqpoint{1.327041in}{0.759271in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.759271in}}{\pgfqpoint{1.314541in}{0.756736in}}{\pgfqpoint{1.310030in}{0.752225in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.747714in}}{\pgfqpoint{1.302984in}{0.741594in}}{\pgfqpoint{1.302984in}{0.735214in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.728835in}}{\pgfqpoint{1.305519in}{0.722715in}}{\pgfqpoint{1.310030in}{0.718204in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.713693in}}{\pgfqpoint{1.320661in}{0.711158in}}{\pgfqpoint{1.327041in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.711158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327041in}{0.613428in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.613428in}}{\pgfqpoint{1.339540in}{0.615963in}}{\pgfqpoint{1.344051in}{0.620474in}}%
\pgfpathcurveto{\pgfqpoint{1.348562in}{0.624985in}}{\pgfqpoint{1.351097in}{0.631104in}}{\pgfqpoint{1.351097in}{0.637484in}}%
\pgfpathcurveto{\pgfqpoint{1.351097in}{0.643864in}}{\pgfqpoint{1.348562in}{0.649983in}}{\pgfqpoint{1.344051in}{0.654495in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{0.659006in}}{\pgfqpoint{1.333420in}{0.661540in}}{\pgfqpoint{1.327041in}{0.661540in}}%
\pgfpathcurveto{\pgfqpoint{1.320661in}{0.661540in}}{\pgfqpoint{1.314541in}{0.659006in}}{\pgfqpoint{1.310030in}{0.654495in}}%
\pgfpathcurveto{\pgfqpoint{1.305519in}{0.649983in}}{\pgfqpoint{1.302984in}{0.643864in}}{\pgfqpoint{1.302984in}{0.637484in}}%
\pgfpathcurveto{\pgfqpoint{1.302984in}{0.631104in}}{\pgfqpoint{1.305519in}{0.624985in}}{\pgfqpoint{1.310030in}{0.620474in}}%
\pgfpathcurveto{\pgfqpoint{1.314541in}{0.615963in}}{\pgfqpoint{1.320661in}{0.613428in}}{\pgfqpoint{1.327041in}{0.613428in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.613428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.154244in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.154244in}}{\pgfqpoint{0.984018in}{1.156779in}}{\pgfqpoint{0.988530in}{1.161290in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{1.165801in}}{\pgfqpoint{0.995576in}{1.171921in}}{\pgfqpoint{0.995576in}{1.178300in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{1.184680in}}{\pgfqpoint{0.993041in}{1.190800in}}{\pgfqpoint{0.988530in}{1.195311in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{1.199822in}}{\pgfqpoint{0.977899in}{1.202357in}}{\pgfqpoint{0.971519in}{1.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{1.202357in}}{\pgfqpoint{0.959020in}{1.199822in}}{\pgfqpoint{0.954509in}{1.195311in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{1.190800in}}{\pgfqpoint{0.947463in}{1.184680in}}{\pgfqpoint{0.947463in}{1.178300in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{1.171921in}}{\pgfqpoint{0.949998in}{1.165801in}}{\pgfqpoint{0.954509in}{1.161290in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.156779in}}{\pgfqpoint{0.965140in}{1.154244in}}{\pgfqpoint{0.971519in}{1.154244in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.154244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.823458in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.823458in}}{\pgfqpoint{0.984018in}{1.825993in}}{\pgfqpoint{0.988530in}{1.830504in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{1.835016in}}{\pgfqpoint{0.995576in}{1.841135in}}{\pgfqpoint{0.995576in}{1.847515in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{1.853895in}}{\pgfqpoint{0.993041in}{1.860014in}}{\pgfqpoint{0.988530in}{1.864525in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{1.869036in}}{\pgfqpoint{0.977899in}{1.871571in}}{\pgfqpoint{0.971519in}{1.871571in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{1.871571in}}{\pgfqpoint{0.959020in}{1.869036in}}{\pgfqpoint{0.954509in}{1.864525in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{1.860014in}}{\pgfqpoint{0.947463in}{1.853895in}}{\pgfqpoint{0.947463in}{1.847515in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{1.841135in}}{\pgfqpoint{0.949998in}{1.835016in}}{\pgfqpoint{0.954509in}{1.830504in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.825993in}}{\pgfqpoint{0.965140in}{1.823458in}}{\pgfqpoint{0.971519in}{1.823458in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.823458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.788411in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.788411in}}{\pgfqpoint{0.984018in}{1.790946in}}{\pgfqpoint{0.988530in}{1.795457in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{1.799968in}}{\pgfqpoint{0.995576in}{1.806088in}}{\pgfqpoint{0.995576in}{1.812467in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{1.818847in}}{\pgfqpoint{0.993041in}{1.824966in}}{\pgfqpoint{0.988530in}{1.829478in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{1.833989in}}{\pgfqpoint{0.977899in}{1.836524in}}{\pgfqpoint{0.971519in}{1.836524in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{1.836524in}}{\pgfqpoint{0.959020in}{1.833989in}}{\pgfqpoint{0.954509in}{1.829478in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{1.824966in}}{\pgfqpoint{0.947463in}{1.818847in}}{\pgfqpoint{0.947463in}{1.812467in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{1.806088in}}{\pgfqpoint{0.949998in}{1.799968in}}{\pgfqpoint{0.954509in}{1.795457in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.790946in}}{\pgfqpoint{0.965140in}{1.788411in}}{\pgfqpoint{0.971519in}{1.788411in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.788411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{2.233987in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{2.233987in}}{\pgfqpoint{0.984018in}{2.236521in}}{\pgfqpoint{0.988530in}{2.241033in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{2.245544in}}{\pgfqpoint{0.995576in}{2.251663in}}{\pgfqpoint{0.995576in}{2.258043in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{2.264423in}}{\pgfqpoint{0.993041in}{2.270542in}}{\pgfqpoint{0.988530in}{2.275053in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{2.279565in}}{\pgfqpoint{0.977899in}{2.282099in}}{\pgfqpoint{0.971519in}{2.282099in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{2.282099in}}{\pgfqpoint{0.959020in}{2.279565in}}{\pgfqpoint{0.954509in}{2.275053in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{2.270542in}}{\pgfqpoint{0.947463in}{2.264423in}}{\pgfqpoint{0.947463in}{2.258043in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{2.251663in}}{\pgfqpoint{0.949998in}{2.245544in}}{\pgfqpoint{0.954509in}{2.241033in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{2.236521in}}{\pgfqpoint{0.965140in}{2.233987in}}{\pgfqpoint{0.971519in}{2.233987in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{2.233987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{2.232244in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{2.232244in}}{\pgfqpoint{0.984018in}{2.234779in}}{\pgfqpoint{0.988530in}{2.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{2.243801in}}{\pgfqpoint{0.995576in}{2.249921in}}{\pgfqpoint{0.995576in}{2.256301in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{2.262680in}}{\pgfqpoint{0.993041in}{2.268800in}}{\pgfqpoint{0.988530in}{2.273311in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{2.277822in}}{\pgfqpoint{0.977899in}{2.280357in}}{\pgfqpoint{0.971519in}{2.280357in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{2.280357in}}{\pgfqpoint{0.959020in}{2.277822in}}{\pgfqpoint{0.954509in}{2.273311in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{2.268800in}}{\pgfqpoint{0.947463in}{2.262680in}}{\pgfqpoint{0.947463in}{2.256301in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{2.249921in}}{\pgfqpoint{0.949998in}{2.243801in}}{\pgfqpoint{0.954509in}{2.239290in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{2.234779in}}{\pgfqpoint{0.965140in}{2.232244in}}{\pgfqpoint{0.971519in}{2.232244in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{2.232244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{2.122580in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{2.122580in}}{\pgfqpoint{0.984018in}{2.125114in}}{\pgfqpoint{0.988530in}{2.129626in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{2.134137in}}{\pgfqpoint{0.995576in}{2.140256in}}{\pgfqpoint{0.995576in}{2.146636in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{2.153016in}}{\pgfqpoint{0.993041in}{2.159135in}}{\pgfqpoint{0.988530in}{2.163646in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{2.168158in}}{\pgfqpoint{0.977899in}{2.170692in}}{\pgfqpoint{0.971519in}{2.170692in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{2.170692in}}{\pgfqpoint{0.959020in}{2.168158in}}{\pgfqpoint{0.954509in}{2.163646in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{2.159135in}}{\pgfqpoint{0.947463in}{2.153016in}}{\pgfqpoint{0.947463in}{2.146636in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{2.140256in}}{\pgfqpoint{0.949998in}{2.134137in}}{\pgfqpoint{0.954509in}{2.129626in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{2.125114in}}{\pgfqpoint{0.965140in}{2.122580in}}{\pgfqpoint{0.971519in}{2.122580in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{2.122580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{2.218391in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{2.218391in}}{\pgfqpoint{0.984018in}{2.220926in}}{\pgfqpoint{0.988530in}{2.225437in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{2.229948in}}{\pgfqpoint{0.995576in}{2.236068in}}{\pgfqpoint{0.995576in}{2.242447in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{2.248827in}}{\pgfqpoint{0.993041in}{2.254947in}}{\pgfqpoint{0.988530in}{2.259458in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{2.263969in}}{\pgfqpoint{0.977899in}{2.266504in}}{\pgfqpoint{0.971519in}{2.266504in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{2.266504in}}{\pgfqpoint{0.959020in}{2.263969in}}{\pgfqpoint{0.954509in}{2.259458in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{2.254947in}}{\pgfqpoint{0.947463in}{2.248827in}}{\pgfqpoint{0.947463in}{2.242447in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{2.236068in}}{\pgfqpoint{0.949998in}{2.229948in}}{\pgfqpoint{0.954509in}{2.225437in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{2.220926in}}{\pgfqpoint{0.965140in}{2.218391in}}{\pgfqpoint{0.971519in}{2.218391in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{2.218391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.312582in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.312582in}}{\pgfqpoint{0.984018in}{1.315117in}}{\pgfqpoint{0.988530in}{1.319628in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{1.324139in}}{\pgfqpoint{0.995576in}{1.330258in}}{\pgfqpoint{0.995576in}{1.336638in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{1.343018in}}{\pgfqpoint{0.993041in}{1.349137in}}{\pgfqpoint{0.988530in}{1.353649in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{1.358160in}}{\pgfqpoint{0.977899in}{1.360695in}}{\pgfqpoint{0.971519in}{1.360695in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{1.360695in}}{\pgfqpoint{0.959020in}{1.358160in}}{\pgfqpoint{0.954509in}{1.353649in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{1.349137in}}{\pgfqpoint{0.947463in}{1.343018in}}{\pgfqpoint{0.947463in}{1.336638in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{1.330258in}}{\pgfqpoint{0.949998in}{1.324139in}}{\pgfqpoint{0.954509in}{1.319628in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.315117in}}{\pgfqpoint{0.965140in}{1.312582in}}{\pgfqpoint{0.971519in}{1.312582in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.312582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.744664in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.744664in}}{\pgfqpoint{0.984018in}{1.747198in}}{\pgfqpoint{0.988530in}{1.751710in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{1.756221in}}{\pgfqpoint{0.995576in}{1.762340in}}{\pgfqpoint{0.995576in}{1.768720in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{1.775100in}}{\pgfqpoint{0.993041in}{1.781219in}}{\pgfqpoint{0.988530in}{1.785730in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{1.790242in}}{\pgfqpoint{0.977899in}{1.792776in}}{\pgfqpoint{0.971519in}{1.792776in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{1.792776in}}{\pgfqpoint{0.959020in}{1.790242in}}{\pgfqpoint{0.954509in}{1.785730in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{1.781219in}}{\pgfqpoint{0.947463in}{1.775100in}}{\pgfqpoint{0.947463in}{1.768720in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{1.762340in}}{\pgfqpoint{0.949998in}{1.756221in}}{\pgfqpoint{0.954509in}{1.751710in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.747198in}}{\pgfqpoint{0.965140in}{1.744664in}}{\pgfqpoint{0.971519in}{1.744664in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.744664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.557318in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.557318in}}{\pgfqpoint{0.984018in}{1.559853in}}{\pgfqpoint{0.988530in}{1.564364in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{1.568875in}}{\pgfqpoint{0.995576in}{1.574995in}}{\pgfqpoint{0.995576in}{1.581374in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{1.587754in}}{\pgfqpoint{0.993041in}{1.593874in}}{\pgfqpoint{0.988530in}{1.598385in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{1.602896in}}{\pgfqpoint{0.977899in}{1.605431in}}{\pgfqpoint{0.971519in}{1.605431in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{1.605431in}}{\pgfqpoint{0.959020in}{1.602896in}}{\pgfqpoint{0.954509in}{1.598385in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{1.593874in}}{\pgfqpoint{0.947463in}{1.587754in}}{\pgfqpoint{0.947463in}{1.581374in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{1.574995in}}{\pgfqpoint{0.949998in}{1.568875in}}{\pgfqpoint{0.954509in}{1.564364in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.559853in}}{\pgfqpoint{0.965140in}{1.557318in}}{\pgfqpoint{0.971519in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.557318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.299098in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.299098in}}{\pgfqpoint{0.984018in}{1.301633in}}{\pgfqpoint{0.988530in}{1.306144in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{1.310656in}}{\pgfqpoint{0.995576in}{1.316775in}}{\pgfqpoint{0.995576in}{1.323155in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{1.329534in}}{\pgfqpoint{0.993041in}{1.335654in}}{\pgfqpoint{0.988530in}{1.340165in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{1.344676in}}{\pgfqpoint{0.977899in}{1.347211in}}{\pgfqpoint{0.971519in}{1.347211in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{1.347211in}}{\pgfqpoint{0.959020in}{1.344676in}}{\pgfqpoint{0.954509in}{1.340165in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{1.335654in}}{\pgfqpoint{0.947463in}{1.329534in}}{\pgfqpoint{0.947463in}{1.323155in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{1.316775in}}{\pgfqpoint{0.949998in}{1.310656in}}{\pgfqpoint{0.954509in}{1.306144in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.301633in}}{\pgfqpoint{0.965140in}{1.299098in}}{\pgfqpoint{0.971519in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.299098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.472504in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.472504in}}{\pgfqpoint{0.984018in}{1.475039in}}{\pgfqpoint{0.988530in}{1.479550in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{1.484061in}}{\pgfqpoint{0.995576in}{1.490181in}}{\pgfqpoint{0.995576in}{1.496560in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{1.502940in}}{\pgfqpoint{0.993041in}{1.509060in}}{\pgfqpoint{0.988530in}{1.513571in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{1.518082in}}{\pgfqpoint{0.977899in}{1.520617in}}{\pgfqpoint{0.971519in}{1.520617in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{1.520617in}}{\pgfqpoint{0.959020in}{1.518082in}}{\pgfqpoint{0.954509in}{1.513571in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{1.509060in}}{\pgfqpoint{0.947463in}{1.502940in}}{\pgfqpoint{0.947463in}{1.496560in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{1.490181in}}{\pgfqpoint{0.949998in}{1.484061in}}{\pgfqpoint{0.954509in}{1.479550in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.475039in}}{\pgfqpoint{0.965140in}{1.472504in}}{\pgfqpoint{0.971519in}{1.472504in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.472504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.930926in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.930926in}}{\pgfqpoint{0.984018in}{1.933461in}}{\pgfqpoint{0.988530in}{1.937972in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{1.942483in}}{\pgfqpoint{0.995576in}{1.948602in}}{\pgfqpoint{0.995576in}{1.954982in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{1.961362in}}{\pgfqpoint{0.993041in}{1.967481in}}{\pgfqpoint{0.988530in}{1.971992in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{1.976504in}}{\pgfqpoint{0.977899in}{1.979038in}}{\pgfqpoint{0.971519in}{1.979038in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{1.979038in}}{\pgfqpoint{0.959020in}{1.976504in}}{\pgfqpoint{0.954509in}{1.971992in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{1.967481in}}{\pgfqpoint{0.947463in}{1.961362in}}{\pgfqpoint{0.947463in}{1.954982in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{1.948602in}}{\pgfqpoint{0.949998in}{1.942483in}}{\pgfqpoint{0.954509in}{1.937972in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.933461in}}{\pgfqpoint{0.965140in}{1.930926in}}{\pgfqpoint{0.971519in}{1.930926in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.930926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{0.622522in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{0.622522in}}{\pgfqpoint{0.984018in}{0.625057in}}{\pgfqpoint{0.988530in}{0.629568in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{0.634079in}}{\pgfqpoint{0.995576in}{0.640198in}}{\pgfqpoint{0.995576in}{0.646578in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{0.652958in}}{\pgfqpoint{0.993041in}{0.659077in}}{\pgfqpoint{0.988530in}{0.663588in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{0.668100in}}{\pgfqpoint{0.977899in}{0.670634in}}{\pgfqpoint{0.971519in}{0.670634in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{0.670634in}}{\pgfqpoint{0.959020in}{0.668100in}}{\pgfqpoint{0.954509in}{0.663588in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{0.659077in}}{\pgfqpoint{0.947463in}{0.652958in}}{\pgfqpoint{0.947463in}{0.646578in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{0.640198in}}{\pgfqpoint{0.949998in}{0.634079in}}{\pgfqpoint{0.954509in}{0.629568in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{0.625057in}}{\pgfqpoint{0.965140in}{0.622522in}}{\pgfqpoint{0.971519in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{0.622522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{0.801047in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{0.801047in}}{\pgfqpoint{0.984018in}{0.803582in}}{\pgfqpoint{0.988530in}{0.808093in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{0.812604in}}{\pgfqpoint{0.995576in}{0.818723in}}{\pgfqpoint{0.995576in}{0.825103in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{0.831483in}}{\pgfqpoint{0.993041in}{0.837602in}}{\pgfqpoint{0.988530in}{0.842113in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{0.846625in}}{\pgfqpoint{0.977899in}{0.849159in}}{\pgfqpoint{0.971519in}{0.849159in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{0.849159in}}{\pgfqpoint{0.959020in}{0.846625in}}{\pgfqpoint{0.954509in}{0.842113in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{0.837602in}}{\pgfqpoint{0.947463in}{0.831483in}}{\pgfqpoint{0.947463in}{0.825103in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{0.818723in}}{\pgfqpoint{0.949998in}{0.812604in}}{\pgfqpoint{0.954509in}{0.808093in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{0.803582in}}{\pgfqpoint{0.965140in}{0.801047in}}{\pgfqpoint{0.971519in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{0.801047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{1.995617in}}%
\pgfpathcurveto{\pgfqpoint{0.977899in}{1.995617in}}{\pgfqpoint{0.984018in}{1.998151in}}{\pgfqpoint{0.988530in}{2.002663in}}%
\pgfpathcurveto{\pgfqpoint{0.993041in}{2.007174in}}{\pgfqpoint{0.995576in}{2.013293in}}{\pgfqpoint{0.995576in}{2.019673in}}%
\pgfpathcurveto{\pgfqpoint{0.995576in}{2.026053in}}{\pgfqpoint{0.993041in}{2.032172in}}{\pgfqpoint{0.988530in}{2.036683in}}%
\pgfpathcurveto{\pgfqpoint{0.984018in}{2.041195in}}{\pgfqpoint{0.977899in}{2.043729in}}{\pgfqpoint{0.971519in}{2.043729in}}%
\pgfpathcurveto{\pgfqpoint{0.965140in}{2.043729in}}{\pgfqpoint{0.959020in}{2.041195in}}{\pgfqpoint{0.954509in}{2.036683in}}%
\pgfpathcurveto{\pgfqpoint{0.949998in}{2.032172in}}{\pgfqpoint{0.947463in}{2.026053in}}{\pgfqpoint{0.947463in}{2.019673in}}%
\pgfpathcurveto{\pgfqpoint{0.947463in}{2.013293in}}{\pgfqpoint{0.949998in}{2.007174in}}{\pgfqpoint{0.954509in}{2.002663in}}%
\pgfpathcurveto{\pgfqpoint{0.959020in}{1.998151in}}{\pgfqpoint{0.965140in}{1.995617in}}{\pgfqpoint{0.971519in}{1.995617in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{1.995617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.572590in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.572590in}}{\pgfqpoint{1.809298in}{1.575125in}}{\pgfqpoint{1.813809in}{1.579636in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.584147in}}{\pgfqpoint{1.820855in}{1.590267in}}{\pgfqpoint{1.820855in}{1.596647in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.603026in}}{\pgfqpoint{1.818320in}{1.609146in}}{\pgfqpoint{1.813809in}{1.613657in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.618168in}}{\pgfqpoint{1.803178in}{1.620703in}}{\pgfqpoint{1.796799in}{1.620703in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.620703in}}{\pgfqpoint{1.784299in}{1.618168in}}{\pgfqpoint{1.779788in}{1.613657in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.609146in}}{\pgfqpoint{1.772742in}{1.603026in}}{\pgfqpoint{1.772742in}{1.596647in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.590267in}}{\pgfqpoint{1.775277in}{1.584147in}}{\pgfqpoint{1.779788in}{1.579636in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.575125in}}{\pgfqpoint{1.790419in}{1.572590in}}{\pgfqpoint{1.796799in}{1.572590in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.572590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{0.707779in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{0.707779in}}{\pgfqpoint{1.809298in}{0.710314in}}{\pgfqpoint{1.813809in}{0.714825in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{0.719336in}}{\pgfqpoint{1.820855in}{0.725456in}}{\pgfqpoint{1.820855in}{0.731835in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{0.738215in}}{\pgfqpoint{1.818320in}{0.744335in}}{\pgfqpoint{1.813809in}{0.748846in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{0.753357in}}{\pgfqpoint{1.803178in}{0.755892in}}{\pgfqpoint{1.796799in}{0.755892in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{0.755892in}}{\pgfqpoint{1.784299in}{0.753357in}}{\pgfqpoint{1.779788in}{0.748846in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{0.744335in}}{\pgfqpoint{1.772742in}{0.738215in}}{\pgfqpoint{1.772742in}{0.731835in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{0.725456in}}{\pgfqpoint{1.775277in}{0.719336in}}{\pgfqpoint{1.779788in}{0.714825in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{0.710314in}}{\pgfqpoint{1.790419in}{0.707779in}}{\pgfqpoint{1.796799in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{0.707779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.270121in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.270121in}}{\pgfqpoint{1.809298in}{1.272655in}}{\pgfqpoint{1.813809in}{1.277167in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.281678in}}{\pgfqpoint{1.820855in}{1.287797in}}{\pgfqpoint{1.820855in}{1.294177in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.300557in}}{\pgfqpoint{1.818320in}{1.306676in}}{\pgfqpoint{1.813809in}{1.311187in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.315698in}}{\pgfqpoint{1.803178in}{1.318233in}}{\pgfqpoint{1.796799in}{1.318233in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.318233in}}{\pgfqpoint{1.784299in}{1.315698in}}{\pgfqpoint{1.779788in}{1.311187in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.306676in}}{\pgfqpoint{1.772742in}{1.300557in}}{\pgfqpoint{1.772742in}{1.294177in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.287797in}}{\pgfqpoint{1.775277in}{1.281678in}}{\pgfqpoint{1.779788in}{1.277167in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.272655in}}{\pgfqpoint{1.790419in}{1.270121in}}{\pgfqpoint{1.796799in}{1.270121in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.270121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.738934in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.738934in}}{\pgfqpoint{1.809298in}{1.741469in}}{\pgfqpoint{1.813809in}{1.745980in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.750491in}}{\pgfqpoint{1.820855in}{1.756610in}}{\pgfqpoint{1.820855in}{1.762990in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.769370in}}{\pgfqpoint{1.818320in}{1.775489in}}{\pgfqpoint{1.813809in}{1.780001in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.784512in}}{\pgfqpoint{1.803178in}{1.787047in}}{\pgfqpoint{1.796799in}{1.787047in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.787047in}}{\pgfqpoint{1.784299in}{1.784512in}}{\pgfqpoint{1.779788in}{1.780001in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.775489in}}{\pgfqpoint{1.772742in}{1.769370in}}{\pgfqpoint{1.772742in}{1.762990in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.756610in}}{\pgfqpoint{1.775277in}{1.750491in}}{\pgfqpoint{1.779788in}{1.745980in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.741469in}}{\pgfqpoint{1.790419in}{1.738934in}}{\pgfqpoint{1.796799in}{1.738934in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.738934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{0.724242in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{0.724242in}}{\pgfqpoint{1.809298in}{0.726777in}}{\pgfqpoint{1.813809in}{0.731288in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{0.735799in}}{\pgfqpoint{1.820855in}{0.741918in}}{\pgfqpoint{1.820855in}{0.748298in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{0.754678in}}{\pgfqpoint{1.818320in}{0.760797in}}{\pgfqpoint{1.813809in}{0.765309in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{0.769820in}}{\pgfqpoint{1.803178in}{0.772355in}}{\pgfqpoint{1.796799in}{0.772355in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{0.772355in}}{\pgfqpoint{1.784299in}{0.769820in}}{\pgfqpoint{1.779788in}{0.765309in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{0.760797in}}{\pgfqpoint{1.772742in}{0.754678in}}{\pgfqpoint{1.772742in}{0.748298in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{0.741918in}}{\pgfqpoint{1.775277in}{0.735799in}}{\pgfqpoint{1.779788in}{0.731288in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{0.726777in}}{\pgfqpoint{1.790419in}{0.724242in}}{\pgfqpoint{1.796799in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{0.724242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{0.570021in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{0.570021in}}{\pgfqpoint{1.809298in}{0.572556in}}{\pgfqpoint{1.813809in}{0.577067in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{0.581578in}}{\pgfqpoint{1.820855in}{0.587698in}}{\pgfqpoint{1.820855in}{0.594077in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{0.600457in}}{\pgfqpoint{1.818320in}{0.606576in}}{\pgfqpoint{1.813809in}{0.611088in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{0.615599in}}{\pgfqpoint{1.803178in}{0.618134in}}{\pgfqpoint{1.796799in}{0.618134in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{0.618134in}}{\pgfqpoint{1.784299in}{0.615599in}}{\pgfqpoint{1.779788in}{0.611088in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{0.606576in}}{\pgfqpoint{1.772742in}{0.600457in}}{\pgfqpoint{1.772742in}{0.594077in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{0.587698in}}{\pgfqpoint{1.775277in}{0.581578in}}{\pgfqpoint{1.779788in}{0.577067in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{0.572556in}}{\pgfqpoint{1.790419in}{0.570021in}}{\pgfqpoint{1.796799in}{0.570021in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{0.570021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{0.873045in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{0.873045in}}{\pgfqpoint{1.809298in}{0.875580in}}{\pgfqpoint{1.813809in}{0.880091in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{0.884602in}}{\pgfqpoint{1.820855in}{0.890722in}}{\pgfqpoint{1.820855in}{0.897101in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{0.903481in}}{\pgfqpoint{1.818320in}{0.909601in}}{\pgfqpoint{1.813809in}{0.914112in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{0.918623in}}{\pgfqpoint{1.803178in}{0.921158in}}{\pgfqpoint{1.796799in}{0.921158in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{0.921158in}}{\pgfqpoint{1.784299in}{0.918623in}}{\pgfqpoint{1.779788in}{0.914112in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{0.909601in}}{\pgfqpoint{1.772742in}{0.903481in}}{\pgfqpoint{1.772742in}{0.897101in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{0.890722in}}{\pgfqpoint{1.775277in}{0.884602in}}{\pgfqpoint{1.779788in}{0.880091in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{0.875580in}}{\pgfqpoint{1.790419in}{0.873045in}}{\pgfqpoint{1.796799in}{0.873045in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{0.873045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.477735in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.477735in}}{\pgfqpoint{1.809298in}{1.480270in}}{\pgfqpoint{1.813809in}{1.484781in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.489292in}}{\pgfqpoint{1.820855in}{1.495412in}}{\pgfqpoint{1.820855in}{1.501791in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.508171in}}{\pgfqpoint{1.818320in}{1.514291in}}{\pgfqpoint{1.813809in}{1.518802in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.523313in}}{\pgfqpoint{1.803178in}{1.525848in}}{\pgfqpoint{1.796799in}{1.525848in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.525848in}}{\pgfqpoint{1.784299in}{1.523313in}}{\pgfqpoint{1.779788in}{1.518802in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.514291in}}{\pgfqpoint{1.772742in}{1.508171in}}{\pgfqpoint{1.772742in}{1.501791in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.495412in}}{\pgfqpoint{1.775277in}{1.489292in}}{\pgfqpoint{1.779788in}{1.484781in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.480270in}}{\pgfqpoint{1.790419in}{1.477735in}}{\pgfqpoint{1.796799in}{1.477735in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.477735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.656452in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.656452in}}{\pgfqpoint{1.809298in}{1.658986in}}{\pgfqpoint{1.813809in}{1.663497in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.668009in}}{\pgfqpoint{1.820855in}{1.674128in}}{\pgfqpoint{1.820855in}{1.680508in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.686888in}}{\pgfqpoint{1.818320in}{1.693007in}}{\pgfqpoint{1.813809in}{1.697518in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.702029in}}{\pgfqpoint{1.803178in}{1.704564in}}{\pgfqpoint{1.796799in}{1.704564in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.704564in}}{\pgfqpoint{1.784299in}{1.702029in}}{\pgfqpoint{1.779788in}{1.697518in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.693007in}}{\pgfqpoint{1.772742in}{1.686888in}}{\pgfqpoint{1.772742in}{1.680508in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.674128in}}{\pgfqpoint{1.775277in}{1.668009in}}{\pgfqpoint{1.779788in}{1.663497in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.658986in}}{\pgfqpoint{1.790419in}{1.656452in}}{\pgfqpoint{1.796799in}{1.656452in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.656452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.775078in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.775078in}}{\pgfqpoint{1.809298in}{1.777612in}}{\pgfqpoint{1.813809in}{1.782124in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.786635in}}{\pgfqpoint{1.820855in}{1.792754in}}{\pgfqpoint{1.820855in}{1.799134in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.805514in}}{\pgfqpoint{1.818320in}{1.811633in}}{\pgfqpoint{1.813809in}{1.816144in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.820655in}}{\pgfqpoint{1.803178in}{1.823190in}}{\pgfqpoint{1.796799in}{1.823190in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.823190in}}{\pgfqpoint{1.784299in}{1.820655in}}{\pgfqpoint{1.779788in}{1.816144in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.811633in}}{\pgfqpoint{1.772742in}{1.805514in}}{\pgfqpoint{1.772742in}{1.799134in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.792754in}}{\pgfqpoint{1.775277in}{1.786635in}}{\pgfqpoint{1.779788in}{1.782124in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.777612in}}{\pgfqpoint{1.790419in}{1.775078in}}{\pgfqpoint{1.796799in}{1.775078in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.775078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.836671in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.836671in}}{\pgfqpoint{1.809298in}{1.839206in}}{\pgfqpoint{1.813809in}{1.843717in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.848228in}}{\pgfqpoint{1.820855in}{1.854348in}}{\pgfqpoint{1.820855in}{1.860727in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.867107in}}{\pgfqpoint{1.818320in}{1.873227in}}{\pgfqpoint{1.813809in}{1.877738in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.882249in}}{\pgfqpoint{1.803178in}{1.884784in}}{\pgfqpoint{1.796799in}{1.884784in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.884784in}}{\pgfqpoint{1.784299in}{1.882249in}}{\pgfqpoint{1.779788in}{1.877738in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.873227in}}{\pgfqpoint{1.772742in}{1.867107in}}{\pgfqpoint{1.772742in}{1.860727in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.854348in}}{\pgfqpoint{1.775277in}{1.848228in}}{\pgfqpoint{1.779788in}{1.843717in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.839206in}}{\pgfqpoint{1.790419in}{1.836671in}}{\pgfqpoint{1.796799in}{1.836671in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.836671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.589239in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.589239in}}{\pgfqpoint{1.809298in}{1.591773in}}{\pgfqpoint{1.813809in}{1.596285in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.600796in}}{\pgfqpoint{1.820855in}{1.606915in}}{\pgfqpoint{1.820855in}{1.613295in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.619675in}}{\pgfqpoint{1.818320in}{1.625794in}}{\pgfqpoint{1.813809in}{1.630305in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.634817in}}{\pgfqpoint{1.803178in}{1.637351in}}{\pgfqpoint{1.796799in}{1.637351in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.637351in}}{\pgfqpoint{1.784299in}{1.634817in}}{\pgfqpoint{1.779788in}{1.630305in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.625794in}}{\pgfqpoint{1.772742in}{1.619675in}}{\pgfqpoint{1.772742in}{1.613295in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.606915in}}{\pgfqpoint{1.775277in}{1.600796in}}{\pgfqpoint{1.779788in}{1.596285in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.591773in}}{\pgfqpoint{1.790419in}{1.589239in}}{\pgfqpoint{1.796799in}{1.589239in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.589239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{0.799739in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{0.799739in}}{\pgfqpoint{1.809298in}{0.802274in}}{\pgfqpoint{1.813809in}{0.806785in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{0.811296in}}{\pgfqpoint{1.820855in}{0.817415in}}{\pgfqpoint{1.820855in}{0.823795in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{0.830175in}}{\pgfqpoint{1.818320in}{0.836294in}}{\pgfqpoint{1.813809in}{0.840806in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{0.845317in}}{\pgfqpoint{1.803178in}{0.847851in}}{\pgfqpoint{1.796799in}{0.847851in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{0.847851in}}{\pgfqpoint{1.784299in}{0.845317in}}{\pgfqpoint{1.779788in}{0.840806in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{0.836294in}}{\pgfqpoint{1.772742in}{0.830175in}}{\pgfqpoint{1.772742in}{0.823795in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{0.817415in}}{\pgfqpoint{1.775277in}{0.811296in}}{\pgfqpoint{1.779788in}{0.806785in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{0.802274in}}{\pgfqpoint{1.790419in}{0.799739in}}{\pgfqpoint{1.796799in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{0.799739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.836107in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.836107in}}{\pgfqpoint{1.809298in}{1.838641in}}{\pgfqpoint{1.813809in}{1.843152in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.847664in}}{\pgfqpoint{1.820855in}{1.853783in}}{\pgfqpoint{1.820855in}{1.860163in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.866543in}}{\pgfqpoint{1.818320in}{1.872662in}}{\pgfqpoint{1.813809in}{1.877173in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.881684in}}{\pgfqpoint{1.803178in}{1.884219in}}{\pgfqpoint{1.796799in}{1.884219in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.884219in}}{\pgfqpoint{1.784299in}{1.881684in}}{\pgfqpoint{1.779788in}{1.877173in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.872662in}}{\pgfqpoint{1.772742in}{1.866543in}}{\pgfqpoint{1.772742in}{1.860163in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.853783in}}{\pgfqpoint{1.775277in}{1.847664in}}{\pgfqpoint{1.779788in}{1.843152in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.838641in}}{\pgfqpoint{1.790419in}{1.836107in}}{\pgfqpoint{1.796799in}{1.836107in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.836107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.445780in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.445780in}}{\pgfqpoint{1.809298in}{1.448315in}}{\pgfqpoint{1.813809in}{1.452826in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.457337in}}{\pgfqpoint{1.820855in}{1.463457in}}{\pgfqpoint{1.820855in}{1.469837in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.476216in}}{\pgfqpoint{1.818320in}{1.482336in}}{\pgfqpoint{1.813809in}{1.486847in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.491358in}}{\pgfqpoint{1.803178in}{1.493893in}}{\pgfqpoint{1.796799in}{1.493893in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.493893in}}{\pgfqpoint{1.784299in}{1.491358in}}{\pgfqpoint{1.779788in}{1.486847in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.482336in}}{\pgfqpoint{1.772742in}{1.476216in}}{\pgfqpoint{1.772742in}{1.469837in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.463457in}}{\pgfqpoint{1.775277in}{1.457337in}}{\pgfqpoint{1.779788in}{1.452826in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.448315in}}{\pgfqpoint{1.790419in}{1.445780in}}{\pgfqpoint{1.796799in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.445780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796799in}{1.625255in}}%
\pgfpathcurveto{\pgfqpoint{1.803178in}{1.625255in}}{\pgfqpoint{1.809298in}{1.627790in}}{\pgfqpoint{1.813809in}{1.632301in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.636812in}}{\pgfqpoint{1.820855in}{1.642931in}}{\pgfqpoint{1.820855in}{1.649311in}}%
\pgfpathcurveto{\pgfqpoint{1.820855in}{1.655691in}}{\pgfqpoint{1.818320in}{1.661810in}}{\pgfqpoint{1.813809in}{1.666322in}}%
\pgfpathcurveto{\pgfqpoint{1.809298in}{1.670833in}}{\pgfqpoint{1.803178in}{1.673367in}}{\pgfqpoint{1.796799in}{1.673367in}}%
\pgfpathcurveto{\pgfqpoint{1.790419in}{1.673367in}}{\pgfqpoint{1.784299in}{1.670833in}}{\pgfqpoint{1.779788in}{1.666322in}}%
\pgfpathcurveto{\pgfqpoint{1.775277in}{1.661810in}}{\pgfqpoint{1.772742in}{1.655691in}}{\pgfqpoint{1.772742in}{1.649311in}}%
\pgfpathcurveto{\pgfqpoint{1.772742in}{1.642931in}}{\pgfqpoint{1.775277in}{1.636812in}}{\pgfqpoint{1.779788in}{1.632301in}}%
\pgfpathcurveto{\pgfqpoint{1.784299in}{1.627790in}}{\pgfqpoint{1.790419in}{1.625255in}}{\pgfqpoint{1.796799in}{1.625255in}}%
\pgfpathlineto{\pgfqpoint{1.796799in}{1.625255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{1.169113in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{1.169113in}}{\pgfqpoint{1.328245in}{1.171647in}}{\pgfqpoint{1.332756in}{1.176159in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{1.180670in}}{\pgfqpoint{1.339802in}{1.186789in}}{\pgfqpoint{1.339802in}{1.193169in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{1.199549in}}{\pgfqpoint{1.337267in}{1.205668in}}{\pgfqpoint{1.332756in}{1.210179in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{1.214691in}}{\pgfqpoint{1.322125in}{1.217225in}}{\pgfqpoint{1.315746in}{1.217225in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{1.217225in}}{\pgfqpoint{1.303246in}{1.214691in}}{\pgfqpoint{1.298735in}{1.210179in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{1.205668in}}{\pgfqpoint{1.291689in}{1.199549in}}{\pgfqpoint{1.291689in}{1.193169in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{1.186789in}}{\pgfqpoint{1.294224in}{1.180670in}}{\pgfqpoint{1.298735in}{1.176159in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{1.171647in}}{\pgfqpoint{1.309366in}{1.169113in}}{\pgfqpoint{1.315746in}{1.169113in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{1.169113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{0.616157in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{0.616157in}}{\pgfqpoint{1.328245in}{0.618691in}}{\pgfqpoint{1.332756in}{0.623202in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.627714in}}{\pgfqpoint{1.339802in}{0.633833in}}{\pgfqpoint{1.339802in}{0.640213in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{0.646593in}}{\pgfqpoint{1.337267in}{0.652712in}}{\pgfqpoint{1.332756in}{0.657223in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{0.661734in}}{\pgfqpoint{1.322125in}{0.664269in}}{\pgfqpoint{1.315746in}{0.664269in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.664269in}}{\pgfqpoint{1.303246in}{0.661734in}}{\pgfqpoint{1.298735in}{0.657223in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{0.652712in}}{\pgfqpoint{1.291689in}{0.646593in}}{\pgfqpoint{1.291689in}{0.640213in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{0.633833in}}{\pgfqpoint{1.294224in}{0.627714in}}{\pgfqpoint{1.298735in}{0.623202in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.618691in}}{\pgfqpoint{1.309366in}{0.616157in}}{\pgfqpoint{1.315746in}{0.616157in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{0.616157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{0.611952in}}{\pgfqpoint{1.328245in}{0.614487in}}{\pgfqpoint{1.332756in}{0.618998in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.623509in}}{\pgfqpoint{1.339802in}{0.629628in}}{\pgfqpoint{1.339802in}{0.636008in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{0.642388in}}{\pgfqpoint{1.337267in}{0.648507in}}{\pgfqpoint{1.332756in}{0.653019in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{0.657530in}}{\pgfqpoint{1.322125in}{0.660065in}}{\pgfqpoint{1.315746in}{0.660065in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.660065in}}{\pgfqpoint{1.303246in}{0.657530in}}{\pgfqpoint{1.298735in}{0.653019in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{0.648507in}}{\pgfqpoint{1.291689in}{0.642388in}}{\pgfqpoint{1.291689in}{0.636008in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{0.629628in}}{\pgfqpoint{1.294224in}{0.623509in}}{\pgfqpoint{1.298735in}{0.618998in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.614487in}}{\pgfqpoint{1.309366in}{0.611952in}}{\pgfqpoint{1.315746in}{0.611952in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{0.611952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{0.848017in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{0.848017in}}{\pgfqpoint{1.328245in}{0.850552in}}{\pgfqpoint{1.332756in}{0.855063in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.859574in}}{\pgfqpoint{1.339802in}{0.865693in}}{\pgfqpoint{1.339802in}{0.872073in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{0.878453in}}{\pgfqpoint{1.337267in}{0.884572in}}{\pgfqpoint{1.332756in}{0.889083in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{0.893595in}}{\pgfqpoint{1.322125in}{0.896129in}}{\pgfqpoint{1.315746in}{0.896129in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.896129in}}{\pgfqpoint{1.303246in}{0.893595in}}{\pgfqpoint{1.298735in}{0.889083in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{0.884572in}}{\pgfqpoint{1.291689in}{0.878453in}}{\pgfqpoint{1.291689in}{0.872073in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{0.865693in}}{\pgfqpoint{1.294224in}{0.859574in}}{\pgfqpoint{1.298735in}{0.855063in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.850552in}}{\pgfqpoint{1.309366in}{0.848017in}}{\pgfqpoint{1.315746in}{0.848017in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{0.848017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{0.738237in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{0.738237in}}{\pgfqpoint{1.328245in}{0.740772in}}{\pgfqpoint{1.332756in}{0.745283in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.749794in}}{\pgfqpoint{1.339802in}{0.755914in}}{\pgfqpoint{1.339802in}{0.762293in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{0.768673in}}{\pgfqpoint{1.337267in}{0.774792in}}{\pgfqpoint{1.332756in}{0.779304in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{0.783815in}}{\pgfqpoint{1.322125in}{0.786350in}}{\pgfqpoint{1.315746in}{0.786350in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.786350in}}{\pgfqpoint{1.303246in}{0.783815in}}{\pgfqpoint{1.298735in}{0.779304in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{0.774792in}}{\pgfqpoint{1.291689in}{0.768673in}}{\pgfqpoint{1.291689in}{0.762293in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{0.755914in}}{\pgfqpoint{1.294224in}{0.749794in}}{\pgfqpoint{1.298735in}{0.745283in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.740772in}}{\pgfqpoint{1.309366in}{0.738237in}}{\pgfqpoint{1.315746in}{0.738237in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{0.738237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{0.876836in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{0.876836in}}{\pgfqpoint{1.328245in}{0.879370in}}{\pgfqpoint{1.332756in}{0.883882in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.888393in}}{\pgfqpoint{1.339802in}{0.894512in}}{\pgfqpoint{1.339802in}{0.900892in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{0.907272in}}{\pgfqpoint{1.337267in}{0.913391in}}{\pgfqpoint{1.332756in}{0.917902in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{0.922413in}}{\pgfqpoint{1.322125in}{0.924948in}}{\pgfqpoint{1.315746in}{0.924948in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.924948in}}{\pgfqpoint{1.303246in}{0.922413in}}{\pgfqpoint{1.298735in}{0.917902in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{0.913391in}}{\pgfqpoint{1.291689in}{0.907272in}}{\pgfqpoint{1.291689in}{0.900892in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{0.894512in}}{\pgfqpoint{1.294224in}{0.888393in}}{\pgfqpoint{1.298735in}{0.883882in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.879370in}}{\pgfqpoint{1.309366in}{0.876836in}}{\pgfqpoint{1.315746in}{0.876836in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{0.876836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{0.734859in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{0.734859in}}{\pgfqpoint{1.328245in}{0.737394in}}{\pgfqpoint{1.332756in}{0.741905in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.746416in}}{\pgfqpoint{1.339802in}{0.752536in}}{\pgfqpoint{1.339802in}{0.758915in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{0.765295in}}{\pgfqpoint{1.337267in}{0.771414in}}{\pgfqpoint{1.332756in}{0.775926in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{0.780437in}}{\pgfqpoint{1.322125in}{0.782972in}}{\pgfqpoint{1.315746in}{0.782972in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.782972in}}{\pgfqpoint{1.303246in}{0.780437in}}{\pgfqpoint{1.298735in}{0.775926in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{0.771414in}}{\pgfqpoint{1.291689in}{0.765295in}}{\pgfqpoint{1.291689in}{0.758915in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{0.752536in}}{\pgfqpoint{1.294224in}{0.746416in}}{\pgfqpoint{1.298735in}{0.741905in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.737394in}}{\pgfqpoint{1.309366in}{0.734859in}}{\pgfqpoint{1.315746in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{0.734859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{1.103655in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{1.103655in}}{\pgfqpoint{1.328245in}{1.106190in}}{\pgfqpoint{1.332756in}{1.110701in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{1.115212in}}{\pgfqpoint{1.339802in}{1.121332in}}{\pgfqpoint{1.339802in}{1.127711in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{1.134091in}}{\pgfqpoint{1.337267in}{1.140211in}}{\pgfqpoint{1.332756in}{1.144722in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{1.149233in}}{\pgfqpoint{1.322125in}{1.151768in}}{\pgfqpoint{1.315746in}{1.151768in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{1.151768in}}{\pgfqpoint{1.303246in}{1.149233in}}{\pgfqpoint{1.298735in}{1.144722in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{1.140211in}}{\pgfqpoint{1.291689in}{1.134091in}}{\pgfqpoint{1.291689in}{1.127711in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{1.121332in}}{\pgfqpoint{1.294224in}{1.115212in}}{\pgfqpoint{1.298735in}{1.110701in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{1.106190in}}{\pgfqpoint{1.309366in}{1.103655in}}{\pgfqpoint{1.315746in}{1.103655in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{1.103655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{1.265276in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{1.265276in}}{\pgfqpoint{1.328245in}{1.267811in}}{\pgfqpoint{1.332756in}{1.272322in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{1.276833in}}{\pgfqpoint{1.339802in}{1.282952in}}{\pgfqpoint{1.339802in}{1.289332in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{1.295712in}}{\pgfqpoint{1.337267in}{1.301831in}}{\pgfqpoint{1.332756in}{1.306343in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{1.310854in}}{\pgfqpoint{1.322125in}{1.313389in}}{\pgfqpoint{1.315746in}{1.313389in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{1.313389in}}{\pgfqpoint{1.303246in}{1.310854in}}{\pgfqpoint{1.298735in}{1.306343in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{1.301831in}}{\pgfqpoint{1.291689in}{1.295712in}}{\pgfqpoint{1.291689in}{1.289332in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{1.282952in}}{\pgfqpoint{1.294224in}{1.276833in}}{\pgfqpoint{1.298735in}{1.272322in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{1.267811in}}{\pgfqpoint{1.309366in}{1.265276in}}{\pgfqpoint{1.315746in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{1.265276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{1.236156in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{1.236156in}}{\pgfqpoint{1.328245in}{1.238691in}}{\pgfqpoint{1.332756in}{1.243202in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{1.247714in}}{\pgfqpoint{1.339802in}{1.253833in}}{\pgfqpoint{1.339802in}{1.260213in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{1.266592in}}{\pgfqpoint{1.337267in}{1.272712in}}{\pgfqpoint{1.332756in}{1.277223in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{1.281734in}}{\pgfqpoint{1.322125in}{1.284269in}}{\pgfqpoint{1.315746in}{1.284269in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{1.284269in}}{\pgfqpoint{1.303246in}{1.281734in}}{\pgfqpoint{1.298735in}{1.277223in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{1.272712in}}{\pgfqpoint{1.291689in}{1.266592in}}{\pgfqpoint{1.291689in}{1.260213in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{1.253833in}}{\pgfqpoint{1.294224in}{1.247714in}}{\pgfqpoint{1.298735in}{1.243202in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{1.238691in}}{\pgfqpoint{1.309366in}{1.236156in}}{\pgfqpoint{1.315746in}{1.236156in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{1.236156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{1.229130in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{1.229130in}}{\pgfqpoint{1.328245in}{1.231665in}}{\pgfqpoint{1.332756in}{1.236176in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{1.240687in}}{\pgfqpoint{1.339802in}{1.246807in}}{\pgfqpoint{1.339802in}{1.253187in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{1.259566in}}{\pgfqpoint{1.337267in}{1.265686in}}{\pgfqpoint{1.332756in}{1.270197in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{1.274708in}}{\pgfqpoint{1.322125in}{1.277243in}}{\pgfqpoint{1.315746in}{1.277243in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{1.277243in}}{\pgfqpoint{1.303246in}{1.274708in}}{\pgfqpoint{1.298735in}{1.270197in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{1.265686in}}{\pgfqpoint{1.291689in}{1.259566in}}{\pgfqpoint{1.291689in}{1.253187in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{1.246807in}}{\pgfqpoint{1.294224in}{1.240687in}}{\pgfqpoint{1.298735in}{1.236176in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{1.231665in}}{\pgfqpoint{1.309366in}{1.229130in}}{\pgfqpoint{1.315746in}{1.229130in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{1.229130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{0.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{0.709591in}}{\pgfqpoint{1.328245in}{0.712126in}}{\pgfqpoint{1.332756in}{0.716637in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.721148in}}{\pgfqpoint{1.339802in}{0.727268in}}{\pgfqpoint{1.339802in}{0.733647in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{0.740027in}}{\pgfqpoint{1.337267in}{0.746146in}}{\pgfqpoint{1.332756in}{0.750658in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{0.755169in}}{\pgfqpoint{1.322125in}{0.757704in}}{\pgfqpoint{1.315746in}{0.757704in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.757704in}}{\pgfqpoint{1.303246in}{0.755169in}}{\pgfqpoint{1.298735in}{0.750658in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{0.746146in}}{\pgfqpoint{1.291689in}{0.740027in}}{\pgfqpoint{1.291689in}{0.733647in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{0.727268in}}{\pgfqpoint{1.294224in}{0.721148in}}{\pgfqpoint{1.298735in}{0.716637in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.712126in}}{\pgfqpoint{1.309366in}{0.709591in}}{\pgfqpoint{1.315746in}{0.709591in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{0.709591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{0.903843in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{0.903843in}}{\pgfqpoint{1.328245in}{0.906378in}}{\pgfqpoint{1.332756in}{0.910889in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.915400in}}{\pgfqpoint{1.339802in}{0.921519in}}{\pgfqpoint{1.339802in}{0.927899in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{0.934279in}}{\pgfqpoint{1.337267in}{0.940398in}}{\pgfqpoint{1.332756in}{0.944910in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{0.949421in}}{\pgfqpoint{1.322125in}{0.951955in}}{\pgfqpoint{1.315746in}{0.951955in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.951955in}}{\pgfqpoint{1.303246in}{0.949421in}}{\pgfqpoint{1.298735in}{0.944910in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{0.940398in}}{\pgfqpoint{1.291689in}{0.934279in}}{\pgfqpoint{1.291689in}{0.927899in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{0.921519in}}{\pgfqpoint{1.294224in}{0.915400in}}{\pgfqpoint{1.298735in}{0.910889in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.906378in}}{\pgfqpoint{1.309366in}{0.903843in}}{\pgfqpoint{1.315746in}{0.903843in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{0.903843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{1.181811in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{1.181811in}}{\pgfqpoint{1.328245in}{1.184346in}}{\pgfqpoint{1.332756in}{1.188857in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{1.193368in}}{\pgfqpoint{1.339802in}{1.199488in}}{\pgfqpoint{1.339802in}{1.205867in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{1.212247in}}{\pgfqpoint{1.337267in}{1.218367in}}{\pgfqpoint{1.332756in}{1.222878in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{1.227389in}}{\pgfqpoint{1.322125in}{1.229924in}}{\pgfqpoint{1.315746in}{1.229924in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{1.229924in}}{\pgfqpoint{1.303246in}{1.227389in}}{\pgfqpoint{1.298735in}{1.222878in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{1.218367in}}{\pgfqpoint{1.291689in}{1.212247in}}{\pgfqpoint{1.291689in}{1.205867in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{1.199488in}}{\pgfqpoint{1.294224in}{1.193368in}}{\pgfqpoint{1.298735in}{1.188857in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{1.184346in}}{\pgfqpoint{1.309366in}{1.181811in}}{\pgfqpoint{1.315746in}{1.181811in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{1.181811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{0.755952in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{0.755952in}}{\pgfqpoint{1.328245in}{0.758487in}}{\pgfqpoint{1.332756in}{0.762998in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.767509in}}{\pgfqpoint{1.339802in}{0.773629in}}{\pgfqpoint{1.339802in}{0.780008in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{0.786388in}}{\pgfqpoint{1.337267in}{0.792507in}}{\pgfqpoint{1.332756in}{0.797019in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{0.801530in}}{\pgfqpoint{1.322125in}{0.804065in}}{\pgfqpoint{1.315746in}{0.804065in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.804065in}}{\pgfqpoint{1.303246in}{0.801530in}}{\pgfqpoint{1.298735in}{0.797019in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{0.792507in}}{\pgfqpoint{1.291689in}{0.786388in}}{\pgfqpoint{1.291689in}{0.780008in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{0.773629in}}{\pgfqpoint{1.294224in}{0.767509in}}{\pgfqpoint{1.298735in}{0.762998in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.758487in}}{\pgfqpoint{1.309366in}{0.755952in}}{\pgfqpoint{1.315746in}{0.755952in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{0.755952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315746in}{1.129197in}}%
\pgfpathcurveto{\pgfqpoint{1.322125in}{1.129197in}}{\pgfqpoint{1.328245in}{1.131732in}}{\pgfqpoint{1.332756in}{1.136243in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{1.140754in}}{\pgfqpoint{1.339802in}{1.146873in}}{\pgfqpoint{1.339802in}{1.153253in}}%
\pgfpathcurveto{\pgfqpoint{1.339802in}{1.159633in}}{\pgfqpoint{1.337267in}{1.165752in}}{\pgfqpoint{1.332756in}{1.170264in}}%
\pgfpathcurveto{\pgfqpoint{1.328245in}{1.174775in}}{\pgfqpoint{1.322125in}{1.177309in}}{\pgfqpoint{1.315746in}{1.177309in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{1.177309in}}{\pgfqpoint{1.303246in}{1.174775in}}{\pgfqpoint{1.298735in}{1.170264in}}%
\pgfpathcurveto{\pgfqpoint{1.294224in}{1.165752in}}{\pgfqpoint{1.291689in}{1.159633in}}{\pgfqpoint{1.291689in}{1.153253in}}%
\pgfpathcurveto{\pgfqpoint{1.291689in}{1.146873in}}{\pgfqpoint{1.294224in}{1.140754in}}{\pgfqpoint{1.298735in}{1.136243in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{1.131732in}}{\pgfqpoint{1.309366in}{1.129197in}}{\pgfqpoint{1.315746in}{1.129197in}}%
\pgfpathlineto{\pgfqpoint{1.315746in}{1.129197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.809460in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.809460in}}{\pgfqpoint{1.105770in}{0.811994in}}{\pgfqpoint{1.110281in}{0.816506in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.821017in}}{\pgfqpoint{1.117327in}{0.827136in}}{\pgfqpoint{1.117327in}{0.833516in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.839896in}}{\pgfqpoint{1.114793in}{0.846015in}}{\pgfqpoint{1.110281in}{0.850526in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.855037in}}{\pgfqpoint{1.099651in}{0.857572in}}{\pgfqpoint{1.093271in}{0.857572in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.857572in}}{\pgfqpoint{1.080772in}{0.855037in}}{\pgfqpoint{1.076261in}{0.850526in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.846015in}}{\pgfqpoint{1.069215in}{0.839896in}}{\pgfqpoint{1.069215in}{0.833516in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.827136in}}{\pgfqpoint{1.071750in}{0.821017in}}{\pgfqpoint{1.076261in}{0.816506in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.811994in}}{\pgfqpoint{1.086891in}{0.809460in}}{\pgfqpoint{1.093271in}{0.809460in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.809460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.932943in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.932943in}}{\pgfqpoint{1.105770in}{0.935477in}}{\pgfqpoint{1.110281in}{0.939989in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.944500in}}{\pgfqpoint{1.117327in}{0.950619in}}{\pgfqpoint{1.117327in}{0.956999in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.963379in}}{\pgfqpoint{1.114793in}{0.969498in}}{\pgfqpoint{1.110281in}{0.974009in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.978521in}}{\pgfqpoint{1.099651in}{0.981055in}}{\pgfqpoint{1.093271in}{0.981055in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.981055in}}{\pgfqpoint{1.080772in}{0.978521in}}{\pgfqpoint{1.076261in}{0.974009in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.969498in}}{\pgfqpoint{1.069215in}{0.963379in}}{\pgfqpoint{1.069215in}{0.956999in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.950619in}}{\pgfqpoint{1.071750in}{0.944500in}}{\pgfqpoint{1.076261in}{0.939989in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.935477in}}{\pgfqpoint{1.086891in}{0.932943in}}{\pgfqpoint{1.093271in}{0.932943in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.932943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.876420in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.876420in}}{\pgfqpoint{1.105770in}{0.878955in}}{\pgfqpoint{1.110281in}{0.883466in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.887977in}}{\pgfqpoint{1.117327in}{0.894097in}}{\pgfqpoint{1.117327in}{0.900477in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.906856in}}{\pgfqpoint{1.114793in}{0.912976in}}{\pgfqpoint{1.110281in}{0.917487in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.921998in}}{\pgfqpoint{1.099651in}{0.924533in}}{\pgfqpoint{1.093271in}{0.924533in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.924533in}}{\pgfqpoint{1.080772in}{0.921998in}}{\pgfqpoint{1.076261in}{0.917487in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.912976in}}{\pgfqpoint{1.069215in}{0.906856in}}{\pgfqpoint{1.069215in}{0.900477in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.894097in}}{\pgfqpoint{1.071750in}{0.887977in}}{\pgfqpoint{1.076261in}{0.883466in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.878955in}}{\pgfqpoint{1.086891in}{0.876420in}}{\pgfqpoint{1.093271in}{0.876420in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.876420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.866145in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.866145in}}{\pgfqpoint{1.105770in}{0.868679in}}{\pgfqpoint{1.110281in}{0.873190in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.877702in}}{\pgfqpoint{1.117327in}{0.883821in}}{\pgfqpoint{1.117327in}{0.890201in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.896581in}}{\pgfqpoint{1.114793in}{0.902700in}}{\pgfqpoint{1.110281in}{0.907211in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.911722in}}{\pgfqpoint{1.099651in}{0.914257in}}{\pgfqpoint{1.093271in}{0.914257in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.914257in}}{\pgfqpoint{1.080772in}{0.911722in}}{\pgfqpoint{1.076261in}{0.907211in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.902700in}}{\pgfqpoint{1.069215in}{0.896581in}}{\pgfqpoint{1.069215in}{0.890201in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.883821in}}{\pgfqpoint{1.071750in}{0.877702in}}{\pgfqpoint{1.076261in}{0.873190in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.868679in}}{\pgfqpoint{1.086891in}{0.866145in}}{\pgfqpoint{1.093271in}{0.866145in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.866145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{1.069268in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{1.069268in}}{\pgfqpoint{1.105770in}{1.071803in}}{\pgfqpoint{1.110281in}{1.076314in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{1.080825in}}{\pgfqpoint{1.117327in}{1.086945in}}{\pgfqpoint{1.117327in}{1.093325in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{1.099704in}}{\pgfqpoint{1.114793in}{1.105824in}}{\pgfqpoint{1.110281in}{1.110335in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{1.114846in}}{\pgfqpoint{1.099651in}{1.117381in}}{\pgfqpoint{1.093271in}{1.117381in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{1.117381in}}{\pgfqpoint{1.080772in}{1.114846in}}{\pgfqpoint{1.076261in}{1.110335in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{1.105824in}}{\pgfqpoint{1.069215in}{1.099704in}}{\pgfqpoint{1.069215in}{1.093325in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{1.086945in}}{\pgfqpoint{1.071750in}{1.080825in}}{\pgfqpoint{1.076261in}{1.076314in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{1.071803in}}{\pgfqpoint{1.086891in}{1.069268in}}{\pgfqpoint{1.093271in}{1.069268in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{1.069268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{1.006289in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{1.006289in}}{\pgfqpoint{1.105770in}{1.008824in}}{\pgfqpoint{1.110281in}{1.013335in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{1.017846in}}{\pgfqpoint{1.117327in}{1.023966in}}{\pgfqpoint{1.117327in}{1.030346in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{1.036725in}}{\pgfqpoint{1.114793in}{1.042845in}}{\pgfqpoint{1.110281in}{1.047356in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{1.051867in}}{\pgfqpoint{1.099651in}{1.054402in}}{\pgfqpoint{1.093271in}{1.054402in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{1.054402in}}{\pgfqpoint{1.080772in}{1.051867in}}{\pgfqpoint{1.076261in}{1.047356in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{1.042845in}}{\pgfqpoint{1.069215in}{1.036725in}}{\pgfqpoint{1.069215in}{1.030346in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{1.023966in}}{\pgfqpoint{1.071750in}{1.017846in}}{\pgfqpoint{1.076261in}{1.013335in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{1.008824in}}{\pgfqpoint{1.086891in}{1.006289in}}{\pgfqpoint{1.093271in}{1.006289in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{1.006289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.849973in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.849973in}}{\pgfqpoint{1.105770in}{0.852507in}}{\pgfqpoint{1.110281in}{0.857019in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.861530in}}{\pgfqpoint{1.117327in}{0.867649in}}{\pgfqpoint{1.117327in}{0.874029in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.880409in}}{\pgfqpoint{1.114793in}{0.886528in}}{\pgfqpoint{1.110281in}{0.891039in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.895551in}}{\pgfqpoint{1.099651in}{0.898085in}}{\pgfqpoint{1.093271in}{0.898085in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.898085in}}{\pgfqpoint{1.080772in}{0.895551in}}{\pgfqpoint{1.076261in}{0.891039in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.886528in}}{\pgfqpoint{1.069215in}{0.880409in}}{\pgfqpoint{1.069215in}{0.874029in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.867649in}}{\pgfqpoint{1.071750in}{0.861530in}}{\pgfqpoint{1.076261in}{0.857019in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.852507in}}{\pgfqpoint{1.086891in}{0.849973in}}{\pgfqpoint{1.093271in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.849973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.953137in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.953137in}}{\pgfqpoint{1.105770in}{0.955672in}}{\pgfqpoint{1.110281in}{0.960183in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.964694in}}{\pgfqpoint{1.117327in}{0.970813in}}{\pgfqpoint{1.117327in}{0.977193in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.983573in}}{\pgfqpoint{1.114793in}{0.989692in}}{\pgfqpoint{1.110281in}{0.994204in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.998715in}}{\pgfqpoint{1.099651in}{1.001249in}}{\pgfqpoint{1.093271in}{1.001249in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{1.001249in}}{\pgfqpoint{1.080772in}{0.998715in}}{\pgfqpoint{1.076261in}{0.994204in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.989692in}}{\pgfqpoint{1.069215in}{0.983573in}}{\pgfqpoint{1.069215in}{0.977193in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.970813in}}{\pgfqpoint{1.071750in}{0.964694in}}{\pgfqpoint{1.076261in}{0.960183in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.955672in}}{\pgfqpoint{1.086891in}{0.953137in}}{\pgfqpoint{1.093271in}{0.953137in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.953137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.811963in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.811963in}}{\pgfqpoint{1.105770in}{0.814498in}}{\pgfqpoint{1.110281in}{0.819009in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.823520in}}{\pgfqpoint{1.117327in}{0.829640in}}{\pgfqpoint{1.117327in}{0.836020in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.842399in}}{\pgfqpoint{1.114793in}{0.848519in}}{\pgfqpoint{1.110281in}{0.853030in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.857541in}}{\pgfqpoint{1.099651in}{0.860076in}}{\pgfqpoint{1.093271in}{0.860076in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.860076in}}{\pgfqpoint{1.080772in}{0.857541in}}{\pgfqpoint{1.076261in}{0.853030in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.848519in}}{\pgfqpoint{1.069215in}{0.842399in}}{\pgfqpoint{1.069215in}{0.836020in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.829640in}}{\pgfqpoint{1.071750in}{0.823520in}}{\pgfqpoint{1.076261in}{0.819009in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.814498in}}{\pgfqpoint{1.086891in}{0.811963in}}{\pgfqpoint{1.093271in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.811963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.788964in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.788964in}}{\pgfqpoint{1.105770in}{0.791499in}}{\pgfqpoint{1.110281in}{0.796010in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.800521in}}{\pgfqpoint{1.117327in}{0.806640in}}{\pgfqpoint{1.117327in}{0.813020in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.819400in}}{\pgfqpoint{1.114793in}{0.825519in}}{\pgfqpoint{1.110281in}{0.830030in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.834542in}}{\pgfqpoint{1.099651in}{0.837076in}}{\pgfqpoint{1.093271in}{0.837076in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.837076in}}{\pgfqpoint{1.080772in}{0.834542in}}{\pgfqpoint{1.076261in}{0.830030in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.825519in}}{\pgfqpoint{1.069215in}{0.819400in}}{\pgfqpoint{1.069215in}{0.813020in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.806640in}}{\pgfqpoint{1.071750in}{0.800521in}}{\pgfqpoint{1.076261in}{0.796010in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.791499in}}{\pgfqpoint{1.086891in}{0.788964in}}{\pgfqpoint{1.093271in}{0.788964in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.788964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.990289in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.990289in}}{\pgfqpoint{1.105770in}{0.992823in}}{\pgfqpoint{1.110281in}{0.997335in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{1.001846in}}{\pgfqpoint{1.117327in}{1.007965in}}{\pgfqpoint{1.117327in}{1.014345in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{1.020725in}}{\pgfqpoint{1.114793in}{1.026844in}}{\pgfqpoint{1.110281in}{1.031355in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{1.035866in}}{\pgfqpoint{1.099651in}{1.038401in}}{\pgfqpoint{1.093271in}{1.038401in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{1.038401in}}{\pgfqpoint{1.080772in}{1.035866in}}{\pgfqpoint{1.076261in}{1.031355in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{1.026844in}}{\pgfqpoint{1.069215in}{1.020725in}}{\pgfqpoint{1.069215in}{1.014345in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{1.007965in}}{\pgfqpoint{1.071750in}{1.001846in}}{\pgfqpoint{1.076261in}{0.997335in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.992823in}}{\pgfqpoint{1.086891in}{0.990289in}}{\pgfqpoint{1.093271in}{0.990289in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.990289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.554846in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.554846in}}{\pgfqpoint{1.105770in}{0.557380in}}{\pgfqpoint{1.110281in}{0.561891in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.566403in}}{\pgfqpoint{1.117327in}{0.572522in}}{\pgfqpoint{1.117327in}{0.578902in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.585282in}}{\pgfqpoint{1.114793in}{0.591401in}}{\pgfqpoint{1.110281in}{0.595912in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.600423in}}{\pgfqpoint{1.099651in}{0.602958in}}{\pgfqpoint{1.093271in}{0.602958in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.602958in}}{\pgfqpoint{1.080772in}{0.600423in}}{\pgfqpoint{1.076261in}{0.595912in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.591401in}}{\pgfqpoint{1.069215in}{0.585282in}}{\pgfqpoint{1.069215in}{0.578902in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.572522in}}{\pgfqpoint{1.071750in}{0.566403in}}{\pgfqpoint{1.076261in}{0.561891in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.557380in}}{\pgfqpoint{1.086891in}{0.554846in}}{\pgfqpoint{1.093271in}{0.554846in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.554846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{1.042145in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{1.042145in}}{\pgfqpoint{1.105770in}{1.044680in}}{\pgfqpoint{1.110281in}{1.049191in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{1.053702in}}{\pgfqpoint{1.117327in}{1.059821in}}{\pgfqpoint{1.117327in}{1.066201in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{1.072581in}}{\pgfqpoint{1.114793in}{1.078700in}}{\pgfqpoint{1.110281in}{1.083212in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{1.087723in}}{\pgfqpoint{1.099651in}{1.090258in}}{\pgfqpoint{1.093271in}{1.090258in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{1.090258in}}{\pgfqpoint{1.080772in}{1.087723in}}{\pgfqpoint{1.076261in}{1.083212in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{1.078700in}}{\pgfqpoint{1.069215in}{1.072581in}}{\pgfqpoint{1.069215in}{1.066201in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{1.059821in}}{\pgfqpoint{1.071750in}{1.053702in}}{\pgfqpoint{1.076261in}{1.049191in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{1.044680in}}{\pgfqpoint{1.086891in}{1.042145in}}{\pgfqpoint{1.093271in}{1.042145in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{1.042145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.559675in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.559675in}}{\pgfqpoint{1.105770in}{0.562210in}}{\pgfqpoint{1.110281in}{0.566721in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.571232in}}{\pgfqpoint{1.117327in}{0.577352in}}{\pgfqpoint{1.117327in}{0.583732in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.590111in}}{\pgfqpoint{1.114793in}{0.596231in}}{\pgfqpoint{1.110281in}{0.600742in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.605253in}}{\pgfqpoint{1.099651in}{0.607788in}}{\pgfqpoint{1.093271in}{0.607788in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.607788in}}{\pgfqpoint{1.080772in}{0.605253in}}{\pgfqpoint{1.076261in}{0.600742in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.596231in}}{\pgfqpoint{1.069215in}{0.590111in}}{\pgfqpoint{1.069215in}{0.583732in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.577352in}}{\pgfqpoint{1.071750in}{0.571232in}}{\pgfqpoint{1.076261in}{0.566721in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.562210in}}{\pgfqpoint{1.086891in}{0.559675in}}{\pgfqpoint{1.093271in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.559675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.593208in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.593208in}}{\pgfqpoint{1.105770in}{0.595742in}}{\pgfqpoint{1.110281in}{0.600254in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{0.604765in}}{\pgfqpoint{1.117327in}{0.610884in}}{\pgfqpoint{1.117327in}{0.617264in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{0.623644in}}{\pgfqpoint{1.114793in}{0.629763in}}{\pgfqpoint{1.110281in}{0.634274in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{0.638786in}}{\pgfqpoint{1.099651in}{0.641320in}}{\pgfqpoint{1.093271in}{0.641320in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.641320in}}{\pgfqpoint{1.080772in}{0.638786in}}{\pgfqpoint{1.076261in}{0.634274in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{0.629763in}}{\pgfqpoint{1.069215in}{0.623644in}}{\pgfqpoint{1.069215in}{0.617264in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.610884in}}{\pgfqpoint{1.071750in}{0.604765in}}{\pgfqpoint{1.076261in}{0.600254in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.595742in}}{\pgfqpoint{1.086891in}{0.593208in}}{\pgfqpoint{1.093271in}{0.593208in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.593208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093271in}{0.992140in}}%
\pgfpathcurveto{\pgfqpoint{1.099651in}{0.992140in}}{\pgfqpoint{1.105770in}{0.994675in}}{\pgfqpoint{1.110281in}{0.999186in}}%
\pgfpathcurveto{\pgfqpoint{1.114793in}{1.003697in}}{\pgfqpoint{1.117327in}{1.009816in}}{\pgfqpoint{1.117327in}{1.016196in}}%
\pgfpathcurveto{\pgfqpoint{1.117327in}{1.022576in}}{\pgfqpoint{1.114793in}{1.028695in}}{\pgfqpoint{1.110281in}{1.033207in}}%
\pgfpathcurveto{\pgfqpoint{1.105770in}{1.037718in}}{\pgfqpoint{1.099651in}{1.040252in}}{\pgfqpoint{1.093271in}{1.040252in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{1.040252in}}{\pgfqpoint{1.080772in}{1.037718in}}{\pgfqpoint{1.076261in}{1.033207in}}%
\pgfpathcurveto{\pgfqpoint{1.071750in}{1.028695in}}{\pgfqpoint{1.069215in}{1.022576in}}{\pgfqpoint{1.069215in}{1.016196in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{1.009816in}}{\pgfqpoint{1.071750in}{1.003697in}}{\pgfqpoint{1.076261in}{0.999186in}}%
\pgfpathcurveto{\pgfqpoint{1.080772in}{0.994675in}}{\pgfqpoint{1.086891in}{0.992140in}}{\pgfqpoint{1.093271in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{1.093271in}{0.992140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{1.638424in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{1.638424in}}{\pgfqpoint{2.327369in}{1.640959in}}{\pgfqpoint{2.331880in}{1.645470in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{1.649981in}}{\pgfqpoint{2.338926in}{1.656100in}}{\pgfqpoint{2.338926in}{1.662480in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{1.668860in}}{\pgfqpoint{2.336392in}{1.674979in}}{\pgfqpoint{2.331880in}{1.679490in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{1.684002in}}{\pgfqpoint{2.321250in}{1.686536in}}{\pgfqpoint{2.314870in}{1.686536in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{1.686536in}}{\pgfqpoint{2.302371in}{1.684002in}}{\pgfqpoint{2.297860in}{1.679490in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{1.674979in}}{\pgfqpoint{2.290814in}{1.668860in}}{\pgfqpoint{2.290814in}{1.662480in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{1.656100in}}{\pgfqpoint{2.293349in}{1.649981in}}{\pgfqpoint{2.297860in}{1.645470in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{1.640959in}}{\pgfqpoint{2.308490in}{1.638424in}}{\pgfqpoint{2.314870in}{1.638424in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{1.638424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{1.542335in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{1.542335in}}{\pgfqpoint{2.327369in}{1.544869in}}{\pgfqpoint{2.331880in}{1.549381in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{1.553892in}}{\pgfqpoint{2.338926in}{1.560011in}}{\pgfqpoint{2.338926in}{1.566391in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{1.572771in}}{\pgfqpoint{2.336392in}{1.578890in}}{\pgfqpoint{2.331880in}{1.583401in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{1.587912in}}{\pgfqpoint{2.321250in}{1.590447in}}{\pgfqpoint{2.314870in}{1.590447in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{1.590447in}}{\pgfqpoint{2.302371in}{1.587912in}}{\pgfqpoint{2.297860in}{1.583401in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{1.578890in}}{\pgfqpoint{2.290814in}{1.572771in}}{\pgfqpoint{2.290814in}{1.566391in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{1.560011in}}{\pgfqpoint{2.293349in}{1.553892in}}{\pgfqpoint{2.297860in}{1.549381in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{1.544869in}}{\pgfqpoint{2.308490in}{1.542335in}}{\pgfqpoint{2.314870in}{1.542335in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{1.542335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{1.336060in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{1.336060in}}{\pgfqpoint{2.327369in}{1.338594in}}{\pgfqpoint{2.331880in}{1.343106in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{1.347617in}}{\pgfqpoint{2.338926in}{1.353736in}}{\pgfqpoint{2.338926in}{1.360116in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{1.366496in}}{\pgfqpoint{2.336392in}{1.372615in}}{\pgfqpoint{2.331880in}{1.377126in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{1.381637in}}{\pgfqpoint{2.321250in}{1.384172in}}{\pgfqpoint{2.314870in}{1.384172in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{1.384172in}}{\pgfqpoint{2.302371in}{1.381637in}}{\pgfqpoint{2.297860in}{1.377126in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{1.372615in}}{\pgfqpoint{2.290814in}{1.366496in}}{\pgfqpoint{2.290814in}{1.360116in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{1.353736in}}{\pgfqpoint{2.293349in}{1.347617in}}{\pgfqpoint{2.297860in}{1.343106in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{1.338594in}}{\pgfqpoint{2.308490in}{1.336060in}}{\pgfqpoint{2.314870in}{1.336060in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{1.336060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{2.000805in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{2.000805in}}{\pgfqpoint{2.327369in}{2.003340in}}{\pgfqpoint{2.331880in}{2.007851in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{2.012363in}}{\pgfqpoint{2.338926in}{2.018482in}}{\pgfqpoint{2.338926in}{2.024862in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{2.031242in}}{\pgfqpoint{2.336392in}{2.037361in}}{\pgfqpoint{2.331880in}{2.041872in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{2.046383in}}{\pgfqpoint{2.321250in}{2.048918in}}{\pgfqpoint{2.314870in}{2.048918in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{2.048918in}}{\pgfqpoint{2.302371in}{2.046383in}}{\pgfqpoint{2.297860in}{2.041872in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{2.037361in}}{\pgfqpoint{2.290814in}{2.031242in}}{\pgfqpoint{2.290814in}{2.024862in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{2.018482in}}{\pgfqpoint{2.293349in}{2.012363in}}{\pgfqpoint{2.297860in}{2.007851in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{2.003340in}}{\pgfqpoint{2.308490in}{2.000805in}}{\pgfqpoint{2.314870in}{2.000805in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{2.000805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{2.002287in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{2.002287in}}{\pgfqpoint{2.327369in}{2.004822in}}{\pgfqpoint{2.331880in}{2.009333in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{2.013844in}}{\pgfqpoint{2.338926in}{2.019964in}}{\pgfqpoint{2.338926in}{2.026343in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{2.032723in}}{\pgfqpoint{2.336392in}{2.038843in}}{\pgfqpoint{2.331880in}{2.043354in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{2.047865in}}{\pgfqpoint{2.321250in}{2.050400in}}{\pgfqpoint{2.314870in}{2.050400in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{2.050400in}}{\pgfqpoint{2.302371in}{2.047865in}}{\pgfqpoint{2.297860in}{2.043354in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{2.038843in}}{\pgfqpoint{2.290814in}{2.032723in}}{\pgfqpoint{2.290814in}{2.026343in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{2.019964in}}{\pgfqpoint{2.293349in}{2.013844in}}{\pgfqpoint{2.297860in}{2.009333in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{2.004822in}}{\pgfqpoint{2.308490in}{2.002287in}}{\pgfqpoint{2.314870in}{2.002287in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{2.002287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{1.927084in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{1.927084in}}{\pgfqpoint{2.327369in}{1.929619in}}{\pgfqpoint{2.331880in}{1.934130in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{1.938641in}}{\pgfqpoint{2.338926in}{1.944761in}}{\pgfqpoint{2.338926in}{1.951141in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{1.957520in}}{\pgfqpoint{2.336392in}{1.963640in}}{\pgfqpoint{2.331880in}{1.968151in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{1.972662in}}{\pgfqpoint{2.321250in}{1.975197in}}{\pgfqpoint{2.314870in}{1.975197in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{1.975197in}}{\pgfqpoint{2.302371in}{1.972662in}}{\pgfqpoint{2.297860in}{1.968151in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{1.963640in}}{\pgfqpoint{2.290814in}{1.957520in}}{\pgfqpoint{2.290814in}{1.951141in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{1.944761in}}{\pgfqpoint{2.293349in}{1.938641in}}{\pgfqpoint{2.297860in}{1.934130in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{1.929619in}}{\pgfqpoint{2.308490in}{1.927084in}}{\pgfqpoint{2.314870in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{1.927084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{0.625062in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{0.625062in}}{\pgfqpoint{2.327369in}{0.627597in}}{\pgfqpoint{2.331880in}{0.632108in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{0.636619in}}{\pgfqpoint{2.338926in}{0.642738in}}{\pgfqpoint{2.338926in}{0.649118in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{0.655498in}}{\pgfqpoint{2.336392in}{0.661617in}}{\pgfqpoint{2.331880in}{0.666128in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{0.670640in}}{\pgfqpoint{2.321250in}{0.673174in}}{\pgfqpoint{2.314870in}{0.673174in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{0.673174in}}{\pgfqpoint{2.302371in}{0.670640in}}{\pgfqpoint{2.297860in}{0.666128in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{0.661617in}}{\pgfqpoint{2.290814in}{0.655498in}}{\pgfqpoint{2.290814in}{0.649118in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{0.642738in}}{\pgfqpoint{2.293349in}{0.636619in}}{\pgfqpoint{2.297860in}{0.632108in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{0.627597in}}{\pgfqpoint{2.308490in}{0.625062in}}{\pgfqpoint{2.314870in}{0.625062in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{0.625062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{2.061515in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{2.061515in}}{\pgfqpoint{2.327369in}{2.064050in}}{\pgfqpoint{2.331880in}{2.068561in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{2.073072in}}{\pgfqpoint{2.338926in}{2.079191in}}{\pgfqpoint{2.338926in}{2.085571in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{2.091951in}}{\pgfqpoint{2.336392in}{2.098070in}}{\pgfqpoint{2.331880in}{2.102581in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{2.107093in}}{\pgfqpoint{2.321250in}{2.109627in}}{\pgfqpoint{2.314870in}{2.109627in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{2.109627in}}{\pgfqpoint{2.302371in}{2.107093in}}{\pgfqpoint{2.297860in}{2.102581in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{2.098070in}}{\pgfqpoint{2.290814in}{2.091951in}}{\pgfqpoint{2.290814in}{2.085571in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{2.079191in}}{\pgfqpoint{2.293349in}{2.073072in}}{\pgfqpoint{2.297860in}{2.068561in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{2.064050in}}{\pgfqpoint{2.308490in}{2.061515in}}{\pgfqpoint{2.314870in}{2.061515in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{2.061515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{1.791856in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{1.791856in}}{\pgfqpoint{2.327369in}{1.794391in}}{\pgfqpoint{2.331880in}{1.798902in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{1.803413in}}{\pgfqpoint{2.338926in}{1.809533in}}{\pgfqpoint{2.338926in}{1.815912in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{1.822292in}}{\pgfqpoint{2.336392in}{1.828412in}}{\pgfqpoint{2.331880in}{1.832923in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{1.837434in}}{\pgfqpoint{2.321250in}{1.839969in}}{\pgfqpoint{2.314870in}{1.839969in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{1.839969in}}{\pgfqpoint{2.302371in}{1.837434in}}{\pgfqpoint{2.297860in}{1.832923in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{1.828412in}}{\pgfqpoint{2.290814in}{1.822292in}}{\pgfqpoint{2.290814in}{1.815912in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{1.809533in}}{\pgfqpoint{2.293349in}{1.803413in}}{\pgfqpoint{2.297860in}{1.798902in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{1.794391in}}{\pgfqpoint{2.308490in}{1.791856in}}{\pgfqpoint{2.314870in}{1.791856in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{1.791856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{2.048188in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{2.048188in}}{\pgfqpoint{2.327369in}{2.050723in}}{\pgfqpoint{2.331880in}{2.055234in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{2.059745in}}{\pgfqpoint{2.338926in}{2.065865in}}{\pgfqpoint{2.338926in}{2.072245in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{2.078624in}}{\pgfqpoint{2.336392in}{2.084744in}}{\pgfqpoint{2.331880in}{2.089255in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{2.093766in}}{\pgfqpoint{2.321250in}{2.096301in}}{\pgfqpoint{2.314870in}{2.096301in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{2.096301in}}{\pgfqpoint{2.302371in}{2.093766in}}{\pgfqpoint{2.297860in}{2.089255in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{2.084744in}}{\pgfqpoint{2.290814in}{2.078624in}}{\pgfqpoint{2.290814in}{2.072245in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{2.065865in}}{\pgfqpoint{2.293349in}{2.059745in}}{\pgfqpoint{2.297860in}{2.055234in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{2.050723in}}{\pgfqpoint{2.308490in}{2.048188in}}{\pgfqpoint{2.314870in}{2.048188in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{2.048188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{1.324713in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{1.324713in}}{\pgfqpoint{2.327369in}{1.327247in}}{\pgfqpoint{2.331880in}{1.331759in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{1.336270in}}{\pgfqpoint{2.338926in}{1.342389in}}{\pgfqpoint{2.338926in}{1.348769in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{1.355149in}}{\pgfqpoint{2.336392in}{1.361268in}}{\pgfqpoint{2.331880in}{1.365779in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{1.370291in}}{\pgfqpoint{2.321250in}{1.372825in}}{\pgfqpoint{2.314870in}{1.372825in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{1.372825in}}{\pgfqpoint{2.302371in}{1.370291in}}{\pgfqpoint{2.297860in}{1.365779in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{1.361268in}}{\pgfqpoint{2.290814in}{1.355149in}}{\pgfqpoint{2.290814in}{1.348769in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{1.342389in}}{\pgfqpoint{2.293349in}{1.336270in}}{\pgfqpoint{2.297860in}{1.331759in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{1.327247in}}{\pgfqpoint{2.308490in}{1.324713in}}{\pgfqpoint{2.314870in}{1.324713in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{1.324713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{1.572498in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{1.572498in}}{\pgfqpoint{2.327369in}{1.575033in}}{\pgfqpoint{2.331880in}{1.579544in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{1.584055in}}{\pgfqpoint{2.338926in}{1.590174in}}{\pgfqpoint{2.338926in}{1.596554in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{1.602934in}}{\pgfqpoint{2.336392in}{1.609053in}}{\pgfqpoint{2.331880in}{1.613564in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{1.618076in}}{\pgfqpoint{2.321250in}{1.620610in}}{\pgfqpoint{2.314870in}{1.620610in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{1.620610in}}{\pgfqpoint{2.302371in}{1.618076in}}{\pgfqpoint{2.297860in}{1.613564in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{1.609053in}}{\pgfqpoint{2.290814in}{1.602934in}}{\pgfqpoint{2.290814in}{1.596554in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{1.590174in}}{\pgfqpoint{2.293349in}{1.584055in}}{\pgfqpoint{2.297860in}{1.579544in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{1.575033in}}{\pgfqpoint{2.308490in}{1.572498in}}{\pgfqpoint{2.314870in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{1.572498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{2.208660in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{2.208660in}}{\pgfqpoint{2.327369in}{2.211194in}}{\pgfqpoint{2.331880in}{2.215705in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{2.220217in}}{\pgfqpoint{2.338926in}{2.226336in}}{\pgfqpoint{2.338926in}{2.232716in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{2.239096in}}{\pgfqpoint{2.336392in}{2.245215in}}{\pgfqpoint{2.331880in}{2.249726in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{2.254237in}}{\pgfqpoint{2.321250in}{2.256772in}}{\pgfqpoint{2.314870in}{2.256772in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{2.256772in}}{\pgfqpoint{2.302371in}{2.254237in}}{\pgfqpoint{2.297860in}{2.249726in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{2.245215in}}{\pgfqpoint{2.290814in}{2.239096in}}{\pgfqpoint{2.290814in}{2.232716in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{2.226336in}}{\pgfqpoint{2.293349in}{2.220217in}}{\pgfqpoint{2.297860in}{2.215705in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{2.211194in}}{\pgfqpoint{2.308490in}{2.208660in}}{\pgfqpoint{2.314870in}{2.208660in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{2.208660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{2.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{2.220362in}}{\pgfqpoint{2.327369in}{2.222897in}}{\pgfqpoint{2.331880in}{2.227408in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{2.231920in}}{\pgfqpoint{2.338926in}{2.238039in}}{\pgfqpoint{2.338926in}{2.244419in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{2.250799in}}{\pgfqpoint{2.336392in}{2.256918in}}{\pgfqpoint{2.331880in}{2.261429in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{2.265940in}}{\pgfqpoint{2.321250in}{2.268475in}}{\pgfqpoint{2.314870in}{2.268475in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{2.268475in}}{\pgfqpoint{2.302371in}{2.265940in}}{\pgfqpoint{2.297860in}{2.261429in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{2.256918in}}{\pgfqpoint{2.290814in}{2.250799in}}{\pgfqpoint{2.290814in}{2.244419in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{2.238039in}}{\pgfqpoint{2.293349in}{2.231920in}}{\pgfqpoint{2.297860in}{2.227408in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{2.222897in}}{\pgfqpoint{2.308490in}{2.220362in}}{\pgfqpoint{2.314870in}{2.220362in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{2.220362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{1.530762in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{1.530762in}}{\pgfqpoint{2.327369in}{1.533296in}}{\pgfqpoint{2.331880in}{1.537808in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{1.542319in}}{\pgfqpoint{2.338926in}{1.548438in}}{\pgfqpoint{2.338926in}{1.554818in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{1.561198in}}{\pgfqpoint{2.336392in}{1.567317in}}{\pgfqpoint{2.331880in}{1.571828in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{1.576339in}}{\pgfqpoint{2.321250in}{1.578874in}}{\pgfqpoint{2.314870in}{1.578874in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{1.578874in}}{\pgfqpoint{2.302371in}{1.576339in}}{\pgfqpoint{2.297860in}{1.571828in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{1.567317in}}{\pgfqpoint{2.290814in}{1.561198in}}{\pgfqpoint{2.290814in}{1.554818in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{1.548438in}}{\pgfqpoint{2.293349in}{1.542319in}}{\pgfqpoint{2.297860in}{1.537808in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{1.533296in}}{\pgfqpoint{2.308490in}{1.530762in}}{\pgfqpoint{2.314870in}{1.530762in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{1.530762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314870in}{2.120350in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{2.120350in}}{\pgfqpoint{2.327369in}{2.122885in}}{\pgfqpoint{2.331880in}{2.127396in}}%
\pgfpathcurveto{\pgfqpoint{2.336392in}{2.131907in}}{\pgfqpoint{2.338926in}{2.138026in}}{\pgfqpoint{2.338926in}{2.144406in}}%
\pgfpathcurveto{\pgfqpoint{2.338926in}{2.150786in}}{\pgfqpoint{2.336392in}{2.156905in}}{\pgfqpoint{2.331880in}{2.161417in}}%
\pgfpathcurveto{\pgfqpoint{2.327369in}{2.165928in}}{\pgfqpoint{2.321250in}{2.168462in}}{\pgfqpoint{2.314870in}{2.168462in}}%
\pgfpathcurveto{\pgfqpoint{2.308490in}{2.168462in}}{\pgfqpoint{2.302371in}{2.165928in}}{\pgfqpoint{2.297860in}{2.161417in}}%
\pgfpathcurveto{\pgfqpoint{2.293349in}{2.156905in}}{\pgfqpoint{2.290814in}{2.150786in}}{\pgfqpoint{2.290814in}{2.144406in}}%
\pgfpathcurveto{\pgfqpoint{2.290814in}{2.138026in}}{\pgfqpoint{2.293349in}{2.131907in}}{\pgfqpoint{2.297860in}{2.127396in}}%
\pgfpathcurveto{\pgfqpoint{2.302371in}{2.122885in}}{\pgfqpoint{2.308490in}{2.120350in}}{\pgfqpoint{2.314870in}{2.120350in}}%
\pgfpathlineto{\pgfqpoint{2.314870in}{2.120350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.772611in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.772611in}}{\pgfqpoint{2.137548in}{1.775146in}}{\pgfqpoint{2.142059in}{1.779657in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.784168in}}{\pgfqpoint{2.149105in}{1.790288in}}{\pgfqpoint{2.149105in}{1.796668in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.803047in}}{\pgfqpoint{2.146570in}{1.809167in}}{\pgfqpoint{2.142059in}{1.813678in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.818189in}}{\pgfqpoint{2.131429in}{1.820724in}}{\pgfqpoint{2.125049in}{1.820724in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.820724in}}{\pgfqpoint{2.112550in}{1.818189in}}{\pgfqpoint{2.108039in}{1.813678in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.809167in}}{\pgfqpoint{2.100993in}{1.803047in}}{\pgfqpoint{2.100993in}{1.796668in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.790288in}}{\pgfqpoint{2.103527in}{1.784168in}}{\pgfqpoint{2.108039in}{1.779657in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.775146in}}{\pgfqpoint{2.118669in}{1.772611in}}{\pgfqpoint{2.125049in}{1.772611in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.772611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.761070in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.761070in}}{\pgfqpoint{2.137548in}{1.763605in}}{\pgfqpoint{2.142059in}{1.768116in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.772628in}}{\pgfqpoint{2.149105in}{1.778747in}}{\pgfqpoint{2.149105in}{1.785127in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.791507in}}{\pgfqpoint{2.146570in}{1.797626in}}{\pgfqpoint{2.142059in}{1.802137in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.806648in}}{\pgfqpoint{2.131429in}{1.809183in}}{\pgfqpoint{2.125049in}{1.809183in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.809183in}}{\pgfqpoint{2.112550in}{1.806648in}}{\pgfqpoint{2.108039in}{1.802137in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.797626in}}{\pgfqpoint{2.100993in}{1.791507in}}{\pgfqpoint{2.100993in}{1.785127in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.778747in}}{\pgfqpoint{2.103527in}{1.772628in}}{\pgfqpoint{2.108039in}{1.768116in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.763605in}}{\pgfqpoint{2.118669in}{1.761070in}}{\pgfqpoint{2.125049in}{1.761070in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.761070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.768443in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.768443in}}{\pgfqpoint{2.137548in}{1.770978in}}{\pgfqpoint{2.142059in}{1.775489in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.780000in}}{\pgfqpoint{2.149105in}{1.786119in}}{\pgfqpoint{2.149105in}{1.792499in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.798879in}}{\pgfqpoint{2.146570in}{1.804998in}}{\pgfqpoint{2.142059in}{1.809509in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.814021in}}{\pgfqpoint{2.131429in}{1.816555in}}{\pgfqpoint{2.125049in}{1.816555in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.816555in}}{\pgfqpoint{2.112550in}{1.814021in}}{\pgfqpoint{2.108039in}{1.809509in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.804998in}}{\pgfqpoint{2.100993in}{1.798879in}}{\pgfqpoint{2.100993in}{1.792499in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.786119in}}{\pgfqpoint{2.103527in}{1.780000in}}{\pgfqpoint{2.108039in}{1.775489in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.770978in}}{\pgfqpoint{2.118669in}{1.768443in}}{\pgfqpoint{2.125049in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.768443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.711145in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.711145in}}{\pgfqpoint{2.137548in}{1.713680in}}{\pgfqpoint{2.142059in}{1.718191in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.722703in}}{\pgfqpoint{2.149105in}{1.728822in}}{\pgfqpoint{2.149105in}{1.735202in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.741582in}}{\pgfqpoint{2.146570in}{1.747701in}}{\pgfqpoint{2.142059in}{1.752212in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.756723in}}{\pgfqpoint{2.131429in}{1.759258in}}{\pgfqpoint{2.125049in}{1.759258in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.759258in}}{\pgfqpoint{2.112550in}{1.756723in}}{\pgfqpoint{2.108039in}{1.752212in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.747701in}}{\pgfqpoint{2.100993in}{1.741582in}}{\pgfqpoint{2.100993in}{1.735202in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.728822in}}{\pgfqpoint{2.103527in}{1.722703in}}{\pgfqpoint{2.108039in}{1.718191in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.713680in}}{\pgfqpoint{2.118669in}{1.711145in}}{\pgfqpoint{2.125049in}{1.711145in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.711145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.791340in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.791340in}}{\pgfqpoint{2.137548in}{1.793874in}}{\pgfqpoint{2.142059in}{1.798385in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.802897in}}{\pgfqpoint{2.149105in}{1.809016in}}{\pgfqpoint{2.149105in}{1.815396in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.821776in}}{\pgfqpoint{2.146570in}{1.827895in}}{\pgfqpoint{2.142059in}{1.832406in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.836917in}}{\pgfqpoint{2.131429in}{1.839452in}}{\pgfqpoint{2.125049in}{1.839452in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.839452in}}{\pgfqpoint{2.112550in}{1.836917in}}{\pgfqpoint{2.108039in}{1.832406in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.827895in}}{\pgfqpoint{2.100993in}{1.821776in}}{\pgfqpoint{2.100993in}{1.815396in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.809016in}}{\pgfqpoint{2.103527in}{1.802897in}}{\pgfqpoint{2.108039in}{1.798385in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.793874in}}{\pgfqpoint{2.118669in}{1.791340in}}{\pgfqpoint{2.125049in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.791340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.778635in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.778635in}}{\pgfqpoint{2.137548in}{1.781170in}}{\pgfqpoint{2.142059in}{1.785681in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.790193in}}{\pgfqpoint{2.149105in}{1.796312in}}{\pgfqpoint{2.149105in}{1.802692in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.809071in}}{\pgfqpoint{2.146570in}{1.815191in}}{\pgfqpoint{2.142059in}{1.819702in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.824213in}}{\pgfqpoint{2.131429in}{1.826748in}}{\pgfqpoint{2.125049in}{1.826748in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.826748in}}{\pgfqpoint{2.112550in}{1.824213in}}{\pgfqpoint{2.108039in}{1.819702in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.815191in}}{\pgfqpoint{2.100993in}{1.809071in}}{\pgfqpoint{2.100993in}{1.802692in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.796312in}}{\pgfqpoint{2.103527in}{1.790193in}}{\pgfqpoint{2.108039in}{1.785681in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.781170in}}{\pgfqpoint{2.118669in}{1.778635in}}{\pgfqpoint{2.125049in}{1.778635in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.778635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.705567in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.705567in}}{\pgfqpoint{2.137548in}{1.708102in}}{\pgfqpoint{2.142059in}{1.712613in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.717124in}}{\pgfqpoint{2.149105in}{1.723243in}}{\pgfqpoint{2.149105in}{1.729623in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.736003in}}{\pgfqpoint{2.146570in}{1.742122in}}{\pgfqpoint{2.142059in}{1.746633in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.751145in}}{\pgfqpoint{2.131429in}{1.753679in}}{\pgfqpoint{2.125049in}{1.753679in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.753679in}}{\pgfqpoint{2.112550in}{1.751145in}}{\pgfqpoint{2.108039in}{1.746633in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.742122in}}{\pgfqpoint{2.100993in}{1.736003in}}{\pgfqpoint{2.100993in}{1.729623in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.723243in}}{\pgfqpoint{2.103527in}{1.717124in}}{\pgfqpoint{2.108039in}{1.712613in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.708102in}}{\pgfqpoint{2.118669in}{1.705567in}}{\pgfqpoint{2.125049in}{1.705567in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.705567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.784998in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.784998in}}{\pgfqpoint{2.137548in}{1.787533in}}{\pgfqpoint{2.142059in}{1.792044in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.796555in}}{\pgfqpoint{2.149105in}{1.802674in}}{\pgfqpoint{2.149105in}{1.809054in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.815434in}}{\pgfqpoint{2.146570in}{1.821553in}}{\pgfqpoint{2.142059in}{1.826065in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.830576in}}{\pgfqpoint{2.131429in}{1.833111in}}{\pgfqpoint{2.125049in}{1.833111in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.833111in}}{\pgfqpoint{2.112550in}{1.830576in}}{\pgfqpoint{2.108039in}{1.826065in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.821553in}}{\pgfqpoint{2.100993in}{1.815434in}}{\pgfqpoint{2.100993in}{1.809054in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.802674in}}{\pgfqpoint{2.103527in}{1.796555in}}{\pgfqpoint{2.108039in}{1.792044in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.787533in}}{\pgfqpoint{2.118669in}{1.784998in}}{\pgfqpoint{2.125049in}{1.784998in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.784998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.840948in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.840948in}}{\pgfqpoint{2.137548in}{1.843483in}}{\pgfqpoint{2.142059in}{1.847994in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.852505in}}{\pgfqpoint{2.149105in}{1.858625in}}{\pgfqpoint{2.149105in}{1.865004in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.871384in}}{\pgfqpoint{2.146570in}{1.877503in}}{\pgfqpoint{2.142059in}{1.882015in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.886526in}}{\pgfqpoint{2.131429in}{1.889061in}}{\pgfqpoint{2.125049in}{1.889061in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.889061in}}{\pgfqpoint{2.112550in}{1.886526in}}{\pgfqpoint{2.108039in}{1.882015in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.877503in}}{\pgfqpoint{2.100993in}{1.871384in}}{\pgfqpoint{2.100993in}{1.865004in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.858625in}}{\pgfqpoint{2.103527in}{1.852505in}}{\pgfqpoint{2.108039in}{1.847994in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.843483in}}{\pgfqpoint{2.118669in}{1.840948in}}{\pgfqpoint{2.125049in}{1.840948in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.840948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.716380in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.716380in}}{\pgfqpoint{2.137548in}{1.718914in}}{\pgfqpoint{2.142059in}{1.723425in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.727937in}}{\pgfqpoint{2.149105in}{1.734056in}}{\pgfqpoint{2.149105in}{1.740436in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.746816in}}{\pgfqpoint{2.146570in}{1.752935in}}{\pgfqpoint{2.142059in}{1.757446in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.761957in}}{\pgfqpoint{2.131429in}{1.764492in}}{\pgfqpoint{2.125049in}{1.764492in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.764492in}}{\pgfqpoint{2.112550in}{1.761957in}}{\pgfqpoint{2.108039in}{1.757446in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.752935in}}{\pgfqpoint{2.100993in}{1.746816in}}{\pgfqpoint{2.100993in}{1.740436in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.734056in}}{\pgfqpoint{2.103527in}{1.727937in}}{\pgfqpoint{2.108039in}{1.723425in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.718914in}}{\pgfqpoint{2.118669in}{1.716380in}}{\pgfqpoint{2.125049in}{1.716380in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.716380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.828276in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.828276in}}{\pgfqpoint{2.137548in}{1.830811in}}{\pgfqpoint{2.142059in}{1.835322in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.839833in}}{\pgfqpoint{2.149105in}{1.845952in}}{\pgfqpoint{2.149105in}{1.852332in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.858712in}}{\pgfqpoint{2.146570in}{1.864831in}}{\pgfqpoint{2.142059in}{1.869343in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.873854in}}{\pgfqpoint{2.131429in}{1.876389in}}{\pgfqpoint{2.125049in}{1.876389in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.876389in}}{\pgfqpoint{2.112550in}{1.873854in}}{\pgfqpoint{2.108039in}{1.869343in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.864831in}}{\pgfqpoint{2.100993in}{1.858712in}}{\pgfqpoint{2.100993in}{1.852332in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.845952in}}{\pgfqpoint{2.103527in}{1.839833in}}{\pgfqpoint{2.108039in}{1.835322in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.830811in}}{\pgfqpoint{2.118669in}{1.828276in}}{\pgfqpoint{2.125049in}{1.828276in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.828276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.640929in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.640929in}}{\pgfqpoint{2.137548in}{1.643464in}}{\pgfqpoint{2.142059in}{1.647975in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.652486in}}{\pgfqpoint{2.149105in}{1.658605in}}{\pgfqpoint{2.149105in}{1.664985in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.671365in}}{\pgfqpoint{2.146570in}{1.677484in}}{\pgfqpoint{2.142059in}{1.681995in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.686507in}}{\pgfqpoint{2.131429in}{1.689041in}}{\pgfqpoint{2.125049in}{1.689041in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.689041in}}{\pgfqpoint{2.112550in}{1.686507in}}{\pgfqpoint{2.108039in}{1.681995in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.677484in}}{\pgfqpoint{2.100993in}{1.671365in}}{\pgfqpoint{2.100993in}{1.664985in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.658605in}}{\pgfqpoint{2.103527in}{1.652486in}}{\pgfqpoint{2.108039in}{1.647975in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.643464in}}{\pgfqpoint{2.118669in}{1.640929in}}{\pgfqpoint{2.125049in}{1.640929in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.640929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.748878in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.748878in}}{\pgfqpoint{2.137548in}{1.751413in}}{\pgfqpoint{2.142059in}{1.755924in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.760436in}}{\pgfqpoint{2.149105in}{1.766555in}}{\pgfqpoint{2.149105in}{1.772935in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.779314in}}{\pgfqpoint{2.146570in}{1.785434in}}{\pgfqpoint{2.142059in}{1.789945in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.794456in}}{\pgfqpoint{2.131429in}{1.796991in}}{\pgfqpoint{2.125049in}{1.796991in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.796991in}}{\pgfqpoint{2.112550in}{1.794456in}}{\pgfqpoint{2.108039in}{1.789945in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.785434in}}{\pgfqpoint{2.100993in}{1.779314in}}{\pgfqpoint{2.100993in}{1.772935in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.766555in}}{\pgfqpoint{2.103527in}{1.760436in}}{\pgfqpoint{2.108039in}{1.755924in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.751413in}}{\pgfqpoint{2.118669in}{1.748878in}}{\pgfqpoint{2.125049in}{1.748878in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.748878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.721518in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.721518in}}{\pgfqpoint{2.137548in}{1.724053in}}{\pgfqpoint{2.142059in}{1.728564in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.733075in}}{\pgfqpoint{2.149105in}{1.739195in}}{\pgfqpoint{2.149105in}{1.745574in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.751954in}}{\pgfqpoint{2.146570in}{1.758074in}}{\pgfqpoint{2.142059in}{1.762585in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.767096in}}{\pgfqpoint{2.131429in}{1.769631in}}{\pgfqpoint{2.125049in}{1.769631in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.769631in}}{\pgfqpoint{2.112550in}{1.767096in}}{\pgfqpoint{2.108039in}{1.762585in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.758074in}}{\pgfqpoint{2.100993in}{1.751954in}}{\pgfqpoint{2.100993in}{1.745574in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.739195in}}{\pgfqpoint{2.103527in}{1.733075in}}{\pgfqpoint{2.108039in}{1.728564in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.724053in}}{\pgfqpoint{2.118669in}{1.721518in}}{\pgfqpoint{2.125049in}{1.721518in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.721518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.818935in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.818935in}}{\pgfqpoint{2.137548in}{1.821470in}}{\pgfqpoint{2.142059in}{1.825981in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.830492in}}{\pgfqpoint{2.149105in}{1.836612in}}{\pgfqpoint{2.149105in}{1.842992in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.849371in}}{\pgfqpoint{2.146570in}{1.855491in}}{\pgfqpoint{2.142059in}{1.860002in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.864513in}}{\pgfqpoint{2.131429in}{1.867048in}}{\pgfqpoint{2.125049in}{1.867048in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.867048in}}{\pgfqpoint{2.112550in}{1.864513in}}{\pgfqpoint{2.108039in}{1.860002in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.855491in}}{\pgfqpoint{2.100993in}{1.849371in}}{\pgfqpoint{2.100993in}{1.842992in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.836612in}}{\pgfqpoint{2.103527in}{1.830492in}}{\pgfqpoint{2.108039in}{1.825981in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.821470in}}{\pgfqpoint{2.118669in}{1.818935in}}{\pgfqpoint{2.125049in}{1.818935in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.818935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125049in}{1.657320in}}%
\pgfpathcurveto{\pgfqpoint{2.131429in}{1.657320in}}{\pgfqpoint{2.137548in}{1.659855in}}{\pgfqpoint{2.142059in}{1.664366in}}%
\pgfpathcurveto{\pgfqpoint{2.146570in}{1.668877in}}{\pgfqpoint{2.149105in}{1.674997in}}{\pgfqpoint{2.149105in}{1.681376in}}%
\pgfpathcurveto{\pgfqpoint{2.149105in}{1.687756in}}{\pgfqpoint{2.146570in}{1.693876in}}{\pgfqpoint{2.142059in}{1.698387in}}%
\pgfpathcurveto{\pgfqpoint{2.137548in}{1.702898in}}{\pgfqpoint{2.131429in}{1.705433in}}{\pgfqpoint{2.125049in}{1.705433in}}%
\pgfpathcurveto{\pgfqpoint{2.118669in}{1.705433in}}{\pgfqpoint{2.112550in}{1.702898in}}{\pgfqpoint{2.108039in}{1.698387in}}%
\pgfpathcurveto{\pgfqpoint{2.103527in}{1.693876in}}{\pgfqpoint{2.100993in}{1.687756in}}{\pgfqpoint{2.100993in}{1.681376in}}%
\pgfpathcurveto{\pgfqpoint{2.100993in}{1.674997in}}{\pgfqpoint{2.103527in}{1.668877in}}{\pgfqpoint{2.108039in}{1.664366in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{1.659855in}}{\pgfqpoint{2.118669in}{1.657320in}}{\pgfqpoint{2.125049in}{1.657320in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.657320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{2.137776in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{2.137776in}}{\pgfqpoint{1.016810in}{2.140310in}}{\pgfqpoint{1.021321in}{2.144822in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{2.149333in}}{\pgfqpoint{1.028367in}{2.155452in}}{\pgfqpoint{1.028367in}{2.161832in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{2.168212in}}{\pgfqpoint{1.025833in}{2.174331in}}{\pgfqpoint{1.021321in}{2.178842in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{2.183353in}}{\pgfqpoint{1.010691in}{2.185888in}}{\pgfqpoint{1.004311in}{2.185888in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{2.185888in}}{\pgfqpoint{0.991812in}{2.183353in}}{\pgfqpoint{0.987301in}{2.178842in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{2.174331in}}{\pgfqpoint{0.980255in}{2.168212in}}{\pgfqpoint{0.980255in}{2.161832in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{2.155452in}}{\pgfqpoint{0.982790in}{2.149333in}}{\pgfqpoint{0.987301in}{2.144822in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{2.140310in}}{\pgfqpoint{0.997931in}{2.137776in}}{\pgfqpoint{1.004311in}{2.137776in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{2.137776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{1.217697in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{1.217697in}}{\pgfqpoint{1.016810in}{1.220232in}}{\pgfqpoint{1.021321in}{1.224743in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{1.229255in}}{\pgfqpoint{1.028367in}{1.235374in}}{\pgfqpoint{1.028367in}{1.241754in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{1.248133in}}{\pgfqpoint{1.025833in}{1.254253in}}{\pgfqpoint{1.021321in}{1.258764in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{1.263275in}}{\pgfqpoint{1.010691in}{1.265810in}}{\pgfqpoint{1.004311in}{1.265810in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{1.265810in}}{\pgfqpoint{0.991812in}{1.263275in}}{\pgfqpoint{0.987301in}{1.258764in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{1.254253in}}{\pgfqpoint{0.980255in}{1.248133in}}{\pgfqpoint{0.980255in}{1.241754in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{1.235374in}}{\pgfqpoint{0.982790in}{1.229255in}}{\pgfqpoint{0.987301in}{1.224743in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{1.220232in}}{\pgfqpoint{0.997931in}{1.217697in}}{\pgfqpoint{1.004311in}{1.217697in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{1.217697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{1.441076in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{1.441076in}}{\pgfqpoint{1.016810in}{1.443611in}}{\pgfqpoint{1.021321in}{1.448122in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{1.452633in}}{\pgfqpoint{1.028367in}{1.458752in}}{\pgfqpoint{1.028367in}{1.465132in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{1.471512in}}{\pgfqpoint{1.025833in}{1.477631in}}{\pgfqpoint{1.021321in}{1.482142in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{1.486654in}}{\pgfqpoint{1.010691in}{1.489188in}}{\pgfqpoint{1.004311in}{1.489188in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{1.489188in}}{\pgfqpoint{0.991812in}{1.486654in}}{\pgfqpoint{0.987301in}{1.482142in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{1.477631in}}{\pgfqpoint{0.980255in}{1.471512in}}{\pgfqpoint{0.980255in}{1.465132in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{1.458752in}}{\pgfqpoint{0.982790in}{1.452633in}}{\pgfqpoint{0.987301in}{1.448122in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{1.443611in}}{\pgfqpoint{0.997931in}{1.441076in}}{\pgfqpoint{1.004311in}{1.441076in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{1.441076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{0.844580in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{0.844580in}}{\pgfqpoint{1.016810in}{0.847115in}}{\pgfqpoint{1.021321in}{0.851626in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{0.856137in}}{\pgfqpoint{1.028367in}{0.862256in}}{\pgfqpoint{1.028367in}{0.868636in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{0.875016in}}{\pgfqpoint{1.025833in}{0.881135in}}{\pgfqpoint{1.021321in}{0.885647in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{0.890158in}}{\pgfqpoint{1.010691in}{0.892693in}}{\pgfqpoint{1.004311in}{0.892693in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{0.892693in}}{\pgfqpoint{0.991812in}{0.890158in}}{\pgfqpoint{0.987301in}{0.885647in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{0.881135in}}{\pgfqpoint{0.980255in}{0.875016in}}{\pgfqpoint{0.980255in}{0.868636in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{0.862256in}}{\pgfqpoint{0.982790in}{0.856137in}}{\pgfqpoint{0.987301in}{0.851626in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{0.847115in}}{\pgfqpoint{0.997931in}{0.844580in}}{\pgfqpoint{1.004311in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{0.844580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{1.344888in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{1.344888in}}{\pgfqpoint{1.016810in}{1.347423in}}{\pgfqpoint{1.021321in}{1.351934in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{1.356445in}}{\pgfqpoint{1.028367in}{1.362565in}}{\pgfqpoint{1.028367in}{1.368944in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{1.375324in}}{\pgfqpoint{1.025833in}{1.381444in}}{\pgfqpoint{1.021321in}{1.385955in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{1.390466in}}{\pgfqpoint{1.010691in}{1.393001in}}{\pgfqpoint{1.004311in}{1.393001in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{1.393001in}}{\pgfqpoint{0.991812in}{1.390466in}}{\pgfqpoint{0.987301in}{1.385955in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{1.381444in}}{\pgfqpoint{0.980255in}{1.375324in}}{\pgfqpoint{0.980255in}{1.368944in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{1.362565in}}{\pgfqpoint{0.982790in}{1.356445in}}{\pgfqpoint{0.987301in}{1.351934in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{1.347423in}}{\pgfqpoint{0.997931in}{1.344888in}}{\pgfqpoint{1.004311in}{1.344888in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{1.344888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{0.984171in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{0.984171in}}{\pgfqpoint{1.016810in}{0.986706in}}{\pgfqpoint{1.021321in}{0.991217in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{0.995728in}}{\pgfqpoint{1.028367in}{1.001848in}}{\pgfqpoint{1.028367in}{1.008227in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{1.014607in}}{\pgfqpoint{1.025833in}{1.020727in}}{\pgfqpoint{1.021321in}{1.025238in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{1.029749in}}{\pgfqpoint{1.010691in}{1.032284in}}{\pgfqpoint{1.004311in}{1.032284in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{1.032284in}}{\pgfqpoint{0.991812in}{1.029749in}}{\pgfqpoint{0.987301in}{1.025238in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{1.020727in}}{\pgfqpoint{0.980255in}{1.014607in}}{\pgfqpoint{0.980255in}{1.008227in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{1.001848in}}{\pgfqpoint{0.982790in}{0.995728in}}{\pgfqpoint{0.987301in}{0.991217in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{0.986706in}}{\pgfqpoint{0.997931in}{0.984171in}}{\pgfqpoint{1.004311in}{0.984171in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{0.984171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{0.634375in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{0.634375in}}{\pgfqpoint{1.016810in}{0.636910in}}{\pgfqpoint{1.021321in}{0.641421in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{0.645932in}}{\pgfqpoint{1.028367in}{0.652052in}}{\pgfqpoint{1.028367in}{0.658431in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{0.664811in}}{\pgfqpoint{1.025833in}{0.670930in}}{\pgfqpoint{1.021321in}{0.675442in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{0.679953in}}{\pgfqpoint{1.010691in}{0.682488in}}{\pgfqpoint{1.004311in}{0.682488in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{0.682488in}}{\pgfqpoint{0.991812in}{0.679953in}}{\pgfqpoint{0.987301in}{0.675442in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{0.670930in}}{\pgfqpoint{0.980255in}{0.664811in}}{\pgfqpoint{0.980255in}{0.658431in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{0.652052in}}{\pgfqpoint{0.982790in}{0.645932in}}{\pgfqpoint{0.987301in}{0.641421in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{0.636910in}}{\pgfqpoint{0.997931in}{0.634375in}}{\pgfqpoint{1.004311in}{0.634375in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{0.634375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{1.234234in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{1.234234in}}{\pgfqpoint{1.016810in}{1.236769in}}{\pgfqpoint{1.021321in}{1.241280in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{1.245791in}}{\pgfqpoint{1.028367in}{1.251910in}}{\pgfqpoint{1.028367in}{1.258290in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{1.264670in}}{\pgfqpoint{1.025833in}{1.270789in}}{\pgfqpoint{1.021321in}{1.275300in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{1.279812in}}{\pgfqpoint{1.010691in}{1.282346in}}{\pgfqpoint{1.004311in}{1.282346in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{1.282346in}}{\pgfqpoint{0.991812in}{1.279812in}}{\pgfqpoint{0.987301in}{1.275300in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{1.270789in}}{\pgfqpoint{0.980255in}{1.264670in}}{\pgfqpoint{0.980255in}{1.258290in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{1.251910in}}{\pgfqpoint{0.982790in}{1.245791in}}{\pgfqpoint{0.987301in}{1.241280in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{1.236769in}}{\pgfqpoint{0.997931in}{1.234234in}}{\pgfqpoint{1.004311in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{1.234234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{0.769336in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{0.769336in}}{\pgfqpoint{1.016810in}{0.771871in}}{\pgfqpoint{1.021321in}{0.776382in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{0.780893in}}{\pgfqpoint{1.028367in}{0.787013in}}{\pgfqpoint{1.028367in}{0.793393in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{0.799772in}}{\pgfqpoint{1.025833in}{0.805892in}}{\pgfqpoint{1.021321in}{0.810403in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{0.814914in}}{\pgfqpoint{1.010691in}{0.817449in}}{\pgfqpoint{1.004311in}{0.817449in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{0.817449in}}{\pgfqpoint{0.991812in}{0.814914in}}{\pgfqpoint{0.987301in}{0.810403in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{0.805892in}}{\pgfqpoint{0.980255in}{0.799772in}}{\pgfqpoint{0.980255in}{0.793393in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{0.787013in}}{\pgfqpoint{0.982790in}{0.780893in}}{\pgfqpoint{0.987301in}{0.776382in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{0.771871in}}{\pgfqpoint{0.997931in}{0.769336in}}{\pgfqpoint{1.004311in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{0.769336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{0.611135in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{0.611135in}}{\pgfqpoint{1.016810in}{0.613670in}}{\pgfqpoint{1.021321in}{0.618181in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{0.622692in}}{\pgfqpoint{1.028367in}{0.628811in}}{\pgfqpoint{1.028367in}{0.635191in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{0.641571in}}{\pgfqpoint{1.025833in}{0.647690in}}{\pgfqpoint{1.021321in}{0.652202in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{0.656713in}}{\pgfqpoint{1.010691in}{0.659248in}}{\pgfqpoint{1.004311in}{0.659248in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{0.659248in}}{\pgfqpoint{0.991812in}{0.656713in}}{\pgfqpoint{0.987301in}{0.652202in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{0.647690in}}{\pgfqpoint{0.980255in}{0.641571in}}{\pgfqpoint{0.980255in}{0.635191in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{0.628811in}}{\pgfqpoint{0.982790in}{0.622692in}}{\pgfqpoint{0.987301in}{0.618181in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{0.613670in}}{\pgfqpoint{0.997931in}{0.611135in}}{\pgfqpoint{1.004311in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{0.611135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{0.554184in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{0.554184in}}{\pgfqpoint{1.016810in}{0.556719in}}{\pgfqpoint{1.021321in}{0.561230in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{0.565741in}}{\pgfqpoint{1.028367in}{0.571861in}}{\pgfqpoint{1.028367in}{0.578241in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{0.584620in}}{\pgfqpoint{1.025833in}{0.590740in}}{\pgfqpoint{1.021321in}{0.595251in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{0.599762in}}{\pgfqpoint{1.010691in}{0.602297in}}{\pgfqpoint{1.004311in}{0.602297in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{0.602297in}}{\pgfqpoint{0.991812in}{0.599762in}}{\pgfqpoint{0.987301in}{0.595251in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{0.590740in}}{\pgfqpoint{0.980255in}{0.584620in}}{\pgfqpoint{0.980255in}{0.578241in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{0.571861in}}{\pgfqpoint{0.982790in}{0.565741in}}{\pgfqpoint{0.987301in}{0.561230in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{0.556719in}}{\pgfqpoint{0.997931in}{0.554184in}}{\pgfqpoint{1.004311in}{0.554184in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{0.554184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{1.385365in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{1.385365in}}{\pgfqpoint{1.016810in}{1.387899in}}{\pgfqpoint{1.021321in}{1.392410in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{1.396922in}}{\pgfqpoint{1.028367in}{1.403041in}}{\pgfqpoint{1.028367in}{1.409421in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{1.415801in}}{\pgfqpoint{1.025833in}{1.421920in}}{\pgfqpoint{1.021321in}{1.426431in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{1.430942in}}{\pgfqpoint{1.010691in}{1.433477in}}{\pgfqpoint{1.004311in}{1.433477in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{1.433477in}}{\pgfqpoint{0.991812in}{1.430942in}}{\pgfqpoint{0.987301in}{1.426431in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{1.421920in}}{\pgfqpoint{0.980255in}{1.415801in}}{\pgfqpoint{0.980255in}{1.409421in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{1.403041in}}{\pgfqpoint{0.982790in}{1.396922in}}{\pgfqpoint{0.987301in}{1.392410in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{1.387899in}}{\pgfqpoint{0.997931in}{1.385365in}}{\pgfqpoint{1.004311in}{1.385365in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{1.385365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{1.161412in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{1.161412in}}{\pgfqpoint{1.016810in}{1.163947in}}{\pgfqpoint{1.021321in}{1.168458in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{1.172969in}}{\pgfqpoint{1.028367in}{1.179089in}}{\pgfqpoint{1.028367in}{1.185469in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{1.191848in}}{\pgfqpoint{1.025833in}{1.197968in}}{\pgfqpoint{1.021321in}{1.202479in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{1.206990in}}{\pgfqpoint{1.010691in}{1.209525in}}{\pgfqpoint{1.004311in}{1.209525in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{1.209525in}}{\pgfqpoint{0.991812in}{1.206990in}}{\pgfqpoint{0.987301in}{1.202479in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{1.197968in}}{\pgfqpoint{0.980255in}{1.191848in}}{\pgfqpoint{0.980255in}{1.185469in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{1.179089in}}{\pgfqpoint{0.982790in}{1.172969in}}{\pgfqpoint{0.987301in}{1.168458in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{1.163947in}}{\pgfqpoint{0.997931in}{1.161412in}}{\pgfqpoint{1.004311in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{1.161412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{0.641675in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{0.641675in}}{\pgfqpoint{1.016810in}{0.644210in}}{\pgfqpoint{1.021321in}{0.648721in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{0.653233in}}{\pgfqpoint{1.028367in}{0.659352in}}{\pgfqpoint{1.028367in}{0.665732in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{0.672112in}}{\pgfqpoint{1.025833in}{0.678231in}}{\pgfqpoint{1.021321in}{0.682742in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{0.687253in}}{\pgfqpoint{1.010691in}{0.689788in}}{\pgfqpoint{1.004311in}{0.689788in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{0.689788in}}{\pgfqpoint{0.991812in}{0.687253in}}{\pgfqpoint{0.987301in}{0.682742in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{0.678231in}}{\pgfqpoint{0.980255in}{0.672112in}}{\pgfqpoint{0.980255in}{0.665732in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{0.659352in}}{\pgfqpoint{0.982790in}{0.653233in}}{\pgfqpoint{0.987301in}{0.648721in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{0.644210in}}{\pgfqpoint{0.997931in}{0.641675in}}{\pgfqpoint{1.004311in}{0.641675in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{0.641675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{0.840488in}}{\pgfqpoint{1.016810in}{0.843023in}}{\pgfqpoint{1.021321in}{0.847534in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{0.852045in}}{\pgfqpoint{1.028367in}{0.858164in}}{\pgfqpoint{1.028367in}{0.864544in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{0.870924in}}{\pgfqpoint{1.025833in}{0.877043in}}{\pgfqpoint{1.021321in}{0.881554in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{0.886066in}}{\pgfqpoint{1.010691in}{0.888600in}}{\pgfqpoint{1.004311in}{0.888600in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{0.888600in}}{\pgfqpoint{0.991812in}{0.886066in}}{\pgfqpoint{0.987301in}{0.881554in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{0.877043in}}{\pgfqpoint{0.980255in}{0.870924in}}{\pgfqpoint{0.980255in}{0.864544in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{0.858164in}}{\pgfqpoint{0.982790in}{0.852045in}}{\pgfqpoint{0.987301in}{0.847534in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{0.843023in}}{\pgfqpoint{0.997931in}{0.840488in}}{\pgfqpoint{1.004311in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{0.840488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004311in}{1.264345in}}%
\pgfpathcurveto{\pgfqpoint{1.010691in}{1.264345in}}{\pgfqpoint{1.016810in}{1.266879in}}{\pgfqpoint{1.021321in}{1.271391in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{1.275902in}}{\pgfqpoint{1.028367in}{1.282021in}}{\pgfqpoint{1.028367in}{1.288401in}}%
\pgfpathcurveto{\pgfqpoint{1.028367in}{1.294781in}}{\pgfqpoint{1.025833in}{1.300900in}}{\pgfqpoint{1.021321in}{1.305411in}}%
\pgfpathcurveto{\pgfqpoint{1.016810in}{1.309922in}}{\pgfqpoint{1.010691in}{1.312457in}}{\pgfqpoint{1.004311in}{1.312457in}}%
\pgfpathcurveto{\pgfqpoint{0.997931in}{1.312457in}}{\pgfqpoint{0.991812in}{1.309922in}}{\pgfqpoint{0.987301in}{1.305411in}}%
\pgfpathcurveto{\pgfqpoint{0.982790in}{1.300900in}}{\pgfqpoint{0.980255in}{1.294781in}}{\pgfqpoint{0.980255in}{1.288401in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{1.282021in}}{\pgfqpoint{0.982790in}{1.275902in}}{\pgfqpoint{0.987301in}{1.271391in}}%
\pgfpathcurveto{\pgfqpoint{0.991812in}{1.266879in}}{\pgfqpoint{0.997931in}{1.264345in}}{\pgfqpoint{1.004311in}{1.264345in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{1.264345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.634614in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.634614in}}{\pgfqpoint{1.163726in}{0.637149in}}{\pgfqpoint{1.168237in}{0.641660in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.646171in}}{\pgfqpoint{1.175283in}{0.652290in}}{\pgfqpoint{1.175283in}{0.658670in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.665050in}}{\pgfqpoint{1.172748in}{0.671169in}}{\pgfqpoint{1.168237in}{0.675681in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.680192in}}{\pgfqpoint{1.157607in}{0.682727in}}{\pgfqpoint{1.151227in}{0.682727in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.682727in}}{\pgfqpoint{1.138728in}{0.680192in}}{\pgfqpoint{1.134217in}{0.675681in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.671169in}}{\pgfqpoint{1.127171in}{0.665050in}}{\pgfqpoint{1.127171in}{0.658670in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.652290in}}{\pgfqpoint{1.129705in}{0.646171in}}{\pgfqpoint{1.134217in}{0.641660in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.637149in}}{\pgfqpoint{1.144847in}{0.634614in}}{\pgfqpoint{1.151227in}{0.634614in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.634614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.695208in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.695208in}}{\pgfqpoint{1.163726in}{0.697743in}}{\pgfqpoint{1.168237in}{0.702254in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.706765in}}{\pgfqpoint{1.175283in}{0.712885in}}{\pgfqpoint{1.175283in}{0.719265in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.725644in}}{\pgfqpoint{1.172748in}{0.731764in}}{\pgfqpoint{1.168237in}{0.736275in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.740786in}}{\pgfqpoint{1.157607in}{0.743321in}}{\pgfqpoint{1.151227in}{0.743321in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.743321in}}{\pgfqpoint{1.138728in}{0.740786in}}{\pgfqpoint{1.134217in}{0.736275in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.731764in}}{\pgfqpoint{1.127171in}{0.725644in}}{\pgfqpoint{1.127171in}{0.719265in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.712885in}}{\pgfqpoint{1.129705in}{0.706765in}}{\pgfqpoint{1.134217in}{0.702254in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.697743in}}{\pgfqpoint{1.144847in}{0.695208in}}{\pgfqpoint{1.151227in}{0.695208in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.695208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.645037in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.645037in}}{\pgfqpoint{1.163726in}{0.647572in}}{\pgfqpoint{1.168237in}{0.652083in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.656594in}}{\pgfqpoint{1.175283in}{0.662714in}}{\pgfqpoint{1.175283in}{0.669093in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.675473in}}{\pgfqpoint{1.172748in}{0.681593in}}{\pgfqpoint{1.168237in}{0.686104in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.690615in}}{\pgfqpoint{1.157607in}{0.693150in}}{\pgfqpoint{1.151227in}{0.693150in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.693150in}}{\pgfqpoint{1.138728in}{0.690615in}}{\pgfqpoint{1.134217in}{0.686104in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.681593in}}{\pgfqpoint{1.127171in}{0.675473in}}{\pgfqpoint{1.127171in}{0.669093in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.662714in}}{\pgfqpoint{1.129705in}{0.656594in}}{\pgfqpoint{1.134217in}{0.652083in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.647572in}}{\pgfqpoint{1.144847in}{0.645037in}}{\pgfqpoint{1.151227in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.645037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.671040in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.671040in}}{\pgfqpoint{1.163726in}{0.673575in}}{\pgfqpoint{1.168237in}{0.678086in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.682597in}}{\pgfqpoint{1.175283in}{0.688716in}}{\pgfqpoint{1.175283in}{0.695096in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.701476in}}{\pgfqpoint{1.172748in}{0.707595in}}{\pgfqpoint{1.168237in}{0.712106in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.716618in}}{\pgfqpoint{1.157607in}{0.719152in}}{\pgfqpoint{1.151227in}{0.719152in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.719152in}}{\pgfqpoint{1.138728in}{0.716618in}}{\pgfqpoint{1.134217in}{0.712106in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.707595in}}{\pgfqpoint{1.127171in}{0.701476in}}{\pgfqpoint{1.127171in}{0.695096in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.688716in}}{\pgfqpoint{1.129705in}{0.682597in}}{\pgfqpoint{1.134217in}{0.678086in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.673575in}}{\pgfqpoint{1.144847in}{0.671040in}}{\pgfqpoint{1.151227in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.671040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.602679in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.602679in}}{\pgfqpoint{1.163726in}{0.605214in}}{\pgfqpoint{1.168237in}{0.609725in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.614236in}}{\pgfqpoint{1.175283in}{0.620355in}}{\pgfqpoint{1.175283in}{0.626735in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.633115in}}{\pgfqpoint{1.172748in}{0.639234in}}{\pgfqpoint{1.168237in}{0.643746in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.648257in}}{\pgfqpoint{1.157607in}{0.650791in}}{\pgfqpoint{1.151227in}{0.650791in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.650791in}}{\pgfqpoint{1.138728in}{0.648257in}}{\pgfqpoint{1.134217in}{0.643746in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.639234in}}{\pgfqpoint{1.127171in}{0.633115in}}{\pgfqpoint{1.127171in}{0.626735in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.620355in}}{\pgfqpoint{1.129705in}{0.614236in}}{\pgfqpoint{1.134217in}{0.609725in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.605214in}}{\pgfqpoint{1.144847in}{0.602679in}}{\pgfqpoint{1.151227in}{0.602679in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.602679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.811290in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.811290in}}{\pgfqpoint{1.163726in}{0.813825in}}{\pgfqpoint{1.168237in}{0.818336in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.822847in}}{\pgfqpoint{1.175283in}{0.828966in}}{\pgfqpoint{1.175283in}{0.835346in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.841726in}}{\pgfqpoint{1.172748in}{0.847845in}}{\pgfqpoint{1.168237in}{0.852357in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.856868in}}{\pgfqpoint{1.157607in}{0.859403in}}{\pgfqpoint{1.151227in}{0.859403in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.859403in}}{\pgfqpoint{1.138728in}{0.856868in}}{\pgfqpoint{1.134217in}{0.852357in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.847845in}}{\pgfqpoint{1.127171in}{0.841726in}}{\pgfqpoint{1.127171in}{0.835346in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.828966in}}{\pgfqpoint{1.129705in}{0.822847in}}{\pgfqpoint{1.134217in}{0.818336in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.813825in}}{\pgfqpoint{1.144847in}{0.811290in}}{\pgfqpoint{1.151227in}{0.811290in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.811290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.643486in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.643486in}}{\pgfqpoint{1.163726in}{0.646021in}}{\pgfqpoint{1.168237in}{0.650532in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.655043in}}{\pgfqpoint{1.175283in}{0.661163in}}{\pgfqpoint{1.175283in}{0.667543in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.673922in}}{\pgfqpoint{1.172748in}{0.680042in}}{\pgfqpoint{1.168237in}{0.684553in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.689064in}}{\pgfqpoint{1.157607in}{0.691599in}}{\pgfqpoint{1.151227in}{0.691599in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.691599in}}{\pgfqpoint{1.138728in}{0.689064in}}{\pgfqpoint{1.134217in}{0.684553in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.680042in}}{\pgfqpoint{1.127171in}{0.673922in}}{\pgfqpoint{1.127171in}{0.667543in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.661163in}}{\pgfqpoint{1.129705in}{0.655043in}}{\pgfqpoint{1.134217in}{0.650532in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.646021in}}{\pgfqpoint{1.144847in}{0.643486in}}{\pgfqpoint{1.151227in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.643486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.668734in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.668734in}}{\pgfqpoint{1.163726in}{0.671269in}}{\pgfqpoint{1.168237in}{0.675780in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.680291in}}{\pgfqpoint{1.175283in}{0.686410in}}{\pgfqpoint{1.175283in}{0.692790in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.699170in}}{\pgfqpoint{1.172748in}{0.705289in}}{\pgfqpoint{1.168237in}{0.709800in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.714312in}}{\pgfqpoint{1.157607in}{0.716846in}}{\pgfqpoint{1.151227in}{0.716846in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.716846in}}{\pgfqpoint{1.138728in}{0.714312in}}{\pgfqpoint{1.134217in}{0.709800in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.705289in}}{\pgfqpoint{1.127171in}{0.699170in}}{\pgfqpoint{1.127171in}{0.692790in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.686410in}}{\pgfqpoint{1.129705in}{0.680291in}}{\pgfqpoint{1.134217in}{0.675780in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.671269in}}{\pgfqpoint{1.144847in}{0.668734in}}{\pgfqpoint{1.151227in}{0.668734in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.668734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.533759in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.533759in}}{\pgfqpoint{1.163726in}{0.536294in}}{\pgfqpoint{1.168237in}{0.540805in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.545317in}}{\pgfqpoint{1.175283in}{0.551436in}}{\pgfqpoint{1.175283in}{0.557816in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.564196in}}{\pgfqpoint{1.172748in}{0.570315in}}{\pgfqpoint{1.168237in}{0.574826in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.579337in}}{\pgfqpoint{1.157607in}{0.581872in}}{\pgfqpoint{1.151227in}{0.581872in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.581872in}}{\pgfqpoint{1.138728in}{0.579337in}}{\pgfqpoint{1.134217in}{0.574826in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.570315in}}{\pgfqpoint{1.127171in}{0.564196in}}{\pgfqpoint{1.127171in}{0.557816in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.551436in}}{\pgfqpoint{1.129705in}{0.545317in}}{\pgfqpoint{1.134217in}{0.540805in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.536294in}}{\pgfqpoint{1.144847in}{0.533759in}}{\pgfqpoint{1.151227in}{0.533759in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.533759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.609020in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.609020in}}{\pgfqpoint{1.163726in}{0.611554in}}{\pgfqpoint{1.168237in}{0.616066in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.620577in}}{\pgfqpoint{1.175283in}{0.626696in}}{\pgfqpoint{1.175283in}{0.633076in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.639456in}}{\pgfqpoint{1.172748in}{0.645575in}}{\pgfqpoint{1.168237in}{0.650086in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.654598in}}{\pgfqpoint{1.157607in}{0.657132in}}{\pgfqpoint{1.151227in}{0.657132in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.657132in}}{\pgfqpoint{1.138728in}{0.654598in}}{\pgfqpoint{1.134217in}{0.650086in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.645575in}}{\pgfqpoint{1.127171in}{0.639456in}}{\pgfqpoint{1.127171in}{0.633076in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.626696in}}{\pgfqpoint{1.129705in}{0.620577in}}{\pgfqpoint{1.134217in}{0.616066in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.611554in}}{\pgfqpoint{1.144847in}{0.609020in}}{\pgfqpoint{1.151227in}{0.609020in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.609020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.688341in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.688341in}}{\pgfqpoint{1.163726in}{0.690876in}}{\pgfqpoint{1.168237in}{0.695387in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.699898in}}{\pgfqpoint{1.175283in}{0.706017in}}{\pgfqpoint{1.175283in}{0.712397in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.718777in}}{\pgfqpoint{1.172748in}{0.724896in}}{\pgfqpoint{1.168237in}{0.729407in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.733919in}}{\pgfqpoint{1.157607in}{0.736453in}}{\pgfqpoint{1.151227in}{0.736453in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.736453in}}{\pgfqpoint{1.138728in}{0.733919in}}{\pgfqpoint{1.134217in}{0.729407in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.724896in}}{\pgfqpoint{1.127171in}{0.718777in}}{\pgfqpoint{1.127171in}{0.712397in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.706017in}}{\pgfqpoint{1.129705in}{0.699898in}}{\pgfqpoint{1.134217in}{0.695387in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.690876in}}{\pgfqpoint{1.144847in}{0.688341in}}{\pgfqpoint{1.151227in}{0.688341in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.688341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{1.191409in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{1.191409in}}{\pgfqpoint{1.163726in}{1.193944in}}{\pgfqpoint{1.168237in}{1.198455in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{1.202966in}}{\pgfqpoint{1.175283in}{1.209086in}}{\pgfqpoint{1.175283in}{1.215465in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{1.221845in}}{\pgfqpoint{1.172748in}{1.227965in}}{\pgfqpoint{1.168237in}{1.232476in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{1.236987in}}{\pgfqpoint{1.157607in}{1.239522in}}{\pgfqpoint{1.151227in}{1.239522in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{1.239522in}}{\pgfqpoint{1.138728in}{1.236987in}}{\pgfqpoint{1.134217in}{1.232476in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{1.227965in}}{\pgfqpoint{1.127171in}{1.221845in}}{\pgfqpoint{1.127171in}{1.215465in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{1.209086in}}{\pgfqpoint{1.129705in}{1.202966in}}{\pgfqpoint{1.134217in}{1.198455in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{1.193944in}}{\pgfqpoint{1.144847in}{1.191409in}}{\pgfqpoint{1.151227in}{1.191409in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{1.191409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.622832in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.622832in}}{\pgfqpoint{1.163726in}{0.625366in}}{\pgfqpoint{1.168237in}{0.629878in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.634389in}}{\pgfqpoint{1.175283in}{0.640508in}}{\pgfqpoint{1.175283in}{0.646888in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.653268in}}{\pgfqpoint{1.172748in}{0.659387in}}{\pgfqpoint{1.168237in}{0.663898in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.668409in}}{\pgfqpoint{1.157607in}{0.670944in}}{\pgfqpoint{1.151227in}{0.670944in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.670944in}}{\pgfqpoint{1.138728in}{0.668409in}}{\pgfqpoint{1.134217in}{0.663898in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.659387in}}{\pgfqpoint{1.127171in}{0.653268in}}{\pgfqpoint{1.127171in}{0.646888in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.640508in}}{\pgfqpoint{1.129705in}{0.634389in}}{\pgfqpoint{1.134217in}{0.629878in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.625366in}}{\pgfqpoint{1.144847in}{0.622832in}}{\pgfqpoint{1.151227in}{0.622832in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.622832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.687203in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.687203in}}{\pgfqpoint{1.163726in}{0.689737in}}{\pgfqpoint{1.168237in}{0.694249in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.698760in}}{\pgfqpoint{1.175283in}{0.704879in}}{\pgfqpoint{1.175283in}{0.711259in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.717639in}}{\pgfqpoint{1.172748in}{0.723758in}}{\pgfqpoint{1.168237in}{0.728269in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.732780in}}{\pgfqpoint{1.157607in}{0.735315in}}{\pgfqpoint{1.151227in}{0.735315in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.735315in}}{\pgfqpoint{1.138728in}{0.732780in}}{\pgfqpoint{1.134217in}{0.728269in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.723758in}}{\pgfqpoint{1.127171in}{0.717639in}}{\pgfqpoint{1.127171in}{0.711259in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.704879in}}{\pgfqpoint{1.129705in}{0.698760in}}{\pgfqpoint{1.134217in}{0.694249in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.689737in}}{\pgfqpoint{1.144847in}{0.687203in}}{\pgfqpoint{1.151227in}{0.687203in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.687203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.607513in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.607513in}}{\pgfqpoint{1.163726in}{0.610047in}}{\pgfqpoint{1.168237in}{0.614559in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.619070in}}{\pgfqpoint{1.175283in}{0.625189in}}{\pgfqpoint{1.175283in}{0.631569in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.637949in}}{\pgfqpoint{1.172748in}{0.644068in}}{\pgfqpoint{1.168237in}{0.648579in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.653091in}}{\pgfqpoint{1.157607in}{0.655625in}}{\pgfqpoint{1.151227in}{0.655625in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.655625in}}{\pgfqpoint{1.138728in}{0.653091in}}{\pgfqpoint{1.134217in}{0.648579in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.644068in}}{\pgfqpoint{1.127171in}{0.637949in}}{\pgfqpoint{1.127171in}{0.631569in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.625189in}}{\pgfqpoint{1.129705in}{0.619070in}}{\pgfqpoint{1.134217in}{0.614559in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.610047in}}{\pgfqpoint{1.144847in}{0.607513in}}{\pgfqpoint{1.151227in}{0.607513in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.607513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151227in}{0.636273in}}%
\pgfpathcurveto{\pgfqpoint{1.157607in}{0.636273in}}{\pgfqpoint{1.163726in}{0.638807in}}{\pgfqpoint{1.168237in}{0.643318in}}%
\pgfpathcurveto{\pgfqpoint{1.172748in}{0.647830in}}{\pgfqpoint{1.175283in}{0.653949in}}{\pgfqpoint{1.175283in}{0.660329in}}%
\pgfpathcurveto{\pgfqpoint{1.175283in}{0.666709in}}{\pgfqpoint{1.172748in}{0.672828in}}{\pgfqpoint{1.168237in}{0.677339in}}%
\pgfpathcurveto{\pgfqpoint{1.163726in}{0.681850in}}{\pgfqpoint{1.157607in}{0.684385in}}{\pgfqpoint{1.151227in}{0.684385in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.684385in}}{\pgfqpoint{1.138728in}{0.681850in}}{\pgfqpoint{1.134217in}{0.677339in}}%
\pgfpathcurveto{\pgfqpoint{1.129705in}{0.672828in}}{\pgfqpoint{1.127171in}{0.666709in}}{\pgfqpoint{1.127171in}{0.660329in}}%
\pgfpathcurveto{\pgfqpoint{1.127171in}{0.653949in}}{\pgfqpoint{1.129705in}{0.647830in}}{\pgfqpoint{1.134217in}{0.643318in}}%
\pgfpathcurveto{\pgfqpoint{1.138728in}{0.638807in}}{\pgfqpoint{1.144847in}{0.636273in}}{\pgfqpoint{1.151227in}{0.636273in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{0.636273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.050278in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.050278in}}{\pgfqpoint{1.848362in}{1.052813in}}{\pgfqpoint{1.852873in}{1.057324in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.061835in}}{\pgfqpoint{1.859919in}{1.067955in}}{\pgfqpoint{1.859919in}{1.074334in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.080714in}}{\pgfqpoint{1.857385in}{1.086834in}}{\pgfqpoint{1.852873in}{1.091345in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.095856in}}{\pgfqpoint{1.842243in}{1.098391in}}{\pgfqpoint{1.835863in}{1.098391in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.098391in}}{\pgfqpoint{1.823364in}{1.095856in}}{\pgfqpoint{1.818853in}{1.091345in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.086834in}}{\pgfqpoint{1.811807in}{1.080714in}}{\pgfqpoint{1.811807in}{1.074334in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.067955in}}{\pgfqpoint{1.814342in}{1.061835in}}{\pgfqpoint{1.818853in}{1.057324in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.052813in}}{\pgfqpoint{1.829483in}{1.050278in}}{\pgfqpoint{1.835863in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.050278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.663895in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.663895in}}{\pgfqpoint{1.848362in}{1.666430in}}{\pgfqpoint{1.852873in}{1.670941in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.675452in}}{\pgfqpoint{1.859919in}{1.681571in}}{\pgfqpoint{1.859919in}{1.687951in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.694331in}}{\pgfqpoint{1.857385in}{1.700450in}}{\pgfqpoint{1.852873in}{1.704962in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.709473in}}{\pgfqpoint{1.842243in}{1.712007in}}{\pgfqpoint{1.835863in}{1.712007in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.712007in}}{\pgfqpoint{1.823364in}{1.709473in}}{\pgfqpoint{1.818853in}{1.704962in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.700450in}}{\pgfqpoint{1.811807in}{1.694331in}}{\pgfqpoint{1.811807in}{1.687951in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.681571in}}{\pgfqpoint{1.814342in}{1.675452in}}{\pgfqpoint{1.818853in}{1.670941in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.666430in}}{\pgfqpoint{1.829483in}{1.663895in}}{\pgfqpoint{1.835863in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.663895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.670541in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.670541in}}{\pgfqpoint{1.848362in}{1.673076in}}{\pgfqpoint{1.852873in}{1.677587in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.682098in}}{\pgfqpoint{1.859919in}{1.688218in}}{\pgfqpoint{1.859919in}{1.694597in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.700977in}}{\pgfqpoint{1.857385in}{1.707097in}}{\pgfqpoint{1.852873in}{1.711608in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.716119in}}{\pgfqpoint{1.842243in}{1.718654in}}{\pgfqpoint{1.835863in}{1.718654in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.718654in}}{\pgfqpoint{1.823364in}{1.716119in}}{\pgfqpoint{1.818853in}{1.711608in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.707097in}}{\pgfqpoint{1.811807in}{1.700977in}}{\pgfqpoint{1.811807in}{1.694597in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.688218in}}{\pgfqpoint{1.814342in}{1.682098in}}{\pgfqpoint{1.818853in}{1.677587in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.673076in}}{\pgfqpoint{1.829483in}{1.670541in}}{\pgfqpoint{1.835863in}{1.670541in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.670541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.548940in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.548940in}}{\pgfqpoint{1.848362in}{1.551475in}}{\pgfqpoint{1.852873in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.560497in}}{\pgfqpoint{1.859919in}{1.566617in}}{\pgfqpoint{1.859919in}{1.572996in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.579376in}}{\pgfqpoint{1.857385in}{1.585496in}}{\pgfqpoint{1.852873in}{1.590007in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.594518in}}{\pgfqpoint{1.842243in}{1.597053in}}{\pgfqpoint{1.835863in}{1.597053in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.597053in}}{\pgfqpoint{1.823364in}{1.594518in}}{\pgfqpoint{1.818853in}{1.590007in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.585496in}}{\pgfqpoint{1.811807in}{1.579376in}}{\pgfqpoint{1.811807in}{1.572996in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.566617in}}{\pgfqpoint{1.814342in}{1.560497in}}{\pgfqpoint{1.818853in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.551475in}}{\pgfqpoint{1.829483in}{1.548940in}}{\pgfqpoint{1.835863in}{1.548940in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.548940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.640671in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.640671in}}{\pgfqpoint{1.848362in}{1.643206in}}{\pgfqpoint{1.852873in}{1.647717in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.652228in}}{\pgfqpoint{1.859919in}{1.658348in}}{\pgfqpoint{1.859919in}{1.664727in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.671107in}}{\pgfqpoint{1.857385in}{1.677227in}}{\pgfqpoint{1.852873in}{1.681738in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.686249in}}{\pgfqpoint{1.842243in}{1.688784in}}{\pgfqpoint{1.835863in}{1.688784in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.688784in}}{\pgfqpoint{1.823364in}{1.686249in}}{\pgfqpoint{1.818853in}{1.681738in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.677227in}}{\pgfqpoint{1.811807in}{1.671107in}}{\pgfqpoint{1.811807in}{1.664727in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.658348in}}{\pgfqpoint{1.814342in}{1.652228in}}{\pgfqpoint{1.818853in}{1.647717in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.643206in}}{\pgfqpoint{1.829483in}{1.640671in}}{\pgfqpoint{1.835863in}{1.640671in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.640671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.471909in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.471909in}}{\pgfqpoint{1.848362in}{1.474444in}}{\pgfqpoint{1.852873in}{1.478955in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.483466in}}{\pgfqpoint{1.859919in}{1.489586in}}{\pgfqpoint{1.859919in}{1.495965in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.502345in}}{\pgfqpoint{1.857385in}{1.508465in}}{\pgfqpoint{1.852873in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.517487in}}{\pgfqpoint{1.842243in}{1.520022in}}{\pgfqpoint{1.835863in}{1.520022in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.520022in}}{\pgfqpoint{1.823364in}{1.517487in}}{\pgfqpoint{1.818853in}{1.512976in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.508465in}}{\pgfqpoint{1.811807in}{1.502345in}}{\pgfqpoint{1.811807in}{1.495965in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.489586in}}{\pgfqpoint{1.814342in}{1.483466in}}{\pgfqpoint{1.818853in}{1.478955in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.474444in}}{\pgfqpoint{1.829483in}{1.471909in}}{\pgfqpoint{1.835863in}{1.471909in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.471909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{0.767739in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{0.767739in}}{\pgfqpoint{1.848362in}{0.770274in}}{\pgfqpoint{1.852873in}{0.774785in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{0.779297in}}{\pgfqpoint{1.859919in}{0.785416in}}{\pgfqpoint{1.859919in}{0.791796in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{0.798176in}}{\pgfqpoint{1.857385in}{0.804295in}}{\pgfqpoint{1.852873in}{0.808806in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{0.813317in}}{\pgfqpoint{1.842243in}{0.815852in}}{\pgfqpoint{1.835863in}{0.815852in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{0.815852in}}{\pgfqpoint{1.823364in}{0.813317in}}{\pgfqpoint{1.818853in}{0.808806in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{0.804295in}}{\pgfqpoint{1.811807in}{0.798176in}}{\pgfqpoint{1.811807in}{0.791796in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{0.785416in}}{\pgfqpoint{1.814342in}{0.779297in}}{\pgfqpoint{1.818853in}{0.774785in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{0.770274in}}{\pgfqpoint{1.829483in}{0.767739in}}{\pgfqpoint{1.835863in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{0.767739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.623336in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.623336in}}{\pgfqpoint{1.848362in}{1.625871in}}{\pgfqpoint{1.852873in}{1.630382in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.634894in}}{\pgfqpoint{1.859919in}{1.641013in}}{\pgfqpoint{1.859919in}{1.647393in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.653772in}}{\pgfqpoint{1.857385in}{1.659892in}}{\pgfqpoint{1.852873in}{1.664403in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.668914in}}{\pgfqpoint{1.842243in}{1.671449in}}{\pgfqpoint{1.835863in}{1.671449in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.671449in}}{\pgfqpoint{1.823364in}{1.668914in}}{\pgfqpoint{1.818853in}{1.664403in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.659892in}}{\pgfqpoint{1.811807in}{1.653772in}}{\pgfqpoint{1.811807in}{1.647393in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.641013in}}{\pgfqpoint{1.814342in}{1.634894in}}{\pgfqpoint{1.818853in}{1.630382in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.625871in}}{\pgfqpoint{1.829483in}{1.623336in}}{\pgfqpoint{1.835863in}{1.623336in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.623336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.532055in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.532055in}}{\pgfqpoint{1.848362in}{1.534590in}}{\pgfqpoint{1.852873in}{1.539101in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.543612in}}{\pgfqpoint{1.859919in}{1.549732in}}{\pgfqpoint{1.859919in}{1.556111in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.562491in}}{\pgfqpoint{1.857385in}{1.568610in}}{\pgfqpoint{1.852873in}{1.573122in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.577633in}}{\pgfqpoint{1.842243in}{1.580168in}}{\pgfqpoint{1.835863in}{1.580168in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.580168in}}{\pgfqpoint{1.823364in}{1.577633in}}{\pgfqpoint{1.818853in}{1.573122in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.568610in}}{\pgfqpoint{1.811807in}{1.562491in}}{\pgfqpoint{1.811807in}{1.556111in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.549732in}}{\pgfqpoint{1.814342in}{1.543612in}}{\pgfqpoint{1.818853in}{1.539101in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.534590in}}{\pgfqpoint{1.829483in}{1.532055in}}{\pgfqpoint{1.835863in}{1.532055in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.532055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.640395in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.640395in}}{\pgfqpoint{1.848362in}{1.642930in}}{\pgfqpoint{1.852873in}{1.647441in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.651952in}}{\pgfqpoint{1.859919in}{1.658071in}}{\pgfqpoint{1.859919in}{1.664451in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.670831in}}{\pgfqpoint{1.857385in}{1.676950in}}{\pgfqpoint{1.852873in}{1.681461in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.685973in}}{\pgfqpoint{1.842243in}{1.688507in}}{\pgfqpoint{1.835863in}{1.688507in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.688507in}}{\pgfqpoint{1.823364in}{1.685973in}}{\pgfqpoint{1.818853in}{1.681461in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.676950in}}{\pgfqpoint{1.811807in}{1.670831in}}{\pgfqpoint{1.811807in}{1.664451in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.658071in}}{\pgfqpoint{1.814342in}{1.651952in}}{\pgfqpoint{1.818853in}{1.647441in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.642930in}}{\pgfqpoint{1.829483in}{1.640395in}}{\pgfqpoint{1.835863in}{1.640395in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.640395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.511030in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.511030in}}{\pgfqpoint{1.848362in}{1.513565in}}{\pgfqpoint{1.852873in}{1.518076in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.522587in}}{\pgfqpoint{1.859919in}{1.528707in}}{\pgfqpoint{1.859919in}{1.535086in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.541466in}}{\pgfqpoint{1.857385in}{1.547586in}}{\pgfqpoint{1.852873in}{1.552097in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.556608in}}{\pgfqpoint{1.842243in}{1.559143in}}{\pgfqpoint{1.835863in}{1.559143in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.559143in}}{\pgfqpoint{1.823364in}{1.556608in}}{\pgfqpoint{1.818853in}{1.552097in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.547586in}}{\pgfqpoint{1.811807in}{1.541466in}}{\pgfqpoint{1.811807in}{1.535086in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.528707in}}{\pgfqpoint{1.814342in}{1.522587in}}{\pgfqpoint{1.818853in}{1.518076in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.513565in}}{\pgfqpoint{1.829483in}{1.511030in}}{\pgfqpoint{1.835863in}{1.511030in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.511030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.728708in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.728708in}}{\pgfqpoint{1.848362in}{1.731243in}}{\pgfqpoint{1.852873in}{1.735754in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.740265in}}{\pgfqpoint{1.859919in}{1.746384in}}{\pgfqpoint{1.859919in}{1.752764in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.759144in}}{\pgfqpoint{1.857385in}{1.765263in}}{\pgfqpoint{1.852873in}{1.769774in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.774286in}}{\pgfqpoint{1.842243in}{1.776820in}}{\pgfqpoint{1.835863in}{1.776820in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.776820in}}{\pgfqpoint{1.823364in}{1.774286in}}{\pgfqpoint{1.818853in}{1.769774in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.765263in}}{\pgfqpoint{1.811807in}{1.759144in}}{\pgfqpoint{1.811807in}{1.752764in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.746384in}}{\pgfqpoint{1.814342in}{1.740265in}}{\pgfqpoint{1.818853in}{1.735754in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.731243in}}{\pgfqpoint{1.829483in}{1.728708in}}{\pgfqpoint{1.835863in}{1.728708in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.728708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.607042in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.607042in}}{\pgfqpoint{1.848362in}{1.609577in}}{\pgfqpoint{1.852873in}{1.614088in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.618599in}}{\pgfqpoint{1.859919in}{1.624718in}}{\pgfqpoint{1.859919in}{1.631098in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.637478in}}{\pgfqpoint{1.857385in}{1.643597in}}{\pgfqpoint{1.852873in}{1.648109in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.652620in}}{\pgfqpoint{1.842243in}{1.655154in}}{\pgfqpoint{1.835863in}{1.655154in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.655154in}}{\pgfqpoint{1.823364in}{1.652620in}}{\pgfqpoint{1.818853in}{1.648109in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.643597in}}{\pgfqpoint{1.811807in}{1.637478in}}{\pgfqpoint{1.811807in}{1.631098in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.624718in}}{\pgfqpoint{1.814342in}{1.618599in}}{\pgfqpoint{1.818853in}{1.614088in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.609577in}}{\pgfqpoint{1.829483in}{1.607042in}}{\pgfqpoint{1.835863in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.607042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.617891in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.617891in}}{\pgfqpoint{1.848362in}{1.620426in}}{\pgfqpoint{1.852873in}{1.624937in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.629448in}}{\pgfqpoint{1.859919in}{1.635567in}}{\pgfqpoint{1.859919in}{1.641947in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.648327in}}{\pgfqpoint{1.857385in}{1.654446in}}{\pgfqpoint{1.852873in}{1.658958in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.663469in}}{\pgfqpoint{1.842243in}{1.666003in}}{\pgfqpoint{1.835863in}{1.666003in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.666003in}}{\pgfqpoint{1.823364in}{1.663469in}}{\pgfqpoint{1.818853in}{1.658958in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.654446in}}{\pgfqpoint{1.811807in}{1.648327in}}{\pgfqpoint{1.811807in}{1.641947in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.635567in}}{\pgfqpoint{1.814342in}{1.629448in}}{\pgfqpoint{1.818853in}{1.624937in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.620426in}}{\pgfqpoint{1.829483in}{1.617891in}}{\pgfqpoint{1.835863in}{1.617891in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.617891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{0.737443in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{0.737443in}}{\pgfqpoint{1.848362in}{0.739978in}}{\pgfqpoint{1.852873in}{0.744489in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{0.749000in}}{\pgfqpoint{1.859919in}{0.755120in}}{\pgfqpoint{1.859919in}{0.761500in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{0.767879in}}{\pgfqpoint{1.857385in}{0.773999in}}{\pgfqpoint{1.852873in}{0.778510in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{0.783021in}}{\pgfqpoint{1.842243in}{0.785556in}}{\pgfqpoint{1.835863in}{0.785556in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{0.785556in}}{\pgfqpoint{1.823364in}{0.783021in}}{\pgfqpoint{1.818853in}{0.778510in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{0.773999in}}{\pgfqpoint{1.811807in}{0.767879in}}{\pgfqpoint{1.811807in}{0.761500in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{0.755120in}}{\pgfqpoint{1.814342in}{0.749000in}}{\pgfqpoint{1.818853in}{0.744489in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{0.739978in}}{\pgfqpoint{1.829483in}{0.737443in}}{\pgfqpoint{1.835863in}{0.737443in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{0.737443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835863in}{1.539811in}}%
\pgfpathcurveto{\pgfqpoint{1.842243in}{1.539811in}}{\pgfqpoint{1.848362in}{1.542346in}}{\pgfqpoint{1.852873in}{1.546857in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{1.551369in}}{\pgfqpoint{1.859919in}{1.557488in}}{\pgfqpoint{1.859919in}{1.563868in}}%
\pgfpathcurveto{\pgfqpoint{1.859919in}{1.570248in}}{\pgfqpoint{1.857385in}{1.576367in}}{\pgfqpoint{1.852873in}{1.580878in}}%
\pgfpathcurveto{\pgfqpoint{1.848362in}{1.585389in}}{\pgfqpoint{1.842243in}{1.587924in}}{\pgfqpoint{1.835863in}{1.587924in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{1.587924in}}{\pgfqpoint{1.823364in}{1.585389in}}{\pgfqpoint{1.818853in}{1.580878in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{1.576367in}}{\pgfqpoint{1.811807in}{1.570248in}}{\pgfqpoint{1.811807in}{1.563868in}}%
\pgfpathcurveto{\pgfqpoint{1.811807in}{1.557488in}}{\pgfqpoint{1.814342in}{1.551369in}}{\pgfqpoint{1.818853in}{1.546857in}}%
\pgfpathcurveto{\pgfqpoint{1.823364in}{1.542346in}}{\pgfqpoint{1.829483in}{1.539811in}}{\pgfqpoint{1.835863in}{1.539811in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{1.539811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{0.820439in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{0.820439in}}{\pgfqpoint{1.232987in}{0.822974in}}{\pgfqpoint{1.237498in}{0.827485in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{0.831996in}}{\pgfqpoint{1.244544in}{0.838116in}}{\pgfqpoint{1.244544in}{0.844496in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{0.850875in}}{\pgfqpoint{1.242009in}{0.856995in}}{\pgfqpoint{1.237498in}{0.861506in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{0.866017in}}{\pgfqpoint{1.226868in}{0.868552in}}{\pgfqpoint{1.220488in}{0.868552in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{0.868552in}}{\pgfqpoint{1.207989in}{0.866017in}}{\pgfqpoint{1.203477in}{0.861506in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{0.856995in}}{\pgfqpoint{1.196431in}{0.850875in}}{\pgfqpoint{1.196431in}{0.844496in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{0.838116in}}{\pgfqpoint{1.198966in}{0.831996in}}{\pgfqpoint{1.203477in}{0.827485in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{0.822974in}}{\pgfqpoint{1.214108in}{0.820439in}}{\pgfqpoint{1.220488in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{0.820439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.052219in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.052219in}}{\pgfqpoint{1.232987in}{1.054754in}}{\pgfqpoint{1.237498in}{1.059265in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.063776in}}{\pgfqpoint{1.244544in}{1.069895in}}{\pgfqpoint{1.244544in}{1.076275in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.082655in}}{\pgfqpoint{1.242009in}{1.088774in}}{\pgfqpoint{1.237498in}{1.093286in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.097797in}}{\pgfqpoint{1.226868in}{1.100332in}}{\pgfqpoint{1.220488in}{1.100332in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.100332in}}{\pgfqpoint{1.207989in}{1.097797in}}{\pgfqpoint{1.203477in}{1.093286in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.088774in}}{\pgfqpoint{1.196431in}{1.082655in}}{\pgfqpoint{1.196431in}{1.076275in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.069895in}}{\pgfqpoint{1.198966in}{1.063776in}}{\pgfqpoint{1.203477in}{1.059265in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.054754in}}{\pgfqpoint{1.214108in}{1.052219in}}{\pgfqpoint{1.220488in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.052219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{0.681699in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{0.681699in}}{\pgfqpoint{1.232987in}{0.684234in}}{\pgfqpoint{1.237498in}{0.688745in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{0.693256in}}{\pgfqpoint{1.244544in}{0.699376in}}{\pgfqpoint{1.244544in}{0.705755in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{0.712135in}}{\pgfqpoint{1.242009in}{0.718254in}}{\pgfqpoint{1.237498in}{0.722766in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{0.727277in}}{\pgfqpoint{1.226868in}{0.729812in}}{\pgfqpoint{1.220488in}{0.729812in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{0.729812in}}{\pgfqpoint{1.207989in}{0.727277in}}{\pgfqpoint{1.203477in}{0.722766in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{0.718254in}}{\pgfqpoint{1.196431in}{0.712135in}}{\pgfqpoint{1.196431in}{0.705755in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{0.699376in}}{\pgfqpoint{1.198966in}{0.693256in}}{\pgfqpoint{1.203477in}{0.688745in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{0.684234in}}{\pgfqpoint{1.214108in}{0.681699in}}{\pgfqpoint{1.220488in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{0.681699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.020723in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.020723in}}{\pgfqpoint{1.232987in}{1.023258in}}{\pgfqpoint{1.237498in}{1.027769in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.032281in}}{\pgfqpoint{1.244544in}{1.038400in}}{\pgfqpoint{1.244544in}{1.044780in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.051160in}}{\pgfqpoint{1.242009in}{1.057279in}}{\pgfqpoint{1.237498in}{1.061790in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.066301in}}{\pgfqpoint{1.226868in}{1.068836in}}{\pgfqpoint{1.220488in}{1.068836in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.068836in}}{\pgfqpoint{1.207989in}{1.066301in}}{\pgfqpoint{1.203477in}{1.061790in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.057279in}}{\pgfqpoint{1.196431in}{1.051160in}}{\pgfqpoint{1.196431in}{1.044780in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.038400in}}{\pgfqpoint{1.198966in}{1.032281in}}{\pgfqpoint{1.203477in}{1.027769in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.023258in}}{\pgfqpoint{1.214108in}{1.020723in}}{\pgfqpoint{1.220488in}{1.020723in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.020723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.364181in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.364181in}}{\pgfqpoint{1.232987in}{1.366715in}}{\pgfqpoint{1.237498in}{1.371226in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.375738in}}{\pgfqpoint{1.244544in}{1.381857in}}{\pgfqpoint{1.244544in}{1.388237in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.394617in}}{\pgfqpoint{1.242009in}{1.400736in}}{\pgfqpoint{1.237498in}{1.405247in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.409758in}}{\pgfqpoint{1.226868in}{1.412293in}}{\pgfqpoint{1.220488in}{1.412293in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.412293in}}{\pgfqpoint{1.207989in}{1.409758in}}{\pgfqpoint{1.203477in}{1.405247in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.400736in}}{\pgfqpoint{1.196431in}{1.394617in}}{\pgfqpoint{1.196431in}{1.388237in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.381857in}}{\pgfqpoint{1.198966in}{1.375738in}}{\pgfqpoint{1.203477in}{1.371226in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.366715in}}{\pgfqpoint{1.214108in}{1.364181in}}{\pgfqpoint{1.220488in}{1.364181in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.364181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.160057in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.160057in}}{\pgfqpoint{1.232987in}{1.162592in}}{\pgfqpoint{1.237498in}{1.167103in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.171615in}}{\pgfqpoint{1.244544in}{1.177734in}}{\pgfqpoint{1.244544in}{1.184114in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.190493in}}{\pgfqpoint{1.242009in}{1.196613in}}{\pgfqpoint{1.237498in}{1.201124in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.205635in}}{\pgfqpoint{1.226868in}{1.208170in}}{\pgfqpoint{1.220488in}{1.208170in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.208170in}}{\pgfqpoint{1.207989in}{1.205635in}}{\pgfqpoint{1.203477in}{1.201124in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.196613in}}{\pgfqpoint{1.196431in}{1.190493in}}{\pgfqpoint{1.196431in}{1.184114in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.177734in}}{\pgfqpoint{1.198966in}{1.171615in}}{\pgfqpoint{1.203477in}{1.167103in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.162592in}}{\pgfqpoint{1.214108in}{1.160057in}}{\pgfqpoint{1.220488in}{1.160057in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.160057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.564068in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.564068in}}{\pgfqpoint{1.232987in}{1.566602in}}{\pgfqpoint{1.237498in}{1.571113in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.575625in}}{\pgfqpoint{1.244544in}{1.581744in}}{\pgfqpoint{1.244544in}{1.588124in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.594504in}}{\pgfqpoint{1.242009in}{1.600623in}}{\pgfqpoint{1.237498in}{1.605134in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.609645in}}{\pgfqpoint{1.226868in}{1.612180in}}{\pgfqpoint{1.220488in}{1.612180in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.612180in}}{\pgfqpoint{1.207989in}{1.609645in}}{\pgfqpoint{1.203477in}{1.605134in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.600623in}}{\pgfqpoint{1.196431in}{1.594504in}}{\pgfqpoint{1.196431in}{1.588124in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.581744in}}{\pgfqpoint{1.198966in}{1.575625in}}{\pgfqpoint{1.203477in}{1.571113in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.566602in}}{\pgfqpoint{1.214108in}{1.564068in}}{\pgfqpoint{1.220488in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.564068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{0.992681in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{0.992681in}}{\pgfqpoint{1.232987in}{0.995215in}}{\pgfqpoint{1.237498in}{0.999727in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.004238in}}{\pgfqpoint{1.244544in}{1.010357in}}{\pgfqpoint{1.244544in}{1.016737in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.023117in}}{\pgfqpoint{1.242009in}{1.029236in}}{\pgfqpoint{1.237498in}{1.033747in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.038258in}}{\pgfqpoint{1.226868in}{1.040793in}}{\pgfqpoint{1.220488in}{1.040793in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.040793in}}{\pgfqpoint{1.207989in}{1.038258in}}{\pgfqpoint{1.203477in}{1.033747in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.029236in}}{\pgfqpoint{1.196431in}{1.023117in}}{\pgfqpoint{1.196431in}{1.016737in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.010357in}}{\pgfqpoint{1.198966in}{1.004238in}}{\pgfqpoint{1.203477in}{0.999727in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{0.995215in}}{\pgfqpoint{1.214108in}{0.992681in}}{\pgfqpoint{1.220488in}{0.992681in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{0.992681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{0.547888in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{0.547888in}}{\pgfqpoint{1.232987in}{0.550423in}}{\pgfqpoint{1.237498in}{0.554934in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{0.559446in}}{\pgfqpoint{1.244544in}{0.565565in}}{\pgfqpoint{1.244544in}{0.571945in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{0.578325in}}{\pgfqpoint{1.242009in}{0.584444in}}{\pgfqpoint{1.237498in}{0.588955in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{0.593466in}}{\pgfqpoint{1.226868in}{0.596001in}}{\pgfqpoint{1.220488in}{0.596001in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{0.596001in}}{\pgfqpoint{1.207989in}{0.593466in}}{\pgfqpoint{1.203477in}{0.588955in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{0.584444in}}{\pgfqpoint{1.196431in}{0.578325in}}{\pgfqpoint{1.196431in}{0.571945in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{0.565565in}}{\pgfqpoint{1.198966in}{0.559446in}}{\pgfqpoint{1.203477in}{0.554934in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{0.550423in}}{\pgfqpoint{1.214108in}{0.547888in}}{\pgfqpoint{1.220488in}{0.547888in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{0.547888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.073784in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.073784in}}{\pgfqpoint{1.232987in}{1.076318in}}{\pgfqpoint{1.237498in}{1.080830in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.085341in}}{\pgfqpoint{1.244544in}{1.091460in}}{\pgfqpoint{1.244544in}{1.097840in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.104220in}}{\pgfqpoint{1.242009in}{1.110339in}}{\pgfqpoint{1.237498in}{1.114850in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.119362in}}{\pgfqpoint{1.226868in}{1.121896in}}{\pgfqpoint{1.220488in}{1.121896in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.121896in}}{\pgfqpoint{1.207989in}{1.119362in}}{\pgfqpoint{1.203477in}{1.114850in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.110339in}}{\pgfqpoint{1.196431in}{1.104220in}}{\pgfqpoint{1.196431in}{1.097840in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.091460in}}{\pgfqpoint{1.198966in}{1.085341in}}{\pgfqpoint{1.203477in}{1.080830in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.076318in}}{\pgfqpoint{1.214108in}{1.073784in}}{\pgfqpoint{1.220488in}{1.073784in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.073784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.034452in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.034452in}}{\pgfqpoint{1.232987in}{1.036987in}}{\pgfqpoint{1.237498in}{1.041498in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.046009in}}{\pgfqpoint{1.244544in}{1.052129in}}{\pgfqpoint{1.244544in}{1.058509in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.064888in}}{\pgfqpoint{1.242009in}{1.071008in}}{\pgfqpoint{1.237498in}{1.075519in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.080030in}}{\pgfqpoint{1.226868in}{1.082565in}}{\pgfqpoint{1.220488in}{1.082565in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.082565in}}{\pgfqpoint{1.207989in}{1.080030in}}{\pgfqpoint{1.203477in}{1.075519in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.071008in}}{\pgfqpoint{1.196431in}{1.064888in}}{\pgfqpoint{1.196431in}{1.058509in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.052129in}}{\pgfqpoint{1.198966in}{1.046009in}}{\pgfqpoint{1.203477in}{1.041498in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.036987in}}{\pgfqpoint{1.214108in}{1.034452in}}{\pgfqpoint{1.220488in}{1.034452in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.034452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.482803in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.482803in}}{\pgfqpoint{1.232987in}{1.485338in}}{\pgfqpoint{1.237498in}{1.489849in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.494360in}}{\pgfqpoint{1.244544in}{1.500480in}}{\pgfqpoint{1.244544in}{1.506859in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.513239in}}{\pgfqpoint{1.242009in}{1.519359in}}{\pgfqpoint{1.237498in}{1.523870in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.528381in}}{\pgfqpoint{1.226868in}{1.530916in}}{\pgfqpoint{1.220488in}{1.530916in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.530916in}}{\pgfqpoint{1.207989in}{1.528381in}}{\pgfqpoint{1.203477in}{1.523870in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.519359in}}{\pgfqpoint{1.196431in}{1.513239in}}{\pgfqpoint{1.196431in}{1.506859in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.500480in}}{\pgfqpoint{1.198966in}{1.494360in}}{\pgfqpoint{1.203477in}{1.489849in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.485338in}}{\pgfqpoint{1.214108in}{1.482803in}}{\pgfqpoint{1.220488in}{1.482803in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.482803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.012753in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.012753in}}{\pgfqpoint{1.232987in}{1.015288in}}{\pgfqpoint{1.237498in}{1.019799in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.024310in}}{\pgfqpoint{1.244544in}{1.030430in}}{\pgfqpoint{1.244544in}{1.036809in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.043189in}}{\pgfqpoint{1.242009in}{1.049309in}}{\pgfqpoint{1.237498in}{1.053820in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.058331in}}{\pgfqpoint{1.226868in}{1.060866in}}{\pgfqpoint{1.220488in}{1.060866in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.060866in}}{\pgfqpoint{1.207989in}{1.058331in}}{\pgfqpoint{1.203477in}{1.053820in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.049309in}}{\pgfqpoint{1.196431in}{1.043189in}}{\pgfqpoint{1.196431in}{1.036809in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.030430in}}{\pgfqpoint{1.198966in}{1.024310in}}{\pgfqpoint{1.203477in}{1.019799in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.015288in}}{\pgfqpoint{1.214108in}{1.012753in}}{\pgfqpoint{1.220488in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.012753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.127596in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.127596in}}{\pgfqpoint{1.232987in}{1.130131in}}{\pgfqpoint{1.237498in}{1.134642in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.139153in}}{\pgfqpoint{1.244544in}{1.145273in}}{\pgfqpoint{1.244544in}{1.151652in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.158032in}}{\pgfqpoint{1.242009in}{1.164151in}}{\pgfqpoint{1.237498in}{1.168663in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.173174in}}{\pgfqpoint{1.226868in}{1.175709in}}{\pgfqpoint{1.220488in}{1.175709in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.175709in}}{\pgfqpoint{1.207989in}{1.173174in}}{\pgfqpoint{1.203477in}{1.168663in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.164151in}}{\pgfqpoint{1.196431in}{1.158032in}}{\pgfqpoint{1.196431in}{1.151652in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.145273in}}{\pgfqpoint{1.198966in}{1.139153in}}{\pgfqpoint{1.203477in}{1.134642in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.130131in}}{\pgfqpoint{1.214108in}{1.127596in}}{\pgfqpoint{1.220488in}{1.127596in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.127596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{1.228680in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{1.228680in}}{\pgfqpoint{1.232987in}{1.231214in}}{\pgfqpoint{1.237498in}{1.235726in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{1.240237in}}{\pgfqpoint{1.244544in}{1.246356in}}{\pgfqpoint{1.244544in}{1.252736in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{1.259116in}}{\pgfqpoint{1.242009in}{1.265235in}}{\pgfqpoint{1.237498in}{1.269746in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.274257in}}{\pgfqpoint{1.226868in}{1.276792in}}{\pgfqpoint{1.220488in}{1.276792in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.276792in}}{\pgfqpoint{1.207989in}{1.274257in}}{\pgfqpoint{1.203477in}{1.269746in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.265235in}}{\pgfqpoint{1.196431in}{1.259116in}}{\pgfqpoint{1.196431in}{1.252736in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{1.246356in}}{\pgfqpoint{1.198966in}{1.240237in}}{\pgfqpoint{1.203477in}{1.235726in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{1.231214in}}{\pgfqpoint{1.214108in}{1.228680in}}{\pgfqpoint{1.220488in}{1.228680in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{1.228680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220488in}{0.964650in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{0.964650in}}{\pgfqpoint{1.232987in}{0.967185in}}{\pgfqpoint{1.237498in}{0.971696in}}%
\pgfpathcurveto{\pgfqpoint{1.242009in}{0.976207in}}{\pgfqpoint{1.244544in}{0.982326in}}{\pgfqpoint{1.244544in}{0.988706in}}%
\pgfpathcurveto{\pgfqpoint{1.244544in}{0.995086in}}{\pgfqpoint{1.242009in}{1.001205in}}{\pgfqpoint{1.237498in}{1.005717in}}%
\pgfpathcurveto{\pgfqpoint{1.232987in}{1.010228in}}{\pgfqpoint{1.226868in}{1.012763in}}{\pgfqpoint{1.220488in}{1.012763in}}%
\pgfpathcurveto{\pgfqpoint{1.214108in}{1.012763in}}{\pgfqpoint{1.207989in}{1.010228in}}{\pgfqpoint{1.203477in}{1.005717in}}%
\pgfpathcurveto{\pgfqpoint{1.198966in}{1.001205in}}{\pgfqpoint{1.196431in}{0.995086in}}{\pgfqpoint{1.196431in}{0.988706in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{0.982326in}}{\pgfqpoint{1.198966in}{0.976207in}}{\pgfqpoint{1.203477in}{0.971696in}}%
\pgfpathcurveto{\pgfqpoint{1.207989in}{0.967185in}}{\pgfqpoint{1.214108in}{0.964650in}}{\pgfqpoint{1.220488in}{0.964650in}}%
\pgfpathlineto{\pgfqpoint{1.220488in}{0.964650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759012in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.236473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636752in}{0.472083in}}{\pgfqpoint{1.894311in}{1.886122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.593815in}}%
\pgfpathlineto{\pgfqpoint{2.408803in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{0.636752in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531064in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.472083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636752in}{2.358205in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.358205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583908in,y=2.535844in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \underset{\text{above}}{75}\) / \(\displaystyle \underset{\approx}{97}\) / \(\displaystyle \underset{\text{below}}{132}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/detectors_normalized/noise_gb_allclass_clean_logl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708136in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{0.708136in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708136in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708136in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont wood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016629in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{1.016629in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016629in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016629in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont none}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325122in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{1.325122in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325122in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325122in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633615in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633615in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633615in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_vosg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942108in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{1.942108in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942108in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942108in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_forget}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250601in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250601in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250601in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_forget}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559093in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{2.559093in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559093in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559093in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_vosg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867586in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{2.867586in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867586in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867586in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_consensus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176079in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{3.176079in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176079in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176079in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_aum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484572in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{3.484572in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484572in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484572in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_cleanlab}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793065in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{3.793065in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793065in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793065in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont agra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101558in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{4.101558in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101558in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101558in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_cleanlab}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410051in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{4.410051in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410051in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410051in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_aum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718544in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{4.718544in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718544in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718544in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont silver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027037in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{5.027037in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027037in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.027037in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_representer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335530in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{5.335530in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335530in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335530in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont tracin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644023in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{5.644023in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644023in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.644023in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952516in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{5.952516in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952516in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952516in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_consensus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.012839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387223in, y=0.964645in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.421259in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.421259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.421259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317778in, y=1.373064in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.829678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.829678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=1.781484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.238098in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.238098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.238098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.189903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.646517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.646517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.598323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.054936in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.054936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.054936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.006742in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.463356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.415161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192778in,y=2.238098in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normalized test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.829678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.646517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600163in}{2.625841in}}%
\pgfpathlineto{\pgfqpoint{0.816108in}{2.625841in}}%
\pgfpathlineto{\pgfqpoint{0.816108in}{2.682426in}}%
\pgfpathlineto{\pgfqpoint{0.600163in}{2.682426in}}%
\pgfpathlineto{\pgfqpoint{0.600163in}{2.625841in}}%
\pgfpathlineto{\pgfqpoint{0.600163in}{2.625841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708136in}{2.625841in}}%
\pgfpathlineto{\pgfqpoint{0.708136in}{2.547742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708136in}{2.682426in}}%
\pgfpathlineto{\pgfqpoint{0.708136in}{2.701437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654150in}{2.547742in}}%
\pgfpathlineto{\pgfqpoint{0.762122in}{2.547742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654150in}{2.701437in}}%
\pgfpathlineto{\pgfqpoint{0.762122in}{2.701437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908656in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{1.124601in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{1.124601in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{0.908656in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{0.908656in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{0.908656in}{2.646517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016629in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{1.016629in}{2.646517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016629in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{1.016629in}{2.646517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962643in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{1.070615in}{2.646517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962643in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{1.070615in}{2.646517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217149in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{1.433094in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{1.433094in}{2.659385in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{2.659385in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{2.592250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325122in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{1.325122in}{2.494932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325122in}{2.659385in}}%
\pgfpathlineto{\pgfqpoint{1.325122in}{2.708489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271135in}{2.494932in}}%
\pgfpathlineto{\pgfqpoint{1.379108in}{2.494932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271135in}{2.708489in}}%
\pgfpathlineto{\pgfqpoint{1.379108in}{2.708489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525642in}{2.542423in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{2.542423in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{2.623962in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{2.623962in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{2.542423in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{2.542423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633615in}{2.542423in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{2.460004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633615in}{2.623962in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{2.719211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579628in}{2.460004in}}%
\pgfpathlineto{\pgfqpoint{1.687601in}{2.460004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579628in}{2.719211in}}%
\pgfpathlineto{\pgfqpoint{1.687601in}{2.719211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834135in}{2.505259in}}%
\pgfpathlineto{\pgfqpoint{2.050080in}{2.505259in}}%
\pgfpathlineto{\pgfqpoint{2.050080in}{2.623306in}}%
\pgfpathlineto{\pgfqpoint{1.834135in}{2.623306in}}%
\pgfpathlineto{\pgfqpoint{1.834135in}{2.505259in}}%
\pgfpathlineto{\pgfqpoint{1.834135in}{2.505259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942108in}{2.505259in}}%
\pgfpathlineto{\pgfqpoint{1.942108in}{2.379072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942108in}{2.623306in}}%
\pgfpathlineto{\pgfqpoint{1.942108in}{2.644687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888121in}{2.379072in}}%
\pgfpathlineto{\pgfqpoint{1.996094in}{2.379072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888121in}{2.644687in}}%
\pgfpathlineto{\pgfqpoint{1.996094in}{2.644687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142628in}{2.403098in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{2.403098in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{2.581759in}}%
\pgfpathlineto{\pgfqpoint{2.142628in}{2.581759in}}%
\pgfpathlineto{\pgfqpoint{2.142628in}{2.403098in}}%
\pgfpathlineto{\pgfqpoint{2.142628in}{2.403098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250601in}{2.403098in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{2.240321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250601in}{2.581759in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{2.737013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196614in}{2.240321in}}%
\pgfpathlineto{\pgfqpoint{2.304587in}{2.240321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196614in}{2.737013in}}%
\pgfpathlineto{\pgfqpoint{2.304587in}{2.737013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451121in}{2.347652in}}%
\pgfpathlineto{\pgfqpoint{2.667066in}{2.347652in}}%
\pgfpathlineto{\pgfqpoint{2.667066in}{2.573173in}}%
\pgfpathlineto{\pgfqpoint{2.451121in}{2.573173in}}%
\pgfpathlineto{\pgfqpoint{2.451121in}{2.347652in}}%
\pgfpathlineto{\pgfqpoint{2.451121in}{2.347652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559093in}{2.347652in}}%
\pgfpathlineto{\pgfqpoint{2.559093in}{2.166089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559093in}{2.573173in}}%
\pgfpathlineto{\pgfqpoint{2.559093in}{2.638909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505107in}{2.166089in}}%
\pgfpathlineto{\pgfqpoint{2.613080in}{2.166089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505107in}{2.638909in}}%
\pgfpathlineto{\pgfqpoint{2.613080in}{2.638909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759614in}{2.012021in}}%
\pgfpathlineto{\pgfqpoint{2.975559in}{2.012021in}}%
\pgfpathlineto{\pgfqpoint{2.975559in}{2.323847in}}%
\pgfpathlineto{\pgfqpoint{2.759614in}{2.323847in}}%
\pgfpathlineto{\pgfqpoint{2.759614in}{2.012021in}}%
\pgfpathlineto{\pgfqpoint{2.759614in}{2.012021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867586in}{2.012021in}}%
\pgfpathlineto{\pgfqpoint{2.867586in}{1.673694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867586in}{2.323847in}}%
\pgfpathlineto{\pgfqpoint{2.867586in}{2.637953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813600in}{1.673694in}}%
\pgfpathlineto{\pgfqpoint{2.921573in}{1.673694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813600in}{2.637953in}}%
\pgfpathlineto{\pgfqpoint{2.921573in}{2.637953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068107in}{1.961984in}}%
\pgfpathlineto{\pgfqpoint{3.284052in}{1.961984in}}%
\pgfpathlineto{\pgfqpoint{3.284052in}{2.094645in}}%
\pgfpathlineto{\pgfqpoint{3.068107in}{2.094645in}}%
\pgfpathlineto{\pgfqpoint{3.068107in}{1.961984in}}%
\pgfpathlineto{\pgfqpoint{3.068107in}{1.961984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176079in}{1.961984in}}%
\pgfpathlineto{\pgfqpoint{3.176079in}{1.783159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176079in}{2.094645in}}%
\pgfpathlineto{\pgfqpoint{3.176079in}{2.239365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122093in}{1.783159in}}%
\pgfpathlineto{\pgfqpoint{3.230066in}{1.783159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122093in}{2.239365in}}%
\pgfpathlineto{\pgfqpoint{3.230066in}{2.239365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376600in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{3.592545in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{3.592545in}{2.046868in}}%
\pgfpathlineto{\pgfqpoint{3.376600in}{2.046868in}}%
\pgfpathlineto{\pgfqpoint{3.376600in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{3.376600in}{1.902965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484572in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{3.484572in}{1.696956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484572in}{2.046868in}}%
\pgfpathlineto{\pgfqpoint{3.484572in}{2.204737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430586in}{1.696956in}}%
\pgfpathlineto{\pgfqpoint{3.538558in}{1.696956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430586in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{3.538558in}{2.204737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685093in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{3.901038in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{3.901038in}{2.079375in}}%
\pgfpathlineto{\pgfqpoint{3.685093in}{2.079375in}}%
\pgfpathlineto{\pgfqpoint{3.685093in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{3.685093in}{1.748910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793065in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{3.793065in}{1.558396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793065in}{2.079375in}}%
\pgfpathlineto{\pgfqpoint{3.793065in}{2.358439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739079in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{3.847051in}{1.558396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739079in}{2.358439in}}%
\pgfpathlineto{\pgfqpoint{3.847051in}{2.358439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993586in}{1.761031in}}%
\pgfpathlineto{\pgfqpoint{4.209531in}{1.761031in}}%
\pgfpathlineto{\pgfqpoint{4.209531in}{1.997264in}}%
\pgfpathlineto{\pgfqpoint{3.993586in}{1.997264in}}%
\pgfpathlineto{\pgfqpoint{3.993586in}{1.761031in}}%
\pgfpathlineto{\pgfqpoint{3.993586in}{1.761031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101558in}{1.761031in}}%
\pgfpathlineto{\pgfqpoint{4.101558in}{1.431338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101558in}{1.997264in}}%
\pgfpathlineto{\pgfqpoint{4.101558in}{2.281676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047572in}{1.431338in}}%
\pgfpathlineto{\pgfqpoint{4.155544in}{1.431338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047572in}{2.281676in}}%
\pgfpathlineto{\pgfqpoint{4.155544in}{2.281676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302078in}{1.730338in}}%
\pgfpathlineto{\pgfqpoint{4.518024in}{1.730338in}}%
\pgfpathlineto{\pgfqpoint{4.518024in}{2.001190in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{2.001190in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{1.730338in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{1.730338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410051in}{1.730338in}}%
\pgfpathlineto{\pgfqpoint{4.410051in}{1.436209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410051in}{2.001190in}}%
\pgfpathlineto{\pgfqpoint{4.410051in}{2.239383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356065in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{4.464037in}{1.436209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356065in}{2.239383in}}%
\pgfpathlineto{\pgfqpoint{4.464037in}{2.239383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610571in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.826516in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.826516in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.610571in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.610571in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.610571in}{1.829678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718544in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.718544in}{1.829678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718544in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.718544in}{1.829678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664558in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.772530in}{1.829678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664558in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.772530in}{1.829678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919064in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{5.135009in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{5.135009in}{1.911701in}}%
\pgfpathlineto{\pgfqpoint{4.919064in}{1.911701in}}%
\pgfpathlineto{\pgfqpoint{4.919064in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{4.919064in}{1.720588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027037in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{5.027037in}{1.539811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027037in}{1.911701in}}%
\pgfpathlineto{\pgfqpoint{5.027037in}{2.116835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973051in}{1.539811in}}%
\pgfpathlineto{\pgfqpoint{5.081023in}{1.539811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973051in}{2.116835in}}%
\pgfpathlineto{\pgfqpoint{5.081023in}{2.116835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227557in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{5.443502in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{5.443502in}{1.969817in}}%
\pgfpathlineto{\pgfqpoint{5.227557in}{1.969817in}}%
\pgfpathlineto{\pgfqpoint{5.227557in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{5.227557in}{1.751581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335530in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{5.335530in}{1.449752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335530in}{1.969817in}}%
\pgfpathlineto{\pgfqpoint{5.335530in}{2.208961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281543in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{5.389516in}{1.449752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281543in}{2.208961in}}%
\pgfpathlineto{\pgfqpoint{5.389516in}{2.208961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536050in}{1.749371in}}%
\pgfpathlineto{\pgfqpoint{5.751995in}{1.749371in}}%
\pgfpathlineto{\pgfqpoint{5.751995in}{1.855838in}}%
\pgfpathlineto{\pgfqpoint{5.536050in}{1.855838in}}%
\pgfpathlineto{\pgfqpoint{5.536050in}{1.749371in}}%
\pgfpathlineto{\pgfqpoint{5.536050in}{1.749371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644023in}{1.749371in}}%
\pgfpathlineto{\pgfqpoint{5.644023in}{1.737332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644023in}{1.855838in}}%
\pgfpathlineto{\pgfqpoint{5.644023in}{1.988823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590036in}{1.737332in}}%
\pgfpathlineto{\pgfqpoint{5.698009in}{1.737332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590036in}{1.988823in}}%
\pgfpathlineto{\pgfqpoint{5.698009in}{1.988823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844543in}{1.739559in}}%
\pgfpathlineto{\pgfqpoint{6.060488in}{1.739559in}}%
\pgfpathlineto{\pgfqpoint{6.060488in}{2.026955in}}%
\pgfpathlineto{\pgfqpoint{5.844543in}{2.026955in}}%
\pgfpathlineto{\pgfqpoint{5.844543in}{1.739559in}}%
\pgfpathlineto{\pgfqpoint{5.844543in}{1.739559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952516in}{1.739559in}}%
\pgfpathlineto{\pgfqpoint{5.952516in}{1.512607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952516in}{2.026955in}}%
\pgfpathlineto{\pgfqpoint{5.952516in}{2.208475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898529in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{6.006502in}{1.512607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898529in}{2.208475in}}%
\pgfpathlineto{\pgfqpoint{6.006502in}{2.208475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600163in}{2.653221in}}%
\pgfpathlineto{\pgfqpoint{0.816108in}{2.653221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908656in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{1.124601in}{2.646517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217149in}{2.633933in}}%
\pgfpathlineto{\pgfqpoint{1.433094in}{2.633933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525642in}{2.574717in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{2.574717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834135in}{2.544360in}}%
\pgfpathlineto{\pgfqpoint{2.050080in}{2.544360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142628in}{2.526077in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{2.526077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451121in}{2.495255in}}%
\pgfpathlineto{\pgfqpoint{2.667066in}{2.495255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759614in}{2.192866in}}%
\pgfpathlineto{\pgfqpoint{2.975559in}{2.192866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068107in}{2.012185in}}%
\pgfpathlineto{\pgfqpoint{3.284052in}{2.012185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376600in}{1.965604in}}%
\pgfpathlineto{\pgfqpoint{3.592545in}{1.965604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685093in}{1.963663in}}%
\pgfpathlineto{\pgfqpoint{3.901038in}{1.963663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993586in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{4.209531in}{1.909347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302078in}{1.837350in}}%
\pgfpathlineto{\pgfqpoint{4.518024in}{1.837350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610571in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{4.826516in}{1.829678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919064in}{1.822942in}}%
\pgfpathlineto{\pgfqpoint{5.135009in}{1.822942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227557in}{1.811333in}}%
\pgfpathlineto{\pgfqpoint{5.443502in}{1.811333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536050in}{1.802408in}}%
\pgfpathlineto{\pgfqpoint{5.751995in}{1.802408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844543in}{1.778506in}}%
\pgfpathlineto{\pgfqpoint{6.060488in}{1.778506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106762in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.012839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699148in}{2.554100in}}%
\pgfpathcurveto{\pgfqpoint{0.703266in}{2.554100in}}{\pgfqpoint{0.707216in}{2.555736in}}{\pgfqpoint{0.710128in}{2.558648in}}%
\pgfpathcurveto{\pgfqpoint{0.713040in}{2.561560in}}{\pgfqpoint{0.714676in}{2.565510in}}{\pgfqpoint{0.714676in}{2.569628in}}%
\pgfpathcurveto{\pgfqpoint{0.714676in}{2.573746in}}{\pgfqpoint{0.713040in}{2.577696in}}{\pgfqpoint{0.710128in}{2.580608in}}%
\pgfpathcurveto{\pgfqpoint{0.707216in}{2.583520in}}{\pgfqpoint{0.703266in}{2.585156in}}{\pgfqpoint{0.699148in}{2.585156in}}%
\pgfpathcurveto{\pgfqpoint{0.695029in}{2.585156in}}{\pgfqpoint{0.691079in}{2.583520in}}{\pgfqpoint{0.688167in}{2.580608in}}%
\pgfpathcurveto{\pgfqpoint{0.685255in}{2.577696in}}{\pgfqpoint{0.683619in}{2.573746in}}{\pgfqpoint{0.683619in}{2.569628in}}%
\pgfpathcurveto{\pgfqpoint{0.683619in}{2.565510in}}{\pgfqpoint{0.685255in}{2.561560in}}{\pgfqpoint{0.688167in}{2.558648in}}%
\pgfpathcurveto{\pgfqpoint{0.691079in}{2.555736in}}{\pgfqpoint{0.695029in}{2.554100in}}{\pgfqpoint{0.699148in}{2.554100in}}%
\pgfpathlineto{\pgfqpoint{0.699148in}{2.554100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696543in}{2.532214in}}%
\pgfpathcurveto{\pgfqpoint{0.700661in}{2.532214in}}{\pgfqpoint{0.704611in}{2.533850in}}{\pgfqpoint{0.707523in}{2.536762in}}%
\pgfpathcurveto{\pgfqpoint{0.710435in}{2.539674in}}{\pgfqpoint{0.712071in}{2.543624in}}{\pgfqpoint{0.712071in}{2.547742in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{2.551860in}}{\pgfqpoint{0.710435in}{2.555810in}}{\pgfqpoint{0.707523in}{2.558722in}}%
\pgfpathcurveto{\pgfqpoint{0.704611in}{2.561634in}}{\pgfqpoint{0.700661in}{2.563270in}}{\pgfqpoint{0.696543in}{2.563270in}}%
\pgfpathcurveto{\pgfqpoint{0.692425in}{2.563270in}}{\pgfqpoint{0.688475in}{2.561634in}}{\pgfqpoint{0.685563in}{2.558722in}}%
\pgfpathcurveto{\pgfqpoint{0.682651in}{2.555810in}}{\pgfqpoint{0.681015in}{2.551860in}}{\pgfqpoint{0.681015in}{2.547742in}}%
\pgfpathcurveto{\pgfqpoint{0.681015in}{2.543624in}}{\pgfqpoint{0.682651in}{2.539674in}}{\pgfqpoint{0.685563in}{2.536762in}}%
\pgfpathcurveto{\pgfqpoint{0.688475in}{2.533850in}}{\pgfqpoint{0.692425in}{2.532214in}}{\pgfqpoint{0.696543in}{2.532214in}}%
\pgfpathlineto{\pgfqpoint{0.696543in}{2.532214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710553in}{2.637693in}}%
\pgfpathcurveto{\pgfqpoint{0.714672in}{2.637693in}}{\pgfqpoint{0.718622in}{2.639329in}}{\pgfqpoint{0.721534in}{2.642241in}}%
\pgfpathcurveto{\pgfqpoint{0.724446in}{2.645153in}}{\pgfqpoint{0.726082in}{2.649103in}}{\pgfqpoint{0.726082in}{2.653221in}}%
\pgfpathcurveto{\pgfqpoint{0.726082in}{2.657339in}}{\pgfqpoint{0.724446in}{2.661289in}}{\pgfqpoint{0.721534in}{2.664201in}}%
\pgfpathcurveto{\pgfqpoint{0.718622in}{2.667113in}}{\pgfqpoint{0.714672in}{2.668749in}}{\pgfqpoint{0.710553in}{2.668749in}}%
\pgfpathcurveto{\pgfqpoint{0.706435in}{2.668749in}}{\pgfqpoint{0.702485in}{2.667113in}}{\pgfqpoint{0.699573in}{2.664201in}}%
\pgfpathcurveto{\pgfqpoint{0.696661in}{2.661289in}}{\pgfqpoint{0.695025in}{2.657339in}}{\pgfqpoint{0.695025in}{2.653221in}}%
\pgfpathcurveto{\pgfqpoint{0.695025in}{2.649103in}}{\pgfqpoint{0.696661in}{2.645153in}}{\pgfqpoint{0.699573in}{2.642241in}}%
\pgfpathcurveto{\pgfqpoint{0.702485in}{2.639329in}}{\pgfqpoint{0.706435in}{2.637693in}}{\pgfqpoint{0.710553in}{2.637693in}}%
\pgfpathlineto{\pgfqpoint{0.710553in}{2.637693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706774in}{2.641562in}}%
\pgfpathcurveto{\pgfqpoint{0.710892in}{2.641562in}}{\pgfqpoint{0.714842in}{2.643198in}}{\pgfqpoint{0.717754in}{2.646110in}}%
\pgfpathcurveto{\pgfqpoint{0.720666in}{2.649022in}}{\pgfqpoint{0.722303in}{2.652972in}}{\pgfqpoint{0.722303in}{2.657090in}}%
\pgfpathcurveto{\pgfqpoint{0.722303in}{2.661208in}}{\pgfqpoint{0.720666in}{2.665158in}}{\pgfqpoint{0.717754in}{2.668070in}}%
\pgfpathcurveto{\pgfqpoint{0.714842in}{2.670982in}}{\pgfqpoint{0.710892in}{2.672619in}}{\pgfqpoint{0.706774in}{2.672619in}}%
\pgfpathcurveto{\pgfqpoint{0.702656in}{2.672619in}}{\pgfqpoint{0.698706in}{2.670982in}}{\pgfqpoint{0.695794in}{2.668070in}}%
\pgfpathcurveto{\pgfqpoint{0.692882in}{2.665158in}}{\pgfqpoint{0.691246in}{2.661208in}}{\pgfqpoint{0.691246in}{2.657090in}}%
\pgfpathcurveto{\pgfqpoint{0.691246in}{2.652972in}}{\pgfqpoint{0.692882in}{2.649022in}}{\pgfqpoint{0.695794in}{2.646110in}}%
\pgfpathcurveto{\pgfqpoint{0.698706in}{2.643198in}}{\pgfqpoint{0.702656in}{2.641562in}}{\pgfqpoint{0.706774in}{2.641562in}}%
\pgfpathlineto{\pgfqpoint{0.706774in}{2.641562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716227in}{2.647887in}}%
\pgfpathcurveto{\pgfqpoint{0.720346in}{2.647887in}}{\pgfqpoint{0.724296in}{2.649523in}}{\pgfqpoint{0.727208in}{2.652435in}}%
\pgfpathcurveto{\pgfqpoint{0.730120in}{2.655347in}}{\pgfqpoint{0.731756in}{2.659297in}}{\pgfqpoint{0.731756in}{2.663415in}}%
\pgfpathcurveto{\pgfqpoint{0.731756in}{2.667533in}}{\pgfqpoint{0.730120in}{2.671483in}}{\pgfqpoint{0.727208in}{2.674395in}}%
\pgfpathcurveto{\pgfqpoint{0.724296in}{2.677307in}}{\pgfqpoint{0.720346in}{2.678943in}}{\pgfqpoint{0.716227in}{2.678943in}}%
\pgfpathcurveto{\pgfqpoint{0.712109in}{2.678943in}}{\pgfqpoint{0.708159in}{2.677307in}}{\pgfqpoint{0.705247in}{2.674395in}}%
\pgfpathcurveto{\pgfqpoint{0.702335in}{2.671483in}}{\pgfqpoint{0.700699in}{2.667533in}}{\pgfqpoint{0.700699in}{2.663415in}}%
\pgfpathcurveto{\pgfqpoint{0.700699in}{2.659297in}}{\pgfqpoint{0.702335in}{2.655347in}}{\pgfqpoint{0.705247in}{2.652435in}}%
\pgfpathcurveto{\pgfqpoint{0.708159in}{2.649523in}}{\pgfqpoint{0.712109in}{2.647887in}}{\pgfqpoint{0.716227in}{2.647887in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{2.647887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710006in}{2.587686in}}%
\pgfpathcurveto{\pgfqpoint{0.714124in}{2.587686in}}{\pgfqpoint{0.718074in}{2.589322in}}{\pgfqpoint{0.720986in}{2.592234in}}%
\pgfpathcurveto{\pgfqpoint{0.723898in}{2.595146in}}{\pgfqpoint{0.725534in}{2.599096in}}{\pgfqpoint{0.725534in}{2.603214in}}%
\pgfpathcurveto{\pgfqpoint{0.725534in}{2.607332in}}{\pgfqpoint{0.723898in}{2.611282in}}{\pgfqpoint{0.720986in}{2.614194in}}%
\pgfpathcurveto{\pgfqpoint{0.718074in}{2.617106in}}{\pgfqpoint{0.714124in}{2.618743in}}{\pgfqpoint{0.710006in}{2.618743in}}%
\pgfpathcurveto{\pgfqpoint{0.705888in}{2.618743in}}{\pgfqpoint{0.701938in}{2.617106in}}{\pgfqpoint{0.699026in}{2.614194in}}%
\pgfpathcurveto{\pgfqpoint{0.696114in}{2.611282in}}{\pgfqpoint{0.694478in}{2.607332in}}{\pgfqpoint{0.694478in}{2.603214in}}%
\pgfpathcurveto{\pgfqpoint{0.694478in}{2.599096in}}{\pgfqpoint{0.696114in}{2.595146in}}{\pgfqpoint{0.699026in}{2.592234in}}%
\pgfpathcurveto{\pgfqpoint{0.701938in}{2.589322in}}{\pgfqpoint{0.705888in}{2.587686in}}{\pgfqpoint{0.710006in}{2.587686in}}%
\pgfpathlineto{\pgfqpoint{0.710006in}{2.587686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695220in}{2.611623in}}%
\pgfpathcurveto{\pgfqpoint{0.699338in}{2.611623in}}{\pgfqpoint{0.703288in}{2.613259in}}{\pgfqpoint{0.706200in}{2.616171in}}%
\pgfpathcurveto{\pgfqpoint{0.709112in}{2.619083in}}{\pgfqpoint{0.710748in}{2.623033in}}{\pgfqpoint{0.710748in}{2.627151in}}%
\pgfpathcurveto{\pgfqpoint{0.710748in}{2.631270in}}{\pgfqpoint{0.709112in}{2.635220in}}{\pgfqpoint{0.706200in}{2.638132in}}%
\pgfpathcurveto{\pgfqpoint{0.703288in}{2.641044in}}{\pgfqpoint{0.699338in}{2.642680in}}{\pgfqpoint{0.695220in}{2.642680in}}%
\pgfpathcurveto{\pgfqpoint{0.691101in}{2.642680in}}{\pgfqpoint{0.687151in}{2.641044in}}{\pgfqpoint{0.684239in}{2.638132in}}%
\pgfpathcurveto{\pgfqpoint{0.681327in}{2.635220in}}{\pgfqpoint{0.679691in}{2.631270in}}{\pgfqpoint{0.679691in}{2.627151in}}%
\pgfpathcurveto{\pgfqpoint{0.679691in}{2.623033in}}{\pgfqpoint{0.681327in}{2.619083in}}{\pgfqpoint{0.684239in}{2.616171in}}%
\pgfpathcurveto{\pgfqpoint{0.687151in}{2.613259in}}{\pgfqpoint{0.691101in}{2.611623in}}{\pgfqpoint{0.695220in}{2.611623in}}%
\pgfpathlineto{\pgfqpoint{0.695220in}{2.611623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706826in}{2.846851in}}%
\pgfpathcurveto{\pgfqpoint{0.710945in}{2.846851in}}{\pgfqpoint{0.714895in}{2.848487in}}{\pgfqpoint{0.717806in}{2.851399in}}%
\pgfpathcurveto{\pgfqpoint{0.720718in}{2.854311in}}{\pgfqpoint{0.722355in}{2.858261in}}{\pgfqpoint{0.722355in}{2.862379in}}%
\pgfpathcurveto{\pgfqpoint{0.722355in}{2.866497in}}{\pgfqpoint{0.720718in}{2.870447in}}{\pgfqpoint{0.717806in}{2.873359in}}%
\pgfpathcurveto{\pgfqpoint{0.714895in}{2.876271in}}{\pgfqpoint{0.710945in}{2.877907in}}{\pgfqpoint{0.706826in}{2.877907in}}%
\pgfpathcurveto{\pgfqpoint{0.702708in}{2.877907in}}{\pgfqpoint{0.698758in}{2.876271in}}{\pgfqpoint{0.695846in}{2.873359in}}%
\pgfpathcurveto{\pgfqpoint{0.692934in}{2.870447in}}{\pgfqpoint{0.691298in}{2.866497in}}{\pgfqpoint{0.691298in}{2.862379in}}%
\pgfpathcurveto{\pgfqpoint{0.691298in}{2.858261in}}{\pgfqpoint{0.692934in}{2.854311in}}{\pgfqpoint{0.695846in}{2.851399in}}%
\pgfpathcurveto{\pgfqpoint{0.698758in}{2.848487in}}{\pgfqpoint{0.702708in}{2.846851in}}{\pgfqpoint{0.706826in}{2.846851in}}%
\pgfpathlineto{\pgfqpoint{0.706826in}{2.846851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718335in}{2.640031in}}%
\pgfpathcurveto{\pgfqpoint{0.722453in}{2.640031in}}{\pgfqpoint{0.726403in}{2.641667in}}{\pgfqpoint{0.729315in}{2.644579in}}%
\pgfpathcurveto{\pgfqpoint{0.732227in}{2.647491in}}{\pgfqpoint{0.733863in}{2.651441in}}{\pgfqpoint{0.733863in}{2.655559in}}%
\pgfpathcurveto{\pgfqpoint{0.733863in}{2.659677in}}{\pgfqpoint{0.732227in}{2.663627in}}{\pgfqpoint{0.729315in}{2.666539in}}%
\pgfpathcurveto{\pgfqpoint{0.726403in}{2.669451in}}{\pgfqpoint{0.722453in}{2.671088in}}{\pgfqpoint{0.718335in}{2.671088in}}%
\pgfpathcurveto{\pgfqpoint{0.714217in}{2.671088in}}{\pgfqpoint{0.710267in}{2.669451in}}{\pgfqpoint{0.707355in}{2.666539in}}%
\pgfpathcurveto{\pgfqpoint{0.704443in}{2.663627in}}{\pgfqpoint{0.702807in}{2.659677in}}{\pgfqpoint{0.702807in}{2.655559in}}%
\pgfpathcurveto{\pgfqpoint{0.702807in}{2.651441in}}{\pgfqpoint{0.704443in}{2.647491in}}{\pgfqpoint{0.707355in}{2.644579in}}%
\pgfpathcurveto{\pgfqpoint{0.710267in}{2.641667in}}{\pgfqpoint{0.714217in}{2.640031in}}{\pgfqpoint{0.718335in}{2.640031in}}%
\pgfpathlineto{\pgfqpoint{0.718335in}{2.640031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700701in}{2.627438in}}%
\pgfpathcurveto{\pgfqpoint{0.704819in}{2.627438in}}{\pgfqpoint{0.708769in}{2.629074in}}{\pgfqpoint{0.711681in}{2.631986in}}%
\pgfpathcurveto{\pgfqpoint{0.714593in}{2.634898in}}{\pgfqpoint{0.716229in}{2.638848in}}{\pgfqpoint{0.716229in}{2.642966in}}%
\pgfpathcurveto{\pgfqpoint{0.716229in}{2.647084in}}{\pgfqpoint{0.714593in}{2.651034in}}{\pgfqpoint{0.711681in}{2.653946in}}%
\pgfpathcurveto{\pgfqpoint{0.708769in}{2.656858in}}{\pgfqpoint{0.704819in}{2.658494in}}{\pgfqpoint{0.700701in}{2.658494in}}%
\pgfpathcurveto{\pgfqpoint{0.696583in}{2.658494in}}{\pgfqpoint{0.692633in}{2.656858in}}{\pgfqpoint{0.689721in}{2.653946in}}%
\pgfpathcurveto{\pgfqpoint{0.686809in}{2.651034in}}{\pgfqpoint{0.685173in}{2.647084in}}{\pgfqpoint{0.685173in}{2.642966in}}%
\pgfpathcurveto{\pgfqpoint{0.685173in}{2.638848in}}{\pgfqpoint{0.686809in}{2.634898in}}{\pgfqpoint{0.689721in}{2.631986in}}%
\pgfpathcurveto{\pgfqpoint{0.692633in}{2.629074in}}{\pgfqpoint{0.696583in}{2.627438in}}{\pgfqpoint{0.700701in}{2.627438in}}%
\pgfpathlineto{\pgfqpoint{0.700701in}{2.627438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709872in}{2.635998in}}%
\pgfpathcurveto{\pgfqpoint{0.713990in}{2.635998in}}{\pgfqpoint{0.717940in}{2.637634in}}{\pgfqpoint{0.720852in}{2.640546in}}%
\pgfpathcurveto{\pgfqpoint{0.723764in}{2.643458in}}{\pgfqpoint{0.725400in}{2.647408in}}{\pgfqpoint{0.725400in}{2.651526in}}%
\pgfpathcurveto{\pgfqpoint{0.725400in}{2.655644in}}{\pgfqpoint{0.723764in}{2.659594in}}{\pgfqpoint{0.720852in}{2.662506in}}%
\pgfpathcurveto{\pgfqpoint{0.717940in}{2.665418in}}{\pgfqpoint{0.713990in}{2.667054in}}{\pgfqpoint{0.709872in}{2.667054in}}%
\pgfpathcurveto{\pgfqpoint{0.705754in}{2.667054in}}{\pgfqpoint{0.701804in}{2.665418in}}{\pgfqpoint{0.698892in}{2.662506in}}%
\pgfpathcurveto{\pgfqpoint{0.695980in}{2.659594in}}{\pgfqpoint{0.694344in}{2.655644in}}{\pgfqpoint{0.694344in}{2.651526in}}%
\pgfpathcurveto{\pgfqpoint{0.694344in}{2.647408in}}{\pgfqpoint{0.695980in}{2.643458in}}{\pgfqpoint{0.698892in}{2.640546in}}%
\pgfpathcurveto{\pgfqpoint{0.701804in}{2.637634in}}{\pgfqpoint{0.705754in}{2.635998in}}{\pgfqpoint{0.709872in}{2.635998in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{2.635998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706056in}{2.609003in}}%
\pgfpathcurveto{\pgfqpoint{0.710174in}{2.609003in}}{\pgfqpoint{0.714124in}{2.610639in}}{\pgfqpoint{0.717036in}{2.613551in}}%
\pgfpathcurveto{\pgfqpoint{0.719948in}{2.616463in}}{\pgfqpoint{0.721584in}{2.620413in}}{\pgfqpoint{0.721584in}{2.624531in}}%
\pgfpathcurveto{\pgfqpoint{0.721584in}{2.628649in}}{\pgfqpoint{0.719948in}{2.632599in}}{\pgfqpoint{0.717036in}{2.635511in}}%
\pgfpathcurveto{\pgfqpoint{0.714124in}{2.638423in}}{\pgfqpoint{0.710174in}{2.640059in}}{\pgfqpoint{0.706056in}{2.640059in}}%
\pgfpathcurveto{\pgfqpoint{0.701938in}{2.640059in}}{\pgfqpoint{0.697988in}{2.638423in}}{\pgfqpoint{0.695076in}{2.635511in}}%
\pgfpathcurveto{\pgfqpoint{0.692164in}{2.632599in}}{\pgfqpoint{0.690528in}{2.628649in}}{\pgfqpoint{0.690528in}{2.624531in}}%
\pgfpathcurveto{\pgfqpoint{0.690528in}{2.620413in}}{\pgfqpoint{0.692164in}{2.616463in}}{\pgfqpoint{0.695076in}{2.613551in}}%
\pgfpathcurveto{\pgfqpoint{0.697988in}{2.610639in}}{\pgfqpoint{0.701938in}{2.609003in}}{\pgfqpoint{0.706056in}{2.609003in}}%
\pgfpathlineto{\pgfqpoint{0.706056in}{2.609003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700744in}{2.644397in}}%
\pgfpathcurveto{\pgfqpoint{0.704862in}{2.644397in}}{\pgfqpoint{0.708812in}{2.646033in}}{\pgfqpoint{0.711724in}{2.648945in}}%
\pgfpathcurveto{\pgfqpoint{0.714636in}{2.651857in}}{\pgfqpoint{0.716272in}{2.655807in}}{\pgfqpoint{0.716272in}{2.659925in}}%
\pgfpathcurveto{\pgfqpoint{0.716272in}{2.664043in}}{\pgfqpoint{0.714636in}{2.667993in}}{\pgfqpoint{0.711724in}{2.670905in}}%
\pgfpathcurveto{\pgfqpoint{0.708812in}{2.673817in}}{\pgfqpoint{0.704862in}{2.675453in}}{\pgfqpoint{0.700744in}{2.675453in}}%
\pgfpathcurveto{\pgfqpoint{0.696626in}{2.675453in}}{\pgfqpoint{0.692676in}{2.673817in}}{\pgfqpoint{0.689764in}{2.670905in}}%
\pgfpathcurveto{\pgfqpoint{0.686852in}{2.667993in}}{\pgfqpoint{0.685216in}{2.664043in}}{\pgfqpoint{0.685216in}{2.659925in}}%
\pgfpathcurveto{\pgfqpoint{0.685216in}{2.655807in}}{\pgfqpoint{0.686852in}{2.651857in}}{\pgfqpoint{0.689764in}{2.648945in}}%
\pgfpathcurveto{\pgfqpoint{0.692676in}{2.646033in}}{\pgfqpoint{0.696626in}{2.644397in}}{\pgfqpoint{0.700744in}{2.644397in}}%
\pgfpathlineto{\pgfqpoint{0.700744in}{2.644397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708256in}{2.599154in}}%
\pgfpathcurveto{\pgfqpoint{0.712374in}{2.599154in}}{\pgfqpoint{0.716324in}{2.600790in}}{\pgfqpoint{0.719236in}{2.603702in}}%
\pgfpathcurveto{\pgfqpoint{0.722148in}{2.606614in}}{\pgfqpoint{0.723784in}{2.610564in}}{\pgfqpoint{0.723784in}{2.614682in}}%
\pgfpathcurveto{\pgfqpoint{0.723784in}{2.618800in}}{\pgfqpoint{0.722148in}{2.622750in}}{\pgfqpoint{0.719236in}{2.625662in}}%
\pgfpathcurveto{\pgfqpoint{0.716324in}{2.628574in}}{\pgfqpoint{0.712374in}{2.630210in}}{\pgfqpoint{0.708256in}{2.630210in}}%
\pgfpathcurveto{\pgfqpoint{0.704138in}{2.630210in}}{\pgfqpoint{0.700188in}{2.628574in}}{\pgfqpoint{0.697276in}{2.625662in}}%
\pgfpathcurveto{\pgfqpoint{0.694364in}{2.622750in}}{\pgfqpoint{0.692728in}{2.618800in}}{\pgfqpoint{0.692728in}{2.614682in}}%
\pgfpathcurveto{\pgfqpoint{0.692728in}{2.610564in}}{\pgfqpoint{0.694364in}{2.606614in}}{\pgfqpoint{0.697276in}{2.603702in}}%
\pgfpathcurveto{\pgfqpoint{0.700188in}{2.600790in}}{\pgfqpoint{0.704138in}{2.599154in}}{\pgfqpoint{0.708256in}{2.599154in}}%
\pgfpathlineto{\pgfqpoint{0.708256in}{2.599154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703245in}{2.613148in}}%
\pgfpathcurveto{\pgfqpoint{0.707363in}{2.613148in}}{\pgfqpoint{0.711313in}{2.614784in}}{\pgfqpoint{0.714225in}{2.617696in}}%
\pgfpathcurveto{\pgfqpoint{0.717137in}{2.620608in}}{\pgfqpoint{0.718773in}{2.624558in}}{\pgfqpoint{0.718773in}{2.628676in}}%
\pgfpathcurveto{\pgfqpoint{0.718773in}{2.632794in}}{\pgfqpoint{0.717137in}{2.636744in}}{\pgfqpoint{0.714225in}{2.639656in}}%
\pgfpathcurveto{\pgfqpoint{0.711313in}{2.642568in}}{\pgfqpoint{0.707363in}{2.644204in}}{\pgfqpoint{0.703245in}{2.644204in}}%
\pgfpathcurveto{\pgfqpoint{0.699127in}{2.644204in}}{\pgfqpoint{0.695177in}{2.642568in}}{\pgfqpoint{0.692265in}{2.639656in}}%
\pgfpathcurveto{\pgfqpoint{0.689353in}{2.636744in}}{\pgfqpoint{0.687717in}{2.632794in}}{\pgfqpoint{0.687717in}{2.628676in}}%
\pgfpathcurveto{\pgfqpoint{0.687717in}{2.624558in}}{\pgfqpoint{0.689353in}{2.620608in}}{\pgfqpoint{0.692265in}{2.617696in}}%
\pgfpathcurveto{\pgfqpoint{0.695177in}{2.614784in}}{\pgfqpoint{0.699127in}{2.613148in}}{\pgfqpoint{0.703245in}{2.613148in}}%
\pgfpathlineto{\pgfqpoint{0.703245in}{2.613148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722974in}{2.880668in}}%
\pgfpathcurveto{\pgfqpoint{0.727092in}{2.880668in}}{\pgfqpoint{0.731042in}{2.882304in}}{\pgfqpoint{0.733954in}{2.885216in}}%
\pgfpathcurveto{\pgfqpoint{0.736866in}{2.888128in}}{\pgfqpoint{0.738502in}{2.892078in}}{\pgfqpoint{0.738502in}{2.896196in}}%
\pgfpathcurveto{\pgfqpoint{0.738502in}{2.900314in}}{\pgfqpoint{0.736866in}{2.904264in}}{\pgfqpoint{0.733954in}{2.907176in}}%
\pgfpathcurveto{\pgfqpoint{0.731042in}{2.910088in}}{\pgfqpoint{0.727092in}{2.911725in}}{\pgfqpoint{0.722974in}{2.911725in}}%
\pgfpathcurveto{\pgfqpoint{0.718856in}{2.911725in}}{\pgfqpoint{0.714906in}{2.910088in}}{\pgfqpoint{0.711994in}{2.907176in}}%
\pgfpathcurveto{\pgfqpoint{0.709082in}{2.904264in}}{\pgfqpoint{0.707446in}{2.900314in}}{\pgfqpoint{0.707446in}{2.896196in}}%
\pgfpathcurveto{\pgfqpoint{0.707446in}{2.892078in}}{\pgfqpoint{0.709082in}{2.888128in}}{\pgfqpoint{0.711994in}{2.885216in}}%
\pgfpathcurveto{\pgfqpoint{0.714906in}{2.882304in}}{\pgfqpoint{0.718856in}{2.880668in}}{\pgfqpoint{0.722974in}{2.880668in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{2.880668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712950in}{2.756888in}}%
\pgfpathcurveto{\pgfqpoint{0.717068in}{2.756888in}}{\pgfqpoint{0.721018in}{2.758524in}}{\pgfqpoint{0.723930in}{2.761436in}}%
\pgfpathcurveto{\pgfqpoint{0.726842in}{2.764348in}}{\pgfqpoint{0.728478in}{2.768298in}}{\pgfqpoint{0.728478in}{2.772416in}}%
\pgfpathcurveto{\pgfqpoint{0.728478in}{2.776534in}}{\pgfqpoint{0.726842in}{2.780484in}}{\pgfqpoint{0.723930in}{2.783396in}}%
\pgfpathcurveto{\pgfqpoint{0.721018in}{2.786308in}}{\pgfqpoint{0.717068in}{2.787944in}}{\pgfqpoint{0.712950in}{2.787944in}}%
\pgfpathcurveto{\pgfqpoint{0.708832in}{2.787944in}}{\pgfqpoint{0.704882in}{2.786308in}}{\pgfqpoint{0.701970in}{2.783396in}}%
\pgfpathcurveto{\pgfqpoint{0.699058in}{2.780484in}}{\pgfqpoint{0.697422in}{2.776534in}}{\pgfqpoint{0.697422in}{2.772416in}}%
\pgfpathcurveto{\pgfqpoint{0.697422in}{2.768298in}}{\pgfqpoint{0.699058in}{2.764348in}}{\pgfqpoint{0.701970in}{2.761436in}}%
\pgfpathcurveto{\pgfqpoint{0.704882in}{2.758524in}}{\pgfqpoint{0.708832in}{2.756888in}}{\pgfqpoint{0.712950in}{2.756888in}}%
\pgfpathlineto{\pgfqpoint{0.712950in}{2.756888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707839in}{3.227063in}}%
\pgfpathcurveto{\pgfqpoint{0.711958in}{3.227063in}}{\pgfqpoint{0.715908in}{3.228699in}}{\pgfqpoint{0.718820in}{3.231611in}}%
\pgfpathcurveto{\pgfqpoint{0.721732in}{3.234523in}}{\pgfqpoint{0.723368in}{3.238473in}}{\pgfqpoint{0.723368in}{3.242591in}}%
\pgfpathcurveto{\pgfqpoint{0.723368in}{3.246709in}}{\pgfqpoint{0.721732in}{3.250659in}}{\pgfqpoint{0.718820in}{3.253571in}}%
\pgfpathcurveto{\pgfqpoint{0.715908in}{3.256483in}}{\pgfqpoint{0.711958in}{3.258120in}}{\pgfqpoint{0.707839in}{3.258120in}}%
\pgfpathcurveto{\pgfqpoint{0.703721in}{3.258120in}}{\pgfqpoint{0.699771in}{3.256483in}}{\pgfqpoint{0.696859in}{3.253571in}}%
\pgfpathcurveto{\pgfqpoint{0.693947in}{3.250659in}}{\pgfqpoint{0.692311in}{3.246709in}}{\pgfqpoint{0.692311in}{3.242591in}}%
\pgfpathcurveto{\pgfqpoint{0.692311in}{3.238473in}}{\pgfqpoint{0.693947in}{3.234523in}}{\pgfqpoint{0.696859in}{3.231611in}}%
\pgfpathcurveto{\pgfqpoint{0.699771in}{3.228699in}}{\pgfqpoint{0.703721in}{3.227063in}}{\pgfqpoint{0.707839in}{3.227063in}}%
\pgfpathlineto{\pgfqpoint{0.707839in}{3.227063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709752in}{2.685909in}}%
\pgfpathcurveto{\pgfqpoint{0.713870in}{2.685909in}}{\pgfqpoint{0.717820in}{2.687545in}}{\pgfqpoint{0.720732in}{2.690457in}}%
\pgfpathcurveto{\pgfqpoint{0.723644in}{2.693369in}}{\pgfqpoint{0.725280in}{2.697319in}}{\pgfqpoint{0.725280in}{2.701437in}}%
\pgfpathcurveto{\pgfqpoint{0.725280in}{2.705555in}}{\pgfqpoint{0.723644in}{2.709505in}}{\pgfqpoint{0.720732in}{2.712417in}}%
\pgfpathcurveto{\pgfqpoint{0.717820in}{2.715329in}}{\pgfqpoint{0.713870in}{2.716965in}}{\pgfqpoint{0.709752in}{2.716965in}}%
\pgfpathcurveto{\pgfqpoint{0.705634in}{2.716965in}}{\pgfqpoint{0.701684in}{2.715329in}}{\pgfqpoint{0.698772in}{2.712417in}}%
\pgfpathcurveto{\pgfqpoint{0.695860in}{2.709505in}}{\pgfqpoint{0.694224in}{2.705555in}}{\pgfqpoint{0.694224in}{2.701437in}}%
\pgfpathcurveto{\pgfqpoint{0.694224in}{2.697319in}}{\pgfqpoint{0.695860in}{2.693369in}}{\pgfqpoint{0.698772in}{2.690457in}}%
\pgfpathcurveto{\pgfqpoint{0.701684in}{2.687545in}}{\pgfqpoint{0.705634in}{2.685909in}}{\pgfqpoint{0.709752in}{2.685909in}}%
\pgfpathlineto{\pgfqpoint{0.709752in}{2.685909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022759in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.026877in}{2.630989in}}{\pgfqpoint{1.030827in}{2.632625in}}{\pgfqpoint{1.033739in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.036651in}{2.638449in}}{\pgfqpoint{1.038287in}{2.642399in}}{\pgfqpoint{1.038287in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.038287in}{2.650635in}}{\pgfqpoint{1.036651in}{2.654585in}}{\pgfqpoint{1.033739in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.030827in}{2.660409in}}{\pgfqpoint{1.026877in}{2.662045in}}{\pgfqpoint{1.022759in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.018641in}{2.662045in}}{\pgfqpoint{1.014691in}{2.660409in}}{\pgfqpoint{1.011779in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.008867in}{2.654585in}}{\pgfqpoint{1.007231in}{2.650635in}}{\pgfqpoint{1.007231in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.007231in}{2.642399in}}{\pgfqpoint{1.008867in}{2.638449in}}{\pgfqpoint{1.011779in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.014691in}{2.632625in}}{\pgfqpoint{1.018641in}{2.630989in}}{\pgfqpoint{1.022759in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.022759in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003608in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.007726in}{2.630989in}}{\pgfqpoint{1.011676in}{2.632625in}}{\pgfqpoint{1.014588in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.017500in}{2.638449in}}{\pgfqpoint{1.019137in}{2.642399in}}{\pgfqpoint{1.019137in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.019137in}{2.650635in}}{\pgfqpoint{1.017500in}{2.654585in}}{\pgfqpoint{1.014588in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.011676in}{2.660409in}}{\pgfqpoint{1.007726in}{2.662045in}}{\pgfqpoint{1.003608in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{0.999490in}{2.662045in}}{\pgfqpoint{0.995540in}{2.660409in}}{\pgfqpoint{0.992628in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{0.989716in}{2.654585in}}{\pgfqpoint{0.988080in}{2.650635in}}{\pgfqpoint{0.988080in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{0.988080in}{2.642399in}}{\pgfqpoint{0.989716in}{2.638449in}}{\pgfqpoint{0.992628in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{0.995540in}{2.632625in}}{\pgfqpoint{0.999490in}{2.630989in}}{\pgfqpoint{1.003608in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014799in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.018917in}{2.630989in}}{\pgfqpoint{1.022867in}{2.632625in}}{\pgfqpoint{1.025779in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.028691in}{2.638449in}}{\pgfqpoint{1.030327in}{2.642399in}}{\pgfqpoint{1.030327in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.030327in}{2.650635in}}{\pgfqpoint{1.028691in}{2.654585in}}{\pgfqpoint{1.025779in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.022867in}{2.660409in}}{\pgfqpoint{1.018917in}{2.662045in}}{\pgfqpoint{1.014799in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.010681in}{2.662045in}}{\pgfqpoint{1.006731in}{2.660409in}}{\pgfqpoint{1.003819in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.000907in}{2.654585in}}{\pgfqpoint{0.999271in}{2.650635in}}{\pgfqpoint{0.999271in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{0.999271in}{2.642399in}}{\pgfqpoint{1.000907in}{2.638449in}}{\pgfqpoint{1.003819in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.006731in}{2.632625in}}{\pgfqpoint{1.010681in}{2.630989in}}{\pgfqpoint{1.014799in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.014799in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006239in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.010357in}{2.630989in}}{\pgfqpoint{1.014307in}{2.632625in}}{\pgfqpoint{1.017219in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.020131in}{2.638449in}}{\pgfqpoint{1.021767in}{2.642399in}}{\pgfqpoint{1.021767in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.021767in}{2.650635in}}{\pgfqpoint{1.020131in}{2.654585in}}{\pgfqpoint{1.017219in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.014307in}{2.660409in}}{\pgfqpoint{1.010357in}{2.662045in}}{\pgfqpoint{1.006239in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.002121in}{2.662045in}}{\pgfqpoint{0.998171in}{2.660409in}}{\pgfqpoint{0.995259in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{0.992347in}{2.654585in}}{\pgfqpoint{0.990711in}{2.650635in}}{\pgfqpoint{0.990711in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{0.990711in}{2.642399in}}{\pgfqpoint{0.992347in}{2.638449in}}{\pgfqpoint{0.995259in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{0.998171in}{2.632625in}}{\pgfqpoint{1.002121in}{2.630989in}}{\pgfqpoint{1.006239in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.006239in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009982in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.014100in}{2.630989in}}{\pgfqpoint{1.018050in}{2.632625in}}{\pgfqpoint{1.020962in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.023874in}{2.638449in}}{\pgfqpoint{1.025510in}{2.642399in}}{\pgfqpoint{1.025510in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.025510in}{2.650635in}}{\pgfqpoint{1.023874in}{2.654585in}}{\pgfqpoint{1.020962in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.018050in}{2.660409in}}{\pgfqpoint{1.014100in}{2.662045in}}{\pgfqpoint{1.009982in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.005864in}{2.662045in}}{\pgfqpoint{1.001914in}{2.660409in}}{\pgfqpoint{0.999002in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{0.996090in}{2.654585in}}{\pgfqpoint{0.994454in}{2.650635in}}{\pgfqpoint{0.994454in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{0.994454in}{2.642399in}}{\pgfqpoint{0.996090in}{2.638449in}}{\pgfqpoint{0.999002in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.001914in}{2.632625in}}{\pgfqpoint{1.005864in}{2.630989in}}{\pgfqpoint{1.009982in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012788in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.016906in}{2.630989in}}{\pgfqpoint{1.020856in}{2.632625in}}{\pgfqpoint{1.023768in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.026680in}{2.638449in}}{\pgfqpoint{1.028317in}{2.642399in}}{\pgfqpoint{1.028317in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.028317in}{2.650635in}}{\pgfqpoint{1.026680in}{2.654585in}}{\pgfqpoint{1.023768in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.020856in}{2.660409in}}{\pgfqpoint{1.016906in}{2.662045in}}{\pgfqpoint{1.012788in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.008670in}{2.662045in}}{\pgfqpoint{1.004720in}{2.660409in}}{\pgfqpoint{1.001808in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{0.998896in}{2.654585in}}{\pgfqpoint{0.997260in}{2.650635in}}{\pgfqpoint{0.997260in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{0.997260in}{2.642399in}}{\pgfqpoint{0.998896in}{2.638449in}}{\pgfqpoint{1.001808in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.004720in}{2.632625in}}{\pgfqpoint{1.008670in}{2.630989in}}{\pgfqpoint{1.012788in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.012788in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026552in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.030670in}{2.630989in}}{\pgfqpoint{1.034620in}{2.632625in}}{\pgfqpoint{1.037532in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.040444in}{2.638449in}}{\pgfqpoint{1.042080in}{2.642399in}}{\pgfqpoint{1.042080in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.042080in}{2.650635in}}{\pgfqpoint{1.040444in}{2.654585in}}{\pgfqpoint{1.037532in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.034620in}{2.660409in}}{\pgfqpoint{1.030670in}{2.662045in}}{\pgfqpoint{1.026552in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.022433in}{2.662045in}}{\pgfqpoint{1.018483in}{2.660409in}}{\pgfqpoint{1.015571in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.012659in}{2.654585in}}{\pgfqpoint{1.011023in}{2.650635in}}{\pgfqpoint{1.011023in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.011023in}{2.642399in}}{\pgfqpoint{1.012659in}{2.638449in}}{\pgfqpoint{1.015571in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.018483in}{2.632625in}}{\pgfqpoint{1.022433in}{2.630989in}}{\pgfqpoint{1.026552in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.026552in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016384in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.020502in}{2.630989in}}{\pgfqpoint{1.024452in}{2.632625in}}{\pgfqpoint{1.027364in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.030276in}{2.638449in}}{\pgfqpoint{1.031912in}{2.642399in}}{\pgfqpoint{1.031912in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.031912in}{2.650635in}}{\pgfqpoint{1.030276in}{2.654585in}}{\pgfqpoint{1.027364in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.024452in}{2.660409in}}{\pgfqpoint{1.020502in}{2.662045in}}{\pgfqpoint{1.016384in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.012266in}{2.662045in}}{\pgfqpoint{1.008316in}{2.660409in}}{\pgfqpoint{1.005404in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.002492in}{2.654585in}}{\pgfqpoint{1.000856in}{2.650635in}}{\pgfqpoint{1.000856in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.000856in}{2.642399in}}{\pgfqpoint{1.002492in}{2.638449in}}{\pgfqpoint{1.005404in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.008316in}{2.632625in}}{\pgfqpoint{1.012266in}{2.630989in}}{\pgfqpoint{1.016384in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.016384in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031312in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.035430in}{2.630989in}}{\pgfqpoint{1.039380in}{2.632625in}}{\pgfqpoint{1.042292in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.045204in}{2.638449in}}{\pgfqpoint{1.046841in}{2.642399in}}{\pgfqpoint{1.046841in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.046841in}{2.650635in}}{\pgfqpoint{1.045204in}{2.654585in}}{\pgfqpoint{1.042292in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.039380in}{2.660409in}}{\pgfqpoint{1.035430in}{2.662045in}}{\pgfqpoint{1.031312in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.027194in}{2.662045in}}{\pgfqpoint{1.023244in}{2.660409in}}{\pgfqpoint{1.020332in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.017420in}{2.654585in}}{\pgfqpoint{1.015784in}{2.650635in}}{\pgfqpoint{1.015784in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.015784in}{2.642399in}}{\pgfqpoint{1.017420in}{2.638449in}}{\pgfqpoint{1.020332in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.023244in}{2.632625in}}{\pgfqpoint{1.027194in}{2.630989in}}{\pgfqpoint{1.031312in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.031312in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008665in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.012784in}{2.630989in}}{\pgfqpoint{1.016734in}{2.632625in}}{\pgfqpoint{1.019646in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.022557in}{2.638449in}}{\pgfqpoint{1.024194in}{2.642399in}}{\pgfqpoint{1.024194in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.024194in}{2.650635in}}{\pgfqpoint{1.022557in}{2.654585in}}{\pgfqpoint{1.019646in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.016734in}{2.660409in}}{\pgfqpoint{1.012784in}{2.662045in}}{\pgfqpoint{1.008665in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.004547in}{2.662045in}}{\pgfqpoint{1.000597in}{2.660409in}}{\pgfqpoint{0.997685in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{0.994773in}{2.654585in}}{\pgfqpoint{0.993137in}{2.650635in}}{\pgfqpoint{0.993137in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{0.993137in}{2.642399in}}{\pgfqpoint{0.994773in}{2.638449in}}{\pgfqpoint{0.997685in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.000597in}{2.632625in}}{\pgfqpoint{1.004547in}{2.630989in}}{\pgfqpoint{1.008665in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.008665in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015511in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.019629in}{2.630989in}}{\pgfqpoint{1.023579in}{2.632625in}}{\pgfqpoint{1.026491in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.029403in}{2.638449in}}{\pgfqpoint{1.031040in}{2.642399in}}{\pgfqpoint{1.031040in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.031040in}{2.650635in}}{\pgfqpoint{1.029403in}{2.654585in}}{\pgfqpoint{1.026491in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.023579in}{2.660409in}}{\pgfqpoint{1.019629in}{2.662045in}}{\pgfqpoint{1.015511in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.011393in}{2.662045in}}{\pgfqpoint{1.007443in}{2.660409in}}{\pgfqpoint{1.004531in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.001619in}{2.654585in}}{\pgfqpoint{0.999983in}{2.650635in}}{\pgfqpoint{0.999983in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{0.999983in}{2.642399in}}{\pgfqpoint{1.001619in}{2.638449in}}{\pgfqpoint{1.004531in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.007443in}{2.632625in}}{\pgfqpoint{1.011393in}{2.630989in}}{\pgfqpoint{1.015511in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.015511in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017996in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.022115in}{2.630989in}}{\pgfqpoint{1.026065in}{2.632625in}}{\pgfqpoint{1.028977in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.031889in}{2.638449in}}{\pgfqpoint{1.033525in}{2.642399in}}{\pgfqpoint{1.033525in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.033525in}{2.650635in}}{\pgfqpoint{1.031889in}{2.654585in}}{\pgfqpoint{1.028977in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.026065in}{2.660409in}}{\pgfqpoint{1.022115in}{2.662045in}}{\pgfqpoint{1.017996in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.013878in}{2.662045in}}{\pgfqpoint{1.009928in}{2.660409in}}{\pgfqpoint{1.007016in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.004104in}{2.654585in}}{\pgfqpoint{1.002468in}{2.650635in}}{\pgfqpoint{1.002468in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.002468in}{2.642399in}}{\pgfqpoint{1.004104in}{2.638449in}}{\pgfqpoint{1.007016in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.009928in}{2.632625in}}{\pgfqpoint{1.013878in}{2.630989in}}{\pgfqpoint{1.017996in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.017996in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015714in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.019832in}{2.630989in}}{\pgfqpoint{1.023782in}{2.632625in}}{\pgfqpoint{1.026694in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.029606in}{2.638449in}}{\pgfqpoint{1.031242in}{2.642399in}}{\pgfqpoint{1.031242in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.031242in}{2.650635in}}{\pgfqpoint{1.029606in}{2.654585in}}{\pgfqpoint{1.026694in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.023782in}{2.660409in}}{\pgfqpoint{1.019832in}{2.662045in}}{\pgfqpoint{1.015714in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.011596in}{2.662045in}}{\pgfqpoint{1.007646in}{2.660409in}}{\pgfqpoint{1.004734in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.001822in}{2.654585in}}{\pgfqpoint{1.000186in}{2.650635in}}{\pgfqpoint{1.000186in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.000186in}{2.642399in}}{\pgfqpoint{1.001822in}{2.638449in}}{\pgfqpoint{1.004734in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.007646in}{2.632625in}}{\pgfqpoint{1.011596in}{2.630989in}}{\pgfqpoint{1.015714in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.015714in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021521in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.025639in}{2.630989in}}{\pgfqpoint{1.029589in}{2.632625in}}{\pgfqpoint{1.032501in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.035413in}{2.638449in}}{\pgfqpoint{1.037050in}{2.642399in}}{\pgfqpoint{1.037050in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.037050in}{2.650635in}}{\pgfqpoint{1.035413in}{2.654585in}}{\pgfqpoint{1.032501in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.029589in}{2.660409in}}{\pgfqpoint{1.025639in}{2.662045in}}{\pgfqpoint{1.021521in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.017403in}{2.662045in}}{\pgfqpoint{1.013453in}{2.660409in}}{\pgfqpoint{1.010541in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.007629in}{2.654585in}}{\pgfqpoint{1.005993in}{2.650635in}}{\pgfqpoint{1.005993in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.005993in}{2.642399in}}{\pgfqpoint{1.007629in}{2.638449in}}{\pgfqpoint{1.010541in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.013453in}{2.632625in}}{\pgfqpoint{1.017403in}{2.630989in}}{\pgfqpoint{1.021521in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.021521in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021915in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.026033in}{2.630989in}}{\pgfqpoint{1.029983in}{2.632625in}}{\pgfqpoint{1.032895in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.035807in}{2.638449in}}{\pgfqpoint{1.037443in}{2.642399in}}{\pgfqpoint{1.037443in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.037443in}{2.650635in}}{\pgfqpoint{1.035807in}{2.654585in}}{\pgfqpoint{1.032895in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.029983in}{2.660409in}}{\pgfqpoint{1.026033in}{2.662045in}}{\pgfqpoint{1.021915in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.017797in}{2.662045in}}{\pgfqpoint{1.013847in}{2.660409in}}{\pgfqpoint{1.010935in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.008023in}{2.654585in}}{\pgfqpoint{1.006387in}{2.650635in}}{\pgfqpoint{1.006387in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.006387in}{2.642399in}}{\pgfqpoint{1.008023in}{2.638449in}}{\pgfqpoint{1.010935in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.013847in}{2.632625in}}{\pgfqpoint{1.017797in}{2.630989in}}{\pgfqpoint{1.021915in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.021915in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025361in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.029479in}{2.630989in}}{\pgfqpoint{1.033429in}{2.632625in}}{\pgfqpoint{1.036341in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.039253in}{2.638449in}}{\pgfqpoint{1.040889in}{2.642399in}}{\pgfqpoint{1.040889in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.040889in}{2.650635in}}{\pgfqpoint{1.039253in}{2.654585in}}{\pgfqpoint{1.036341in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.033429in}{2.660409in}}{\pgfqpoint{1.029479in}{2.662045in}}{\pgfqpoint{1.025361in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.021243in}{2.662045in}}{\pgfqpoint{1.017293in}{2.660409in}}{\pgfqpoint{1.014381in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.011469in}{2.654585in}}{\pgfqpoint{1.009833in}{2.650635in}}{\pgfqpoint{1.009833in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.009833in}{2.642399in}}{\pgfqpoint{1.011469in}{2.638449in}}{\pgfqpoint{1.014381in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.017293in}{2.632625in}}{\pgfqpoint{1.021243in}{2.630989in}}{\pgfqpoint{1.025361in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.025361in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025961in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.030079in}{2.630989in}}{\pgfqpoint{1.034029in}{2.632625in}}{\pgfqpoint{1.036941in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.039853in}{2.638449in}}{\pgfqpoint{1.041489in}{2.642399in}}{\pgfqpoint{1.041489in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.041489in}{2.650635in}}{\pgfqpoint{1.039853in}{2.654585in}}{\pgfqpoint{1.036941in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.034029in}{2.660409in}}{\pgfqpoint{1.030079in}{2.662045in}}{\pgfqpoint{1.025961in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.021843in}{2.662045in}}{\pgfqpoint{1.017893in}{2.660409in}}{\pgfqpoint{1.014981in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.012069in}{2.654585in}}{\pgfqpoint{1.010433in}{2.650635in}}{\pgfqpoint{1.010433in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.010433in}{2.642399in}}{\pgfqpoint{1.012069in}{2.638449in}}{\pgfqpoint{1.014981in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.017893in}{2.632625in}}{\pgfqpoint{1.021843in}{2.630989in}}{\pgfqpoint{1.025961in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.025961in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020070in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.024188in}{2.630989in}}{\pgfqpoint{1.028138in}{2.632625in}}{\pgfqpoint{1.031050in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.033962in}{2.638449in}}{\pgfqpoint{1.035598in}{2.642399in}}{\pgfqpoint{1.035598in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.035598in}{2.650635in}}{\pgfqpoint{1.033962in}{2.654585in}}{\pgfqpoint{1.031050in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.028138in}{2.660409in}}{\pgfqpoint{1.024188in}{2.662045in}}{\pgfqpoint{1.020070in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.015952in}{2.662045in}}{\pgfqpoint{1.012002in}{2.660409in}}{\pgfqpoint{1.009090in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.006178in}{2.654585in}}{\pgfqpoint{1.004542in}{2.650635in}}{\pgfqpoint{1.004542in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.004542in}{2.642399in}}{\pgfqpoint{1.006178in}{2.638449in}}{\pgfqpoint{1.009090in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.012002in}{2.632625in}}{\pgfqpoint{1.015952in}{2.630989in}}{\pgfqpoint{1.020070in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.020070in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015673in}{2.630989in}}%
\pgfpathcurveto{\pgfqpoint{1.019792in}{2.630989in}}{\pgfqpoint{1.023742in}{2.632625in}}{\pgfqpoint{1.026654in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.029566in}{2.638449in}}{\pgfqpoint{1.031202in}{2.642399in}}{\pgfqpoint{1.031202in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.031202in}{2.650635in}}{\pgfqpoint{1.029566in}{2.654585in}}{\pgfqpoint{1.026654in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.023742in}{2.660409in}}{\pgfqpoint{1.019792in}{2.662045in}}{\pgfqpoint{1.015673in}{2.662045in}}%
\pgfpathcurveto{\pgfqpoint{1.011555in}{2.662045in}}{\pgfqpoint{1.007605in}{2.660409in}}{\pgfqpoint{1.004693in}{2.657497in}}%
\pgfpathcurveto{\pgfqpoint{1.001781in}{2.654585in}}{\pgfqpoint{1.000145in}{2.650635in}}{\pgfqpoint{1.000145in}{2.646517in}}%
\pgfpathcurveto{\pgfqpoint{1.000145in}{2.642399in}}{\pgfqpoint{1.001781in}{2.638449in}}{\pgfqpoint{1.004693in}{2.635537in}}%
\pgfpathcurveto{\pgfqpoint{1.007605in}{2.632625in}}{\pgfqpoint{1.011555in}{2.630989in}}{\pgfqpoint{1.015673in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{1.015673in}{2.630989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316640in}{2.830019in}}%
\pgfpathcurveto{\pgfqpoint{1.320758in}{2.830019in}}{\pgfqpoint{1.324709in}{2.831655in}}{\pgfqpoint{1.327620in}{2.834567in}}%
\pgfpathcurveto{\pgfqpoint{1.330532in}{2.837479in}}{\pgfqpoint{1.332169in}{2.841429in}}{\pgfqpoint{1.332169in}{2.845547in}}%
\pgfpathcurveto{\pgfqpoint{1.332169in}{2.849665in}}{\pgfqpoint{1.330532in}{2.853615in}}{\pgfqpoint{1.327620in}{2.856527in}}%
\pgfpathcurveto{\pgfqpoint{1.324709in}{2.859439in}}{\pgfqpoint{1.320758in}{2.861075in}}{\pgfqpoint{1.316640in}{2.861075in}}%
\pgfpathcurveto{\pgfqpoint{1.312522in}{2.861075in}}{\pgfqpoint{1.308572in}{2.859439in}}{\pgfqpoint{1.305660in}{2.856527in}}%
\pgfpathcurveto{\pgfqpoint{1.302748in}{2.853615in}}{\pgfqpoint{1.301112in}{2.849665in}}{\pgfqpoint{1.301112in}{2.845547in}}%
\pgfpathcurveto{\pgfqpoint{1.301112in}{2.841429in}}{\pgfqpoint{1.302748in}{2.837479in}}{\pgfqpoint{1.305660in}{2.834567in}}%
\pgfpathcurveto{\pgfqpoint{1.308572in}{2.831655in}}{\pgfqpoint{1.312522in}{2.830019in}}{\pgfqpoint{1.316640in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.316640in}{2.830019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315256in}{2.497667in}}%
\pgfpathcurveto{\pgfqpoint{1.319375in}{2.497667in}}{\pgfqpoint{1.323325in}{2.499303in}}{\pgfqpoint{1.326237in}{2.502215in}}%
\pgfpathcurveto{\pgfqpoint{1.329149in}{2.505127in}}{\pgfqpoint{1.330785in}{2.509077in}}{\pgfqpoint{1.330785in}{2.513195in}}%
\pgfpathcurveto{\pgfqpoint{1.330785in}{2.517314in}}{\pgfqpoint{1.329149in}{2.521264in}}{\pgfqpoint{1.326237in}{2.524176in}}%
\pgfpathcurveto{\pgfqpoint{1.323325in}{2.527088in}}{\pgfqpoint{1.319375in}{2.528724in}}{\pgfqpoint{1.315256in}{2.528724in}}%
\pgfpathcurveto{\pgfqpoint{1.311138in}{2.528724in}}{\pgfqpoint{1.307188in}{2.527088in}}{\pgfqpoint{1.304276in}{2.524176in}}%
\pgfpathcurveto{\pgfqpoint{1.301364in}{2.521264in}}{\pgfqpoint{1.299728in}{2.517314in}}{\pgfqpoint{1.299728in}{2.513195in}}%
\pgfpathcurveto{\pgfqpoint{1.299728in}{2.509077in}}{\pgfqpoint{1.301364in}{2.505127in}}{\pgfqpoint{1.304276in}{2.502215in}}%
\pgfpathcurveto{\pgfqpoint{1.307188in}{2.499303in}}{\pgfqpoint{1.311138in}{2.497667in}}{\pgfqpoint{1.315256in}{2.497667in}}%
\pgfpathlineto{\pgfqpoint{1.315256in}{2.497667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334665in}{2.638451in}}%
\pgfpathcurveto{\pgfqpoint{1.338783in}{2.638451in}}{\pgfqpoint{1.342733in}{2.640087in}}{\pgfqpoint{1.345645in}{2.642999in}}%
\pgfpathcurveto{\pgfqpoint{1.348557in}{2.645911in}}{\pgfqpoint{1.350193in}{2.649861in}}{\pgfqpoint{1.350193in}{2.653979in}}%
\pgfpathcurveto{\pgfqpoint{1.350193in}{2.658097in}}{\pgfqpoint{1.348557in}{2.662047in}}{\pgfqpoint{1.345645in}{2.664959in}}%
\pgfpathcurveto{\pgfqpoint{1.342733in}{2.667871in}}{\pgfqpoint{1.338783in}{2.669507in}}{\pgfqpoint{1.334665in}{2.669507in}}%
\pgfpathcurveto{\pgfqpoint{1.330546in}{2.669507in}}{\pgfqpoint{1.326596in}{2.667871in}}{\pgfqpoint{1.323684in}{2.664959in}}%
\pgfpathcurveto{\pgfqpoint{1.320772in}{2.662047in}}{\pgfqpoint{1.319136in}{2.658097in}}{\pgfqpoint{1.319136in}{2.653979in}}%
\pgfpathcurveto{\pgfqpoint{1.319136in}{2.649861in}}{\pgfqpoint{1.320772in}{2.645911in}}{\pgfqpoint{1.323684in}{2.642999in}}%
\pgfpathcurveto{\pgfqpoint{1.326596in}{2.640087in}}{\pgfqpoint{1.330546in}{2.638451in}}{\pgfqpoint{1.334665in}{2.638451in}}%
\pgfpathlineto{\pgfqpoint{1.334665in}{2.638451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329376in}{2.620192in}}%
\pgfpathcurveto{\pgfqpoint{1.333494in}{2.620192in}}{\pgfqpoint{1.337444in}{2.621828in}}{\pgfqpoint{1.340356in}{2.624740in}}%
\pgfpathcurveto{\pgfqpoint{1.343268in}{2.627652in}}{\pgfqpoint{1.344904in}{2.631602in}}{\pgfqpoint{1.344904in}{2.635720in}}%
\pgfpathcurveto{\pgfqpoint{1.344904in}{2.639838in}}{\pgfqpoint{1.343268in}{2.643788in}}{\pgfqpoint{1.340356in}{2.646700in}}%
\pgfpathcurveto{\pgfqpoint{1.337444in}{2.649612in}}{\pgfqpoint{1.333494in}{2.651249in}}{\pgfqpoint{1.329376in}{2.651249in}}%
\pgfpathcurveto{\pgfqpoint{1.325257in}{2.651249in}}{\pgfqpoint{1.321307in}{2.649612in}}{\pgfqpoint{1.318395in}{2.646700in}}%
\pgfpathcurveto{\pgfqpoint{1.315484in}{2.643788in}}{\pgfqpoint{1.313847in}{2.639838in}}{\pgfqpoint{1.313847in}{2.635720in}}%
\pgfpathcurveto{\pgfqpoint{1.313847in}{2.631602in}}{\pgfqpoint{1.315484in}{2.627652in}}{\pgfqpoint{1.318395in}{2.624740in}}%
\pgfpathcurveto{\pgfqpoint{1.321307in}{2.621828in}}{\pgfqpoint{1.325257in}{2.620192in}}{\pgfqpoint{1.329376in}{2.620192in}}%
\pgfpathlineto{\pgfqpoint{1.329376in}{2.620192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312448in}{2.618405in}}%
\pgfpathcurveto{\pgfqpoint{1.316566in}{2.618405in}}{\pgfqpoint{1.320516in}{2.620041in}}{\pgfqpoint{1.323428in}{2.622953in}}%
\pgfpathcurveto{\pgfqpoint{1.326340in}{2.625865in}}{\pgfqpoint{1.327976in}{2.629815in}}{\pgfqpoint{1.327976in}{2.633933in}}%
\pgfpathcurveto{\pgfqpoint{1.327976in}{2.638052in}}{\pgfqpoint{1.326340in}{2.642002in}}{\pgfqpoint{1.323428in}{2.644914in}}%
\pgfpathcurveto{\pgfqpoint{1.320516in}{2.647825in}}{\pgfqpoint{1.316566in}{2.649462in}}{\pgfqpoint{1.312448in}{2.649462in}}%
\pgfpathcurveto{\pgfqpoint{1.308330in}{2.649462in}}{\pgfqpoint{1.304380in}{2.647825in}}{\pgfqpoint{1.301468in}{2.644914in}}%
\pgfpathcurveto{\pgfqpoint{1.298556in}{2.642002in}}{\pgfqpoint{1.296919in}{2.638052in}}{\pgfqpoint{1.296919in}{2.633933in}}%
\pgfpathcurveto{\pgfqpoint{1.296919in}{2.629815in}}{\pgfqpoint{1.298556in}{2.625865in}}{\pgfqpoint{1.301468in}{2.622953in}}%
\pgfpathcurveto{\pgfqpoint{1.304380in}{2.620041in}}{\pgfqpoint{1.308330in}{2.618405in}}{\pgfqpoint{1.312448in}{2.618405in}}%
\pgfpathlineto{\pgfqpoint{1.312448in}{2.618405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336709in}{2.598201in}}%
\pgfpathcurveto{\pgfqpoint{1.340827in}{2.598201in}}{\pgfqpoint{1.344777in}{2.599837in}}{\pgfqpoint{1.347689in}{2.602749in}}%
\pgfpathcurveto{\pgfqpoint{1.350601in}{2.605661in}}{\pgfqpoint{1.352237in}{2.609611in}}{\pgfqpoint{1.352237in}{2.613729in}}%
\pgfpathcurveto{\pgfqpoint{1.352237in}{2.617847in}}{\pgfqpoint{1.350601in}{2.621797in}}{\pgfqpoint{1.347689in}{2.624709in}}%
\pgfpathcurveto{\pgfqpoint{1.344777in}{2.627621in}}{\pgfqpoint{1.340827in}{2.629257in}}{\pgfqpoint{1.336709in}{2.629257in}}%
\pgfpathcurveto{\pgfqpoint{1.332591in}{2.629257in}}{\pgfqpoint{1.328641in}{2.627621in}}{\pgfqpoint{1.325729in}{2.624709in}}%
\pgfpathcurveto{\pgfqpoint{1.322817in}{2.621797in}}{\pgfqpoint{1.321181in}{2.617847in}}{\pgfqpoint{1.321181in}{2.613729in}}%
\pgfpathcurveto{\pgfqpoint{1.321181in}{2.609611in}}{\pgfqpoint{1.322817in}{2.605661in}}{\pgfqpoint{1.325729in}{2.602749in}}%
\pgfpathcurveto{\pgfqpoint{1.328641in}{2.599837in}}{\pgfqpoint{1.332591in}{2.598201in}}{\pgfqpoint{1.336709in}{2.598201in}}%
\pgfpathlineto{\pgfqpoint{1.336709in}{2.598201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311588in}{2.649263in}}%
\pgfpathcurveto{\pgfqpoint{1.315706in}{2.649263in}}{\pgfqpoint{1.319656in}{2.650899in}}{\pgfqpoint{1.322568in}{2.653811in}}%
\pgfpathcurveto{\pgfqpoint{1.325480in}{2.656723in}}{\pgfqpoint{1.327116in}{2.660673in}}{\pgfqpoint{1.327116in}{2.664791in}}%
\pgfpathcurveto{\pgfqpoint{1.327116in}{2.668909in}}{\pgfqpoint{1.325480in}{2.672859in}}{\pgfqpoint{1.322568in}{2.675771in}}%
\pgfpathcurveto{\pgfqpoint{1.319656in}{2.678683in}}{\pgfqpoint{1.315706in}{2.680319in}}{\pgfqpoint{1.311588in}{2.680319in}}%
\pgfpathcurveto{\pgfqpoint{1.307470in}{2.680319in}}{\pgfqpoint{1.303520in}{2.678683in}}{\pgfqpoint{1.300608in}{2.675771in}}%
\pgfpathcurveto{\pgfqpoint{1.297696in}{2.672859in}}{\pgfqpoint{1.296060in}{2.668909in}}{\pgfqpoint{1.296060in}{2.664791in}}%
\pgfpathcurveto{\pgfqpoint{1.296060in}{2.660673in}}{\pgfqpoint{1.297696in}{2.656723in}}{\pgfqpoint{1.300608in}{2.653811in}}%
\pgfpathcurveto{\pgfqpoint{1.303520in}{2.650899in}}{\pgfqpoint{1.307470in}{2.649263in}}{\pgfqpoint{1.311588in}{2.649263in}}%
\pgfpathlineto{\pgfqpoint{1.311588in}{2.649263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317659in}{3.075298in}}%
\pgfpathcurveto{\pgfqpoint{1.321777in}{3.075298in}}{\pgfqpoint{1.325727in}{3.076934in}}{\pgfqpoint{1.328639in}{3.079846in}}%
\pgfpathcurveto{\pgfqpoint{1.331551in}{3.082758in}}{\pgfqpoint{1.333187in}{3.086708in}}{\pgfqpoint{1.333187in}{3.090826in}}%
\pgfpathcurveto{\pgfqpoint{1.333187in}{3.094944in}}{\pgfqpoint{1.331551in}{3.098894in}}{\pgfqpoint{1.328639in}{3.101806in}}%
\pgfpathcurveto{\pgfqpoint{1.325727in}{3.104718in}}{\pgfqpoint{1.321777in}{3.106354in}}{\pgfqpoint{1.317659in}{3.106354in}}%
\pgfpathcurveto{\pgfqpoint{1.313541in}{3.106354in}}{\pgfqpoint{1.309591in}{3.104718in}}{\pgfqpoint{1.306679in}{3.101806in}}%
\pgfpathcurveto{\pgfqpoint{1.303767in}{3.098894in}}{\pgfqpoint{1.302130in}{3.094944in}}{\pgfqpoint{1.302130in}{3.090826in}}%
\pgfpathcurveto{\pgfqpoint{1.302130in}{3.086708in}}{\pgfqpoint{1.303767in}{3.082758in}}{\pgfqpoint{1.306679in}{3.079846in}}%
\pgfpathcurveto{\pgfqpoint{1.309591in}{3.076934in}}{\pgfqpoint{1.313541in}{3.075298in}}{\pgfqpoint{1.317659in}{3.075298in}}%
\pgfpathlineto{\pgfqpoint{1.317659in}{3.075298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317178in}{2.692961in}}%
\pgfpathcurveto{\pgfqpoint{1.321296in}{2.692961in}}{\pgfqpoint{1.325246in}{2.694597in}}{\pgfqpoint{1.328158in}{2.697509in}}%
\pgfpathcurveto{\pgfqpoint{1.331070in}{2.700421in}}{\pgfqpoint{1.332706in}{2.704371in}}{\pgfqpoint{1.332706in}{2.708489in}}%
\pgfpathcurveto{\pgfqpoint{1.332706in}{2.712607in}}{\pgfqpoint{1.331070in}{2.716557in}}{\pgfqpoint{1.328158in}{2.719469in}}%
\pgfpathcurveto{\pgfqpoint{1.325246in}{2.722381in}}{\pgfqpoint{1.321296in}{2.724017in}}{\pgfqpoint{1.317178in}{2.724017in}}%
\pgfpathcurveto{\pgfqpoint{1.313060in}{2.724017in}}{\pgfqpoint{1.309110in}{2.722381in}}{\pgfqpoint{1.306198in}{2.719469in}}%
\pgfpathcurveto{\pgfqpoint{1.303286in}{2.716557in}}{\pgfqpoint{1.301650in}{2.712607in}}{\pgfqpoint{1.301650in}{2.708489in}}%
\pgfpathcurveto{\pgfqpoint{1.301650in}{2.704371in}}{\pgfqpoint{1.303286in}{2.700421in}}{\pgfqpoint{1.306198in}{2.697509in}}%
\pgfpathcurveto{\pgfqpoint{1.309110in}{2.694597in}}{\pgfqpoint{1.313060in}{2.692961in}}{\pgfqpoint{1.317178in}{2.692961in}}%
\pgfpathlineto{\pgfqpoint{1.317178in}{2.692961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337915in}{2.621806in}}%
\pgfpathcurveto{\pgfqpoint{1.342034in}{2.621806in}}{\pgfqpoint{1.345984in}{2.623442in}}{\pgfqpoint{1.348896in}{2.626354in}}%
\pgfpathcurveto{\pgfqpoint{1.351807in}{2.629266in}}{\pgfqpoint{1.353444in}{2.633216in}}{\pgfqpoint{1.353444in}{2.637334in}}%
\pgfpathcurveto{\pgfqpoint{1.353444in}{2.641452in}}{\pgfqpoint{1.351807in}{2.645402in}}{\pgfqpoint{1.348896in}{2.648314in}}%
\pgfpathcurveto{\pgfqpoint{1.345984in}{2.651226in}}{\pgfqpoint{1.342034in}{2.652862in}}{\pgfqpoint{1.337915in}{2.652862in}}%
\pgfpathcurveto{\pgfqpoint{1.333797in}{2.652862in}}{\pgfqpoint{1.329847in}{2.651226in}}{\pgfqpoint{1.326935in}{2.648314in}}%
\pgfpathcurveto{\pgfqpoint{1.324023in}{2.645402in}}{\pgfqpoint{1.322387in}{2.641452in}}{\pgfqpoint{1.322387in}{2.637334in}}%
\pgfpathcurveto{\pgfqpoint{1.322387in}{2.633216in}}{\pgfqpoint{1.324023in}{2.629266in}}{\pgfqpoint{1.326935in}{2.626354in}}%
\pgfpathcurveto{\pgfqpoint{1.329847in}{2.623442in}}{\pgfqpoint{1.333797in}{2.621806in}}{\pgfqpoint{1.337915in}{2.621806in}}%
\pgfpathlineto{\pgfqpoint{1.337915in}{2.621806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332882in}{2.653407in}}%
\pgfpathcurveto{\pgfqpoint{1.337000in}{2.653407in}}{\pgfqpoint{1.340950in}{2.655043in}}{\pgfqpoint{1.343862in}{2.657955in}}%
\pgfpathcurveto{\pgfqpoint{1.346774in}{2.660867in}}{\pgfqpoint{1.348410in}{2.664817in}}{\pgfqpoint{1.348410in}{2.668935in}}%
\pgfpathcurveto{\pgfqpoint{1.348410in}{2.673053in}}{\pgfqpoint{1.346774in}{2.677003in}}{\pgfqpoint{1.343862in}{2.679915in}}%
\pgfpathcurveto{\pgfqpoint{1.340950in}{2.682827in}}{\pgfqpoint{1.337000in}{2.684464in}}{\pgfqpoint{1.332882in}{2.684464in}}%
\pgfpathcurveto{\pgfqpoint{1.328763in}{2.684464in}}{\pgfqpoint{1.324813in}{2.682827in}}{\pgfqpoint{1.321901in}{2.679915in}}%
\pgfpathcurveto{\pgfqpoint{1.318989in}{2.677003in}}{\pgfqpoint{1.317353in}{2.673053in}}{\pgfqpoint{1.317353in}{2.668935in}}%
\pgfpathcurveto{\pgfqpoint{1.317353in}{2.664817in}}{\pgfqpoint{1.318989in}{2.660867in}}{\pgfqpoint{1.321901in}{2.657955in}}%
\pgfpathcurveto{\pgfqpoint{1.324813in}{2.655043in}}{\pgfqpoint{1.328763in}{2.653407in}}{\pgfqpoint{1.332882in}{2.653407in}}%
\pgfpathlineto{\pgfqpoint{1.332882in}{2.653407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333818in}{2.479404in}}%
\pgfpathcurveto{\pgfqpoint{1.337936in}{2.479404in}}{\pgfqpoint{1.341886in}{2.481040in}}{\pgfqpoint{1.344798in}{2.483952in}}%
\pgfpathcurveto{\pgfqpoint{1.347710in}{2.486864in}}{\pgfqpoint{1.349346in}{2.490814in}}{\pgfqpoint{1.349346in}{2.494932in}}%
\pgfpathcurveto{\pgfqpoint{1.349346in}{2.499051in}}{\pgfqpoint{1.347710in}{2.503001in}}{\pgfqpoint{1.344798in}{2.505913in}}%
\pgfpathcurveto{\pgfqpoint{1.341886in}{2.508825in}}{\pgfqpoint{1.337936in}{2.510461in}}{\pgfqpoint{1.333818in}{2.510461in}}%
\pgfpathcurveto{\pgfqpoint{1.329700in}{2.510461in}}{\pgfqpoint{1.325750in}{2.508825in}}{\pgfqpoint{1.322838in}{2.505913in}}%
\pgfpathcurveto{\pgfqpoint{1.319926in}{2.503001in}}{\pgfqpoint{1.318290in}{2.499051in}}{\pgfqpoint{1.318290in}{2.494932in}}%
\pgfpathcurveto{\pgfqpoint{1.318290in}{2.490814in}}{\pgfqpoint{1.319926in}{2.486864in}}{\pgfqpoint{1.322838in}{2.483952in}}%
\pgfpathcurveto{\pgfqpoint{1.325750in}{2.481040in}}{\pgfqpoint{1.329700in}{2.479404in}}{\pgfqpoint{1.333818in}{2.479404in}}%
\pgfpathlineto{\pgfqpoint{1.333818in}{2.479404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336894in}{2.610049in}}%
\pgfpathcurveto{\pgfqpoint{1.341012in}{2.610049in}}{\pgfqpoint{1.344962in}{2.611686in}}{\pgfqpoint{1.347874in}{2.614598in}}%
\pgfpathcurveto{\pgfqpoint{1.350786in}{2.617510in}}{\pgfqpoint{1.352422in}{2.621460in}}{\pgfqpoint{1.352422in}{2.625578in}}%
\pgfpathcurveto{\pgfqpoint{1.352422in}{2.629696in}}{\pgfqpoint{1.350786in}{2.633646in}}{\pgfqpoint{1.347874in}{2.636558in}}%
\pgfpathcurveto{\pgfqpoint{1.344962in}{2.639470in}}{\pgfqpoint{1.341012in}{2.641106in}}{\pgfqpoint{1.336894in}{2.641106in}}%
\pgfpathcurveto{\pgfqpoint{1.332776in}{2.641106in}}{\pgfqpoint{1.328826in}{2.639470in}}{\pgfqpoint{1.325914in}{2.636558in}}%
\pgfpathcurveto{\pgfqpoint{1.323002in}{2.633646in}}{\pgfqpoint{1.321366in}{2.629696in}}{\pgfqpoint{1.321366in}{2.625578in}}%
\pgfpathcurveto{\pgfqpoint{1.321366in}{2.621460in}}{\pgfqpoint{1.323002in}{2.617510in}}{\pgfqpoint{1.325914in}{2.614598in}}%
\pgfpathcurveto{\pgfqpoint{1.328826in}{2.611686in}}{\pgfqpoint{1.332776in}{2.610049in}}{\pgfqpoint{1.336894in}{2.610049in}}%
\pgfpathlineto{\pgfqpoint{1.336894in}{2.610049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333390in}{2.610405in}}%
\pgfpathcurveto{\pgfqpoint{1.337508in}{2.610405in}}{\pgfqpoint{1.341458in}{2.612041in}}{\pgfqpoint{1.344370in}{2.614953in}}%
\pgfpathcurveto{\pgfqpoint{1.347282in}{2.617865in}}{\pgfqpoint{1.348918in}{2.621815in}}{\pgfqpoint{1.348918in}{2.625933in}}%
\pgfpathcurveto{\pgfqpoint{1.348918in}{2.630051in}}{\pgfqpoint{1.347282in}{2.634001in}}{\pgfqpoint{1.344370in}{2.636913in}}%
\pgfpathcurveto{\pgfqpoint{1.341458in}{2.639825in}}{\pgfqpoint{1.337508in}{2.641461in}}{\pgfqpoint{1.333390in}{2.641461in}}%
\pgfpathcurveto{\pgfqpoint{1.329271in}{2.641461in}}{\pgfqpoint{1.325321in}{2.639825in}}{\pgfqpoint{1.322409in}{2.636913in}}%
\pgfpathcurveto{\pgfqpoint{1.319497in}{2.634001in}}{\pgfqpoint{1.317861in}{2.630051in}}{\pgfqpoint{1.317861in}{2.625933in}}%
\pgfpathcurveto{\pgfqpoint{1.317861in}{2.621815in}}{\pgfqpoint{1.319497in}{2.617865in}}{\pgfqpoint{1.322409in}{2.614953in}}%
\pgfpathcurveto{\pgfqpoint{1.325321in}{2.612041in}}{\pgfqpoint{1.329271in}{2.610405in}}{\pgfqpoint{1.333390in}{2.610405in}}%
\pgfpathlineto{\pgfqpoint{1.333390in}{2.610405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334923in}{2.614623in}}%
\pgfpathcurveto{\pgfqpoint{1.339041in}{2.614623in}}{\pgfqpoint{1.342991in}{2.616259in}}{\pgfqpoint{1.345903in}{2.619171in}}%
\pgfpathcurveto{\pgfqpoint{1.348815in}{2.622083in}}{\pgfqpoint{1.350451in}{2.626033in}}{\pgfqpoint{1.350451in}{2.630151in}}%
\pgfpathcurveto{\pgfqpoint{1.350451in}{2.634269in}}{\pgfqpoint{1.348815in}{2.638219in}}{\pgfqpoint{1.345903in}{2.641131in}}%
\pgfpathcurveto{\pgfqpoint{1.342991in}{2.644043in}}{\pgfqpoint{1.339041in}{2.645679in}}{\pgfqpoint{1.334923in}{2.645679in}}%
\pgfpathcurveto{\pgfqpoint{1.330805in}{2.645679in}}{\pgfqpoint{1.326855in}{2.644043in}}{\pgfqpoint{1.323943in}{2.641131in}}%
\pgfpathcurveto{\pgfqpoint{1.321031in}{2.638219in}}{\pgfqpoint{1.319394in}{2.634269in}}{\pgfqpoint{1.319394in}{2.630151in}}%
\pgfpathcurveto{\pgfqpoint{1.319394in}{2.626033in}}{\pgfqpoint{1.321031in}{2.622083in}}{\pgfqpoint{1.323943in}{2.619171in}}%
\pgfpathcurveto{\pgfqpoint{1.326855in}{2.616259in}}{\pgfqpoint{1.330805in}{2.614623in}}{\pgfqpoint{1.334923in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{1.334923in}{2.614623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325734in}{2.425076in}}%
\pgfpathcurveto{\pgfqpoint{1.329852in}{2.425076in}}{\pgfqpoint{1.333802in}{2.426712in}}{\pgfqpoint{1.336714in}{2.429624in}}%
\pgfpathcurveto{\pgfqpoint{1.339626in}{2.432536in}}{\pgfqpoint{1.341262in}{2.436486in}}{\pgfqpoint{1.341262in}{2.440604in}}%
\pgfpathcurveto{\pgfqpoint{1.341262in}{2.444722in}}{\pgfqpoint{1.339626in}{2.448673in}}{\pgfqpoint{1.336714in}{2.451584in}}%
\pgfpathcurveto{\pgfqpoint{1.333802in}{2.454496in}}{\pgfqpoint{1.329852in}{2.456133in}}{\pgfqpoint{1.325734in}{2.456133in}}%
\pgfpathcurveto{\pgfqpoint{1.321616in}{2.456133in}}{\pgfqpoint{1.317666in}{2.454496in}}{\pgfqpoint{1.314754in}{2.451584in}}%
\pgfpathcurveto{\pgfqpoint{1.311842in}{2.448673in}}{\pgfqpoint{1.310206in}{2.444722in}}{\pgfqpoint{1.310206in}{2.440604in}}%
\pgfpathcurveto{\pgfqpoint{1.310206in}{2.436486in}}{\pgfqpoint{1.311842in}{2.432536in}}{\pgfqpoint{1.314754in}{2.429624in}}%
\pgfpathcurveto{\pgfqpoint{1.317666in}{2.426712in}}{\pgfqpoint{1.321616in}{2.425076in}}{\pgfqpoint{1.325734in}{2.425076in}}%
\pgfpathlineto{\pgfqpoint{1.325734in}{2.425076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335283in}{2.630279in}}%
\pgfpathcurveto{\pgfqpoint{1.339402in}{2.630279in}}{\pgfqpoint{1.343352in}{2.631916in}}{\pgfqpoint{1.346264in}{2.634827in}}%
\pgfpathcurveto{\pgfqpoint{1.349176in}{2.637739in}}{\pgfqpoint{1.350812in}{2.641689in}}{\pgfqpoint{1.350812in}{2.645808in}}%
\pgfpathcurveto{\pgfqpoint{1.350812in}{2.649926in}}{\pgfqpoint{1.349176in}{2.653876in}}{\pgfqpoint{1.346264in}{2.656788in}}%
\pgfpathcurveto{\pgfqpoint{1.343352in}{2.659700in}}{\pgfqpoint{1.339402in}{2.661336in}}{\pgfqpoint{1.335283in}{2.661336in}}%
\pgfpathcurveto{\pgfqpoint{1.331165in}{2.661336in}}{\pgfqpoint{1.327215in}{2.659700in}}{\pgfqpoint{1.324303in}{2.656788in}}%
\pgfpathcurveto{\pgfqpoint{1.321391in}{2.653876in}}{\pgfqpoint{1.319755in}{2.649926in}}{\pgfqpoint{1.319755in}{2.645808in}}%
\pgfpathcurveto{\pgfqpoint{1.319755in}{2.641689in}}{\pgfqpoint{1.321391in}{2.637739in}}{\pgfqpoint{1.324303in}{2.634827in}}%
\pgfpathcurveto{\pgfqpoint{1.327215in}{2.631916in}}{\pgfqpoint{1.331165in}{2.630279in}}{\pgfqpoint{1.335283in}{2.630279in}}%
\pgfpathlineto{\pgfqpoint{1.335283in}{2.630279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339094in}{2.555243in}}%
\pgfpathcurveto{\pgfqpoint{1.343212in}{2.555243in}}{\pgfqpoint{1.347162in}{2.556879in}}{\pgfqpoint{1.350074in}{2.559791in}}%
\pgfpathcurveto{\pgfqpoint{1.352986in}{2.562703in}}{\pgfqpoint{1.354622in}{2.566653in}}{\pgfqpoint{1.354622in}{2.570771in}}%
\pgfpathcurveto{\pgfqpoint{1.354622in}{2.574889in}}{\pgfqpoint{1.352986in}{2.578839in}}{\pgfqpoint{1.350074in}{2.581751in}}%
\pgfpathcurveto{\pgfqpoint{1.347162in}{2.584663in}}{\pgfqpoint{1.343212in}{2.586299in}}{\pgfqpoint{1.339094in}{2.586299in}}%
\pgfpathcurveto{\pgfqpoint{1.334976in}{2.586299in}}{\pgfqpoint{1.331026in}{2.584663in}}{\pgfqpoint{1.328114in}{2.581751in}}%
\pgfpathcurveto{\pgfqpoint{1.325202in}{2.578839in}}{\pgfqpoint{1.323566in}{2.574889in}}{\pgfqpoint{1.323566in}{2.570771in}}%
\pgfpathcurveto{\pgfqpoint{1.323566in}{2.566653in}}{\pgfqpoint{1.325202in}{2.562703in}}{\pgfqpoint{1.328114in}{2.559791in}}%
\pgfpathcurveto{\pgfqpoint{1.331026in}{2.556879in}}{\pgfqpoint{1.334976in}{2.555243in}}{\pgfqpoint{1.339094in}{2.555243in}}%
\pgfpathlineto{\pgfqpoint{1.339094in}{2.555243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312939in}{2.523905in}}%
\pgfpathcurveto{\pgfqpoint{1.317057in}{2.523905in}}{\pgfqpoint{1.321007in}{2.525541in}}{\pgfqpoint{1.323919in}{2.528453in}}%
\pgfpathcurveto{\pgfqpoint{1.326831in}{2.531365in}}{\pgfqpoint{1.328467in}{2.535315in}}{\pgfqpoint{1.328467in}{2.539433in}}%
\pgfpathcurveto{\pgfqpoint{1.328467in}{2.543551in}}{\pgfqpoint{1.326831in}{2.547501in}}{\pgfqpoint{1.323919in}{2.550413in}}%
\pgfpathcurveto{\pgfqpoint{1.321007in}{2.553325in}}{\pgfqpoint{1.317057in}{2.554961in}}{\pgfqpoint{1.312939in}{2.554961in}}%
\pgfpathcurveto{\pgfqpoint{1.308821in}{2.554961in}}{\pgfqpoint{1.304871in}{2.553325in}}{\pgfqpoint{1.301959in}{2.550413in}}%
\pgfpathcurveto{\pgfqpoint{1.299047in}{2.547501in}}{\pgfqpoint{1.297411in}{2.543551in}}{\pgfqpoint{1.297411in}{2.539433in}}%
\pgfpathcurveto{\pgfqpoint{1.297411in}{2.535315in}}{\pgfqpoint{1.299047in}{2.531365in}}{\pgfqpoint{1.301959in}{2.528453in}}%
\pgfpathcurveto{\pgfqpoint{1.304871in}{2.525541in}}{\pgfqpoint{1.308821in}{2.523905in}}{\pgfqpoint{1.312939in}{2.523905in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{2.523905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627055in}{2.472469in}}%
\pgfpathcurveto{\pgfqpoint{1.631174in}{2.472469in}}{\pgfqpoint{1.635124in}{2.474106in}}{\pgfqpoint{1.638036in}{2.477018in}}%
\pgfpathcurveto{\pgfqpoint{1.640948in}{2.479930in}}{\pgfqpoint{1.642584in}{2.483880in}}{\pgfqpoint{1.642584in}{2.487998in}}%
\pgfpathcurveto{\pgfqpoint{1.642584in}{2.492116in}}{\pgfqpoint{1.640948in}{2.496066in}}{\pgfqpoint{1.638036in}{2.498978in}}%
\pgfpathcurveto{\pgfqpoint{1.635124in}{2.501890in}}{\pgfqpoint{1.631174in}{2.503526in}}{\pgfqpoint{1.627055in}{2.503526in}}%
\pgfpathcurveto{\pgfqpoint{1.622937in}{2.503526in}}{\pgfqpoint{1.618987in}{2.501890in}}{\pgfqpoint{1.616075in}{2.498978in}}%
\pgfpathcurveto{\pgfqpoint{1.613163in}{2.496066in}}{\pgfqpoint{1.611527in}{2.492116in}}{\pgfqpoint{1.611527in}{2.487998in}}%
\pgfpathcurveto{\pgfqpoint{1.611527in}{2.483880in}}{\pgfqpoint{1.613163in}{2.479930in}}{\pgfqpoint{1.616075in}{2.477018in}}%
\pgfpathcurveto{\pgfqpoint{1.618987in}{2.474106in}}{\pgfqpoint{1.622937in}{2.472469in}}{\pgfqpoint{1.627055in}{2.472469in}}%
\pgfpathlineto{\pgfqpoint{1.627055in}{2.472469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624743in}{2.509085in}}%
\pgfpathcurveto{\pgfqpoint{1.628861in}{2.509085in}}{\pgfqpoint{1.632811in}{2.510722in}}{\pgfqpoint{1.635723in}{2.513634in}}%
\pgfpathcurveto{\pgfqpoint{1.638635in}{2.516546in}}{\pgfqpoint{1.640271in}{2.520496in}}{\pgfqpoint{1.640271in}{2.524614in}}%
\pgfpathcurveto{\pgfqpoint{1.640271in}{2.528732in}}{\pgfqpoint{1.638635in}{2.532682in}}{\pgfqpoint{1.635723in}{2.535594in}}%
\pgfpathcurveto{\pgfqpoint{1.632811in}{2.538506in}}{\pgfqpoint{1.628861in}{2.540142in}}{\pgfqpoint{1.624743in}{2.540142in}}%
\pgfpathcurveto{\pgfqpoint{1.620625in}{2.540142in}}{\pgfqpoint{1.616675in}{2.538506in}}{\pgfqpoint{1.613763in}{2.535594in}}%
\pgfpathcurveto{\pgfqpoint{1.610851in}{2.532682in}}{\pgfqpoint{1.609215in}{2.528732in}}{\pgfqpoint{1.609215in}{2.524614in}}%
\pgfpathcurveto{\pgfqpoint{1.609215in}{2.520496in}}{\pgfqpoint{1.610851in}{2.516546in}}{\pgfqpoint{1.613763in}{2.513634in}}%
\pgfpathcurveto{\pgfqpoint{1.616675in}{2.510722in}}{\pgfqpoint{1.620625in}{2.509085in}}{\pgfqpoint{1.624743in}{2.509085in}}%
\pgfpathlineto{\pgfqpoint{1.624743in}{2.509085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634859in}{2.607868in}}%
\pgfpathcurveto{\pgfqpoint{1.638977in}{2.607868in}}{\pgfqpoint{1.642927in}{2.609504in}}{\pgfqpoint{1.645839in}{2.612416in}}%
\pgfpathcurveto{\pgfqpoint{1.648751in}{2.615328in}}{\pgfqpoint{1.650387in}{2.619278in}}{\pgfqpoint{1.650387in}{2.623396in}}%
\pgfpathcurveto{\pgfqpoint{1.650387in}{2.627514in}}{\pgfqpoint{1.648751in}{2.631464in}}{\pgfqpoint{1.645839in}{2.634376in}}%
\pgfpathcurveto{\pgfqpoint{1.642927in}{2.637288in}}{\pgfqpoint{1.638977in}{2.638924in}}{\pgfqpoint{1.634859in}{2.638924in}}%
\pgfpathcurveto{\pgfqpoint{1.630741in}{2.638924in}}{\pgfqpoint{1.626791in}{2.637288in}}{\pgfqpoint{1.623879in}{2.634376in}}%
\pgfpathcurveto{\pgfqpoint{1.620967in}{2.631464in}}{\pgfqpoint{1.619331in}{2.627514in}}{\pgfqpoint{1.619331in}{2.623396in}}%
\pgfpathcurveto{\pgfqpoint{1.619331in}{2.619278in}}{\pgfqpoint{1.620967in}{2.615328in}}{\pgfqpoint{1.623879in}{2.612416in}}%
\pgfpathcurveto{\pgfqpoint{1.626791in}{2.609504in}}{\pgfqpoint{1.630741in}{2.607868in}}{\pgfqpoint{1.634859in}{2.607868in}}%
\pgfpathlineto{\pgfqpoint{1.634859in}{2.607868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635906in}{2.703682in}}%
\pgfpathcurveto{\pgfqpoint{1.640024in}{2.703682in}}{\pgfqpoint{1.643974in}{2.705319in}}{\pgfqpoint{1.646886in}{2.708231in}}%
\pgfpathcurveto{\pgfqpoint{1.649798in}{2.711142in}}{\pgfqpoint{1.651434in}{2.715093in}}{\pgfqpoint{1.651434in}{2.719211in}}%
\pgfpathcurveto{\pgfqpoint{1.651434in}{2.723329in}}{\pgfqpoint{1.649798in}{2.727279in}}{\pgfqpoint{1.646886in}{2.730191in}}%
\pgfpathcurveto{\pgfqpoint{1.643974in}{2.733103in}}{\pgfqpoint{1.640024in}{2.734739in}}{\pgfqpoint{1.635906in}{2.734739in}}%
\pgfpathcurveto{\pgfqpoint{1.631788in}{2.734739in}}{\pgfqpoint{1.627838in}{2.733103in}}{\pgfqpoint{1.624926in}{2.730191in}}%
\pgfpathcurveto{\pgfqpoint{1.622014in}{2.727279in}}{\pgfqpoint{1.620378in}{2.723329in}}{\pgfqpoint{1.620378in}{2.719211in}}%
\pgfpathcurveto{\pgfqpoint{1.620378in}{2.715093in}}{\pgfqpoint{1.622014in}{2.711142in}}{\pgfqpoint{1.624926in}{2.708231in}}%
\pgfpathcurveto{\pgfqpoint{1.627838in}{2.705319in}}{\pgfqpoint{1.631788in}{2.703682in}}{\pgfqpoint{1.635906in}{2.703682in}}%
\pgfpathlineto{\pgfqpoint{1.635906in}{2.703682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647517in}{2.594572in}}%
\pgfpathcurveto{\pgfqpoint{1.651636in}{2.594572in}}{\pgfqpoint{1.655586in}{2.596209in}}{\pgfqpoint{1.658498in}{2.599120in}}%
\pgfpathcurveto{\pgfqpoint{1.661409in}{2.602032in}}{\pgfqpoint{1.663046in}{2.605982in}}{\pgfqpoint{1.663046in}{2.610101in}}%
\pgfpathcurveto{\pgfqpoint{1.663046in}{2.614219in}}{\pgfqpoint{1.661409in}{2.618169in}}{\pgfqpoint{1.658498in}{2.621081in}}%
\pgfpathcurveto{\pgfqpoint{1.655586in}{2.623993in}}{\pgfqpoint{1.651636in}{2.625629in}}{\pgfqpoint{1.647517in}{2.625629in}}%
\pgfpathcurveto{\pgfqpoint{1.643399in}{2.625629in}}{\pgfqpoint{1.639449in}{2.623993in}}{\pgfqpoint{1.636537in}{2.621081in}}%
\pgfpathcurveto{\pgfqpoint{1.633625in}{2.618169in}}{\pgfqpoint{1.631989in}{2.614219in}}{\pgfqpoint{1.631989in}{2.610101in}}%
\pgfpathcurveto{\pgfqpoint{1.631989in}{2.605982in}}{\pgfqpoint{1.633625in}{2.602032in}}{\pgfqpoint{1.636537in}{2.599120in}}%
\pgfpathcurveto{\pgfqpoint{1.639449in}{2.596209in}}{\pgfqpoint{1.643399in}{2.594572in}}{\pgfqpoint{1.647517in}{2.594572in}}%
\pgfpathlineto{\pgfqpoint{1.647517in}{2.594572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629153in}{2.558508in}}%
\pgfpathcurveto{\pgfqpoint{1.633272in}{2.558508in}}{\pgfqpoint{1.637222in}{2.560144in}}{\pgfqpoint{1.640134in}{2.563056in}}%
\pgfpathcurveto{\pgfqpoint{1.643046in}{2.565968in}}{\pgfqpoint{1.644682in}{2.569918in}}{\pgfqpoint{1.644682in}{2.574036in}}%
\pgfpathcurveto{\pgfqpoint{1.644682in}{2.578154in}}{\pgfqpoint{1.643046in}{2.582104in}}{\pgfqpoint{1.640134in}{2.585016in}}%
\pgfpathcurveto{\pgfqpoint{1.637222in}{2.587928in}}{\pgfqpoint{1.633272in}{2.589564in}}{\pgfqpoint{1.629153in}{2.589564in}}%
\pgfpathcurveto{\pgfqpoint{1.625035in}{2.589564in}}{\pgfqpoint{1.621085in}{2.587928in}}{\pgfqpoint{1.618173in}{2.585016in}}%
\pgfpathcurveto{\pgfqpoint{1.615261in}{2.582104in}}{\pgfqpoint{1.613625in}{2.578154in}}{\pgfqpoint{1.613625in}{2.574036in}}%
\pgfpathcurveto{\pgfqpoint{1.613625in}{2.569918in}}{\pgfqpoint{1.615261in}{2.565968in}}{\pgfqpoint{1.618173in}{2.563056in}}%
\pgfpathcurveto{\pgfqpoint{1.621085in}{2.560144in}}{\pgfqpoint{1.625035in}{2.558508in}}{\pgfqpoint{1.629153in}{2.558508in}}%
\pgfpathlineto{\pgfqpoint{1.629153in}{2.558508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620717in}{2.608999in}}%
\pgfpathcurveto{\pgfqpoint{1.624835in}{2.608999in}}{\pgfqpoint{1.628785in}{2.610635in}}{\pgfqpoint{1.631697in}{2.613547in}}%
\pgfpathcurveto{\pgfqpoint{1.634609in}{2.616459in}}{\pgfqpoint{1.636246in}{2.620409in}}{\pgfqpoint{1.636246in}{2.624527in}}%
\pgfpathcurveto{\pgfqpoint{1.636246in}{2.628645in}}{\pgfqpoint{1.634609in}{2.632595in}}{\pgfqpoint{1.631697in}{2.635507in}}%
\pgfpathcurveto{\pgfqpoint{1.628785in}{2.638419in}}{\pgfqpoint{1.624835in}{2.640056in}}{\pgfqpoint{1.620717in}{2.640056in}}%
\pgfpathcurveto{\pgfqpoint{1.616599in}{2.640056in}}{\pgfqpoint{1.612649in}{2.638419in}}{\pgfqpoint{1.609737in}{2.635507in}}%
\pgfpathcurveto{\pgfqpoint{1.606825in}{2.632595in}}{\pgfqpoint{1.605189in}{2.628645in}}{\pgfqpoint{1.605189in}{2.624527in}}%
\pgfpathcurveto{\pgfqpoint{1.605189in}{2.620409in}}{\pgfqpoint{1.606825in}{2.616459in}}{\pgfqpoint{1.609737in}{2.613547in}}%
\pgfpathcurveto{\pgfqpoint{1.612649in}{2.610635in}}{\pgfqpoint{1.616599in}{2.608999in}}{\pgfqpoint{1.620717in}{2.608999in}}%
\pgfpathlineto{\pgfqpoint{1.620717in}{2.608999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623391in}{2.444476in}}%
\pgfpathcurveto{\pgfqpoint{1.627509in}{2.444476in}}{\pgfqpoint{1.631459in}{2.446112in}}{\pgfqpoint{1.634371in}{2.449024in}}%
\pgfpathcurveto{\pgfqpoint{1.637283in}{2.451936in}}{\pgfqpoint{1.638919in}{2.455886in}}{\pgfqpoint{1.638919in}{2.460004in}}%
\pgfpathcurveto{\pgfqpoint{1.638919in}{2.464122in}}{\pgfqpoint{1.637283in}{2.468072in}}{\pgfqpoint{1.634371in}{2.470984in}}%
\pgfpathcurveto{\pgfqpoint{1.631459in}{2.473896in}}{\pgfqpoint{1.627509in}{2.475533in}}{\pgfqpoint{1.623391in}{2.475533in}}%
\pgfpathcurveto{\pgfqpoint{1.619273in}{2.475533in}}{\pgfqpoint{1.615323in}{2.473896in}}{\pgfqpoint{1.612411in}{2.470984in}}%
\pgfpathcurveto{\pgfqpoint{1.609499in}{2.468072in}}{\pgfqpoint{1.607863in}{2.464122in}}{\pgfqpoint{1.607863in}{2.460004in}}%
\pgfpathcurveto{\pgfqpoint{1.607863in}{2.455886in}}{\pgfqpoint{1.609499in}{2.451936in}}{\pgfqpoint{1.612411in}{2.449024in}}%
\pgfpathcurveto{\pgfqpoint{1.615323in}{2.446112in}}{\pgfqpoint{1.619273in}{2.444476in}}{\pgfqpoint{1.623391in}{2.444476in}}%
\pgfpathlineto{\pgfqpoint{1.623391in}{2.444476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633148in}{2.605115in}}%
\pgfpathcurveto{\pgfqpoint{1.637266in}{2.605115in}}{\pgfqpoint{1.641216in}{2.606751in}}{\pgfqpoint{1.644128in}{2.609663in}}%
\pgfpathcurveto{\pgfqpoint{1.647040in}{2.612575in}}{\pgfqpoint{1.648676in}{2.616525in}}{\pgfqpoint{1.648676in}{2.620643in}}%
\pgfpathcurveto{\pgfqpoint{1.648676in}{2.624761in}}{\pgfqpoint{1.647040in}{2.628711in}}{\pgfqpoint{1.644128in}{2.631623in}}%
\pgfpathcurveto{\pgfqpoint{1.641216in}{2.634535in}}{\pgfqpoint{1.637266in}{2.636171in}}{\pgfqpoint{1.633148in}{2.636171in}}%
\pgfpathcurveto{\pgfqpoint{1.629030in}{2.636171in}}{\pgfqpoint{1.625080in}{2.634535in}}{\pgfqpoint{1.622168in}{2.631623in}}%
\pgfpathcurveto{\pgfqpoint{1.619256in}{2.628711in}}{\pgfqpoint{1.617620in}{2.624761in}}{\pgfqpoint{1.617620in}{2.620643in}}%
\pgfpathcurveto{\pgfqpoint{1.617620in}{2.616525in}}{\pgfqpoint{1.619256in}{2.612575in}}{\pgfqpoint{1.622168in}{2.609663in}}%
\pgfpathcurveto{\pgfqpoint{1.625080in}{2.606751in}}{\pgfqpoint{1.629030in}{2.605115in}}{\pgfqpoint{1.633148in}{2.605115in}}%
\pgfpathlineto{\pgfqpoint{1.633148in}{2.605115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618970in}{2.618833in}}%
\pgfpathcurveto{\pgfqpoint{1.623088in}{2.618833in}}{\pgfqpoint{1.627038in}{2.620469in}}{\pgfqpoint{1.629950in}{2.623381in}}%
\pgfpathcurveto{\pgfqpoint{1.632862in}{2.626293in}}{\pgfqpoint{1.634498in}{2.630243in}}{\pgfqpoint{1.634498in}{2.634361in}}%
\pgfpathcurveto{\pgfqpoint{1.634498in}{2.638479in}}{\pgfqpoint{1.632862in}{2.642429in}}{\pgfqpoint{1.629950in}{2.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.627038in}{2.648253in}}{\pgfqpoint{1.623088in}{2.649889in}}{\pgfqpoint{1.618970in}{2.649889in}}%
\pgfpathcurveto{\pgfqpoint{1.614851in}{2.649889in}}{\pgfqpoint{1.610901in}{2.648253in}}{\pgfqpoint{1.607989in}{2.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.605077in}{2.642429in}}{\pgfqpoint{1.603441in}{2.638479in}}{\pgfqpoint{1.603441in}{2.634361in}}%
\pgfpathcurveto{\pgfqpoint{1.603441in}{2.630243in}}{\pgfqpoint{1.605077in}{2.626293in}}{\pgfqpoint{1.607989in}{2.623381in}}%
\pgfpathcurveto{\pgfqpoint{1.610901in}{2.620469in}}{\pgfqpoint{1.614851in}{2.618833in}}{\pgfqpoint{1.618970in}{2.618833in}}%
\pgfpathlineto{\pgfqpoint{1.618970in}{2.618833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641500in}{2.628459in}}%
\pgfpathcurveto{\pgfqpoint{1.645619in}{2.628459in}}{\pgfqpoint{1.649569in}{2.630095in}}{\pgfqpoint{1.652481in}{2.633007in}}%
\pgfpathcurveto{\pgfqpoint{1.655393in}{2.635919in}}{\pgfqpoint{1.657029in}{2.639869in}}{\pgfqpoint{1.657029in}{2.643988in}}%
\pgfpathcurveto{\pgfqpoint{1.657029in}{2.648106in}}{\pgfqpoint{1.655393in}{2.652056in}}{\pgfqpoint{1.652481in}{2.654968in}}%
\pgfpathcurveto{\pgfqpoint{1.649569in}{2.657880in}}{\pgfqpoint{1.645619in}{2.659516in}}{\pgfqpoint{1.641500in}{2.659516in}}%
\pgfpathcurveto{\pgfqpoint{1.637382in}{2.659516in}}{\pgfqpoint{1.633432in}{2.657880in}}{\pgfqpoint{1.630520in}{2.654968in}}%
\pgfpathcurveto{\pgfqpoint{1.627608in}{2.652056in}}{\pgfqpoint{1.625972in}{2.648106in}}{\pgfqpoint{1.625972in}{2.643988in}}%
\pgfpathcurveto{\pgfqpoint{1.625972in}{2.639869in}}{\pgfqpoint{1.627608in}{2.635919in}}{\pgfqpoint{1.630520in}{2.633007in}}%
\pgfpathcurveto{\pgfqpoint{1.633432in}{2.630095in}}{\pgfqpoint{1.637382in}{2.628459in}}{\pgfqpoint{1.641500in}{2.628459in}}%
\pgfpathlineto{\pgfqpoint{1.641500in}{2.628459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634632in}{2.559188in}}%
\pgfpathcurveto{\pgfqpoint{1.638750in}{2.559188in}}{\pgfqpoint{1.642700in}{2.560824in}}{\pgfqpoint{1.645612in}{2.563736in}}%
\pgfpathcurveto{\pgfqpoint{1.648524in}{2.566648in}}{\pgfqpoint{1.650160in}{2.570598in}}{\pgfqpoint{1.650160in}{2.574717in}}%
\pgfpathcurveto{\pgfqpoint{1.650160in}{2.578835in}}{\pgfqpoint{1.648524in}{2.582785in}}{\pgfqpoint{1.645612in}{2.585697in}}%
\pgfpathcurveto{\pgfqpoint{1.642700in}{2.588609in}}{\pgfqpoint{1.638750in}{2.590245in}}{\pgfqpoint{1.634632in}{2.590245in}}%
\pgfpathcurveto{\pgfqpoint{1.630514in}{2.590245in}}{\pgfqpoint{1.626564in}{2.588609in}}{\pgfqpoint{1.623652in}{2.585697in}}%
\pgfpathcurveto{\pgfqpoint{1.620740in}{2.582785in}}{\pgfqpoint{1.619104in}{2.578835in}}{\pgfqpoint{1.619104in}{2.574717in}}%
\pgfpathcurveto{\pgfqpoint{1.619104in}{2.570598in}}{\pgfqpoint{1.620740in}{2.566648in}}{\pgfqpoint{1.623652in}{2.563736in}}%
\pgfpathcurveto{\pgfqpoint{1.626564in}{2.560824in}}{\pgfqpoint{1.630514in}{2.559188in}}{\pgfqpoint{1.634632in}{2.559188in}}%
\pgfpathlineto{\pgfqpoint{1.634632in}{2.559188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618630in}{2.604386in}}%
\pgfpathcurveto{\pgfqpoint{1.622748in}{2.604386in}}{\pgfqpoint{1.626698in}{2.606022in}}{\pgfqpoint{1.629610in}{2.608934in}}%
\pgfpathcurveto{\pgfqpoint{1.632522in}{2.611846in}}{\pgfqpoint{1.634158in}{2.615796in}}{\pgfqpoint{1.634158in}{2.619914in}}%
\pgfpathcurveto{\pgfqpoint{1.634158in}{2.624032in}}{\pgfqpoint{1.632522in}{2.627982in}}{\pgfqpoint{1.629610in}{2.630894in}}%
\pgfpathcurveto{\pgfqpoint{1.626698in}{2.633806in}}{\pgfqpoint{1.622748in}{2.635442in}}{\pgfqpoint{1.618630in}{2.635442in}}%
\pgfpathcurveto{\pgfqpoint{1.614512in}{2.635442in}}{\pgfqpoint{1.610562in}{2.633806in}}{\pgfqpoint{1.607650in}{2.630894in}}%
\pgfpathcurveto{\pgfqpoint{1.604738in}{2.627982in}}{\pgfqpoint{1.603101in}{2.624032in}}{\pgfqpoint{1.603101in}{2.619914in}}%
\pgfpathcurveto{\pgfqpoint{1.603101in}{2.615796in}}{\pgfqpoint{1.604738in}{2.611846in}}{\pgfqpoint{1.607650in}{2.608934in}}%
\pgfpathcurveto{\pgfqpoint{1.610562in}{2.606022in}}{\pgfqpoint{1.614512in}{2.604386in}}{\pgfqpoint{1.618630in}{2.604386in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.604386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635695in}{2.544704in}}%
\pgfpathcurveto{\pgfqpoint{1.639813in}{2.544704in}}{\pgfqpoint{1.643763in}{2.546340in}}{\pgfqpoint{1.646675in}{2.549252in}}%
\pgfpathcurveto{\pgfqpoint{1.649587in}{2.552164in}}{\pgfqpoint{1.651223in}{2.556114in}}{\pgfqpoint{1.651223in}{2.560232in}}%
\pgfpathcurveto{\pgfqpoint{1.651223in}{2.564350in}}{\pgfqpoint{1.649587in}{2.568300in}}{\pgfqpoint{1.646675in}{2.571212in}}%
\pgfpathcurveto{\pgfqpoint{1.643763in}{2.574124in}}{\pgfqpoint{1.639813in}{2.575760in}}{\pgfqpoint{1.635695in}{2.575760in}}%
\pgfpathcurveto{\pgfqpoint{1.631577in}{2.575760in}}{\pgfqpoint{1.627627in}{2.574124in}}{\pgfqpoint{1.624715in}{2.571212in}}%
\pgfpathcurveto{\pgfqpoint{1.621803in}{2.568300in}}{\pgfqpoint{1.620167in}{2.564350in}}{\pgfqpoint{1.620167in}{2.560232in}}%
\pgfpathcurveto{\pgfqpoint{1.620167in}{2.556114in}}{\pgfqpoint{1.621803in}{2.552164in}}{\pgfqpoint{1.624715in}{2.549252in}}%
\pgfpathcurveto{\pgfqpoint{1.627627in}{2.546340in}}{\pgfqpoint{1.631577in}{2.544704in}}{\pgfqpoint{1.635695in}{2.544704in}}%
\pgfpathlineto{\pgfqpoint{1.635695in}{2.544704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625476in}{2.554502in}}%
\pgfpathcurveto{\pgfqpoint{1.629594in}{2.554502in}}{\pgfqpoint{1.633544in}{2.556138in}}{\pgfqpoint{1.636456in}{2.559050in}}%
\pgfpathcurveto{\pgfqpoint{1.639368in}{2.561962in}}{\pgfqpoint{1.641004in}{2.565912in}}{\pgfqpoint{1.641004in}{2.570030in}}%
\pgfpathcurveto{\pgfqpoint{1.641004in}{2.574148in}}{\pgfqpoint{1.639368in}{2.578098in}}{\pgfqpoint{1.636456in}{2.581010in}}%
\pgfpathcurveto{\pgfqpoint{1.633544in}{2.583922in}}{\pgfqpoint{1.629594in}{2.585558in}}{\pgfqpoint{1.625476in}{2.585558in}}%
\pgfpathcurveto{\pgfqpoint{1.621358in}{2.585558in}}{\pgfqpoint{1.617408in}{2.583922in}}{\pgfqpoint{1.614496in}{2.581010in}}%
\pgfpathcurveto{\pgfqpoint{1.611584in}{2.578098in}}{\pgfqpoint{1.609948in}{2.574148in}}{\pgfqpoint{1.609948in}{2.570030in}}%
\pgfpathcurveto{\pgfqpoint{1.609948in}{2.565912in}}{\pgfqpoint{1.611584in}{2.561962in}}{\pgfqpoint{1.614496in}{2.559050in}}%
\pgfpathcurveto{\pgfqpoint{1.617408in}{2.556138in}}{\pgfqpoint{1.621358in}{2.554502in}}{\pgfqpoint{1.625476in}{2.554502in}}%
\pgfpathlineto{\pgfqpoint{1.625476in}{2.554502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618807in}{2.353560in}}%
\pgfpathcurveto{\pgfqpoint{1.622925in}{2.353560in}}{\pgfqpoint{1.626875in}{2.355196in}}{\pgfqpoint{1.629787in}{2.358108in}}%
\pgfpathcurveto{\pgfqpoint{1.632699in}{2.361020in}}{\pgfqpoint{1.634335in}{2.364970in}}{\pgfqpoint{1.634335in}{2.369088in}}%
\pgfpathcurveto{\pgfqpoint{1.634335in}{2.373207in}}{\pgfqpoint{1.632699in}{2.377157in}}{\pgfqpoint{1.629787in}{2.380069in}}%
\pgfpathcurveto{\pgfqpoint{1.626875in}{2.382980in}}{\pgfqpoint{1.622925in}{2.384617in}}{\pgfqpoint{1.618807in}{2.384617in}}%
\pgfpathcurveto{\pgfqpoint{1.614689in}{2.384617in}}{\pgfqpoint{1.610739in}{2.382980in}}{\pgfqpoint{1.607827in}{2.380069in}}%
\pgfpathcurveto{\pgfqpoint{1.604915in}{2.377157in}}{\pgfqpoint{1.603279in}{2.373207in}}{\pgfqpoint{1.603279in}{2.369088in}}%
\pgfpathcurveto{\pgfqpoint{1.603279in}{2.364970in}}{\pgfqpoint{1.604915in}{2.361020in}}{\pgfqpoint{1.607827in}{2.358108in}}%
\pgfpathcurveto{\pgfqpoint{1.610739in}{2.355196in}}{\pgfqpoint{1.614689in}{2.353560in}}{\pgfqpoint{1.618807in}{2.353560in}}%
\pgfpathlineto{\pgfqpoint{1.618807in}{2.353560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624462in}{2.634961in}}%
\pgfpathcurveto{\pgfqpoint{1.628580in}{2.634961in}}{\pgfqpoint{1.632530in}{2.636597in}}{\pgfqpoint{1.635442in}{2.639509in}}%
\pgfpathcurveto{\pgfqpoint{1.638354in}{2.642421in}}{\pgfqpoint{1.639991in}{2.646371in}}{\pgfqpoint{1.639991in}{2.650489in}}%
\pgfpathcurveto{\pgfqpoint{1.639991in}{2.654607in}}{\pgfqpoint{1.638354in}{2.658557in}}{\pgfqpoint{1.635442in}{2.661469in}}%
\pgfpathcurveto{\pgfqpoint{1.632530in}{2.664381in}}{\pgfqpoint{1.628580in}{2.666017in}}{\pgfqpoint{1.624462in}{2.666017in}}%
\pgfpathcurveto{\pgfqpoint{1.620344in}{2.666017in}}{\pgfqpoint{1.616394in}{2.664381in}}{\pgfqpoint{1.613482in}{2.661469in}}%
\pgfpathcurveto{\pgfqpoint{1.610570in}{2.658557in}}{\pgfqpoint{1.608934in}{2.654607in}}{\pgfqpoint{1.608934in}{2.650489in}}%
\pgfpathcurveto{\pgfqpoint{1.608934in}{2.646371in}}{\pgfqpoint{1.610570in}{2.642421in}}{\pgfqpoint{1.613482in}{2.639509in}}%
\pgfpathcurveto{\pgfqpoint{1.616394in}{2.636597in}}{\pgfqpoint{1.620344in}{2.634961in}}{\pgfqpoint{1.624462in}{2.634961in}}%
\pgfpathlineto{\pgfqpoint{1.624462in}{2.634961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623150in}{2.555147in}}%
\pgfpathcurveto{\pgfqpoint{1.627268in}{2.555147in}}{\pgfqpoint{1.631218in}{2.556784in}}{\pgfqpoint{1.634130in}{2.559695in}}%
\pgfpathcurveto{\pgfqpoint{1.637042in}{2.562607in}}{\pgfqpoint{1.638679in}{2.566557in}}{\pgfqpoint{1.638679in}{2.570676in}}%
\pgfpathcurveto{\pgfqpoint{1.638679in}{2.574794in}}{\pgfqpoint{1.637042in}{2.578744in}}{\pgfqpoint{1.634130in}{2.581656in}}%
\pgfpathcurveto{\pgfqpoint{1.631218in}{2.584568in}}{\pgfqpoint{1.627268in}{2.586204in}}{\pgfqpoint{1.623150in}{2.586204in}}%
\pgfpathcurveto{\pgfqpoint{1.619032in}{2.586204in}}{\pgfqpoint{1.615082in}{2.584568in}}{\pgfqpoint{1.612170in}{2.581656in}}%
\pgfpathcurveto{\pgfqpoint{1.609258in}{2.578744in}}{\pgfqpoint{1.607622in}{2.574794in}}{\pgfqpoint{1.607622in}{2.570676in}}%
\pgfpathcurveto{\pgfqpoint{1.607622in}{2.566557in}}{\pgfqpoint{1.609258in}{2.562607in}}{\pgfqpoint{1.612170in}{2.559695in}}%
\pgfpathcurveto{\pgfqpoint{1.615082in}{2.556784in}}{\pgfqpoint{1.619032in}{2.555147in}}{\pgfqpoint{1.623150in}{2.555147in}}%
\pgfpathlineto{\pgfqpoint{1.623150in}{2.555147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632490in}{2.328881in}}%
\pgfpathcurveto{\pgfqpoint{1.636609in}{2.328881in}}{\pgfqpoint{1.640559in}{2.330517in}}{\pgfqpoint{1.643471in}{2.333429in}}%
\pgfpathcurveto{\pgfqpoint{1.646383in}{2.336341in}}{\pgfqpoint{1.648019in}{2.340291in}}{\pgfqpoint{1.648019in}{2.344409in}}%
\pgfpathcurveto{\pgfqpoint{1.648019in}{2.348527in}}{\pgfqpoint{1.646383in}{2.352477in}}{\pgfqpoint{1.643471in}{2.355389in}}%
\pgfpathcurveto{\pgfqpoint{1.640559in}{2.358301in}}{\pgfqpoint{1.636609in}{2.359937in}}{\pgfqpoint{1.632490in}{2.359937in}}%
\pgfpathcurveto{\pgfqpoint{1.628372in}{2.359937in}}{\pgfqpoint{1.624422in}{2.358301in}}{\pgfqpoint{1.621510in}{2.355389in}}%
\pgfpathcurveto{\pgfqpoint{1.618598in}{2.352477in}}{\pgfqpoint{1.616962in}{2.348527in}}{\pgfqpoint{1.616962in}{2.344409in}}%
\pgfpathcurveto{\pgfqpoint{1.616962in}{2.340291in}}{\pgfqpoint{1.618598in}{2.336341in}}{\pgfqpoint{1.621510in}{2.333429in}}%
\pgfpathcurveto{\pgfqpoint{1.624422in}{2.330517in}}{\pgfqpoint{1.628372in}{2.328881in}}{\pgfqpoint{1.632490in}{2.328881in}}%
\pgfpathlineto{\pgfqpoint{1.632490in}{2.328881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933611in}{2.528831in}}%
\pgfpathcurveto{\pgfqpoint{1.937729in}{2.528831in}}{\pgfqpoint{1.941679in}{2.530467in}}{\pgfqpoint{1.944591in}{2.533379in}}%
\pgfpathcurveto{\pgfqpoint{1.947503in}{2.536291in}}{\pgfqpoint{1.949139in}{2.540241in}}{\pgfqpoint{1.949139in}{2.544360in}}%
\pgfpathcurveto{\pgfqpoint{1.949139in}{2.548478in}}{\pgfqpoint{1.947503in}{2.552428in}}{\pgfqpoint{1.944591in}{2.555340in}}%
\pgfpathcurveto{\pgfqpoint{1.941679in}{2.558252in}}{\pgfqpoint{1.937729in}{2.559888in}}{\pgfqpoint{1.933611in}{2.559888in}}%
\pgfpathcurveto{\pgfqpoint{1.929492in}{2.559888in}}{\pgfqpoint{1.925542in}{2.558252in}}{\pgfqpoint{1.922630in}{2.555340in}}%
\pgfpathcurveto{\pgfqpoint{1.919718in}{2.552428in}}{\pgfqpoint{1.918082in}{2.548478in}}{\pgfqpoint{1.918082in}{2.544360in}}%
\pgfpathcurveto{\pgfqpoint{1.918082in}{2.540241in}}{\pgfqpoint{1.919718in}{2.536291in}}{\pgfqpoint{1.922630in}{2.533379in}}%
\pgfpathcurveto{\pgfqpoint{1.925542in}{2.530467in}}{\pgfqpoint{1.929492in}{2.528831in}}{\pgfqpoint{1.933611in}{2.528831in}}%
\pgfpathlineto{\pgfqpoint{1.933611in}{2.528831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931467in}{2.482433in}}%
\pgfpathcurveto{\pgfqpoint{1.935585in}{2.482433in}}{\pgfqpoint{1.939535in}{2.484069in}}{\pgfqpoint{1.942447in}{2.486981in}}%
\pgfpathcurveto{\pgfqpoint{1.945359in}{2.489893in}}{\pgfqpoint{1.946995in}{2.493843in}}{\pgfqpoint{1.946995in}{2.497961in}}%
\pgfpathcurveto{\pgfqpoint{1.946995in}{2.502079in}}{\pgfqpoint{1.945359in}{2.506029in}}{\pgfqpoint{1.942447in}{2.508941in}}%
\pgfpathcurveto{\pgfqpoint{1.939535in}{2.511853in}}{\pgfqpoint{1.935585in}{2.513490in}}{\pgfqpoint{1.931467in}{2.513490in}}%
\pgfpathcurveto{\pgfqpoint{1.927349in}{2.513490in}}{\pgfqpoint{1.923399in}{2.511853in}}{\pgfqpoint{1.920487in}{2.508941in}}%
\pgfpathcurveto{\pgfqpoint{1.917575in}{2.506029in}}{\pgfqpoint{1.915939in}{2.502079in}}{\pgfqpoint{1.915939in}{2.497961in}}%
\pgfpathcurveto{\pgfqpoint{1.915939in}{2.493843in}}{\pgfqpoint{1.917575in}{2.489893in}}{\pgfqpoint{1.920487in}{2.486981in}}%
\pgfpathcurveto{\pgfqpoint{1.923399in}{2.484069in}}{\pgfqpoint{1.927349in}{2.482433in}}{\pgfqpoint{1.931467in}{2.482433in}}%
\pgfpathlineto{\pgfqpoint{1.931467in}{2.482433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928457in}{2.603855in}}%
\pgfpathcurveto{\pgfqpoint{1.932575in}{2.603855in}}{\pgfqpoint{1.936525in}{2.605491in}}{\pgfqpoint{1.939437in}{2.608403in}}%
\pgfpathcurveto{\pgfqpoint{1.942349in}{2.611315in}}{\pgfqpoint{1.943985in}{2.615265in}}{\pgfqpoint{1.943985in}{2.619383in}}%
\pgfpathcurveto{\pgfqpoint{1.943985in}{2.623501in}}{\pgfqpoint{1.942349in}{2.627451in}}{\pgfqpoint{1.939437in}{2.630363in}}%
\pgfpathcurveto{\pgfqpoint{1.936525in}{2.633275in}}{\pgfqpoint{1.932575in}{2.634911in}}{\pgfqpoint{1.928457in}{2.634911in}}%
\pgfpathcurveto{\pgfqpoint{1.924339in}{2.634911in}}{\pgfqpoint{1.920389in}{2.633275in}}{\pgfqpoint{1.917477in}{2.630363in}}%
\pgfpathcurveto{\pgfqpoint{1.914565in}{2.627451in}}{\pgfqpoint{1.912929in}{2.623501in}}{\pgfqpoint{1.912929in}{2.619383in}}%
\pgfpathcurveto{\pgfqpoint{1.912929in}{2.615265in}}{\pgfqpoint{1.914565in}{2.611315in}}{\pgfqpoint{1.917477in}{2.608403in}}%
\pgfpathcurveto{\pgfqpoint{1.920389in}{2.605491in}}{\pgfqpoint{1.924339in}{2.603855in}}{\pgfqpoint{1.928457in}{2.603855in}}%
\pgfpathlineto{\pgfqpoint{1.928457in}{2.603855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926780in}{2.629159in}}%
\pgfpathcurveto{\pgfqpoint{1.930899in}{2.629159in}}{\pgfqpoint{1.934849in}{2.630795in}}{\pgfqpoint{1.937761in}{2.633707in}}%
\pgfpathcurveto{\pgfqpoint{1.940673in}{2.636619in}}{\pgfqpoint{1.942309in}{2.640569in}}{\pgfqpoint{1.942309in}{2.644687in}}%
\pgfpathcurveto{\pgfqpoint{1.942309in}{2.648806in}}{\pgfqpoint{1.940673in}{2.652756in}}{\pgfqpoint{1.937761in}{2.655668in}}%
\pgfpathcurveto{\pgfqpoint{1.934849in}{2.658579in}}{\pgfqpoint{1.930899in}{2.660216in}}{\pgfqpoint{1.926780in}{2.660216in}}%
\pgfpathcurveto{\pgfqpoint{1.922662in}{2.660216in}}{\pgfqpoint{1.918712in}{2.658579in}}{\pgfqpoint{1.915800in}{2.655668in}}%
\pgfpathcurveto{\pgfqpoint{1.912888in}{2.652756in}}{\pgfqpoint{1.911252in}{2.648806in}}{\pgfqpoint{1.911252in}{2.644687in}}%
\pgfpathcurveto{\pgfqpoint{1.911252in}{2.640569in}}{\pgfqpoint{1.912888in}{2.636619in}}{\pgfqpoint{1.915800in}{2.633707in}}%
\pgfpathcurveto{\pgfqpoint{1.918712in}{2.630795in}}{\pgfqpoint{1.922662in}{2.629159in}}{\pgfqpoint{1.926780in}{2.629159in}}%
\pgfpathlineto{\pgfqpoint{1.926780in}{2.629159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944860in}{2.390923in}}%
\pgfpathcurveto{\pgfqpoint{1.948978in}{2.390923in}}{\pgfqpoint{1.952928in}{2.392559in}}{\pgfqpoint{1.955840in}{2.395471in}}%
\pgfpathcurveto{\pgfqpoint{1.958752in}{2.398383in}}{\pgfqpoint{1.960388in}{2.402333in}}{\pgfqpoint{1.960388in}{2.406451in}}%
\pgfpathcurveto{\pgfqpoint{1.960388in}{2.410570in}}{\pgfqpoint{1.958752in}{2.414520in}}{\pgfqpoint{1.955840in}{2.417432in}}%
\pgfpathcurveto{\pgfqpoint{1.952928in}{2.420344in}}{\pgfqpoint{1.948978in}{2.421980in}}{\pgfqpoint{1.944860in}{2.421980in}}%
\pgfpathcurveto{\pgfqpoint{1.940742in}{2.421980in}}{\pgfqpoint{1.936792in}{2.420344in}}{\pgfqpoint{1.933880in}{2.417432in}}%
\pgfpathcurveto{\pgfqpoint{1.930968in}{2.414520in}}{\pgfqpoint{1.929332in}{2.410570in}}{\pgfqpoint{1.929332in}{2.406451in}}%
\pgfpathcurveto{\pgfqpoint{1.929332in}{2.402333in}}{\pgfqpoint{1.930968in}{2.398383in}}{\pgfqpoint{1.933880in}{2.395471in}}%
\pgfpathcurveto{\pgfqpoint{1.936792in}{2.392559in}}{\pgfqpoint{1.940742in}{2.390923in}}{\pgfqpoint{1.944860in}{2.390923in}}%
\pgfpathlineto{\pgfqpoint{1.944860in}{2.390923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946669in}{2.525987in}}%
\pgfpathcurveto{\pgfqpoint{1.950787in}{2.525987in}}{\pgfqpoint{1.954737in}{2.527624in}}{\pgfqpoint{1.957649in}{2.530536in}}%
\pgfpathcurveto{\pgfqpoint{1.960561in}{2.533448in}}{\pgfqpoint{1.962197in}{2.537398in}}{\pgfqpoint{1.962197in}{2.541516in}}%
\pgfpathcurveto{\pgfqpoint{1.962197in}{2.545634in}}{\pgfqpoint{1.960561in}{2.549584in}}{\pgfqpoint{1.957649in}{2.552496in}}%
\pgfpathcurveto{\pgfqpoint{1.954737in}{2.555408in}}{\pgfqpoint{1.950787in}{2.557044in}}{\pgfqpoint{1.946669in}{2.557044in}}%
\pgfpathcurveto{\pgfqpoint{1.942551in}{2.557044in}}{\pgfqpoint{1.938601in}{2.555408in}}{\pgfqpoint{1.935689in}{2.552496in}}%
\pgfpathcurveto{\pgfqpoint{1.932777in}{2.549584in}}{\pgfqpoint{1.931141in}{2.545634in}}{\pgfqpoint{1.931141in}{2.541516in}}%
\pgfpathcurveto{\pgfqpoint{1.931141in}{2.537398in}}{\pgfqpoint{1.932777in}{2.533448in}}{\pgfqpoint{1.935689in}{2.530536in}}%
\pgfpathcurveto{\pgfqpoint{1.938601in}{2.527624in}}{\pgfqpoint{1.942551in}{2.525987in}}{\pgfqpoint{1.946669in}{2.525987in}}%
\pgfpathlineto{\pgfqpoint{1.946669in}{2.525987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942436in}{2.611700in}}%
\pgfpathcurveto{\pgfqpoint{1.946555in}{2.611700in}}{\pgfqpoint{1.950505in}{2.613336in}}{\pgfqpoint{1.953417in}{2.616248in}}%
\pgfpathcurveto{\pgfqpoint{1.956329in}{2.619160in}}{\pgfqpoint{1.957965in}{2.623110in}}{\pgfqpoint{1.957965in}{2.627228in}}%
\pgfpathcurveto{\pgfqpoint{1.957965in}{2.631346in}}{\pgfqpoint{1.956329in}{2.635296in}}{\pgfqpoint{1.953417in}{2.638208in}}%
\pgfpathcurveto{\pgfqpoint{1.950505in}{2.641120in}}{\pgfqpoint{1.946555in}{2.642756in}}{\pgfqpoint{1.942436in}{2.642756in}}%
\pgfpathcurveto{\pgfqpoint{1.938318in}{2.642756in}}{\pgfqpoint{1.934368in}{2.641120in}}{\pgfqpoint{1.931456in}{2.638208in}}%
\pgfpathcurveto{\pgfqpoint{1.928544in}{2.635296in}}{\pgfqpoint{1.926908in}{2.631346in}}{\pgfqpoint{1.926908in}{2.627228in}}%
\pgfpathcurveto{\pgfqpoint{1.926908in}{2.623110in}}{\pgfqpoint{1.928544in}{2.619160in}}{\pgfqpoint{1.931456in}{2.616248in}}%
\pgfpathcurveto{\pgfqpoint{1.934368in}{2.613336in}}{\pgfqpoint{1.938318in}{2.611700in}}{\pgfqpoint{1.942436in}{2.611700in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{2.611700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954013in}{2.386442in}}%
\pgfpathcurveto{\pgfqpoint{1.958131in}{2.386442in}}{\pgfqpoint{1.962081in}{2.388078in}}{\pgfqpoint{1.964993in}{2.390990in}}%
\pgfpathcurveto{\pgfqpoint{1.967905in}{2.393902in}}{\pgfqpoint{1.969541in}{2.397852in}}{\pgfqpoint{1.969541in}{2.401970in}}%
\pgfpathcurveto{\pgfqpoint{1.969541in}{2.406088in}}{\pgfqpoint{1.967905in}{2.410038in}}{\pgfqpoint{1.964993in}{2.412950in}}%
\pgfpathcurveto{\pgfqpoint{1.962081in}{2.415862in}}{\pgfqpoint{1.958131in}{2.417498in}}{\pgfqpoint{1.954013in}{2.417498in}}%
\pgfpathcurveto{\pgfqpoint{1.949894in}{2.417498in}}{\pgfqpoint{1.945944in}{2.415862in}}{\pgfqpoint{1.943032in}{2.412950in}}%
\pgfpathcurveto{\pgfqpoint{1.940120in}{2.410038in}}{\pgfqpoint{1.938484in}{2.406088in}}{\pgfqpoint{1.938484in}{2.401970in}}%
\pgfpathcurveto{\pgfqpoint{1.938484in}{2.397852in}}{\pgfqpoint{1.940120in}{2.393902in}}{\pgfqpoint{1.943032in}{2.390990in}}%
\pgfpathcurveto{\pgfqpoint{1.945944in}{2.388078in}}{\pgfqpoint{1.949894in}{2.386442in}}{\pgfqpoint{1.954013in}{2.386442in}}%
\pgfpathlineto{\pgfqpoint{1.954013in}{2.386442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929022in}{2.595528in}}%
\pgfpathcurveto{\pgfqpoint{1.933140in}{2.595528in}}{\pgfqpoint{1.937090in}{2.597164in}}{\pgfqpoint{1.940002in}{2.600076in}}%
\pgfpathcurveto{\pgfqpoint{1.942914in}{2.602988in}}{\pgfqpoint{1.944550in}{2.606938in}}{\pgfqpoint{1.944550in}{2.611056in}}%
\pgfpathcurveto{\pgfqpoint{1.944550in}{2.615174in}}{\pgfqpoint{1.942914in}{2.619124in}}{\pgfqpoint{1.940002in}{2.622036in}}%
\pgfpathcurveto{\pgfqpoint{1.937090in}{2.624948in}}{\pgfqpoint{1.933140in}{2.626584in}}{\pgfqpoint{1.929022in}{2.626584in}}%
\pgfpathcurveto{\pgfqpoint{1.924904in}{2.626584in}}{\pgfqpoint{1.920954in}{2.624948in}}{\pgfqpoint{1.918042in}{2.622036in}}%
\pgfpathcurveto{\pgfqpoint{1.915130in}{2.619124in}}{\pgfqpoint{1.913494in}{2.615174in}}{\pgfqpoint{1.913494in}{2.611056in}}%
\pgfpathcurveto{\pgfqpoint{1.913494in}{2.606938in}}{\pgfqpoint{1.915130in}{2.602988in}}{\pgfqpoint{1.918042in}{2.600076in}}%
\pgfpathcurveto{\pgfqpoint{1.920954in}{2.597164in}}{\pgfqpoint{1.924904in}{2.595528in}}{\pgfqpoint{1.929022in}{2.595528in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{2.595528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946049in}{2.617543in}}%
\pgfpathcurveto{\pgfqpoint{1.950167in}{2.617543in}}{\pgfqpoint{1.954117in}{2.619179in}}{\pgfqpoint{1.957029in}{2.622091in}}%
\pgfpathcurveto{\pgfqpoint{1.959941in}{2.625003in}}{\pgfqpoint{1.961577in}{2.628953in}}{\pgfqpoint{1.961577in}{2.633071in}}%
\pgfpathcurveto{\pgfqpoint{1.961577in}{2.637189in}}{\pgfqpoint{1.959941in}{2.641139in}}{\pgfqpoint{1.957029in}{2.644051in}}%
\pgfpathcurveto{\pgfqpoint{1.954117in}{2.646963in}}{\pgfqpoint{1.950167in}{2.648599in}}{\pgfqpoint{1.946049in}{2.648599in}}%
\pgfpathcurveto{\pgfqpoint{1.941930in}{2.648599in}}{\pgfqpoint{1.937980in}{2.646963in}}{\pgfqpoint{1.935068in}{2.644051in}}%
\pgfpathcurveto{\pgfqpoint{1.932157in}{2.641139in}}{\pgfqpoint{1.930520in}{2.637189in}}{\pgfqpoint{1.930520in}{2.633071in}}%
\pgfpathcurveto{\pgfqpoint{1.930520in}{2.628953in}}{\pgfqpoint{1.932157in}{2.625003in}}{\pgfqpoint{1.935068in}{2.622091in}}%
\pgfpathcurveto{\pgfqpoint{1.937980in}{2.619179in}}{\pgfqpoint{1.941930in}{2.617543in}}{\pgfqpoint{1.946049in}{2.617543in}}%
\pgfpathlineto{\pgfqpoint{1.946049in}{2.617543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944899in}{2.620814in}}%
\pgfpathcurveto{\pgfqpoint{1.949017in}{2.620814in}}{\pgfqpoint{1.952968in}{2.622451in}}{\pgfqpoint{1.955879in}{2.625362in}}%
\pgfpathcurveto{\pgfqpoint{1.958791in}{2.628274in}}{\pgfqpoint{1.960428in}{2.632224in}}{\pgfqpoint{1.960428in}{2.636343in}}%
\pgfpathcurveto{\pgfqpoint{1.960428in}{2.640461in}}{\pgfqpoint{1.958791in}{2.644411in}}{\pgfqpoint{1.955879in}{2.647323in}}%
\pgfpathcurveto{\pgfqpoint{1.952968in}{2.650235in}}{\pgfqpoint{1.949017in}{2.651871in}}{\pgfqpoint{1.944899in}{2.651871in}}%
\pgfpathcurveto{\pgfqpoint{1.940781in}{2.651871in}}{\pgfqpoint{1.936831in}{2.650235in}}{\pgfqpoint{1.933919in}{2.647323in}}%
\pgfpathcurveto{\pgfqpoint{1.931007in}{2.644411in}}{\pgfqpoint{1.929371in}{2.640461in}}{\pgfqpoint{1.929371in}{2.636343in}}%
\pgfpathcurveto{\pgfqpoint{1.929371in}{2.632224in}}{\pgfqpoint{1.931007in}{2.628274in}}{\pgfqpoint{1.933919in}{2.625362in}}%
\pgfpathcurveto{\pgfqpoint{1.936831in}{2.622451in}}{\pgfqpoint{1.940781in}{2.620814in}}{\pgfqpoint{1.944899in}{2.620814in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{2.620814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927501in}{2.551437in}}%
\pgfpathcurveto{\pgfqpoint{1.931619in}{2.551437in}}{\pgfqpoint{1.935569in}{2.553073in}}{\pgfqpoint{1.938481in}{2.555985in}}%
\pgfpathcurveto{\pgfqpoint{1.941393in}{2.558897in}}{\pgfqpoint{1.943029in}{2.562847in}}{\pgfqpoint{1.943029in}{2.566965in}}%
\pgfpathcurveto{\pgfqpoint{1.943029in}{2.571084in}}{\pgfqpoint{1.941393in}{2.575034in}}{\pgfqpoint{1.938481in}{2.577945in}}%
\pgfpathcurveto{\pgfqpoint{1.935569in}{2.580857in}}{\pgfqpoint{1.931619in}{2.582494in}}{\pgfqpoint{1.927501in}{2.582494in}}%
\pgfpathcurveto{\pgfqpoint{1.923383in}{2.582494in}}{\pgfqpoint{1.919433in}{2.580857in}}{\pgfqpoint{1.916521in}{2.577945in}}%
\pgfpathcurveto{\pgfqpoint{1.913609in}{2.575034in}}{\pgfqpoint{1.911973in}{2.571084in}}{\pgfqpoint{1.911973in}{2.566965in}}%
\pgfpathcurveto{\pgfqpoint{1.911973in}{2.562847in}}{\pgfqpoint{1.913609in}{2.558897in}}{\pgfqpoint{1.916521in}{2.555985in}}%
\pgfpathcurveto{\pgfqpoint{1.919433in}{2.553073in}}{\pgfqpoint{1.923383in}{2.551437in}}{\pgfqpoint{1.927501in}{2.551437in}}%
\pgfpathlineto{\pgfqpoint{1.927501in}{2.551437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949322in}{2.603252in}}%
\pgfpathcurveto{\pgfqpoint{1.953440in}{2.603252in}}{\pgfqpoint{1.957390in}{2.604888in}}{\pgfqpoint{1.960302in}{2.607800in}}%
\pgfpathcurveto{\pgfqpoint{1.963214in}{2.610712in}}{\pgfqpoint{1.964850in}{2.614662in}}{\pgfqpoint{1.964850in}{2.618781in}}%
\pgfpathcurveto{\pgfqpoint{1.964850in}{2.622899in}}{\pgfqpoint{1.963214in}{2.626849in}}{\pgfqpoint{1.960302in}{2.629761in}}%
\pgfpathcurveto{\pgfqpoint{1.957390in}{2.632673in}}{\pgfqpoint{1.953440in}{2.634309in}}{\pgfqpoint{1.949322in}{2.634309in}}%
\pgfpathcurveto{\pgfqpoint{1.945204in}{2.634309in}}{\pgfqpoint{1.941254in}{2.632673in}}{\pgfqpoint{1.938342in}{2.629761in}}%
\pgfpathcurveto{\pgfqpoint{1.935430in}{2.626849in}}{\pgfqpoint{1.933794in}{2.622899in}}{\pgfqpoint{1.933794in}{2.618781in}}%
\pgfpathcurveto{\pgfqpoint{1.933794in}{2.614662in}}{\pgfqpoint{1.935430in}{2.610712in}}{\pgfqpoint{1.938342in}{2.607800in}}%
\pgfpathcurveto{\pgfqpoint{1.941254in}{2.604888in}}{\pgfqpoint{1.945204in}{2.603252in}}{\pgfqpoint{1.949322in}{2.603252in}}%
\pgfpathlineto{\pgfqpoint{1.949322in}{2.603252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957327in}{2.527945in}}%
\pgfpathcurveto{\pgfqpoint{1.961445in}{2.527945in}}{\pgfqpoint{1.965395in}{2.529581in}}{\pgfqpoint{1.968307in}{2.532493in}}%
\pgfpathcurveto{\pgfqpoint{1.971219in}{2.535405in}}{\pgfqpoint{1.972855in}{2.539355in}}{\pgfqpoint{1.972855in}{2.543473in}}%
\pgfpathcurveto{\pgfqpoint{1.972855in}{2.547591in}}{\pgfqpoint{1.971219in}{2.551541in}}{\pgfqpoint{1.968307in}{2.554453in}}%
\pgfpathcurveto{\pgfqpoint{1.965395in}{2.557365in}}{\pgfqpoint{1.961445in}{2.559001in}}{\pgfqpoint{1.957327in}{2.559001in}}%
\pgfpathcurveto{\pgfqpoint{1.953209in}{2.559001in}}{\pgfqpoint{1.949259in}{2.557365in}}{\pgfqpoint{1.946347in}{2.554453in}}%
\pgfpathcurveto{\pgfqpoint{1.943435in}{2.551541in}}{\pgfqpoint{1.941799in}{2.547591in}}{\pgfqpoint{1.941799in}{2.543473in}}%
\pgfpathcurveto{\pgfqpoint{1.941799in}{2.539355in}}{\pgfqpoint{1.943435in}{2.535405in}}{\pgfqpoint{1.946347in}{2.532493in}}%
\pgfpathcurveto{\pgfqpoint{1.949259in}{2.529581in}}{\pgfqpoint{1.953209in}{2.527945in}}{\pgfqpoint{1.957327in}{2.527945in}}%
\pgfpathlineto{\pgfqpoint{1.957327in}{2.527945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933176in}{2.506734in}}%
\pgfpathcurveto{\pgfqpoint{1.937294in}{2.506734in}}{\pgfqpoint{1.941244in}{2.508370in}}{\pgfqpoint{1.944156in}{2.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.947068in}{2.514194in}}{\pgfqpoint{1.948704in}{2.518144in}}{\pgfqpoint{1.948704in}{2.522262in}}%
\pgfpathcurveto{\pgfqpoint{1.948704in}{2.526380in}}{\pgfqpoint{1.947068in}{2.530330in}}{\pgfqpoint{1.944156in}{2.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.941244in}{2.536154in}}{\pgfqpoint{1.937294in}{2.537790in}}{\pgfqpoint{1.933176in}{2.537790in}}%
\pgfpathcurveto{\pgfqpoint{1.929058in}{2.537790in}}{\pgfqpoint{1.925108in}{2.536154in}}{\pgfqpoint{1.922196in}{2.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.919284in}{2.530330in}}{\pgfqpoint{1.917648in}{2.526380in}}{\pgfqpoint{1.917648in}{2.522262in}}%
\pgfpathcurveto{\pgfqpoint{1.917648in}{2.518144in}}{\pgfqpoint{1.919284in}{2.514194in}}{\pgfqpoint{1.922196in}{2.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.925108in}{2.508370in}}{\pgfqpoint{1.929058in}{2.506734in}}{\pgfqpoint{1.933176in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{1.933176in}{2.506734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932288in}{2.363544in}}%
\pgfpathcurveto{\pgfqpoint{1.936406in}{2.363544in}}{\pgfqpoint{1.940356in}{2.365180in}}{\pgfqpoint{1.943268in}{2.368092in}}%
\pgfpathcurveto{\pgfqpoint{1.946180in}{2.371004in}}{\pgfqpoint{1.947816in}{2.374954in}}{\pgfqpoint{1.947816in}{2.379072in}}%
\pgfpathcurveto{\pgfqpoint{1.947816in}{2.383191in}}{\pgfqpoint{1.946180in}{2.387141in}}{\pgfqpoint{1.943268in}{2.390053in}}%
\pgfpathcurveto{\pgfqpoint{1.940356in}{2.392965in}}{\pgfqpoint{1.936406in}{2.394601in}}{\pgfqpoint{1.932288in}{2.394601in}}%
\pgfpathcurveto{\pgfqpoint{1.928169in}{2.394601in}}{\pgfqpoint{1.924219in}{2.392965in}}{\pgfqpoint{1.921308in}{2.390053in}}%
\pgfpathcurveto{\pgfqpoint{1.918396in}{2.387141in}}{\pgfqpoint{1.916759in}{2.383191in}}{\pgfqpoint{1.916759in}{2.379072in}}%
\pgfpathcurveto{\pgfqpoint{1.916759in}{2.374954in}}{\pgfqpoint{1.918396in}{2.371004in}}{\pgfqpoint{1.921308in}{2.368092in}}%
\pgfpathcurveto{\pgfqpoint{1.924219in}{2.365180in}}{\pgfqpoint{1.928169in}{2.363544in}}{\pgfqpoint{1.932288in}{2.363544in}}%
\pgfpathlineto{\pgfqpoint{1.932288in}{2.363544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944591in}{2.627978in}}%
\pgfpathcurveto{\pgfqpoint{1.948709in}{2.627978in}}{\pgfqpoint{1.952659in}{2.629614in}}{\pgfqpoint{1.955571in}{2.632526in}}%
\pgfpathcurveto{\pgfqpoint{1.958483in}{2.635438in}}{\pgfqpoint{1.960119in}{2.639388in}}{\pgfqpoint{1.960119in}{2.643506in}}%
\pgfpathcurveto{\pgfqpoint{1.960119in}{2.647624in}}{\pgfqpoint{1.958483in}{2.651574in}}{\pgfqpoint{1.955571in}{2.654486in}}%
\pgfpathcurveto{\pgfqpoint{1.952659in}{2.657398in}}{\pgfqpoint{1.948709in}{2.659034in}}{\pgfqpoint{1.944591in}{2.659034in}}%
\pgfpathcurveto{\pgfqpoint{1.940472in}{2.659034in}}{\pgfqpoint{1.936522in}{2.657398in}}{\pgfqpoint{1.933610in}{2.654486in}}%
\pgfpathcurveto{\pgfqpoint{1.930699in}{2.651574in}}{\pgfqpoint{1.929062in}{2.647624in}}{\pgfqpoint{1.929062in}{2.643506in}}%
\pgfpathcurveto{\pgfqpoint{1.929062in}{2.639388in}}{\pgfqpoint{1.930699in}{2.635438in}}{\pgfqpoint{1.933610in}{2.632526in}}%
\pgfpathcurveto{\pgfqpoint{1.936522in}{2.629614in}}{\pgfqpoint{1.940472in}{2.627978in}}{\pgfqpoint{1.944591in}{2.627978in}}%
\pgfpathlineto{\pgfqpoint{1.944591in}{2.627978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940232in}{2.463154in}}%
\pgfpathcurveto{\pgfqpoint{1.944350in}{2.463154in}}{\pgfqpoint{1.948300in}{2.464791in}}{\pgfqpoint{1.951212in}{2.467703in}}%
\pgfpathcurveto{\pgfqpoint{1.954124in}{2.470615in}}{\pgfqpoint{1.955760in}{2.474565in}}{\pgfqpoint{1.955760in}{2.478683in}}%
\pgfpathcurveto{\pgfqpoint{1.955760in}{2.482801in}}{\pgfqpoint{1.954124in}{2.486751in}}{\pgfqpoint{1.951212in}{2.489663in}}%
\pgfpathcurveto{\pgfqpoint{1.948300in}{2.492575in}}{\pgfqpoint{1.944350in}{2.494211in}}{\pgfqpoint{1.940232in}{2.494211in}}%
\pgfpathcurveto{\pgfqpoint{1.936113in}{2.494211in}}{\pgfqpoint{1.932163in}{2.492575in}}{\pgfqpoint{1.929251in}{2.489663in}}%
\pgfpathcurveto{\pgfqpoint{1.926339in}{2.486751in}}{\pgfqpoint{1.924703in}{2.482801in}}{\pgfqpoint{1.924703in}{2.478683in}}%
\pgfpathcurveto{\pgfqpoint{1.924703in}{2.474565in}}{\pgfqpoint{1.926339in}{2.470615in}}{\pgfqpoint{1.929251in}{2.467703in}}%
\pgfpathcurveto{\pgfqpoint{1.932163in}{2.464791in}}{\pgfqpoint{1.936113in}{2.463154in}}{\pgfqpoint{1.940232in}{2.463154in}}%
\pgfpathlineto{\pgfqpoint{1.940232in}{2.463154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955943in}{2.497029in}}%
\pgfpathcurveto{\pgfqpoint{1.960062in}{2.497029in}}{\pgfqpoint{1.964012in}{2.498665in}}{\pgfqpoint{1.966924in}{2.501577in}}%
\pgfpathcurveto{\pgfqpoint{1.969836in}{2.504489in}}{\pgfqpoint{1.971472in}{2.508439in}}{\pgfqpoint{1.971472in}{2.512558in}}%
\pgfpathcurveto{\pgfqpoint{1.971472in}{2.516676in}}{\pgfqpoint{1.969836in}{2.520626in}}{\pgfqpoint{1.966924in}{2.523538in}}%
\pgfpathcurveto{\pgfqpoint{1.964012in}{2.526450in}}{\pgfqpoint{1.960062in}{2.528086in}}{\pgfqpoint{1.955943in}{2.528086in}}%
\pgfpathcurveto{\pgfqpoint{1.951825in}{2.528086in}}{\pgfqpoint{1.947875in}{2.526450in}}{\pgfqpoint{1.944963in}{2.523538in}}%
\pgfpathcurveto{\pgfqpoint{1.942051in}{2.520626in}}{\pgfqpoint{1.940415in}{2.516676in}}{\pgfqpoint{1.940415in}{2.512558in}}%
\pgfpathcurveto{\pgfqpoint{1.940415in}{2.508439in}}{\pgfqpoint{1.942051in}{2.504489in}}{\pgfqpoint{1.944963in}{2.501577in}}%
\pgfpathcurveto{\pgfqpoint{1.947875in}{2.498665in}}{\pgfqpoint{1.951825in}{2.497029in}}{\pgfqpoint{1.955943in}{2.497029in}}%
\pgfpathlineto{\pgfqpoint{1.955943in}{2.497029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251677in}{2.420821in}}%
\pgfpathcurveto{\pgfqpoint{2.255795in}{2.420821in}}{\pgfqpoint{2.259745in}{2.422457in}}{\pgfqpoint{2.262657in}{2.425369in}}%
\pgfpathcurveto{\pgfqpoint{2.265569in}{2.428281in}}{\pgfqpoint{2.267205in}{2.432231in}}{\pgfqpoint{2.267205in}{2.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.267205in}{2.440468in}}{\pgfqpoint{2.265569in}{2.444418in}}{\pgfqpoint{2.262657in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{2.259745in}{2.450242in}}{\pgfqpoint{2.255795in}{2.451878in}}{\pgfqpoint{2.251677in}{2.451878in}}%
\pgfpathcurveto{\pgfqpoint{2.247558in}{2.451878in}}{\pgfqpoint{2.243608in}{2.450242in}}{\pgfqpoint{2.240696in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{2.237784in}{2.444418in}}{\pgfqpoint{2.236148in}{2.440468in}}{\pgfqpoint{2.236148in}{2.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.236148in}{2.432231in}}{\pgfqpoint{2.237784in}{2.428281in}}{\pgfqpoint{2.240696in}{2.425369in}}%
\pgfpathcurveto{\pgfqpoint{2.243608in}{2.422457in}}{\pgfqpoint{2.247558in}{2.420821in}}{\pgfqpoint{2.251677in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{2.420821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260766in}{2.462199in}}%
\pgfpathcurveto{\pgfqpoint{2.264885in}{2.462199in}}{\pgfqpoint{2.268835in}{2.463835in}}{\pgfqpoint{2.271747in}{2.466747in}}%
\pgfpathcurveto{\pgfqpoint{2.274659in}{2.469659in}}{\pgfqpoint{2.276295in}{2.473609in}}{\pgfqpoint{2.276295in}{2.477727in}}%
\pgfpathcurveto{\pgfqpoint{2.276295in}{2.481845in}}{\pgfqpoint{2.274659in}{2.485795in}}{\pgfqpoint{2.271747in}{2.488707in}}%
\pgfpathcurveto{\pgfqpoint{2.268835in}{2.491619in}}{\pgfqpoint{2.264885in}{2.493255in}}{\pgfqpoint{2.260766in}{2.493255in}}%
\pgfpathcurveto{\pgfqpoint{2.256648in}{2.493255in}}{\pgfqpoint{2.252698in}{2.491619in}}{\pgfqpoint{2.249786in}{2.488707in}}%
\pgfpathcurveto{\pgfqpoint{2.246874in}{2.485795in}}{\pgfqpoint{2.245238in}{2.481845in}}{\pgfqpoint{2.245238in}{2.477727in}}%
\pgfpathcurveto{\pgfqpoint{2.245238in}{2.473609in}}{\pgfqpoint{2.246874in}{2.469659in}}{\pgfqpoint{2.249786in}{2.466747in}}%
\pgfpathcurveto{\pgfqpoint{2.252698in}{2.463835in}}{\pgfqpoint{2.256648in}{2.462199in}}{\pgfqpoint{2.260766in}{2.462199in}}%
\pgfpathlineto{\pgfqpoint{2.260766in}{2.462199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242421in}{2.620188in}}%
\pgfpathcurveto{\pgfqpoint{2.246539in}{2.620188in}}{\pgfqpoint{2.250489in}{2.621824in}}{\pgfqpoint{2.253401in}{2.624736in}}%
\pgfpathcurveto{\pgfqpoint{2.256313in}{2.627648in}}{\pgfqpoint{2.257949in}{2.631598in}}{\pgfqpoint{2.257949in}{2.635716in}}%
\pgfpathcurveto{\pgfqpoint{2.257949in}{2.639834in}}{\pgfqpoint{2.256313in}{2.643784in}}{\pgfqpoint{2.253401in}{2.646696in}}%
\pgfpathcurveto{\pgfqpoint{2.250489in}{2.649608in}}{\pgfqpoint{2.246539in}{2.651244in}}{\pgfqpoint{2.242421in}{2.651244in}}%
\pgfpathcurveto{\pgfqpoint{2.238303in}{2.651244in}}{\pgfqpoint{2.234352in}{2.649608in}}{\pgfqpoint{2.231441in}{2.646696in}}%
\pgfpathcurveto{\pgfqpoint{2.228529in}{2.643784in}}{\pgfqpoint{2.226892in}{2.639834in}}{\pgfqpoint{2.226892in}{2.635716in}}%
\pgfpathcurveto{\pgfqpoint{2.226892in}{2.631598in}}{\pgfqpoint{2.228529in}{2.627648in}}{\pgfqpoint{2.231441in}{2.624736in}}%
\pgfpathcurveto{\pgfqpoint{2.234352in}{2.621824in}}{\pgfqpoint{2.238303in}{2.620188in}}{\pgfqpoint{2.242421in}{2.620188in}}%
\pgfpathlineto{\pgfqpoint{2.242421in}{2.620188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263126in}{2.658821in}}%
\pgfpathcurveto{\pgfqpoint{2.267244in}{2.658821in}}{\pgfqpoint{2.271194in}{2.660457in}}{\pgfqpoint{2.274106in}{2.663369in}}%
\pgfpathcurveto{\pgfqpoint{2.277018in}{2.666281in}}{\pgfqpoint{2.278654in}{2.670231in}}{\pgfqpoint{2.278654in}{2.674349in}}%
\pgfpathcurveto{\pgfqpoint{2.278654in}{2.678467in}}{\pgfqpoint{2.277018in}{2.682417in}}{\pgfqpoint{2.274106in}{2.685329in}}%
\pgfpathcurveto{\pgfqpoint{2.271194in}{2.688241in}}{\pgfqpoint{2.267244in}{2.689878in}}{\pgfqpoint{2.263126in}{2.689878in}}%
\pgfpathcurveto{\pgfqpoint{2.259008in}{2.689878in}}{\pgfqpoint{2.255058in}{2.688241in}}{\pgfqpoint{2.252146in}{2.685329in}}%
\pgfpathcurveto{\pgfqpoint{2.249234in}{2.682417in}}{\pgfqpoint{2.247598in}{2.678467in}}{\pgfqpoint{2.247598in}{2.674349in}}%
\pgfpathcurveto{\pgfqpoint{2.247598in}{2.670231in}}{\pgfqpoint{2.249234in}{2.666281in}}{\pgfqpoint{2.252146in}{2.663369in}}%
\pgfpathcurveto{\pgfqpoint{2.255058in}{2.660457in}}{\pgfqpoint{2.259008in}{2.658821in}}{\pgfqpoint{2.263126in}{2.658821in}}%
\pgfpathlineto{\pgfqpoint{2.263126in}{2.658821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235239in}{2.090090in}}%
\pgfpathcurveto{\pgfqpoint{2.239357in}{2.090090in}}{\pgfqpoint{2.243307in}{2.091726in}}{\pgfqpoint{2.246219in}{2.094638in}}%
\pgfpathcurveto{\pgfqpoint{2.249131in}{2.097550in}}{\pgfqpoint{2.250767in}{2.101500in}}{\pgfqpoint{2.250767in}{2.105618in}}%
\pgfpathcurveto{\pgfqpoint{2.250767in}{2.109736in}}{\pgfqpoint{2.249131in}{2.113686in}}{\pgfqpoint{2.246219in}{2.116598in}}%
\pgfpathcurveto{\pgfqpoint{2.243307in}{2.119510in}}{\pgfqpoint{2.239357in}{2.121146in}}{\pgfqpoint{2.235239in}{2.121146in}}%
\pgfpathcurveto{\pgfqpoint{2.231121in}{2.121146in}}{\pgfqpoint{2.227171in}{2.119510in}}{\pgfqpoint{2.224259in}{2.116598in}}%
\pgfpathcurveto{\pgfqpoint{2.221347in}{2.113686in}}{\pgfqpoint{2.219711in}{2.109736in}}{\pgfqpoint{2.219711in}{2.105618in}}%
\pgfpathcurveto{\pgfqpoint{2.219711in}{2.101500in}}{\pgfqpoint{2.221347in}{2.097550in}}{\pgfqpoint{2.224259in}{2.094638in}}%
\pgfpathcurveto{\pgfqpoint{2.227171in}{2.091726in}}{\pgfqpoint{2.231121in}{2.090090in}}{\pgfqpoint{2.235239in}{2.090090in}}%
\pgfpathlineto{\pgfqpoint{2.235239in}{2.090090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265003in}{2.549991in}}%
\pgfpathcurveto{\pgfqpoint{2.269121in}{2.549991in}}{\pgfqpoint{2.273071in}{2.551627in}}{\pgfqpoint{2.275983in}{2.554539in}}%
\pgfpathcurveto{\pgfqpoint{2.278895in}{2.557451in}}{\pgfqpoint{2.280531in}{2.561401in}}{\pgfqpoint{2.280531in}{2.565519in}}%
\pgfpathcurveto{\pgfqpoint{2.280531in}{2.569637in}}{\pgfqpoint{2.278895in}{2.573587in}}{\pgfqpoint{2.275983in}{2.576499in}}%
\pgfpathcurveto{\pgfqpoint{2.273071in}{2.579411in}}{\pgfqpoint{2.269121in}{2.581047in}}{\pgfqpoint{2.265003in}{2.581047in}}%
\pgfpathcurveto{\pgfqpoint{2.260885in}{2.581047in}}{\pgfqpoint{2.256934in}{2.579411in}}{\pgfqpoint{2.254023in}{2.576499in}}%
\pgfpathcurveto{\pgfqpoint{2.251111in}{2.573587in}}{\pgfqpoint{2.249474in}{2.569637in}}{\pgfqpoint{2.249474in}{2.565519in}}%
\pgfpathcurveto{\pgfqpoint{2.249474in}{2.561401in}}{\pgfqpoint{2.251111in}{2.557451in}}{\pgfqpoint{2.254023in}{2.554539in}}%
\pgfpathcurveto{\pgfqpoint{2.256934in}{2.551627in}}{\pgfqpoint{2.260885in}{2.549991in}}{\pgfqpoint{2.265003in}{2.549991in}}%
\pgfpathlineto{\pgfqpoint{2.265003in}{2.549991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245133in}{2.549212in}}%
\pgfpathcurveto{\pgfqpoint{2.249252in}{2.549212in}}{\pgfqpoint{2.253202in}{2.550848in}}{\pgfqpoint{2.256114in}{2.553760in}}%
\pgfpathcurveto{\pgfqpoint{2.259025in}{2.556672in}}{\pgfqpoint{2.260662in}{2.560622in}}{\pgfqpoint{2.260662in}{2.564740in}}%
\pgfpathcurveto{\pgfqpoint{2.260662in}{2.568859in}}{\pgfqpoint{2.259025in}{2.572809in}}{\pgfqpoint{2.256114in}{2.575721in}}%
\pgfpathcurveto{\pgfqpoint{2.253202in}{2.578633in}}{\pgfqpoint{2.249252in}{2.580269in}}{\pgfqpoint{2.245133in}{2.580269in}}%
\pgfpathcurveto{\pgfqpoint{2.241015in}{2.580269in}}{\pgfqpoint{2.237065in}{2.578633in}}{\pgfqpoint{2.234153in}{2.575721in}}%
\pgfpathcurveto{\pgfqpoint{2.231241in}{2.572809in}}{\pgfqpoint{2.229605in}{2.568859in}}{\pgfqpoint{2.229605in}{2.564740in}}%
\pgfpathcurveto{\pgfqpoint{2.229605in}{2.560622in}}{\pgfqpoint{2.231241in}{2.556672in}}{\pgfqpoint{2.234153in}{2.553760in}}%
\pgfpathcurveto{\pgfqpoint{2.237065in}{2.550848in}}{\pgfqpoint{2.241015in}{2.549212in}}{\pgfqpoint{2.245133in}{2.549212in}}%
\pgfpathlineto{\pgfqpoint{2.245133in}{2.549212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250365in}{2.379489in}}%
\pgfpathcurveto{\pgfqpoint{2.254483in}{2.379489in}}{\pgfqpoint{2.258433in}{2.381125in}}{\pgfqpoint{2.261345in}{2.384037in}}%
\pgfpathcurveto{\pgfqpoint{2.264257in}{2.386949in}}{\pgfqpoint{2.265893in}{2.390899in}}{\pgfqpoint{2.265893in}{2.395017in}}%
\pgfpathcurveto{\pgfqpoint{2.265893in}{2.399135in}}{\pgfqpoint{2.264257in}{2.403085in}}{\pgfqpoint{2.261345in}{2.405997in}}%
\pgfpathcurveto{\pgfqpoint{2.258433in}{2.408909in}}{\pgfqpoint{2.254483in}{2.410545in}}{\pgfqpoint{2.250365in}{2.410545in}}%
\pgfpathcurveto{\pgfqpoint{2.246246in}{2.410545in}}{\pgfqpoint{2.242296in}{2.408909in}}{\pgfqpoint{2.239384in}{2.405997in}}%
\pgfpathcurveto{\pgfqpoint{2.236472in}{2.403085in}}{\pgfqpoint{2.234836in}{2.399135in}}{\pgfqpoint{2.234836in}{2.395017in}}%
\pgfpathcurveto{\pgfqpoint{2.234836in}{2.390899in}}{\pgfqpoint{2.236472in}{2.386949in}}{\pgfqpoint{2.239384in}{2.384037in}}%
\pgfpathcurveto{\pgfqpoint{2.242296in}{2.381125in}}{\pgfqpoint{2.246246in}{2.379489in}}{\pgfqpoint{2.250365in}{2.379489in}}%
\pgfpathlineto{\pgfqpoint{2.250365in}{2.379489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250888in}{2.549941in}}%
\pgfpathcurveto{\pgfqpoint{2.255007in}{2.549941in}}{\pgfqpoint{2.258957in}{2.551578in}}{\pgfqpoint{2.261869in}{2.554489in}}%
\pgfpathcurveto{\pgfqpoint{2.264781in}{2.557401in}}{\pgfqpoint{2.266417in}{2.561351in}}{\pgfqpoint{2.266417in}{2.565470in}}%
\pgfpathcurveto{\pgfqpoint{2.266417in}{2.569588in}}{\pgfqpoint{2.264781in}{2.573538in}}{\pgfqpoint{2.261869in}{2.576450in}}%
\pgfpathcurveto{\pgfqpoint{2.258957in}{2.579362in}}{\pgfqpoint{2.255007in}{2.580998in}}{\pgfqpoint{2.250888in}{2.580998in}}%
\pgfpathcurveto{\pgfqpoint{2.246770in}{2.580998in}}{\pgfqpoint{2.242820in}{2.579362in}}{\pgfqpoint{2.239908in}{2.576450in}}%
\pgfpathcurveto{\pgfqpoint{2.236996in}{2.573538in}}{\pgfqpoint{2.235360in}{2.569588in}}{\pgfqpoint{2.235360in}{2.565470in}}%
\pgfpathcurveto{\pgfqpoint{2.235360in}{2.561351in}}{\pgfqpoint{2.236996in}{2.557401in}}{\pgfqpoint{2.239908in}{2.554489in}}%
\pgfpathcurveto{\pgfqpoint{2.242820in}{2.551578in}}{\pgfqpoint{2.246770in}{2.549941in}}{\pgfqpoint{2.250888in}{2.549941in}}%
\pgfpathlineto{\pgfqpoint{2.250888in}{2.549941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262281in}{2.569709in}}%
\pgfpathcurveto{\pgfqpoint{2.266399in}{2.569709in}}{\pgfqpoint{2.270349in}{2.571345in}}{\pgfqpoint{2.273261in}{2.574257in}}%
\pgfpathcurveto{\pgfqpoint{2.276173in}{2.577169in}}{\pgfqpoint{2.277809in}{2.581119in}}{\pgfqpoint{2.277809in}{2.585237in}}%
\pgfpathcurveto{\pgfqpoint{2.277809in}{2.589355in}}{\pgfqpoint{2.276173in}{2.593305in}}{\pgfqpoint{2.273261in}{2.596217in}}%
\pgfpathcurveto{\pgfqpoint{2.270349in}{2.599129in}}{\pgfqpoint{2.266399in}{2.600766in}}{\pgfqpoint{2.262281in}{2.600766in}}%
\pgfpathcurveto{\pgfqpoint{2.258163in}{2.600766in}}{\pgfqpoint{2.254213in}{2.599129in}}{\pgfqpoint{2.251301in}{2.596217in}}%
\pgfpathcurveto{\pgfqpoint{2.248389in}{2.593305in}}{\pgfqpoint{2.246752in}{2.589355in}}{\pgfqpoint{2.246752in}{2.585237in}}%
\pgfpathcurveto{\pgfqpoint{2.246752in}{2.581119in}}{\pgfqpoint{2.248389in}{2.577169in}}{\pgfqpoint{2.251301in}{2.574257in}}%
\pgfpathcurveto{\pgfqpoint{2.254213in}{2.571345in}}{\pgfqpoint{2.258163in}{2.569709in}}{\pgfqpoint{2.262281in}{2.569709in}}%
\pgfpathlineto{\pgfqpoint{2.262281in}{2.569709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253058in}{2.562753in}}%
\pgfpathcurveto{\pgfqpoint{2.257176in}{2.562753in}}{\pgfqpoint{2.261126in}{2.564389in}}{\pgfqpoint{2.264038in}{2.567301in}}%
\pgfpathcurveto{\pgfqpoint{2.266950in}{2.570213in}}{\pgfqpoint{2.268586in}{2.574163in}}{\pgfqpoint{2.268586in}{2.578281in}}%
\pgfpathcurveto{\pgfqpoint{2.268586in}{2.582399in}}{\pgfqpoint{2.266950in}{2.586349in}}{\pgfqpoint{2.264038in}{2.589261in}}%
\pgfpathcurveto{\pgfqpoint{2.261126in}{2.592173in}}{\pgfqpoint{2.257176in}{2.593809in}}{\pgfqpoint{2.253058in}{2.593809in}}%
\pgfpathcurveto{\pgfqpoint{2.248940in}{2.593809in}}{\pgfqpoint{2.244990in}{2.592173in}}{\pgfqpoint{2.242078in}{2.589261in}}%
\pgfpathcurveto{\pgfqpoint{2.239166in}{2.586349in}}{\pgfqpoint{2.237530in}{2.582399in}}{\pgfqpoint{2.237530in}{2.578281in}}%
\pgfpathcurveto{\pgfqpoint{2.237530in}{2.574163in}}{\pgfqpoint{2.239166in}{2.570213in}}{\pgfqpoint{2.242078in}{2.567301in}}%
\pgfpathcurveto{\pgfqpoint{2.244990in}{2.564389in}}{\pgfqpoint{2.248940in}{2.562753in}}{\pgfqpoint{2.253058in}{2.562753in}}%
\pgfpathlineto{\pgfqpoint{2.253058in}{2.562753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244560in}{2.470592in}}%
\pgfpathcurveto{\pgfqpoint{2.248678in}{2.470592in}}{\pgfqpoint{2.252628in}{2.472228in}}{\pgfqpoint{2.255540in}{2.475140in}}%
\pgfpathcurveto{\pgfqpoint{2.258452in}{2.478052in}}{\pgfqpoint{2.260088in}{2.482002in}}{\pgfqpoint{2.260088in}{2.486121in}}%
\pgfpathcurveto{\pgfqpoint{2.260088in}{2.490239in}}{\pgfqpoint{2.258452in}{2.494189in}}{\pgfqpoint{2.255540in}{2.497101in}}%
\pgfpathcurveto{\pgfqpoint{2.252628in}{2.500013in}}{\pgfqpoint{2.248678in}{2.501649in}}{\pgfqpoint{2.244560in}{2.501649in}}%
\pgfpathcurveto{\pgfqpoint{2.240442in}{2.501649in}}{\pgfqpoint{2.236492in}{2.500013in}}{\pgfqpoint{2.233580in}{2.497101in}}%
\pgfpathcurveto{\pgfqpoint{2.230668in}{2.494189in}}{\pgfqpoint{2.229032in}{2.490239in}}{\pgfqpoint{2.229032in}{2.486121in}}%
\pgfpathcurveto{\pgfqpoint{2.229032in}{2.482002in}}{\pgfqpoint{2.230668in}{2.478052in}}{\pgfqpoint{2.233580in}{2.475140in}}%
\pgfpathcurveto{\pgfqpoint{2.236492in}{2.472228in}}{\pgfqpoint{2.240442in}{2.470592in}}{\pgfqpoint{2.244560in}{2.470592in}}%
\pgfpathlineto{\pgfqpoint{2.244560in}{2.470592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252324in}{2.510549in}}%
\pgfpathcurveto{\pgfqpoint{2.256442in}{2.510549in}}{\pgfqpoint{2.260392in}{2.512185in}}{\pgfqpoint{2.263304in}{2.515097in}}%
\pgfpathcurveto{\pgfqpoint{2.266216in}{2.518009in}}{\pgfqpoint{2.267852in}{2.521959in}}{\pgfqpoint{2.267852in}{2.526077in}}%
\pgfpathcurveto{\pgfqpoint{2.267852in}{2.530195in}}{\pgfqpoint{2.266216in}{2.534145in}}{\pgfqpoint{2.263304in}{2.537057in}}%
\pgfpathcurveto{\pgfqpoint{2.260392in}{2.539969in}}{\pgfqpoint{2.256442in}{2.541605in}}{\pgfqpoint{2.252324in}{2.541605in}}%
\pgfpathcurveto{\pgfqpoint{2.248206in}{2.541605in}}{\pgfqpoint{2.244256in}{2.539969in}}{\pgfqpoint{2.241344in}{2.537057in}}%
\pgfpathcurveto{\pgfqpoint{2.238432in}{2.534145in}}{\pgfqpoint{2.236795in}{2.530195in}}{\pgfqpoint{2.236795in}{2.526077in}}%
\pgfpathcurveto{\pgfqpoint{2.236795in}{2.521959in}}{\pgfqpoint{2.238432in}{2.518009in}}{\pgfqpoint{2.241344in}{2.515097in}}%
\pgfpathcurveto{\pgfqpoint{2.244256in}{2.512185in}}{\pgfqpoint{2.248206in}{2.510549in}}{\pgfqpoint{2.252324in}{2.510549in}}%
\pgfpathlineto{\pgfqpoint{2.252324in}{2.510549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243219in}{2.309079in}}%
\pgfpathcurveto{\pgfqpoint{2.247338in}{2.309079in}}{\pgfqpoint{2.251288in}{2.310715in}}{\pgfqpoint{2.254200in}{2.313627in}}%
\pgfpathcurveto{\pgfqpoint{2.257112in}{2.316539in}}{\pgfqpoint{2.258748in}{2.320489in}}{\pgfqpoint{2.258748in}{2.324607in}}%
\pgfpathcurveto{\pgfqpoint{2.258748in}{2.328725in}}{\pgfqpoint{2.257112in}{2.332675in}}{\pgfqpoint{2.254200in}{2.335587in}}%
\pgfpathcurveto{\pgfqpoint{2.251288in}{2.338499in}}{\pgfqpoint{2.247338in}{2.340135in}}{\pgfqpoint{2.243219in}{2.340135in}}%
\pgfpathcurveto{\pgfqpoint{2.239101in}{2.340135in}}{\pgfqpoint{2.235151in}{2.338499in}}{\pgfqpoint{2.232239in}{2.335587in}}%
\pgfpathcurveto{\pgfqpoint{2.229327in}{2.332675in}}{\pgfqpoint{2.227691in}{2.328725in}}{\pgfqpoint{2.227691in}{2.324607in}}%
\pgfpathcurveto{\pgfqpoint{2.227691in}{2.320489in}}{\pgfqpoint{2.229327in}{2.316539in}}{\pgfqpoint{2.232239in}{2.313627in}}%
\pgfpathcurveto{\pgfqpoint{2.235151in}{2.310715in}}{\pgfqpoint{2.239101in}{2.309079in}}{\pgfqpoint{2.243219in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{2.243219in}{2.309079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246045in}{2.721485in}}%
\pgfpathcurveto{\pgfqpoint{2.250163in}{2.721485in}}{\pgfqpoint{2.254113in}{2.723121in}}{\pgfqpoint{2.257025in}{2.726033in}}%
\pgfpathcurveto{\pgfqpoint{2.259937in}{2.728945in}}{\pgfqpoint{2.261573in}{2.732895in}}{\pgfqpoint{2.261573in}{2.737013in}}%
\pgfpathcurveto{\pgfqpoint{2.261573in}{2.741131in}}{\pgfqpoint{2.259937in}{2.745081in}}{\pgfqpoint{2.257025in}{2.747993in}}%
\pgfpathcurveto{\pgfqpoint{2.254113in}{2.750905in}}{\pgfqpoint{2.250163in}{2.752541in}}{\pgfqpoint{2.246045in}{2.752541in}}%
\pgfpathcurveto{\pgfqpoint{2.241927in}{2.752541in}}{\pgfqpoint{2.237977in}{2.750905in}}{\pgfqpoint{2.235065in}{2.747993in}}%
\pgfpathcurveto{\pgfqpoint{2.232153in}{2.745081in}}{\pgfqpoint{2.230517in}{2.741131in}}{\pgfqpoint{2.230517in}{2.737013in}}%
\pgfpathcurveto{\pgfqpoint{2.230517in}{2.732895in}}{\pgfqpoint{2.232153in}{2.728945in}}{\pgfqpoint{2.235065in}{2.726033in}}%
\pgfpathcurveto{\pgfqpoint{2.237977in}{2.723121in}}{\pgfqpoint{2.241927in}{2.721485in}}{\pgfqpoint{2.246045in}{2.721485in}}%
\pgfpathlineto{\pgfqpoint{2.246045in}{2.721485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249672in}{2.360235in}}%
\pgfpathcurveto{\pgfqpoint{2.253790in}{2.360235in}}{\pgfqpoint{2.257740in}{2.361871in}}{\pgfqpoint{2.260652in}{2.364783in}}%
\pgfpathcurveto{\pgfqpoint{2.263564in}{2.367695in}}{\pgfqpoint{2.265200in}{2.371645in}}{\pgfqpoint{2.265200in}{2.375763in}}%
\pgfpathcurveto{\pgfqpoint{2.265200in}{2.379881in}}{\pgfqpoint{2.263564in}{2.383831in}}{\pgfqpoint{2.260652in}{2.386743in}}%
\pgfpathcurveto{\pgfqpoint{2.257740in}{2.389655in}}{\pgfqpoint{2.253790in}{2.391291in}}{\pgfqpoint{2.249672in}{2.391291in}}%
\pgfpathcurveto{\pgfqpoint{2.245554in}{2.391291in}}{\pgfqpoint{2.241604in}{2.389655in}}{\pgfqpoint{2.238692in}{2.386743in}}%
\pgfpathcurveto{\pgfqpoint{2.235780in}{2.383831in}}{\pgfqpoint{2.234143in}{2.379881in}}{\pgfqpoint{2.234143in}{2.375763in}}%
\pgfpathcurveto{\pgfqpoint{2.234143in}{2.371645in}}{\pgfqpoint{2.235780in}{2.367695in}}{\pgfqpoint{2.238692in}{2.364783in}}%
\pgfpathcurveto{\pgfqpoint{2.241604in}{2.361871in}}{\pgfqpoint{2.245554in}{2.360235in}}{\pgfqpoint{2.249672in}{2.360235in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{2.360235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246242in}{2.587575in}}%
\pgfpathcurveto{\pgfqpoint{2.250360in}{2.587575in}}{\pgfqpoint{2.254311in}{2.589211in}}{\pgfqpoint{2.257222in}{2.592123in}}%
\pgfpathcurveto{\pgfqpoint{2.260134in}{2.595035in}}{\pgfqpoint{2.261771in}{2.598985in}}{\pgfqpoint{2.261771in}{2.603103in}}%
\pgfpathcurveto{\pgfqpoint{2.261771in}{2.607221in}}{\pgfqpoint{2.260134in}{2.611171in}}{\pgfqpoint{2.257222in}{2.614083in}}%
\pgfpathcurveto{\pgfqpoint{2.254311in}{2.616995in}}{\pgfqpoint{2.250360in}{2.618631in}}{\pgfqpoint{2.246242in}{2.618631in}}%
\pgfpathcurveto{\pgfqpoint{2.242124in}{2.618631in}}{\pgfqpoint{2.238174in}{2.616995in}}{\pgfqpoint{2.235262in}{2.614083in}}%
\pgfpathcurveto{\pgfqpoint{2.232350in}{2.611171in}}{\pgfqpoint{2.230714in}{2.607221in}}{\pgfqpoint{2.230714in}{2.603103in}}%
\pgfpathcurveto{\pgfqpoint{2.230714in}{2.598985in}}{\pgfqpoint{2.232350in}{2.595035in}}{\pgfqpoint{2.235262in}{2.592123in}}%
\pgfpathcurveto{\pgfqpoint{2.238174in}{2.589211in}}{\pgfqpoint{2.242124in}{2.587575in}}{\pgfqpoint{2.246242in}{2.587575in}}%
\pgfpathlineto{\pgfqpoint{2.246242in}{2.587575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262572in}{2.224793in}}%
\pgfpathcurveto{\pgfqpoint{2.266690in}{2.224793in}}{\pgfqpoint{2.270640in}{2.226429in}}{\pgfqpoint{2.273552in}{2.229341in}}%
\pgfpathcurveto{\pgfqpoint{2.276464in}{2.232253in}}{\pgfqpoint{2.278100in}{2.236203in}}{\pgfqpoint{2.278100in}{2.240321in}}%
\pgfpathcurveto{\pgfqpoint{2.278100in}{2.244440in}}{\pgfqpoint{2.276464in}{2.248390in}}{\pgfqpoint{2.273552in}{2.251302in}}%
\pgfpathcurveto{\pgfqpoint{2.270640in}{2.254214in}}{\pgfqpoint{2.266690in}{2.255850in}}{\pgfqpoint{2.262572in}{2.255850in}}%
\pgfpathcurveto{\pgfqpoint{2.258454in}{2.255850in}}{\pgfqpoint{2.254504in}{2.254214in}}{\pgfqpoint{2.251592in}{2.251302in}}%
\pgfpathcurveto{\pgfqpoint{2.248680in}{2.248390in}}{\pgfqpoint{2.247043in}{2.244440in}}{\pgfqpoint{2.247043in}{2.240321in}}%
\pgfpathcurveto{\pgfqpoint{2.247043in}{2.236203in}}{\pgfqpoint{2.248680in}{2.232253in}}{\pgfqpoint{2.251592in}{2.229341in}}%
\pgfpathcurveto{\pgfqpoint{2.254504in}{2.226429in}}{\pgfqpoint{2.258454in}{2.224793in}}{\pgfqpoint{2.262572in}{2.224793in}}%
\pgfpathlineto{\pgfqpoint{2.262572in}{2.224793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264167in}{2.395651in}}%
\pgfpathcurveto{\pgfqpoint{2.268285in}{2.395651in}}{\pgfqpoint{2.272235in}{2.397288in}}{\pgfqpoint{2.275147in}{2.400200in}}%
\pgfpathcurveto{\pgfqpoint{2.278059in}{2.403112in}}{\pgfqpoint{2.279695in}{2.407062in}}{\pgfqpoint{2.279695in}{2.411180in}}%
\pgfpathcurveto{\pgfqpoint{2.279695in}{2.415298in}}{\pgfqpoint{2.278059in}{2.419248in}}{\pgfqpoint{2.275147in}{2.422160in}}%
\pgfpathcurveto{\pgfqpoint{2.272235in}{2.425072in}}{\pgfqpoint{2.268285in}{2.426708in}}{\pgfqpoint{2.264167in}{2.426708in}}%
\pgfpathcurveto{\pgfqpoint{2.260048in}{2.426708in}}{\pgfqpoint{2.256098in}{2.425072in}}{\pgfqpoint{2.253186in}{2.422160in}}%
\pgfpathcurveto{\pgfqpoint{2.250274in}{2.419248in}}{\pgfqpoint{2.248638in}{2.415298in}}{\pgfqpoint{2.248638in}{2.411180in}}%
\pgfpathcurveto{\pgfqpoint{2.248638in}{2.407062in}}{\pgfqpoint{2.250274in}{2.403112in}}{\pgfqpoint{2.253186in}{2.400200in}}%
\pgfpathcurveto{\pgfqpoint{2.256098in}{2.397288in}}{\pgfqpoint{2.260048in}{2.395651in}}{\pgfqpoint{2.264167in}{2.395651in}}%
\pgfpathlineto{\pgfqpoint{2.264167in}{2.395651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565643in}{2.354042in}}%
\pgfpathcurveto{\pgfqpoint{2.569761in}{2.354042in}}{\pgfqpoint{2.573711in}{2.355678in}}{\pgfqpoint{2.576623in}{2.358590in}}%
\pgfpathcurveto{\pgfqpoint{2.579535in}{2.361502in}}{\pgfqpoint{2.581171in}{2.365452in}}{\pgfqpoint{2.581171in}{2.369570in}}%
\pgfpathcurveto{\pgfqpoint{2.581171in}{2.373688in}}{\pgfqpoint{2.579535in}{2.377638in}}{\pgfqpoint{2.576623in}{2.380550in}}%
\pgfpathcurveto{\pgfqpoint{2.573711in}{2.383462in}}{\pgfqpoint{2.569761in}{2.385098in}}{\pgfqpoint{2.565643in}{2.385098in}}%
\pgfpathcurveto{\pgfqpoint{2.561525in}{2.385098in}}{\pgfqpoint{2.557575in}{2.383462in}}{\pgfqpoint{2.554663in}{2.380550in}}%
\pgfpathcurveto{\pgfqpoint{2.551751in}{2.377638in}}{\pgfqpoint{2.550115in}{2.373688in}}{\pgfqpoint{2.550115in}{2.369570in}}%
\pgfpathcurveto{\pgfqpoint{2.550115in}{2.365452in}}{\pgfqpoint{2.551751in}{2.361502in}}{\pgfqpoint{2.554663in}{2.358590in}}%
\pgfpathcurveto{\pgfqpoint{2.557575in}{2.355678in}}{\pgfqpoint{2.561525in}{2.354042in}}{\pgfqpoint{2.565643in}{2.354042in}}%
\pgfpathlineto{\pgfqpoint{2.565643in}{2.354042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550787in}{2.525719in}}%
\pgfpathcurveto{\pgfqpoint{2.554905in}{2.525719in}}{\pgfqpoint{2.558855in}{2.527355in}}{\pgfqpoint{2.561767in}{2.530267in}}%
\pgfpathcurveto{\pgfqpoint{2.564679in}{2.533179in}}{\pgfqpoint{2.566315in}{2.537129in}}{\pgfqpoint{2.566315in}{2.541247in}}%
\pgfpathcurveto{\pgfqpoint{2.566315in}{2.545365in}}{\pgfqpoint{2.564679in}{2.549315in}}{\pgfqpoint{2.561767in}{2.552227in}}%
\pgfpathcurveto{\pgfqpoint{2.558855in}{2.555139in}}{\pgfqpoint{2.554905in}{2.556775in}}{\pgfqpoint{2.550787in}{2.556775in}}%
\pgfpathcurveto{\pgfqpoint{2.546669in}{2.556775in}}{\pgfqpoint{2.542719in}{2.555139in}}{\pgfqpoint{2.539807in}{2.552227in}}%
\pgfpathcurveto{\pgfqpoint{2.536895in}{2.549315in}}{\pgfqpoint{2.535259in}{2.545365in}}{\pgfqpoint{2.535259in}{2.541247in}}%
\pgfpathcurveto{\pgfqpoint{2.535259in}{2.537129in}}{\pgfqpoint{2.536895in}{2.533179in}}{\pgfqpoint{2.539807in}{2.530267in}}%
\pgfpathcurveto{\pgfqpoint{2.542719in}{2.527355in}}{\pgfqpoint{2.546669in}{2.525719in}}{\pgfqpoint{2.550787in}{2.525719in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{2.525719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562330in}{2.609202in}}%
\pgfpathcurveto{\pgfqpoint{2.566448in}{2.609202in}}{\pgfqpoint{2.570398in}{2.610838in}}{\pgfqpoint{2.573310in}{2.613750in}}%
\pgfpathcurveto{\pgfqpoint{2.576222in}{2.616662in}}{\pgfqpoint{2.577858in}{2.620612in}}{\pgfqpoint{2.577858in}{2.624730in}}%
\pgfpathcurveto{\pgfqpoint{2.577858in}{2.628848in}}{\pgfqpoint{2.576222in}{2.632798in}}{\pgfqpoint{2.573310in}{2.635710in}}%
\pgfpathcurveto{\pgfqpoint{2.570398in}{2.638622in}}{\pgfqpoint{2.566448in}{2.640259in}}{\pgfqpoint{2.562330in}{2.640259in}}%
\pgfpathcurveto{\pgfqpoint{2.558212in}{2.640259in}}{\pgfqpoint{2.554262in}{2.638622in}}{\pgfqpoint{2.551350in}{2.635710in}}%
\pgfpathcurveto{\pgfqpoint{2.548438in}{2.632798in}}{\pgfqpoint{2.546802in}{2.628848in}}{\pgfqpoint{2.546802in}{2.624730in}}%
\pgfpathcurveto{\pgfqpoint{2.546802in}{2.620612in}}{\pgfqpoint{2.548438in}{2.616662in}}{\pgfqpoint{2.551350in}{2.613750in}}%
\pgfpathcurveto{\pgfqpoint{2.554262in}{2.610838in}}{\pgfqpoint{2.558212in}{2.609202in}}{\pgfqpoint{2.562330in}{2.609202in}}%
\pgfpathlineto{\pgfqpoint{2.562330in}{2.609202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567274in}{2.345698in}}%
\pgfpathcurveto{\pgfqpoint{2.571392in}{2.345698in}}{\pgfqpoint{2.575342in}{2.347334in}}{\pgfqpoint{2.578254in}{2.350246in}}%
\pgfpathcurveto{\pgfqpoint{2.581166in}{2.353158in}}{\pgfqpoint{2.582802in}{2.357108in}}{\pgfqpoint{2.582802in}{2.361226in}}%
\pgfpathcurveto{\pgfqpoint{2.582802in}{2.365344in}}{\pgfqpoint{2.581166in}{2.369294in}}{\pgfqpoint{2.578254in}{2.372206in}}%
\pgfpathcurveto{\pgfqpoint{2.575342in}{2.375118in}}{\pgfqpoint{2.571392in}{2.376754in}}{\pgfqpoint{2.567274in}{2.376754in}}%
\pgfpathcurveto{\pgfqpoint{2.563155in}{2.376754in}}{\pgfqpoint{2.559205in}{2.375118in}}{\pgfqpoint{2.556293in}{2.372206in}}%
\pgfpathcurveto{\pgfqpoint{2.553381in}{2.369294in}}{\pgfqpoint{2.551745in}{2.365344in}}{\pgfqpoint{2.551745in}{2.361226in}}%
\pgfpathcurveto{\pgfqpoint{2.551745in}{2.357108in}}{\pgfqpoint{2.553381in}{2.353158in}}{\pgfqpoint{2.556293in}{2.350246in}}%
\pgfpathcurveto{\pgfqpoint{2.559205in}{2.347334in}}{\pgfqpoint{2.563155in}{2.345698in}}{\pgfqpoint{2.567274in}{2.345698in}}%
\pgfpathlineto{\pgfqpoint{2.567274in}{2.345698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546994in}{2.623381in}}%
\pgfpathcurveto{\pgfqpoint{2.551112in}{2.623381in}}{\pgfqpoint{2.555062in}{2.625017in}}{\pgfqpoint{2.557974in}{2.627929in}}%
\pgfpathcurveto{\pgfqpoint{2.560886in}{2.630841in}}{\pgfqpoint{2.562522in}{2.634791in}}{\pgfqpoint{2.562522in}{2.638909in}}%
\pgfpathcurveto{\pgfqpoint{2.562522in}{2.643028in}}{\pgfqpoint{2.560886in}{2.646978in}}{\pgfqpoint{2.557974in}{2.649890in}}%
\pgfpathcurveto{\pgfqpoint{2.555062in}{2.652802in}}{\pgfqpoint{2.551112in}{2.654438in}}{\pgfqpoint{2.546994in}{2.654438in}}%
\pgfpathcurveto{\pgfqpoint{2.542876in}{2.654438in}}{\pgfqpoint{2.538926in}{2.652802in}}{\pgfqpoint{2.536014in}{2.649890in}}%
\pgfpathcurveto{\pgfqpoint{2.533102in}{2.646978in}}{\pgfqpoint{2.531466in}{2.643028in}}{\pgfqpoint{2.531466in}{2.638909in}}%
\pgfpathcurveto{\pgfqpoint{2.531466in}{2.634791in}}{\pgfqpoint{2.533102in}{2.630841in}}{\pgfqpoint{2.536014in}{2.627929in}}%
\pgfpathcurveto{\pgfqpoint{2.538926in}{2.625017in}}{\pgfqpoint{2.542876in}{2.623381in}}{\pgfqpoint{2.546994in}{2.623381in}}%
\pgfpathlineto{\pgfqpoint{2.546994in}{2.623381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561025in}{2.521814in}}%
\pgfpathcurveto{\pgfqpoint{2.565144in}{2.521814in}}{\pgfqpoint{2.569094in}{2.523450in}}{\pgfqpoint{2.572006in}{2.526362in}}%
\pgfpathcurveto{\pgfqpoint{2.574918in}{2.529274in}}{\pgfqpoint{2.576554in}{2.533224in}}{\pgfqpoint{2.576554in}{2.537342in}}%
\pgfpathcurveto{\pgfqpoint{2.576554in}{2.541460in}}{\pgfqpoint{2.574918in}{2.545410in}}{\pgfqpoint{2.572006in}{2.548322in}}%
\pgfpathcurveto{\pgfqpoint{2.569094in}{2.551234in}}{\pgfqpoint{2.565144in}{2.552870in}}{\pgfqpoint{2.561025in}{2.552870in}}%
\pgfpathcurveto{\pgfqpoint{2.556907in}{2.552870in}}{\pgfqpoint{2.552957in}{2.551234in}}{\pgfqpoint{2.550045in}{2.548322in}}%
\pgfpathcurveto{\pgfqpoint{2.547133in}{2.545410in}}{\pgfqpoint{2.545497in}{2.541460in}}{\pgfqpoint{2.545497in}{2.537342in}}%
\pgfpathcurveto{\pgfqpoint{2.545497in}{2.533224in}}{\pgfqpoint{2.547133in}{2.529274in}}{\pgfqpoint{2.550045in}{2.526362in}}%
\pgfpathcurveto{\pgfqpoint{2.552957in}{2.523450in}}{\pgfqpoint{2.556907in}{2.521814in}}{\pgfqpoint{2.561025in}{2.521814in}}%
\pgfpathlineto{\pgfqpoint{2.561025in}{2.521814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573079in}{2.615820in}}%
\pgfpathcurveto{\pgfqpoint{2.577197in}{2.615820in}}{\pgfqpoint{2.581147in}{2.617456in}}{\pgfqpoint{2.584059in}{2.620368in}}%
\pgfpathcurveto{\pgfqpoint{2.586971in}{2.623280in}}{\pgfqpoint{2.588607in}{2.627230in}}{\pgfqpoint{2.588607in}{2.631348in}}%
\pgfpathcurveto{\pgfqpoint{2.588607in}{2.635466in}}{\pgfqpoint{2.586971in}{2.639417in}}{\pgfqpoint{2.584059in}{2.642328in}}%
\pgfpathcurveto{\pgfqpoint{2.581147in}{2.645240in}}{\pgfqpoint{2.577197in}{2.646877in}}{\pgfqpoint{2.573079in}{2.646877in}}%
\pgfpathcurveto{\pgfqpoint{2.568960in}{2.646877in}}{\pgfqpoint{2.565010in}{2.645240in}}{\pgfqpoint{2.562098in}{2.642328in}}%
\pgfpathcurveto{\pgfqpoint{2.559186in}{2.639417in}}{\pgfqpoint{2.557550in}{2.635466in}}{\pgfqpoint{2.557550in}{2.631348in}}%
\pgfpathcurveto{\pgfqpoint{2.557550in}{2.627230in}}{\pgfqpoint{2.559186in}{2.623280in}}{\pgfqpoint{2.562098in}{2.620368in}}%
\pgfpathcurveto{\pgfqpoint{2.565010in}{2.617456in}}{\pgfqpoint{2.568960in}{2.615820in}}{\pgfqpoint{2.573079in}{2.615820in}}%
\pgfpathlineto{\pgfqpoint{2.573079in}{2.615820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545637in}{2.305625in}}%
\pgfpathcurveto{\pgfqpoint{2.549755in}{2.305625in}}{\pgfqpoint{2.553705in}{2.307261in}}{\pgfqpoint{2.556617in}{2.310173in}}%
\pgfpathcurveto{\pgfqpoint{2.559529in}{2.313085in}}{\pgfqpoint{2.561165in}{2.317035in}}{\pgfqpoint{2.561165in}{2.321153in}}%
\pgfpathcurveto{\pgfqpoint{2.561165in}{2.325271in}}{\pgfqpoint{2.559529in}{2.329221in}}{\pgfqpoint{2.556617in}{2.332133in}}%
\pgfpathcurveto{\pgfqpoint{2.553705in}{2.335045in}}{\pgfqpoint{2.549755in}{2.336681in}}{\pgfqpoint{2.545637in}{2.336681in}}%
\pgfpathcurveto{\pgfqpoint{2.541519in}{2.336681in}}{\pgfqpoint{2.537569in}{2.335045in}}{\pgfqpoint{2.534657in}{2.332133in}}%
\pgfpathcurveto{\pgfqpoint{2.531745in}{2.329221in}}{\pgfqpoint{2.530109in}{2.325271in}}{\pgfqpoint{2.530109in}{2.321153in}}%
\pgfpathcurveto{\pgfqpoint{2.530109in}{2.317035in}}{\pgfqpoint{2.531745in}{2.313085in}}{\pgfqpoint{2.534657in}{2.310173in}}%
\pgfpathcurveto{\pgfqpoint{2.537569in}{2.307261in}}{\pgfqpoint{2.541519in}{2.305625in}}{\pgfqpoint{2.545637in}{2.305625in}}%
\pgfpathlineto{\pgfqpoint{2.545637in}{2.305625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573788in}{2.387407in}}%
\pgfpathcurveto{\pgfqpoint{2.577906in}{2.387407in}}{\pgfqpoint{2.581856in}{2.389044in}}{\pgfqpoint{2.584768in}{2.391956in}}%
\pgfpathcurveto{\pgfqpoint{2.587680in}{2.394867in}}{\pgfqpoint{2.589316in}{2.398817in}}{\pgfqpoint{2.589316in}{2.402936in}}%
\pgfpathcurveto{\pgfqpoint{2.589316in}{2.407054in}}{\pgfqpoint{2.587680in}{2.411004in}}{\pgfqpoint{2.584768in}{2.413916in}}%
\pgfpathcurveto{\pgfqpoint{2.581856in}{2.416828in}}{\pgfqpoint{2.577906in}{2.418464in}}{\pgfqpoint{2.573788in}{2.418464in}}%
\pgfpathcurveto{\pgfqpoint{2.569670in}{2.418464in}}{\pgfqpoint{2.565720in}{2.416828in}}{\pgfqpoint{2.562808in}{2.413916in}}%
\pgfpathcurveto{\pgfqpoint{2.559896in}{2.411004in}}{\pgfqpoint{2.558260in}{2.407054in}}{\pgfqpoint{2.558260in}{2.402936in}}%
\pgfpathcurveto{\pgfqpoint{2.558260in}{2.398817in}}{\pgfqpoint{2.559896in}{2.394867in}}{\pgfqpoint{2.562808in}{2.391956in}}%
\pgfpathcurveto{\pgfqpoint{2.565720in}{2.389044in}}{\pgfqpoint{2.569670in}{2.387407in}}{\pgfqpoint{2.573788in}{2.387407in}}%
\pgfpathlineto{\pgfqpoint{2.573788in}{2.387407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547811in}{2.565624in}}%
\pgfpathcurveto{\pgfqpoint{2.551929in}{2.565624in}}{\pgfqpoint{2.555879in}{2.567260in}}{\pgfqpoint{2.558791in}{2.570172in}}%
\pgfpathcurveto{\pgfqpoint{2.561703in}{2.573084in}}{\pgfqpoint{2.563339in}{2.577034in}}{\pgfqpoint{2.563339in}{2.581152in}}%
\pgfpathcurveto{\pgfqpoint{2.563339in}{2.585270in}}{\pgfqpoint{2.561703in}{2.589221in}}{\pgfqpoint{2.558791in}{2.592132in}}%
\pgfpathcurveto{\pgfqpoint{2.555879in}{2.595044in}}{\pgfqpoint{2.551929in}{2.596681in}}{\pgfqpoint{2.547811in}{2.596681in}}%
\pgfpathcurveto{\pgfqpoint{2.543693in}{2.596681in}}{\pgfqpoint{2.539743in}{2.595044in}}{\pgfqpoint{2.536831in}{2.592132in}}%
\pgfpathcurveto{\pgfqpoint{2.533919in}{2.589221in}}{\pgfqpoint{2.532283in}{2.585270in}}{\pgfqpoint{2.532283in}{2.581152in}}%
\pgfpathcurveto{\pgfqpoint{2.532283in}{2.577034in}}{\pgfqpoint{2.533919in}{2.573084in}}{\pgfqpoint{2.536831in}{2.570172in}}%
\pgfpathcurveto{\pgfqpoint{2.539743in}{2.567260in}}{\pgfqpoint{2.543693in}{2.565624in}}{\pgfqpoint{2.547811in}{2.565624in}}%
\pgfpathlineto{\pgfqpoint{2.547811in}{2.565624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573480in}{2.608493in}}%
\pgfpathcurveto{\pgfqpoint{2.577598in}{2.608493in}}{\pgfqpoint{2.581548in}{2.610129in}}{\pgfqpoint{2.584460in}{2.613041in}}%
\pgfpathcurveto{\pgfqpoint{2.587372in}{2.615953in}}{\pgfqpoint{2.589008in}{2.619903in}}{\pgfqpoint{2.589008in}{2.624022in}}%
\pgfpathcurveto{\pgfqpoint{2.589008in}{2.628140in}}{\pgfqpoint{2.587372in}{2.632090in}}{\pgfqpoint{2.584460in}{2.635002in}}%
\pgfpathcurveto{\pgfqpoint{2.581548in}{2.637914in}}{\pgfqpoint{2.577598in}{2.639550in}}{\pgfqpoint{2.573480in}{2.639550in}}%
\pgfpathcurveto{\pgfqpoint{2.569362in}{2.639550in}}{\pgfqpoint{2.565412in}{2.637914in}}{\pgfqpoint{2.562500in}{2.635002in}}%
\pgfpathcurveto{\pgfqpoint{2.559588in}{2.632090in}}{\pgfqpoint{2.557952in}{2.628140in}}{\pgfqpoint{2.557952in}{2.624022in}}%
\pgfpathcurveto{\pgfqpoint{2.557952in}{2.619903in}}{\pgfqpoint{2.559588in}{2.615953in}}{\pgfqpoint{2.562500in}{2.613041in}}%
\pgfpathcurveto{\pgfqpoint{2.565412in}{2.610129in}}{\pgfqpoint{2.569362in}{2.608493in}}{\pgfqpoint{2.573480in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{2.573480in}{2.608493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545307in}{2.182503in}}%
\pgfpathcurveto{\pgfqpoint{2.549425in}{2.182503in}}{\pgfqpoint{2.553375in}{2.184139in}}{\pgfqpoint{2.556287in}{2.187051in}}%
\pgfpathcurveto{\pgfqpoint{2.559199in}{2.189963in}}{\pgfqpoint{2.560835in}{2.193913in}}{\pgfqpoint{2.560835in}{2.198031in}}%
\pgfpathcurveto{\pgfqpoint{2.560835in}{2.202149in}}{\pgfqpoint{2.559199in}{2.206099in}}{\pgfqpoint{2.556287in}{2.209011in}}%
\pgfpathcurveto{\pgfqpoint{2.553375in}{2.211923in}}{\pgfqpoint{2.549425in}{2.213559in}}{\pgfqpoint{2.545307in}{2.213559in}}%
\pgfpathcurveto{\pgfqpoint{2.541189in}{2.213559in}}{\pgfqpoint{2.537239in}{2.211923in}}{\pgfqpoint{2.534327in}{2.209011in}}%
\pgfpathcurveto{\pgfqpoint{2.531415in}{2.206099in}}{\pgfqpoint{2.529779in}{2.202149in}}{\pgfqpoint{2.529779in}{2.198031in}}%
\pgfpathcurveto{\pgfqpoint{2.529779in}{2.193913in}}{\pgfqpoint{2.531415in}{2.189963in}}{\pgfqpoint{2.534327in}{2.187051in}}%
\pgfpathcurveto{\pgfqpoint{2.537239in}{2.184139in}}{\pgfqpoint{2.541189in}{2.182503in}}{\pgfqpoint{2.545307in}{2.182503in}}%
\pgfpathlineto{\pgfqpoint{2.545307in}{2.182503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568277in}{2.403383in}}%
\pgfpathcurveto{\pgfqpoint{2.572395in}{2.403383in}}{\pgfqpoint{2.576345in}{2.405019in}}{\pgfqpoint{2.579257in}{2.407931in}}%
\pgfpathcurveto{\pgfqpoint{2.582169in}{2.410843in}}{\pgfqpoint{2.583805in}{2.414793in}}{\pgfqpoint{2.583805in}{2.418911in}}%
\pgfpathcurveto{\pgfqpoint{2.583805in}{2.423029in}}{\pgfqpoint{2.582169in}{2.426979in}}{\pgfqpoint{2.579257in}{2.429891in}}%
\pgfpathcurveto{\pgfqpoint{2.576345in}{2.432803in}}{\pgfqpoint{2.572395in}{2.434439in}}{\pgfqpoint{2.568277in}{2.434439in}}%
\pgfpathcurveto{\pgfqpoint{2.564159in}{2.434439in}}{\pgfqpoint{2.560209in}{2.432803in}}{\pgfqpoint{2.557297in}{2.429891in}}%
\pgfpathcurveto{\pgfqpoint{2.554385in}{2.426979in}}{\pgfqpoint{2.552749in}{2.423029in}}{\pgfqpoint{2.552749in}{2.418911in}}%
\pgfpathcurveto{\pgfqpoint{2.552749in}{2.414793in}}{\pgfqpoint{2.554385in}{2.410843in}}{\pgfqpoint{2.557297in}{2.407931in}}%
\pgfpathcurveto{\pgfqpoint{2.560209in}{2.405019in}}{\pgfqpoint{2.564159in}{2.403383in}}{\pgfqpoint{2.568277in}{2.403383in}}%
\pgfpathlineto{\pgfqpoint{2.568277in}{2.403383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545065in}{2.527363in}}%
\pgfpathcurveto{\pgfqpoint{2.549183in}{2.527363in}}{\pgfqpoint{2.553133in}{2.528999in}}{\pgfqpoint{2.556045in}{2.531911in}}%
\pgfpathcurveto{\pgfqpoint{2.558957in}{2.534823in}}{\pgfqpoint{2.560593in}{2.538773in}}{\pgfqpoint{2.560593in}{2.542891in}}%
\pgfpathcurveto{\pgfqpoint{2.560593in}{2.547009in}}{\pgfqpoint{2.558957in}{2.550959in}}{\pgfqpoint{2.556045in}{2.553871in}}%
\pgfpathcurveto{\pgfqpoint{2.553133in}{2.556783in}}{\pgfqpoint{2.549183in}{2.558419in}}{\pgfqpoint{2.545065in}{2.558419in}}%
\pgfpathcurveto{\pgfqpoint{2.540947in}{2.558419in}}{\pgfqpoint{2.536997in}{2.556783in}}{\pgfqpoint{2.534085in}{2.553871in}}%
\pgfpathcurveto{\pgfqpoint{2.531173in}{2.550959in}}{\pgfqpoint{2.529537in}{2.547009in}}{\pgfqpoint{2.529537in}{2.542891in}}%
\pgfpathcurveto{\pgfqpoint{2.529537in}{2.538773in}}{\pgfqpoint{2.531173in}{2.534823in}}{\pgfqpoint{2.534085in}{2.531911in}}%
\pgfpathcurveto{\pgfqpoint{2.536997in}{2.528999in}}{\pgfqpoint{2.540947in}{2.527363in}}{\pgfqpoint{2.545065in}{2.527363in}}%
\pgfpathlineto{\pgfqpoint{2.545065in}{2.527363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573768in}{2.150561in}}%
\pgfpathcurveto{\pgfqpoint{2.577887in}{2.150561in}}{\pgfqpoint{2.581837in}{2.152197in}}{\pgfqpoint{2.584749in}{2.155109in}}%
\pgfpathcurveto{\pgfqpoint{2.587660in}{2.158021in}}{\pgfqpoint{2.589297in}{2.161971in}}{\pgfqpoint{2.589297in}{2.166089in}}%
\pgfpathcurveto{\pgfqpoint{2.589297in}{2.170207in}}{\pgfqpoint{2.587660in}{2.174157in}}{\pgfqpoint{2.584749in}{2.177069in}}%
\pgfpathcurveto{\pgfqpoint{2.581837in}{2.179981in}}{\pgfqpoint{2.577887in}{2.181618in}}{\pgfqpoint{2.573768in}{2.181618in}}%
\pgfpathcurveto{\pgfqpoint{2.569650in}{2.181618in}}{\pgfqpoint{2.565700in}{2.179981in}}{\pgfqpoint{2.562788in}{2.177069in}}%
\pgfpathcurveto{\pgfqpoint{2.559876in}{2.174157in}}{\pgfqpoint{2.558240in}{2.170207in}}{\pgfqpoint{2.558240in}{2.166089in}}%
\pgfpathcurveto{\pgfqpoint{2.558240in}{2.161971in}}{\pgfqpoint{2.559876in}{2.158021in}}{\pgfqpoint{2.562788in}{2.155109in}}%
\pgfpathcurveto{\pgfqpoint{2.565700in}{2.152197in}}{\pgfqpoint{2.569650in}{2.150561in}}{\pgfqpoint{2.573768in}{2.150561in}}%
\pgfpathlineto{\pgfqpoint{2.573768in}{2.150561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553224in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{2.557342in}{2.304154in}}{\pgfqpoint{2.561292in}{2.305790in}}{\pgfqpoint{2.564204in}{2.308702in}}%
\pgfpathcurveto{\pgfqpoint{2.567116in}{2.311614in}}{\pgfqpoint{2.568753in}{2.315564in}}{\pgfqpoint{2.568753in}{2.319682in}}%
\pgfpathcurveto{\pgfqpoint{2.568753in}{2.323800in}}{\pgfqpoint{2.567116in}{2.327750in}}{\pgfqpoint{2.564204in}{2.330662in}}%
\pgfpathcurveto{\pgfqpoint{2.561292in}{2.333574in}}{\pgfqpoint{2.557342in}{2.335210in}}{\pgfqpoint{2.553224in}{2.335210in}}%
\pgfpathcurveto{\pgfqpoint{2.549106in}{2.335210in}}{\pgfqpoint{2.545156in}{2.333574in}}{\pgfqpoint{2.542244in}{2.330662in}}%
\pgfpathcurveto{\pgfqpoint{2.539332in}{2.327750in}}{\pgfqpoint{2.537696in}{2.323800in}}{\pgfqpoint{2.537696in}{2.319682in}}%
\pgfpathcurveto{\pgfqpoint{2.537696in}{2.315564in}}{\pgfqpoint{2.539332in}{2.311614in}}{\pgfqpoint{2.542244in}{2.308702in}}%
\pgfpathcurveto{\pgfqpoint{2.545156in}{2.305790in}}{\pgfqpoint{2.549106in}{2.304154in}}{\pgfqpoint{2.553224in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{2.553224in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563124in}{2.549665in}}%
\pgfpathcurveto{\pgfqpoint{2.567243in}{2.549665in}}{\pgfqpoint{2.571193in}{2.551301in}}{\pgfqpoint{2.574105in}{2.554213in}}%
\pgfpathcurveto{\pgfqpoint{2.577016in}{2.557125in}}{\pgfqpoint{2.578653in}{2.561075in}}{\pgfqpoint{2.578653in}{2.565193in}}%
\pgfpathcurveto{\pgfqpoint{2.578653in}{2.569311in}}{\pgfqpoint{2.577016in}{2.573261in}}{\pgfqpoint{2.574105in}{2.576173in}}%
\pgfpathcurveto{\pgfqpoint{2.571193in}{2.579085in}}{\pgfqpoint{2.567243in}{2.580721in}}{\pgfqpoint{2.563124in}{2.580721in}}%
\pgfpathcurveto{\pgfqpoint{2.559006in}{2.580721in}}{\pgfqpoint{2.555056in}{2.579085in}}{\pgfqpoint{2.552144in}{2.576173in}}%
\pgfpathcurveto{\pgfqpoint{2.549232in}{2.573261in}}{\pgfqpoint{2.547596in}{2.569311in}}{\pgfqpoint{2.547596in}{2.565193in}}%
\pgfpathcurveto{\pgfqpoint{2.547596in}{2.561075in}}{\pgfqpoint{2.549232in}{2.557125in}}{\pgfqpoint{2.552144in}{2.554213in}}%
\pgfpathcurveto{\pgfqpoint{2.555056in}{2.551301in}}{\pgfqpoint{2.559006in}{2.549665in}}{\pgfqpoint{2.563124in}{2.549665in}}%
\pgfpathlineto{\pgfqpoint{2.563124in}{2.549665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566104in}{2.479727in}}%
\pgfpathcurveto{\pgfqpoint{2.570222in}{2.479727in}}{\pgfqpoint{2.574172in}{2.481363in}}{\pgfqpoint{2.577084in}{2.484275in}}%
\pgfpathcurveto{\pgfqpoint{2.579996in}{2.487187in}}{\pgfqpoint{2.581632in}{2.491137in}}{\pgfqpoint{2.581632in}{2.495255in}}%
\pgfpathcurveto{\pgfqpoint{2.581632in}{2.499373in}}{\pgfqpoint{2.579996in}{2.503323in}}{\pgfqpoint{2.577084in}{2.506235in}}%
\pgfpathcurveto{\pgfqpoint{2.574172in}{2.509147in}}{\pgfqpoint{2.570222in}{2.510783in}}{\pgfqpoint{2.566104in}{2.510783in}}%
\pgfpathcurveto{\pgfqpoint{2.561986in}{2.510783in}}{\pgfqpoint{2.558035in}{2.509147in}}{\pgfqpoint{2.555124in}{2.506235in}}%
\pgfpathcurveto{\pgfqpoint{2.552212in}{2.503323in}}{\pgfqpoint{2.550575in}{2.499373in}}{\pgfqpoint{2.550575in}{2.495255in}}%
\pgfpathcurveto{\pgfqpoint{2.550575in}{2.491137in}}{\pgfqpoint{2.552212in}{2.487187in}}{\pgfqpoint{2.555124in}{2.484275in}}%
\pgfpathcurveto{\pgfqpoint{2.558035in}{2.481363in}}{\pgfqpoint{2.561986in}{2.479727in}}{\pgfqpoint{2.566104in}{2.479727in}}%
\pgfpathlineto{\pgfqpoint{2.566104in}{2.479727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563596in}{2.318550in}}%
\pgfpathcurveto{\pgfqpoint{2.567714in}{2.318550in}}{\pgfqpoint{2.571664in}{2.320186in}}{\pgfqpoint{2.574576in}{2.323098in}}%
\pgfpathcurveto{\pgfqpoint{2.577488in}{2.326010in}}{\pgfqpoint{2.579124in}{2.329960in}}{\pgfqpoint{2.579124in}{2.334078in}}%
\pgfpathcurveto{\pgfqpoint{2.579124in}{2.338196in}}{\pgfqpoint{2.577488in}{2.342146in}}{\pgfqpoint{2.574576in}{2.345058in}}%
\pgfpathcurveto{\pgfqpoint{2.571664in}{2.347970in}}{\pgfqpoint{2.567714in}{2.349606in}}{\pgfqpoint{2.563596in}{2.349606in}}%
\pgfpathcurveto{\pgfqpoint{2.559478in}{2.349606in}}{\pgfqpoint{2.555528in}{2.347970in}}{\pgfqpoint{2.552616in}{2.345058in}}%
\pgfpathcurveto{\pgfqpoint{2.549704in}{2.342146in}}{\pgfqpoint{2.548068in}{2.338196in}}{\pgfqpoint{2.548068in}{2.334078in}}%
\pgfpathcurveto{\pgfqpoint{2.548068in}{2.329960in}}{\pgfqpoint{2.549704in}{2.326010in}}{\pgfqpoint{2.552616in}{2.323098in}}%
\pgfpathcurveto{\pgfqpoint{2.555528in}{2.320186in}}{\pgfqpoint{2.559478in}{2.318550in}}{\pgfqpoint{2.563596in}{2.318550in}}%
\pgfpathlineto{\pgfqpoint{2.563596in}{2.318550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861889in}{1.737071in}}%
\pgfpathcurveto{\pgfqpoint{2.866008in}{1.737071in}}{\pgfqpoint{2.869958in}{1.738707in}}{\pgfqpoint{2.872870in}{1.741619in}}%
\pgfpathcurveto{\pgfqpoint{2.875782in}{1.744531in}}{\pgfqpoint{2.877418in}{1.748481in}}{\pgfqpoint{2.877418in}{1.752599in}}%
\pgfpathcurveto{\pgfqpoint{2.877418in}{1.756717in}}{\pgfqpoint{2.875782in}{1.760667in}}{\pgfqpoint{2.872870in}{1.763579in}}%
\pgfpathcurveto{\pgfqpoint{2.869958in}{1.766491in}}{\pgfqpoint{2.866008in}{1.768127in}}{\pgfqpoint{2.861889in}{1.768127in}}%
\pgfpathcurveto{\pgfqpoint{2.857771in}{1.768127in}}{\pgfqpoint{2.853821in}{1.766491in}}{\pgfqpoint{2.850909in}{1.763579in}}%
\pgfpathcurveto{\pgfqpoint{2.847997in}{1.760667in}}{\pgfqpoint{2.846361in}{1.756717in}}{\pgfqpoint{2.846361in}{1.752599in}}%
\pgfpathcurveto{\pgfqpoint{2.846361in}{1.748481in}}{\pgfqpoint{2.847997in}{1.744531in}}{\pgfqpoint{2.850909in}{1.741619in}}%
\pgfpathcurveto{\pgfqpoint{2.853821in}{1.738707in}}{\pgfqpoint{2.857771in}{1.737071in}}{\pgfqpoint{2.861889in}{1.737071in}}%
\pgfpathlineto{\pgfqpoint{2.861889in}{1.737071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880211in}{1.658166in}}%
\pgfpathcurveto{\pgfqpoint{2.884329in}{1.658166in}}{\pgfqpoint{2.888279in}{1.659802in}}{\pgfqpoint{2.891191in}{1.662714in}}%
\pgfpathcurveto{\pgfqpoint{2.894103in}{1.665626in}}{\pgfqpoint{2.895739in}{1.669576in}}{\pgfqpoint{2.895739in}{1.673694in}}%
\pgfpathcurveto{\pgfqpoint{2.895739in}{1.677812in}}{\pgfqpoint{2.894103in}{1.681762in}}{\pgfqpoint{2.891191in}{1.684674in}}%
\pgfpathcurveto{\pgfqpoint{2.888279in}{1.687586in}}{\pgfqpoint{2.884329in}{1.689222in}}{\pgfqpoint{2.880211in}{1.689222in}}%
\pgfpathcurveto{\pgfqpoint{2.876092in}{1.689222in}}{\pgfqpoint{2.872142in}{1.687586in}}{\pgfqpoint{2.869230in}{1.684674in}}%
\pgfpathcurveto{\pgfqpoint{2.866318in}{1.681762in}}{\pgfqpoint{2.864682in}{1.677812in}}{\pgfqpoint{2.864682in}{1.673694in}}%
\pgfpathcurveto{\pgfqpoint{2.864682in}{1.669576in}}{\pgfqpoint{2.866318in}{1.665626in}}{\pgfqpoint{2.869230in}{1.662714in}}%
\pgfpathcurveto{\pgfqpoint{2.872142in}{1.659802in}}{\pgfqpoint{2.876092in}{1.658166in}}{\pgfqpoint{2.880211in}{1.658166in}}%
\pgfpathlineto{\pgfqpoint{2.880211in}{1.658166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868728in}{2.184460in}}%
\pgfpathcurveto{\pgfqpoint{2.872846in}{2.184460in}}{\pgfqpoint{2.876796in}{2.186096in}}{\pgfqpoint{2.879708in}{2.189008in}}%
\pgfpathcurveto{\pgfqpoint{2.882620in}{2.191920in}}{\pgfqpoint{2.884256in}{2.195870in}}{\pgfqpoint{2.884256in}{2.199988in}}%
\pgfpathcurveto{\pgfqpoint{2.884256in}{2.204106in}}{\pgfqpoint{2.882620in}{2.208056in}}{\pgfqpoint{2.879708in}{2.210968in}}%
\pgfpathcurveto{\pgfqpoint{2.876796in}{2.213880in}}{\pgfqpoint{2.872846in}{2.215516in}}{\pgfqpoint{2.868728in}{2.215516in}}%
\pgfpathcurveto{\pgfqpoint{2.864609in}{2.215516in}}{\pgfqpoint{2.860659in}{2.213880in}}{\pgfqpoint{2.857747in}{2.210968in}}%
\pgfpathcurveto{\pgfqpoint{2.854836in}{2.208056in}}{\pgfqpoint{2.853199in}{2.204106in}}{\pgfqpoint{2.853199in}{2.199988in}}%
\pgfpathcurveto{\pgfqpoint{2.853199in}{2.195870in}}{\pgfqpoint{2.854836in}{2.191920in}}{\pgfqpoint{2.857747in}{2.189008in}}%
\pgfpathcurveto{\pgfqpoint{2.860659in}{2.186096in}}{\pgfqpoint{2.864609in}{2.184460in}}{\pgfqpoint{2.868728in}{2.184460in}}%
\pgfpathlineto{\pgfqpoint{2.868728in}{2.184460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866935in}{1.927536in}}%
\pgfpathcurveto{\pgfqpoint{2.871054in}{1.927536in}}{\pgfqpoint{2.875004in}{1.929172in}}{\pgfqpoint{2.877916in}{1.932084in}}%
\pgfpathcurveto{\pgfqpoint{2.880828in}{1.934996in}}{\pgfqpoint{2.882464in}{1.938946in}}{\pgfqpoint{2.882464in}{1.943064in}}%
\pgfpathcurveto{\pgfqpoint{2.882464in}{1.947182in}}{\pgfqpoint{2.880828in}{1.951132in}}{\pgfqpoint{2.877916in}{1.954044in}}%
\pgfpathcurveto{\pgfqpoint{2.875004in}{1.956956in}}{\pgfqpoint{2.871054in}{1.958592in}}{\pgfqpoint{2.866935in}{1.958592in}}%
\pgfpathcurveto{\pgfqpoint{2.862817in}{1.958592in}}{\pgfqpoint{2.858867in}{1.956956in}}{\pgfqpoint{2.855955in}{1.954044in}}%
\pgfpathcurveto{\pgfqpoint{2.853043in}{1.951132in}}{\pgfqpoint{2.851407in}{1.947182in}}{\pgfqpoint{2.851407in}{1.943064in}}%
\pgfpathcurveto{\pgfqpoint{2.851407in}{1.938946in}}{\pgfqpoint{2.853043in}{1.934996in}}{\pgfqpoint{2.855955in}{1.932084in}}%
\pgfpathcurveto{\pgfqpoint{2.858867in}{1.929172in}}{\pgfqpoint{2.862817in}{1.927536in}}{\pgfqpoint{2.866935in}{1.927536in}}%
\pgfpathlineto{\pgfqpoint{2.866935in}{1.927536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871904in}{2.487405in}}%
\pgfpathcurveto{\pgfqpoint{2.876022in}{2.487405in}}{\pgfqpoint{2.879972in}{2.489041in}}{\pgfqpoint{2.882884in}{2.491953in}}%
\pgfpathcurveto{\pgfqpoint{2.885796in}{2.494865in}}{\pgfqpoint{2.887432in}{2.498815in}}{\pgfqpoint{2.887432in}{2.502933in}}%
\pgfpathcurveto{\pgfqpoint{2.887432in}{2.507051in}}{\pgfqpoint{2.885796in}{2.511001in}}{\pgfqpoint{2.882884in}{2.513913in}}%
\pgfpathcurveto{\pgfqpoint{2.879972in}{2.516825in}}{\pgfqpoint{2.876022in}{2.518461in}}{\pgfqpoint{2.871904in}{2.518461in}}%
\pgfpathcurveto{\pgfqpoint{2.867786in}{2.518461in}}{\pgfqpoint{2.863836in}{2.516825in}}{\pgfqpoint{2.860924in}{2.513913in}}%
\pgfpathcurveto{\pgfqpoint{2.858012in}{2.511001in}}{\pgfqpoint{2.856376in}{2.507051in}}{\pgfqpoint{2.856376in}{2.502933in}}%
\pgfpathcurveto{\pgfqpoint{2.856376in}{2.498815in}}{\pgfqpoint{2.858012in}{2.494865in}}{\pgfqpoint{2.860924in}{2.491953in}}%
\pgfpathcurveto{\pgfqpoint{2.863836in}{2.489041in}}{\pgfqpoint{2.867786in}{2.487405in}}{\pgfqpoint{2.871904in}{2.487405in}}%
\pgfpathlineto{\pgfqpoint{2.871904in}{2.487405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852690in}{2.277435in}}%
\pgfpathcurveto{\pgfqpoint{2.856808in}{2.277435in}}{\pgfqpoint{2.860758in}{2.279071in}}{\pgfqpoint{2.863670in}{2.281983in}}%
\pgfpathcurveto{\pgfqpoint{2.866582in}{2.284895in}}{\pgfqpoint{2.868218in}{2.288845in}}{\pgfqpoint{2.868218in}{2.292963in}}%
\pgfpathcurveto{\pgfqpoint{2.868218in}{2.297081in}}{\pgfqpoint{2.866582in}{2.301031in}}{\pgfqpoint{2.863670in}{2.303943in}}%
\pgfpathcurveto{\pgfqpoint{2.860758in}{2.306855in}}{\pgfqpoint{2.856808in}{2.308491in}}{\pgfqpoint{2.852690in}{2.308491in}}%
\pgfpathcurveto{\pgfqpoint{2.848572in}{2.308491in}}{\pgfqpoint{2.844622in}{2.306855in}}{\pgfqpoint{2.841710in}{2.303943in}}%
\pgfpathcurveto{\pgfqpoint{2.838798in}{2.301031in}}{\pgfqpoint{2.837162in}{2.297081in}}{\pgfqpoint{2.837162in}{2.292963in}}%
\pgfpathcurveto{\pgfqpoint{2.837162in}{2.288845in}}{\pgfqpoint{2.838798in}{2.284895in}}{\pgfqpoint{2.841710in}{2.281983in}}%
\pgfpathcurveto{\pgfqpoint{2.844622in}{2.279071in}}{\pgfqpoint{2.848572in}{2.277435in}}{\pgfqpoint{2.852690in}{2.277435in}}%
\pgfpathlineto{\pgfqpoint{2.852690in}{2.277435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854180in}{2.177338in}}%
\pgfpathcurveto{\pgfqpoint{2.858298in}{2.177338in}}{\pgfqpoint{2.862248in}{2.178974in}}{\pgfqpoint{2.865160in}{2.181886in}}%
\pgfpathcurveto{\pgfqpoint{2.868072in}{2.184798in}}{\pgfqpoint{2.869709in}{2.188748in}}{\pgfqpoint{2.869709in}{2.192866in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{2.196984in}}{\pgfqpoint{2.868072in}{2.200934in}}{\pgfqpoint{2.865160in}{2.203846in}}%
\pgfpathcurveto{\pgfqpoint{2.862248in}{2.206758in}}{\pgfqpoint{2.858298in}{2.208394in}}{\pgfqpoint{2.854180in}{2.208394in}}%
\pgfpathcurveto{\pgfqpoint{2.850062in}{2.208394in}}{\pgfqpoint{2.846112in}{2.206758in}}{\pgfqpoint{2.843200in}{2.203846in}}%
\pgfpathcurveto{\pgfqpoint{2.840288in}{2.200934in}}{\pgfqpoint{2.838652in}{2.196984in}}{\pgfqpoint{2.838652in}{2.192866in}}%
\pgfpathcurveto{\pgfqpoint{2.838652in}{2.188748in}}{\pgfqpoint{2.840288in}{2.184798in}}{\pgfqpoint{2.843200in}{2.181886in}}%
\pgfpathcurveto{\pgfqpoint{2.846112in}{2.178974in}}{\pgfqpoint{2.850062in}{2.177338in}}{\pgfqpoint{2.854180in}{2.177338in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{2.177338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869942in}{2.295009in}}%
\pgfpathcurveto{\pgfqpoint{2.874060in}{2.295009in}}{\pgfqpoint{2.878010in}{2.296645in}}{\pgfqpoint{2.880922in}{2.299557in}}%
\pgfpathcurveto{\pgfqpoint{2.883834in}{2.302469in}}{\pgfqpoint{2.885470in}{2.306419in}}{\pgfqpoint{2.885470in}{2.310538in}}%
\pgfpathcurveto{\pgfqpoint{2.885470in}{2.314656in}}{\pgfqpoint{2.883834in}{2.318606in}}{\pgfqpoint{2.880922in}{2.321518in}}%
\pgfpathcurveto{\pgfqpoint{2.878010in}{2.324430in}}{\pgfqpoint{2.874060in}{2.326066in}}{\pgfqpoint{2.869942in}{2.326066in}}%
\pgfpathcurveto{\pgfqpoint{2.865824in}{2.326066in}}{\pgfqpoint{2.861873in}{2.324430in}}{\pgfqpoint{2.858962in}{2.321518in}}%
\pgfpathcurveto{\pgfqpoint{2.856050in}{2.318606in}}{\pgfqpoint{2.854413in}{2.314656in}}{\pgfqpoint{2.854413in}{2.310538in}}%
\pgfpathcurveto{\pgfqpoint{2.854413in}{2.306419in}}{\pgfqpoint{2.856050in}{2.302469in}}{\pgfqpoint{2.858962in}{2.299557in}}%
\pgfpathcurveto{\pgfqpoint{2.861873in}{2.296645in}}{\pgfqpoint{2.865824in}{2.295009in}}{\pgfqpoint{2.869942in}{2.295009in}}%
\pgfpathlineto{\pgfqpoint{2.869942in}{2.295009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862074in}{2.158282in}}%
\pgfpathcurveto{\pgfqpoint{2.866192in}{2.158282in}}{\pgfqpoint{2.870142in}{2.159918in}}{\pgfqpoint{2.873054in}{2.162830in}}%
\pgfpathcurveto{\pgfqpoint{2.875966in}{2.165742in}}{\pgfqpoint{2.877602in}{2.169692in}}{\pgfqpoint{2.877602in}{2.173810in}}%
\pgfpathcurveto{\pgfqpoint{2.877602in}{2.177928in}}{\pgfqpoint{2.875966in}{2.181878in}}{\pgfqpoint{2.873054in}{2.184790in}}%
\pgfpathcurveto{\pgfqpoint{2.870142in}{2.187702in}}{\pgfqpoint{2.866192in}{2.189338in}}{\pgfqpoint{2.862074in}{2.189338in}}%
\pgfpathcurveto{\pgfqpoint{2.857955in}{2.189338in}}{\pgfqpoint{2.854005in}{2.187702in}}{\pgfqpoint{2.851093in}{2.184790in}}%
\pgfpathcurveto{\pgfqpoint{2.848182in}{2.181878in}}{\pgfqpoint{2.846545in}{2.177928in}}{\pgfqpoint{2.846545in}{2.173810in}}%
\pgfpathcurveto{\pgfqpoint{2.846545in}{2.169692in}}{\pgfqpoint{2.848182in}{2.165742in}}{\pgfqpoint{2.851093in}{2.162830in}}%
\pgfpathcurveto{\pgfqpoint{2.854005in}{2.159918in}}{\pgfqpoint{2.857955in}{2.158282in}}{\pgfqpoint{2.862074in}{2.158282in}}%
\pgfpathlineto{\pgfqpoint{2.862074in}{2.158282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863707in}{1.816144in}}%
\pgfpathcurveto{\pgfqpoint{2.867825in}{1.816144in}}{\pgfqpoint{2.871775in}{1.817780in}}{\pgfqpoint{2.874687in}{1.820692in}}%
\pgfpathcurveto{\pgfqpoint{2.877599in}{1.823604in}}{\pgfqpoint{2.879235in}{1.827554in}}{\pgfqpoint{2.879235in}{1.831673in}}%
\pgfpathcurveto{\pgfqpoint{2.879235in}{1.835791in}}{\pgfqpoint{2.877599in}{1.839741in}}{\pgfqpoint{2.874687in}{1.842653in}}%
\pgfpathcurveto{\pgfqpoint{2.871775in}{1.845565in}}{\pgfqpoint{2.867825in}{1.847201in}}{\pgfqpoint{2.863707in}{1.847201in}}%
\pgfpathcurveto{\pgfqpoint{2.859589in}{1.847201in}}{\pgfqpoint{2.855639in}{1.845565in}}{\pgfqpoint{2.852727in}{1.842653in}}%
\pgfpathcurveto{\pgfqpoint{2.849815in}{1.839741in}}{\pgfqpoint{2.848179in}{1.835791in}}{\pgfqpoint{2.848179in}{1.831673in}}%
\pgfpathcurveto{\pgfqpoint{2.848179in}{1.827554in}}{\pgfqpoint{2.849815in}{1.823604in}}{\pgfqpoint{2.852727in}{1.820692in}}%
\pgfpathcurveto{\pgfqpoint{2.855639in}{1.817780in}}{\pgfqpoint{2.859589in}{1.816144in}}{\pgfqpoint{2.863707in}{1.816144in}}%
\pgfpathlineto{\pgfqpoint{2.863707in}{1.816144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882805in}{2.172219in}}%
\pgfpathcurveto{\pgfqpoint{2.886923in}{2.172219in}}{\pgfqpoint{2.890873in}{2.173855in}}{\pgfqpoint{2.893785in}{2.176767in}}%
\pgfpathcurveto{\pgfqpoint{2.896697in}{2.179679in}}{\pgfqpoint{2.898333in}{2.183629in}}{\pgfqpoint{2.898333in}{2.187747in}}%
\pgfpathcurveto{\pgfqpoint{2.898333in}{2.191866in}}{\pgfqpoint{2.896697in}{2.195816in}}{\pgfqpoint{2.893785in}{2.198728in}}%
\pgfpathcurveto{\pgfqpoint{2.890873in}{2.201640in}}{\pgfqpoint{2.886923in}{2.203276in}}{\pgfqpoint{2.882805in}{2.203276in}}%
\pgfpathcurveto{\pgfqpoint{2.878687in}{2.203276in}}{\pgfqpoint{2.874736in}{2.201640in}}{\pgfqpoint{2.871825in}{2.198728in}}%
\pgfpathcurveto{\pgfqpoint{2.868913in}{2.195816in}}{\pgfqpoint{2.867276in}{2.191866in}}{\pgfqpoint{2.867276in}{2.187747in}}%
\pgfpathcurveto{\pgfqpoint{2.867276in}{2.183629in}}{\pgfqpoint{2.868913in}{2.179679in}}{\pgfqpoint{2.871825in}{2.176767in}}%
\pgfpathcurveto{\pgfqpoint{2.874736in}{2.173855in}}{\pgfqpoint{2.878687in}{2.172219in}}{\pgfqpoint{2.882805in}{2.172219in}}%
\pgfpathlineto{\pgfqpoint{2.882805in}{2.172219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872567in}{2.525573in}}%
\pgfpathcurveto{\pgfqpoint{2.876685in}{2.525573in}}{\pgfqpoint{2.880635in}{2.527209in}}{\pgfqpoint{2.883547in}{2.530121in}}%
\pgfpathcurveto{\pgfqpoint{2.886459in}{2.533033in}}{\pgfqpoint{2.888095in}{2.536983in}}{\pgfqpoint{2.888095in}{2.541101in}}%
\pgfpathcurveto{\pgfqpoint{2.888095in}{2.545219in}}{\pgfqpoint{2.886459in}{2.549169in}}{\pgfqpoint{2.883547in}{2.552081in}}%
\pgfpathcurveto{\pgfqpoint{2.880635in}{2.554993in}}{\pgfqpoint{2.876685in}{2.556629in}}{\pgfqpoint{2.872567in}{2.556629in}}%
\pgfpathcurveto{\pgfqpoint{2.868449in}{2.556629in}}{\pgfqpoint{2.864499in}{2.554993in}}{\pgfqpoint{2.861587in}{2.552081in}}%
\pgfpathcurveto{\pgfqpoint{2.858675in}{2.549169in}}{\pgfqpoint{2.857039in}{2.545219in}}{\pgfqpoint{2.857039in}{2.541101in}}%
\pgfpathcurveto{\pgfqpoint{2.857039in}{2.536983in}}{\pgfqpoint{2.858675in}{2.533033in}}{\pgfqpoint{2.861587in}{2.530121in}}%
\pgfpathcurveto{\pgfqpoint{2.864499in}{2.527209in}}{\pgfqpoint{2.868449in}{2.525573in}}{\pgfqpoint{2.872567in}{2.525573in}}%
\pgfpathlineto{\pgfqpoint{2.872567in}{2.525573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872059in}{2.149089in}}%
\pgfpathcurveto{\pgfqpoint{2.876177in}{2.149089in}}{\pgfqpoint{2.880127in}{2.150725in}}{\pgfqpoint{2.883039in}{2.153637in}}%
\pgfpathcurveto{\pgfqpoint{2.885951in}{2.156549in}}{\pgfqpoint{2.887587in}{2.160499in}}{\pgfqpoint{2.887587in}{2.164617in}}%
\pgfpathcurveto{\pgfqpoint{2.887587in}{2.168735in}}{\pgfqpoint{2.885951in}{2.172685in}}{\pgfqpoint{2.883039in}{2.175597in}}%
\pgfpathcurveto{\pgfqpoint{2.880127in}{2.178509in}}{\pgfqpoint{2.876177in}{2.180145in}}{\pgfqpoint{2.872059in}{2.180145in}}%
\pgfpathcurveto{\pgfqpoint{2.867941in}{2.180145in}}{\pgfqpoint{2.863991in}{2.178509in}}{\pgfqpoint{2.861079in}{2.175597in}}%
\pgfpathcurveto{\pgfqpoint{2.858167in}{2.172685in}}{\pgfqpoint{2.856530in}{2.168735in}}{\pgfqpoint{2.856530in}{2.164617in}}%
\pgfpathcurveto{\pgfqpoint{2.856530in}{2.160499in}}{\pgfqpoint{2.858167in}{2.156549in}}{\pgfqpoint{2.861079in}{2.153637in}}%
\pgfpathcurveto{\pgfqpoint{2.863991in}{2.150725in}}{\pgfqpoint{2.867941in}{2.149089in}}{\pgfqpoint{2.872059in}{2.149089in}}%
\pgfpathlineto{\pgfqpoint{2.872059in}{2.149089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882799in}{2.065450in}}%
\pgfpathcurveto{\pgfqpoint{2.886917in}{2.065450in}}{\pgfqpoint{2.890867in}{2.067086in}}{\pgfqpoint{2.893779in}{2.069998in}}%
\pgfpathcurveto{\pgfqpoint{2.896691in}{2.072910in}}{\pgfqpoint{2.898328in}{2.076860in}}{\pgfqpoint{2.898328in}{2.080979in}}%
\pgfpathcurveto{\pgfqpoint{2.898328in}{2.085097in}}{\pgfqpoint{2.896691in}{2.089047in}}{\pgfqpoint{2.893779in}{2.091959in}}%
\pgfpathcurveto{\pgfqpoint{2.890867in}{2.094871in}}{\pgfqpoint{2.886917in}{2.096507in}}{\pgfqpoint{2.882799in}{2.096507in}}%
\pgfpathcurveto{\pgfqpoint{2.878681in}{2.096507in}}{\pgfqpoint{2.874731in}{2.094871in}}{\pgfqpoint{2.871819in}{2.091959in}}%
\pgfpathcurveto{\pgfqpoint{2.868907in}{2.089047in}}{\pgfqpoint{2.867271in}{2.085097in}}{\pgfqpoint{2.867271in}{2.080979in}}%
\pgfpathcurveto{\pgfqpoint{2.867271in}{2.076860in}}{\pgfqpoint{2.868907in}{2.072910in}}{\pgfqpoint{2.871819in}{2.069998in}}%
\pgfpathcurveto{\pgfqpoint{2.874731in}{2.067086in}}{\pgfqpoint{2.878681in}{2.065450in}}{\pgfqpoint{2.882799in}{2.065450in}}%
\pgfpathlineto{\pgfqpoint{2.882799in}{2.065450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875993in}{2.360482in}}%
\pgfpathcurveto{\pgfqpoint{2.880111in}{2.360482in}}{\pgfqpoint{2.884061in}{2.362118in}}{\pgfqpoint{2.886973in}{2.365030in}}%
\pgfpathcurveto{\pgfqpoint{2.889885in}{2.367942in}}{\pgfqpoint{2.891521in}{2.371892in}}{\pgfqpoint{2.891521in}{2.376010in}}%
\pgfpathcurveto{\pgfqpoint{2.891521in}{2.380128in}}{\pgfqpoint{2.889885in}{2.384078in}}{\pgfqpoint{2.886973in}{2.386990in}}%
\pgfpathcurveto{\pgfqpoint{2.884061in}{2.389902in}}{\pgfqpoint{2.880111in}{2.391538in}}{\pgfqpoint{2.875993in}{2.391538in}}%
\pgfpathcurveto{\pgfqpoint{2.871875in}{2.391538in}}{\pgfqpoint{2.867925in}{2.389902in}}{\pgfqpoint{2.865013in}{2.386990in}}%
\pgfpathcurveto{\pgfqpoint{2.862101in}{2.384078in}}{\pgfqpoint{2.860465in}{2.380128in}}{\pgfqpoint{2.860465in}{2.376010in}}%
\pgfpathcurveto{\pgfqpoint{2.860465in}{2.371892in}}{\pgfqpoint{2.862101in}{2.367942in}}{\pgfqpoint{2.865013in}{2.365030in}}%
\pgfpathcurveto{\pgfqpoint{2.867925in}{2.362118in}}{\pgfqpoint{2.871875in}{2.360482in}}{\pgfqpoint{2.875993in}{2.360482in}}%
\pgfpathlineto{\pgfqpoint{2.875993in}{2.360482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860631in}{2.321628in}}%
\pgfpathcurveto{\pgfqpoint{2.864750in}{2.321628in}}{\pgfqpoint{2.868700in}{2.323264in}}{\pgfqpoint{2.871612in}{2.326176in}}%
\pgfpathcurveto{\pgfqpoint{2.874524in}{2.329088in}}{\pgfqpoint{2.876160in}{2.333038in}}{\pgfqpoint{2.876160in}{2.337156in}}%
\pgfpathcurveto{\pgfqpoint{2.876160in}{2.341275in}}{\pgfqpoint{2.874524in}{2.345225in}}{\pgfqpoint{2.871612in}{2.348137in}}%
\pgfpathcurveto{\pgfqpoint{2.868700in}{2.351049in}}{\pgfqpoint{2.864750in}{2.352685in}}{\pgfqpoint{2.860631in}{2.352685in}}%
\pgfpathcurveto{\pgfqpoint{2.856513in}{2.352685in}}{\pgfqpoint{2.852563in}{2.351049in}}{\pgfqpoint{2.849651in}{2.348137in}}%
\pgfpathcurveto{\pgfqpoint{2.846739in}{2.345225in}}{\pgfqpoint{2.845103in}{2.341275in}}{\pgfqpoint{2.845103in}{2.337156in}}%
\pgfpathcurveto{\pgfqpoint{2.845103in}{2.333038in}}{\pgfqpoint{2.846739in}{2.329088in}}{\pgfqpoint{2.849651in}{2.326176in}}%
\pgfpathcurveto{\pgfqpoint{2.852563in}{2.323264in}}{\pgfqpoint{2.856513in}{2.321628in}}{\pgfqpoint{2.860631in}{2.321628in}}%
\pgfpathlineto{\pgfqpoint{2.860631in}{2.321628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858950in}{1.837980in}}%
\pgfpathcurveto{\pgfqpoint{2.863068in}{1.837980in}}{\pgfqpoint{2.867019in}{1.839616in}}{\pgfqpoint{2.869930in}{1.842528in}}%
\pgfpathcurveto{\pgfqpoint{2.872842in}{1.845440in}}{\pgfqpoint{2.874479in}{1.849390in}}{\pgfqpoint{2.874479in}{1.853508in}}%
\pgfpathcurveto{\pgfqpoint{2.874479in}{1.857627in}}{\pgfqpoint{2.872842in}{1.861577in}}{\pgfqpoint{2.869930in}{1.864489in}}%
\pgfpathcurveto{\pgfqpoint{2.867019in}{1.867400in}}{\pgfqpoint{2.863068in}{1.869037in}}{\pgfqpoint{2.858950in}{1.869037in}}%
\pgfpathcurveto{\pgfqpoint{2.854832in}{1.869037in}}{\pgfqpoint{2.850882in}{1.867400in}}{\pgfqpoint{2.847970in}{1.864489in}}%
\pgfpathcurveto{\pgfqpoint{2.845058in}{1.861577in}}{\pgfqpoint{2.843422in}{1.857627in}}{\pgfqpoint{2.843422in}{1.853508in}}%
\pgfpathcurveto{\pgfqpoint{2.843422in}{1.849390in}}{\pgfqpoint{2.845058in}{1.845440in}}{\pgfqpoint{2.847970in}{1.842528in}}%
\pgfpathcurveto{\pgfqpoint{2.850882in}{1.839616in}}{\pgfqpoint{2.854832in}{1.837980in}}{\pgfqpoint{2.858950in}{1.837980in}}%
\pgfpathlineto{\pgfqpoint{2.858950in}{1.837980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852994in}{2.622425in}}%
\pgfpathcurveto{\pgfqpoint{2.857112in}{2.622425in}}{\pgfqpoint{2.861062in}{2.624061in}}{\pgfqpoint{2.863974in}{2.626973in}}%
\pgfpathcurveto{\pgfqpoint{2.866886in}{2.629885in}}{\pgfqpoint{2.868522in}{2.633835in}}{\pgfqpoint{2.868522in}{2.637953in}}%
\pgfpathcurveto{\pgfqpoint{2.868522in}{2.642071in}}{\pgfqpoint{2.866886in}{2.646021in}}{\pgfqpoint{2.863974in}{2.648933in}}%
\pgfpathcurveto{\pgfqpoint{2.861062in}{2.651845in}}{\pgfqpoint{2.857112in}{2.653481in}}{\pgfqpoint{2.852994in}{2.653481in}}%
\pgfpathcurveto{\pgfqpoint{2.848875in}{2.653481in}}{\pgfqpoint{2.844925in}{2.651845in}}{\pgfqpoint{2.842013in}{2.648933in}}%
\pgfpathcurveto{\pgfqpoint{2.839101in}{2.646021in}}{\pgfqpoint{2.837465in}{2.642071in}}{\pgfqpoint{2.837465in}{2.637953in}}%
\pgfpathcurveto{\pgfqpoint{2.837465in}{2.633835in}}{\pgfqpoint{2.839101in}{2.629885in}}{\pgfqpoint{2.842013in}{2.626973in}}%
\pgfpathcurveto{\pgfqpoint{2.844925in}{2.624061in}}{\pgfqpoint{2.848875in}{2.622425in}}{\pgfqpoint{2.852994in}{2.622425in}}%
\pgfpathlineto{\pgfqpoint{2.852994in}{2.622425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878515in}{2.284743in}}%
\pgfpathcurveto{\pgfqpoint{2.882633in}{2.284743in}}{\pgfqpoint{2.886583in}{2.286379in}}{\pgfqpoint{2.889495in}{2.289291in}}%
\pgfpathcurveto{\pgfqpoint{2.892407in}{2.292203in}}{\pgfqpoint{2.894044in}{2.296153in}}{\pgfqpoint{2.894044in}{2.300272in}}%
\pgfpathcurveto{\pgfqpoint{2.894044in}{2.304390in}}{\pgfqpoint{2.892407in}{2.308340in}}{\pgfqpoint{2.889495in}{2.311252in}}%
\pgfpathcurveto{\pgfqpoint{2.886583in}{2.314164in}}{\pgfqpoint{2.882633in}{2.315800in}}{\pgfqpoint{2.878515in}{2.315800in}}%
\pgfpathcurveto{\pgfqpoint{2.874397in}{2.315800in}}{\pgfqpoint{2.870447in}{2.314164in}}{\pgfqpoint{2.867535in}{2.311252in}}%
\pgfpathcurveto{\pgfqpoint{2.864623in}{2.308340in}}{\pgfqpoint{2.862987in}{2.304390in}}{\pgfqpoint{2.862987in}{2.300272in}}%
\pgfpathcurveto{\pgfqpoint{2.862987in}{2.296153in}}{\pgfqpoint{2.864623in}{2.292203in}}{\pgfqpoint{2.867535in}{2.289291in}}%
\pgfpathcurveto{\pgfqpoint{2.870447in}{2.286379in}}{\pgfqpoint{2.874397in}{2.284743in}}{\pgfqpoint{2.878515in}{2.284743in}}%
\pgfpathlineto{\pgfqpoint{2.878515in}{2.284743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184305in}{1.525556in}}%
\pgfpathcurveto{\pgfqpoint{3.188423in}{1.525556in}}{\pgfqpoint{3.192373in}{1.527193in}}{\pgfqpoint{3.195285in}{1.530105in}}%
\pgfpathcurveto{\pgfqpoint{3.198197in}{1.533016in}}{\pgfqpoint{3.199833in}{1.536967in}}{\pgfqpoint{3.199833in}{1.541085in}}%
\pgfpathcurveto{\pgfqpoint{3.199833in}{1.545203in}}{\pgfqpoint{3.198197in}{1.549153in}}{\pgfqpoint{3.195285in}{1.552065in}}%
\pgfpathcurveto{\pgfqpoint{3.192373in}{1.554977in}}{\pgfqpoint{3.188423in}{1.556613in}}{\pgfqpoint{3.184305in}{1.556613in}}%
\pgfpathcurveto{\pgfqpoint{3.180187in}{1.556613in}}{\pgfqpoint{3.176237in}{1.554977in}}{\pgfqpoint{3.173325in}{1.552065in}}%
\pgfpathcurveto{\pgfqpoint{3.170413in}{1.549153in}}{\pgfqpoint{3.168777in}{1.545203in}}{\pgfqpoint{3.168777in}{1.541085in}}%
\pgfpathcurveto{\pgfqpoint{3.168777in}{1.536967in}}{\pgfqpoint{3.170413in}{1.533016in}}{\pgfqpoint{3.173325in}{1.530105in}}%
\pgfpathcurveto{\pgfqpoint{3.176237in}{1.527193in}}{\pgfqpoint{3.180187in}{1.525556in}}{\pgfqpoint{3.184305in}{1.525556in}}%
\pgfpathlineto{\pgfqpoint{3.184305in}{1.525556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172708in}{1.864184in}}%
\pgfpathcurveto{\pgfqpoint{3.176827in}{1.864184in}}{\pgfqpoint{3.180777in}{1.865820in}}{\pgfqpoint{3.183689in}{1.868732in}}%
\pgfpathcurveto{\pgfqpoint{3.186601in}{1.871644in}}{\pgfqpoint{3.188237in}{1.875594in}}{\pgfqpoint{3.188237in}{1.879712in}}%
\pgfpathcurveto{\pgfqpoint{3.188237in}{1.883830in}}{\pgfqpoint{3.186601in}{1.887780in}}{\pgfqpoint{3.183689in}{1.890692in}}%
\pgfpathcurveto{\pgfqpoint{3.180777in}{1.893604in}}{\pgfqpoint{3.176827in}{1.895241in}}{\pgfqpoint{3.172708in}{1.895241in}}%
\pgfpathcurveto{\pgfqpoint{3.168590in}{1.895241in}}{\pgfqpoint{3.164640in}{1.893604in}}{\pgfqpoint{3.161728in}{1.890692in}}%
\pgfpathcurveto{\pgfqpoint{3.158816in}{1.887780in}}{\pgfqpoint{3.157180in}{1.883830in}}{\pgfqpoint{3.157180in}{1.879712in}}%
\pgfpathcurveto{\pgfqpoint{3.157180in}{1.875594in}}{\pgfqpoint{3.158816in}{1.871644in}}{\pgfqpoint{3.161728in}{1.868732in}}%
\pgfpathcurveto{\pgfqpoint{3.164640in}{1.865820in}}{\pgfqpoint{3.168590in}{1.864184in}}{\pgfqpoint{3.172708in}{1.864184in}}%
\pgfpathlineto{\pgfqpoint{3.172708in}{1.864184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188756in}{1.893753in}}%
\pgfpathcurveto{\pgfqpoint{3.192874in}{1.893753in}}{\pgfqpoint{3.196824in}{1.895389in}}{\pgfqpoint{3.199736in}{1.898301in}}%
\pgfpathcurveto{\pgfqpoint{3.202648in}{1.901213in}}{\pgfqpoint{3.204284in}{1.905163in}}{\pgfqpoint{3.204284in}{1.909281in}}%
\pgfpathcurveto{\pgfqpoint{3.204284in}{1.913399in}}{\pgfqpoint{3.202648in}{1.917349in}}{\pgfqpoint{3.199736in}{1.920261in}}%
\pgfpathcurveto{\pgfqpoint{3.196824in}{1.923173in}}{\pgfqpoint{3.192874in}{1.924809in}}{\pgfqpoint{3.188756in}{1.924809in}}%
\pgfpathcurveto{\pgfqpoint{3.184638in}{1.924809in}}{\pgfqpoint{3.180688in}{1.923173in}}{\pgfqpoint{3.177776in}{1.920261in}}%
\pgfpathcurveto{\pgfqpoint{3.174864in}{1.917349in}}{\pgfqpoint{3.173228in}{1.913399in}}{\pgfqpoint{3.173228in}{1.909281in}}%
\pgfpathcurveto{\pgfqpoint{3.173228in}{1.905163in}}{\pgfqpoint{3.174864in}{1.901213in}}{\pgfqpoint{3.177776in}{1.898301in}}%
\pgfpathcurveto{\pgfqpoint{3.180688in}{1.895389in}}{\pgfqpoint{3.184638in}{1.893753in}}{\pgfqpoint{3.188756in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{3.188756in}{1.893753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179835in}{2.072409in}}%
\pgfpathcurveto{\pgfqpoint{3.183953in}{2.072409in}}{\pgfqpoint{3.187903in}{2.074045in}}{\pgfqpoint{3.190815in}{2.076957in}}%
\pgfpathcurveto{\pgfqpoint{3.193727in}{2.079869in}}{\pgfqpoint{3.195363in}{2.083819in}}{\pgfqpoint{3.195363in}{2.087937in}}%
\pgfpathcurveto{\pgfqpoint{3.195363in}{2.092055in}}{\pgfqpoint{3.193727in}{2.096005in}}{\pgfqpoint{3.190815in}{2.098917in}}%
\pgfpathcurveto{\pgfqpoint{3.187903in}{2.101829in}}{\pgfqpoint{3.183953in}{2.103466in}}{\pgfqpoint{3.179835in}{2.103466in}}%
\pgfpathcurveto{\pgfqpoint{3.175717in}{2.103466in}}{\pgfqpoint{3.171767in}{2.101829in}}{\pgfqpoint{3.168855in}{2.098917in}}%
\pgfpathcurveto{\pgfqpoint{3.165943in}{2.096005in}}{\pgfqpoint{3.164307in}{2.092055in}}{\pgfqpoint{3.164307in}{2.087937in}}%
\pgfpathcurveto{\pgfqpoint{3.164307in}{2.083819in}}{\pgfqpoint{3.165943in}{2.079869in}}{\pgfqpoint{3.168855in}{2.076957in}}%
\pgfpathcurveto{\pgfqpoint{3.171767in}{2.074045in}}{\pgfqpoint{3.175717in}{2.072409in}}{\pgfqpoint{3.179835in}{2.072409in}}%
\pgfpathlineto{\pgfqpoint{3.179835in}{2.072409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169925in}{2.166224in}}%
\pgfpathcurveto{\pgfqpoint{3.174043in}{2.166224in}}{\pgfqpoint{3.177993in}{2.167861in}}{\pgfqpoint{3.180905in}{2.170773in}}%
\pgfpathcurveto{\pgfqpoint{3.183817in}{2.173684in}}{\pgfqpoint{3.185453in}{2.177635in}}{\pgfqpoint{3.185453in}{2.181753in}}%
\pgfpathcurveto{\pgfqpoint{3.185453in}{2.185871in}}{\pgfqpoint{3.183817in}{2.189821in}}{\pgfqpoint{3.180905in}{2.192733in}}%
\pgfpathcurveto{\pgfqpoint{3.177993in}{2.195645in}}{\pgfqpoint{3.174043in}{2.197281in}}{\pgfqpoint{3.169925in}{2.197281in}}%
\pgfpathcurveto{\pgfqpoint{3.165807in}{2.197281in}}{\pgfqpoint{3.161857in}{2.195645in}}{\pgfqpoint{3.158945in}{2.192733in}}%
\pgfpathcurveto{\pgfqpoint{3.156033in}{2.189821in}}{\pgfqpoint{3.154397in}{2.185871in}}{\pgfqpoint{3.154397in}{2.181753in}}%
\pgfpathcurveto{\pgfqpoint{3.154397in}{2.177635in}}{\pgfqpoint{3.156033in}{2.173684in}}{\pgfqpoint{3.158945in}{2.170773in}}%
\pgfpathcurveto{\pgfqpoint{3.161857in}{2.167861in}}{\pgfqpoint{3.165807in}{2.166224in}}{\pgfqpoint{3.169925in}{2.166224in}}%
\pgfpathlineto{\pgfqpoint{3.169925in}{2.166224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191381in}{1.971934in}}%
\pgfpathcurveto{\pgfqpoint{3.195499in}{1.971934in}}{\pgfqpoint{3.199449in}{1.973570in}}{\pgfqpoint{3.202361in}{1.976482in}}%
\pgfpathcurveto{\pgfqpoint{3.205273in}{1.979394in}}{\pgfqpoint{3.206910in}{1.983344in}}{\pgfqpoint{3.206910in}{1.987462in}}%
\pgfpathcurveto{\pgfqpoint{3.206910in}{1.991580in}}{\pgfqpoint{3.205273in}{1.995530in}}{\pgfqpoint{3.202361in}{1.998442in}}%
\pgfpathcurveto{\pgfqpoint{3.199449in}{2.001354in}}{\pgfqpoint{3.195499in}{2.002990in}}{\pgfqpoint{3.191381in}{2.002990in}}%
\pgfpathcurveto{\pgfqpoint{3.187263in}{2.002990in}}{\pgfqpoint{3.183313in}{2.001354in}}{\pgfqpoint{3.180401in}{1.998442in}}%
\pgfpathcurveto{\pgfqpoint{3.177489in}{1.995530in}}{\pgfqpoint{3.175853in}{1.991580in}}{\pgfqpoint{3.175853in}{1.987462in}}%
\pgfpathcurveto{\pgfqpoint{3.175853in}{1.983344in}}{\pgfqpoint{3.177489in}{1.979394in}}{\pgfqpoint{3.180401in}{1.976482in}}%
\pgfpathcurveto{\pgfqpoint{3.183313in}{1.973570in}}{\pgfqpoint{3.187263in}{1.971934in}}{\pgfqpoint{3.191381in}{1.971934in}}%
\pgfpathlineto{\pgfqpoint{3.191381in}{1.971934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183858in}{1.982591in}}%
\pgfpathcurveto{\pgfqpoint{3.187976in}{1.982591in}}{\pgfqpoint{3.191926in}{1.984227in}}{\pgfqpoint{3.194838in}{1.987139in}}%
\pgfpathcurveto{\pgfqpoint{3.197750in}{1.990051in}}{\pgfqpoint{3.199386in}{1.994001in}}{\pgfqpoint{3.199386in}{1.998119in}}%
\pgfpathcurveto{\pgfqpoint{3.199386in}{2.002237in}}{\pgfqpoint{3.197750in}{2.006188in}}{\pgfqpoint{3.194838in}{2.009099in}}%
\pgfpathcurveto{\pgfqpoint{3.191926in}{2.012011in}}{\pgfqpoint{3.187976in}{2.013648in}}{\pgfqpoint{3.183858in}{2.013648in}}%
\pgfpathcurveto{\pgfqpoint{3.179740in}{2.013648in}}{\pgfqpoint{3.175790in}{2.012011in}}{\pgfqpoint{3.172878in}{2.009099in}}%
\pgfpathcurveto{\pgfqpoint{3.169966in}{2.006188in}}{\pgfqpoint{3.168329in}{2.002237in}}{\pgfqpoint{3.168329in}{1.998119in}}%
\pgfpathcurveto{\pgfqpoint{3.168329in}{1.994001in}}{\pgfqpoint{3.169966in}{1.990051in}}{\pgfqpoint{3.172878in}{1.987139in}}%
\pgfpathcurveto{\pgfqpoint{3.175790in}{1.984227in}}{\pgfqpoint{3.179740in}{1.982591in}}{\pgfqpoint{3.183858in}{1.982591in}}%
\pgfpathlineto{\pgfqpoint{3.183858in}{1.982591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180723in}{1.962255in}}%
\pgfpathcurveto{\pgfqpoint{3.184841in}{1.962255in}}{\pgfqpoint{3.188791in}{1.963891in}}{\pgfqpoint{3.191703in}{1.966803in}}%
\pgfpathcurveto{\pgfqpoint{3.194615in}{1.969715in}}{\pgfqpoint{3.196251in}{1.973665in}}{\pgfqpoint{3.196251in}{1.977783in}}%
\pgfpathcurveto{\pgfqpoint{3.196251in}{1.981902in}}{\pgfqpoint{3.194615in}{1.985852in}}{\pgfqpoint{3.191703in}{1.988764in}}%
\pgfpathcurveto{\pgfqpoint{3.188791in}{1.991676in}}{\pgfqpoint{3.184841in}{1.993312in}}{\pgfqpoint{3.180723in}{1.993312in}}%
\pgfpathcurveto{\pgfqpoint{3.176605in}{1.993312in}}{\pgfqpoint{3.172655in}{1.991676in}}{\pgfqpoint{3.169743in}{1.988764in}}%
\pgfpathcurveto{\pgfqpoint{3.166831in}{1.985852in}}{\pgfqpoint{3.165195in}{1.981902in}}{\pgfqpoint{3.165195in}{1.977783in}}%
\pgfpathcurveto{\pgfqpoint{3.165195in}{1.973665in}}{\pgfqpoint{3.166831in}{1.969715in}}{\pgfqpoint{3.169743in}{1.966803in}}%
\pgfpathcurveto{\pgfqpoint{3.172655in}{1.963891in}}{\pgfqpoint{3.176605in}{1.962255in}}{\pgfqpoint{3.180723in}{1.962255in}}%
\pgfpathlineto{\pgfqpoint{3.180723in}{1.962255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168076in}{2.064045in}}%
\pgfpathcurveto{\pgfqpoint{3.172194in}{2.064045in}}{\pgfqpoint{3.176144in}{2.065681in}}{\pgfqpoint{3.179056in}{2.068593in}}%
\pgfpathcurveto{\pgfqpoint{3.181968in}{2.071505in}}{\pgfqpoint{3.183604in}{2.075455in}}{\pgfqpoint{3.183604in}{2.079573in}}%
\pgfpathcurveto{\pgfqpoint{3.183604in}{2.083691in}}{\pgfqpoint{3.181968in}{2.087641in}}{\pgfqpoint{3.179056in}{2.090553in}}%
\pgfpathcurveto{\pgfqpoint{3.176144in}{2.093465in}}{\pgfqpoint{3.172194in}{2.095101in}}{\pgfqpoint{3.168076in}{2.095101in}}%
\pgfpathcurveto{\pgfqpoint{3.163958in}{2.095101in}}{\pgfqpoint{3.160008in}{2.093465in}}{\pgfqpoint{3.157096in}{2.090553in}}%
\pgfpathcurveto{\pgfqpoint{3.154184in}{2.087641in}}{\pgfqpoint{3.152547in}{2.083691in}}{\pgfqpoint{3.152547in}{2.079573in}}%
\pgfpathcurveto{\pgfqpoint{3.152547in}{2.075455in}}{\pgfqpoint{3.154184in}{2.071505in}}{\pgfqpoint{3.157096in}{2.068593in}}%
\pgfpathcurveto{\pgfqpoint{3.160008in}{2.065681in}}{\pgfqpoint{3.163958in}{2.064045in}}{\pgfqpoint{3.168076in}{2.064045in}}%
\pgfpathlineto{\pgfqpoint{3.168076in}{2.064045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172200in}{2.074520in}}%
\pgfpathcurveto{\pgfqpoint{3.176318in}{2.074520in}}{\pgfqpoint{3.180268in}{2.076157in}}{\pgfqpoint{3.183180in}{2.079069in}}%
\pgfpathcurveto{\pgfqpoint{3.186092in}{2.081981in}}{\pgfqpoint{3.187728in}{2.085931in}}{\pgfqpoint{3.187728in}{2.090049in}}%
\pgfpathcurveto{\pgfqpoint{3.187728in}{2.094167in}}{\pgfqpoint{3.186092in}{2.098117in}}{\pgfqpoint{3.183180in}{2.101029in}}%
\pgfpathcurveto{\pgfqpoint{3.180268in}{2.103941in}}{\pgfqpoint{3.176318in}{2.105577in}}{\pgfqpoint{3.172200in}{2.105577in}}%
\pgfpathcurveto{\pgfqpoint{3.168082in}{2.105577in}}{\pgfqpoint{3.164132in}{2.103941in}}{\pgfqpoint{3.161220in}{2.101029in}}%
\pgfpathcurveto{\pgfqpoint{3.158308in}{2.098117in}}{\pgfqpoint{3.156672in}{2.094167in}}{\pgfqpoint{3.156672in}{2.090049in}}%
\pgfpathcurveto{\pgfqpoint{3.156672in}{2.085931in}}{\pgfqpoint{3.158308in}{2.081981in}}{\pgfqpoint{3.161220in}{2.079069in}}%
\pgfpathcurveto{\pgfqpoint{3.164132in}{2.076157in}}{\pgfqpoint{3.168082in}{2.074520in}}{\pgfqpoint{3.172200in}{2.074520in}}%
\pgfpathlineto{\pgfqpoint{3.172200in}{2.074520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166281in}{1.767630in}}%
\pgfpathcurveto{\pgfqpoint{3.170399in}{1.767630in}}{\pgfqpoint{3.174349in}{1.769266in}}{\pgfqpoint{3.177261in}{1.772178in}}%
\pgfpathcurveto{\pgfqpoint{3.180173in}{1.775090in}}{\pgfqpoint{3.181809in}{1.779040in}}{\pgfqpoint{3.181809in}{1.783159in}}%
\pgfpathcurveto{\pgfqpoint{3.181809in}{1.787277in}}{\pgfqpoint{3.180173in}{1.791227in}}{\pgfqpoint{3.177261in}{1.794139in}}%
\pgfpathcurveto{\pgfqpoint{3.174349in}{1.797051in}}{\pgfqpoint{3.170399in}{1.798687in}}{\pgfqpoint{3.166281in}{1.798687in}}%
\pgfpathcurveto{\pgfqpoint{3.162163in}{1.798687in}}{\pgfqpoint{3.158213in}{1.797051in}}{\pgfqpoint{3.155301in}{1.794139in}}%
\pgfpathcurveto{\pgfqpoint{3.152389in}{1.791227in}}{\pgfqpoint{3.150753in}{1.787277in}}{\pgfqpoint{3.150753in}{1.783159in}}%
\pgfpathcurveto{\pgfqpoint{3.150753in}{1.779040in}}{\pgfqpoint{3.152389in}{1.775090in}}{\pgfqpoint{3.155301in}{1.772178in}}%
\pgfpathcurveto{\pgfqpoint{3.158213in}{1.769266in}}{\pgfqpoint{3.162163in}{1.767630in}}{\pgfqpoint{3.166281in}{1.767630in}}%
\pgfpathlineto{\pgfqpoint{3.166281in}{1.767630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162903in}{2.019718in}}%
\pgfpathcurveto{\pgfqpoint{3.167021in}{2.019718in}}{\pgfqpoint{3.170971in}{2.021354in}}{\pgfqpoint{3.173883in}{2.024266in}}%
\pgfpathcurveto{\pgfqpoint{3.176795in}{2.027178in}}{\pgfqpoint{3.178431in}{2.031128in}}{\pgfqpoint{3.178431in}{2.035246in}}%
\pgfpathcurveto{\pgfqpoint{3.178431in}{2.039364in}}{\pgfqpoint{3.176795in}{2.043314in}}{\pgfqpoint{3.173883in}{2.046226in}}%
\pgfpathcurveto{\pgfqpoint{3.170971in}{2.049138in}}{\pgfqpoint{3.167021in}{2.050774in}}{\pgfqpoint{3.162903in}{2.050774in}}%
\pgfpathcurveto{\pgfqpoint{3.158785in}{2.050774in}}{\pgfqpoint{3.154835in}{2.049138in}}{\pgfqpoint{3.151923in}{2.046226in}}%
\pgfpathcurveto{\pgfqpoint{3.149011in}{2.043314in}}{\pgfqpoint{3.147375in}{2.039364in}}{\pgfqpoint{3.147375in}{2.035246in}}%
\pgfpathcurveto{\pgfqpoint{3.147375in}{2.031128in}}{\pgfqpoint{3.149011in}{2.027178in}}{\pgfqpoint{3.151923in}{2.024266in}}%
\pgfpathcurveto{\pgfqpoint{3.154835in}{2.021354in}}{\pgfqpoint{3.158785in}{2.019718in}}{\pgfqpoint{3.162903in}{2.019718in}}%
\pgfpathlineto{\pgfqpoint{3.162903in}{2.019718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180621in}{2.083714in}}%
\pgfpathcurveto{\pgfqpoint{3.184739in}{2.083714in}}{\pgfqpoint{3.188689in}{2.085350in}}{\pgfqpoint{3.191601in}{2.088262in}}%
\pgfpathcurveto{\pgfqpoint{3.194513in}{2.091174in}}{\pgfqpoint{3.196150in}{2.095124in}}{\pgfqpoint{3.196150in}{2.099242in}}%
\pgfpathcurveto{\pgfqpoint{3.196150in}{2.103360in}}{\pgfqpoint{3.194513in}{2.107310in}}{\pgfqpoint{3.191601in}{2.110222in}}%
\pgfpathcurveto{\pgfqpoint{3.188689in}{2.113134in}}{\pgfqpoint{3.184739in}{2.114770in}}{\pgfqpoint{3.180621in}{2.114770in}}%
\pgfpathcurveto{\pgfqpoint{3.176503in}{2.114770in}}{\pgfqpoint{3.172553in}{2.113134in}}{\pgfqpoint{3.169641in}{2.110222in}}%
\pgfpathcurveto{\pgfqpoint{3.166729in}{2.107310in}}{\pgfqpoint{3.165093in}{2.103360in}}{\pgfqpoint{3.165093in}{2.099242in}}%
\pgfpathcurveto{\pgfqpoint{3.165093in}{2.095124in}}{\pgfqpoint{3.166729in}{2.091174in}}{\pgfqpoint{3.169641in}{2.088262in}}%
\pgfpathcurveto{\pgfqpoint{3.172553in}{2.085350in}}{\pgfqpoint{3.176503in}{2.083714in}}{\pgfqpoint{3.180621in}{2.083714in}}%
\pgfpathlineto{\pgfqpoint{3.180621in}{2.083714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163096in}{1.996657in}}%
\pgfpathcurveto{\pgfqpoint{3.167214in}{1.996657in}}{\pgfqpoint{3.171164in}{1.998293in}}{\pgfqpoint{3.174076in}{2.001205in}}%
\pgfpathcurveto{\pgfqpoint{3.176988in}{2.004117in}}{\pgfqpoint{3.178624in}{2.008067in}}{\pgfqpoint{3.178624in}{2.012185in}}%
\pgfpathcurveto{\pgfqpoint{3.178624in}{2.016303in}}{\pgfqpoint{3.176988in}{2.020253in}}{\pgfqpoint{3.174076in}{2.023165in}}%
\pgfpathcurveto{\pgfqpoint{3.171164in}{2.026077in}}{\pgfqpoint{3.167214in}{2.027713in}}{\pgfqpoint{3.163096in}{2.027713in}}%
\pgfpathcurveto{\pgfqpoint{3.158978in}{2.027713in}}{\pgfqpoint{3.155028in}{2.026077in}}{\pgfqpoint{3.152116in}{2.023165in}}%
\pgfpathcurveto{\pgfqpoint{3.149204in}{2.020253in}}{\pgfqpoint{3.147567in}{2.016303in}}{\pgfqpoint{3.147567in}{2.012185in}}%
\pgfpathcurveto{\pgfqpoint{3.147567in}{2.008067in}}{\pgfqpoint{3.149204in}{2.004117in}}{\pgfqpoint{3.152116in}{2.001205in}}%
\pgfpathcurveto{\pgfqpoint{3.155028in}{1.998293in}}{\pgfqpoint{3.158978in}{1.996657in}}{\pgfqpoint{3.163096in}{1.996657in}}%
\pgfpathlineto{\pgfqpoint{3.163096in}{1.996657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183613in}{2.108454in}}%
\pgfpathcurveto{\pgfqpoint{3.187731in}{2.108454in}}{\pgfqpoint{3.191681in}{2.110090in}}{\pgfqpoint{3.194593in}{2.113002in}}%
\pgfpathcurveto{\pgfqpoint{3.197505in}{2.115914in}}{\pgfqpoint{3.199141in}{2.119864in}}{\pgfqpoint{3.199141in}{2.123982in}}%
\pgfpathcurveto{\pgfqpoint{3.199141in}{2.128100in}}{\pgfqpoint{3.197505in}{2.132050in}}{\pgfqpoint{3.194593in}{2.134962in}}%
\pgfpathcurveto{\pgfqpoint{3.191681in}{2.137874in}}{\pgfqpoint{3.187731in}{2.139510in}}{\pgfqpoint{3.183613in}{2.139510in}}%
\pgfpathcurveto{\pgfqpoint{3.179494in}{2.139510in}}{\pgfqpoint{3.175544in}{2.137874in}}{\pgfqpoint{3.172632in}{2.134962in}}%
\pgfpathcurveto{\pgfqpoint{3.169720in}{2.132050in}}{\pgfqpoint{3.168084in}{2.128100in}}{\pgfqpoint{3.168084in}{2.123982in}}%
\pgfpathcurveto{\pgfqpoint{3.168084in}{2.119864in}}{\pgfqpoint{3.169720in}{2.115914in}}{\pgfqpoint{3.172632in}{2.113002in}}%
\pgfpathcurveto{\pgfqpoint{3.175544in}{2.110090in}}{\pgfqpoint{3.179494in}{2.108454in}}{\pgfqpoint{3.183613in}{2.108454in}}%
\pgfpathlineto{\pgfqpoint{3.183613in}{2.108454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163580in}{2.166110in}}%
\pgfpathcurveto{\pgfqpoint{3.167698in}{2.166110in}}{\pgfqpoint{3.171648in}{2.167746in}}{\pgfqpoint{3.174560in}{2.170658in}}%
\pgfpathcurveto{\pgfqpoint{3.177472in}{2.173570in}}{\pgfqpoint{3.179108in}{2.177520in}}{\pgfqpoint{3.179108in}{2.181638in}}%
\pgfpathcurveto{\pgfqpoint{3.179108in}{2.185756in}}{\pgfqpoint{3.177472in}{2.189707in}}{\pgfqpoint{3.174560in}{2.192618in}}%
\pgfpathcurveto{\pgfqpoint{3.171648in}{2.195530in}}{\pgfqpoint{3.167698in}{2.197167in}}{\pgfqpoint{3.163580in}{2.197167in}}%
\pgfpathcurveto{\pgfqpoint{3.159462in}{2.197167in}}{\pgfqpoint{3.155512in}{2.195530in}}{\pgfqpoint{3.152600in}{2.192618in}}%
\pgfpathcurveto{\pgfqpoint{3.149688in}{2.189707in}}{\pgfqpoint{3.148052in}{2.185756in}}{\pgfqpoint{3.148052in}{2.181638in}}%
\pgfpathcurveto{\pgfqpoint{3.148052in}{2.177520in}}{\pgfqpoint{3.149688in}{2.173570in}}{\pgfqpoint{3.152600in}{2.170658in}}%
\pgfpathcurveto{\pgfqpoint{3.155512in}{2.167746in}}{\pgfqpoint{3.159462in}{2.166110in}}{\pgfqpoint{3.163580in}{2.166110in}}%
\pgfpathlineto{\pgfqpoint{3.163580in}{2.166110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173200in}{1.987939in}}%
\pgfpathcurveto{\pgfqpoint{3.177319in}{1.987939in}}{\pgfqpoint{3.181269in}{1.989576in}}{\pgfqpoint{3.184181in}{1.992488in}}%
\pgfpathcurveto{\pgfqpoint{3.187093in}{1.995399in}}{\pgfqpoint{3.188729in}{1.999350in}}{\pgfqpoint{3.188729in}{2.003468in}}%
\pgfpathcurveto{\pgfqpoint{3.188729in}{2.007586in}}{\pgfqpoint{3.187093in}{2.011536in}}{\pgfqpoint{3.184181in}{2.014448in}}%
\pgfpathcurveto{\pgfqpoint{3.181269in}{2.017360in}}{\pgfqpoint{3.177319in}{2.018996in}}{\pgfqpoint{3.173200in}{2.018996in}}%
\pgfpathcurveto{\pgfqpoint{3.169082in}{2.018996in}}{\pgfqpoint{3.165132in}{2.017360in}}{\pgfqpoint{3.162220in}{2.014448in}}%
\pgfpathcurveto{\pgfqpoint{3.159308in}{2.011536in}}{\pgfqpoint{3.157672in}{2.007586in}}{\pgfqpoint{3.157672in}{2.003468in}}%
\pgfpathcurveto{\pgfqpoint{3.157672in}{1.999350in}}{\pgfqpoint{3.159308in}{1.995399in}}{\pgfqpoint{3.162220in}{1.992488in}}%
\pgfpathcurveto{\pgfqpoint{3.165132in}{1.989576in}}{\pgfqpoint{3.169082in}{1.987939in}}{\pgfqpoint{3.173200in}{1.987939in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{1.987939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174870in}{2.223836in}}%
\pgfpathcurveto{\pgfqpoint{3.178988in}{2.223836in}}{\pgfqpoint{3.182938in}{2.225473in}}{\pgfqpoint{3.185850in}{2.228385in}}%
\pgfpathcurveto{\pgfqpoint{3.188762in}{2.231297in}}{\pgfqpoint{3.190398in}{2.235247in}}{\pgfqpoint{3.190398in}{2.239365in}}%
\pgfpathcurveto{\pgfqpoint{3.190398in}{2.243483in}}{\pgfqpoint{3.188762in}{2.247433in}}{\pgfqpoint{3.185850in}{2.250345in}}%
\pgfpathcurveto{\pgfqpoint{3.182938in}{2.253257in}}{\pgfqpoint{3.178988in}{2.254893in}}{\pgfqpoint{3.174870in}{2.254893in}}%
\pgfpathcurveto{\pgfqpoint{3.170752in}{2.254893in}}{\pgfqpoint{3.166802in}{2.253257in}}{\pgfqpoint{3.163890in}{2.250345in}}%
\pgfpathcurveto{\pgfqpoint{3.160978in}{2.247433in}}{\pgfqpoint{3.159342in}{2.243483in}}{\pgfqpoint{3.159342in}{2.239365in}}%
\pgfpathcurveto{\pgfqpoint{3.159342in}{2.235247in}}{\pgfqpoint{3.160978in}{2.231297in}}{\pgfqpoint{3.163890in}{2.228385in}}%
\pgfpathcurveto{\pgfqpoint{3.166802in}{2.225473in}}{\pgfqpoint{3.170752in}{2.223836in}}{\pgfqpoint{3.174870in}{2.223836in}}%
\pgfpathlineto{\pgfqpoint{3.174870in}{2.223836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161990in}{1.930657in}}%
\pgfpathcurveto{\pgfqpoint{3.166108in}{1.930657in}}{\pgfqpoint{3.170058in}{1.932293in}}{\pgfqpoint{3.172970in}{1.935205in}}%
\pgfpathcurveto{\pgfqpoint{3.175882in}{1.938117in}}{\pgfqpoint{3.177518in}{1.942067in}}{\pgfqpoint{3.177518in}{1.946185in}}%
\pgfpathcurveto{\pgfqpoint{3.177518in}{1.950303in}}{\pgfqpoint{3.175882in}{1.954253in}}{\pgfqpoint{3.172970in}{1.957165in}}%
\pgfpathcurveto{\pgfqpoint{3.170058in}{1.960077in}}{\pgfqpoint{3.166108in}{1.961714in}}{\pgfqpoint{3.161990in}{1.961714in}}%
\pgfpathcurveto{\pgfqpoint{3.157872in}{1.961714in}}{\pgfqpoint{3.153922in}{1.960077in}}{\pgfqpoint{3.151010in}{1.957165in}}%
\pgfpathcurveto{\pgfqpoint{3.148098in}{1.954253in}}{\pgfqpoint{3.146461in}{1.950303in}}{\pgfqpoint{3.146461in}{1.946185in}}%
\pgfpathcurveto{\pgfqpoint{3.146461in}{1.942067in}}{\pgfqpoint{3.148098in}{1.938117in}}{\pgfqpoint{3.151010in}{1.935205in}}%
\pgfpathcurveto{\pgfqpoint{3.153922in}{1.932293in}}{\pgfqpoint{3.157872in}{1.930657in}}{\pgfqpoint{3.161990in}{1.930657in}}%
\pgfpathlineto{\pgfqpoint{3.161990in}{1.930657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470854in}{1.820572in}}%
\pgfpathcurveto{\pgfqpoint{3.474973in}{1.820572in}}{\pgfqpoint{3.478923in}{1.822208in}}{\pgfqpoint{3.481834in}{1.825120in}}%
\pgfpathcurveto{\pgfqpoint{3.484746in}{1.828032in}}{\pgfqpoint{3.486383in}{1.831982in}}{\pgfqpoint{3.486383in}{1.836100in}}%
\pgfpathcurveto{\pgfqpoint{3.486383in}{1.840219in}}{\pgfqpoint{3.484746in}{1.844169in}}{\pgfqpoint{3.481834in}{1.847081in}}%
\pgfpathcurveto{\pgfqpoint{3.478923in}{1.849993in}}{\pgfqpoint{3.474973in}{1.851629in}}{\pgfqpoint{3.470854in}{1.851629in}}%
\pgfpathcurveto{\pgfqpoint{3.466736in}{1.851629in}}{\pgfqpoint{3.462786in}{1.849993in}}{\pgfqpoint{3.459874in}{1.847081in}}%
\pgfpathcurveto{\pgfqpoint{3.456962in}{1.844169in}}{\pgfqpoint{3.455326in}{1.840219in}}{\pgfqpoint{3.455326in}{1.836100in}}%
\pgfpathcurveto{\pgfqpoint{3.455326in}{1.831982in}}{\pgfqpoint{3.456962in}{1.828032in}}{\pgfqpoint{3.459874in}{1.825120in}}%
\pgfpathcurveto{\pgfqpoint{3.462786in}{1.822208in}}{\pgfqpoint{3.466736in}{1.820572in}}{\pgfqpoint{3.470854in}{1.820572in}}%
\pgfpathlineto{\pgfqpoint{3.470854in}{1.820572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483469in}{1.681427in}}%
\pgfpathcurveto{\pgfqpoint{3.487587in}{1.681427in}}{\pgfqpoint{3.491537in}{1.683063in}}{\pgfqpoint{3.494449in}{1.685975in}}%
\pgfpathcurveto{\pgfqpoint{3.497361in}{1.688887in}}{\pgfqpoint{3.498997in}{1.692837in}}{\pgfqpoint{3.498997in}{1.696956in}}%
\pgfpathcurveto{\pgfqpoint{3.498997in}{1.701074in}}{\pgfqpoint{3.497361in}{1.705024in}}{\pgfqpoint{3.494449in}{1.707936in}}%
\pgfpathcurveto{\pgfqpoint{3.491537in}{1.710848in}}{\pgfqpoint{3.487587in}{1.712484in}}{\pgfqpoint{3.483469in}{1.712484in}}%
\pgfpathcurveto{\pgfqpoint{3.479350in}{1.712484in}}{\pgfqpoint{3.475400in}{1.710848in}}{\pgfqpoint{3.472488in}{1.707936in}}%
\pgfpathcurveto{\pgfqpoint{3.469576in}{1.705024in}}{\pgfqpoint{3.467940in}{1.701074in}}{\pgfqpoint{3.467940in}{1.696956in}}%
\pgfpathcurveto{\pgfqpoint{3.467940in}{1.692837in}}{\pgfqpoint{3.469576in}{1.688887in}}{\pgfqpoint{3.472488in}{1.685975in}}%
\pgfpathcurveto{\pgfqpoint{3.475400in}{1.683063in}}{\pgfqpoint{3.479350in}{1.681427in}}{\pgfqpoint{3.483469in}{1.681427in}}%
\pgfpathlineto{\pgfqpoint{3.483469in}{1.681427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481047in}{1.906596in}}%
\pgfpathcurveto{\pgfqpoint{3.485165in}{1.906596in}}{\pgfqpoint{3.489115in}{1.908232in}}{\pgfqpoint{3.492027in}{1.911144in}}%
\pgfpathcurveto{\pgfqpoint{3.494939in}{1.914056in}}{\pgfqpoint{3.496575in}{1.918006in}}{\pgfqpoint{3.496575in}{1.922124in}}%
\pgfpathcurveto{\pgfqpoint{3.496575in}{1.926242in}}{\pgfqpoint{3.494939in}{1.930192in}}{\pgfqpoint{3.492027in}{1.933104in}}%
\pgfpathcurveto{\pgfqpoint{3.489115in}{1.936016in}}{\pgfqpoint{3.485165in}{1.937652in}}{\pgfqpoint{3.481047in}{1.937652in}}%
\pgfpathcurveto{\pgfqpoint{3.476929in}{1.937652in}}{\pgfqpoint{3.472979in}{1.936016in}}{\pgfqpoint{3.470067in}{1.933104in}}%
\pgfpathcurveto{\pgfqpoint{3.467155in}{1.930192in}}{\pgfqpoint{3.465519in}{1.926242in}}{\pgfqpoint{3.465519in}{1.922124in}}%
\pgfpathcurveto{\pgfqpoint{3.465519in}{1.918006in}}{\pgfqpoint{3.467155in}{1.914056in}}{\pgfqpoint{3.470067in}{1.911144in}}%
\pgfpathcurveto{\pgfqpoint{3.472979in}{1.908232in}}{\pgfqpoint{3.476929in}{1.906596in}}{\pgfqpoint{3.481047in}{1.906596in}}%
\pgfpathlineto{\pgfqpoint{3.481047in}{1.906596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478626in}{1.875859in}}%
\pgfpathcurveto{\pgfqpoint{3.482744in}{1.875859in}}{\pgfqpoint{3.486694in}{1.877495in}}{\pgfqpoint{3.489606in}{1.880407in}}%
\pgfpathcurveto{\pgfqpoint{3.492518in}{1.883319in}}{\pgfqpoint{3.494154in}{1.887269in}}{\pgfqpoint{3.494154in}{1.891387in}}%
\pgfpathcurveto{\pgfqpoint{3.494154in}{1.895505in}}{\pgfqpoint{3.492518in}{1.899455in}}{\pgfqpoint{3.489606in}{1.902367in}}%
\pgfpathcurveto{\pgfqpoint{3.486694in}{1.905279in}}{\pgfqpoint{3.482744in}{1.906915in}}{\pgfqpoint{3.478626in}{1.906915in}}%
\pgfpathcurveto{\pgfqpoint{3.474507in}{1.906915in}}{\pgfqpoint{3.470557in}{1.905279in}}{\pgfqpoint{3.467646in}{1.902367in}}%
\pgfpathcurveto{\pgfqpoint{3.464734in}{1.899455in}}{\pgfqpoint{3.463097in}{1.895505in}}{\pgfqpoint{3.463097in}{1.891387in}}%
\pgfpathcurveto{\pgfqpoint{3.463097in}{1.887269in}}{\pgfqpoint{3.464734in}{1.883319in}}{\pgfqpoint{3.467646in}{1.880407in}}%
\pgfpathcurveto{\pgfqpoint{3.470557in}{1.877495in}}{\pgfqpoint{3.474507in}{1.875859in}}{\pgfqpoint{3.478626in}{1.875859in}}%
\pgfpathlineto{\pgfqpoint{3.478626in}{1.875859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491686in}{2.151313in}}%
\pgfpathcurveto{\pgfqpoint{3.495804in}{2.151313in}}{\pgfqpoint{3.499754in}{2.152949in}}{\pgfqpoint{3.502666in}{2.155861in}}%
\pgfpathcurveto{\pgfqpoint{3.505578in}{2.158773in}}{\pgfqpoint{3.507214in}{2.162723in}}{\pgfqpoint{3.507214in}{2.166842in}}%
\pgfpathcurveto{\pgfqpoint{3.507214in}{2.170960in}}{\pgfqpoint{3.505578in}{2.174910in}}{\pgfqpoint{3.502666in}{2.177822in}}%
\pgfpathcurveto{\pgfqpoint{3.499754in}{2.180734in}}{\pgfqpoint{3.495804in}{2.182370in}}{\pgfqpoint{3.491686in}{2.182370in}}%
\pgfpathcurveto{\pgfqpoint{3.487568in}{2.182370in}}{\pgfqpoint{3.483618in}{2.180734in}}{\pgfqpoint{3.480706in}{2.177822in}}%
\pgfpathcurveto{\pgfqpoint{3.477794in}{2.174910in}}{\pgfqpoint{3.476158in}{2.170960in}}{\pgfqpoint{3.476158in}{2.166842in}}%
\pgfpathcurveto{\pgfqpoint{3.476158in}{2.162723in}}{\pgfqpoint{3.477794in}{2.158773in}}{\pgfqpoint{3.480706in}{2.155861in}}%
\pgfpathcurveto{\pgfqpoint{3.483618in}{2.152949in}}{\pgfqpoint{3.487568in}{2.151313in}}{\pgfqpoint{3.491686in}{2.151313in}}%
\pgfpathlineto{\pgfqpoint{3.491686in}{2.151313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474829in}{1.928269in}}%
\pgfpathcurveto{\pgfqpoint{3.478947in}{1.928269in}}{\pgfqpoint{3.482897in}{1.929905in}}{\pgfqpoint{3.485809in}{1.932817in}}%
\pgfpathcurveto{\pgfqpoint{3.488721in}{1.935729in}}{\pgfqpoint{3.490357in}{1.939679in}}{\pgfqpoint{3.490357in}{1.943797in}}%
\pgfpathcurveto{\pgfqpoint{3.490357in}{1.947915in}}{\pgfqpoint{3.488721in}{1.951865in}}{\pgfqpoint{3.485809in}{1.954777in}}%
\pgfpathcurveto{\pgfqpoint{3.482897in}{1.957689in}}{\pgfqpoint{3.478947in}{1.959325in}}{\pgfqpoint{3.474829in}{1.959325in}}%
\pgfpathcurveto{\pgfqpoint{3.470711in}{1.959325in}}{\pgfqpoint{3.466761in}{1.957689in}}{\pgfqpoint{3.463849in}{1.954777in}}%
\pgfpathcurveto{\pgfqpoint{3.460937in}{1.951865in}}{\pgfqpoint{3.459301in}{1.947915in}}{\pgfqpoint{3.459301in}{1.943797in}}%
\pgfpathcurveto{\pgfqpoint{3.459301in}{1.939679in}}{\pgfqpoint{3.460937in}{1.935729in}}{\pgfqpoint{3.463849in}{1.932817in}}%
\pgfpathcurveto{\pgfqpoint{3.466761in}{1.929905in}}{\pgfqpoint{3.470711in}{1.928269in}}{\pgfqpoint{3.474829in}{1.928269in}}%
\pgfpathlineto{\pgfqpoint{3.474829in}{1.928269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496745in}{1.941417in}}%
\pgfpathcurveto{\pgfqpoint{3.500863in}{1.941417in}}{\pgfqpoint{3.504813in}{1.943053in}}{\pgfqpoint{3.507725in}{1.945965in}}%
\pgfpathcurveto{\pgfqpoint{3.510637in}{1.948877in}}{\pgfqpoint{3.512273in}{1.952827in}}{\pgfqpoint{3.512273in}{1.956945in}}%
\pgfpathcurveto{\pgfqpoint{3.512273in}{1.961063in}}{\pgfqpoint{3.510637in}{1.965013in}}{\pgfqpoint{3.507725in}{1.967925in}}%
\pgfpathcurveto{\pgfqpoint{3.504813in}{1.970837in}}{\pgfqpoint{3.500863in}{1.972473in}}{\pgfqpoint{3.496745in}{1.972473in}}%
\pgfpathcurveto{\pgfqpoint{3.492627in}{1.972473in}}{\pgfqpoint{3.488677in}{1.970837in}}{\pgfqpoint{3.485765in}{1.967925in}}%
\pgfpathcurveto{\pgfqpoint{3.482853in}{1.965013in}}{\pgfqpoint{3.481217in}{1.961063in}}{\pgfqpoint{3.481217in}{1.956945in}}%
\pgfpathcurveto{\pgfqpoint{3.481217in}{1.952827in}}{\pgfqpoint{3.482853in}{1.948877in}}{\pgfqpoint{3.485765in}{1.945965in}}%
\pgfpathcurveto{\pgfqpoint{3.488677in}{1.943053in}}{\pgfqpoint{3.492627in}{1.941417in}}{\pgfqpoint{3.496745in}{1.941417in}}%
\pgfpathlineto{\pgfqpoint{3.496745in}{1.941417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492224in}{1.899016in}}%
\pgfpathcurveto{\pgfqpoint{3.496342in}{1.899016in}}{\pgfqpoint{3.500292in}{1.900652in}}{\pgfqpoint{3.503204in}{1.903564in}}%
\pgfpathcurveto{\pgfqpoint{3.506116in}{1.906476in}}{\pgfqpoint{3.507752in}{1.910426in}}{\pgfqpoint{3.507752in}{1.914544in}}%
\pgfpathcurveto{\pgfqpoint{3.507752in}{1.918662in}}{\pgfqpoint{3.506116in}{1.922612in}}{\pgfqpoint{3.503204in}{1.925524in}}%
\pgfpathcurveto{\pgfqpoint{3.500292in}{1.928436in}}{\pgfqpoint{3.496342in}{1.930072in}}{\pgfqpoint{3.492224in}{1.930072in}}%
\pgfpathcurveto{\pgfqpoint{3.488106in}{1.930072in}}{\pgfqpoint{3.484156in}{1.928436in}}{\pgfqpoint{3.481244in}{1.925524in}}%
\pgfpathcurveto{\pgfqpoint{3.478332in}{1.922612in}}{\pgfqpoint{3.476696in}{1.918662in}}{\pgfqpoint{3.476696in}{1.914544in}}%
\pgfpathcurveto{\pgfqpoint{3.476696in}{1.910426in}}{\pgfqpoint{3.478332in}{1.906476in}}{\pgfqpoint{3.481244in}{1.903564in}}%
\pgfpathcurveto{\pgfqpoint{3.484156in}{1.900652in}}{\pgfqpoint{3.488106in}{1.899016in}}{\pgfqpoint{3.492224in}{1.899016in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.899016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493957in}{1.967314in}}%
\pgfpathcurveto{\pgfqpoint{3.498075in}{1.967314in}}{\pgfqpoint{3.502025in}{1.968950in}}{\pgfqpoint{3.504937in}{1.971862in}}%
\pgfpathcurveto{\pgfqpoint{3.507849in}{1.974774in}}{\pgfqpoint{3.509485in}{1.978724in}}{\pgfqpoint{3.509485in}{1.982842in}}%
\pgfpathcurveto{\pgfqpoint{3.509485in}{1.986960in}}{\pgfqpoint{3.507849in}{1.990910in}}{\pgfqpoint{3.504937in}{1.993822in}}%
\pgfpathcurveto{\pgfqpoint{3.502025in}{1.996734in}}{\pgfqpoint{3.498075in}{1.998370in}}{\pgfqpoint{3.493957in}{1.998370in}}%
\pgfpathcurveto{\pgfqpoint{3.489839in}{1.998370in}}{\pgfqpoint{3.485889in}{1.996734in}}{\pgfqpoint{3.482977in}{1.993822in}}%
\pgfpathcurveto{\pgfqpoint{3.480065in}{1.990910in}}{\pgfqpoint{3.478428in}{1.986960in}}{\pgfqpoint{3.478428in}{1.982842in}}%
\pgfpathcurveto{\pgfqpoint{3.478428in}{1.978724in}}{\pgfqpoint{3.480065in}{1.974774in}}{\pgfqpoint{3.482977in}{1.971862in}}%
\pgfpathcurveto{\pgfqpoint{3.485889in}{1.968950in}}{\pgfqpoint{3.489839in}{1.967314in}}{\pgfqpoint{3.493957in}{1.967314in}}%
\pgfpathlineto{\pgfqpoint{3.493957in}{1.967314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473520in}{1.971519in}}%
\pgfpathcurveto{\pgfqpoint{3.477638in}{1.971519in}}{\pgfqpoint{3.481588in}{1.973155in}}{\pgfqpoint{3.484500in}{1.976067in}}%
\pgfpathcurveto{\pgfqpoint{3.487412in}{1.978979in}}{\pgfqpoint{3.489048in}{1.982929in}}{\pgfqpoint{3.489048in}{1.987047in}}%
\pgfpathcurveto{\pgfqpoint{3.489048in}{1.991165in}}{\pgfqpoint{3.487412in}{1.995115in}}{\pgfqpoint{3.484500in}{1.998027in}}%
\pgfpathcurveto{\pgfqpoint{3.481588in}{2.000939in}}{\pgfqpoint{3.477638in}{2.002575in}}{\pgfqpoint{3.473520in}{2.002575in}}%
\pgfpathcurveto{\pgfqpoint{3.469402in}{2.002575in}}{\pgfqpoint{3.465452in}{2.000939in}}{\pgfqpoint{3.462540in}{1.998027in}}%
\pgfpathcurveto{\pgfqpoint{3.459628in}{1.995115in}}{\pgfqpoint{3.457992in}{1.991165in}}{\pgfqpoint{3.457992in}{1.987047in}}%
\pgfpathcurveto{\pgfqpoint{3.457992in}{1.982929in}}{\pgfqpoint{3.459628in}{1.978979in}}{\pgfqpoint{3.462540in}{1.976067in}}%
\pgfpathcurveto{\pgfqpoint{3.465452in}{1.973155in}}{\pgfqpoint{3.469402in}{1.971519in}}{\pgfqpoint{3.473520in}{1.971519in}}%
\pgfpathlineto{\pgfqpoint{3.473520in}{1.971519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481258in}{1.843703in}}%
\pgfpathcurveto{\pgfqpoint{3.485376in}{1.843703in}}{\pgfqpoint{3.489326in}{1.845339in}}{\pgfqpoint{3.492238in}{1.848251in}}%
\pgfpathcurveto{\pgfqpoint{3.495150in}{1.851163in}}{\pgfqpoint{3.496786in}{1.855113in}}{\pgfqpoint{3.496786in}{1.859231in}}%
\pgfpathcurveto{\pgfqpoint{3.496786in}{1.863350in}}{\pgfqpoint{3.495150in}{1.867300in}}{\pgfqpoint{3.492238in}{1.870212in}}%
\pgfpathcurveto{\pgfqpoint{3.489326in}{1.873123in}}{\pgfqpoint{3.485376in}{1.874760in}}{\pgfqpoint{3.481258in}{1.874760in}}%
\pgfpathcurveto{\pgfqpoint{3.477140in}{1.874760in}}{\pgfqpoint{3.473190in}{1.873123in}}{\pgfqpoint{3.470278in}{1.870212in}}%
\pgfpathcurveto{\pgfqpoint{3.467366in}{1.867300in}}{\pgfqpoint{3.465730in}{1.863350in}}{\pgfqpoint{3.465730in}{1.859231in}}%
\pgfpathcurveto{\pgfqpoint{3.465730in}{1.855113in}}{\pgfqpoint{3.467366in}{1.851163in}}{\pgfqpoint{3.470278in}{1.848251in}}%
\pgfpathcurveto{\pgfqpoint{3.473190in}{1.845339in}}{\pgfqpoint{3.477140in}{1.843703in}}{\pgfqpoint{3.481258in}{1.843703in}}%
\pgfpathlineto{\pgfqpoint{3.481258in}{1.843703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494276in}{1.950075in}}%
\pgfpathcurveto{\pgfqpoint{3.498394in}{1.950075in}}{\pgfqpoint{3.502344in}{1.951712in}}{\pgfqpoint{3.505256in}{1.954624in}}%
\pgfpathcurveto{\pgfqpoint{3.508168in}{1.957535in}}{\pgfqpoint{3.509804in}{1.961486in}}{\pgfqpoint{3.509804in}{1.965604in}}%
\pgfpathcurveto{\pgfqpoint{3.509804in}{1.969722in}}{\pgfqpoint{3.508168in}{1.973672in}}{\pgfqpoint{3.505256in}{1.976584in}}%
\pgfpathcurveto{\pgfqpoint{3.502344in}{1.979496in}}{\pgfqpoint{3.498394in}{1.981132in}}{\pgfqpoint{3.494276in}{1.981132in}}%
\pgfpathcurveto{\pgfqpoint{3.490157in}{1.981132in}}{\pgfqpoint{3.486207in}{1.979496in}}{\pgfqpoint{3.483295in}{1.976584in}}%
\pgfpathcurveto{\pgfqpoint{3.480383in}{1.973672in}}{\pgfqpoint{3.478747in}{1.969722in}}{\pgfqpoint{3.478747in}{1.965604in}}%
\pgfpathcurveto{\pgfqpoint{3.478747in}{1.961486in}}{\pgfqpoint{3.480383in}{1.957535in}}{\pgfqpoint{3.483295in}{1.954624in}}%
\pgfpathcurveto{\pgfqpoint{3.486207in}{1.951712in}}{\pgfqpoint{3.490157in}{1.950075in}}{\pgfqpoint{3.494276in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{3.494276in}{1.950075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476940in}{2.158946in}}%
\pgfpathcurveto{\pgfqpoint{3.481058in}{2.158946in}}{\pgfqpoint{3.485008in}{2.160582in}}{\pgfqpoint{3.487920in}{2.163494in}}%
\pgfpathcurveto{\pgfqpoint{3.490832in}{2.166406in}}{\pgfqpoint{3.492468in}{2.170356in}}{\pgfqpoint{3.492468in}{2.174474in}}%
\pgfpathcurveto{\pgfqpoint{3.492468in}{2.178592in}}{\pgfqpoint{3.490832in}{2.182542in}}{\pgfqpoint{3.487920in}{2.185454in}}%
\pgfpathcurveto{\pgfqpoint{3.485008in}{2.188366in}}{\pgfqpoint{3.481058in}{2.190002in}}{\pgfqpoint{3.476940in}{2.190002in}}%
\pgfpathcurveto{\pgfqpoint{3.472822in}{2.190002in}}{\pgfqpoint{3.468872in}{2.188366in}}{\pgfqpoint{3.465960in}{2.185454in}}%
\pgfpathcurveto{\pgfqpoint{3.463048in}{2.182542in}}{\pgfqpoint{3.461412in}{2.178592in}}{\pgfqpoint{3.461412in}{2.174474in}}%
\pgfpathcurveto{\pgfqpoint{3.461412in}{2.170356in}}{\pgfqpoint{3.463048in}{2.166406in}}{\pgfqpoint{3.465960in}{2.163494in}}%
\pgfpathcurveto{\pgfqpoint{3.468872in}{2.160582in}}{\pgfqpoint{3.472822in}{2.158946in}}{\pgfqpoint{3.476940in}{2.158946in}}%
\pgfpathlineto{\pgfqpoint{3.476940in}{2.158946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471508in}{1.970871in}}%
\pgfpathcurveto{\pgfqpoint{3.475626in}{1.970871in}}{\pgfqpoint{3.479576in}{1.972507in}}{\pgfqpoint{3.482488in}{1.975419in}}%
\pgfpathcurveto{\pgfqpoint{3.485400in}{1.978331in}}{\pgfqpoint{3.487036in}{1.982281in}}{\pgfqpoint{3.487036in}{1.986399in}}%
\pgfpathcurveto{\pgfqpoint{3.487036in}{1.990517in}}{\pgfqpoint{3.485400in}{1.994467in}}{\pgfqpoint{3.482488in}{1.997379in}}%
\pgfpathcurveto{\pgfqpoint{3.479576in}{2.000291in}}{\pgfqpoint{3.475626in}{2.001927in}}{\pgfqpoint{3.471508in}{2.001927in}}%
\pgfpathcurveto{\pgfqpoint{3.467389in}{2.001927in}}{\pgfqpoint{3.463439in}{2.000291in}}{\pgfqpoint{3.460527in}{1.997379in}}%
\pgfpathcurveto{\pgfqpoint{3.457616in}{1.994467in}}{\pgfqpoint{3.455979in}{1.990517in}}{\pgfqpoint{3.455979in}{1.986399in}}%
\pgfpathcurveto{\pgfqpoint{3.455979in}{1.982281in}}{\pgfqpoint{3.457616in}{1.978331in}}{\pgfqpoint{3.460527in}{1.975419in}}%
\pgfpathcurveto{\pgfqpoint{3.463439in}{1.972507in}}{\pgfqpoint{3.467389in}{1.970871in}}{\pgfqpoint{3.471508in}{1.970871in}}%
\pgfpathlineto{\pgfqpoint{3.471508in}{1.970871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486490in}{2.088476in}}%
\pgfpathcurveto{\pgfqpoint{3.490608in}{2.088476in}}{\pgfqpoint{3.494558in}{2.090112in}}{\pgfqpoint{3.497470in}{2.093024in}}%
\pgfpathcurveto{\pgfqpoint{3.500382in}{2.095936in}}{\pgfqpoint{3.502019in}{2.099886in}}{\pgfqpoint{3.502019in}{2.104004in}}%
\pgfpathcurveto{\pgfqpoint{3.502019in}{2.108122in}}{\pgfqpoint{3.500382in}{2.112072in}}{\pgfqpoint{3.497470in}{2.114984in}}%
\pgfpathcurveto{\pgfqpoint{3.494558in}{2.117896in}}{\pgfqpoint{3.490608in}{2.119532in}}{\pgfqpoint{3.486490in}{2.119532in}}%
\pgfpathcurveto{\pgfqpoint{3.482372in}{2.119532in}}{\pgfqpoint{3.478422in}{2.117896in}}{\pgfqpoint{3.475510in}{2.114984in}}%
\pgfpathcurveto{\pgfqpoint{3.472598in}{2.112072in}}{\pgfqpoint{3.470962in}{2.108122in}}{\pgfqpoint{3.470962in}{2.104004in}}%
\pgfpathcurveto{\pgfqpoint{3.470962in}{2.099886in}}{\pgfqpoint{3.472598in}{2.095936in}}{\pgfqpoint{3.475510in}{2.093024in}}%
\pgfpathcurveto{\pgfqpoint{3.478422in}{2.090112in}}{\pgfqpoint{3.482372in}{2.088476in}}{\pgfqpoint{3.486490in}{2.088476in}}%
\pgfpathlineto{\pgfqpoint{3.486490in}{2.088476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476363in}{2.189209in}}%
\pgfpathcurveto{\pgfqpoint{3.480481in}{2.189209in}}{\pgfqpoint{3.484431in}{2.190845in}}{\pgfqpoint{3.487343in}{2.193757in}}%
\pgfpathcurveto{\pgfqpoint{3.490255in}{2.196669in}}{\pgfqpoint{3.491891in}{2.200619in}}{\pgfqpoint{3.491891in}{2.204737in}}%
\pgfpathcurveto{\pgfqpoint{3.491891in}{2.208855in}}{\pgfqpoint{3.490255in}{2.212805in}}{\pgfqpoint{3.487343in}{2.215717in}}%
\pgfpathcurveto{\pgfqpoint{3.484431in}{2.218629in}}{\pgfqpoint{3.480481in}{2.220265in}}{\pgfqpoint{3.476363in}{2.220265in}}%
\pgfpathcurveto{\pgfqpoint{3.472245in}{2.220265in}}{\pgfqpoint{3.468295in}{2.218629in}}{\pgfqpoint{3.465383in}{2.215717in}}%
\pgfpathcurveto{\pgfqpoint{3.462471in}{2.212805in}}{\pgfqpoint{3.460835in}{2.208855in}}{\pgfqpoint{3.460835in}{2.204737in}}%
\pgfpathcurveto{\pgfqpoint{3.460835in}{2.200619in}}{\pgfqpoint{3.462471in}{2.196669in}}{\pgfqpoint{3.465383in}{2.193757in}}%
\pgfpathcurveto{\pgfqpoint{3.468295in}{2.190845in}}{\pgfqpoint{3.472245in}{2.189209in}}{\pgfqpoint{3.476363in}{2.189209in}}%
\pgfpathlineto{\pgfqpoint{3.476363in}{2.189209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486501in}{1.974203in}}%
\pgfpathcurveto{\pgfqpoint{3.490619in}{1.974203in}}{\pgfqpoint{3.494569in}{1.975840in}}{\pgfqpoint{3.497481in}{1.978752in}}%
\pgfpathcurveto{\pgfqpoint{3.500393in}{1.981664in}}{\pgfqpoint{3.502029in}{1.985614in}}{\pgfqpoint{3.502029in}{1.989732in}}%
\pgfpathcurveto{\pgfqpoint{3.502029in}{1.993850in}}{\pgfqpoint{3.500393in}{1.997800in}}{\pgfqpoint{3.497481in}{2.000712in}}%
\pgfpathcurveto{\pgfqpoint{3.494569in}{2.003624in}}{\pgfqpoint{3.490619in}{2.005260in}}{\pgfqpoint{3.486501in}{2.005260in}}%
\pgfpathcurveto{\pgfqpoint{3.482383in}{2.005260in}}{\pgfqpoint{3.478433in}{2.003624in}}{\pgfqpoint{3.475521in}{2.000712in}}%
\pgfpathcurveto{\pgfqpoint{3.472609in}{1.997800in}}{\pgfqpoint{3.470973in}{1.993850in}}{\pgfqpoint{3.470973in}{1.989732in}}%
\pgfpathcurveto{\pgfqpoint{3.470973in}{1.985614in}}{\pgfqpoint{3.472609in}{1.981664in}}{\pgfqpoint{3.475521in}{1.978752in}}%
\pgfpathcurveto{\pgfqpoint{3.478433in}{1.975840in}}{\pgfqpoint{3.482383in}{1.974203in}}{\pgfqpoint{3.486501in}{1.974203in}}%
\pgfpathlineto{\pgfqpoint{3.486501in}{1.974203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484986in}{2.317168in}}%
\pgfpathcurveto{\pgfqpoint{3.489104in}{2.317168in}}{\pgfqpoint{3.493054in}{2.318804in}}{\pgfqpoint{3.495966in}{2.321716in}}%
\pgfpathcurveto{\pgfqpoint{3.498878in}{2.324628in}}{\pgfqpoint{3.500514in}{2.328578in}}{\pgfqpoint{3.500514in}{2.332696in}}%
\pgfpathcurveto{\pgfqpoint{3.500514in}{2.336814in}}{\pgfqpoint{3.498878in}{2.340764in}}{\pgfqpoint{3.495966in}{2.343676in}}%
\pgfpathcurveto{\pgfqpoint{3.493054in}{2.346588in}}{\pgfqpoint{3.489104in}{2.348224in}}{\pgfqpoint{3.484986in}{2.348224in}}%
\pgfpathcurveto{\pgfqpoint{3.480868in}{2.348224in}}{\pgfqpoint{3.476918in}{2.346588in}}{\pgfqpoint{3.474006in}{2.343676in}}%
\pgfpathcurveto{\pgfqpoint{3.471094in}{2.340764in}}{\pgfqpoint{3.469457in}{2.336814in}}{\pgfqpoint{3.469457in}{2.332696in}}%
\pgfpathcurveto{\pgfqpoint{3.469457in}{2.328578in}}{\pgfqpoint{3.471094in}{2.324628in}}{\pgfqpoint{3.474006in}{2.321716in}}%
\pgfpathcurveto{\pgfqpoint{3.476918in}{2.318804in}}{\pgfqpoint{3.480868in}{2.317168in}}{\pgfqpoint{3.484986in}{2.317168in}}%
\pgfpathlineto{\pgfqpoint{3.484986in}{2.317168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475554in}{1.804635in}}%
\pgfpathcurveto{\pgfqpoint{3.479672in}{1.804635in}}{\pgfqpoint{3.483622in}{1.806271in}}{\pgfqpoint{3.486534in}{1.809183in}}%
\pgfpathcurveto{\pgfqpoint{3.489446in}{1.812095in}}{\pgfqpoint{3.491082in}{1.816045in}}{\pgfqpoint{3.491082in}{1.820163in}}%
\pgfpathcurveto{\pgfqpoint{3.491082in}{1.824281in}}{\pgfqpoint{3.489446in}{1.828231in}}{\pgfqpoint{3.486534in}{1.831143in}}%
\pgfpathcurveto{\pgfqpoint{3.483622in}{1.834055in}}{\pgfqpoint{3.479672in}{1.835691in}}{\pgfqpoint{3.475554in}{1.835691in}}%
\pgfpathcurveto{\pgfqpoint{3.471436in}{1.835691in}}{\pgfqpoint{3.467486in}{1.834055in}}{\pgfqpoint{3.464574in}{1.831143in}}%
\pgfpathcurveto{\pgfqpoint{3.461662in}{1.828231in}}{\pgfqpoint{3.460026in}{1.824281in}}{\pgfqpoint{3.460026in}{1.820163in}}%
\pgfpathcurveto{\pgfqpoint{3.460026in}{1.816045in}}{\pgfqpoint{3.461662in}{1.812095in}}{\pgfqpoint{3.464574in}{1.809183in}}%
\pgfpathcurveto{\pgfqpoint{3.467486in}{1.806271in}}{\pgfqpoint{3.471436in}{1.804635in}}{\pgfqpoint{3.475554in}{1.804635in}}%
\pgfpathlineto{\pgfqpoint{3.475554in}{1.804635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786553in}{1.542868in}}%
\pgfpathcurveto{\pgfqpoint{3.790671in}{1.542868in}}{\pgfqpoint{3.794621in}{1.544504in}}{\pgfqpoint{3.797533in}{1.547416in}}%
\pgfpathcurveto{\pgfqpoint{3.800445in}{1.550328in}}{\pgfqpoint{3.802081in}{1.554278in}}{\pgfqpoint{3.802081in}{1.558396in}}%
\pgfpathcurveto{\pgfqpoint{3.802081in}{1.562515in}}{\pgfqpoint{3.800445in}{1.566465in}}{\pgfqpoint{3.797533in}{1.569377in}}%
\pgfpathcurveto{\pgfqpoint{3.794621in}{1.572289in}}{\pgfqpoint{3.790671in}{1.573925in}}{\pgfqpoint{3.786553in}{1.573925in}}%
\pgfpathcurveto{\pgfqpoint{3.782435in}{1.573925in}}{\pgfqpoint{3.778485in}{1.572289in}}{\pgfqpoint{3.775573in}{1.569377in}}%
\pgfpathcurveto{\pgfqpoint{3.772661in}{1.566465in}}{\pgfqpoint{3.771024in}{1.562515in}}{\pgfqpoint{3.771024in}{1.558396in}}%
\pgfpathcurveto{\pgfqpoint{3.771024in}{1.554278in}}{\pgfqpoint{3.772661in}{1.550328in}}{\pgfqpoint{3.775573in}{1.547416in}}%
\pgfpathcurveto{\pgfqpoint{3.778485in}{1.544504in}}{\pgfqpoint{3.782435in}{1.542868in}}{\pgfqpoint{3.786553in}{1.542868in}}%
\pgfpathlineto{\pgfqpoint{3.786553in}{1.542868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789620in}{1.603562in}}%
\pgfpathcurveto{\pgfqpoint{3.793739in}{1.603562in}}{\pgfqpoint{3.797689in}{1.605198in}}{\pgfqpoint{3.800601in}{1.608110in}}%
\pgfpathcurveto{\pgfqpoint{3.803512in}{1.611022in}}{\pgfqpoint{3.805149in}{1.614972in}}{\pgfqpoint{3.805149in}{1.619090in}}%
\pgfpathcurveto{\pgfqpoint{3.805149in}{1.623208in}}{\pgfqpoint{3.803512in}{1.627158in}}{\pgfqpoint{3.800601in}{1.630070in}}%
\pgfpathcurveto{\pgfqpoint{3.797689in}{1.632982in}}{\pgfqpoint{3.793739in}{1.634618in}}{\pgfqpoint{3.789620in}{1.634618in}}%
\pgfpathcurveto{\pgfqpoint{3.785502in}{1.634618in}}{\pgfqpoint{3.781552in}{1.632982in}}{\pgfqpoint{3.778640in}{1.630070in}}%
\pgfpathcurveto{\pgfqpoint{3.775728in}{1.627158in}}{\pgfqpoint{3.774092in}{1.623208in}}{\pgfqpoint{3.774092in}{1.619090in}}%
\pgfpathcurveto{\pgfqpoint{3.774092in}{1.614972in}}{\pgfqpoint{3.775728in}{1.611022in}}{\pgfqpoint{3.778640in}{1.608110in}}%
\pgfpathcurveto{\pgfqpoint{3.781552in}{1.605198in}}{\pgfqpoint{3.785502in}{1.603562in}}{\pgfqpoint{3.789620in}{1.603562in}}%
\pgfpathlineto{\pgfqpoint{3.789620in}{1.603562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799497in}{1.948134in}}%
\pgfpathcurveto{\pgfqpoint{3.803615in}{1.948134in}}{\pgfqpoint{3.807565in}{1.949771in}}{\pgfqpoint{3.810477in}{1.952683in}}%
\pgfpathcurveto{\pgfqpoint{3.813389in}{1.955595in}}{\pgfqpoint{3.815025in}{1.959545in}}{\pgfqpoint{3.815025in}{1.963663in}}%
\pgfpathcurveto{\pgfqpoint{3.815025in}{1.967781in}}{\pgfqpoint{3.813389in}{1.971731in}}{\pgfqpoint{3.810477in}{1.974643in}}%
\pgfpathcurveto{\pgfqpoint{3.807565in}{1.977555in}}{\pgfqpoint{3.803615in}{1.979191in}}{\pgfqpoint{3.799497in}{1.979191in}}%
\pgfpathcurveto{\pgfqpoint{3.795379in}{1.979191in}}{\pgfqpoint{3.791428in}{1.977555in}}{\pgfqpoint{3.788517in}{1.974643in}}%
\pgfpathcurveto{\pgfqpoint{3.785605in}{1.971731in}}{\pgfqpoint{3.783968in}{1.967781in}}{\pgfqpoint{3.783968in}{1.963663in}}%
\pgfpathcurveto{\pgfqpoint{3.783968in}{1.959545in}}{\pgfqpoint{3.785605in}{1.955595in}}{\pgfqpoint{3.788517in}{1.952683in}}%
\pgfpathcurveto{\pgfqpoint{3.791428in}{1.949771in}}{\pgfqpoint{3.795379in}{1.948134in}}{\pgfqpoint{3.799497in}{1.948134in}}%
\pgfpathlineto{\pgfqpoint{3.799497in}{1.948134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796082in}{2.009466in}}%
\pgfpathcurveto{\pgfqpoint{3.800200in}{2.009466in}}{\pgfqpoint{3.804150in}{2.011102in}}{\pgfqpoint{3.807062in}{2.014014in}}%
\pgfpathcurveto{\pgfqpoint{3.809974in}{2.016926in}}{\pgfqpoint{3.811610in}{2.020876in}}{\pgfqpoint{3.811610in}{2.024994in}}%
\pgfpathcurveto{\pgfqpoint{3.811610in}{2.029112in}}{\pgfqpoint{3.809974in}{2.033062in}}{\pgfqpoint{3.807062in}{2.035974in}}%
\pgfpathcurveto{\pgfqpoint{3.804150in}{2.038886in}}{\pgfqpoint{3.800200in}{2.040522in}}{\pgfqpoint{3.796082in}{2.040522in}}%
\pgfpathcurveto{\pgfqpoint{3.791964in}{2.040522in}}{\pgfqpoint{3.788014in}{2.038886in}}{\pgfqpoint{3.785102in}{2.035974in}}%
\pgfpathcurveto{\pgfqpoint{3.782190in}{2.033062in}}{\pgfqpoint{3.780554in}{2.029112in}}{\pgfqpoint{3.780554in}{2.024994in}}%
\pgfpathcurveto{\pgfqpoint{3.780554in}{2.020876in}}{\pgfqpoint{3.782190in}{2.016926in}}{\pgfqpoint{3.785102in}{2.014014in}}%
\pgfpathcurveto{\pgfqpoint{3.788014in}{2.011102in}}{\pgfqpoint{3.791964in}{2.009466in}}{\pgfqpoint{3.796082in}{2.009466in}}%
\pgfpathlineto{\pgfqpoint{3.796082in}{2.009466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790858in}{2.730123in}}%
\pgfpathcurveto{\pgfqpoint{3.794976in}{2.730123in}}{\pgfqpoint{3.798926in}{2.731759in}}{\pgfqpoint{3.801838in}{2.734671in}}%
\pgfpathcurveto{\pgfqpoint{3.804750in}{2.737583in}}{\pgfqpoint{3.806386in}{2.741533in}}{\pgfqpoint{3.806386in}{2.745651in}}%
\pgfpathcurveto{\pgfqpoint{3.806386in}{2.749769in}}{\pgfqpoint{3.804750in}{2.753719in}}{\pgfqpoint{3.801838in}{2.756631in}}%
\pgfpathcurveto{\pgfqpoint{3.798926in}{2.759543in}}{\pgfqpoint{3.794976in}{2.761179in}}{\pgfqpoint{3.790858in}{2.761179in}}%
\pgfpathcurveto{\pgfqpoint{3.786740in}{2.761179in}}{\pgfqpoint{3.782790in}{2.759543in}}{\pgfqpoint{3.779878in}{2.756631in}}%
\pgfpathcurveto{\pgfqpoint{3.776966in}{2.753719in}}{\pgfqpoint{3.775330in}{2.749769in}}{\pgfqpoint{3.775330in}{2.745651in}}%
\pgfpathcurveto{\pgfqpoint{3.775330in}{2.741533in}}{\pgfqpoint{3.776966in}{2.737583in}}{\pgfqpoint{3.779878in}{2.734671in}}%
\pgfpathcurveto{\pgfqpoint{3.782790in}{2.731759in}}{\pgfqpoint{3.786740in}{2.730123in}}{\pgfqpoint{3.790858in}{2.730123in}}%
\pgfpathlineto{\pgfqpoint{3.790858in}{2.730123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802498in}{2.195116in}}%
\pgfpathcurveto{\pgfqpoint{3.806616in}{2.195116in}}{\pgfqpoint{3.810566in}{2.196752in}}{\pgfqpoint{3.813478in}{2.199664in}}%
\pgfpathcurveto{\pgfqpoint{3.816390in}{2.202576in}}{\pgfqpoint{3.818026in}{2.206526in}}{\pgfqpoint{3.818026in}{2.210644in}}%
\pgfpathcurveto{\pgfqpoint{3.818026in}{2.214762in}}{\pgfqpoint{3.816390in}{2.218712in}}{\pgfqpoint{3.813478in}{2.221624in}}%
\pgfpathcurveto{\pgfqpoint{3.810566in}{2.224536in}}{\pgfqpoint{3.806616in}{2.226172in}}{\pgfqpoint{3.802498in}{2.226172in}}%
\pgfpathcurveto{\pgfqpoint{3.798380in}{2.226172in}}{\pgfqpoint{3.794430in}{2.224536in}}{\pgfqpoint{3.791518in}{2.221624in}}%
\pgfpathcurveto{\pgfqpoint{3.788606in}{2.218712in}}{\pgfqpoint{3.786970in}{2.214762in}}{\pgfqpoint{3.786970in}{2.210644in}}%
\pgfpathcurveto{\pgfqpoint{3.786970in}{2.206526in}}{\pgfqpoint{3.788606in}{2.202576in}}{\pgfqpoint{3.791518in}{2.199664in}}%
\pgfpathcurveto{\pgfqpoint{3.794430in}{2.196752in}}{\pgfqpoint{3.798380in}{2.195116in}}{\pgfqpoint{3.802498in}{2.195116in}}%
\pgfpathlineto{\pgfqpoint{3.802498in}{2.195116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779473in}{2.014049in}}%
\pgfpathcurveto{\pgfqpoint{3.783591in}{2.014049in}}{\pgfqpoint{3.787541in}{2.015685in}}{\pgfqpoint{3.790453in}{2.018597in}}%
\pgfpathcurveto{\pgfqpoint{3.793365in}{2.021509in}}{\pgfqpoint{3.795001in}{2.025459in}}{\pgfqpoint{3.795001in}{2.029577in}}%
\pgfpathcurveto{\pgfqpoint{3.795001in}{2.033695in}}{\pgfqpoint{3.793365in}{2.037645in}}{\pgfqpoint{3.790453in}{2.040557in}}%
\pgfpathcurveto{\pgfqpoint{3.787541in}{2.043469in}}{\pgfqpoint{3.783591in}{2.045106in}}{\pgfqpoint{3.779473in}{2.045106in}}%
\pgfpathcurveto{\pgfqpoint{3.775355in}{2.045106in}}{\pgfqpoint{3.771405in}{2.043469in}}{\pgfqpoint{3.768493in}{2.040557in}}%
\pgfpathcurveto{\pgfqpoint{3.765581in}{2.037645in}}{\pgfqpoint{3.763944in}{2.033695in}}{\pgfqpoint{3.763944in}{2.029577in}}%
\pgfpathcurveto{\pgfqpoint{3.763944in}{2.025459in}}{\pgfqpoint{3.765581in}{2.021509in}}{\pgfqpoint{3.768493in}{2.018597in}}%
\pgfpathcurveto{\pgfqpoint{3.771405in}{2.015685in}}{\pgfqpoint{3.775355in}{2.014049in}}{\pgfqpoint{3.779473in}{2.014049in}}%
\pgfpathlineto{\pgfqpoint{3.779473in}{2.014049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795767in}{1.688253in}}%
\pgfpathcurveto{\pgfqpoint{3.799885in}{1.688253in}}{\pgfqpoint{3.803835in}{1.689889in}}{\pgfqpoint{3.806747in}{1.692801in}}%
\pgfpathcurveto{\pgfqpoint{3.809659in}{1.695713in}}{\pgfqpoint{3.811295in}{1.699663in}}{\pgfqpoint{3.811295in}{1.703782in}}%
\pgfpathcurveto{\pgfqpoint{3.811295in}{1.707900in}}{\pgfqpoint{3.809659in}{1.711850in}}{\pgfqpoint{3.806747in}{1.714762in}}%
\pgfpathcurveto{\pgfqpoint{3.803835in}{1.717674in}}{\pgfqpoint{3.799885in}{1.719310in}}{\pgfqpoint{3.795767in}{1.719310in}}%
\pgfpathcurveto{\pgfqpoint{3.791648in}{1.719310in}}{\pgfqpoint{3.787698in}{1.717674in}}{\pgfqpoint{3.784786in}{1.714762in}}%
\pgfpathcurveto{\pgfqpoint{3.781874in}{1.711850in}}{\pgfqpoint{3.780238in}{1.707900in}}{\pgfqpoint{3.780238in}{1.703782in}}%
\pgfpathcurveto{\pgfqpoint{3.780238in}{1.699663in}}{\pgfqpoint{3.781874in}{1.695713in}}{\pgfqpoint{3.784786in}{1.692801in}}%
\pgfpathcurveto{\pgfqpoint{3.787698in}{1.689889in}}{\pgfqpoint{3.791648in}{1.688253in}}{\pgfqpoint{3.795767in}{1.688253in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{1.688253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783783in}{1.845103in}}%
\pgfpathcurveto{\pgfqpoint{3.787901in}{1.845103in}}{\pgfqpoint{3.791851in}{1.846739in}}{\pgfqpoint{3.794763in}{1.849651in}}%
\pgfpathcurveto{\pgfqpoint{3.797675in}{1.852563in}}{\pgfqpoint{3.799311in}{1.856513in}}{\pgfqpoint{3.799311in}{1.860631in}}%
\pgfpathcurveto{\pgfqpoint{3.799311in}{1.864749in}}{\pgfqpoint{3.797675in}{1.868699in}}{\pgfqpoint{3.794763in}{1.871611in}}%
\pgfpathcurveto{\pgfqpoint{3.791851in}{1.874523in}}{\pgfqpoint{3.787901in}{1.876159in}}{\pgfqpoint{3.783783in}{1.876159in}}%
\pgfpathcurveto{\pgfqpoint{3.779665in}{1.876159in}}{\pgfqpoint{3.775715in}{1.874523in}}{\pgfqpoint{3.772803in}{1.871611in}}%
\pgfpathcurveto{\pgfqpoint{3.769891in}{1.868699in}}{\pgfqpoint{3.768255in}{1.864749in}}{\pgfqpoint{3.768255in}{1.860631in}}%
\pgfpathcurveto{\pgfqpoint{3.768255in}{1.856513in}}{\pgfqpoint{3.769891in}{1.852563in}}{\pgfqpoint{3.772803in}{1.849651in}}%
\pgfpathcurveto{\pgfqpoint{3.775715in}{1.846739in}}{\pgfqpoint{3.779665in}{1.845103in}}{\pgfqpoint{3.783783in}{1.845103in}}%
\pgfpathlineto{\pgfqpoint{3.783783in}{1.845103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802909in}{1.840595in}}%
\pgfpathcurveto{\pgfqpoint{3.807027in}{1.840595in}}{\pgfqpoint{3.810977in}{1.842231in}}{\pgfqpoint{3.813889in}{1.845143in}}%
\pgfpathcurveto{\pgfqpoint{3.816801in}{1.848055in}}{\pgfqpoint{3.818437in}{1.852005in}}{\pgfqpoint{3.818437in}{1.856123in}}%
\pgfpathcurveto{\pgfqpoint{3.818437in}{1.860241in}}{\pgfqpoint{3.816801in}{1.864191in}}{\pgfqpoint{3.813889in}{1.867103in}}%
\pgfpathcurveto{\pgfqpoint{3.810977in}{1.870015in}}{\pgfqpoint{3.807027in}{1.871651in}}{\pgfqpoint{3.802909in}{1.871651in}}%
\pgfpathcurveto{\pgfqpoint{3.798791in}{1.871651in}}{\pgfqpoint{3.794841in}{1.870015in}}{\pgfqpoint{3.791929in}{1.867103in}}%
\pgfpathcurveto{\pgfqpoint{3.789017in}{1.864191in}}{\pgfqpoint{3.787381in}{1.860241in}}{\pgfqpoint{3.787381in}{1.856123in}}%
\pgfpathcurveto{\pgfqpoint{3.787381in}{1.852005in}}{\pgfqpoint{3.789017in}{1.848055in}}{\pgfqpoint{3.791929in}{1.845143in}}%
\pgfpathcurveto{\pgfqpoint{3.794841in}{1.842231in}}{\pgfqpoint{3.798791in}{1.840595in}}{\pgfqpoint{3.802909in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{3.802909in}{1.840595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797600in}{1.964216in}}%
\pgfpathcurveto{\pgfqpoint{3.801718in}{1.964216in}}{\pgfqpoint{3.805668in}{1.965853in}}{\pgfqpoint{3.808580in}{1.968764in}}%
\pgfpathcurveto{\pgfqpoint{3.811492in}{1.971676in}}{\pgfqpoint{3.813128in}{1.975626in}}{\pgfqpoint{3.813128in}{1.979745in}}%
\pgfpathcurveto{\pgfqpoint{3.813128in}{1.983863in}}{\pgfqpoint{3.811492in}{1.987813in}}{\pgfqpoint{3.808580in}{1.990725in}}%
\pgfpathcurveto{\pgfqpoint{3.805668in}{1.993637in}}{\pgfqpoint{3.801718in}{1.995273in}}{\pgfqpoint{3.797600in}{1.995273in}}%
\pgfpathcurveto{\pgfqpoint{3.793482in}{1.995273in}}{\pgfqpoint{3.789532in}{1.993637in}}{\pgfqpoint{3.786620in}{1.990725in}}%
\pgfpathcurveto{\pgfqpoint{3.783708in}{1.987813in}}{\pgfqpoint{3.782072in}{1.983863in}}{\pgfqpoint{3.782072in}{1.979745in}}%
\pgfpathcurveto{\pgfqpoint{3.782072in}{1.975626in}}{\pgfqpoint{3.783708in}{1.971676in}}{\pgfqpoint{3.786620in}{1.968764in}}%
\pgfpathcurveto{\pgfqpoint{3.789532in}{1.965853in}}{\pgfqpoint{3.793482in}{1.964216in}}{\pgfqpoint{3.797600in}{1.964216in}}%
\pgfpathlineto{\pgfqpoint{3.797600in}{1.964216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803889in}{1.799231in}}%
\pgfpathcurveto{\pgfqpoint{3.808007in}{1.799231in}}{\pgfqpoint{3.811957in}{1.800867in}}{\pgfqpoint{3.814869in}{1.803779in}}%
\pgfpathcurveto{\pgfqpoint{3.817781in}{1.806691in}}{\pgfqpoint{3.819417in}{1.810641in}}{\pgfqpoint{3.819417in}{1.814759in}}%
\pgfpathcurveto{\pgfqpoint{3.819417in}{1.818877in}}{\pgfqpoint{3.817781in}{1.822827in}}{\pgfqpoint{3.814869in}{1.825739in}}%
\pgfpathcurveto{\pgfqpoint{3.811957in}{1.828651in}}{\pgfqpoint{3.808007in}{1.830287in}}{\pgfqpoint{3.803889in}{1.830287in}}%
\pgfpathcurveto{\pgfqpoint{3.799771in}{1.830287in}}{\pgfqpoint{3.795821in}{1.828651in}}{\pgfqpoint{3.792909in}{1.825739in}}%
\pgfpathcurveto{\pgfqpoint{3.789997in}{1.822827in}}{\pgfqpoint{3.788360in}{1.818877in}}{\pgfqpoint{3.788360in}{1.814759in}}%
\pgfpathcurveto{\pgfqpoint{3.788360in}{1.810641in}}{\pgfqpoint{3.789997in}{1.806691in}}{\pgfqpoint{3.792909in}{1.803779in}}%
\pgfpathcurveto{\pgfqpoint{3.795821in}{1.800867in}}{\pgfqpoint{3.799771in}{1.799231in}}{\pgfqpoint{3.803889in}{1.799231in}}%
\pgfpathlineto{\pgfqpoint{3.803889in}{1.799231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786193in}{1.955201in}}%
\pgfpathcurveto{\pgfqpoint{3.790311in}{1.955201in}}{\pgfqpoint{3.794262in}{1.956838in}}{\pgfqpoint{3.797173in}{1.959750in}}%
\pgfpathcurveto{\pgfqpoint{3.800085in}{1.962662in}}{\pgfqpoint{3.801722in}{1.966612in}}{\pgfqpoint{3.801722in}{1.970730in}}%
\pgfpathcurveto{\pgfqpoint{3.801722in}{1.974848in}}{\pgfqpoint{3.800085in}{1.978798in}}{\pgfqpoint{3.797173in}{1.981710in}}%
\pgfpathcurveto{\pgfqpoint{3.794262in}{1.984622in}}{\pgfqpoint{3.790311in}{1.986258in}}{\pgfqpoint{3.786193in}{1.986258in}}%
\pgfpathcurveto{\pgfqpoint{3.782075in}{1.986258in}}{\pgfqpoint{3.778125in}{1.984622in}}{\pgfqpoint{3.775213in}{1.981710in}}%
\pgfpathcurveto{\pgfqpoint{3.772301in}{1.978798in}}{\pgfqpoint{3.770665in}{1.974848in}}{\pgfqpoint{3.770665in}{1.970730in}}%
\pgfpathcurveto{\pgfqpoint{3.770665in}{1.966612in}}{\pgfqpoint{3.772301in}{1.962662in}}{\pgfqpoint{3.775213in}{1.959750in}}%
\pgfpathcurveto{\pgfqpoint{3.778125in}{1.956838in}}{\pgfqpoint{3.782075in}{1.955201in}}{\pgfqpoint{3.786193in}{1.955201in}}%
\pgfpathlineto{\pgfqpoint{3.786193in}{1.955201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806147in}{2.342911in}}%
\pgfpathcurveto{\pgfqpoint{3.810266in}{2.342911in}}{\pgfqpoint{3.814216in}{2.344547in}}{\pgfqpoint{3.817128in}{2.347459in}}%
\pgfpathcurveto{\pgfqpoint{3.820040in}{2.350371in}}{\pgfqpoint{3.821676in}{2.354321in}}{\pgfqpoint{3.821676in}{2.358439in}}%
\pgfpathcurveto{\pgfqpoint{3.821676in}{2.362557in}}{\pgfqpoint{3.820040in}{2.366507in}}{\pgfqpoint{3.817128in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{3.814216in}{2.372331in}}{\pgfqpoint{3.810266in}{2.373967in}}{\pgfqpoint{3.806147in}{2.373967in}}%
\pgfpathcurveto{\pgfqpoint{3.802029in}{2.373967in}}{\pgfqpoint{3.798079in}{2.372331in}}{\pgfqpoint{3.795167in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{3.792255in}{2.366507in}}{\pgfqpoint{3.790619in}{2.362557in}}{\pgfqpoint{3.790619in}{2.358439in}}%
\pgfpathcurveto{\pgfqpoint{3.790619in}{2.354321in}}{\pgfqpoint{3.792255in}{2.350371in}}{\pgfqpoint{3.795167in}{2.347459in}}%
\pgfpathcurveto{\pgfqpoint{3.798079in}{2.344547in}}{\pgfqpoint{3.802029in}{2.342911in}}{\pgfqpoint{3.806147in}{2.342911in}}%
\pgfpathlineto{\pgfqpoint{3.806147in}{2.342911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798551in}{2.186772in}}%
\pgfpathcurveto{\pgfqpoint{3.802669in}{2.186772in}}{\pgfqpoint{3.806619in}{2.188409in}}{\pgfqpoint{3.809531in}{2.191321in}}%
\pgfpathcurveto{\pgfqpoint{3.812443in}{2.194233in}}{\pgfqpoint{3.814079in}{2.198183in}}{\pgfqpoint{3.814079in}{2.202301in}}%
\pgfpathcurveto{\pgfqpoint{3.814079in}{2.206419in}}{\pgfqpoint{3.812443in}{2.210369in}}{\pgfqpoint{3.809531in}{2.213281in}}%
\pgfpathcurveto{\pgfqpoint{3.806619in}{2.216193in}}{\pgfqpoint{3.802669in}{2.217829in}}{\pgfqpoint{3.798551in}{2.217829in}}%
\pgfpathcurveto{\pgfqpoint{3.794433in}{2.217829in}}{\pgfqpoint{3.790482in}{2.216193in}}{\pgfqpoint{3.787571in}{2.213281in}}%
\pgfpathcurveto{\pgfqpoint{3.784659in}{2.210369in}}{\pgfqpoint{3.783022in}{2.206419in}}{\pgfqpoint{3.783022in}{2.202301in}}%
\pgfpathcurveto{\pgfqpoint{3.783022in}{2.198183in}}{\pgfqpoint{3.784659in}{2.194233in}}{\pgfqpoint{3.787571in}{2.191321in}}%
\pgfpathcurveto{\pgfqpoint{3.790482in}{2.188409in}}{\pgfqpoint{3.794433in}{2.186772in}}{\pgfqpoint{3.798551in}{2.186772in}}%
\pgfpathlineto{\pgfqpoint{3.798551in}{2.186772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795866in}{2.113645in}}%
\pgfpathcurveto{\pgfqpoint{3.799985in}{2.113645in}}{\pgfqpoint{3.803935in}{2.115281in}}{\pgfqpoint{3.806847in}{2.118193in}}%
\pgfpathcurveto{\pgfqpoint{3.809759in}{2.121105in}}{\pgfqpoint{3.811395in}{2.125055in}}{\pgfqpoint{3.811395in}{2.129173in}}%
\pgfpathcurveto{\pgfqpoint{3.811395in}{2.133292in}}{\pgfqpoint{3.809759in}{2.137242in}}{\pgfqpoint{3.806847in}{2.140153in}}%
\pgfpathcurveto{\pgfqpoint{3.803935in}{2.143065in}}{\pgfqpoint{3.799985in}{2.144702in}}{\pgfqpoint{3.795866in}{2.144702in}}%
\pgfpathcurveto{\pgfqpoint{3.791748in}{2.144702in}}{\pgfqpoint{3.787798in}{2.143065in}}{\pgfqpoint{3.784886in}{2.140153in}}%
\pgfpathcurveto{\pgfqpoint{3.781974in}{2.137242in}}{\pgfqpoint{3.780338in}{2.133292in}}{\pgfqpoint{3.780338in}{2.129173in}}%
\pgfpathcurveto{\pgfqpoint{3.780338in}{2.125055in}}{\pgfqpoint{3.781974in}{2.121105in}}{\pgfqpoint{3.784886in}{2.118193in}}%
\pgfpathcurveto{\pgfqpoint{3.787798in}{2.115281in}}{\pgfqpoint{3.791748in}{2.113645in}}{\pgfqpoint{3.795866in}{2.113645in}}%
\pgfpathlineto{\pgfqpoint{3.795866in}{2.113645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799620in}{1.734310in}}%
\pgfpathcurveto{\pgfqpoint{3.803738in}{1.734310in}}{\pgfqpoint{3.807688in}{1.735946in}}{\pgfqpoint{3.810600in}{1.738858in}}%
\pgfpathcurveto{\pgfqpoint{3.813512in}{1.741770in}}{\pgfqpoint{3.815148in}{1.745720in}}{\pgfqpoint{3.815148in}{1.749838in}}%
\pgfpathcurveto{\pgfqpoint{3.815148in}{1.753956in}}{\pgfqpoint{3.813512in}{1.757906in}}{\pgfqpoint{3.810600in}{1.760818in}}%
\pgfpathcurveto{\pgfqpoint{3.807688in}{1.763730in}}{\pgfqpoint{3.803738in}{1.765366in}}{\pgfqpoint{3.799620in}{1.765366in}}%
\pgfpathcurveto{\pgfqpoint{3.795501in}{1.765366in}}{\pgfqpoint{3.791551in}{1.763730in}}{\pgfqpoint{3.788639in}{1.760818in}}%
\pgfpathcurveto{\pgfqpoint{3.785728in}{1.757906in}}{\pgfqpoint{3.784091in}{1.753956in}}{\pgfqpoint{3.784091in}{1.749838in}}%
\pgfpathcurveto{\pgfqpoint{3.784091in}{1.745720in}}{\pgfqpoint{3.785728in}{1.741770in}}{\pgfqpoint{3.788639in}{1.738858in}}%
\pgfpathcurveto{\pgfqpoint{3.791551in}{1.735946in}}{\pgfqpoint{3.795501in}{1.734310in}}{\pgfqpoint{3.799620in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{3.799620in}{1.734310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778800in}{1.732455in}}%
\pgfpathcurveto{\pgfqpoint{3.782919in}{1.732455in}}{\pgfqpoint{3.786869in}{1.734091in}}{\pgfqpoint{3.789781in}{1.737003in}}%
\pgfpathcurveto{\pgfqpoint{3.792693in}{1.739915in}}{\pgfqpoint{3.794329in}{1.743865in}}{\pgfqpoint{3.794329in}{1.747983in}}%
\pgfpathcurveto{\pgfqpoint{3.794329in}{1.752101in}}{\pgfqpoint{3.792693in}{1.756051in}}{\pgfqpoint{3.789781in}{1.758963in}}%
\pgfpathcurveto{\pgfqpoint{3.786869in}{1.761875in}}{\pgfqpoint{3.782919in}{1.763511in}}{\pgfqpoint{3.778800in}{1.763511in}}%
\pgfpathcurveto{\pgfqpoint{3.774682in}{1.763511in}}{\pgfqpoint{3.770732in}{1.761875in}}{\pgfqpoint{3.767820in}{1.758963in}}%
\pgfpathcurveto{\pgfqpoint{3.764908in}{1.756051in}}{\pgfqpoint{3.763272in}{1.752101in}}{\pgfqpoint{3.763272in}{1.747983in}}%
\pgfpathcurveto{\pgfqpoint{3.763272in}{1.743865in}}{\pgfqpoint{3.764908in}{1.739915in}}{\pgfqpoint{3.767820in}{1.737003in}}%
\pgfpathcurveto{\pgfqpoint{3.770732in}{1.734091in}}{\pgfqpoint{3.774682in}{1.732455in}}{\pgfqpoint{3.778800in}{1.732455in}}%
\pgfpathlineto{\pgfqpoint{3.778800in}{1.732455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795955in}{1.670381in}}%
\pgfpathcurveto{\pgfqpoint{3.800074in}{1.670381in}}{\pgfqpoint{3.804024in}{1.672018in}}{\pgfqpoint{3.806936in}{1.674930in}}%
\pgfpathcurveto{\pgfqpoint{3.809848in}{1.677842in}}{\pgfqpoint{3.811484in}{1.681792in}}{\pgfqpoint{3.811484in}{1.685910in}}%
\pgfpathcurveto{\pgfqpoint{3.811484in}{1.690028in}}{\pgfqpoint{3.809848in}{1.693978in}}{\pgfqpoint{3.806936in}{1.696890in}}%
\pgfpathcurveto{\pgfqpoint{3.804024in}{1.699802in}}{\pgfqpoint{3.800074in}{1.701438in}}{\pgfqpoint{3.795955in}{1.701438in}}%
\pgfpathcurveto{\pgfqpoint{3.791837in}{1.701438in}}{\pgfqpoint{3.787887in}{1.699802in}}{\pgfqpoint{3.784975in}{1.696890in}}%
\pgfpathcurveto{\pgfqpoint{3.782063in}{1.693978in}}{\pgfqpoint{3.780427in}{1.690028in}}{\pgfqpoint{3.780427in}{1.685910in}}%
\pgfpathcurveto{\pgfqpoint{3.780427in}{1.681792in}}{\pgfqpoint{3.782063in}{1.677842in}}{\pgfqpoint{3.784975in}{1.674930in}}%
\pgfpathcurveto{\pgfqpoint{3.787887in}{1.672018in}}{\pgfqpoint{3.791837in}{1.670381in}}{\pgfqpoint{3.795955in}{1.670381in}}%
\pgfpathlineto{\pgfqpoint{3.795955in}{1.670381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114411in}{1.415810in}}%
\pgfpathcurveto{\pgfqpoint{4.118529in}{1.415810in}}{\pgfqpoint{4.122479in}{1.417446in}}{\pgfqpoint{4.125391in}{1.420358in}}%
\pgfpathcurveto{\pgfqpoint{4.128303in}{1.423270in}}{\pgfqpoint{4.129939in}{1.427220in}}{\pgfqpoint{4.129939in}{1.431338in}}%
\pgfpathcurveto{\pgfqpoint{4.129939in}{1.435457in}}{\pgfqpoint{4.128303in}{1.439407in}}{\pgfqpoint{4.125391in}{1.442319in}}%
\pgfpathcurveto{\pgfqpoint{4.122479in}{1.445230in}}{\pgfqpoint{4.118529in}{1.446867in}}{\pgfqpoint{4.114411in}{1.446867in}}%
\pgfpathcurveto{\pgfqpoint{4.110292in}{1.446867in}}{\pgfqpoint{4.106342in}{1.445230in}}{\pgfqpoint{4.103430in}{1.442319in}}%
\pgfpathcurveto{\pgfqpoint{4.100518in}{1.439407in}}{\pgfqpoint{4.098882in}{1.435457in}}{\pgfqpoint{4.098882in}{1.431338in}}%
\pgfpathcurveto{\pgfqpoint{4.098882in}{1.427220in}}{\pgfqpoint{4.100518in}{1.423270in}}{\pgfqpoint{4.103430in}{1.420358in}}%
\pgfpathcurveto{\pgfqpoint{4.106342in}{1.417446in}}{\pgfqpoint{4.110292in}{1.415810in}}{\pgfqpoint{4.114411in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{4.114411in}{1.415810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104681in}{1.567828in}}%
\pgfpathcurveto{\pgfqpoint{4.108799in}{1.567828in}}{\pgfqpoint{4.112749in}{1.569464in}}{\pgfqpoint{4.115661in}{1.572376in}}%
\pgfpathcurveto{\pgfqpoint{4.118573in}{1.575288in}}{\pgfqpoint{4.120209in}{1.579238in}}{\pgfqpoint{4.120209in}{1.583356in}}%
\pgfpathcurveto{\pgfqpoint{4.120209in}{1.587474in}}{\pgfqpoint{4.118573in}{1.591424in}}{\pgfqpoint{4.115661in}{1.594336in}}%
\pgfpathcurveto{\pgfqpoint{4.112749in}{1.597248in}}{\pgfqpoint{4.108799in}{1.598884in}}{\pgfqpoint{4.104681in}{1.598884in}}%
\pgfpathcurveto{\pgfqpoint{4.100563in}{1.598884in}}{\pgfqpoint{4.096613in}{1.597248in}}{\pgfqpoint{4.093701in}{1.594336in}}%
\pgfpathcurveto{\pgfqpoint{4.090789in}{1.591424in}}{\pgfqpoint{4.089153in}{1.587474in}}{\pgfqpoint{4.089153in}{1.583356in}}%
\pgfpathcurveto{\pgfqpoint{4.089153in}{1.579238in}}{\pgfqpoint{4.090789in}{1.575288in}}{\pgfqpoint{4.093701in}{1.572376in}}%
\pgfpathcurveto{\pgfqpoint{4.096613in}{1.569464in}}{\pgfqpoint{4.100563in}{1.567828in}}{\pgfqpoint{4.104681in}{1.567828in}}%
\pgfpathlineto{\pgfqpoint{4.104681in}{1.567828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090876in}{1.923780in}}%
\pgfpathcurveto{\pgfqpoint{4.094994in}{1.923780in}}{\pgfqpoint{4.098944in}{1.925416in}}{\pgfqpoint{4.101856in}{1.928328in}}%
\pgfpathcurveto{\pgfqpoint{4.104768in}{1.931240in}}{\pgfqpoint{4.106404in}{1.935190in}}{\pgfqpoint{4.106404in}{1.939308in}}%
\pgfpathcurveto{\pgfqpoint{4.106404in}{1.943426in}}{\pgfqpoint{4.104768in}{1.947376in}}{\pgfqpoint{4.101856in}{1.950288in}}%
\pgfpathcurveto{\pgfqpoint{4.098944in}{1.953200in}}{\pgfqpoint{4.094994in}{1.954837in}}{\pgfqpoint{4.090876in}{1.954837in}}%
\pgfpathcurveto{\pgfqpoint{4.086758in}{1.954837in}}{\pgfqpoint{4.082808in}{1.953200in}}{\pgfqpoint{4.079896in}{1.950288in}}%
\pgfpathcurveto{\pgfqpoint{4.076984in}{1.947376in}}{\pgfqpoint{4.075348in}{1.943426in}}{\pgfqpoint{4.075348in}{1.939308in}}%
\pgfpathcurveto{\pgfqpoint{4.075348in}{1.935190in}}{\pgfqpoint{4.076984in}{1.931240in}}{\pgfqpoint{4.079896in}{1.928328in}}%
\pgfpathcurveto{\pgfqpoint{4.082808in}{1.925416in}}{\pgfqpoint{4.086758in}{1.923780in}}{\pgfqpoint{4.090876in}{1.923780in}}%
\pgfpathlineto{\pgfqpoint{4.090876in}{1.923780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089655in}{1.893819in}}%
\pgfpathcurveto{\pgfqpoint{4.093773in}{1.893819in}}{\pgfqpoint{4.097723in}{1.895455in}}{\pgfqpoint{4.100635in}{1.898367in}}%
\pgfpathcurveto{\pgfqpoint{4.103547in}{1.901279in}}{\pgfqpoint{4.105183in}{1.905229in}}{\pgfqpoint{4.105183in}{1.909347in}}%
\pgfpathcurveto{\pgfqpoint{4.105183in}{1.913465in}}{\pgfqpoint{4.103547in}{1.917415in}}{\pgfqpoint{4.100635in}{1.920327in}}%
\pgfpathcurveto{\pgfqpoint{4.097723in}{1.923239in}}{\pgfqpoint{4.093773in}{1.924875in}}{\pgfqpoint{4.089655in}{1.924875in}}%
\pgfpathcurveto{\pgfqpoint{4.085537in}{1.924875in}}{\pgfqpoint{4.081587in}{1.923239in}}{\pgfqpoint{4.078675in}{1.920327in}}%
\pgfpathcurveto{\pgfqpoint{4.075763in}{1.917415in}}{\pgfqpoint{4.074127in}{1.913465in}}{\pgfqpoint{4.074127in}{1.909347in}}%
\pgfpathcurveto{\pgfqpoint{4.074127in}{1.905229in}}{\pgfqpoint{4.075763in}{1.901279in}}{\pgfqpoint{4.078675in}{1.898367in}}%
\pgfpathcurveto{\pgfqpoint{4.081587in}{1.895455in}}{\pgfqpoint{4.085537in}{1.893819in}}{\pgfqpoint{4.089655in}{1.893819in}}%
\pgfpathlineto{\pgfqpoint{4.089655in}{1.893819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092846in}{2.266148in}}%
\pgfpathcurveto{\pgfqpoint{4.096964in}{2.266148in}}{\pgfqpoint{4.100914in}{2.267784in}}{\pgfqpoint{4.103826in}{2.270696in}}%
\pgfpathcurveto{\pgfqpoint{4.106738in}{2.273608in}}{\pgfqpoint{4.108374in}{2.277558in}}{\pgfqpoint{4.108374in}{2.281676in}}%
\pgfpathcurveto{\pgfqpoint{4.108374in}{2.285794in}}{\pgfqpoint{4.106738in}{2.289744in}}{\pgfqpoint{4.103826in}{2.292656in}}%
\pgfpathcurveto{\pgfqpoint{4.100914in}{2.295568in}}{\pgfqpoint{4.096964in}{2.297204in}}{\pgfqpoint{4.092846in}{2.297204in}}%
\pgfpathcurveto{\pgfqpoint{4.088728in}{2.297204in}}{\pgfqpoint{4.084778in}{2.295568in}}{\pgfqpoint{4.081866in}{2.292656in}}%
\pgfpathcurveto{\pgfqpoint{4.078954in}{2.289744in}}{\pgfqpoint{4.077318in}{2.285794in}}{\pgfqpoint{4.077318in}{2.281676in}}%
\pgfpathcurveto{\pgfqpoint{4.077318in}{2.277558in}}{\pgfqpoint{4.078954in}{2.273608in}}{\pgfqpoint{4.081866in}{2.270696in}}%
\pgfpathcurveto{\pgfqpoint{4.084778in}{2.267784in}}{\pgfqpoint{4.088728in}{2.266148in}}{\pgfqpoint{4.092846in}{2.266148in}}%
\pgfpathlineto{\pgfqpoint{4.092846in}{2.266148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087654in}{1.948885in}}%
\pgfpathcurveto{\pgfqpoint{4.091773in}{1.948885in}}{\pgfqpoint{4.095723in}{1.950521in}}{\pgfqpoint{4.098635in}{1.953433in}}%
\pgfpathcurveto{\pgfqpoint{4.101547in}{1.956345in}}{\pgfqpoint{4.103183in}{1.960295in}}{\pgfqpoint{4.103183in}{1.964413in}}%
\pgfpathcurveto{\pgfqpoint{4.103183in}{1.968531in}}{\pgfqpoint{4.101547in}{1.972481in}}{\pgfqpoint{4.098635in}{1.975393in}}%
\pgfpathcurveto{\pgfqpoint{4.095723in}{1.978305in}}{\pgfqpoint{4.091773in}{1.979942in}}{\pgfqpoint{4.087654in}{1.979942in}}%
\pgfpathcurveto{\pgfqpoint{4.083536in}{1.979942in}}{\pgfqpoint{4.079586in}{1.978305in}}{\pgfqpoint{4.076674in}{1.975393in}}%
\pgfpathcurveto{\pgfqpoint{4.073762in}{1.972481in}}{\pgfqpoint{4.072126in}{1.968531in}}{\pgfqpoint{4.072126in}{1.964413in}}%
\pgfpathcurveto{\pgfqpoint{4.072126in}{1.960295in}}{\pgfqpoint{4.073762in}{1.956345in}}{\pgfqpoint{4.076674in}{1.953433in}}%
\pgfpathcurveto{\pgfqpoint{4.079586in}{1.950521in}}{\pgfqpoint{4.083536in}{1.948885in}}{\pgfqpoint{4.087654in}{1.948885in}}%
\pgfpathlineto{\pgfqpoint{4.087654in}{1.948885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115043in}{2.028426in}}%
\pgfpathcurveto{\pgfqpoint{4.119161in}{2.028426in}}{\pgfqpoint{4.123111in}{2.030062in}}{\pgfqpoint{4.126023in}{2.032974in}}%
\pgfpathcurveto{\pgfqpoint{4.128935in}{2.035886in}}{\pgfqpoint{4.130571in}{2.039836in}}{\pgfqpoint{4.130571in}{2.043954in}}%
\pgfpathcurveto{\pgfqpoint{4.130571in}{2.048072in}}{\pgfqpoint{4.128935in}{2.052022in}}{\pgfqpoint{4.126023in}{2.054934in}}%
\pgfpathcurveto{\pgfqpoint{4.123111in}{2.057846in}}{\pgfqpoint{4.119161in}{2.059482in}}{\pgfqpoint{4.115043in}{2.059482in}}%
\pgfpathcurveto{\pgfqpoint{4.110925in}{2.059482in}}{\pgfqpoint{4.106975in}{2.057846in}}{\pgfqpoint{4.104063in}{2.054934in}}%
\pgfpathcurveto{\pgfqpoint{4.101151in}{2.052022in}}{\pgfqpoint{4.099514in}{2.048072in}}{\pgfqpoint{4.099514in}{2.043954in}}%
\pgfpathcurveto{\pgfqpoint{4.099514in}{2.039836in}}{\pgfqpoint{4.101151in}{2.035886in}}{\pgfqpoint{4.104063in}{2.032974in}}%
\pgfpathcurveto{\pgfqpoint{4.106975in}{2.030062in}}{\pgfqpoint{4.110925in}{2.028426in}}{\pgfqpoint{4.115043in}{2.028426in}}%
\pgfpathlineto{\pgfqpoint{4.115043in}{2.028426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106071in}{1.675172in}}%
\pgfpathcurveto{\pgfqpoint{4.110189in}{1.675172in}}{\pgfqpoint{4.114140in}{1.676808in}}{\pgfqpoint{4.117051in}{1.679720in}}%
\pgfpathcurveto{\pgfqpoint{4.119963in}{1.682632in}}{\pgfqpoint{4.121600in}{1.686582in}}{\pgfqpoint{4.121600in}{1.690700in}}%
\pgfpathcurveto{\pgfqpoint{4.121600in}{1.694818in}}{\pgfqpoint{4.119963in}{1.698768in}}{\pgfqpoint{4.117051in}{1.701680in}}%
\pgfpathcurveto{\pgfqpoint{4.114140in}{1.704592in}}{\pgfqpoint{4.110189in}{1.706228in}}{\pgfqpoint{4.106071in}{1.706228in}}%
\pgfpathcurveto{\pgfqpoint{4.101953in}{1.706228in}}{\pgfqpoint{4.098003in}{1.704592in}}{\pgfqpoint{4.095091in}{1.701680in}}%
\pgfpathcurveto{\pgfqpoint{4.092179in}{1.698768in}}{\pgfqpoint{4.090543in}{1.694818in}}{\pgfqpoint{4.090543in}{1.690700in}}%
\pgfpathcurveto{\pgfqpoint{4.090543in}{1.686582in}}{\pgfqpoint{4.092179in}{1.682632in}}{\pgfqpoint{4.095091in}{1.679720in}}%
\pgfpathcurveto{\pgfqpoint{4.098003in}{1.676808in}}{\pgfqpoint{4.101953in}{1.675172in}}{\pgfqpoint{4.106071in}{1.675172in}}%
\pgfpathlineto{\pgfqpoint{4.106071in}{1.675172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106862in}{1.739534in}}%
\pgfpathcurveto{\pgfqpoint{4.110980in}{1.739534in}}{\pgfqpoint{4.114930in}{1.741170in}}{\pgfqpoint{4.117842in}{1.744082in}}%
\pgfpathcurveto{\pgfqpoint{4.120754in}{1.746994in}}{\pgfqpoint{4.122390in}{1.750944in}}{\pgfqpoint{4.122390in}{1.755062in}}%
\pgfpathcurveto{\pgfqpoint{4.122390in}{1.759180in}}{\pgfqpoint{4.120754in}{1.763130in}}{\pgfqpoint{4.117842in}{1.766042in}}%
\pgfpathcurveto{\pgfqpoint{4.114930in}{1.768954in}}{\pgfqpoint{4.110980in}{1.770590in}}{\pgfqpoint{4.106862in}{1.770590in}}%
\pgfpathcurveto{\pgfqpoint{4.102743in}{1.770590in}}{\pgfqpoint{4.098793in}{1.768954in}}{\pgfqpoint{4.095881in}{1.766042in}}%
\pgfpathcurveto{\pgfqpoint{4.092969in}{1.763130in}}{\pgfqpoint{4.091333in}{1.759180in}}{\pgfqpoint{4.091333in}{1.755062in}}%
\pgfpathcurveto{\pgfqpoint{4.091333in}{1.750944in}}{\pgfqpoint{4.092969in}{1.746994in}}{\pgfqpoint{4.095881in}{1.744082in}}%
\pgfpathcurveto{\pgfqpoint{4.098793in}{1.741170in}}{\pgfqpoint{4.102743in}{1.739534in}}{\pgfqpoint{4.106862in}{1.739534in}}%
\pgfpathlineto{\pgfqpoint{4.106862in}{1.739534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103235in}{1.902623in}}%
\pgfpathcurveto{\pgfqpoint{4.107354in}{1.902623in}}{\pgfqpoint{4.111304in}{1.904259in}}{\pgfqpoint{4.114216in}{1.907171in}}%
\pgfpathcurveto{\pgfqpoint{4.117128in}{1.910083in}}{\pgfqpoint{4.118764in}{1.914033in}}{\pgfqpoint{4.118764in}{1.918151in}}%
\pgfpathcurveto{\pgfqpoint{4.118764in}{1.922269in}}{\pgfqpoint{4.117128in}{1.926219in}}{\pgfqpoint{4.114216in}{1.929131in}}%
\pgfpathcurveto{\pgfqpoint{4.111304in}{1.932043in}}{\pgfqpoint{4.107354in}{1.933679in}}{\pgfqpoint{4.103235in}{1.933679in}}%
\pgfpathcurveto{\pgfqpoint{4.099117in}{1.933679in}}{\pgfqpoint{4.095167in}{1.932043in}}{\pgfqpoint{4.092255in}{1.929131in}}%
\pgfpathcurveto{\pgfqpoint{4.089343in}{1.926219in}}{\pgfqpoint{4.087707in}{1.922269in}}{\pgfqpoint{4.087707in}{1.918151in}}%
\pgfpathcurveto{\pgfqpoint{4.087707in}{1.914033in}}{\pgfqpoint{4.089343in}{1.910083in}}{\pgfqpoint{4.092255in}{1.907171in}}%
\pgfpathcurveto{\pgfqpoint{4.095167in}{1.904259in}}{\pgfqpoint{4.099117in}{1.902623in}}{\pgfqpoint{4.103235in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{4.103235in}{1.902623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113280in}{1.767797in}}%
\pgfpathcurveto{\pgfqpoint{4.117398in}{1.767797in}}{\pgfqpoint{4.121348in}{1.769433in}}{\pgfqpoint{4.124260in}{1.772345in}}%
\pgfpathcurveto{\pgfqpoint{4.127172in}{1.775257in}}{\pgfqpoint{4.128808in}{1.779207in}}{\pgfqpoint{4.128808in}{1.783325in}}%
\pgfpathcurveto{\pgfqpoint{4.128808in}{1.787443in}}{\pgfqpoint{4.127172in}{1.791393in}}{\pgfqpoint{4.124260in}{1.794305in}}%
\pgfpathcurveto{\pgfqpoint{4.121348in}{1.797217in}}{\pgfqpoint{4.117398in}{1.798853in}}{\pgfqpoint{4.113280in}{1.798853in}}%
\pgfpathcurveto{\pgfqpoint{4.109162in}{1.798853in}}{\pgfqpoint{4.105212in}{1.797217in}}{\pgfqpoint{4.102300in}{1.794305in}}%
\pgfpathcurveto{\pgfqpoint{4.099388in}{1.791393in}}{\pgfqpoint{4.097752in}{1.787443in}}{\pgfqpoint{4.097752in}{1.783325in}}%
\pgfpathcurveto{\pgfqpoint{4.097752in}{1.779207in}}{\pgfqpoint{4.099388in}{1.775257in}}{\pgfqpoint{4.102300in}{1.772345in}}%
\pgfpathcurveto{\pgfqpoint{4.105212in}{1.769433in}}{\pgfqpoint{4.109162in}{1.767797in}}{\pgfqpoint{4.113280in}{1.767797in}}%
\pgfpathlineto{\pgfqpoint{4.113280in}{1.767797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116107in}{1.748632in}}%
\pgfpathcurveto{\pgfqpoint{4.120225in}{1.748632in}}{\pgfqpoint{4.124175in}{1.750268in}}{\pgfqpoint{4.127087in}{1.753180in}}%
\pgfpathcurveto{\pgfqpoint{4.129999in}{1.756092in}}{\pgfqpoint{4.131635in}{1.760042in}}{\pgfqpoint{4.131635in}{1.764160in}}%
\pgfpathcurveto{\pgfqpoint{4.131635in}{1.768278in}}{\pgfqpoint{4.129999in}{1.772228in}}{\pgfqpoint{4.127087in}{1.775140in}}%
\pgfpathcurveto{\pgfqpoint{4.124175in}{1.778052in}}{\pgfqpoint{4.120225in}{1.779689in}}{\pgfqpoint{4.116107in}{1.779689in}}%
\pgfpathcurveto{\pgfqpoint{4.111989in}{1.779689in}}{\pgfqpoint{4.108038in}{1.778052in}}{\pgfqpoint{4.105127in}{1.775140in}}%
\pgfpathcurveto{\pgfqpoint{4.102215in}{1.772228in}}{\pgfqpoint{4.100578in}{1.768278in}}{\pgfqpoint{4.100578in}{1.764160in}}%
\pgfpathcurveto{\pgfqpoint{4.100578in}{1.760042in}}{\pgfqpoint{4.102215in}{1.756092in}}{\pgfqpoint{4.105127in}{1.753180in}}%
\pgfpathcurveto{\pgfqpoint{4.108038in}{1.750268in}}{\pgfqpoint{4.111989in}{1.748632in}}{\pgfqpoint{4.116107in}{1.748632in}}%
\pgfpathlineto{\pgfqpoint{4.116107in}{1.748632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111232in}{1.914164in}}%
\pgfpathcurveto{\pgfqpoint{4.115350in}{1.914164in}}{\pgfqpoint{4.119300in}{1.915800in}}{\pgfqpoint{4.122212in}{1.918712in}}%
\pgfpathcurveto{\pgfqpoint{4.125124in}{1.921624in}}{\pgfqpoint{4.126760in}{1.925574in}}{\pgfqpoint{4.126760in}{1.929692in}}%
\pgfpathcurveto{\pgfqpoint{4.126760in}{1.933811in}}{\pgfqpoint{4.125124in}{1.937761in}}{\pgfqpoint{4.122212in}{1.940673in}}%
\pgfpathcurveto{\pgfqpoint{4.119300in}{1.943584in}}{\pgfqpoint{4.115350in}{1.945221in}}{\pgfqpoint{4.111232in}{1.945221in}}%
\pgfpathcurveto{\pgfqpoint{4.107113in}{1.945221in}}{\pgfqpoint{4.103163in}{1.943584in}}{\pgfqpoint{4.100251in}{1.940673in}}%
\pgfpathcurveto{\pgfqpoint{4.097339in}{1.937761in}}{\pgfqpoint{4.095703in}{1.933811in}}{\pgfqpoint{4.095703in}{1.929692in}}%
\pgfpathcurveto{\pgfqpoint{4.095703in}{1.925574in}}{\pgfqpoint{4.097339in}{1.921624in}}{\pgfqpoint{4.100251in}{1.918712in}}%
\pgfpathcurveto{\pgfqpoint{4.103163in}{1.915800in}}{\pgfqpoint{4.107113in}{1.914164in}}{\pgfqpoint{4.111232in}{1.914164in}}%
\pgfpathlineto{\pgfqpoint{4.111232in}{1.914164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089617in}{2.019623in}}%
\pgfpathcurveto{\pgfqpoint{4.093735in}{2.019623in}}{\pgfqpoint{4.097685in}{2.021259in}}{\pgfqpoint{4.100597in}{2.024171in}}%
\pgfpathcurveto{\pgfqpoint{4.103509in}{2.027083in}}{\pgfqpoint{4.105145in}{2.031033in}}{\pgfqpoint{4.105145in}{2.035151in}}%
\pgfpathcurveto{\pgfqpoint{4.105145in}{2.039269in}}{\pgfqpoint{4.103509in}{2.043219in}}{\pgfqpoint{4.100597in}{2.046131in}}%
\pgfpathcurveto{\pgfqpoint{4.097685in}{2.049043in}}{\pgfqpoint{4.093735in}{2.050679in}}{\pgfqpoint{4.089617in}{2.050679in}}%
\pgfpathcurveto{\pgfqpoint{4.085499in}{2.050679in}}{\pgfqpoint{4.081549in}{2.049043in}}{\pgfqpoint{4.078637in}{2.046131in}}%
\pgfpathcurveto{\pgfqpoint{4.075725in}{2.043219in}}{\pgfqpoint{4.074089in}{2.039269in}}{\pgfqpoint{4.074089in}{2.035151in}}%
\pgfpathcurveto{\pgfqpoint{4.074089in}{2.031033in}}{\pgfqpoint{4.075725in}{2.027083in}}{\pgfqpoint{4.078637in}{2.024171in}}%
\pgfpathcurveto{\pgfqpoint{4.081549in}{2.021259in}}{\pgfqpoint{4.085499in}{2.019623in}}{\pgfqpoint{4.089617in}{2.019623in}}%
\pgfpathlineto{\pgfqpoint{4.089617in}{2.019623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086365in}{2.194853in}}%
\pgfpathcurveto{\pgfqpoint{4.090483in}{2.194853in}}{\pgfqpoint{4.094433in}{2.196489in}}{\pgfqpoint{4.097345in}{2.199401in}}%
\pgfpathcurveto{\pgfqpoint{4.100257in}{2.202313in}}{\pgfqpoint{4.101893in}{2.206263in}}{\pgfqpoint{4.101893in}{2.210381in}}%
\pgfpathcurveto{\pgfqpoint{4.101893in}{2.214499in}}{\pgfqpoint{4.100257in}{2.218449in}}{\pgfqpoint{4.097345in}{2.221361in}}%
\pgfpathcurveto{\pgfqpoint{4.094433in}{2.224273in}}{\pgfqpoint{4.090483in}{2.225909in}}{\pgfqpoint{4.086365in}{2.225909in}}%
\pgfpathcurveto{\pgfqpoint{4.082247in}{2.225909in}}{\pgfqpoint{4.078297in}{2.224273in}}{\pgfqpoint{4.075385in}{2.221361in}}%
\pgfpathcurveto{\pgfqpoint{4.072473in}{2.218449in}}{\pgfqpoint{4.070837in}{2.214499in}}{\pgfqpoint{4.070837in}{2.210381in}}%
\pgfpathcurveto{\pgfqpoint{4.070837in}{2.206263in}}{\pgfqpoint{4.072473in}{2.202313in}}{\pgfqpoint{4.075385in}{2.199401in}}%
\pgfpathcurveto{\pgfqpoint{4.078297in}{2.196489in}}{\pgfqpoint{4.082247in}{2.194853in}}{\pgfqpoint{4.086365in}{2.194853in}}%
\pgfpathlineto{\pgfqpoint{4.086365in}{2.194853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115033in}{1.860117in}}%
\pgfpathcurveto{\pgfqpoint{4.119151in}{1.860117in}}{\pgfqpoint{4.123101in}{1.861753in}}{\pgfqpoint{4.126013in}{1.864665in}}%
\pgfpathcurveto{\pgfqpoint{4.128925in}{1.867577in}}{\pgfqpoint{4.130561in}{1.871527in}}{\pgfqpoint{4.130561in}{1.875645in}}%
\pgfpathcurveto{\pgfqpoint{4.130561in}{1.879763in}}{\pgfqpoint{4.128925in}{1.883713in}}{\pgfqpoint{4.126013in}{1.886625in}}%
\pgfpathcurveto{\pgfqpoint{4.123101in}{1.889537in}}{\pgfqpoint{4.119151in}{1.891173in}}{\pgfqpoint{4.115033in}{1.891173in}}%
\pgfpathcurveto{\pgfqpoint{4.110915in}{1.891173in}}{\pgfqpoint{4.106965in}{1.889537in}}{\pgfqpoint{4.104053in}{1.886625in}}%
\pgfpathcurveto{\pgfqpoint{4.101141in}{1.883713in}}{\pgfqpoint{4.099505in}{1.879763in}}{\pgfqpoint{4.099505in}{1.875645in}}%
\pgfpathcurveto{\pgfqpoint{4.099505in}{1.871527in}}{\pgfqpoint{4.101141in}{1.867577in}}{\pgfqpoint{4.104053in}{1.864665in}}%
\pgfpathcurveto{\pgfqpoint{4.106965in}{1.861753in}}{\pgfqpoint{4.110915in}{1.860117in}}{\pgfqpoint{4.115033in}{1.860117in}}%
\pgfpathlineto{\pgfqpoint{4.115033in}{1.860117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103007in}{1.742373in}}%
\pgfpathcurveto{\pgfqpoint{4.107125in}{1.742373in}}{\pgfqpoint{4.111075in}{1.744009in}}{\pgfqpoint{4.113987in}{1.746921in}}%
\pgfpathcurveto{\pgfqpoint{4.116899in}{1.749833in}}{\pgfqpoint{4.118535in}{1.753783in}}{\pgfqpoint{4.118535in}{1.757901in}}%
\pgfpathcurveto{\pgfqpoint{4.118535in}{1.762020in}}{\pgfqpoint{4.116899in}{1.765970in}}{\pgfqpoint{4.113987in}{1.768882in}}%
\pgfpathcurveto{\pgfqpoint{4.111075in}{1.771794in}}{\pgfqpoint{4.107125in}{1.773430in}}{\pgfqpoint{4.103007in}{1.773430in}}%
\pgfpathcurveto{\pgfqpoint{4.098889in}{1.773430in}}{\pgfqpoint{4.094939in}{1.771794in}}{\pgfqpoint{4.092027in}{1.768882in}}%
\pgfpathcurveto{\pgfqpoint{4.089115in}{1.765970in}}{\pgfqpoint{4.087479in}{1.762020in}}{\pgfqpoint{4.087479in}{1.757901in}}%
\pgfpathcurveto{\pgfqpoint{4.087479in}{1.753783in}}{\pgfqpoint{4.089115in}{1.749833in}}{\pgfqpoint{4.092027in}{1.746921in}}%
\pgfpathcurveto{\pgfqpoint{4.094939in}{1.744009in}}{\pgfqpoint{4.098889in}{1.742373in}}{\pgfqpoint{4.103007in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{4.103007in}{1.742373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102553in}{2.014586in}}%
\pgfpathcurveto{\pgfqpoint{4.106671in}{2.014586in}}{\pgfqpoint{4.110621in}{2.016222in}}{\pgfqpoint{4.113533in}{2.019134in}}%
\pgfpathcurveto{\pgfqpoint{4.116445in}{2.022046in}}{\pgfqpoint{4.118081in}{2.025996in}}{\pgfqpoint{4.118081in}{2.030114in}}%
\pgfpathcurveto{\pgfqpoint{4.118081in}{2.034232in}}{\pgfqpoint{4.116445in}{2.038182in}}{\pgfqpoint{4.113533in}{2.041094in}}%
\pgfpathcurveto{\pgfqpoint{4.110621in}{2.044006in}}{\pgfqpoint{4.106671in}{2.045642in}}{\pgfqpoint{4.102553in}{2.045642in}}%
\pgfpathcurveto{\pgfqpoint{4.098434in}{2.045642in}}{\pgfqpoint{4.094484in}{2.044006in}}{\pgfqpoint{4.091572in}{2.041094in}}%
\pgfpathcurveto{\pgfqpoint{4.088660in}{2.038182in}}{\pgfqpoint{4.087024in}{2.034232in}}{\pgfqpoint{4.087024in}{2.030114in}}%
\pgfpathcurveto{\pgfqpoint{4.087024in}{2.025996in}}{\pgfqpoint{4.088660in}{2.022046in}}{\pgfqpoint{4.091572in}{2.019134in}}%
\pgfpathcurveto{\pgfqpoint{4.094484in}{2.016222in}}{\pgfqpoint{4.098434in}{2.014586in}}{\pgfqpoint{4.102553in}{2.014586in}}%
\pgfpathlineto{\pgfqpoint{4.102553in}{2.014586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101375in}{1.815929in}}%
\pgfpathcurveto{\pgfqpoint{4.105493in}{1.815929in}}{\pgfqpoint{4.109443in}{1.817565in}}{\pgfqpoint{4.112355in}{1.820477in}}%
\pgfpathcurveto{\pgfqpoint{4.115267in}{1.823389in}}{\pgfqpoint{4.116903in}{1.827339in}}{\pgfqpoint{4.116903in}{1.831457in}}%
\pgfpathcurveto{\pgfqpoint{4.116903in}{1.835575in}}{\pgfqpoint{4.115267in}{1.839525in}}{\pgfqpoint{4.112355in}{1.842437in}}%
\pgfpathcurveto{\pgfqpoint{4.109443in}{1.845349in}}{\pgfqpoint{4.105493in}{1.846985in}}{\pgfqpoint{4.101375in}{1.846985in}}%
\pgfpathcurveto{\pgfqpoint{4.097257in}{1.846985in}}{\pgfqpoint{4.093307in}{1.845349in}}{\pgfqpoint{4.090395in}{1.842437in}}%
\pgfpathcurveto{\pgfqpoint{4.087483in}{1.839525in}}{\pgfqpoint{4.085847in}{1.835575in}}{\pgfqpoint{4.085847in}{1.831457in}}%
\pgfpathcurveto{\pgfqpoint{4.085847in}{1.827339in}}{\pgfqpoint{4.087483in}{1.823389in}}{\pgfqpoint{4.090395in}{1.820477in}}%
\pgfpathcurveto{\pgfqpoint{4.093307in}{1.817565in}}{\pgfqpoint{4.097257in}{1.815929in}}{\pgfqpoint{4.101375in}{1.815929in}}%
\pgfpathlineto{\pgfqpoint{4.101375in}{1.815929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412736in}{1.420681in}}%
\pgfpathcurveto{\pgfqpoint{4.416854in}{1.420681in}}{\pgfqpoint{4.420804in}{1.422317in}}{\pgfqpoint{4.423716in}{1.425229in}}%
\pgfpathcurveto{\pgfqpoint{4.426628in}{1.428141in}}{\pgfqpoint{4.428264in}{1.432091in}}{\pgfqpoint{4.428264in}{1.436209in}}%
\pgfpathcurveto{\pgfqpoint{4.428264in}{1.440327in}}{\pgfqpoint{4.426628in}{1.444277in}}{\pgfqpoint{4.423716in}{1.447189in}}%
\pgfpathcurveto{\pgfqpoint{4.420804in}{1.450101in}}{\pgfqpoint{4.416854in}{1.451737in}}{\pgfqpoint{4.412736in}{1.451737in}}%
\pgfpathcurveto{\pgfqpoint{4.408617in}{1.451737in}}{\pgfqpoint{4.404667in}{1.450101in}}{\pgfqpoint{4.401755in}{1.447189in}}%
\pgfpathcurveto{\pgfqpoint{4.398843in}{1.444277in}}{\pgfqpoint{4.397207in}{1.440327in}}{\pgfqpoint{4.397207in}{1.436209in}}%
\pgfpathcurveto{\pgfqpoint{4.397207in}{1.432091in}}{\pgfqpoint{4.398843in}{1.428141in}}{\pgfqpoint{4.401755in}{1.425229in}}%
\pgfpathcurveto{\pgfqpoint{4.404667in}{1.422317in}}{\pgfqpoint{4.408617in}{1.420681in}}{\pgfqpoint{4.412736in}{1.420681in}}%
\pgfpathlineto{\pgfqpoint{4.412736in}{1.420681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423973in}{1.508013in}}%
\pgfpathcurveto{\pgfqpoint{4.428091in}{1.508013in}}{\pgfqpoint{4.432041in}{1.509649in}}{\pgfqpoint{4.434953in}{1.512561in}}%
\pgfpathcurveto{\pgfqpoint{4.437865in}{1.515473in}}{\pgfqpoint{4.439502in}{1.519423in}}{\pgfqpoint{4.439502in}{1.523541in}}%
\pgfpathcurveto{\pgfqpoint{4.439502in}{1.527659in}}{\pgfqpoint{4.437865in}{1.531609in}}{\pgfqpoint{4.434953in}{1.534521in}}%
\pgfpathcurveto{\pgfqpoint{4.432041in}{1.537433in}}{\pgfqpoint{4.428091in}{1.539069in}}{\pgfqpoint{4.423973in}{1.539069in}}%
\pgfpathcurveto{\pgfqpoint{4.419855in}{1.539069in}}{\pgfqpoint{4.415905in}{1.537433in}}{\pgfqpoint{4.412993in}{1.534521in}}%
\pgfpathcurveto{\pgfqpoint{4.410081in}{1.531609in}}{\pgfqpoint{4.408445in}{1.527659in}}{\pgfqpoint{4.408445in}{1.523541in}}%
\pgfpathcurveto{\pgfqpoint{4.408445in}{1.519423in}}{\pgfqpoint{4.410081in}{1.515473in}}{\pgfqpoint{4.412993in}{1.512561in}}%
\pgfpathcurveto{\pgfqpoint{4.415905in}{1.509649in}}{\pgfqpoint{4.419855in}{1.508013in}}{\pgfqpoint{4.423973in}{1.508013in}}%
\pgfpathlineto{\pgfqpoint{4.423973in}{1.508013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396206in}{1.909870in}}%
\pgfpathcurveto{\pgfqpoint{4.400325in}{1.909870in}}{\pgfqpoint{4.404275in}{1.911506in}}{\pgfqpoint{4.407187in}{1.914418in}}%
\pgfpathcurveto{\pgfqpoint{4.410099in}{1.917330in}}{\pgfqpoint{4.411735in}{1.921280in}}{\pgfqpoint{4.411735in}{1.925398in}}%
\pgfpathcurveto{\pgfqpoint{4.411735in}{1.929516in}}{\pgfqpoint{4.410099in}{1.933466in}}{\pgfqpoint{4.407187in}{1.936378in}}%
\pgfpathcurveto{\pgfqpoint{4.404275in}{1.939290in}}{\pgfqpoint{4.400325in}{1.940927in}}{\pgfqpoint{4.396206in}{1.940927in}}%
\pgfpathcurveto{\pgfqpoint{4.392088in}{1.940927in}}{\pgfqpoint{4.388138in}{1.939290in}}{\pgfqpoint{4.385226in}{1.936378in}}%
\pgfpathcurveto{\pgfqpoint{4.382314in}{1.933466in}}{\pgfqpoint{4.380678in}{1.929516in}}{\pgfqpoint{4.380678in}{1.925398in}}%
\pgfpathcurveto{\pgfqpoint{4.380678in}{1.921280in}}{\pgfqpoint{4.382314in}{1.917330in}}{\pgfqpoint{4.385226in}{1.914418in}}%
\pgfpathcurveto{\pgfqpoint{4.388138in}{1.911506in}}{\pgfqpoint{4.392088in}{1.909870in}}{\pgfqpoint{4.396206in}{1.909870in}}%
\pgfpathlineto{\pgfqpoint{4.396206in}{1.909870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420997in}{1.788618in}}%
\pgfpathcurveto{\pgfqpoint{4.425115in}{1.788618in}}{\pgfqpoint{4.429065in}{1.790254in}}{\pgfqpoint{4.431977in}{1.793166in}}%
\pgfpathcurveto{\pgfqpoint{4.434889in}{1.796078in}}{\pgfqpoint{4.436525in}{1.800028in}}{\pgfqpoint{4.436525in}{1.804147in}}%
\pgfpathcurveto{\pgfqpoint{4.436525in}{1.808265in}}{\pgfqpoint{4.434889in}{1.812215in}}{\pgfqpoint{4.431977in}{1.815127in}}%
\pgfpathcurveto{\pgfqpoint{4.429065in}{1.818039in}}{\pgfqpoint{4.425115in}{1.819675in}}{\pgfqpoint{4.420997in}{1.819675in}}%
\pgfpathcurveto{\pgfqpoint{4.416879in}{1.819675in}}{\pgfqpoint{4.412929in}{1.818039in}}{\pgfqpoint{4.410017in}{1.815127in}}%
\pgfpathcurveto{\pgfqpoint{4.407105in}{1.812215in}}{\pgfqpoint{4.405469in}{1.808265in}}{\pgfqpoint{4.405469in}{1.804147in}}%
\pgfpathcurveto{\pgfqpoint{4.405469in}{1.800028in}}{\pgfqpoint{4.407105in}{1.796078in}}{\pgfqpoint{4.410017in}{1.793166in}}%
\pgfpathcurveto{\pgfqpoint{4.412929in}{1.790254in}}{\pgfqpoint{4.416879in}{1.788618in}}{\pgfqpoint{4.420997in}{1.788618in}}%
\pgfpathlineto{\pgfqpoint{4.420997in}{1.788618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409682in}{2.527878in}}%
\pgfpathcurveto{\pgfqpoint{4.413800in}{2.527878in}}{\pgfqpoint{4.417750in}{2.529514in}}{\pgfqpoint{4.420662in}{2.532426in}}%
\pgfpathcurveto{\pgfqpoint{4.423574in}{2.535338in}}{\pgfqpoint{4.425210in}{2.539288in}}{\pgfqpoint{4.425210in}{2.543406in}}%
\pgfpathcurveto{\pgfqpoint{4.425210in}{2.547524in}}{\pgfqpoint{4.423574in}{2.551474in}}{\pgfqpoint{4.420662in}{2.554386in}}%
\pgfpathcurveto{\pgfqpoint{4.417750in}{2.557298in}}{\pgfqpoint{4.413800in}{2.558934in}}{\pgfqpoint{4.409682in}{2.558934in}}%
\pgfpathcurveto{\pgfqpoint{4.405564in}{2.558934in}}{\pgfqpoint{4.401614in}{2.557298in}}{\pgfqpoint{4.398702in}{2.554386in}}%
\pgfpathcurveto{\pgfqpoint{4.395790in}{2.551474in}}{\pgfqpoint{4.394153in}{2.547524in}}{\pgfqpoint{4.394153in}{2.543406in}}%
\pgfpathcurveto{\pgfqpoint{4.394153in}{2.539288in}}{\pgfqpoint{4.395790in}{2.535338in}}{\pgfqpoint{4.398702in}{2.532426in}}%
\pgfpathcurveto{\pgfqpoint{4.401614in}{2.529514in}}{\pgfqpoint{4.405564in}{2.527878in}}{\pgfqpoint{4.409682in}{2.527878in}}%
\pgfpathlineto{\pgfqpoint{4.409682in}{2.527878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397972in}{1.958178in}}%
\pgfpathcurveto{\pgfqpoint{4.402090in}{1.958178in}}{\pgfqpoint{4.406040in}{1.959814in}}{\pgfqpoint{4.408952in}{1.962726in}}%
\pgfpathcurveto{\pgfqpoint{4.411864in}{1.965638in}}{\pgfqpoint{4.413500in}{1.969588in}}{\pgfqpoint{4.413500in}{1.973706in}}%
\pgfpathcurveto{\pgfqpoint{4.413500in}{1.977824in}}{\pgfqpoint{4.411864in}{1.981774in}}{\pgfqpoint{4.408952in}{1.984686in}}%
\pgfpathcurveto{\pgfqpoint{4.406040in}{1.987598in}}{\pgfqpoint{4.402090in}{1.989234in}}{\pgfqpoint{4.397972in}{1.989234in}}%
\pgfpathcurveto{\pgfqpoint{4.393854in}{1.989234in}}{\pgfqpoint{4.389904in}{1.987598in}}{\pgfqpoint{4.386992in}{1.984686in}}%
\pgfpathcurveto{\pgfqpoint{4.384080in}{1.981774in}}{\pgfqpoint{4.382444in}{1.977824in}}{\pgfqpoint{4.382444in}{1.973706in}}%
\pgfpathcurveto{\pgfqpoint{4.382444in}{1.969588in}}{\pgfqpoint{4.384080in}{1.965638in}}{\pgfqpoint{4.386992in}{1.962726in}}%
\pgfpathcurveto{\pgfqpoint{4.389904in}{1.959814in}}{\pgfqpoint{4.393854in}{1.958178in}}{\pgfqpoint{4.397972in}{1.958178in}}%
\pgfpathlineto{\pgfqpoint{4.397972in}{1.958178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397366in}{2.083692in}}%
\pgfpathcurveto{\pgfqpoint{4.401484in}{2.083692in}}{\pgfqpoint{4.405434in}{2.085329in}}{\pgfqpoint{4.408346in}{2.088240in}}%
\pgfpathcurveto{\pgfqpoint{4.411258in}{2.091152in}}{\pgfqpoint{4.412894in}{2.095102in}}{\pgfqpoint{4.412894in}{2.099221in}}%
\pgfpathcurveto{\pgfqpoint{4.412894in}{2.103339in}}{\pgfqpoint{4.411258in}{2.107289in}}{\pgfqpoint{4.408346in}{2.110201in}}%
\pgfpathcurveto{\pgfqpoint{4.405434in}{2.113113in}}{\pgfqpoint{4.401484in}{2.114749in}}{\pgfqpoint{4.397366in}{2.114749in}}%
\pgfpathcurveto{\pgfqpoint{4.393248in}{2.114749in}}{\pgfqpoint{4.389298in}{2.113113in}}{\pgfqpoint{4.386386in}{2.110201in}}%
\pgfpathcurveto{\pgfqpoint{4.383474in}{2.107289in}}{\pgfqpoint{4.381838in}{2.103339in}}{\pgfqpoint{4.381838in}{2.099221in}}%
\pgfpathcurveto{\pgfqpoint{4.381838in}{2.095102in}}{\pgfqpoint{4.383474in}{2.091152in}}{\pgfqpoint{4.386386in}{2.088240in}}%
\pgfpathcurveto{\pgfqpoint{4.389298in}{2.085329in}}{\pgfqpoint{4.393248in}{2.083692in}}{\pgfqpoint{4.397366in}{2.083692in}}%
\pgfpathlineto{\pgfqpoint{4.397366in}{2.083692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398897in}{1.710517in}}%
\pgfpathcurveto{\pgfqpoint{4.403015in}{1.710517in}}{\pgfqpoint{4.406965in}{1.712153in}}{\pgfqpoint{4.409877in}{1.715065in}}%
\pgfpathcurveto{\pgfqpoint{4.412789in}{1.717977in}}{\pgfqpoint{4.414425in}{1.721927in}}{\pgfqpoint{4.414425in}{1.726045in}}%
\pgfpathcurveto{\pgfqpoint{4.414425in}{1.730163in}}{\pgfqpoint{4.412789in}{1.734113in}}{\pgfqpoint{4.409877in}{1.737025in}}%
\pgfpathcurveto{\pgfqpoint{4.406965in}{1.739937in}}{\pgfqpoint{4.403015in}{1.741573in}}{\pgfqpoint{4.398897in}{1.741573in}}%
\pgfpathcurveto{\pgfqpoint{4.394778in}{1.741573in}}{\pgfqpoint{4.390828in}{1.739937in}}{\pgfqpoint{4.387916in}{1.737025in}}%
\pgfpathcurveto{\pgfqpoint{4.385004in}{1.734113in}}{\pgfqpoint{4.383368in}{1.730163in}}{\pgfqpoint{4.383368in}{1.726045in}}%
\pgfpathcurveto{\pgfqpoint{4.383368in}{1.721927in}}{\pgfqpoint{4.385004in}{1.717977in}}{\pgfqpoint{4.387916in}{1.715065in}}%
\pgfpathcurveto{\pgfqpoint{4.390828in}{1.712153in}}{\pgfqpoint{4.394778in}{1.710517in}}{\pgfqpoint{4.398897in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{4.398897in}{1.710517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405192in}{1.821822in}}%
\pgfpathcurveto{\pgfqpoint{4.409310in}{1.821822in}}{\pgfqpoint{4.413260in}{1.823458in}}{\pgfqpoint{4.416172in}{1.826370in}}%
\pgfpathcurveto{\pgfqpoint{4.419084in}{1.829282in}}{\pgfqpoint{4.420720in}{1.833232in}}{\pgfqpoint{4.420720in}{1.837350in}}%
\pgfpathcurveto{\pgfqpoint{4.420720in}{1.841468in}}{\pgfqpoint{4.419084in}{1.845418in}}{\pgfqpoint{4.416172in}{1.848330in}}%
\pgfpathcurveto{\pgfqpoint{4.413260in}{1.851242in}}{\pgfqpoint{4.409310in}{1.852878in}}{\pgfqpoint{4.405192in}{1.852878in}}%
\pgfpathcurveto{\pgfqpoint{4.401074in}{1.852878in}}{\pgfqpoint{4.397124in}{1.851242in}}{\pgfqpoint{4.394212in}{1.848330in}}%
\pgfpathcurveto{\pgfqpoint{4.391300in}{1.845418in}}{\pgfqpoint{4.389664in}{1.841468in}}{\pgfqpoint{4.389664in}{1.837350in}}%
\pgfpathcurveto{\pgfqpoint{4.389664in}{1.833232in}}{\pgfqpoint{4.391300in}{1.829282in}}{\pgfqpoint{4.394212in}{1.826370in}}%
\pgfpathcurveto{\pgfqpoint{4.397124in}{1.823458in}}{\pgfqpoint{4.401074in}{1.821822in}}{\pgfqpoint{4.405192in}{1.821822in}}%
\pgfpathlineto{\pgfqpoint{4.405192in}{1.821822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403833in}{1.866514in}}%
\pgfpathcurveto{\pgfqpoint{4.407951in}{1.866514in}}{\pgfqpoint{4.411901in}{1.868150in}}{\pgfqpoint{4.414813in}{1.871062in}}%
\pgfpathcurveto{\pgfqpoint{4.417725in}{1.873974in}}{\pgfqpoint{4.419361in}{1.877924in}}{\pgfqpoint{4.419361in}{1.882043in}}%
\pgfpathcurveto{\pgfqpoint{4.419361in}{1.886161in}}{\pgfqpoint{4.417725in}{1.890111in}}{\pgfqpoint{4.414813in}{1.893023in}}%
\pgfpathcurveto{\pgfqpoint{4.411901in}{1.895935in}}{\pgfqpoint{4.407951in}{1.897571in}}{\pgfqpoint{4.403833in}{1.897571in}}%
\pgfpathcurveto{\pgfqpoint{4.399715in}{1.897571in}}{\pgfqpoint{4.395765in}{1.895935in}}{\pgfqpoint{4.392853in}{1.893023in}}%
\pgfpathcurveto{\pgfqpoint{4.389941in}{1.890111in}}{\pgfqpoint{4.388305in}{1.886161in}}{\pgfqpoint{4.388305in}{1.882043in}}%
\pgfpathcurveto{\pgfqpoint{4.388305in}{1.877924in}}{\pgfqpoint{4.389941in}{1.873974in}}{\pgfqpoint{4.392853in}{1.871062in}}%
\pgfpathcurveto{\pgfqpoint{4.395765in}{1.868150in}}{\pgfqpoint{4.399715in}{1.866514in}}{\pgfqpoint{4.403833in}{1.866514in}}%
\pgfpathlineto{\pgfqpoint{4.403833in}{1.866514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400284in}{1.898409in}}%
\pgfpathcurveto{\pgfqpoint{4.404402in}{1.898409in}}{\pgfqpoint{4.408352in}{1.900045in}}{\pgfqpoint{4.411264in}{1.902957in}}%
\pgfpathcurveto{\pgfqpoint{4.414176in}{1.905869in}}{\pgfqpoint{4.415813in}{1.909819in}}{\pgfqpoint{4.415813in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{4.415813in}{1.918055in}}{\pgfqpoint{4.414176in}{1.922005in}}{\pgfqpoint{4.411264in}{1.924917in}}%
\pgfpathcurveto{\pgfqpoint{4.408352in}{1.927829in}}{\pgfqpoint{4.404402in}{1.929465in}}{\pgfqpoint{4.400284in}{1.929465in}}%
\pgfpathcurveto{\pgfqpoint{4.396166in}{1.929465in}}{\pgfqpoint{4.392216in}{1.927829in}}{\pgfqpoint{4.389304in}{1.924917in}}%
\pgfpathcurveto{\pgfqpoint{4.386392in}{1.922005in}}{\pgfqpoint{4.384756in}{1.918055in}}{\pgfqpoint{4.384756in}{1.913937in}}%
\pgfpathcurveto{\pgfqpoint{4.384756in}{1.909819in}}{\pgfqpoint{4.386392in}{1.905869in}}{\pgfqpoint{4.389304in}{1.902957in}}%
\pgfpathcurveto{\pgfqpoint{4.392216in}{1.900045in}}{\pgfqpoint{4.396166in}{1.898409in}}{\pgfqpoint{4.400284in}{1.898409in}}%
\pgfpathlineto{\pgfqpoint{4.400284in}{1.898409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414189in}{1.719102in}}%
\pgfpathcurveto{\pgfqpoint{4.418307in}{1.719102in}}{\pgfqpoint{4.422257in}{1.720738in}}{\pgfqpoint{4.425169in}{1.723650in}}%
\pgfpathcurveto{\pgfqpoint{4.428081in}{1.726562in}}{\pgfqpoint{4.429717in}{1.730512in}}{\pgfqpoint{4.429717in}{1.734630in}}%
\pgfpathcurveto{\pgfqpoint{4.429717in}{1.738748in}}{\pgfqpoint{4.428081in}{1.742698in}}{\pgfqpoint{4.425169in}{1.745610in}}%
\pgfpathcurveto{\pgfqpoint{4.422257in}{1.748522in}}{\pgfqpoint{4.418307in}{1.750158in}}{\pgfqpoint{4.414189in}{1.750158in}}%
\pgfpathcurveto{\pgfqpoint{4.410071in}{1.750158in}}{\pgfqpoint{4.406121in}{1.748522in}}{\pgfqpoint{4.403209in}{1.745610in}}%
\pgfpathcurveto{\pgfqpoint{4.400297in}{1.742698in}}{\pgfqpoint{4.398661in}{1.738748in}}{\pgfqpoint{4.398661in}{1.734630in}}%
\pgfpathcurveto{\pgfqpoint{4.398661in}{1.730512in}}{\pgfqpoint{4.400297in}{1.726562in}}{\pgfqpoint{4.403209in}{1.723650in}}%
\pgfpathcurveto{\pgfqpoint{4.406121in}{1.720738in}}{\pgfqpoint{4.410071in}{1.719102in}}{\pgfqpoint{4.414189in}{1.719102in}}%
\pgfpathlineto{\pgfqpoint{4.414189in}{1.719102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394888in}{2.013145in}}%
\pgfpathcurveto{\pgfqpoint{4.399006in}{2.013145in}}{\pgfqpoint{4.402956in}{2.014781in}}{\pgfqpoint{4.405868in}{2.017693in}}%
\pgfpathcurveto{\pgfqpoint{4.408780in}{2.020605in}}{\pgfqpoint{4.410416in}{2.024555in}}{\pgfqpoint{4.410416in}{2.028673in}}%
\pgfpathcurveto{\pgfqpoint{4.410416in}{2.032791in}}{\pgfqpoint{4.408780in}{2.036741in}}{\pgfqpoint{4.405868in}{2.039653in}}%
\pgfpathcurveto{\pgfqpoint{4.402956in}{2.042565in}}{\pgfqpoint{4.399006in}{2.044202in}}{\pgfqpoint{4.394888in}{2.044202in}}%
\pgfpathcurveto{\pgfqpoint{4.390770in}{2.044202in}}{\pgfqpoint{4.386820in}{2.042565in}}{\pgfqpoint{4.383908in}{2.039653in}}%
\pgfpathcurveto{\pgfqpoint{4.380996in}{2.036741in}}{\pgfqpoint{4.379360in}{2.032791in}}{\pgfqpoint{4.379360in}{2.028673in}}%
\pgfpathcurveto{\pgfqpoint{4.379360in}{2.024555in}}{\pgfqpoint{4.380996in}{2.020605in}}{\pgfqpoint{4.383908in}{2.017693in}}%
\pgfpathcurveto{\pgfqpoint{4.386820in}{2.014781in}}{\pgfqpoint{4.390770in}{2.013145in}}{\pgfqpoint{4.394888in}{2.013145in}}%
\pgfpathlineto{\pgfqpoint{4.394888in}{2.013145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420557in}{2.050847in}}%
\pgfpathcurveto{\pgfqpoint{4.424675in}{2.050847in}}{\pgfqpoint{4.428625in}{2.052483in}}{\pgfqpoint{4.431537in}{2.055395in}}%
\pgfpathcurveto{\pgfqpoint{4.434449in}{2.058307in}}{\pgfqpoint{4.436085in}{2.062257in}}{\pgfqpoint{4.436085in}{2.066375in}}%
\pgfpathcurveto{\pgfqpoint{4.436085in}{2.070493in}}{\pgfqpoint{4.434449in}{2.074443in}}{\pgfqpoint{4.431537in}{2.077355in}}%
\pgfpathcurveto{\pgfqpoint{4.428625in}{2.080267in}}{\pgfqpoint{4.424675in}{2.081903in}}{\pgfqpoint{4.420557in}{2.081903in}}%
\pgfpathcurveto{\pgfqpoint{4.416439in}{2.081903in}}{\pgfqpoint{4.412489in}{2.080267in}}{\pgfqpoint{4.409577in}{2.077355in}}%
\pgfpathcurveto{\pgfqpoint{4.406665in}{2.074443in}}{\pgfqpoint{4.405029in}{2.070493in}}{\pgfqpoint{4.405029in}{2.066375in}}%
\pgfpathcurveto{\pgfqpoint{4.405029in}{2.062257in}}{\pgfqpoint{4.406665in}{2.058307in}}{\pgfqpoint{4.409577in}{2.055395in}}%
\pgfpathcurveto{\pgfqpoint{4.412489in}{2.052483in}}{\pgfqpoint{4.416439in}{2.050847in}}{\pgfqpoint{4.420557in}{2.050847in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{2.050847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402493in}{2.223855in}}%
\pgfpathcurveto{\pgfqpoint{4.406611in}{2.223855in}}{\pgfqpoint{4.410561in}{2.225491in}}{\pgfqpoint{4.413473in}{2.228403in}}%
\pgfpathcurveto{\pgfqpoint{4.416385in}{2.231315in}}{\pgfqpoint{4.418021in}{2.235265in}}{\pgfqpoint{4.418021in}{2.239383in}}%
\pgfpathcurveto{\pgfqpoint{4.418021in}{2.243502in}}{\pgfqpoint{4.416385in}{2.247452in}}{\pgfqpoint{4.413473in}{2.250364in}}%
\pgfpathcurveto{\pgfqpoint{4.410561in}{2.253276in}}{\pgfqpoint{4.406611in}{2.254912in}}{\pgfqpoint{4.402493in}{2.254912in}}%
\pgfpathcurveto{\pgfqpoint{4.398375in}{2.254912in}}{\pgfqpoint{4.394425in}{2.253276in}}{\pgfqpoint{4.391513in}{2.250364in}}%
\pgfpathcurveto{\pgfqpoint{4.388601in}{2.247452in}}{\pgfqpoint{4.386965in}{2.243502in}}{\pgfqpoint{4.386965in}{2.239383in}}%
\pgfpathcurveto{\pgfqpoint{4.386965in}{2.235265in}}{\pgfqpoint{4.388601in}{2.231315in}}{\pgfqpoint{4.391513in}{2.228403in}}%
\pgfpathcurveto{\pgfqpoint{4.394425in}{2.225491in}}{\pgfqpoint{4.398375in}{2.223855in}}{\pgfqpoint{4.402493in}{2.223855in}}%
\pgfpathlineto{\pgfqpoint{4.402493in}{2.223855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394772in}{1.804677in}}%
\pgfpathcurveto{\pgfqpoint{4.398890in}{1.804677in}}{\pgfqpoint{4.402840in}{1.806313in}}{\pgfqpoint{4.405752in}{1.809225in}}%
\pgfpathcurveto{\pgfqpoint{4.408664in}{1.812137in}}{\pgfqpoint{4.410300in}{1.816087in}}{\pgfqpoint{4.410300in}{1.820205in}}%
\pgfpathcurveto{\pgfqpoint{4.410300in}{1.824324in}}{\pgfqpoint{4.408664in}{1.828274in}}{\pgfqpoint{4.405752in}{1.831186in}}%
\pgfpathcurveto{\pgfqpoint{4.402840in}{1.834098in}}{\pgfqpoint{4.398890in}{1.835734in}}{\pgfqpoint{4.394772in}{1.835734in}}%
\pgfpathcurveto{\pgfqpoint{4.390654in}{1.835734in}}{\pgfqpoint{4.386704in}{1.834098in}}{\pgfqpoint{4.383792in}{1.831186in}}%
\pgfpathcurveto{\pgfqpoint{4.380880in}{1.828274in}}{\pgfqpoint{4.379244in}{1.824324in}}{\pgfqpoint{4.379244in}{1.820205in}}%
\pgfpathcurveto{\pgfqpoint{4.379244in}{1.816087in}}{\pgfqpoint{4.380880in}{1.812137in}}{\pgfqpoint{4.383792in}{1.809225in}}%
\pgfpathcurveto{\pgfqpoint{4.386704in}{1.806313in}}{\pgfqpoint{4.390654in}{1.804677in}}{\pgfqpoint{4.394772in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{4.394772in}{1.804677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410735in}{1.678650in}}%
\pgfpathcurveto{\pgfqpoint{4.414853in}{1.678650in}}{\pgfqpoint{4.418803in}{1.680286in}}{\pgfqpoint{4.421715in}{1.683198in}}%
\pgfpathcurveto{\pgfqpoint{4.424627in}{1.686110in}}{\pgfqpoint{4.426263in}{1.690060in}}{\pgfqpoint{4.426263in}{1.694178in}}%
\pgfpathcurveto{\pgfqpoint{4.426263in}{1.698296in}}{\pgfqpoint{4.424627in}{1.702246in}}{\pgfqpoint{4.421715in}{1.705158in}}%
\pgfpathcurveto{\pgfqpoint{4.418803in}{1.708070in}}{\pgfqpoint{4.414853in}{1.709706in}}{\pgfqpoint{4.410735in}{1.709706in}}%
\pgfpathcurveto{\pgfqpoint{4.406617in}{1.709706in}}{\pgfqpoint{4.402667in}{1.708070in}}{\pgfqpoint{4.399755in}{1.705158in}}%
\pgfpathcurveto{\pgfqpoint{4.396843in}{1.702246in}}{\pgfqpoint{4.395207in}{1.698296in}}{\pgfqpoint{4.395207in}{1.694178in}}%
\pgfpathcurveto{\pgfqpoint{4.395207in}{1.690060in}}{\pgfqpoint{4.396843in}{1.686110in}}{\pgfqpoint{4.399755in}{1.683198in}}%
\pgfpathcurveto{\pgfqpoint{4.402667in}{1.680286in}}{\pgfqpoint{4.406617in}{1.678650in}}{\pgfqpoint{4.410735in}{1.678650in}}%
\pgfpathlineto{\pgfqpoint{4.410735in}{1.678650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397057in}{1.765395in}}%
\pgfpathcurveto{\pgfqpoint{4.401175in}{1.765395in}}{\pgfqpoint{4.405125in}{1.767031in}}{\pgfqpoint{4.408037in}{1.769943in}}%
\pgfpathcurveto{\pgfqpoint{4.410949in}{1.772855in}}{\pgfqpoint{4.412585in}{1.776805in}}{\pgfqpoint{4.412585in}{1.780923in}}%
\pgfpathcurveto{\pgfqpoint{4.412585in}{1.785041in}}{\pgfqpoint{4.410949in}{1.788991in}}{\pgfqpoint{4.408037in}{1.791903in}}%
\pgfpathcurveto{\pgfqpoint{4.405125in}{1.794815in}}{\pgfqpoint{4.401175in}{1.796451in}}{\pgfqpoint{4.397057in}{1.796451in}}%
\pgfpathcurveto{\pgfqpoint{4.392939in}{1.796451in}}{\pgfqpoint{4.388989in}{1.794815in}}{\pgfqpoint{4.386077in}{1.791903in}}%
\pgfpathcurveto{\pgfqpoint{4.383165in}{1.788991in}}{\pgfqpoint{4.381529in}{1.785041in}}{\pgfqpoint{4.381529in}{1.780923in}}%
\pgfpathcurveto{\pgfqpoint{4.381529in}{1.776805in}}{\pgfqpoint{4.383165in}{1.772855in}}{\pgfqpoint{4.386077in}{1.769943in}}%
\pgfpathcurveto{\pgfqpoint{4.388989in}{1.767031in}}{\pgfqpoint{4.392939in}{1.765395in}}{\pgfqpoint{4.397057in}{1.765395in}}%
\pgfpathlineto{\pgfqpoint{4.397057in}{1.765395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414799in}{1.660382in}}%
\pgfpathcurveto{\pgfqpoint{4.418917in}{1.660382in}}{\pgfqpoint{4.422867in}{1.662018in}}{\pgfqpoint{4.425779in}{1.664930in}}%
\pgfpathcurveto{\pgfqpoint{4.428691in}{1.667842in}}{\pgfqpoint{4.430327in}{1.671792in}}{\pgfqpoint{4.430327in}{1.675910in}}%
\pgfpathcurveto{\pgfqpoint{4.430327in}{1.680028in}}{\pgfqpoint{4.428691in}{1.683978in}}{\pgfqpoint{4.425779in}{1.686890in}}%
\pgfpathcurveto{\pgfqpoint{4.422867in}{1.689802in}}{\pgfqpoint{4.418917in}{1.691438in}}{\pgfqpoint{4.414799in}{1.691438in}}%
\pgfpathcurveto{\pgfqpoint{4.410681in}{1.691438in}}{\pgfqpoint{4.406731in}{1.689802in}}{\pgfqpoint{4.403819in}{1.686890in}}%
\pgfpathcurveto{\pgfqpoint{4.400907in}{1.683978in}}{\pgfqpoint{4.399271in}{1.680028in}}{\pgfqpoint{4.399271in}{1.675910in}}%
\pgfpathcurveto{\pgfqpoint{4.399271in}{1.671792in}}{\pgfqpoint{4.400907in}{1.667842in}}{\pgfqpoint{4.403819in}{1.664930in}}%
\pgfpathcurveto{\pgfqpoint{4.406731in}{1.662018in}}{\pgfqpoint{4.410681in}{1.660382in}}{\pgfqpoint{4.414799in}{1.660382in}}%
\pgfpathlineto{\pgfqpoint{4.414799in}{1.660382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715009in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.719127in}{1.814150in}}{\pgfqpoint{4.723077in}{1.815786in}}{\pgfqpoint{4.725989in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.728901in}{1.821610in}}{\pgfqpoint{4.730537in}{1.825560in}}{\pgfqpoint{4.730537in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.730537in}{1.833796in}}{\pgfqpoint{4.728901in}{1.837746in}}{\pgfqpoint{4.725989in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.723077in}{1.843570in}}{\pgfqpoint{4.719127in}{1.845206in}}{\pgfqpoint{4.715009in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.710890in}{1.845206in}}{\pgfqpoint{4.706940in}{1.843570in}}{\pgfqpoint{4.704028in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.701116in}{1.837746in}}{\pgfqpoint{4.699480in}{1.833796in}}{\pgfqpoint{4.699480in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.699480in}{1.825560in}}{\pgfqpoint{4.701116in}{1.821610in}}{\pgfqpoint{4.704028in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.706940in}{1.815786in}}{\pgfqpoint{4.710890in}{1.814150in}}{\pgfqpoint{4.715009in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.715009in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720420in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.724538in}{1.814150in}}{\pgfqpoint{4.728488in}{1.815786in}}{\pgfqpoint{4.731400in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.734312in}{1.821610in}}{\pgfqpoint{4.735948in}{1.825560in}}{\pgfqpoint{4.735948in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.735948in}{1.833796in}}{\pgfqpoint{4.734312in}{1.837746in}}{\pgfqpoint{4.731400in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.728488in}{1.843570in}}{\pgfqpoint{4.724538in}{1.845206in}}{\pgfqpoint{4.720420in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.716301in}{1.845206in}}{\pgfqpoint{4.712351in}{1.843570in}}{\pgfqpoint{4.709439in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.706527in}{1.837746in}}{\pgfqpoint{4.704891in}{1.833796in}}{\pgfqpoint{4.704891in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.704891in}{1.825560in}}{\pgfqpoint{4.706527in}{1.821610in}}{\pgfqpoint{4.709439in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.712351in}{1.815786in}}{\pgfqpoint{4.716301in}{1.814150in}}{\pgfqpoint{4.720420in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.720420in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712275in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.716393in}{1.814150in}}{\pgfqpoint{4.720343in}{1.815786in}}{\pgfqpoint{4.723255in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.726167in}{1.821610in}}{\pgfqpoint{4.727803in}{1.825560in}}{\pgfqpoint{4.727803in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.727803in}{1.833796in}}{\pgfqpoint{4.726167in}{1.837746in}}{\pgfqpoint{4.723255in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.720343in}{1.843570in}}{\pgfqpoint{4.716393in}{1.845206in}}{\pgfqpoint{4.712275in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.708157in}{1.845206in}}{\pgfqpoint{4.704207in}{1.843570in}}{\pgfqpoint{4.701295in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.698383in}{1.837746in}}{\pgfqpoint{4.696747in}{1.833796in}}{\pgfqpoint{4.696747in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.696747in}{1.825560in}}{\pgfqpoint{4.698383in}{1.821610in}}{\pgfqpoint{4.701295in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.704207in}{1.815786in}}{\pgfqpoint{4.708157in}{1.814150in}}{\pgfqpoint{4.712275in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.712275in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720584in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.724702in}{1.814150in}}{\pgfqpoint{4.728652in}{1.815786in}}{\pgfqpoint{4.731564in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.734476in}{1.821610in}}{\pgfqpoint{4.736112in}{1.825560in}}{\pgfqpoint{4.736112in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.736112in}{1.833796in}}{\pgfqpoint{4.734476in}{1.837746in}}{\pgfqpoint{4.731564in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.728652in}{1.843570in}}{\pgfqpoint{4.724702in}{1.845206in}}{\pgfqpoint{4.720584in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.716466in}{1.845206in}}{\pgfqpoint{4.712516in}{1.843570in}}{\pgfqpoint{4.709604in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.706692in}{1.837746in}}{\pgfqpoint{4.705056in}{1.833796in}}{\pgfqpoint{4.705056in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.705056in}{1.825560in}}{\pgfqpoint{4.706692in}{1.821610in}}{\pgfqpoint{4.709604in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.712516in}{1.815786in}}{\pgfqpoint{4.716466in}{1.814150in}}{\pgfqpoint{4.720584in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.720584in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705021in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.709139in}{1.814150in}}{\pgfqpoint{4.713089in}{1.815786in}}{\pgfqpoint{4.716001in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.718913in}{1.821610in}}{\pgfqpoint{4.720549in}{1.825560in}}{\pgfqpoint{4.720549in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.720549in}{1.833796in}}{\pgfqpoint{4.718913in}{1.837746in}}{\pgfqpoint{4.716001in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.713089in}{1.843570in}}{\pgfqpoint{4.709139in}{1.845206in}}{\pgfqpoint{4.705021in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.700902in}{1.845206in}}{\pgfqpoint{4.696952in}{1.843570in}}{\pgfqpoint{4.694040in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.691128in}{1.837746in}}{\pgfqpoint{4.689492in}{1.833796in}}{\pgfqpoint{4.689492in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.689492in}{1.825560in}}{\pgfqpoint{4.691128in}{1.821610in}}{\pgfqpoint{4.694040in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.696952in}{1.815786in}}{\pgfqpoint{4.700902in}{1.814150in}}{\pgfqpoint{4.705021in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.705021in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715421in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.719539in}{1.814150in}}{\pgfqpoint{4.723489in}{1.815786in}}{\pgfqpoint{4.726401in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.729313in}{1.821610in}}{\pgfqpoint{4.730949in}{1.825560in}}{\pgfqpoint{4.730949in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.730949in}{1.833796in}}{\pgfqpoint{4.729313in}{1.837746in}}{\pgfqpoint{4.726401in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.723489in}{1.843570in}}{\pgfqpoint{4.719539in}{1.845206in}}{\pgfqpoint{4.715421in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.711303in}{1.845206in}}{\pgfqpoint{4.707353in}{1.843570in}}{\pgfqpoint{4.704441in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.701529in}{1.837746in}}{\pgfqpoint{4.699892in}{1.833796in}}{\pgfqpoint{4.699892in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.699892in}{1.825560in}}{\pgfqpoint{4.701529in}{1.821610in}}{\pgfqpoint{4.704441in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.707353in}{1.815786in}}{\pgfqpoint{4.711303in}{1.814150in}}{\pgfqpoint{4.715421in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.715421in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714831in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.718949in}{1.814150in}}{\pgfqpoint{4.722899in}{1.815786in}}{\pgfqpoint{4.725811in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.728723in}{1.821610in}}{\pgfqpoint{4.730359in}{1.825560in}}{\pgfqpoint{4.730359in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.730359in}{1.833796in}}{\pgfqpoint{4.728723in}{1.837746in}}{\pgfqpoint{4.725811in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.722899in}{1.843570in}}{\pgfqpoint{4.718949in}{1.845206in}}{\pgfqpoint{4.714831in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.710712in}{1.845206in}}{\pgfqpoint{4.706762in}{1.843570in}}{\pgfqpoint{4.703850in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.700938in}{1.837746in}}{\pgfqpoint{4.699302in}{1.833796in}}{\pgfqpoint{4.699302in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.699302in}{1.825560in}}{\pgfqpoint{4.700938in}{1.821610in}}{\pgfqpoint{4.703850in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.706762in}{1.815786in}}{\pgfqpoint{4.710712in}{1.814150in}}{\pgfqpoint{4.714831in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.714831in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722047in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.726165in}{1.814150in}}{\pgfqpoint{4.730115in}{1.815786in}}{\pgfqpoint{4.733027in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.735939in}{1.821610in}}{\pgfqpoint{4.737575in}{1.825560in}}{\pgfqpoint{4.737575in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.737575in}{1.833796in}}{\pgfqpoint{4.735939in}{1.837746in}}{\pgfqpoint{4.733027in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.730115in}{1.843570in}}{\pgfqpoint{4.726165in}{1.845206in}}{\pgfqpoint{4.722047in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.717929in}{1.845206in}}{\pgfqpoint{4.713979in}{1.843570in}}{\pgfqpoint{4.711067in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.708155in}{1.837746in}}{\pgfqpoint{4.706519in}{1.833796in}}{\pgfqpoint{4.706519in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.706519in}{1.825560in}}{\pgfqpoint{4.708155in}{1.821610in}}{\pgfqpoint{4.711067in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.713979in}{1.815786in}}{\pgfqpoint{4.717929in}{1.814150in}}{\pgfqpoint{4.722047in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.722047in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730330in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.734448in}{1.814150in}}{\pgfqpoint{4.738398in}{1.815786in}}{\pgfqpoint{4.741310in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.744222in}{1.821610in}}{\pgfqpoint{4.745858in}{1.825560in}}{\pgfqpoint{4.745858in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.745858in}{1.833796in}}{\pgfqpoint{4.744222in}{1.837746in}}{\pgfqpoint{4.741310in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.738398in}{1.843570in}}{\pgfqpoint{4.734448in}{1.845206in}}{\pgfqpoint{4.730330in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.726212in}{1.845206in}}{\pgfqpoint{4.722262in}{1.843570in}}{\pgfqpoint{4.719350in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.716438in}{1.837746in}}{\pgfqpoint{4.714801in}{1.833796in}}{\pgfqpoint{4.714801in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.714801in}{1.825560in}}{\pgfqpoint{4.716438in}{1.821610in}}{\pgfqpoint{4.719350in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.722262in}{1.815786in}}{\pgfqpoint{4.726212in}{1.814150in}}{\pgfqpoint{4.730330in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.730330in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715896in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.720014in}{1.814150in}}{\pgfqpoint{4.723964in}{1.815786in}}{\pgfqpoint{4.726876in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.729788in}{1.821610in}}{\pgfqpoint{4.731424in}{1.825560in}}{\pgfqpoint{4.731424in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.731424in}{1.833796in}}{\pgfqpoint{4.729788in}{1.837746in}}{\pgfqpoint{4.726876in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.723964in}{1.843570in}}{\pgfqpoint{4.720014in}{1.845206in}}{\pgfqpoint{4.715896in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.711778in}{1.845206in}}{\pgfqpoint{4.707828in}{1.843570in}}{\pgfqpoint{4.704916in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.702004in}{1.837746in}}{\pgfqpoint{4.700367in}{1.833796in}}{\pgfqpoint{4.700367in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.700367in}{1.825560in}}{\pgfqpoint{4.702004in}{1.821610in}}{\pgfqpoint{4.704916in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.707828in}{1.815786in}}{\pgfqpoint{4.711778in}{1.814150in}}{\pgfqpoint{4.715896in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.715896in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710496in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.714614in}{1.814150in}}{\pgfqpoint{4.718564in}{1.815786in}}{\pgfqpoint{4.721476in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.724388in}{1.821610in}}{\pgfqpoint{4.726024in}{1.825560in}}{\pgfqpoint{4.726024in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.726024in}{1.833796in}}{\pgfqpoint{4.724388in}{1.837746in}}{\pgfqpoint{4.721476in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.718564in}{1.843570in}}{\pgfqpoint{4.714614in}{1.845206in}}{\pgfqpoint{4.710496in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.706378in}{1.845206in}}{\pgfqpoint{4.702428in}{1.843570in}}{\pgfqpoint{4.699516in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.696604in}{1.837746in}}{\pgfqpoint{4.694968in}{1.833796in}}{\pgfqpoint{4.694968in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.694968in}{1.825560in}}{\pgfqpoint{4.696604in}{1.821610in}}{\pgfqpoint{4.699516in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.702428in}{1.815786in}}{\pgfqpoint{4.706378in}{1.814150in}}{\pgfqpoint{4.710496in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.710496in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731231in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.735349in}{1.814150in}}{\pgfqpoint{4.739299in}{1.815786in}}{\pgfqpoint{4.742211in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.745123in}{1.821610in}}{\pgfqpoint{4.746759in}{1.825560in}}{\pgfqpoint{4.746759in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.746759in}{1.833796in}}{\pgfqpoint{4.745123in}{1.837746in}}{\pgfqpoint{4.742211in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.739299in}{1.843570in}}{\pgfqpoint{4.735349in}{1.845206in}}{\pgfqpoint{4.731231in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.727113in}{1.845206in}}{\pgfqpoint{4.723163in}{1.843570in}}{\pgfqpoint{4.720251in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.717339in}{1.837746in}}{\pgfqpoint{4.715703in}{1.833796in}}{\pgfqpoint{4.715703in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.715703in}{1.825560in}}{\pgfqpoint{4.717339in}{1.821610in}}{\pgfqpoint{4.720251in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.723163in}{1.815786in}}{\pgfqpoint{4.727113in}{1.814150in}}{\pgfqpoint{4.731231in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.731231in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708318in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.712436in}{1.814150in}}{\pgfqpoint{4.716386in}{1.815786in}}{\pgfqpoint{4.719298in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.722210in}{1.821610in}}{\pgfqpoint{4.723846in}{1.825560in}}{\pgfqpoint{4.723846in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.723846in}{1.833796in}}{\pgfqpoint{4.722210in}{1.837746in}}{\pgfqpoint{4.719298in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.716386in}{1.843570in}}{\pgfqpoint{4.712436in}{1.845206in}}{\pgfqpoint{4.708318in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.704200in}{1.845206in}}{\pgfqpoint{4.700250in}{1.843570in}}{\pgfqpoint{4.697338in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.694426in}{1.837746in}}{\pgfqpoint{4.692789in}{1.833796in}}{\pgfqpoint{4.692789in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.692789in}{1.825560in}}{\pgfqpoint{4.694426in}{1.821610in}}{\pgfqpoint{4.697338in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.700250in}{1.815786in}}{\pgfqpoint{4.704200in}{1.814150in}}{\pgfqpoint{4.708318in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.708318in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731588in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.735706in}{1.814150in}}{\pgfqpoint{4.739656in}{1.815786in}}{\pgfqpoint{4.742568in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.745480in}{1.821610in}}{\pgfqpoint{4.747116in}{1.825560in}}{\pgfqpoint{4.747116in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.747116in}{1.833796in}}{\pgfqpoint{4.745480in}{1.837746in}}{\pgfqpoint{4.742568in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.739656in}{1.843570in}}{\pgfqpoint{4.735706in}{1.845206in}}{\pgfqpoint{4.731588in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.727470in}{1.845206in}}{\pgfqpoint{4.723520in}{1.843570in}}{\pgfqpoint{4.720608in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.717696in}{1.837746in}}{\pgfqpoint{4.716059in}{1.833796in}}{\pgfqpoint{4.716059in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.716059in}{1.825560in}}{\pgfqpoint{4.717696in}{1.821610in}}{\pgfqpoint{4.720608in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.723520in}{1.815786in}}{\pgfqpoint{4.727470in}{1.814150in}}{\pgfqpoint{4.731588in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.731588in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724546in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.728664in}{1.814150in}}{\pgfqpoint{4.732614in}{1.815786in}}{\pgfqpoint{4.735526in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.738438in}{1.821610in}}{\pgfqpoint{4.740074in}{1.825560in}}{\pgfqpoint{4.740074in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.740074in}{1.833796in}}{\pgfqpoint{4.738438in}{1.837746in}}{\pgfqpoint{4.735526in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.732614in}{1.843570in}}{\pgfqpoint{4.728664in}{1.845206in}}{\pgfqpoint{4.724546in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.720428in}{1.845206in}}{\pgfqpoint{4.716478in}{1.843570in}}{\pgfqpoint{4.713566in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.710654in}{1.837746in}}{\pgfqpoint{4.709018in}{1.833796in}}{\pgfqpoint{4.709018in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.709018in}{1.825560in}}{\pgfqpoint{4.710654in}{1.821610in}}{\pgfqpoint{4.713566in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.716478in}{1.815786in}}{\pgfqpoint{4.720428in}{1.814150in}}{\pgfqpoint{4.724546in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.724546in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708369in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.712487in}{1.814150in}}{\pgfqpoint{4.716437in}{1.815786in}}{\pgfqpoint{4.719349in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.722261in}{1.821610in}}{\pgfqpoint{4.723897in}{1.825560in}}{\pgfqpoint{4.723897in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.723897in}{1.833796in}}{\pgfqpoint{4.722261in}{1.837746in}}{\pgfqpoint{4.719349in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.716437in}{1.843570in}}{\pgfqpoint{4.712487in}{1.845206in}}{\pgfqpoint{4.708369in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.704251in}{1.845206in}}{\pgfqpoint{4.700301in}{1.843570in}}{\pgfqpoint{4.697389in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.694477in}{1.837746in}}{\pgfqpoint{4.692840in}{1.833796in}}{\pgfqpoint{4.692840in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.692840in}{1.825560in}}{\pgfqpoint{4.694477in}{1.821610in}}{\pgfqpoint{4.697389in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.700301in}{1.815786in}}{\pgfqpoint{4.704251in}{1.814150in}}{\pgfqpoint{4.708369in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.708369in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729592in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.733710in}{1.814150in}}{\pgfqpoint{4.737660in}{1.815786in}}{\pgfqpoint{4.740572in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.743484in}{1.821610in}}{\pgfqpoint{4.745121in}{1.825560in}}{\pgfqpoint{4.745121in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.745121in}{1.833796in}}{\pgfqpoint{4.743484in}{1.837746in}}{\pgfqpoint{4.740572in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.737660in}{1.843570in}}{\pgfqpoint{4.733710in}{1.845206in}}{\pgfqpoint{4.729592in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.725474in}{1.845206in}}{\pgfqpoint{4.721524in}{1.843570in}}{\pgfqpoint{4.718612in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.715700in}{1.837746in}}{\pgfqpoint{4.714064in}{1.833796in}}{\pgfqpoint{4.714064in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.714064in}{1.825560in}}{\pgfqpoint{4.715700in}{1.821610in}}{\pgfqpoint{4.718612in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.721524in}{1.815786in}}{\pgfqpoint{4.725474in}{1.814150in}}{\pgfqpoint{4.729592in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.729592in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732883in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.737001in}{1.814150in}}{\pgfqpoint{4.740951in}{1.815786in}}{\pgfqpoint{4.743863in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.746775in}{1.821610in}}{\pgfqpoint{4.748411in}{1.825560in}}{\pgfqpoint{4.748411in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.748411in}{1.833796in}}{\pgfqpoint{4.746775in}{1.837746in}}{\pgfqpoint{4.743863in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.740951in}{1.843570in}}{\pgfqpoint{4.737001in}{1.845206in}}{\pgfqpoint{4.732883in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.728765in}{1.845206in}}{\pgfqpoint{4.724815in}{1.843570in}}{\pgfqpoint{4.721903in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.718991in}{1.837746in}}{\pgfqpoint{4.717354in}{1.833796in}}{\pgfqpoint{4.717354in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.717354in}{1.825560in}}{\pgfqpoint{4.718991in}{1.821610in}}{\pgfqpoint{4.721903in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.724815in}{1.815786in}}{\pgfqpoint{4.728765in}{1.814150in}}{\pgfqpoint{4.732883in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.732883in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703186in}{1.814150in}}%
\pgfpathcurveto{\pgfqpoint{4.707304in}{1.814150in}}{\pgfqpoint{4.711254in}{1.815786in}}{\pgfqpoint{4.714166in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.717078in}{1.821610in}}{\pgfqpoint{4.718715in}{1.825560in}}{\pgfqpoint{4.718715in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.718715in}{1.833796in}}{\pgfqpoint{4.717078in}{1.837746in}}{\pgfqpoint{4.714166in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.711254in}{1.843570in}}{\pgfqpoint{4.707304in}{1.845206in}}{\pgfqpoint{4.703186in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{4.699068in}{1.845206in}}{\pgfqpoint{4.695118in}{1.843570in}}{\pgfqpoint{4.692206in}{1.840658in}}%
\pgfpathcurveto{\pgfqpoint{4.689294in}{1.837746in}}{\pgfqpoint{4.687658in}{1.833796in}}{\pgfqpoint{4.687658in}{1.829678in}}%
\pgfpathcurveto{\pgfqpoint{4.687658in}{1.825560in}}{\pgfqpoint{4.689294in}{1.821610in}}{\pgfqpoint{4.692206in}{1.818698in}}%
\pgfpathcurveto{\pgfqpoint{4.695118in}{1.815786in}}{\pgfqpoint{4.699068in}{1.814150in}}{\pgfqpoint{4.703186in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{4.703186in}{1.814150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034555in}{1.641552in}}%
\pgfpathcurveto{\pgfqpoint{5.038673in}{1.641552in}}{\pgfqpoint{5.042623in}{1.643188in}}{\pgfqpoint{5.045535in}{1.646100in}}%
\pgfpathcurveto{\pgfqpoint{5.048447in}{1.649012in}}{\pgfqpoint{5.050083in}{1.652962in}}{\pgfqpoint{5.050083in}{1.657080in}}%
\pgfpathcurveto{\pgfqpoint{5.050083in}{1.661199in}}{\pgfqpoint{5.048447in}{1.665149in}}{\pgfqpoint{5.045535in}{1.668061in}}%
\pgfpathcurveto{\pgfqpoint{5.042623in}{1.670973in}}{\pgfqpoint{5.038673in}{1.672609in}}{\pgfqpoint{5.034555in}{1.672609in}}%
\pgfpathcurveto{\pgfqpoint{5.030436in}{1.672609in}}{\pgfqpoint{5.026486in}{1.670973in}}{\pgfqpoint{5.023574in}{1.668061in}}%
\pgfpathcurveto{\pgfqpoint{5.020662in}{1.665149in}}{\pgfqpoint{5.019026in}{1.661199in}}{\pgfqpoint{5.019026in}{1.657080in}}%
\pgfpathcurveto{\pgfqpoint{5.019026in}{1.652962in}}{\pgfqpoint{5.020662in}{1.649012in}}{\pgfqpoint{5.023574in}{1.646100in}}%
\pgfpathcurveto{\pgfqpoint{5.026486in}{1.643188in}}{\pgfqpoint{5.030436in}{1.641552in}}{\pgfqpoint{5.034555in}{1.641552in}}%
\pgfpathlineto{\pgfqpoint{5.034555in}{1.641552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021104in}{1.524283in}}%
\pgfpathcurveto{\pgfqpoint{5.025222in}{1.524283in}}{\pgfqpoint{5.029172in}{1.525919in}}{\pgfqpoint{5.032084in}{1.528831in}}%
\pgfpathcurveto{\pgfqpoint{5.034996in}{1.531743in}}{\pgfqpoint{5.036632in}{1.535693in}}{\pgfqpoint{5.036632in}{1.539811in}}%
\pgfpathcurveto{\pgfqpoint{5.036632in}{1.543929in}}{\pgfqpoint{5.034996in}{1.547879in}}{\pgfqpoint{5.032084in}{1.550791in}}%
\pgfpathcurveto{\pgfqpoint{5.029172in}{1.553703in}}{\pgfqpoint{5.025222in}{1.555339in}}{\pgfqpoint{5.021104in}{1.555339in}}%
\pgfpathcurveto{\pgfqpoint{5.016986in}{1.555339in}}{\pgfqpoint{5.013035in}{1.553703in}}{\pgfqpoint{5.010124in}{1.550791in}}%
\pgfpathcurveto{\pgfqpoint{5.007212in}{1.547879in}}{\pgfqpoint{5.005575in}{1.543929in}}{\pgfqpoint{5.005575in}{1.539811in}}%
\pgfpathcurveto{\pgfqpoint{5.005575in}{1.535693in}}{\pgfqpoint{5.007212in}{1.531743in}}{\pgfqpoint{5.010124in}{1.528831in}}%
\pgfpathcurveto{\pgfqpoint{5.013035in}{1.525919in}}{\pgfqpoint{5.016986in}{1.524283in}}{\pgfqpoint{5.021104in}{1.524283in}}%
\pgfpathlineto{\pgfqpoint{5.021104in}{1.524283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039556in}{1.923319in}}%
\pgfpathcurveto{\pgfqpoint{5.043674in}{1.923319in}}{\pgfqpoint{5.047624in}{1.924955in}}{\pgfqpoint{5.050536in}{1.927867in}}%
\pgfpathcurveto{\pgfqpoint{5.053448in}{1.930779in}}{\pgfqpoint{5.055084in}{1.934729in}}{\pgfqpoint{5.055084in}{1.938847in}}%
\pgfpathcurveto{\pgfqpoint{5.055084in}{1.942965in}}{\pgfqpoint{5.053448in}{1.946915in}}{\pgfqpoint{5.050536in}{1.949827in}}%
\pgfpathcurveto{\pgfqpoint{5.047624in}{1.952739in}}{\pgfqpoint{5.043674in}{1.954375in}}{\pgfqpoint{5.039556in}{1.954375in}}%
\pgfpathcurveto{\pgfqpoint{5.035438in}{1.954375in}}{\pgfqpoint{5.031488in}{1.952739in}}{\pgfqpoint{5.028576in}{1.949827in}}%
\pgfpathcurveto{\pgfqpoint{5.025664in}{1.946915in}}{\pgfqpoint{5.024028in}{1.942965in}}{\pgfqpoint{5.024028in}{1.938847in}}%
\pgfpathcurveto{\pgfqpoint{5.024028in}{1.934729in}}{\pgfqpoint{5.025664in}{1.930779in}}{\pgfqpoint{5.028576in}{1.927867in}}%
\pgfpathcurveto{\pgfqpoint{5.031488in}{1.924955in}}{\pgfqpoint{5.035438in}{1.923319in}}{\pgfqpoint{5.039556in}{1.923319in}}%
\pgfpathlineto{\pgfqpoint{5.039556in}{1.923319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019238in}{1.672346in}}%
\pgfpathcurveto{\pgfqpoint{5.023356in}{1.672346in}}{\pgfqpoint{5.027306in}{1.673982in}}{\pgfqpoint{5.030218in}{1.676894in}}%
\pgfpathcurveto{\pgfqpoint{5.033130in}{1.679806in}}{\pgfqpoint{5.034766in}{1.683756in}}{\pgfqpoint{5.034766in}{1.687874in}}%
\pgfpathcurveto{\pgfqpoint{5.034766in}{1.691992in}}{\pgfqpoint{5.033130in}{1.695942in}}{\pgfqpoint{5.030218in}{1.698854in}}%
\pgfpathcurveto{\pgfqpoint{5.027306in}{1.701766in}}{\pgfqpoint{5.023356in}{1.703402in}}{\pgfqpoint{5.019238in}{1.703402in}}%
\pgfpathcurveto{\pgfqpoint{5.015120in}{1.703402in}}{\pgfqpoint{5.011170in}{1.701766in}}{\pgfqpoint{5.008258in}{1.698854in}}%
\pgfpathcurveto{\pgfqpoint{5.005346in}{1.695942in}}{\pgfqpoint{5.003710in}{1.691992in}}{\pgfqpoint{5.003710in}{1.687874in}}%
\pgfpathcurveto{\pgfqpoint{5.003710in}{1.683756in}}{\pgfqpoint{5.005346in}{1.679806in}}{\pgfqpoint{5.008258in}{1.676894in}}%
\pgfpathcurveto{\pgfqpoint{5.011170in}{1.673982in}}{\pgfqpoint{5.015120in}{1.672346in}}{\pgfqpoint{5.019238in}{1.672346in}}%
\pgfpathlineto{\pgfqpoint{5.019238in}{1.672346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027231in}{1.728941in}}%
\pgfpathcurveto{\pgfqpoint{5.031350in}{1.728941in}}{\pgfqpoint{5.035300in}{1.730578in}}{\pgfqpoint{5.038212in}{1.733490in}}%
\pgfpathcurveto{\pgfqpoint{5.041123in}{1.736402in}}{\pgfqpoint{5.042760in}{1.740352in}}{\pgfqpoint{5.042760in}{1.744470in}}%
\pgfpathcurveto{\pgfqpoint{5.042760in}{1.748588in}}{\pgfqpoint{5.041123in}{1.752538in}}{\pgfqpoint{5.038212in}{1.755450in}}%
\pgfpathcurveto{\pgfqpoint{5.035300in}{1.758362in}}{\pgfqpoint{5.031350in}{1.759998in}}{\pgfqpoint{5.027231in}{1.759998in}}%
\pgfpathcurveto{\pgfqpoint{5.023113in}{1.759998in}}{\pgfqpoint{5.019163in}{1.758362in}}{\pgfqpoint{5.016251in}{1.755450in}}%
\pgfpathcurveto{\pgfqpoint{5.013339in}{1.752538in}}{\pgfqpoint{5.011703in}{1.748588in}}{\pgfqpoint{5.011703in}{1.744470in}}%
\pgfpathcurveto{\pgfqpoint{5.011703in}{1.740352in}}{\pgfqpoint{5.013339in}{1.736402in}}{\pgfqpoint{5.016251in}{1.733490in}}%
\pgfpathcurveto{\pgfqpoint{5.019163in}{1.730578in}}{\pgfqpoint{5.023113in}{1.728941in}}{\pgfqpoint{5.027231in}{1.728941in}}%
\pgfpathlineto{\pgfqpoint{5.027231in}{1.728941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014440in}{1.957973in}}%
\pgfpathcurveto{\pgfqpoint{5.018558in}{1.957973in}}{\pgfqpoint{5.022508in}{1.959609in}}{\pgfqpoint{5.025420in}{1.962521in}}%
\pgfpathcurveto{\pgfqpoint{5.028332in}{1.965433in}}{\pgfqpoint{5.029968in}{1.969383in}}{\pgfqpoint{5.029968in}{1.973501in}}%
\pgfpathcurveto{\pgfqpoint{5.029968in}{1.977619in}}{\pgfqpoint{5.028332in}{1.981569in}}{\pgfqpoint{5.025420in}{1.984481in}}%
\pgfpathcurveto{\pgfqpoint{5.022508in}{1.987393in}}{\pgfqpoint{5.018558in}{1.989029in}}{\pgfqpoint{5.014440in}{1.989029in}}%
\pgfpathcurveto{\pgfqpoint{5.010322in}{1.989029in}}{\pgfqpoint{5.006372in}{1.987393in}}{\pgfqpoint{5.003460in}{1.984481in}}%
\pgfpathcurveto{\pgfqpoint{5.000548in}{1.981569in}}{\pgfqpoint{4.998912in}{1.977619in}}{\pgfqpoint{4.998912in}{1.973501in}}%
\pgfpathcurveto{\pgfqpoint{4.998912in}{1.969383in}}{\pgfqpoint{5.000548in}{1.965433in}}{\pgfqpoint{5.003460in}{1.962521in}}%
\pgfpathcurveto{\pgfqpoint{5.006372in}{1.959609in}}{\pgfqpoint{5.010322in}{1.957973in}}{\pgfqpoint{5.014440in}{1.957973in}}%
\pgfpathlineto{\pgfqpoint{5.014440in}{1.957973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039617in}{2.050850in}}%
\pgfpathcurveto{\pgfqpoint{5.043735in}{2.050850in}}{\pgfqpoint{5.047685in}{2.052486in}}{\pgfqpoint{5.050597in}{2.055398in}}%
\pgfpathcurveto{\pgfqpoint{5.053509in}{2.058310in}}{\pgfqpoint{5.055145in}{2.062260in}}{\pgfqpoint{5.055145in}{2.066378in}}%
\pgfpathcurveto{\pgfqpoint{5.055145in}{2.070496in}}{\pgfqpoint{5.053509in}{2.074446in}}{\pgfqpoint{5.050597in}{2.077358in}}%
\pgfpathcurveto{\pgfqpoint{5.047685in}{2.080270in}}{\pgfqpoint{5.043735in}{2.081906in}}{\pgfqpoint{5.039617in}{2.081906in}}%
\pgfpathcurveto{\pgfqpoint{5.035498in}{2.081906in}}{\pgfqpoint{5.031548in}{2.080270in}}{\pgfqpoint{5.028636in}{2.077358in}}%
\pgfpathcurveto{\pgfqpoint{5.025725in}{2.074446in}}{\pgfqpoint{5.024088in}{2.070496in}}{\pgfqpoint{5.024088in}{2.066378in}}%
\pgfpathcurveto{\pgfqpoint{5.024088in}{2.062260in}}{\pgfqpoint{5.025725in}{2.058310in}}{\pgfqpoint{5.028636in}{2.055398in}}%
\pgfpathcurveto{\pgfqpoint{5.031548in}{2.052486in}}{\pgfqpoint{5.035498in}{2.050850in}}{\pgfqpoint{5.039617in}{2.050850in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{2.050850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032855in}{1.606734in}}%
\pgfpathcurveto{\pgfqpoint{5.036973in}{1.606734in}}{\pgfqpoint{5.040923in}{1.608371in}}{\pgfqpoint{5.043835in}{1.611283in}}%
\pgfpathcurveto{\pgfqpoint{5.046747in}{1.614195in}}{\pgfqpoint{5.048383in}{1.618145in}}{\pgfqpoint{5.048383in}{1.622263in}}%
\pgfpathcurveto{\pgfqpoint{5.048383in}{1.626381in}}{\pgfqpoint{5.046747in}{1.630331in}}{\pgfqpoint{5.043835in}{1.633243in}}%
\pgfpathcurveto{\pgfqpoint{5.040923in}{1.636155in}}{\pgfqpoint{5.036973in}{1.637791in}}{\pgfqpoint{5.032855in}{1.637791in}}%
\pgfpathcurveto{\pgfqpoint{5.028737in}{1.637791in}}{\pgfqpoint{5.024787in}{1.636155in}}{\pgfqpoint{5.021875in}{1.633243in}}%
\pgfpathcurveto{\pgfqpoint{5.018963in}{1.630331in}}{\pgfqpoint{5.017327in}{1.626381in}}{\pgfqpoint{5.017327in}{1.622263in}}%
\pgfpathcurveto{\pgfqpoint{5.017327in}{1.618145in}}{\pgfqpoint{5.018963in}{1.614195in}}{\pgfqpoint{5.021875in}{1.611283in}}%
\pgfpathcurveto{\pgfqpoint{5.024787in}{1.608371in}}{\pgfqpoint{5.028737in}{1.606734in}}{\pgfqpoint{5.032855in}{1.606734in}}%
\pgfpathlineto{\pgfqpoint{5.032855in}{1.606734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014182in}{1.807414in}}%
\pgfpathcurveto{\pgfqpoint{5.018300in}{1.807414in}}{\pgfqpoint{5.022250in}{1.809050in}}{\pgfqpoint{5.025162in}{1.811962in}}%
\pgfpathcurveto{\pgfqpoint{5.028074in}{1.814874in}}{\pgfqpoint{5.029710in}{1.818824in}}{\pgfqpoint{5.029710in}{1.822942in}}%
\pgfpathcurveto{\pgfqpoint{5.029710in}{1.827061in}}{\pgfqpoint{5.028074in}{1.831011in}}{\pgfqpoint{5.025162in}{1.833922in}}%
\pgfpathcurveto{\pgfqpoint{5.022250in}{1.836834in}}{\pgfqpoint{5.018300in}{1.838471in}}{\pgfqpoint{5.014182in}{1.838471in}}%
\pgfpathcurveto{\pgfqpoint{5.010064in}{1.838471in}}{\pgfqpoint{5.006114in}{1.836834in}}{\pgfqpoint{5.003202in}{1.833922in}}%
\pgfpathcurveto{\pgfqpoint{5.000290in}{1.831011in}}{\pgfqpoint{4.998653in}{1.827061in}}{\pgfqpoint{4.998653in}{1.822942in}}%
\pgfpathcurveto{\pgfqpoint{4.998653in}{1.818824in}}{\pgfqpoint{5.000290in}{1.814874in}}{\pgfqpoint{5.003202in}{1.811962in}}%
\pgfpathcurveto{\pgfqpoint{5.006114in}{1.809050in}}{\pgfqpoint{5.010064in}{1.807414in}}{\pgfqpoint{5.014182in}{1.807414in}}%
\pgfpathlineto{\pgfqpoint{5.014182in}{1.807414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036820in}{1.826687in}}%
\pgfpathcurveto{\pgfqpoint{5.040938in}{1.826687in}}{\pgfqpoint{5.044888in}{1.828324in}}{\pgfqpoint{5.047800in}{1.831236in}}%
\pgfpathcurveto{\pgfqpoint{5.050712in}{1.834147in}}{\pgfqpoint{5.052348in}{1.838097in}}{\pgfqpoint{5.052348in}{1.842216in}}%
\pgfpathcurveto{\pgfqpoint{5.052348in}{1.846334in}}{\pgfqpoint{5.050712in}{1.850284in}}{\pgfqpoint{5.047800in}{1.853196in}}%
\pgfpathcurveto{\pgfqpoint{5.044888in}{1.856108in}}{\pgfqpoint{5.040938in}{1.857744in}}{\pgfqpoint{5.036820in}{1.857744in}}%
\pgfpathcurveto{\pgfqpoint{5.032702in}{1.857744in}}{\pgfqpoint{5.028752in}{1.856108in}}{\pgfqpoint{5.025840in}{1.853196in}}%
\pgfpathcurveto{\pgfqpoint{5.022928in}{1.850284in}}{\pgfqpoint{5.021292in}{1.846334in}}{\pgfqpoint{5.021292in}{1.842216in}}%
\pgfpathcurveto{\pgfqpoint{5.021292in}{1.838097in}}{\pgfqpoint{5.022928in}{1.834147in}}{\pgfqpoint{5.025840in}{1.831236in}}%
\pgfpathcurveto{\pgfqpoint{5.028752in}{1.828324in}}{\pgfqpoint{5.032702in}{1.826687in}}{\pgfqpoint{5.036820in}{1.826687in}}%
\pgfpathlineto{\pgfqpoint{5.036820in}{1.826687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033544in}{1.869027in}}%
\pgfpathcurveto{\pgfqpoint{5.037662in}{1.869027in}}{\pgfqpoint{5.041612in}{1.870663in}}{\pgfqpoint{5.044524in}{1.873575in}}%
\pgfpathcurveto{\pgfqpoint{5.047436in}{1.876487in}}{\pgfqpoint{5.049072in}{1.880437in}}{\pgfqpoint{5.049072in}{1.884555in}}%
\pgfpathcurveto{\pgfqpoint{5.049072in}{1.888674in}}{\pgfqpoint{5.047436in}{1.892624in}}{\pgfqpoint{5.044524in}{1.895536in}}%
\pgfpathcurveto{\pgfqpoint{5.041612in}{1.898448in}}{\pgfqpoint{5.037662in}{1.900084in}}{\pgfqpoint{5.033544in}{1.900084in}}%
\pgfpathcurveto{\pgfqpoint{5.029425in}{1.900084in}}{\pgfqpoint{5.025475in}{1.898448in}}{\pgfqpoint{5.022563in}{1.895536in}}%
\pgfpathcurveto{\pgfqpoint{5.019651in}{1.892624in}}{\pgfqpoint{5.018015in}{1.888674in}}{\pgfqpoint{5.018015in}{1.884555in}}%
\pgfpathcurveto{\pgfqpoint{5.018015in}{1.880437in}}{\pgfqpoint{5.019651in}{1.876487in}}{\pgfqpoint{5.022563in}{1.873575in}}%
\pgfpathcurveto{\pgfqpoint{5.025475in}{1.870663in}}{\pgfqpoint{5.029425in}{1.869027in}}{\pgfqpoint{5.033544in}{1.869027in}}%
\pgfpathlineto{\pgfqpoint{5.033544in}{1.869027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027045in}{1.781024in}}%
\pgfpathcurveto{\pgfqpoint{5.031163in}{1.781024in}}{\pgfqpoint{5.035113in}{1.782660in}}{\pgfqpoint{5.038025in}{1.785572in}}%
\pgfpathcurveto{\pgfqpoint{5.040937in}{1.788484in}}{\pgfqpoint{5.042573in}{1.792434in}}{\pgfqpoint{5.042573in}{1.796553in}}%
\pgfpathcurveto{\pgfqpoint{5.042573in}{1.800671in}}{\pgfqpoint{5.040937in}{1.804621in}}{\pgfqpoint{5.038025in}{1.807533in}}%
\pgfpathcurveto{\pgfqpoint{5.035113in}{1.810445in}}{\pgfqpoint{5.031163in}{1.812081in}}{\pgfqpoint{5.027045in}{1.812081in}}%
\pgfpathcurveto{\pgfqpoint{5.022927in}{1.812081in}}{\pgfqpoint{5.018976in}{1.810445in}}{\pgfqpoint{5.016065in}{1.807533in}}%
\pgfpathcurveto{\pgfqpoint{5.013153in}{1.804621in}}{\pgfqpoint{5.011516in}{1.800671in}}{\pgfqpoint{5.011516in}{1.796553in}}%
\pgfpathcurveto{\pgfqpoint{5.011516in}{1.792434in}}{\pgfqpoint{5.013153in}{1.788484in}}{\pgfqpoint{5.016065in}{1.785572in}}%
\pgfpathcurveto{\pgfqpoint{5.018976in}{1.782660in}}{\pgfqpoint{5.022927in}{1.781024in}}{\pgfqpoint{5.027045in}{1.781024in}}%
\pgfpathlineto{\pgfqpoint{5.027045in}{1.781024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027747in}{1.859580in}}%
\pgfpathcurveto{\pgfqpoint{5.031865in}{1.859580in}}{\pgfqpoint{5.035815in}{1.861217in}}{\pgfqpoint{5.038727in}{1.864128in}}%
\pgfpathcurveto{\pgfqpoint{5.041639in}{1.867040in}}{\pgfqpoint{5.043275in}{1.870990in}}{\pgfqpoint{5.043275in}{1.875109in}}%
\pgfpathcurveto{\pgfqpoint{5.043275in}{1.879227in}}{\pgfqpoint{5.041639in}{1.883177in}}{\pgfqpoint{5.038727in}{1.886089in}}%
\pgfpathcurveto{\pgfqpoint{5.035815in}{1.889001in}}{\pgfqpoint{5.031865in}{1.890637in}}{\pgfqpoint{5.027747in}{1.890637in}}%
\pgfpathcurveto{\pgfqpoint{5.023629in}{1.890637in}}{\pgfqpoint{5.019679in}{1.889001in}}{\pgfqpoint{5.016767in}{1.886089in}}%
\pgfpathcurveto{\pgfqpoint{5.013855in}{1.883177in}}{\pgfqpoint{5.012219in}{1.879227in}}{\pgfqpoint{5.012219in}{1.875109in}}%
\pgfpathcurveto{\pgfqpoint{5.012219in}{1.870990in}}{\pgfqpoint{5.013855in}{1.867040in}}{\pgfqpoint{5.016767in}{1.864128in}}%
\pgfpathcurveto{\pgfqpoint{5.019679in}{1.861217in}}{\pgfqpoint{5.023629in}{1.859580in}}{\pgfqpoint{5.027747in}{1.859580in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{1.859580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017280in}{2.101306in}}%
\pgfpathcurveto{\pgfqpoint{5.021398in}{2.101306in}}{\pgfqpoint{5.025348in}{2.102942in}}{\pgfqpoint{5.028260in}{2.105854in}}%
\pgfpathcurveto{\pgfqpoint{5.031172in}{2.108766in}}{\pgfqpoint{5.032808in}{2.112716in}}{\pgfqpoint{5.032808in}{2.116835in}}%
\pgfpathcurveto{\pgfqpoint{5.032808in}{2.120953in}}{\pgfqpoint{5.031172in}{2.124903in}}{\pgfqpoint{5.028260in}{2.127815in}}%
\pgfpathcurveto{\pgfqpoint{5.025348in}{2.130727in}}{\pgfqpoint{5.021398in}{2.132363in}}{\pgfqpoint{5.017280in}{2.132363in}}%
\pgfpathcurveto{\pgfqpoint{5.013162in}{2.132363in}}{\pgfqpoint{5.009212in}{2.130727in}}{\pgfqpoint{5.006300in}{2.127815in}}%
\pgfpathcurveto{\pgfqpoint{5.003388in}{2.124903in}}{\pgfqpoint{5.001751in}{2.120953in}}{\pgfqpoint{5.001751in}{2.116835in}}%
\pgfpathcurveto{\pgfqpoint{5.001751in}{2.112716in}}{\pgfqpoint{5.003388in}{2.108766in}}{\pgfqpoint{5.006300in}{2.105854in}}%
\pgfpathcurveto{\pgfqpoint{5.009212in}{2.102942in}}{\pgfqpoint{5.013162in}{2.101306in}}{\pgfqpoint{5.017280in}{2.101306in}}%
\pgfpathlineto{\pgfqpoint{5.017280in}{2.101306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034370in}{2.257402in}}%
\pgfpathcurveto{\pgfqpoint{5.038488in}{2.257402in}}{\pgfqpoint{5.042438in}{2.259038in}}{\pgfqpoint{5.045350in}{2.261950in}}%
\pgfpathcurveto{\pgfqpoint{5.048262in}{2.264862in}}{\pgfqpoint{5.049898in}{2.268812in}}{\pgfqpoint{5.049898in}{2.272930in}}%
\pgfpathcurveto{\pgfqpoint{5.049898in}{2.277048in}}{\pgfqpoint{5.048262in}{2.280998in}}{\pgfqpoint{5.045350in}{2.283910in}}%
\pgfpathcurveto{\pgfqpoint{5.042438in}{2.286822in}}{\pgfqpoint{5.038488in}{2.288458in}}{\pgfqpoint{5.034370in}{2.288458in}}%
\pgfpathcurveto{\pgfqpoint{5.030252in}{2.288458in}}{\pgfqpoint{5.026302in}{2.286822in}}{\pgfqpoint{5.023390in}{2.283910in}}%
\pgfpathcurveto{\pgfqpoint{5.020478in}{2.280998in}}{\pgfqpoint{5.018841in}{2.277048in}}{\pgfqpoint{5.018841in}{2.272930in}}%
\pgfpathcurveto{\pgfqpoint{5.018841in}{2.268812in}}{\pgfqpoint{5.020478in}{2.264862in}}{\pgfqpoint{5.023390in}{2.261950in}}%
\pgfpathcurveto{\pgfqpoint{5.026302in}{2.259038in}}{\pgfqpoint{5.030252in}{2.257402in}}{\pgfqpoint{5.034370in}{2.257402in}}%
\pgfpathlineto{\pgfqpoint{5.034370in}{2.257402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016090in}{1.868157in}}%
\pgfpathcurveto{\pgfqpoint{5.020208in}{1.868157in}}{\pgfqpoint{5.024158in}{1.869793in}}{\pgfqpoint{5.027070in}{1.872705in}}%
\pgfpathcurveto{\pgfqpoint{5.029982in}{1.875617in}}{\pgfqpoint{5.031618in}{1.879567in}}{\pgfqpoint{5.031618in}{1.883686in}}%
\pgfpathcurveto{\pgfqpoint{5.031618in}{1.887804in}}{\pgfqpoint{5.029982in}{1.891754in}}{\pgfqpoint{5.027070in}{1.894666in}}%
\pgfpathcurveto{\pgfqpoint{5.024158in}{1.897578in}}{\pgfqpoint{5.020208in}{1.899214in}}{\pgfqpoint{5.016090in}{1.899214in}}%
\pgfpathcurveto{\pgfqpoint{5.011972in}{1.899214in}}{\pgfqpoint{5.008022in}{1.897578in}}{\pgfqpoint{5.005110in}{1.894666in}}%
\pgfpathcurveto{\pgfqpoint{5.002198in}{1.891754in}}{\pgfqpoint{5.000562in}{1.887804in}}{\pgfqpoint{5.000562in}{1.883686in}}%
\pgfpathcurveto{\pgfqpoint{5.000562in}{1.879567in}}{\pgfqpoint{5.002198in}{1.875617in}}{\pgfqpoint{5.005110in}{1.872705in}}%
\pgfpathcurveto{\pgfqpoint{5.008022in}{1.869793in}}{\pgfqpoint{5.011972in}{1.868157in}}{\pgfqpoint{5.016090in}{1.868157in}}%
\pgfpathlineto{\pgfqpoint{5.016090in}{1.868157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021976in}{1.766819in}}%
\pgfpathcurveto{\pgfqpoint{5.026094in}{1.766819in}}{\pgfqpoint{5.030044in}{1.768455in}}{\pgfqpoint{5.032956in}{1.771367in}}%
\pgfpathcurveto{\pgfqpoint{5.035868in}{1.774279in}}{\pgfqpoint{5.037504in}{1.778229in}}{\pgfqpoint{5.037504in}{1.782347in}}%
\pgfpathcurveto{\pgfqpoint{5.037504in}{1.786465in}}{\pgfqpoint{5.035868in}{1.790415in}}{\pgfqpoint{5.032956in}{1.793327in}}%
\pgfpathcurveto{\pgfqpoint{5.030044in}{1.796239in}}{\pgfqpoint{5.026094in}{1.797875in}}{\pgfqpoint{5.021976in}{1.797875in}}%
\pgfpathcurveto{\pgfqpoint{5.017857in}{1.797875in}}{\pgfqpoint{5.013907in}{1.796239in}}{\pgfqpoint{5.010995in}{1.793327in}}%
\pgfpathcurveto{\pgfqpoint{5.008083in}{1.790415in}}{\pgfqpoint{5.006447in}{1.786465in}}{\pgfqpoint{5.006447in}{1.782347in}}%
\pgfpathcurveto{\pgfqpoint{5.006447in}{1.778229in}}{\pgfqpoint{5.008083in}{1.774279in}}{\pgfqpoint{5.010995in}{1.771367in}}%
\pgfpathcurveto{\pgfqpoint{5.013907in}{1.768455in}}{\pgfqpoint{5.017857in}{1.766819in}}{\pgfqpoint{5.021976in}{1.766819in}}%
\pgfpathlineto{\pgfqpoint{5.021976in}{1.766819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014897in}{1.750593in}}%
\pgfpathcurveto{\pgfqpoint{5.019015in}{1.750593in}}{\pgfqpoint{5.022965in}{1.752229in}}{\pgfqpoint{5.025877in}{1.755141in}}%
\pgfpathcurveto{\pgfqpoint{5.028789in}{1.758053in}}{\pgfqpoint{5.030425in}{1.762003in}}{\pgfqpoint{5.030425in}{1.766121in}}%
\pgfpathcurveto{\pgfqpoint{5.030425in}{1.770240in}}{\pgfqpoint{5.028789in}{1.774190in}}{\pgfqpoint{5.025877in}{1.777102in}}%
\pgfpathcurveto{\pgfqpoint{5.022965in}{1.780013in}}{\pgfqpoint{5.019015in}{1.781650in}}{\pgfqpoint{5.014897in}{1.781650in}}%
\pgfpathcurveto{\pgfqpoint{5.010779in}{1.781650in}}{\pgfqpoint{5.006829in}{1.780013in}}{\pgfqpoint{5.003917in}{1.777102in}}%
\pgfpathcurveto{\pgfqpoint{5.001005in}{1.774190in}}{\pgfqpoint{4.999369in}{1.770240in}}{\pgfqpoint{4.999369in}{1.766121in}}%
\pgfpathcurveto{\pgfqpoint{4.999369in}{1.762003in}}{\pgfqpoint{5.001005in}{1.758053in}}{\pgfqpoint{5.003917in}{1.755141in}}%
\pgfpathcurveto{\pgfqpoint{5.006829in}{1.752229in}}{\pgfqpoint{5.010779in}{1.750593in}}{\pgfqpoint{5.014897in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{5.014897in}{1.750593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033155in}{1.681179in}}%
\pgfpathcurveto{\pgfqpoint{5.037273in}{1.681179in}}{\pgfqpoint{5.041223in}{1.682815in}}{\pgfqpoint{5.044135in}{1.685727in}}%
\pgfpathcurveto{\pgfqpoint{5.047047in}{1.688639in}}{\pgfqpoint{5.048683in}{1.692589in}}{\pgfqpoint{5.048683in}{1.696707in}}%
\pgfpathcurveto{\pgfqpoint{5.048683in}{1.700825in}}{\pgfqpoint{5.047047in}{1.704775in}}{\pgfqpoint{5.044135in}{1.707687in}}%
\pgfpathcurveto{\pgfqpoint{5.041223in}{1.710599in}}{\pgfqpoint{5.037273in}{1.712235in}}{\pgfqpoint{5.033155in}{1.712235in}}%
\pgfpathcurveto{\pgfqpoint{5.029037in}{1.712235in}}{\pgfqpoint{5.025087in}{1.710599in}}{\pgfqpoint{5.022175in}{1.707687in}}%
\pgfpathcurveto{\pgfqpoint{5.019263in}{1.704775in}}{\pgfqpoint{5.017626in}{1.700825in}}{\pgfqpoint{5.017626in}{1.696707in}}%
\pgfpathcurveto{\pgfqpoint{5.017626in}{1.692589in}}{\pgfqpoint{5.019263in}{1.688639in}}{\pgfqpoint{5.022175in}{1.685727in}}%
\pgfpathcurveto{\pgfqpoint{5.025087in}{1.682815in}}{\pgfqpoint{5.029037in}{1.681179in}}{\pgfqpoint{5.033155in}{1.681179in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.681179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347932in}{1.434224in}}%
\pgfpathcurveto{\pgfqpoint{5.352051in}{1.434224in}}{\pgfqpoint{5.356001in}{1.435860in}}{\pgfqpoint{5.358913in}{1.438772in}}%
\pgfpathcurveto{\pgfqpoint{5.361825in}{1.441684in}}{\pgfqpoint{5.363461in}{1.445634in}}{\pgfqpoint{5.363461in}{1.449752in}}%
\pgfpathcurveto{\pgfqpoint{5.363461in}{1.453870in}}{\pgfqpoint{5.361825in}{1.457820in}}{\pgfqpoint{5.358913in}{1.460732in}}%
\pgfpathcurveto{\pgfqpoint{5.356001in}{1.463644in}}{\pgfqpoint{5.352051in}{1.465280in}}{\pgfqpoint{5.347932in}{1.465280in}}%
\pgfpathcurveto{\pgfqpoint{5.343814in}{1.465280in}}{\pgfqpoint{5.339864in}{1.463644in}}{\pgfqpoint{5.336952in}{1.460732in}}%
\pgfpathcurveto{\pgfqpoint{5.334040in}{1.457820in}}{\pgfqpoint{5.332404in}{1.453870in}}{\pgfqpoint{5.332404in}{1.449752in}}%
\pgfpathcurveto{\pgfqpoint{5.332404in}{1.445634in}}{\pgfqpoint{5.334040in}{1.441684in}}{\pgfqpoint{5.336952in}{1.438772in}}%
\pgfpathcurveto{\pgfqpoint{5.339864in}{1.435860in}}{\pgfqpoint{5.343814in}{1.434224in}}{\pgfqpoint{5.347932in}{1.434224in}}%
\pgfpathlineto{\pgfqpoint{5.347932in}{1.434224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332940in}{1.573326in}}%
\pgfpathcurveto{\pgfqpoint{5.337058in}{1.573326in}}{\pgfqpoint{5.341008in}{1.574962in}}{\pgfqpoint{5.343920in}{1.577874in}}%
\pgfpathcurveto{\pgfqpoint{5.346832in}{1.580786in}}{\pgfqpoint{5.348469in}{1.584736in}}{\pgfqpoint{5.348469in}{1.588854in}}%
\pgfpathcurveto{\pgfqpoint{5.348469in}{1.592973in}}{\pgfqpoint{5.346832in}{1.596923in}}{\pgfqpoint{5.343920in}{1.599835in}}%
\pgfpathcurveto{\pgfqpoint{5.341008in}{1.602747in}}{\pgfqpoint{5.337058in}{1.604383in}}{\pgfqpoint{5.332940in}{1.604383in}}%
\pgfpathcurveto{\pgfqpoint{5.328822in}{1.604383in}}{\pgfqpoint{5.324872in}{1.602747in}}{\pgfqpoint{5.321960in}{1.599835in}}%
\pgfpathcurveto{\pgfqpoint{5.319048in}{1.596923in}}{\pgfqpoint{5.317412in}{1.592973in}}{\pgfqpoint{5.317412in}{1.588854in}}%
\pgfpathcurveto{\pgfqpoint{5.317412in}{1.584736in}}{\pgfqpoint{5.319048in}{1.580786in}}{\pgfqpoint{5.321960in}{1.577874in}}%
\pgfpathcurveto{\pgfqpoint{5.324872in}{1.574962in}}{\pgfqpoint{5.328822in}{1.573326in}}{\pgfqpoint{5.332940in}{1.573326in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{1.573326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322670in}{1.920746in}}%
\pgfpathcurveto{\pgfqpoint{5.326789in}{1.920746in}}{\pgfqpoint{5.330739in}{1.922382in}}{\pgfqpoint{5.333651in}{1.925294in}}%
\pgfpathcurveto{\pgfqpoint{5.336563in}{1.928206in}}{\pgfqpoint{5.338199in}{1.932156in}}{\pgfqpoint{5.338199in}{1.936274in}}%
\pgfpathcurveto{\pgfqpoint{5.338199in}{1.940392in}}{\pgfqpoint{5.336563in}{1.944343in}}{\pgfqpoint{5.333651in}{1.947254in}}%
\pgfpathcurveto{\pgfqpoint{5.330739in}{1.950166in}}{\pgfqpoint{5.326789in}{1.951803in}}{\pgfqpoint{5.322670in}{1.951803in}}%
\pgfpathcurveto{\pgfqpoint{5.318552in}{1.951803in}}{\pgfqpoint{5.314602in}{1.950166in}}{\pgfqpoint{5.311690in}{1.947254in}}%
\pgfpathcurveto{\pgfqpoint{5.308778in}{1.944343in}}{\pgfqpoint{5.307142in}{1.940392in}}{\pgfqpoint{5.307142in}{1.936274in}}%
\pgfpathcurveto{\pgfqpoint{5.307142in}{1.932156in}}{\pgfqpoint{5.308778in}{1.928206in}}{\pgfqpoint{5.311690in}{1.925294in}}%
\pgfpathcurveto{\pgfqpoint{5.314602in}{1.922382in}}{\pgfqpoint{5.318552in}{1.920746in}}{\pgfqpoint{5.322670in}{1.920746in}}%
\pgfpathlineto{\pgfqpoint{5.322670in}{1.920746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329278in}{1.714048in}}%
\pgfpathcurveto{\pgfqpoint{5.333397in}{1.714048in}}{\pgfqpoint{5.337347in}{1.715684in}}{\pgfqpoint{5.340259in}{1.718596in}}%
\pgfpathcurveto{\pgfqpoint{5.343171in}{1.721508in}}{\pgfqpoint{5.344807in}{1.725458in}}{\pgfqpoint{5.344807in}{1.729577in}}%
\pgfpathcurveto{\pgfqpoint{5.344807in}{1.733695in}}{\pgfqpoint{5.343171in}{1.737645in}}{\pgfqpoint{5.340259in}{1.740557in}}%
\pgfpathcurveto{\pgfqpoint{5.337347in}{1.743469in}}{\pgfqpoint{5.333397in}{1.745105in}}{\pgfqpoint{5.329278in}{1.745105in}}%
\pgfpathcurveto{\pgfqpoint{5.325160in}{1.745105in}}{\pgfqpoint{5.321210in}{1.743469in}}{\pgfqpoint{5.318298in}{1.740557in}}%
\pgfpathcurveto{\pgfqpoint{5.315386in}{1.737645in}}{\pgfqpoint{5.313750in}{1.733695in}}{\pgfqpoint{5.313750in}{1.729577in}}%
\pgfpathcurveto{\pgfqpoint{5.313750in}{1.725458in}}{\pgfqpoint{5.315386in}{1.721508in}}{\pgfqpoint{5.318298in}{1.718596in}}%
\pgfpathcurveto{\pgfqpoint{5.321210in}{1.715684in}}{\pgfqpoint{5.325160in}{1.714048in}}{\pgfqpoint{5.329278in}{1.714048in}}%
\pgfpathlineto{\pgfqpoint{5.329278in}{1.714048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336495in}{2.095870in}}%
\pgfpathcurveto{\pgfqpoint{5.340613in}{2.095870in}}{\pgfqpoint{5.344563in}{2.097506in}}{\pgfqpoint{5.347475in}{2.100418in}}%
\pgfpathcurveto{\pgfqpoint{5.350387in}{2.103330in}}{\pgfqpoint{5.352023in}{2.107280in}}{\pgfqpoint{5.352023in}{2.111398in}}%
\pgfpathcurveto{\pgfqpoint{5.352023in}{2.115516in}}{\pgfqpoint{5.350387in}{2.119466in}}{\pgfqpoint{5.347475in}{2.122378in}}%
\pgfpathcurveto{\pgfqpoint{5.344563in}{2.125290in}}{\pgfqpoint{5.340613in}{2.126926in}}{\pgfqpoint{5.336495in}{2.126926in}}%
\pgfpathcurveto{\pgfqpoint{5.332377in}{2.126926in}}{\pgfqpoint{5.328427in}{2.125290in}}{\pgfqpoint{5.325515in}{2.122378in}}%
\pgfpathcurveto{\pgfqpoint{5.322603in}{2.119466in}}{\pgfqpoint{5.320967in}{2.115516in}}{\pgfqpoint{5.320967in}{2.111398in}}%
\pgfpathcurveto{\pgfqpoint{5.320967in}{2.107280in}}{\pgfqpoint{5.322603in}{2.103330in}}{\pgfqpoint{5.325515in}{2.100418in}}%
\pgfpathcurveto{\pgfqpoint{5.328427in}{2.097506in}}{\pgfqpoint{5.332377in}{2.095870in}}{\pgfqpoint{5.336495in}{2.095870in}}%
\pgfpathlineto{\pgfqpoint{5.336495in}{2.095870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332651in}{1.925289in}}%
\pgfpathcurveto{\pgfqpoint{5.336769in}{1.925289in}}{\pgfqpoint{5.340719in}{1.926925in}}{\pgfqpoint{5.343631in}{1.929837in}}%
\pgfpathcurveto{\pgfqpoint{5.346543in}{1.932749in}}{\pgfqpoint{5.348179in}{1.936699in}}{\pgfqpoint{5.348179in}{1.940818in}}%
\pgfpathcurveto{\pgfqpoint{5.348179in}{1.944936in}}{\pgfqpoint{5.346543in}{1.948886in}}{\pgfqpoint{5.343631in}{1.951798in}}%
\pgfpathcurveto{\pgfqpoint{5.340719in}{1.954710in}}{\pgfqpoint{5.336769in}{1.956346in}}{\pgfqpoint{5.332651in}{1.956346in}}%
\pgfpathcurveto{\pgfqpoint{5.328533in}{1.956346in}}{\pgfqpoint{5.324583in}{1.954710in}}{\pgfqpoint{5.321671in}{1.951798in}}%
\pgfpathcurveto{\pgfqpoint{5.318759in}{1.948886in}}{\pgfqpoint{5.317123in}{1.944936in}}{\pgfqpoint{5.317123in}{1.940818in}}%
\pgfpathcurveto{\pgfqpoint{5.317123in}{1.936699in}}{\pgfqpoint{5.318759in}{1.932749in}}{\pgfqpoint{5.321671in}{1.929837in}}%
\pgfpathcurveto{\pgfqpoint{5.324583in}{1.926925in}}{\pgfqpoint{5.328533in}{1.925289in}}{\pgfqpoint{5.332651in}{1.925289in}}%
\pgfpathlineto{\pgfqpoint{5.332651in}{1.925289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349639in}{2.101762in}}%
\pgfpathcurveto{\pgfqpoint{5.353757in}{2.101762in}}{\pgfqpoint{5.357707in}{2.103398in}}{\pgfqpoint{5.360619in}{2.106310in}}%
\pgfpathcurveto{\pgfqpoint{5.363531in}{2.109222in}}{\pgfqpoint{5.365167in}{2.113172in}}{\pgfqpoint{5.365167in}{2.117290in}}%
\pgfpathcurveto{\pgfqpoint{5.365167in}{2.121408in}}{\pgfqpoint{5.363531in}{2.125358in}}{\pgfqpoint{5.360619in}{2.128270in}}%
\pgfpathcurveto{\pgfqpoint{5.357707in}{2.131182in}}{\pgfqpoint{5.353757in}{2.132819in}}{\pgfqpoint{5.349639in}{2.132819in}}%
\pgfpathcurveto{\pgfqpoint{5.345521in}{2.132819in}}{\pgfqpoint{5.341571in}{2.131182in}}{\pgfqpoint{5.338659in}{2.128270in}}%
\pgfpathcurveto{\pgfqpoint{5.335747in}{2.125358in}}{\pgfqpoint{5.334111in}{2.121408in}}{\pgfqpoint{5.334111in}{2.117290in}}%
\pgfpathcurveto{\pgfqpoint{5.334111in}{2.113172in}}{\pgfqpoint{5.335747in}{2.109222in}}{\pgfqpoint{5.338659in}{2.106310in}}%
\pgfpathcurveto{\pgfqpoint{5.341571in}{2.103398in}}{\pgfqpoint{5.345521in}{2.101762in}}{\pgfqpoint{5.349639in}{2.101762in}}%
\pgfpathlineto{\pgfqpoint{5.349639in}{2.101762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337027in}{1.602750in}}%
\pgfpathcurveto{\pgfqpoint{5.341146in}{1.602750in}}{\pgfqpoint{5.345096in}{1.604386in}}{\pgfqpoint{5.348008in}{1.607298in}}%
\pgfpathcurveto{\pgfqpoint{5.350920in}{1.610210in}}{\pgfqpoint{5.352556in}{1.614160in}}{\pgfqpoint{5.352556in}{1.618278in}}%
\pgfpathcurveto{\pgfqpoint{5.352556in}{1.622397in}}{\pgfqpoint{5.350920in}{1.626347in}}{\pgfqpoint{5.348008in}{1.629259in}}%
\pgfpathcurveto{\pgfqpoint{5.345096in}{1.632171in}}{\pgfqpoint{5.341146in}{1.633807in}}{\pgfqpoint{5.337027in}{1.633807in}}%
\pgfpathcurveto{\pgfqpoint{5.332909in}{1.633807in}}{\pgfqpoint{5.328959in}{1.632171in}}{\pgfqpoint{5.326047in}{1.629259in}}%
\pgfpathcurveto{\pgfqpoint{5.323135in}{1.626347in}}{\pgfqpoint{5.321499in}{1.622397in}}{\pgfqpoint{5.321499in}{1.618278in}}%
\pgfpathcurveto{\pgfqpoint{5.321499in}{1.614160in}}{\pgfqpoint{5.323135in}{1.610210in}}{\pgfqpoint{5.326047in}{1.607298in}}%
\pgfpathcurveto{\pgfqpoint{5.328959in}{1.604386in}}{\pgfqpoint{5.332909in}{1.602750in}}{\pgfqpoint{5.337027in}{1.602750in}}%
\pgfpathlineto{\pgfqpoint{5.337027in}{1.602750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345238in}{1.795805in}}%
\pgfpathcurveto{\pgfqpoint{5.349356in}{1.795805in}}{\pgfqpoint{5.353306in}{1.797441in}}{\pgfqpoint{5.356218in}{1.800353in}}%
\pgfpathcurveto{\pgfqpoint{5.359130in}{1.803265in}}{\pgfqpoint{5.360766in}{1.807215in}}{\pgfqpoint{5.360766in}{1.811333in}}%
\pgfpathcurveto{\pgfqpoint{5.360766in}{1.815452in}}{\pgfqpoint{5.359130in}{1.819402in}}{\pgfqpoint{5.356218in}{1.822314in}}%
\pgfpathcurveto{\pgfqpoint{5.353306in}{1.825225in}}{\pgfqpoint{5.349356in}{1.826862in}}{\pgfqpoint{5.345238in}{1.826862in}}%
\pgfpathcurveto{\pgfqpoint{5.341120in}{1.826862in}}{\pgfqpoint{5.337170in}{1.825225in}}{\pgfqpoint{5.334258in}{1.822314in}}%
\pgfpathcurveto{\pgfqpoint{5.331346in}{1.819402in}}{\pgfqpoint{5.329710in}{1.815452in}}{\pgfqpoint{5.329710in}{1.811333in}}%
\pgfpathcurveto{\pgfqpoint{5.329710in}{1.807215in}}{\pgfqpoint{5.331346in}{1.803265in}}{\pgfqpoint{5.334258in}{1.800353in}}%
\pgfpathcurveto{\pgfqpoint{5.337170in}{1.797441in}}{\pgfqpoint{5.341120in}{1.795805in}}{\pgfqpoint{5.345238in}{1.795805in}}%
\pgfpathlineto{\pgfqpoint{5.345238in}{1.795805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336920in}{1.904457in}}%
\pgfpathcurveto{\pgfqpoint{5.341038in}{1.904457in}}{\pgfqpoint{5.344988in}{1.906094in}}{\pgfqpoint{5.347900in}{1.909006in}}%
\pgfpathcurveto{\pgfqpoint{5.350812in}{1.911918in}}{\pgfqpoint{5.352448in}{1.915868in}}{\pgfqpoint{5.352448in}{1.919986in}}%
\pgfpathcurveto{\pgfqpoint{5.352448in}{1.924104in}}{\pgfqpoint{5.350812in}{1.928054in}}{\pgfqpoint{5.347900in}{1.930966in}}%
\pgfpathcurveto{\pgfqpoint{5.344988in}{1.933878in}}{\pgfqpoint{5.341038in}{1.935514in}}{\pgfqpoint{5.336920in}{1.935514in}}%
\pgfpathcurveto{\pgfqpoint{5.332802in}{1.935514in}}{\pgfqpoint{5.328852in}{1.933878in}}{\pgfqpoint{5.325940in}{1.930966in}}%
\pgfpathcurveto{\pgfqpoint{5.323028in}{1.928054in}}{\pgfqpoint{5.321392in}{1.924104in}}{\pgfqpoint{5.321392in}{1.919986in}}%
\pgfpathcurveto{\pgfqpoint{5.321392in}{1.915868in}}{\pgfqpoint{5.323028in}{1.911918in}}{\pgfqpoint{5.325940in}{1.909006in}}%
\pgfpathcurveto{\pgfqpoint{5.328852in}{1.906094in}}{\pgfqpoint{5.332802in}{1.904457in}}{\pgfqpoint{5.336920in}{1.904457in}}%
\pgfpathlineto{\pgfqpoint{5.336920in}{1.904457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348029in}{1.918625in}}%
\pgfpathcurveto{\pgfqpoint{5.352147in}{1.918625in}}{\pgfqpoint{5.356097in}{1.920261in}}{\pgfqpoint{5.359009in}{1.923173in}}%
\pgfpathcurveto{\pgfqpoint{5.361921in}{1.926085in}}{\pgfqpoint{5.363557in}{1.930035in}}{\pgfqpoint{5.363557in}{1.934153in}}%
\pgfpathcurveto{\pgfqpoint{5.363557in}{1.938271in}}{\pgfqpoint{5.361921in}{1.942221in}}{\pgfqpoint{5.359009in}{1.945133in}}%
\pgfpathcurveto{\pgfqpoint{5.356097in}{1.948045in}}{\pgfqpoint{5.352147in}{1.949682in}}{\pgfqpoint{5.348029in}{1.949682in}}%
\pgfpathcurveto{\pgfqpoint{5.343910in}{1.949682in}}{\pgfqpoint{5.339960in}{1.948045in}}{\pgfqpoint{5.337048in}{1.945133in}}%
\pgfpathcurveto{\pgfqpoint{5.334136in}{1.942221in}}{\pgfqpoint{5.332500in}{1.938271in}}{\pgfqpoint{5.332500in}{1.934153in}}%
\pgfpathcurveto{\pgfqpoint{5.332500in}{1.930035in}}{\pgfqpoint{5.334136in}{1.926085in}}{\pgfqpoint{5.337048in}{1.923173in}}%
\pgfpathcurveto{\pgfqpoint{5.339960in}{1.920261in}}{\pgfqpoint{5.343910in}{1.918625in}}{\pgfqpoint{5.348029in}{1.918625in}}%
\pgfpathlineto{\pgfqpoint{5.348029in}{1.918625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320189in}{1.768972in}}%
\pgfpathcurveto{\pgfqpoint{5.324307in}{1.768972in}}{\pgfqpoint{5.328257in}{1.770608in}}{\pgfqpoint{5.331169in}{1.773520in}}%
\pgfpathcurveto{\pgfqpoint{5.334081in}{1.776432in}}{\pgfqpoint{5.335717in}{1.780382in}}{\pgfqpoint{5.335717in}{1.784500in}}%
\pgfpathcurveto{\pgfqpoint{5.335717in}{1.788618in}}{\pgfqpoint{5.334081in}{1.792568in}}{\pgfqpoint{5.331169in}{1.795480in}}%
\pgfpathcurveto{\pgfqpoint{5.328257in}{1.798392in}}{\pgfqpoint{5.324307in}{1.800028in}}{\pgfqpoint{5.320189in}{1.800028in}}%
\pgfpathcurveto{\pgfqpoint{5.316071in}{1.800028in}}{\pgfqpoint{5.312121in}{1.798392in}}{\pgfqpoint{5.309209in}{1.795480in}}%
\pgfpathcurveto{\pgfqpoint{5.306297in}{1.792568in}}{\pgfqpoint{5.304661in}{1.788618in}}{\pgfqpoint{5.304661in}{1.784500in}}%
\pgfpathcurveto{\pgfqpoint{5.304661in}{1.780382in}}{\pgfqpoint{5.306297in}{1.776432in}}{\pgfqpoint{5.309209in}{1.773520in}}%
\pgfpathcurveto{\pgfqpoint{5.312121in}{1.770608in}}{\pgfqpoint{5.316071in}{1.768972in}}{\pgfqpoint{5.320189in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{5.320189in}{1.768972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333417in}{1.983288in}}%
\pgfpathcurveto{\pgfqpoint{5.337535in}{1.983288in}}{\pgfqpoint{5.341485in}{1.984924in}}{\pgfqpoint{5.344397in}{1.987836in}}%
\pgfpathcurveto{\pgfqpoint{5.347309in}{1.990748in}}{\pgfqpoint{5.348946in}{1.994698in}}{\pgfqpoint{5.348946in}{1.998816in}}%
\pgfpathcurveto{\pgfqpoint{5.348946in}{2.002934in}}{\pgfqpoint{5.347309in}{2.006884in}}{\pgfqpoint{5.344397in}{2.009796in}}%
\pgfpathcurveto{\pgfqpoint{5.341485in}{2.012708in}}{\pgfqpoint{5.337535in}{2.014344in}}{\pgfqpoint{5.333417in}{2.014344in}}%
\pgfpathcurveto{\pgfqpoint{5.329299in}{2.014344in}}{\pgfqpoint{5.325349in}{2.012708in}}{\pgfqpoint{5.322437in}{2.009796in}}%
\pgfpathcurveto{\pgfqpoint{5.319525in}{2.006884in}}{\pgfqpoint{5.317889in}{2.002934in}}{\pgfqpoint{5.317889in}{1.998816in}}%
\pgfpathcurveto{\pgfqpoint{5.317889in}{1.994698in}}{\pgfqpoint{5.319525in}{1.990748in}}{\pgfqpoint{5.322437in}{1.987836in}}%
\pgfpathcurveto{\pgfqpoint{5.325349in}{1.984924in}}{\pgfqpoint{5.329299in}{1.983288in}}{\pgfqpoint{5.333417in}{1.983288in}}%
\pgfpathlineto{\pgfqpoint{5.333417in}{1.983288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340640in}{2.102589in}}%
\pgfpathcurveto{\pgfqpoint{5.344758in}{2.102589in}}{\pgfqpoint{5.348708in}{2.104225in}}{\pgfqpoint{5.351620in}{2.107137in}}%
\pgfpathcurveto{\pgfqpoint{5.354532in}{2.110049in}}{\pgfqpoint{5.356168in}{2.113999in}}{\pgfqpoint{5.356168in}{2.118117in}}%
\pgfpathcurveto{\pgfqpoint{5.356168in}{2.122235in}}{\pgfqpoint{5.354532in}{2.126185in}}{\pgfqpoint{5.351620in}{2.129097in}}%
\pgfpathcurveto{\pgfqpoint{5.348708in}{2.132009in}}{\pgfqpoint{5.344758in}{2.133645in}}{\pgfqpoint{5.340640in}{2.133645in}}%
\pgfpathcurveto{\pgfqpoint{5.336522in}{2.133645in}}{\pgfqpoint{5.332572in}{2.132009in}}{\pgfqpoint{5.329660in}{2.129097in}}%
\pgfpathcurveto{\pgfqpoint{5.326748in}{2.126185in}}{\pgfqpoint{5.325112in}{2.122235in}}{\pgfqpoint{5.325112in}{2.118117in}}%
\pgfpathcurveto{\pgfqpoint{5.325112in}{2.113999in}}{\pgfqpoint{5.326748in}{2.110049in}}{\pgfqpoint{5.329660in}{2.107137in}}%
\pgfpathcurveto{\pgfqpoint{5.332572in}{2.104225in}}{\pgfqpoint{5.336522in}{2.102589in}}{\pgfqpoint{5.340640in}{2.102589in}}%
\pgfpathlineto{\pgfqpoint{5.340640in}{2.102589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346182in}{2.193433in}}%
\pgfpathcurveto{\pgfqpoint{5.350300in}{2.193433in}}{\pgfqpoint{5.354250in}{2.195069in}}{\pgfqpoint{5.357162in}{2.197981in}}%
\pgfpathcurveto{\pgfqpoint{5.360074in}{2.200893in}}{\pgfqpoint{5.361710in}{2.204843in}}{\pgfqpoint{5.361710in}{2.208961in}}%
\pgfpathcurveto{\pgfqpoint{5.361710in}{2.213080in}}{\pgfqpoint{5.360074in}{2.217030in}}{\pgfqpoint{5.357162in}{2.219942in}}%
\pgfpathcurveto{\pgfqpoint{5.354250in}{2.222854in}}{\pgfqpoint{5.350300in}{2.224490in}}{\pgfqpoint{5.346182in}{2.224490in}}%
\pgfpathcurveto{\pgfqpoint{5.342064in}{2.224490in}}{\pgfqpoint{5.338114in}{2.222854in}}{\pgfqpoint{5.335202in}{2.219942in}}%
\pgfpathcurveto{\pgfqpoint{5.332290in}{2.217030in}}{\pgfqpoint{5.330654in}{2.213080in}}{\pgfqpoint{5.330654in}{2.208961in}}%
\pgfpathcurveto{\pgfqpoint{5.330654in}{2.204843in}}{\pgfqpoint{5.332290in}{2.200893in}}{\pgfqpoint{5.335202in}{2.197981in}}%
\pgfpathcurveto{\pgfqpoint{5.338114in}{2.195069in}}{\pgfqpoint{5.342064in}{2.193433in}}{\pgfqpoint{5.346182in}{2.193433in}}%
\pgfpathlineto{\pgfqpoint{5.346182in}{2.193433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337357in}{1.779159in}}%
\pgfpathcurveto{\pgfqpoint{5.341475in}{1.779159in}}{\pgfqpoint{5.345425in}{1.780795in}}{\pgfqpoint{5.348337in}{1.783707in}}%
\pgfpathcurveto{\pgfqpoint{5.351249in}{1.786619in}}{\pgfqpoint{5.352885in}{1.790569in}}{\pgfqpoint{5.352885in}{1.794687in}}%
\pgfpathcurveto{\pgfqpoint{5.352885in}{1.798805in}}{\pgfqpoint{5.351249in}{1.802755in}}{\pgfqpoint{5.348337in}{1.805667in}}%
\pgfpathcurveto{\pgfqpoint{5.345425in}{1.808579in}}{\pgfqpoint{5.341475in}{1.810215in}}{\pgfqpoint{5.337357in}{1.810215in}}%
\pgfpathcurveto{\pgfqpoint{5.333239in}{1.810215in}}{\pgfqpoint{5.329289in}{1.808579in}}{\pgfqpoint{5.326377in}{1.805667in}}%
\pgfpathcurveto{\pgfqpoint{5.323465in}{1.802755in}}{\pgfqpoint{5.321829in}{1.798805in}}{\pgfqpoint{5.321829in}{1.794687in}}%
\pgfpathcurveto{\pgfqpoint{5.321829in}{1.790569in}}{\pgfqpoint{5.323465in}{1.786619in}}{\pgfqpoint{5.326377in}{1.783707in}}%
\pgfpathcurveto{\pgfqpoint{5.329289in}{1.780795in}}{\pgfqpoint{5.333239in}{1.779159in}}{\pgfqpoint{5.337357in}{1.779159in}}%
\pgfpathlineto{\pgfqpoint{5.337357in}{1.779159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337662in}{1.678010in}}%
\pgfpathcurveto{\pgfqpoint{5.341780in}{1.678010in}}{\pgfqpoint{5.345730in}{1.679646in}}{\pgfqpoint{5.348642in}{1.682558in}}%
\pgfpathcurveto{\pgfqpoint{5.351554in}{1.685470in}}{\pgfqpoint{5.353190in}{1.689420in}}{\pgfqpoint{5.353190in}{1.693538in}}%
\pgfpathcurveto{\pgfqpoint{5.353190in}{1.697656in}}{\pgfqpoint{5.351554in}{1.701606in}}{\pgfqpoint{5.348642in}{1.704518in}}%
\pgfpathcurveto{\pgfqpoint{5.345730in}{1.707430in}}{\pgfqpoint{5.341780in}{1.709066in}}{\pgfqpoint{5.337662in}{1.709066in}}%
\pgfpathcurveto{\pgfqpoint{5.333544in}{1.709066in}}{\pgfqpoint{5.329594in}{1.707430in}}{\pgfqpoint{5.326682in}{1.704518in}}%
\pgfpathcurveto{\pgfqpoint{5.323770in}{1.701606in}}{\pgfqpoint{5.322133in}{1.697656in}}{\pgfqpoint{5.322133in}{1.693538in}}%
\pgfpathcurveto{\pgfqpoint{5.322133in}{1.689420in}}{\pgfqpoint{5.323770in}{1.685470in}}{\pgfqpoint{5.326682in}{1.682558in}}%
\pgfpathcurveto{\pgfqpoint{5.329594in}{1.679646in}}{\pgfqpoint{5.333544in}{1.678010in}}{\pgfqpoint{5.337662in}{1.678010in}}%
\pgfpathlineto{\pgfqpoint{5.337662in}{1.678010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328763in}{1.758058in}}%
\pgfpathcurveto{\pgfqpoint{5.332881in}{1.758058in}}{\pgfqpoint{5.336831in}{1.759694in}}{\pgfqpoint{5.339743in}{1.762606in}}%
\pgfpathcurveto{\pgfqpoint{5.342655in}{1.765518in}}{\pgfqpoint{5.344291in}{1.769468in}}{\pgfqpoint{5.344291in}{1.773586in}}%
\pgfpathcurveto{\pgfqpoint{5.344291in}{1.777704in}}{\pgfqpoint{5.342655in}{1.781654in}}{\pgfqpoint{5.339743in}{1.784566in}}%
\pgfpathcurveto{\pgfqpoint{5.336831in}{1.787478in}}{\pgfqpoint{5.332881in}{1.789114in}}{\pgfqpoint{5.328763in}{1.789114in}}%
\pgfpathcurveto{\pgfqpoint{5.324645in}{1.789114in}}{\pgfqpoint{5.320694in}{1.787478in}}{\pgfqpoint{5.317783in}{1.784566in}}%
\pgfpathcurveto{\pgfqpoint{5.314871in}{1.781654in}}{\pgfqpoint{5.313234in}{1.777704in}}{\pgfqpoint{5.313234in}{1.773586in}}%
\pgfpathcurveto{\pgfqpoint{5.313234in}{1.769468in}}{\pgfqpoint{5.314871in}{1.765518in}}{\pgfqpoint{5.317783in}{1.762606in}}%
\pgfpathcurveto{\pgfqpoint{5.320694in}{1.759694in}}{\pgfqpoint{5.324645in}{1.758058in}}{\pgfqpoint{5.328763in}{1.758058in}}%
\pgfpathlineto{\pgfqpoint{5.328763in}{1.758058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326185in}{1.768458in}}%
\pgfpathcurveto{\pgfqpoint{5.330303in}{1.768458in}}{\pgfqpoint{5.334253in}{1.770094in}}{\pgfqpoint{5.337165in}{1.773006in}}%
\pgfpathcurveto{\pgfqpoint{5.340077in}{1.775918in}}{\pgfqpoint{5.341713in}{1.779868in}}{\pgfqpoint{5.341713in}{1.783986in}}%
\pgfpathcurveto{\pgfqpoint{5.341713in}{1.788105in}}{\pgfqpoint{5.340077in}{1.792055in}}{\pgfqpoint{5.337165in}{1.794967in}}%
\pgfpathcurveto{\pgfqpoint{5.334253in}{1.797879in}}{\pgfqpoint{5.330303in}{1.799515in}}{\pgfqpoint{5.326185in}{1.799515in}}%
\pgfpathcurveto{\pgfqpoint{5.322067in}{1.799515in}}{\pgfqpoint{5.318117in}{1.797879in}}{\pgfqpoint{5.315205in}{1.794967in}}%
\pgfpathcurveto{\pgfqpoint{5.312293in}{1.792055in}}{\pgfqpoint{5.310657in}{1.788105in}}{\pgfqpoint{5.310657in}{1.783986in}}%
\pgfpathcurveto{\pgfqpoint{5.310657in}{1.779868in}}{\pgfqpoint{5.312293in}{1.775918in}}{\pgfqpoint{5.315205in}{1.773006in}}%
\pgfpathcurveto{\pgfqpoint{5.318117in}{1.770094in}}{\pgfqpoint{5.322067in}{1.768458in}}{\pgfqpoint{5.326185in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{5.326185in}{1.768458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644747in}{1.753026in}}%
\pgfpathcurveto{\pgfqpoint{5.648865in}{1.753026in}}{\pgfqpoint{5.652815in}{1.754662in}}{\pgfqpoint{5.655727in}{1.757574in}}%
\pgfpathcurveto{\pgfqpoint{5.658639in}{1.760486in}}{\pgfqpoint{5.660276in}{1.764436in}}{\pgfqpoint{5.660276in}{1.768554in}}%
\pgfpathcurveto{\pgfqpoint{5.660276in}{1.772672in}}{\pgfqpoint{5.658639in}{1.776622in}}{\pgfqpoint{5.655727in}{1.779534in}}%
\pgfpathcurveto{\pgfqpoint{5.652815in}{1.782446in}}{\pgfqpoint{5.648865in}{1.784082in}}{\pgfqpoint{5.644747in}{1.784082in}}%
\pgfpathcurveto{\pgfqpoint{5.640629in}{1.784082in}}{\pgfqpoint{5.636679in}{1.782446in}}{\pgfqpoint{5.633767in}{1.779534in}}%
\pgfpathcurveto{\pgfqpoint{5.630855in}{1.776622in}}{\pgfqpoint{5.629219in}{1.772672in}}{\pgfqpoint{5.629219in}{1.768554in}}%
\pgfpathcurveto{\pgfqpoint{5.629219in}{1.764436in}}{\pgfqpoint{5.630855in}{1.760486in}}{\pgfqpoint{5.633767in}{1.757574in}}%
\pgfpathcurveto{\pgfqpoint{5.636679in}{1.754662in}}{\pgfqpoint{5.640629in}{1.753026in}}{\pgfqpoint{5.644747in}{1.753026in}}%
\pgfpathlineto{\pgfqpoint{5.644747in}{1.753026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649835in}{1.485237in}}%
\pgfpathcurveto{\pgfqpoint{5.653953in}{1.485237in}}{\pgfqpoint{5.657903in}{1.486874in}}{\pgfqpoint{5.660815in}{1.489786in}}%
\pgfpathcurveto{\pgfqpoint{5.663727in}{1.492698in}}{\pgfqpoint{5.665363in}{1.496648in}}{\pgfqpoint{5.665363in}{1.500766in}}%
\pgfpathcurveto{\pgfqpoint{5.665363in}{1.504884in}}{\pgfqpoint{5.663727in}{1.508834in}}{\pgfqpoint{5.660815in}{1.511746in}}%
\pgfpathcurveto{\pgfqpoint{5.657903in}{1.514658in}}{\pgfqpoint{5.653953in}{1.516294in}}{\pgfqpoint{5.649835in}{1.516294in}}%
\pgfpathcurveto{\pgfqpoint{5.645716in}{1.516294in}}{\pgfqpoint{5.641766in}{1.514658in}}{\pgfqpoint{5.638854in}{1.511746in}}%
\pgfpathcurveto{\pgfqpoint{5.635942in}{1.508834in}}{\pgfqpoint{5.634306in}{1.504884in}}{\pgfqpoint{5.634306in}{1.500766in}}%
\pgfpathcurveto{\pgfqpoint{5.634306in}{1.496648in}}{\pgfqpoint{5.635942in}{1.492698in}}{\pgfqpoint{5.638854in}{1.489786in}}%
\pgfpathcurveto{\pgfqpoint{5.641766in}{1.486874in}}{\pgfqpoint{5.645716in}{1.485237in}}{\pgfqpoint{5.649835in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{5.649835in}{1.485237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654380in}{1.821812in}}%
\pgfpathcurveto{\pgfqpoint{5.658498in}{1.821812in}}{\pgfqpoint{5.662448in}{1.823449in}}{\pgfqpoint{5.665360in}{1.826361in}}%
\pgfpathcurveto{\pgfqpoint{5.668272in}{1.829273in}}{\pgfqpoint{5.669908in}{1.833223in}}{\pgfqpoint{5.669908in}{1.837341in}}%
\pgfpathcurveto{\pgfqpoint{5.669908in}{1.841459in}}{\pgfqpoint{5.668272in}{1.845409in}}{\pgfqpoint{5.665360in}{1.848321in}}%
\pgfpathcurveto{\pgfqpoint{5.662448in}{1.851233in}}{\pgfqpoint{5.658498in}{1.852869in}}{\pgfqpoint{5.654380in}{1.852869in}}%
\pgfpathcurveto{\pgfqpoint{5.650261in}{1.852869in}}{\pgfqpoint{5.646311in}{1.851233in}}{\pgfqpoint{5.643400in}{1.848321in}}%
\pgfpathcurveto{\pgfqpoint{5.640488in}{1.845409in}}{\pgfqpoint{5.638851in}{1.841459in}}{\pgfqpoint{5.638851in}{1.837341in}}%
\pgfpathcurveto{\pgfqpoint{5.638851in}{1.833223in}}{\pgfqpoint{5.640488in}{1.829273in}}{\pgfqpoint{5.643400in}{1.826361in}}%
\pgfpathcurveto{\pgfqpoint{5.646311in}{1.823449in}}{\pgfqpoint{5.650261in}{1.821812in}}{\pgfqpoint{5.654380in}{1.821812in}}%
\pgfpathlineto{\pgfqpoint{5.654380in}{1.821812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629354in}{1.727104in}}%
\pgfpathcurveto{\pgfqpoint{5.633473in}{1.727104in}}{\pgfqpoint{5.637423in}{1.728740in}}{\pgfqpoint{5.640335in}{1.731652in}}%
\pgfpathcurveto{\pgfqpoint{5.643247in}{1.734564in}}{\pgfqpoint{5.644883in}{1.738514in}}{\pgfqpoint{5.644883in}{1.742632in}}%
\pgfpathcurveto{\pgfqpoint{5.644883in}{1.746750in}}{\pgfqpoint{5.643247in}{1.750700in}}{\pgfqpoint{5.640335in}{1.753612in}}%
\pgfpathcurveto{\pgfqpoint{5.637423in}{1.756524in}}{\pgfqpoint{5.633473in}{1.758160in}}{\pgfqpoint{5.629354in}{1.758160in}}%
\pgfpathcurveto{\pgfqpoint{5.625236in}{1.758160in}}{\pgfqpoint{5.621286in}{1.756524in}}{\pgfqpoint{5.618374in}{1.753612in}}%
\pgfpathcurveto{\pgfqpoint{5.615462in}{1.750700in}}{\pgfqpoint{5.613826in}{1.746750in}}{\pgfqpoint{5.613826in}{1.742632in}}%
\pgfpathcurveto{\pgfqpoint{5.613826in}{1.738514in}}{\pgfqpoint{5.615462in}{1.734564in}}{\pgfqpoint{5.618374in}{1.731652in}}%
\pgfpathcurveto{\pgfqpoint{5.621286in}{1.728740in}}{\pgfqpoint{5.625236in}{1.727104in}}{\pgfqpoint{5.629354in}{1.727104in}}%
\pgfpathlineto{\pgfqpoint{5.629354in}{1.727104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640266in}{1.866361in}}%
\pgfpathcurveto{\pgfqpoint{5.644384in}{1.866361in}}{\pgfqpoint{5.648334in}{1.867998in}}{\pgfqpoint{5.651246in}{1.870910in}}%
\pgfpathcurveto{\pgfqpoint{5.654158in}{1.873822in}}{\pgfqpoint{5.655794in}{1.877772in}}{\pgfqpoint{5.655794in}{1.881890in}}%
\pgfpathcurveto{\pgfqpoint{5.655794in}{1.886008in}}{\pgfqpoint{5.654158in}{1.889958in}}{\pgfqpoint{5.651246in}{1.892870in}}%
\pgfpathcurveto{\pgfqpoint{5.648334in}{1.895782in}}{\pgfqpoint{5.644384in}{1.897418in}}{\pgfqpoint{5.640266in}{1.897418in}}%
\pgfpathcurveto{\pgfqpoint{5.636148in}{1.897418in}}{\pgfqpoint{5.632198in}{1.895782in}}{\pgfqpoint{5.629286in}{1.892870in}}%
\pgfpathcurveto{\pgfqpoint{5.626374in}{1.889958in}}{\pgfqpoint{5.624738in}{1.886008in}}{\pgfqpoint{5.624738in}{1.881890in}}%
\pgfpathcurveto{\pgfqpoint{5.624738in}{1.877772in}}{\pgfqpoint{5.626374in}{1.873822in}}{\pgfqpoint{5.629286in}{1.870910in}}%
\pgfpathcurveto{\pgfqpoint{5.632198in}{1.867998in}}{\pgfqpoint{5.636148in}{1.866361in}}{\pgfqpoint{5.640266in}{1.866361in}}%
\pgfpathlineto{\pgfqpoint{5.640266in}{1.866361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658026in}{1.768190in}}%
\pgfpathcurveto{\pgfqpoint{5.662144in}{1.768190in}}{\pgfqpoint{5.666094in}{1.769826in}}{\pgfqpoint{5.669006in}{1.772738in}}%
\pgfpathcurveto{\pgfqpoint{5.671918in}{1.775650in}}{\pgfqpoint{5.673554in}{1.779600in}}{\pgfqpoint{5.673554in}{1.783718in}}%
\pgfpathcurveto{\pgfqpoint{5.673554in}{1.787836in}}{\pgfqpoint{5.671918in}{1.791786in}}{\pgfqpoint{5.669006in}{1.794698in}}%
\pgfpathcurveto{\pgfqpoint{5.666094in}{1.797610in}}{\pgfqpoint{5.662144in}{1.799246in}}{\pgfqpoint{5.658026in}{1.799246in}}%
\pgfpathcurveto{\pgfqpoint{5.653908in}{1.799246in}}{\pgfqpoint{5.649958in}{1.797610in}}{\pgfqpoint{5.647046in}{1.794698in}}%
\pgfpathcurveto{\pgfqpoint{5.644134in}{1.791786in}}{\pgfqpoint{5.642497in}{1.787836in}}{\pgfqpoint{5.642497in}{1.783718in}}%
\pgfpathcurveto{\pgfqpoint{5.642497in}{1.779600in}}{\pgfqpoint{5.644134in}{1.775650in}}{\pgfqpoint{5.647046in}{1.772738in}}%
\pgfpathcurveto{\pgfqpoint{5.649958in}{1.769826in}}{\pgfqpoint{5.653908in}{1.768190in}}{\pgfqpoint{5.658026in}{1.768190in}}%
\pgfpathlineto{\pgfqpoint{5.658026in}{1.768190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641900in}{1.775164in}}%
\pgfpathcurveto{\pgfqpoint{5.646018in}{1.775164in}}{\pgfqpoint{5.649968in}{1.776800in}}{\pgfqpoint{5.652880in}{1.779712in}}%
\pgfpathcurveto{\pgfqpoint{5.655792in}{1.782624in}}{\pgfqpoint{5.657428in}{1.786574in}}{\pgfqpoint{5.657428in}{1.790692in}}%
\pgfpathcurveto{\pgfqpoint{5.657428in}{1.794810in}}{\pgfqpoint{5.655792in}{1.798760in}}{\pgfqpoint{5.652880in}{1.801672in}}%
\pgfpathcurveto{\pgfqpoint{5.649968in}{1.804584in}}{\pgfqpoint{5.646018in}{1.806220in}}{\pgfqpoint{5.641900in}{1.806220in}}%
\pgfpathcurveto{\pgfqpoint{5.637781in}{1.806220in}}{\pgfqpoint{5.633831in}{1.804584in}}{\pgfqpoint{5.630919in}{1.801672in}}%
\pgfpathcurveto{\pgfqpoint{5.628008in}{1.798760in}}{\pgfqpoint{5.626371in}{1.794810in}}{\pgfqpoint{5.626371in}{1.790692in}}%
\pgfpathcurveto{\pgfqpoint{5.626371in}{1.786574in}}{\pgfqpoint{5.628008in}{1.782624in}}{\pgfqpoint{5.630919in}{1.779712in}}%
\pgfpathcurveto{\pgfqpoint{5.633831in}{1.776800in}}{\pgfqpoint{5.637781in}{1.775164in}}{\pgfqpoint{5.641900in}{1.775164in}}%
\pgfpathlineto{\pgfqpoint{5.641900in}{1.775164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645572in}{1.268627in}}%
\pgfpathcurveto{\pgfqpoint{5.649690in}{1.268627in}}{\pgfqpoint{5.653640in}{1.270263in}}{\pgfqpoint{5.656552in}{1.273175in}}%
\pgfpathcurveto{\pgfqpoint{5.659464in}{1.276087in}}{\pgfqpoint{5.661100in}{1.280037in}}{\pgfqpoint{5.661100in}{1.284155in}}%
\pgfpathcurveto{\pgfqpoint{5.661100in}{1.288273in}}{\pgfqpoint{5.659464in}{1.292223in}}{\pgfqpoint{5.656552in}{1.295135in}}%
\pgfpathcurveto{\pgfqpoint{5.653640in}{1.298047in}}{\pgfqpoint{5.649690in}{1.299683in}}{\pgfqpoint{5.645572in}{1.299683in}}%
\pgfpathcurveto{\pgfqpoint{5.641454in}{1.299683in}}{\pgfqpoint{5.637504in}{1.298047in}}{\pgfqpoint{5.634592in}{1.295135in}}%
\pgfpathcurveto{\pgfqpoint{5.631680in}{1.292223in}}{\pgfqpoint{5.630044in}{1.288273in}}{\pgfqpoint{5.630044in}{1.284155in}}%
\pgfpathcurveto{\pgfqpoint{5.630044in}{1.280037in}}{\pgfqpoint{5.631680in}{1.276087in}}{\pgfqpoint{5.634592in}{1.273175in}}%
\pgfpathcurveto{\pgfqpoint{5.637504in}{1.270263in}}{\pgfqpoint{5.641454in}{1.268627in}}{\pgfqpoint{5.645572in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{5.645572in}{1.268627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637262in}{2.100010in}}%
\pgfpathcurveto{\pgfqpoint{5.641380in}{2.100010in}}{\pgfqpoint{5.645330in}{2.101646in}}{\pgfqpoint{5.648242in}{2.104558in}}%
\pgfpathcurveto{\pgfqpoint{5.651154in}{2.107470in}}{\pgfqpoint{5.652790in}{2.111420in}}{\pgfqpoint{5.652790in}{2.115538in}}%
\pgfpathcurveto{\pgfqpoint{5.652790in}{2.119656in}}{\pgfqpoint{5.651154in}{2.123606in}}{\pgfqpoint{5.648242in}{2.126518in}}%
\pgfpathcurveto{\pgfqpoint{5.645330in}{2.129430in}}{\pgfqpoint{5.641380in}{2.131067in}}{\pgfqpoint{5.637262in}{2.131067in}}%
\pgfpathcurveto{\pgfqpoint{5.633144in}{2.131067in}}{\pgfqpoint{5.629194in}{2.129430in}}{\pgfqpoint{5.626282in}{2.126518in}}%
\pgfpathcurveto{\pgfqpoint{5.623370in}{2.123606in}}{\pgfqpoint{5.621734in}{2.119656in}}{\pgfqpoint{5.621734in}{2.115538in}}%
\pgfpathcurveto{\pgfqpoint{5.621734in}{2.111420in}}{\pgfqpoint{5.623370in}{2.107470in}}{\pgfqpoint{5.626282in}{2.104558in}}%
\pgfpathcurveto{\pgfqpoint{5.629194in}{2.101646in}}{\pgfqpoint{5.633144in}{2.100010in}}{\pgfqpoint{5.637262in}{2.100010in}}%
\pgfpathlineto{\pgfqpoint{5.637262in}{2.100010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656356in}{1.853464in}}%
\pgfpathcurveto{\pgfqpoint{5.660475in}{1.853464in}}{\pgfqpoint{5.664425in}{1.855100in}}{\pgfqpoint{5.667336in}{1.858012in}}%
\pgfpathcurveto{\pgfqpoint{5.670248in}{1.860924in}}{\pgfqpoint{5.671885in}{1.864874in}}{\pgfqpoint{5.671885in}{1.868992in}}%
\pgfpathcurveto{\pgfqpoint{5.671885in}{1.873110in}}{\pgfqpoint{5.670248in}{1.877060in}}{\pgfqpoint{5.667336in}{1.879972in}}%
\pgfpathcurveto{\pgfqpoint{5.664425in}{1.882884in}}{\pgfqpoint{5.660475in}{1.884520in}}{\pgfqpoint{5.656356in}{1.884520in}}%
\pgfpathcurveto{\pgfqpoint{5.652238in}{1.884520in}}{\pgfqpoint{5.648288in}{1.882884in}}{\pgfqpoint{5.645376in}{1.879972in}}%
\pgfpathcurveto{\pgfqpoint{5.642464in}{1.877060in}}{\pgfqpoint{5.640828in}{1.873110in}}{\pgfqpoint{5.640828in}{1.868992in}}%
\pgfpathcurveto{\pgfqpoint{5.640828in}{1.864874in}}{\pgfqpoint{5.642464in}{1.860924in}}{\pgfqpoint{5.645376in}{1.858012in}}%
\pgfpathcurveto{\pgfqpoint{5.648288in}{1.855100in}}{\pgfqpoint{5.652238in}{1.853464in}}{\pgfqpoint{5.656356in}{1.853464in}}%
\pgfpathlineto{\pgfqpoint{5.656356in}{1.853464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642111in}{1.486023in}}%
\pgfpathcurveto{\pgfqpoint{5.646229in}{1.486023in}}{\pgfqpoint{5.650180in}{1.487659in}}{\pgfqpoint{5.653091in}{1.490571in}}%
\pgfpathcurveto{\pgfqpoint{5.656003in}{1.493483in}}{\pgfqpoint{5.657640in}{1.497433in}}{\pgfqpoint{5.657640in}{1.501551in}}%
\pgfpathcurveto{\pgfqpoint{5.657640in}{1.505669in}}{\pgfqpoint{5.656003in}{1.509619in}}{\pgfqpoint{5.653091in}{1.512531in}}%
\pgfpathcurveto{\pgfqpoint{5.650180in}{1.515443in}}{\pgfqpoint{5.646229in}{1.517080in}}{\pgfqpoint{5.642111in}{1.517080in}}%
\pgfpathcurveto{\pgfqpoint{5.637993in}{1.517080in}}{\pgfqpoint{5.634043in}{1.515443in}}{\pgfqpoint{5.631131in}{1.512531in}}%
\pgfpathcurveto{\pgfqpoint{5.628219in}{1.509619in}}{\pgfqpoint{5.626583in}{1.505669in}}{\pgfqpoint{5.626583in}{1.501551in}}%
\pgfpathcurveto{\pgfqpoint{5.626583in}{1.497433in}}{\pgfqpoint{5.628219in}{1.493483in}}{\pgfqpoint{5.631131in}{1.490571in}}%
\pgfpathcurveto{\pgfqpoint{5.634043in}{1.487659in}}{\pgfqpoint{5.637993in}{1.486023in}}{\pgfqpoint{5.642111in}{1.486023in}}%
\pgfpathlineto{\pgfqpoint{5.642111in}{1.486023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638741in}{1.786880in}}%
\pgfpathcurveto{\pgfqpoint{5.642859in}{1.786880in}}{\pgfqpoint{5.646809in}{1.788516in}}{\pgfqpoint{5.649721in}{1.791428in}}%
\pgfpathcurveto{\pgfqpoint{5.652633in}{1.794340in}}{\pgfqpoint{5.654269in}{1.798290in}}{\pgfqpoint{5.654269in}{1.802408in}}%
\pgfpathcurveto{\pgfqpoint{5.654269in}{1.806526in}}{\pgfqpoint{5.652633in}{1.810476in}}{\pgfqpoint{5.649721in}{1.813388in}}%
\pgfpathcurveto{\pgfqpoint{5.646809in}{1.816300in}}{\pgfqpoint{5.642859in}{1.817936in}}{\pgfqpoint{5.638741in}{1.817936in}}%
\pgfpathcurveto{\pgfqpoint{5.634623in}{1.817936in}}{\pgfqpoint{5.630673in}{1.816300in}}{\pgfqpoint{5.627761in}{1.813388in}}%
\pgfpathcurveto{\pgfqpoint{5.624849in}{1.810476in}}{\pgfqpoint{5.623213in}{1.806526in}}{\pgfqpoint{5.623213in}{1.802408in}}%
\pgfpathcurveto{\pgfqpoint{5.623213in}{1.798290in}}{\pgfqpoint{5.624849in}{1.794340in}}{\pgfqpoint{5.627761in}{1.791428in}}%
\pgfpathcurveto{\pgfqpoint{5.630673in}{1.788516in}}{\pgfqpoint{5.634623in}{1.786880in}}{\pgfqpoint{5.638741in}{1.786880in}}%
\pgfpathlineto{\pgfqpoint{5.638741in}{1.786880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635187in}{1.793028in}}%
\pgfpathcurveto{\pgfqpoint{5.639305in}{1.793028in}}{\pgfqpoint{5.643255in}{1.794664in}}{\pgfqpoint{5.646167in}{1.797576in}}%
\pgfpathcurveto{\pgfqpoint{5.649079in}{1.800488in}}{\pgfqpoint{5.650715in}{1.804438in}}{\pgfqpoint{5.650715in}{1.808556in}}%
\pgfpathcurveto{\pgfqpoint{5.650715in}{1.812674in}}{\pgfqpoint{5.649079in}{1.816624in}}{\pgfqpoint{5.646167in}{1.819536in}}%
\pgfpathcurveto{\pgfqpoint{5.643255in}{1.822448in}}{\pgfqpoint{5.639305in}{1.824084in}}{\pgfqpoint{5.635187in}{1.824084in}}%
\pgfpathcurveto{\pgfqpoint{5.631069in}{1.824084in}}{\pgfqpoint{5.627118in}{1.822448in}}{\pgfqpoint{5.624207in}{1.819536in}}%
\pgfpathcurveto{\pgfqpoint{5.621295in}{1.816624in}}{\pgfqpoint{5.619658in}{1.812674in}}{\pgfqpoint{5.619658in}{1.808556in}}%
\pgfpathcurveto{\pgfqpoint{5.619658in}{1.804438in}}{\pgfqpoint{5.621295in}{1.800488in}}{\pgfqpoint{5.624207in}{1.797576in}}%
\pgfpathcurveto{\pgfqpoint{5.627118in}{1.794664in}}{\pgfqpoint{5.631069in}{1.793028in}}{\pgfqpoint{5.635187in}{1.793028in}}%
\pgfpathlineto{\pgfqpoint{5.635187in}{1.793028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629699in}{1.813220in}}%
\pgfpathcurveto{\pgfqpoint{5.633817in}{1.813220in}}{\pgfqpoint{5.637767in}{1.814856in}}{\pgfqpoint{5.640679in}{1.817768in}}%
\pgfpathcurveto{\pgfqpoint{5.643591in}{1.820680in}}{\pgfqpoint{5.645227in}{1.824630in}}{\pgfqpoint{5.645227in}{1.828748in}}%
\pgfpathcurveto{\pgfqpoint{5.645227in}{1.832867in}}{\pgfqpoint{5.643591in}{1.836817in}}{\pgfqpoint{5.640679in}{1.839729in}}%
\pgfpathcurveto{\pgfqpoint{5.637767in}{1.842641in}}{\pgfqpoint{5.633817in}{1.844277in}}{\pgfqpoint{5.629699in}{1.844277in}}%
\pgfpathcurveto{\pgfqpoint{5.625581in}{1.844277in}}{\pgfqpoint{5.621631in}{1.842641in}}{\pgfqpoint{5.618719in}{1.839729in}}%
\pgfpathcurveto{\pgfqpoint{5.615807in}{1.836817in}}{\pgfqpoint{5.614171in}{1.832867in}}{\pgfqpoint{5.614171in}{1.828748in}}%
\pgfpathcurveto{\pgfqpoint{5.614171in}{1.824630in}}{\pgfqpoint{5.615807in}{1.820680in}}{\pgfqpoint{5.618719in}{1.817768in}}%
\pgfpathcurveto{\pgfqpoint{5.621631in}{1.814856in}}{\pgfqpoint{5.625581in}{1.813220in}}{\pgfqpoint{5.629699in}{1.813220in}}%
\pgfpathlineto{\pgfqpoint{5.629699in}{1.813220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654820in}{1.916446in}}%
\pgfpathcurveto{\pgfqpoint{5.658938in}{1.916446in}}{\pgfqpoint{5.662888in}{1.918082in}}{\pgfqpoint{5.665800in}{1.920994in}}%
\pgfpathcurveto{\pgfqpoint{5.668712in}{1.923906in}}{\pgfqpoint{5.670349in}{1.927856in}}{\pgfqpoint{5.670349in}{1.931974in}}%
\pgfpathcurveto{\pgfqpoint{5.670349in}{1.936092in}}{\pgfqpoint{5.668712in}{1.940042in}}{\pgfqpoint{5.665800in}{1.942954in}}%
\pgfpathcurveto{\pgfqpoint{5.662888in}{1.945866in}}{\pgfqpoint{5.658938in}{1.947503in}}{\pgfqpoint{5.654820in}{1.947503in}}%
\pgfpathcurveto{\pgfqpoint{5.650702in}{1.947503in}}{\pgfqpoint{5.646752in}{1.945866in}}{\pgfqpoint{5.643840in}{1.942954in}}%
\pgfpathcurveto{\pgfqpoint{5.640928in}{1.940042in}}{\pgfqpoint{5.639292in}{1.936092in}}{\pgfqpoint{5.639292in}{1.931974in}}%
\pgfpathcurveto{\pgfqpoint{5.639292in}{1.927856in}}{\pgfqpoint{5.640928in}{1.923906in}}{\pgfqpoint{5.643840in}{1.920994in}}%
\pgfpathcurveto{\pgfqpoint{5.646752in}{1.918082in}}{\pgfqpoint{5.650702in}{1.916446in}}{\pgfqpoint{5.654820in}{1.916446in}}%
\pgfpathlineto{\pgfqpoint{5.654820in}{1.916446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636915in}{1.827155in}}%
\pgfpathcurveto{\pgfqpoint{5.641033in}{1.827155in}}{\pgfqpoint{5.644983in}{1.828791in}}{\pgfqpoint{5.647895in}{1.831703in}}%
\pgfpathcurveto{\pgfqpoint{5.650807in}{1.834615in}}{\pgfqpoint{5.652443in}{1.838565in}}{\pgfqpoint{5.652443in}{1.842683in}}%
\pgfpathcurveto{\pgfqpoint{5.652443in}{1.846801in}}{\pgfqpoint{5.650807in}{1.850751in}}{\pgfqpoint{5.647895in}{1.853663in}}%
\pgfpathcurveto{\pgfqpoint{5.644983in}{1.856575in}}{\pgfqpoint{5.641033in}{1.858212in}}{\pgfqpoint{5.636915in}{1.858212in}}%
\pgfpathcurveto{\pgfqpoint{5.632796in}{1.858212in}}{\pgfqpoint{5.628846in}{1.856575in}}{\pgfqpoint{5.625934in}{1.853663in}}%
\pgfpathcurveto{\pgfqpoint{5.623022in}{1.850751in}}{\pgfqpoint{5.621386in}{1.846801in}}{\pgfqpoint{5.621386in}{1.842683in}}%
\pgfpathcurveto{\pgfqpoint{5.621386in}{1.838565in}}{\pgfqpoint{5.623022in}{1.834615in}}{\pgfqpoint{5.625934in}{1.831703in}}%
\pgfpathcurveto{\pgfqpoint{5.628846in}{1.828791in}}{\pgfqpoint{5.632796in}{1.827155in}}{\pgfqpoint{5.636915in}{1.827155in}}%
\pgfpathlineto{\pgfqpoint{5.636915in}{1.827155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640172in}{1.740581in}}%
\pgfpathcurveto{\pgfqpoint{5.644290in}{1.740581in}}{\pgfqpoint{5.648240in}{1.742217in}}{\pgfqpoint{5.651152in}{1.745129in}}%
\pgfpathcurveto{\pgfqpoint{5.654064in}{1.748041in}}{\pgfqpoint{5.655700in}{1.751991in}}{\pgfqpoint{5.655700in}{1.756110in}}%
\pgfpathcurveto{\pgfqpoint{5.655700in}{1.760228in}}{\pgfqpoint{5.654064in}{1.764178in}}{\pgfqpoint{5.651152in}{1.767090in}}%
\pgfpathcurveto{\pgfqpoint{5.648240in}{1.770002in}}{\pgfqpoint{5.644290in}{1.771638in}}{\pgfqpoint{5.640172in}{1.771638in}}%
\pgfpathcurveto{\pgfqpoint{5.636054in}{1.771638in}}{\pgfqpoint{5.632104in}{1.770002in}}{\pgfqpoint{5.629192in}{1.767090in}}%
\pgfpathcurveto{\pgfqpoint{5.626280in}{1.764178in}}{\pgfqpoint{5.624644in}{1.760228in}}{\pgfqpoint{5.624644in}{1.756110in}}%
\pgfpathcurveto{\pgfqpoint{5.624644in}{1.751991in}}{\pgfqpoint{5.626280in}{1.748041in}}{\pgfqpoint{5.629192in}{1.745129in}}%
\pgfpathcurveto{\pgfqpoint{5.632104in}{1.742217in}}{\pgfqpoint{5.636054in}{1.740581in}}{\pgfqpoint{5.640172in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{5.640172in}{1.740581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648039in}{1.721804in}}%
\pgfpathcurveto{\pgfqpoint{5.652157in}{1.721804in}}{\pgfqpoint{5.656107in}{1.723440in}}{\pgfqpoint{5.659019in}{1.726352in}}%
\pgfpathcurveto{\pgfqpoint{5.661931in}{1.729264in}}{\pgfqpoint{5.663567in}{1.733214in}}{\pgfqpoint{5.663567in}{1.737332in}}%
\pgfpathcurveto{\pgfqpoint{5.663567in}{1.741450in}}{\pgfqpoint{5.661931in}{1.745400in}}{\pgfqpoint{5.659019in}{1.748312in}}%
\pgfpathcurveto{\pgfqpoint{5.656107in}{1.751224in}}{\pgfqpoint{5.652157in}{1.752860in}}{\pgfqpoint{5.648039in}{1.752860in}}%
\pgfpathcurveto{\pgfqpoint{5.643920in}{1.752860in}}{\pgfqpoint{5.639970in}{1.751224in}}{\pgfqpoint{5.637059in}{1.748312in}}%
\pgfpathcurveto{\pgfqpoint{5.634147in}{1.745400in}}{\pgfqpoint{5.632510in}{1.741450in}}{\pgfqpoint{5.632510in}{1.737332in}}%
\pgfpathcurveto{\pgfqpoint{5.632510in}{1.733214in}}{\pgfqpoint{5.634147in}{1.729264in}}{\pgfqpoint{5.637059in}{1.726352in}}%
\pgfpathcurveto{\pgfqpoint{5.639970in}{1.723440in}}{\pgfqpoint{5.643920in}{1.721804in}}{\pgfqpoint{5.648039in}{1.721804in}}%
\pgfpathlineto{\pgfqpoint{5.648039in}{1.721804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652529in}{1.973295in}}%
\pgfpathcurveto{\pgfqpoint{5.656647in}{1.973295in}}{\pgfqpoint{5.660597in}{1.974931in}}{\pgfqpoint{5.663509in}{1.977843in}}%
\pgfpathcurveto{\pgfqpoint{5.666421in}{1.980755in}}{\pgfqpoint{5.668057in}{1.984705in}}{\pgfqpoint{5.668057in}{1.988823in}}%
\pgfpathcurveto{\pgfqpoint{5.668057in}{1.992941in}}{\pgfqpoint{5.666421in}{1.996891in}}{\pgfqpoint{5.663509in}{1.999803in}}%
\pgfpathcurveto{\pgfqpoint{5.660597in}{2.002715in}}{\pgfqpoint{5.656647in}{2.004351in}}{\pgfqpoint{5.652529in}{2.004351in}}%
\pgfpathcurveto{\pgfqpoint{5.648411in}{2.004351in}}{\pgfqpoint{5.644461in}{2.002715in}}{\pgfqpoint{5.641549in}{1.999803in}}%
\pgfpathcurveto{\pgfqpoint{5.638637in}{1.996891in}}{\pgfqpoint{5.637001in}{1.992941in}}{\pgfqpoint{5.637001in}{1.988823in}}%
\pgfpathcurveto{\pgfqpoint{5.637001in}{1.984705in}}{\pgfqpoint{5.638637in}{1.980755in}}{\pgfqpoint{5.641549in}{1.977843in}}%
\pgfpathcurveto{\pgfqpoint{5.644461in}{1.974931in}}{\pgfqpoint{5.648411in}{1.973295in}}{\pgfqpoint{5.652529in}{1.973295in}}%
\pgfpathlineto{\pgfqpoint{5.652529in}{1.973295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954010in}{1.599681in}}%
\pgfpathcurveto{\pgfqpoint{5.958128in}{1.599681in}}{\pgfqpoint{5.962078in}{1.601317in}}{\pgfqpoint{5.964990in}{1.604229in}}%
\pgfpathcurveto{\pgfqpoint{5.967902in}{1.607141in}}{\pgfqpoint{5.969538in}{1.611091in}}{\pgfqpoint{5.969538in}{1.615209in}}%
\pgfpathcurveto{\pgfqpoint{5.969538in}{1.619327in}}{\pgfqpoint{5.967902in}{1.623277in}}{\pgfqpoint{5.964990in}{1.626189in}}%
\pgfpathcurveto{\pgfqpoint{5.962078in}{1.629101in}}{\pgfqpoint{5.958128in}{1.630737in}}{\pgfqpoint{5.954010in}{1.630737in}}%
\pgfpathcurveto{\pgfqpoint{5.949892in}{1.630737in}}{\pgfqpoint{5.945942in}{1.629101in}}{\pgfqpoint{5.943030in}{1.626189in}}%
\pgfpathcurveto{\pgfqpoint{5.940118in}{1.623277in}}{\pgfqpoint{5.938481in}{1.619327in}}{\pgfqpoint{5.938481in}{1.615209in}}%
\pgfpathcurveto{\pgfqpoint{5.938481in}{1.611091in}}{\pgfqpoint{5.940118in}{1.607141in}}{\pgfqpoint{5.943030in}{1.604229in}}%
\pgfpathcurveto{\pgfqpoint{5.945942in}{1.601317in}}{\pgfqpoint{5.949892in}{1.599681in}}{\pgfqpoint{5.954010in}{1.599681in}}%
\pgfpathlineto{\pgfqpoint{5.954010in}{1.599681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944105in}{1.497079in}}%
\pgfpathcurveto{\pgfqpoint{5.948223in}{1.497079in}}{\pgfqpoint{5.952173in}{1.498715in}}{\pgfqpoint{5.955085in}{1.501627in}}%
\pgfpathcurveto{\pgfqpoint{5.957997in}{1.504539in}}{\pgfqpoint{5.959633in}{1.508489in}}{\pgfqpoint{5.959633in}{1.512607in}}%
\pgfpathcurveto{\pgfqpoint{5.959633in}{1.516725in}}{\pgfqpoint{5.957997in}{1.520675in}}{\pgfqpoint{5.955085in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{5.952173in}{1.526499in}}{\pgfqpoint{5.948223in}{1.528135in}}{\pgfqpoint{5.944105in}{1.528135in}}%
\pgfpathcurveto{\pgfqpoint{5.939987in}{1.528135in}}{\pgfqpoint{5.936037in}{1.526499in}}{\pgfqpoint{5.933125in}{1.523587in}}%
\pgfpathcurveto{\pgfqpoint{5.930213in}{1.520675in}}{\pgfqpoint{5.928577in}{1.516725in}}{\pgfqpoint{5.928577in}{1.512607in}}%
\pgfpathcurveto{\pgfqpoint{5.928577in}{1.508489in}}{\pgfqpoint{5.930213in}{1.504539in}}{\pgfqpoint{5.933125in}{1.501627in}}%
\pgfpathcurveto{\pgfqpoint{5.936037in}{1.498715in}}{\pgfqpoint{5.939987in}{1.497079in}}{\pgfqpoint{5.944105in}{1.497079in}}%
\pgfpathlineto{\pgfqpoint{5.944105in}{1.497079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947421in}{2.059166in}}%
\pgfpathcurveto{\pgfqpoint{5.951539in}{2.059166in}}{\pgfqpoint{5.955489in}{2.060802in}}{\pgfqpoint{5.958401in}{2.063714in}}%
\pgfpathcurveto{\pgfqpoint{5.961313in}{2.066626in}}{\pgfqpoint{5.962949in}{2.070576in}}{\pgfqpoint{5.962949in}{2.074694in}}%
\pgfpathcurveto{\pgfqpoint{5.962949in}{2.078813in}}{\pgfqpoint{5.961313in}{2.082763in}}{\pgfqpoint{5.958401in}{2.085675in}}%
\pgfpathcurveto{\pgfqpoint{5.955489in}{2.088587in}}{\pgfqpoint{5.951539in}{2.090223in}}{\pgfqpoint{5.947421in}{2.090223in}}%
\pgfpathcurveto{\pgfqpoint{5.943302in}{2.090223in}}{\pgfqpoint{5.939352in}{2.088587in}}{\pgfqpoint{5.936440in}{2.085675in}}%
\pgfpathcurveto{\pgfqpoint{5.933528in}{2.082763in}}{\pgfqpoint{5.931892in}{2.078813in}}{\pgfqpoint{5.931892in}{2.074694in}}%
\pgfpathcurveto{\pgfqpoint{5.931892in}{2.070576in}}{\pgfqpoint{5.933528in}{2.066626in}}{\pgfqpoint{5.936440in}{2.063714in}}%
\pgfpathcurveto{\pgfqpoint{5.939352in}{2.060802in}}{\pgfqpoint{5.943302in}{2.059166in}}{\pgfqpoint{5.947421in}{2.059166in}}%
\pgfpathlineto{\pgfqpoint{5.947421in}{2.059166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949874in}{1.762978in}}%
\pgfpathcurveto{\pgfqpoint{5.953992in}{1.762978in}}{\pgfqpoint{5.957942in}{1.764614in}}{\pgfqpoint{5.960854in}{1.767526in}}%
\pgfpathcurveto{\pgfqpoint{5.963766in}{1.770438in}}{\pgfqpoint{5.965402in}{1.774388in}}{\pgfqpoint{5.965402in}{1.778506in}}%
\pgfpathcurveto{\pgfqpoint{5.965402in}{1.782624in}}{\pgfqpoint{5.963766in}{1.786574in}}{\pgfqpoint{5.960854in}{1.789486in}}%
\pgfpathcurveto{\pgfqpoint{5.957942in}{1.792398in}}{\pgfqpoint{5.953992in}{1.794034in}}{\pgfqpoint{5.949874in}{1.794034in}}%
\pgfpathcurveto{\pgfqpoint{5.945756in}{1.794034in}}{\pgfqpoint{5.941805in}{1.792398in}}{\pgfqpoint{5.938894in}{1.789486in}}%
\pgfpathcurveto{\pgfqpoint{5.935982in}{1.786574in}}{\pgfqpoint{5.934345in}{1.782624in}}{\pgfqpoint{5.934345in}{1.778506in}}%
\pgfpathcurveto{\pgfqpoint{5.934345in}{1.774388in}}{\pgfqpoint{5.935982in}{1.770438in}}{\pgfqpoint{5.938894in}{1.767526in}}%
\pgfpathcurveto{\pgfqpoint{5.941805in}{1.764614in}}{\pgfqpoint{5.945756in}{1.762978in}}{\pgfqpoint{5.949874in}{1.762978in}}%
\pgfpathlineto{\pgfqpoint{5.949874in}{1.762978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948315in}{2.058801in}}%
\pgfpathcurveto{\pgfqpoint{5.952433in}{2.058801in}}{\pgfqpoint{5.956384in}{2.060437in}}{\pgfqpoint{5.959295in}{2.063349in}}%
\pgfpathcurveto{\pgfqpoint{5.962207in}{2.066261in}}{\pgfqpoint{5.963844in}{2.070211in}}{\pgfqpoint{5.963844in}{2.074329in}}%
\pgfpathcurveto{\pgfqpoint{5.963844in}{2.078447in}}{\pgfqpoint{5.962207in}{2.082397in}}{\pgfqpoint{5.959295in}{2.085309in}}%
\pgfpathcurveto{\pgfqpoint{5.956384in}{2.088221in}}{\pgfqpoint{5.952433in}{2.089857in}}{\pgfqpoint{5.948315in}{2.089857in}}%
\pgfpathcurveto{\pgfqpoint{5.944197in}{2.089857in}}{\pgfqpoint{5.940247in}{2.088221in}}{\pgfqpoint{5.937335in}{2.085309in}}%
\pgfpathcurveto{\pgfqpoint{5.934423in}{2.082397in}}{\pgfqpoint{5.932787in}{2.078447in}}{\pgfqpoint{5.932787in}{2.074329in}}%
\pgfpathcurveto{\pgfqpoint{5.932787in}{2.070211in}}{\pgfqpoint{5.934423in}{2.066261in}}{\pgfqpoint{5.937335in}{2.063349in}}%
\pgfpathcurveto{\pgfqpoint{5.940247in}{2.060437in}}{\pgfqpoint{5.944197in}{2.058801in}}{\pgfqpoint{5.948315in}{2.058801in}}%
\pgfpathlineto{\pgfqpoint{5.948315in}{2.058801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959040in}{2.017863in}}%
\pgfpathcurveto{\pgfqpoint{5.963158in}{2.017863in}}{\pgfqpoint{5.967108in}{2.019499in}}{\pgfqpoint{5.970020in}{2.022411in}}%
\pgfpathcurveto{\pgfqpoint{5.972932in}{2.025323in}}{\pgfqpoint{5.974568in}{2.029273in}}{\pgfqpoint{5.974568in}{2.033392in}}%
\pgfpathcurveto{\pgfqpoint{5.974568in}{2.037510in}}{\pgfqpoint{5.972932in}{2.041460in}}{\pgfqpoint{5.970020in}{2.044372in}}%
\pgfpathcurveto{\pgfqpoint{5.967108in}{2.047284in}}{\pgfqpoint{5.963158in}{2.048920in}}{\pgfqpoint{5.959040in}{2.048920in}}%
\pgfpathcurveto{\pgfqpoint{5.954922in}{2.048920in}}{\pgfqpoint{5.950972in}{2.047284in}}{\pgfqpoint{5.948060in}{2.044372in}}%
\pgfpathcurveto{\pgfqpoint{5.945148in}{2.041460in}}{\pgfqpoint{5.943512in}{2.037510in}}{\pgfqpoint{5.943512in}{2.033392in}}%
\pgfpathcurveto{\pgfqpoint{5.943512in}{2.029273in}}{\pgfqpoint{5.945148in}{2.025323in}}{\pgfqpoint{5.948060in}{2.022411in}}%
\pgfpathcurveto{\pgfqpoint{5.950972in}{2.019499in}}{\pgfqpoint{5.954922in}{2.017863in}}{\pgfqpoint{5.959040in}{2.017863in}}%
\pgfpathlineto{\pgfqpoint{5.959040in}{2.017863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945645in}{2.004990in}}%
\pgfpathcurveto{\pgfqpoint{5.949763in}{2.004990in}}{\pgfqpoint{5.953713in}{2.006626in}}{\pgfqpoint{5.956625in}{2.009538in}}%
\pgfpathcurveto{\pgfqpoint{5.959537in}{2.012450in}}{\pgfqpoint{5.961173in}{2.016400in}}{\pgfqpoint{5.961173in}{2.020518in}}%
\pgfpathcurveto{\pgfqpoint{5.961173in}{2.024637in}}{\pgfqpoint{5.959537in}{2.028587in}}{\pgfqpoint{5.956625in}{2.031499in}}%
\pgfpathcurveto{\pgfqpoint{5.953713in}{2.034411in}}{\pgfqpoint{5.949763in}{2.036047in}}{\pgfqpoint{5.945645in}{2.036047in}}%
\pgfpathcurveto{\pgfqpoint{5.941527in}{2.036047in}}{\pgfqpoint{5.937577in}{2.034411in}}{\pgfqpoint{5.934665in}{2.031499in}}%
\pgfpathcurveto{\pgfqpoint{5.931753in}{2.028587in}}{\pgfqpoint{5.930116in}{2.024637in}}{\pgfqpoint{5.930116in}{2.020518in}}%
\pgfpathcurveto{\pgfqpoint{5.930116in}{2.016400in}}{\pgfqpoint{5.931753in}{2.012450in}}{\pgfqpoint{5.934665in}{2.009538in}}%
\pgfpathcurveto{\pgfqpoint{5.937577in}{2.006626in}}{\pgfqpoint{5.941527in}{2.004990in}}{\pgfqpoint{5.945645in}{2.004990in}}%
\pgfpathlineto{\pgfqpoint{5.945645in}{2.004990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954398in}{1.759820in}}%
\pgfpathcurveto{\pgfqpoint{5.958517in}{1.759820in}}{\pgfqpoint{5.962467in}{1.761457in}}{\pgfqpoint{5.965378in}{1.764369in}}%
\pgfpathcurveto{\pgfqpoint{5.968290in}{1.767280in}}{\pgfqpoint{5.969927in}{1.771231in}}{\pgfqpoint{5.969927in}{1.775349in}}%
\pgfpathcurveto{\pgfqpoint{5.969927in}{1.779467in}}{\pgfqpoint{5.968290in}{1.783417in}}{\pgfqpoint{5.965378in}{1.786329in}}%
\pgfpathcurveto{\pgfqpoint{5.962467in}{1.789241in}}{\pgfqpoint{5.958517in}{1.790877in}}{\pgfqpoint{5.954398in}{1.790877in}}%
\pgfpathcurveto{\pgfqpoint{5.950280in}{1.790877in}}{\pgfqpoint{5.946330in}{1.789241in}}{\pgfqpoint{5.943418in}{1.786329in}}%
\pgfpathcurveto{\pgfqpoint{5.940506in}{1.783417in}}{\pgfqpoint{5.938870in}{1.779467in}}{\pgfqpoint{5.938870in}{1.775349in}}%
\pgfpathcurveto{\pgfqpoint{5.938870in}{1.771231in}}{\pgfqpoint{5.940506in}{1.767280in}}{\pgfqpoint{5.943418in}{1.764369in}}%
\pgfpathcurveto{\pgfqpoint{5.946330in}{1.761457in}}{\pgfqpoint{5.950280in}{1.759820in}}{\pgfqpoint{5.954398in}{1.759820in}}%
\pgfpathlineto{\pgfqpoint{5.954398in}{1.759820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947894in}{1.779669in}}%
\pgfpathcurveto{\pgfqpoint{5.952012in}{1.779669in}}{\pgfqpoint{5.955962in}{1.781305in}}{\pgfqpoint{5.958874in}{1.784217in}}%
\pgfpathcurveto{\pgfqpoint{5.961786in}{1.787129in}}{\pgfqpoint{5.963422in}{1.791079in}}{\pgfqpoint{5.963422in}{1.795197in}}%
\pgfpathcurveto{\pgfqpoint{5.963422in}{1.799315in}}{\pgfqpoint{5.961786in}{1.803265in}}{\pgfqpoint{5.958874in}{1.806177in}}%
\pgfpathcurveto{\pgfqpoint{5.955962in}{1.809089in}}{\pgfqpoint{5.952012in}{1.810725in}}{\pgfqpoint{5.947894in}{1.810725in}}%
\pgfpathcurveto{\pgfqpoint{5.943776in}{1.810725in}}{\pgfqpoint{5.939826in}{1.809089in}}{\pgfqpoint{5.936914in}{1.806177in}}%
\pgfpathcurveto{\pgfqpoint{5.934002in}{1.803265in}}{\pgfqpoint{5.932366in}{1.799315in}}{\pgfqpoint{5.932366in}{1.795197in}}%
\pgfpathcurveto{\pgfqpoint{5.932366in}{1.791079in}}{\pgfqpoint{5.934002in}{1.787129in}}{\pgfqpoint{5.936914in}{1.784217in}}%
\pgfpathcurveto{\pgfqpoint{5.939826in}{1.781305in}}{\pgfqpoint{5.943776in}{1.779669in}}{\pgfqpoint{5.947894in}{1.779669in}}%
\pgfpathlineto{\pgfqpoint{5.947894in}{1.779669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947536in}{1.816538in}}%
\pgfpathcurveto{\pgfqpoint{5.951655in}{1.816538in}}{\pgfqpoint{5.955605in}{1.818175in}}{\pgfqpoint{5.958517in}{1.821087in}}%
\pgfpathcurveto{\pgfqpoint{5.961429in}{1.823999in}}{\pgfqpoint{5.963065in}{1.827949in}}{\pgfqpoint{5.963065in}{1.832067in}}%
\pgfpathcurveto{\pgfqpoint{5.963065in}{1.836185in}}{\pgfqpoint{5.961429in}{1.840135in}}{\pgfqpoint{5.958517in}{1.843047in}}%
\pgfpathcurveto{\pgfqpoint{5.955605in}{1.845959in}}{\pgfqpoint{5.951655in}{1.847595in}}{\pgfqpoint{5.947536in}{1.847595in}}%
\pgfpathcurveto{\pgfqpoint{5.943418in}{1.847595in}}{\pgfqpoint{5.939468in}{1.845959in}}{\pgfqpoint{5.936556in}{1.843047in}}%
\pgfpathcurveto{\pgfqpoint{5.933644in}{1.840135in}}{\pgfqpoint{5.932008in}{1.836185in}}{\pgfqpoint{5.932008in}{1.832067in}}%
\pgfpathcurveto{\pgfqpoint{5.932008in}{1.827949in}}{\pgfqpoint{5.933644in}{1.823999in}}{\pgfqpoint{5.936556in}{1.821087in}}%
\pgfpathcurveto{\pgfqpoint{5.939468in}{1.818175in}}{\pgfqpoint{5.943418in}{1.816538in}}{\pgfqpoint{5.947536in}{1.816538in}}%
\pgfpathlineto{\pgfqpoint{5.947536in}{1.816538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961244in}{1.745381in}}%
\pgfpathcurveto{\pgfqpoint{5.965362in}{1.745381in}}{\pgfqpoint{5.969312in}{1.747018in}}{\pgfqpoint{5.972224in}{1.749930in}}%
\pgfpathcurveto{\pgfqpoint{5.975136in}{1.752842in}}{\pgfqpoint{5.976772in}{1.756792in}}{\pgfqpoint{5.976772in}{1.760910in}}%
\pgfpathcurveto{\pgfqpoint{5.976772in}{1.765028in}}{\pgfqpoint{5.975136in}{1.768978in}}{\pgfqpoint{5.972224in}{1.771890in}}%
\pgfpathcurveto{\pgfqpoint{5.969312in}{1.774802in}}{\pgfqpoint{5.965362in}{1.776438in}}{\pgfqpoint{5.961244in}{1.776438in}}%
\pgfpathcurveto{\pgfqpoint{5.957126in}{1.776438in}}{\pgfqpoint{5.953176in}{1.774802in}}{\pgfqpoint{5.950264in}{1.771890in}}%
\pgfpathcurveto{\pgfqpoint{5.947352in}{1.768978in}}{\pgfqpoint{5.945716in}{1.765028in}}{\pgfqpoint{5.945716in}{1.760910in}}%
\pgfpathcurveto{\pgfqpoint{5.945716in}{1.756792in}}{\pgfqpoint{5.947352in}{1.752842in}}{\pgfqpoint{5.950264in}{1.749930in}}%
\pgfpathcurveto{\pgfqpoint{5.953176in}{1.747018in}}{\pgfqpoint{5.957126in}{1.745381in}}{\pgfqpoint{5.961244in}{1.745381in}}%
\pgfpathlineto{\pgfqpoint{5.961244in}{1.745381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960797in}{1.731585in}}%
\pgfpathcurveto{\pgfqpoint{5.964915in}{1.731585in}}{\pgfqpoint{5.968865in}{1.733221in}}{\pgfqpoint{5.971777in}{1.736133in}}%
\pgfpathcurveto{\pgfqpoint{5.974689in}{1.739045in}}{\pgfqpoint{5.976325in}{1.742995in}}{\pgfqpoint{5.976325in}{1.747113in}}%
\pgfpathcurveto{\pgfqpoint{5.976325in}{1.751231in}}{\pgfqpoint{5.974689in}{1.755181in}}{\pgfqpoint{5.971777in}{1.758093in}}%
\pgfpathcurveto{\pgfqpoint{5.968865in}{1.761005in}}{\pgfqpoint{5.964915in}{1.762641in}}{\pgfqpoint{5.960797in}{1.762641in}}%
\pgfpathcurveto{\pgfqpoint{5.956679in}{1.762641in}}{\pgfqpoint{5.952729in}{1.761005in}}{\pgfqpoint{5.949817in}{1.758093in}}%
\pgfpathcurveto{\pgfqpoint{5.946905in}{1.755181in}}{\pgfqpoint{5.945269in}{1.751231in}}{\pgfqpoint{5.945269in}{1.747113in}}%
\pgfpathcurveto{\pgfqpoint{5.945269in}{1.742995in}}{\pgfqpoint{5.946905in}{1.739045in}}{\pgfqpoint{5.949817in}{1.736133in}}%
\pgfpathcurveto{\pgfqpoint{5.952729in}{1.733221in}}{\pgfqpoint{5.956679in}{1.731585in}}{\pgfqpoint{5.960797in}{1.731585in}}%
\pgfpathlineto{\pgfqpoint{5.960797in}{1.731585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940920in}{1.729096in}}%
\pgfpathcurveto{\pgfqpoint{5.945039in}{1.729096in}}{\pgfqpoint{5.948989in}{1.730732in}}{\pgfqpoint{5.951901in}{1.733644in}}%
\pgfpathcurveto{\pgfqpoint{5.954813in}{1.736556in}}{\pgfqpoint{5.956449in}{1.740506in}}{\pgfqpoint{5.956449in}{1.744624in}}%
\pgfpathcurveto{\pgfqpoint{5.956449in}{1.748742in}}{\pgfqpoint{5.954813in}{1.752692in}}{\pgfqpoint{5.951901in}{1.755604in}}%
\pgfpathcurveto{\pgfqpoint{5.948989in}{1.758516in}}{\pgfqpoint{5.945039in}{1.760152in}}{\pgfqpoint{5.940920in}{1.760152in}}%
\pgfpathcurveto{\pgfqpoint{5.936802in}{1.760152in}}{\pgfqpoint{5.932852in}{1.758516in}}{\pgfqpoint{5.929940in}{1.755604in}}%
\pgfpathcurveto{\pgfqpoint{5.927028in}{1.752692in}}{\pgfqpoint{5.925392in}{1.748742in}}{\pgfqpoint{5.925392in}{1.744624in}}%
\pgfpathcurveto{\pgfqpoint{5.925392in}{1.740506in}}{\pgfqpoint{5.927028in}{1.736556in}}{\pgfqpoint{5.929940in}{1.733644in}}%
\pgfpathcurveto{\pgfqpoint{5.932852in}{1.730732in}}{\pgfqpoint{5.936802in}{1.729096in}}{\pgfqpoint{5.940920in}{1.729096in}}%
\pgfpathlineto{\pgfqpoint{5.940920in}{1.729096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953248in}{2.000170in}}%
\pgfpathcurveto{\pgfqpoint{5.957366in}{2.000170in}}{\pgfqpoint{5.961316in}{2.001806in}}{\pgfqpoint{5.964228in}{2.004718in}}%
\pgfpathcurveto{\pgfqpoint{5.967140in}{2.007630in}}{\pgfqpoint{5.968776in}{2.011580in}}{\pgfqpoint{5.968776in}{2.015698in}}%
\pgfpathcurveto{\pgfqpoint{5.968776in}{2.019816in}}{\pgfqpoint{5.967140in}{2.023766in}}{\pgfqpoint{5.964228in}{2.026678in}}%
\pgfpathcurveto{\pgfqpoint{5.961316in}{2.029590in}}{\pgfqpoint{5.957366in}{2.031226in}}{\pgfqpoint{5.953248in}{2.031226in}}%
\pgfpathcurveto{\pgfqpoint{5.949130in}{2.031226in}}{\pgfqpoint{5.945180in}{2.029590in}}{\pgfqpoint{5.942268in}{2.026678in}}%
\pgfpathcurveto{\pgfqpoint{5.939356in}{2.023766in}}{\pgfqpoint{5.937720in}{2.019816in}}{\pgfqpoint{5.937720in}{2.015698in}}%
\pgfpathcurveto{\pgfqpoint{5.937720in}{2.011580in}}{\pgfqpoint{5.939356in}{2.007630in}}{\pgfqpoint{5.942268in}{2.004718in}}%
\pgfpathcurveto{\pgfqpoint{5.945180in}{2.001806in}}{\pgfqpoint{5.949130in}{2.000170in}}{\pgfqpoint{5.953248in}{2.000170in}}%
\pgfpathlineto{\pgfqpoint{5.953248in}{2.000170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964282in}{2.054718in}}%
\pgfpathcurveto{\pgfqpoint{5.968400in}{2.054718in}}{\pgfqpoint{5.972350in}{2.056354in}}{\pgfqpoint{5.975262in}{2.059266in}}%
\pgfpathcurveto{\pgfqpoint{5.978174in}{2.062178in}}{\pgfqpoint{5.979810in}{2.066128in}}{\pgfqpoint{5.979810in}{2.070246in}}%
\pgfpathcurveto{\pgfqpoint{5.979810in}{2.074364in}}{\pgfqpoint{5.978174in}{2.078314in}}{\pgfqpoint{5.975262in}{2.081226in}}%
\pgfpathcurveto{\pgfqpoint{5.972350in}{2.084138in}}{\pgfqpoint{5.968400in}{2.085774in}}{\pgfqpoint{5.964282in}{2.085774in}}%
\pgfpathcurveto{\pgfqpoint{5.960164in}{2.085774in}}{\pgfqpoint{5.956214in}{2.084138in}}{\pgfqpoint{5.953302in}{2.081226in}}%
\pgfpathcurveto{\pgfqpoint{5.950390in}{2.078314in}}{\pgfqpoint{5.948754in}{2.074364in}}{\pgfqpoint{5.948754in}{2.070246in}}%
\pgfpathcurveto{\pgfqpoint{5.948754in}{2.066128in}}{\pgfqpoint{5.950390in}{2.062178in}}{\pgfqpoint{5.953302in}{2.059266in}}%
\pgfpathcurveto{\pgfqpoint{5.956214in}{2.056354in}}{\pgfqpoint{5.960164in}{2.054718in}}{\pgfqpoint{5.964282in}{2.054718in}}%
\pgfpathlineto{\pgfqpoint{5.964282in}{2.054718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953345in}{1.718965in}}%
\pgfpathcurveto{\pgfqpoint{5.957463in}{1.718965in}}{\pgfqpoint{5.961413in}{1.720601in}}{\pgfqpoint{5.964325in}{1.723513in}}%
\pgfpathcurveto{\pgfqpoint{5.967237in}{1.726425in}}{\pgfqpoint{5.968873in}{1.730375in}}{\pgfqpoint{5.968873in}{1.734494in}}%
\pgfpathcurveto{\pgfqpoint{5.968873in}{1.738612in}}{\pgfqpoint{5.967237in}{1.742562in}}{\pgfqpoint{5.964325in}{1.745474in}}%
\pgfpathcurveto{\pgfqpoint{5.961413in}{1.748386in}}{\pgfqpoint{5.957463in}{1.750022in}}{\pgfqpoint{5.953345in}{1.750022in}}%
\pgfpathcurveto{\pgfqpoint{5.949227in}{1.750022in}}{\pgfqpoint{5.945277in}{1.748386in}}{\pgfqpoint{5.942365in}{1.745474in}}%
\pgfpathcurveto{\pgfqpoint{5.939453in}{1.742562in}}{\pgfqpoint{5.937817in}{1.738612in}}{\pgfqpoint{5.937817in}{1.734494in}}%
\pgfpathcurveto{\pgfqpoint{5.937817in}{1.730375in}}{\pgfqpoint{5.939453in}{1.726425in}}{\pgfqpoint{5.942365in}{1.723513in}}%
\pgfpathcurveto{\pgfqpoint{5.945277in}{1.720601in}}{\pgfqpoint{5.949227in}{1.718965in}}{\pgfqpoint{5.953345in}{1.718965in}}%
\pgfpathlineto{\pgfqpoint{5.953345in}{1.718965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953601in}{1.670512in}}%
\pgfpathcurveto{\pgfqpoint{5.957719in}{1.670512in}}{\pgfqpoint{5.961669in}{1.672148in}}{\pgfqpoint{5.964581in}{1.675060in}}%
\pgfpathcurveto{\pgfqpoint{5.967493in}{1.677972in}}{\pgfqpoint{5.969129in}{1.681922in}}{\pgfqpoint{5.969129in}{1.686041in}}%
\pgfpathcurveto{\pgfqpoint{5.969129in}{1.690159in}}{\pgfqpoint{5.967493in}{1.694109in}}{\pgfqpoint{5.964581in}{1.697021in}}%
\pgfpathcurveto{\pgfqpoint{5.961669in}{1.699933in}}{\pgfqpoint{5.957719in}{1.701569in}}{\pgfqpoint{5.953601in}{1.701569in}}%
\pgfpathcurveto{\pgfqpoint{5.949483in}{1.701569in}}{\pgfqpoint{5.945533in}{1.699933in}}{\pgfqpoint{5.942621in}{1.697021in}}%
\pgfpathcurveto{\pgfqpoint{5.939709in}{1.694109in}}{\pgfqpoint{5.938073in}{1.690159in}}{\pgfqpoint{5.938073in}{1.686041in}}%
\pgfpathcurveto{\pgfqpoint{5.938073in}{1.681922in}}{\pgfqpoint{5.939709in}{1.677972in}}{\pgfqpoint{5.942621in}{1.675060in}}%
\pgfpathcurveto{\pgfqpoint{5.945533in}{1.672148in}}{\pgfqpoint{5.949483in}{1.670512in}}{\pgfqpoint{5.953601in}{1.670512in}}%
\pgfpathlineto{\pgfqpoint{5.953601in}{1.670512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942643in}{2.192947in}}%
\pgfpathcurveto{\pgfqpoint{5.946761in}{2.192947in}}{\pgfqpoint{5.950711in}{2.194583in}}{\pgfqpoint{5.953623in}{2.197495in}}%
\pgfpathcurveto{\pgfqpoint{5.956535in}{2.200407in}}{\pgfqpoint{5.958171in}{2.204357in}}{\pgfqpoint{5.958171in}{2.208475in}}%
\pgfpathcurveto{\pgfqpoint{5.958171in}{2.212593in}}{\pgfqpoint{5.956535in}{2.216543in}}{\pgfqpoint{5.953623in}{2.219455in}}%
\pgfpathcurveto{\pgfqpoint{5.950711in}{2.222367in}}{\pgfqpoint{5.946761in}{2.224003in}}{\pgfqpoint{5.942643in}{2.224003in}}%
\pgfpathcurveto{\pgfqpoint{5.938525in}{2.224003in}}{\pgfqpoint{5.934575in}{2.222367in}}{\pgfqpoint{5.931663in}{2.219455in}}%
\pgfpathcurveto{\pgfqpoint{5.928751in}{2.216543in}}{\pgfqpoint{5.927115in}{2.212593in}}{\pgfqpoint{5.927115in}{2.208475in}}%
\pgfpathcurveto{\pgfqpoint{5.927115in}{2.204357in}}{\pgfqpoint{5.928751in}{2.200407in}}{\pgfqpoint{5.931663in}{2.197495in}}%
\pgfpathcurveto{\pgfqpoint{5.934575in}{2.194583in}}{\pgfqpoint{5.938525in}{2.192947in}}{\pgfqpoint{5.942643in}{2.192947in}}%
\pgfpathlineto{\pgfqpoint{5.942643in}{2.192947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937212in}{1.685153in}}%
\pgfpathcurveto{\pgfqpoint{5.941330in}{1.685153in}}{\pgfqpoint{5.945280in}{1.686789in}}{\pgfqpoint{5.948192in}{1.689701in}}%
\pgfpathcurveto{\pgfqpoint{5.951104in}{1.692613in}}{\pgfqpoint{5.952740in}{1.696563in}}{\pgfqpoint{5.952740in}{1.700681in}}%
\pgfpathcurveto{\pgfqpoint{5.952740in}{1.704799in}}{\pgfqpoint{5.951104in}{1.708749in}}{\pgfqpoint{5.948192in}{1.711661in}}%
\pgfpathcurveto{\pgfqpoint{5.945280in}{1.714573in}}{\pgfqpoint{5.941330in}{1.716209in}}{\pgfqpoint{5.937212in}{1.716209in}}%
\pgfpathcurveto{\pgfqpoint{5.933094in}{1.716209in}}{\pgfqpoint{5.929144in}{1.714573in}}{\pgfqpoint{5.926232in}{1.711661in}}%
\pgfpathcurveto{\pgfqpoint{5.923320in}{1.708749in}}{\pgfqpoint{5.921684in}{1.704799in}}{\pgfqpoint{5.921684in}{1.700681in}}%
\pgfpathcurveto{\pgfqpoint{5.921684in}{1.696563in}}{\pgfqpoint{5.923320in}{1.692613in}}{\pgfqpoint{5.926232in}{1.689701in}}%
\pgfpathcurveto{\pgfqpoint{5.929144in}{1.686789in}}{\pgfqpoint{5.933094in}{1.685153in}}{\pgfqpoint{5.937212in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{5.937212in}{1.685153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088103in,y=3.740763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NCAR | Filtering | Gradient Boosting Classifier | HP tuned on noise free validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/detectors_normalized/noise_klm_relabel_clean_logl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752206in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{0.752206in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752206in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752206in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148840in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{1.148840in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148840in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148840in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_vosg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545474in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{1.545474in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545474in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545474in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_forget}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942108in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{1.942108in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942108in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942108in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_forget}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338741in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{2.338741in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338741in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338741in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_vosg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735375in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735375in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735375in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_consensus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132009in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{3.132009in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132009in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132009in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_consensus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528643in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{3.528643in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528643in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528643in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_cleanlab}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925276in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{3.925276in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925276in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925276in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gb\_aum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321910in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{4.321910in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321910in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321910in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont agra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718544in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{4.718544in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718544in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718544in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_aum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115178in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{5.115178in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115178in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115178in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont tracin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511811in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{5.511811in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511811in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511811in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_representer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908445in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{5.908445in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908445in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908445in,y=0.915617in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont klm\_cleanlab}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.012839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.012839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387223in, y=0.964645in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.421259in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.421259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.421259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317778in, y=1.373064in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.829678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.829678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=1.781484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.238098in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.238098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.238098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.189903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.646517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.646517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.598323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.054936in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.054936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.054936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.006742in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.463356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.415161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192778in,y=2.238098in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normalized test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.829678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.646517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613385in}{2.425368in}}%
\pgfpathlineto{\pgfqpoint{0.891028in}{2.425368in}}%
\pgfpathlineto{\pgfqpoint{0.891028in}{2.587106in}}%
\pgfpathlineto{\pgfqpoint{0.613385in}{2.587106in}}%
\pgfpathlineto{\pgfqpoint{0.613385in}{2.425368in}}%
\pgfpathlineto{\pgfqpoint{0.613385in}{2.425368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752206in}{2.425368in}}%
\pgfpathlineto{\pgfqpoint{0.752206in}{2.332676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752206in}{2.587106in}}%
\pgfpathlineto{\pgfqpoint{0.752206in}{2.676666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682795in}{2.332676in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{2.332676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682795in}{2.676666in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{2.676666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010018in}{2.347905in}}%
\pgfpathlineto{\pgfqpoint{1.287662in}{2.347905in}}%
\pgfpathlineto{\pgfqpoint{1.287662in}{2.543376in}}%
\pgfpathlineto{\pgfqpoint{1.010018in}{2.543376in}}%
\pgfpathlineto{\pgfqpoint{1.010018in}{2.347905in}}%
\pgfpathlineto{\pgfqpoint{1.010018in}{2.347905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148840in}{2.347905in}}%
\pgfpathlineto{\pgfqpoint{1.148840in}{2.215397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148840in}{2.543376in}}%
\pgfpathlineto{\pgfqpoint{1.148840in}{2.718751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079429in}{2.215397in}}%
\pgfpathlineto{\pgfqpoint{1.218251in}{2.215397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079429in}{2.718751in}}%
\pgfpathlineto{\pgfqpoint{1.218251in}{2.718751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406652in}{2.383550in}}%
\pgfpathlineto{\pgfqpoint{1.684296in}{2.383550in}}%
\pgfpathlineto{\pgfqpoint{1.684296in}{2.549243in}}%
\pgfpathlineto{\pgfqpoint{1.406652in}{2.549243in}}%
\pgfpathlineto{\pgfqpoint{1.406652in}{2.383550in}}%
\pgfpathlineto{\pgfqpoint{1.406652in}{2.383550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545474in}{2.383550in}}%
\pgfpathlineto{\pgfqpoint{1.545474in}{2.269957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545474in}{2.549243in}}%
\pgfpathlineto{\pgfqpoint{1.545474in}{2.688163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476063in}{2.269957in}}%
\pgfpathlineto{\pgfqpoint{1.614885in}{2.269957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476063in}{2.688163in}}%
\pgfpathlineto{\pgfqpoint{1.614885in}{2.688163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803286in}{2.354442in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{2.354442in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{2.551045in}}%
\pgfpathlineto{\pgfqpoint{1.803286in}{2.551045in}}%
\pgfpathlineto{\pgfqpoint{1.803286in}{2.354442in}}%
\pgfpathlineto{\pgfqpoint{1.803286in}{2.354442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942108in}{2.354442in}}%
\pgfpathlineto{\pgfqpoint{1.942108in}{2.228046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942108in}{2.551045in}}%
\pgfpathlineto{\pgfqpoint{1.942108in}{2.626371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872697in}{2.228046in}}%
\pgfpathlineto{\pgfqpoint{2.011519in}{2.228046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872697in}{2.626371in}}%
\pgfpathlineto{\pgfqpoint{2.011519in}{2.626371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199920in}{2.325653in}}%
\pgfpathlineto{\pgfqpoint{2.477563in}{2.325653in}}%
\pgfpathlineto{\pgfqpoint{2.477563in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{2.199920in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{2.199920in}{2.325653in}}%
\pgfpathlineto{\pgfqpoint{2.199920in}{2.325653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338741in}{2.325653in}}%
\pgfpathlineto{\pgfqpoint{2.338741in}{2.226703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338741in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{2.338741in}{2.676341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269330in}{2.226703in}}%
\pgfpathlineto{\pgfqpoint{2.408152in}{2.226703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269330in}{2.676341in}}%
\pgfpathlineto{\pgfqpoint{2.408152in}{2.676341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596553in}{2.034524in}}%
\pgfpathlineto{\pgfqpoint{2.874197in}{2.034524in}}%
\pgfpathlineto{\pgfqpoint{2.874197in}{2.281465in}}%
\pgfpathlineto{\pgfqpoint{2.596553in}{2.281465in}}%
\pgfpathlineto{\pgfqpoint{2.596553in}{2.034524in}}%
\pgfpathlineto{\pgfqpoint{2.596553in}{2.034524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735375in}{2.034524in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{1.701830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735375in}{2.281465in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{2.493713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665964in}{1.701830in}}%
\pgfpathlineto{\pgfqpoint{2.804786in}{1.701830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665964in}{2.493713in}}%
\pgfpathlineto{\pgfqpoint{2.804786in}{2.493713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993187in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{2.163608in}}%
\pgfpathlineto{\pgfqpoint{2.993187in}{2.163608in}}%
\pgfpathlineto{\pgfqpoint{2.993187in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{2.993187in}{1.942865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132009in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{3.132009in}{1.782008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132009in}{2.163608in}}%
\pgfpathlineto{\pgfqpoint{3.132009in}{2.387498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062598in}{1.782008in}}%
\pgfpathlineto{\pgfqpoint{3.201420in}{1.782008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062598in}{2.387498in}}%
\pgfpathlineto{\pgfqpoint{3.201420in}{2.387498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389821in}{1.889689in}}%
\pgfpathlineto{\pgfqpoint{3.667464in}{1.889689in}}%
\pgfpathlineto{\pgfqpoint{3.667464in}{2.121951in}}%
\pgfpathlineto{\pgfqpoint{3.389821in}{2.121951in}}%
\pgfpathlineto{\pgfqpoint{3.389821in}{1.889689in}}%
\pgfpathlineto{\pgfqpoint{3.389821in}{1.889689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528643in}{1.889689in}}%
\pgfpathlineto{\pgfqpoint{3.528643in}{1.764039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528643in}{2.121951in}}%
\pgfpathlineto{\pgfqpoint{3.528643in}{2.433840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459232in}{1.764039in}}%
\pgfpathlineto{\pgfqpoint{3.598054in}{1.764039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459232in}{2.433840in}}%
\pgfpathlineto{\pgfqpoint{3.598054in}{2.433840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786455in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{4.064098in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{4.064098in}{1.993594in}}%
\pgfpathlineto{\pgfqpoint{3.786455in}{1.993594in}}%
\pgfpathlineto{\pgfqpoint{3.786455in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{3.786455in}{1.863060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925276in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{3.925276in}{1.728651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925276in}{1.993594in}}%
\pgfpathlineto{\pgfqpoint{3.925276in}{2.016889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855865in}{1.728651in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{1.728651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855865in}{2.016889in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{2.016889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183088in}{1.858529in}}%
\pgfpathlineto{\pgfqpoint{4.460732in}{1.858529in}}%
\pgfpathlineto{\pgfqpoint{4.460732in}{2.140680in}}%
\pgfpathlineto{\pgfqpoint{4.183088in}{2.140680in}}%
\pgfpathlineto{\pgfqpoint{4.183088in}{1.858529in}}%
\pgfpathlineto{\pgfqpoint{4.183088in}{1.858529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321910in}{1.858529in}}%
\pgfpathlineto{\pgfqpoint{4.321910in}{1.701465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321910in}{2.140680in}}%
\pgfpathlineto{\pgfqpoint{4.321910in}{2.400121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252499in}{1.701465in}}%
\pgfpathlineto{\pgfqpoint{4.391321in}{1.701465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252499in}{2.400121in}}%
\pgfpathlineto{\pgfqpoint{4.391321in}{2.400121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{1.875015in}}%
\pgfpathlineto{\pgfqpoint{4.857366in}{1.875015in}}%
\pgfpathlineto{\pgfqpoint{4.857366in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{1.875015in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{1.875015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718544in}{1.875015in}}%
\pgfpathlineto{\pgfqpoint{4.718544in}{1.676373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718544in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{4.718544in}{2.207503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649133in}{1.676373in}}%
\pgfpathlineto{\pgfqpoint{4.787955in}{1.676373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649133in}{2.207503in}}%
\pgfpathlineto{\pgfqpoint{4.787955in}{2.207503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976356in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{5.253999in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{5.253999in}{2.079439in}}%
\pgfpathlineto{\pgfqpoint{4.976356in}{2.079439in}}%
\pgfpathlineto{\pgfqpoint{4.976356in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{4.976356in}{1.858725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115178in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{5.115178in}{1.689353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115178in}{2.079439in}}%
\pgfpathlineto{\pgfqpoint{5.115178in}{2.298242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045767in}{1.689353in}}%
\pgfpathlineto{\pgfqpoint{5.184589in}{1.689353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045767in}{2.298242in}}%
\pgfpathlineto{\pgfqpoint{5.184589in}{2.298242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372990in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.650633in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.650633in}{2.050881in}}%
\pgfpathlineto{\pgfqpoint{5.372990in}{2.050881in}}%
\pgfpathlineto{\pgfqpoint{5.372990in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.372990in}{1.824550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511811in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.511811in}{1.713928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511811in}{2.050881in}}%
\pgfpathlineto{\pgfqpoint{5.511811in}{2.294711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442401in}{1.713928in}}%
\pgfpathlineto{\pgfqpoint{5.581222in}{1.713928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442401in}{2.294711in}}%
\pgfpathlineto{\pgfqpoint{5.581222in}{2.294711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769623in}{1.844893in}}%
\pgfpathlineto{\pgfqpoint{6.047267in}{1.844893in}}%
\pgfpathlineto{\pgfqpoint{6.047267in}{2.080122in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{2.080122in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{1.844893in}}%
\pgfpathlineto{\pgfqpoint{5.769623in}{1.844893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908445in}{1.844893in}}%
\pgfpathlineto{\pgfqpoint{5.908445in}{1.702890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908445in}{2.080122in}}%
\pgfpathlineto{\pgfqpoint{5.908445in}{2.175789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839034in}{1.702890in}}%
\pgfpathlineto{\pgfqpoint{5.977856in}{1.702890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839034in}{2.175789in}}%
\pgfpathlineto{\pgfqpoint{5.977856in}{2.175789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613385in}{2.548577in}}%
\pgfpathlineto{\pgfqpoint{0.891028in}{2.548577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010018in}{2.498530in}}%
\pgfpathlineto{\pgfqpoint{1.287662in}{2.498530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406652in}{2.490023in}}%
\pgfpathlineto{\pgfqpoint{1.684296in}{2.490023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803286in}{2.489311in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{2.489311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199920in}{2.437857in}}%
\pgfpathlineto{\pgfqpoint{2.477563in}{2.437857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596553in}{2.180298in}}%
\pgfpathlineto{\pgfqpoint{2.874197in}{2.180298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993187in}{2.014601in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{2.014601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389821in}{1.941938in}}%
\pgfpathlineto{\pgfqpoint{3.667464in}{1.941938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786455in}{1.932069in}}%
\pgfpathlineto{\pgfqpoint{4.064098in}{1.932069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183088in}{1.928102in}}%
\pgfpathlineto{\pgfqpoint{4.460732in}{1.928102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{1.917765in}}%
\pgfpathlineto{\pgfqpoint{4.857366in}{1.917765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976356in}{1.915690in}}%
\pgfpathlineto{\pgfqpoint{5.253999in}{1.915690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372990in}{1.910288in}}%
\pgfpathlineto{\pgfqpoint{5.650633in}{1.910288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769623in}{1.909501in}}%
\pgfpathlineto{\pgfqpoint{6.047267in}{1.909501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106762in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.012839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755595in}{2.367769in}}%
\pgfpathcurveto{\pgfqpoint{0.759714in}{2.367769in}}{\pgfqpoint{0.763664in}{2.369405in}}{\pgfqpoint{0.766576in}{2.372317in}}%
\pgfpathcurveto{\pgfqpoint{0.769488in}{2.375229in}}{\pgfqpoint{0.771124in}{2.379179in}}{\pgfqpoint{0.771124in}{2.383297in}}%
\pgfpathcurveto{\pgfqpoint{0.771124in}{2.387415in}}{\pgfqpoint{0.769488in}{2.391365in}}{\pgfqpoint{0.766576in}{2.394277in}}%
\pgfpathcurveto{\pgfqpoint{0.763664in}{2.397189in}}{\pgfqpoint{0.759714in}{2.398825in}}{\pgfqpoint{0.755595in}{2.398825in}}%
\pgfpathcurveto{\pgfqpoint{0.751477in}{2.398825in}}{\pgfqpoint{0.747527in}{2.397189in}}{\pgfqpoint{0.744615in}{2.394277in}}%
\pgfpathcurveto{\pgfqpoint{0.741703in}{2.391365in}}{\pgfqpoint{0.740067in}{2.387415in}}{\pgfqpoint{0.740067in}{2.383297in}}%
\pgfpathcurveto{\pgfqpoint{0.740067in}{2.379179in}}{\pgfqpoint{0.741703in}{2.375229in}}{\pgfqpoint{0.744615in}{2.372317in}}%
\pgfpathcurveto{\pgfqpoint{0.747527in}{2.369405in}}{\pgfqpoint{0.751477in}{2.367769in}}{\pgfqpoint{0.755595in}{2.367769in}}%
\pgfpathlineto{\pgfqpoint{0.755595in}{2.367769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751686in}{2.562597in}}%
\pgfpathcurveto{\pgfqpoint{0.755804in}{2.562597in}}{\pgfqpoint{0.759754in}{2.564233in}}{\pgfqpoint{0.762666in}{2.567145in}}%
\pgfpathcurveto{\pgfqpoint{0.765578in}{2.570057in}}{\pgfqpoint{0.767214in}{2.574007in}}{\pgfqpoint{0.767214in}{2.578125in}}%
\pgfpathcurveto{\pgfqpoint{0.767214in}{2.582243in}}{\pgfqpoint{0.765578in}{2.586194in}}{\pgfqpoint{0.762666in}{2.589105in}}%
\pgfpathcurveto{\pgfqpoint{0.759754in}{2.592017in}}{\pgfqpoint{0.755804in}{2.593654in}}{\pgfqpoint{0.751686in}{2.593654in}}%
\pgfpathcurveto{\pgfqpoint{0.747568in}{2.593654in}}{\pgfqpoint{0.743618in}{2.592017in}}{\pgfqpoint{0.740706in}{2.589105in}}%
\pgfpathcurveto{\pgfqpoint{0.737794in}{2.586194in}}{\pgfqpoint{0.736158in}{2.582243in}}{\pgfqpoint{0.736158in}{2.578125in}}%
\pgfpathcurveto{\pgfqpoint{0.736158in}{2.574007in}}{\pgfqpoint{0.737794in}{2.570057in}}{\pgfqpoint{0.740706in}{2.567145in}}%
\pgfpathcurveto{\pgfqpoint{0.743618in}{2.564233in}}{\pgfqpoint{0.747568in}{2.562597in}}{\pgfqpoint{0.751686in}{2.562597in}}%
\pgfpathlineto{\pgfqpoint{0.751686in}{2.562597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739570in}{2.317148in}}%
\pgfpathcurveto{\pgfqpoint{0.743688in}{2.317148in}}{\pgfqpoint{0.747638in}{2.318784in}}{\pgfqpoint{0.750550in}{2.321696in}}%
\pgfpathcurveto{\pgfqpoint{0.753462in}{2.324608in}}{\pgfqpoint{0.755098in}{2.328558in}}{\pgfqpoint{0.755098in}{2.332676in}}%
\pgfpathcurveto{\pgfqpoint{0.755098in}{2.336795in}}{\pgfqpoint{0.753462in}{2.340745in}}{\pgfqpoint{0.750550in}{2.343657in}}%
\pgfpathcurveto{\pgfqpoint{0.747638in}{2.346569in}}{\pgfqpoint{0.743688in}{2.348205in}}{\pgfqpoint{0.739570in}{2.348205in}}%
\pgfpathcurveto{\pgfqpoint{0.735452in}{2.348205in}}{\pgfqpoint{0.731502in}{2.346569in}}{\pgfqpoint{0.728590in}{2.343657in}}%
\pgfpathcurveto{\pgfqpoint{0.725678in}{2.340745in}}{\pgfqpoint{0.724042in}{2.336795in}}{\pgfqpoint{0.724042in}{2.332676in}}%
\pgfpathcurveto{\pgfqpoint{0.724042in}{2.328558in}}{\pgfqpoint{0.725678in}{2.324608in}}{\pgfqpoint{0.728590in}{2.321696in}}%
\pgfpathcurveto{\pgfqpoint{0.731502in}{2.318784in}}{\pgfqpoint{0.735452in}{2.317148in}}{\pgfqpoint{0.739570in}{2.317148in}}%
\pgfpathlineto{\pgfqpoint{0.739570in}{2.317148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766291in}{2.572375in}}%
\pgfpathcurveto{\pgfqpoint{0.770409in}{2.572375in}}{\pgfqpoint{0.774359in}{2.574011in}}{\pgfqpoint{0.777271in}{2.576923in}}%
\pgfpathcurveto{\pgfqpoint{0.780183in}{2.579835in}}{\pgfqpoint{0.781819in}{2.583785in}}{\pgfqpoint{0.781819in}{2.587903in}}%
\pgfpathcurveto{\pgfqpoint{0.781819in}{2.592021in}}{\pgfqpoint{0.780183in}{2.595971in}}{\pgfqpoint{0.777271in}{2.598883in}}%
\pgfpathcurveto{\pgfqpoint{0.774359in}{2.601795in}}{\pgfqpoint{0.770409in}{2.603431in}}{\pgfqpoint{0.766291in}{2.603431in}}%
\pgfpathcurveto{\pgfqpoint{0.762173in}{2.603431in}}{\pgfqpoint{0.758223in}{2.601795in}}{\pgfqpoint{0.755311in}{2.598883in}}%
\pgfpathcurveto{\pgfqpoint{0.752399in}{2.595971in}}{\pgfqpoint{0.750763in}{2.592021in}}{\pgfqpoint{0.750763in}{2.587903in}}%
\pgfpathcurveto{\pgfqpoint{0.750763in}{2.583785in}}{\pgfqpoint{0.752399in}{2.579835in}}{\pgfqpoint{0.755311in}{2.576923in}}%
\pgfpathcurveto{\pgfqpoint{0.758223in}{2.574011in}}{\pgfqpoint{0.762173in}{2.572375in}}{\pgfqpoint{0.766291in}{2.572375in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{2.572375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{2.661138in}}%
\pgfpathcurveto{\pgfqpoint{0.766055in}{2.661138in}}{\pgfqpoint{0.770005in}{2.662774in}}{\pgfqpoint{0.772917in}{2.665686in}}%
\pgfpathcurveto{\pgfqpoint{0.775829in}{2.668598in}}{\pgfqpoint{0.777465in}{2.672548in}}{\pgfqpoint{0.777465in}{2.676666in}}%
\pgfpathcurveto{\pgfqpoint{0.777465in}{2.680785in}}{\pgfqpoint{0.775829in}{2.684735in}}{\pgfqpoint{0.772917in}{2.687647in}}%
\pgfpathcurveto{\pgfqpoint{0.770005in}{2.690559in}}{\pgfqpoint{0.766055in}{2.692195in}}{\pgfqpoint{0.761937in}{2.692195in}}%
\pgfpathcurveto{\pgfqpoint{0.757819in}{2.692195in}}{\pgfqpoint{0.753869in}{2.690559in}}{\pgfqpoint{0.750957in}{2.687647in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{2.684735in}}{\pgfqpoint{0.746409in}{2.680785in}}{\pgfqpoint{0.746409in}{2.676666in}}%
\pgfpathcurveto{\pgfqpoint{0.746409in}{2.672548in}}{\pgfqpoint{0.748045in}{2.668598in}}{\pgfqpoint{0.750957in}{2.665686in}}%
\pgfpathcurveto{\pgfqpoint{0.753869in}{2.662774in}}{\pgfqpoint{0.757819in}{2.661138in}}{\pgfqpoint{0.761937in}{2.661138in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{2.661138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770577in}{2.538394in}}%
\pgfpathcurveto{\pgfqpoint{0.774696in}{2.538394in}}{\pgfqpoint{0.778646in}{2.540030in}}{\pgfqpoint{0.781558in}{2.542942in}}%
\pgfpathcurveto{\pgfqpoint{0.784470in}{2.545854in}}{\pgfqpoint{0.786106in}{2.549804in}}{\pgfqpoint{0.786106in}{2.553922in}}%
\pgfpathcurveto{\pgfqpoint{0.786106in}{2.558040in}}{\pgfqpoint{0.784470in}{2.561990in}}{\pgfqpoint{0.781558in}{2.564902in}}%
\pgfpathcurveto{\pgfqpoint{0.778646in}{2.567814in}}{\pgfqpoint{0.774696in}{2.569450in}}{\pgfqpoint{0.770577in}{2.569450in}}%
\pgfpathcurveto{\pgfqpoint{0.766459in}{2.569450in}}{\pgfqpoint{0.762509in}{2.567814in}}{\pgfqpoint{0.759597in}{2.564902in}}%
\pgfpathcurveto{\pgfqpoint{0.756685in}{2.561990in}}{\pgfqpoint{0.755049in}{2.558040in}}{\pgfqpoint{0.755049in}{2.553922in}}%
\pgfpathcurveto{\pgfqpoint{0.755049in}{2.549804in}}{\pgfqpoint{0.756685in}{2.545854in}}{\pgfqpoint{0.759597in}{2.542942in}}%
\pgfpathcurveto{\pgfqpoint{0.762509in}{2.540030in}}{\pgfqpoint{0.766459in}{2.538394in}}{\pgfqpoint{0.770577in}{2.538394in}}%
\pgfpathlineto{\pgfqpoint{0.770577in}{2.538394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770275in}{2.096236in}}%
\pgfpathcurveto{\pgfqpoint{0.774393in}{2.096236in}}{\pgfqpoint{0.778343in}{2.097872in}}{\pgfqpoint{0.781255in}{2.100784in}}%
\pgfpathcurveto{\pgfqpoint{0.784167in}{2.103696in}}{\pgfqpoint{0.785803in}{2.107646in}}{\pgfqpoint{0.785803in}{2.111764in}}%
\pgfpathcurveto{\pgfqpoint{0.785803in}{2.115882in}}{\pgfqpoint{0.784167in}{2.119832in}}{\pgfqpoint{0.781255in}{2.122744in}}%
\pgfpathcurveto{\pgfqpoint{0.778343in}{2.125656in}}{\pgfqpoint{0.774393in}{2.127292in}}{\pgfqpoint{0.770275in}{2.127292in}}%
\pgfpathcurveto{\pgfqpoint{0.766157in}{2.127292in}}{\pgfqpoint{0.762207in}{2.125656in}}{\pgfqpoint{0.759295in}{2.122744in}}%
\pgfpathcurveto{\pgfqpoint{0.756383in}{2.119832in}}{\pgfqpoint{0.754746in}{2.115882in}}{\pgfqpoint{0.754746in}{2.111764in}}%
\pgfpathcurveto{\pgfqpoint{0.754746in}{2.107646in}}{\pgfqpoint{0.756383in}{2.103696in}}{\pgfqpoint{0.759295in}{2.100784in}}%
\pgfpathcurveto{\pgfqpoint{0.762207in}{2.097872in}}{\pgfqpoint{0.766157in}{2.096236in}}{\pgfqpoint{0.770275in}{2.096236in}}%
\pgfpathlineto{\pgfqpoint{0.770275in}{2.096236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756442in}{2.502616in}}%
\pgfpathcurveto{\pgfqpoint{0.760560in}{2.502616in}}{\pgfqpoint{0.764510in}{2.504252in}}{\pgfqpoint{0.767422in}{2.507164in}}%
\pgfpathcurveto{\pgfqpoint{0.770334in}{2.510076in}}{\pgfqpoint{0.771971in}{2.514026in}}{\pgfqpoint{0.771971in}{2.518144in}}%
\pgfpathcurveto{\pgfqpoint{0.771971in}{2.522262in}}{\pgfqpoint{0.770334in}{2.526212in}}{\pgfqpoint{0.767422in}{2.529124in}}%
\pgfpathcurveto{\pgfqpoint{0.764510in}{2.532036in}}{\pgfqpoint{0.760560in}{2.533673in}}{\pgfqpoint{0.756442in}{2.533673in}}%
\pgfpathcurveto{\pgfqpoint{0.752324in}{2.533673in}}{\pgfqpoint{0.748374in}{2.532036in}}{\pgfqpoint{0.745462in}{2.529124in}}%
\pgfpathcurveto{\pgfqpoint{0.742550in}{2.526212in}}{\pgfqpoint{0.740914in}{2.522262in}}{\pgfqpoint{0.740914in}{2.518144in}}%
\pgfpathcurveto{\pgfqpoint{0.740914in}{2.514026in}}{\pgfqpoint{0.742550in}{2.510076in}}{\pgfqpoint{0.745462in}{2.507164in}}%
\pgfpathcurveto{\pgfqpoint{0.748374in}{2.504252in}}{\pgfqpoint{0.752324in}{2.502616in}}{\pgfqpoint{0.756442in}{2.502616in}}%
\pgfpathlineto{\pgfqpoint{0.756442in}{2.502616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741938in}{2.570782in}}%
\pgfpathcurveto{\pgfqpoint{0.746056in}{2.570782in}}{\pgfqpoint{0.750006in}{2.572418in}}{\pgfqpoint{0.752918in}{2.575330in}}%
\pgfpathcurveto{\pgfqpoint{0.755830in}{2.578242in}}{\pgfqpoint{0.757466in}{2.582192in}}{\pgfqpoint{0.757466in}{2.586310in}}%
\pgfpathcurveto{\pgfqpoint{0.757466in}{2.590428in}}{\pgfqpoint{0.755830in}{2.594378in}}{\pgfqpoint{0.752918in}{2.597290in}}%
\pgfpathcurveto{\pgfqpoint{0.750006in}{2.600202in}}{\pgfqpoint{0.746056in}{2.601838in}}{\pgfqpoint{0.741938in}{2.601838in}}%
\pgfpathcurveto{\pgfqpoint{0.737820in}{2.601838in}}{\pgfqpoint{0.733870in}{2.600202in}}{\pgfqpoint{0.730958in}{2.597290in}}%
\pgfpathcurveto{\pgfqpoint{0.728046in}{2.594378in}}{\pgfqpoint{0.726410in}{2.590428in}}{\pgfqpoint{0.726410in}{2.586310in}}%
\pgfpathcurveto{\pgfqpoint{0.726410in}{2.582192in}}{\pgfqpoint{0.728046in}{2.578242in}}{\pgfqpoint{0.730958in}{2.575330in}}%
\pgfpathcurveto{\pgfqpoint{0.733870in}{2.572418in}}{\pgfqpoint{0.737820in}{2.570782in}}{\pgfqpoint{0.741938in}{2.570782in}}%
\pgfpathlineto{\pgfqpoint{0.741938in}{2.570782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758288in}{2.495813in}}%
\pgfpathcurveto{\pgfqpoint{0.762406in}{2.495813in}}{\pgfqpoint{0.766356in}{2.497449in}}{\pgfqpoint{0.769268in}{2.500361in}}%
\pgfpathcurveto{\pgfqpoint{0.772180in}{2.503273in}}{\pgfqpoint{0.773816in}{2.507223in}}{\pgfqpoint{0.773816in}{2.511341in}}%
\pgfpathcurveto{\pgfqpoint{0.773816in}{2.515459in}}{\pgfqpoint{0.772180in}{2.519409in}}{\pgfqpoint{0.769268in}{2.522321in}}%
\pgfpathcurveto{\pgfqpoint{0.766356in}{2.525233in}}{\pgfqpoint{0.762406in}{2.526869in}}{\pgfqpoint{0.758288in}{2.526869in}}%
\pgfpathcurveto{\pgfqpoint{0.754169in}{2.526869in}}{\pgfqpoint{0.750219in}{2.525233in}}{\pgfqpoint{0.747307in}{2.522321in}}%
\pgfpathcurveto{\pgfqpoint{0.744396in}{2.519409in}}{\pgfqpoint{0.742759in}{2.515459in}}{\pgfqpoint{0.742759in}{2.511341in}}%
\pgfpathcurveto{\pgfqpoint{0.742759in}{2.507223in}}{\pgfqpoint{0.744396in}{2.503273in}}{\pgfqpoint{0.747307in}{2.500361in}}%
\pgfpathcurveto{\pgfqpoint{0.750219in}{2.497449in}}{\pgfqpoint{0.754169in}{2.495813in}}{\pgfqpoint{0.758288in}{2.495813in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.495813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754526in}{2.597910in}}%
\pgfpathcurveto{\pgfqpoint{0.758644in}{2.597910in}}{\pgfqpoint{0.762594in}{2.599546in}}{\pgfqpoint{0.765506in}{2.602458in}}%
\pgfpathcurveto{\pgfqpoint{0.768418in}{2.605370in}}{\pgfqpoint{0.770054in}{2.609320in}}{\pgfqpoint{0.770054in}{2.613439in}}%
\pgfpathcurveto{\pgfqpoint{0.770054in}{2.617557in}}{\pgfqpoint{0.768418in}{2.621507in}}{\pgfqpoint{0.765506in}{2.624419in}}%
\pgfpathcurveto{\pgfqpoint{0.762594in}{2.627331in}}{\pgfqpoint{0.758644in}{2.628967in}}{\pgfqpoint{0.754526in}{2.628967in}}%
\pgfpathcurveto{\pgfqpoint{0.750408in}{2.628967in}}{\pgfqpoint{0.746458in}{2.627331in}}{\pgfqpoint{0.743546in}{2.624419in}}%
\pgfpathcurveto{\pgfqpoint{0.740634in}{2.621507in}}{\pgfqpoint{0.738998in}{2.617557in}}{\pgfqpoint{0.738998in}{2.613439in}}%
\pgfpathcurveto{\pgfqpoint{0.738998in}{2.609320in}}{\pgfqpoint{0.740634in}{2.605370in}}{\pgfqpoint{0.743546in}{2.602458in}}%
\pgfpathcurveto{\pgfqpoint{0.746458in}{2.599546in}}{\pgfqpoint{0.750408in}{2.597910in}}{\pgfqpoint{0.754526in}{2.597910in}}%
\pgfpathlineto{\pgfqpoint{0.754526in}{2.597910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766782in}{2.533049in}}%
\pgfpathcurveto{\pgfqpoint{0.770901in}{2.533049in}}{\pgfqpoint{0.774851in}{2.534685in}}{\pgfqpoint{0.777763in}{2.537597in}}%
\pgfpathcurveto{\pgfqpoint{0.780675in}{2.540509in}}{\pgfqpoint{0.782311in}{2.544459in}}{\pgfqpoint{0.782311in}{2.548577in}}%
\pgfpathcurveto{\pgfqpoint{0.782311in}{2.552695in}}{\pgfqpoint{0.780675in}{2.556645in}}{\pgfqpoint{0.777763in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{0.774851in}{2.562469in}}{\pgfqpoint{0.770901in}{2.564105in}}{\pgfqpoint{0.766782in}{2.564105in}}%
\pgfpathcurveto{\pgfqpoint{0.762664in}{2.564105in}}{\pgfqpoint{0.758714in}{2.562469in}}{\pgfqpoint{0.755802in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{0.752890in}{2.556645in}}{\pgfqpoint{0.751254in}{2.552695in}}{\pgfqpoint{0.751254in}{2.548577in}}%
\pgfpathcurveto{\pgfqpoint{0.751254in}{2.544459in}}{\pgfqpoint{0.752890in}{2.540509in}}{\pgfqpoint{0.755802in}{2.537597in}}%
\pgfpathcurveto{\pgfqpoint{0.758714in}{2.534685in}}{\pgfqpoint{0.762664in}{2.533049in}}{\pgfqpoint{0.766782in}{2.533049in}}%
\pgfpathlineto{\pgfqpoint{0.766782in}{2.533049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771861in}{2.451910in}}%
\pgfpathcurveto{\pgfqpoint{0.775979in}{2.451910in}}{\pgfqpoint{0.779929in}{2.453546in}}{\pgfqpoint{0.782841in}{2.456458in}}%
\pgfpathcurveto{\pgfqpoint{0.785753in}{2.459370in}}{\pgfqpoint{0.787390in}{2.463320in}}{\pgfqpoint{0.787390in}{2.467439in}}%
\pgfpathcurveto{\pgfqpoint{0.787390in}{2.471557in}}{\pgfqpoint{0.785753in}{2.475507in}}{\pgfqpoint{0.782841in}{2.478419in}}%
\pgfpathcurveto{\pgfqpoint{0.779929in}{2.481331in}}{\pgfqpoint{0.775979in}{2.482967in}}{\pgfqpoint{0.771861in}{2.482967in}}%
\pgfpathcurveto{\pgfqpoint{0.767743in}{2.482967in}}{\pgfqpoint{0.763793in}{2.481331in}}{\pgfqpoint{0.760881in}{2.478419in}}%
\pgfpathcurveto{\pgfqpoint{0.757969in}{2.475507in}}{\pgfqpoint{0.756333in}{2.471557in}}{\pgfqpoint{0.756333in}{2.467439in}}%
\pgfpathcurveto{\pgfqpoint{0.756333in}{2.463320in}}{\pgfqpoint{0.757969in}{2.459370in}}{\pgfqpoint{0.760881in}{2.456458in}}%
\pgfpathcurveto{\pgfqpoint{0.763793in}{2.453546in}}{\pgfqpoint{0.767743in}{2.451910in}}{\pgfqpoint{0.771861in}{2.451910in}}%
\pgfpathlineto{\pgfqpoint{0.771861in}{2.451910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732594in}{2.499690in}}%
\pgfpathcurveto{\pgfqpoint{0.736712in}{2.499690in}}{\pgfqpoint{0.740662in}{2.501327in}}{\pgfqpoint{0.743574in}{2.504239in}}%
\pgfpathcurveto{\pgfqpoint{0.746486in}{2.507151in}}{\pgfqpoint{0.748122in}{2.511101in}}{\pgfqpoint{0.748122in}{2.515219in}}%
\pgfpathcurveto{\pgfqpoint{0.748122in}{2.519337in}}{\pgfqpoint{0.746486in}{2.523287in}}{\pgfqpoint{0.743574in}{2.526199in}}%
\pgfpathcurveto{\pgfqpoint{0.740662in}{2.529111in}}{\pgfqpoint{0.736712in}{2.530747in}}{\pgfqpoint{0.732594in}{2.530747in}}%
\pgfpathcurveto{\pgfqpoint{0.728475in}{2.530747in}}{\pgfqpoint{0.724525in}{2.529111in}}{\pgfqpoint{0.721613in}{2.526199in}}%
\pgfpathcurveto{\pgfqpoint{0.718701in}{2.523287in}}{\pgfqpoint{0.717065in}{2.519337in}}{\pgfqpoint{0.717065in}{2.515219in}}%
\pgfpathcurveto{\pgfqpoint{0.717065in}{2.511101in}}{\pgfqpoint{0.718701in}{2.507151in}}{\pgfqpoint{0.721613in}{2.504239in}}%
\pgfpathcurveto{\pgfqpoint{0.724525in}{2.501327in}}{\pgfqpoint{0.728475in}{2.499690in}}{\pgfqpoint{0.732594in}{2.499690in}}%
\pgfpathlineto{\pgfqpoint{0.732594in}{2.499690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764631in}{3.474222in}}%
\pgfpathcurveto{\pgfqpoint{0.768749in}{3.474222in}}{\pgfqpoint{0.772699in}{3.475858in}}{\pgfqpoint{0.775611in}{3.478770in}}%
\pgfpathcurveto{\pgfqpoint{0.778523in}{3.481682in}}{\pgfqpoint{0.780159in}{3.485632in}}{\pgfqpoint{0.780159in}{3.489750in}}%
\pgfpathcurveto{\pgfqpoint{0.780159in}{3.493868in}}{\pgfqpoint{0.778523in}{3.497818in}}{\pgfqpoint{0.775611in}{3.500730in}}%
\pgfpathcurveto{\pgfqpoint{0.772699in}{3.503642in}}{\pgfqpoint{0.768749in}{3.505278in}}{\pgfqpoint{0.764631in}{3.505278in}}%
\pgfpathcurveto{\pgfqpoint{0.760513in}{3.505278in}}{\pgfqpoint{0.756563in}{3.503642in}}{\pgfqpoint{0.753651in}{3.500730in}}%
\pgfpathcurveto{\pgfqpoint{0.750739in}{3.497818in}}{\pgfqpoint{0.749103in}{3.493868in}}{\pgfqpoint{0.749103in}{3.489750in}}%
\pgfpathcurveto{\pgfqpoint{0.749103in}{3.485632in}}{\pgfqpoint{0.750739in}{3.481682in}}{\pgfqpoint{0.753651in}{3.478770in}}%
\pgfpathcurveto{\pgfqpoint{0.756563in}{3.475858in}}{\pgfqpoint{0.760513in}{3.474222in}}{\pgfqpoint{0.764631in}{3.474222in}}%
\pgfpathlineto{\pgfqpoint{0.764631in}{3.474222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766659in}{2.328149in}}%
\pgfpathcurveto{\pgfqpoint{0.770777in}{2.328149in}}{\pgfqpoint{0.774727in}{2.329785in}}{\pgfqpoint{0.777639in}{2.332697in}}%
\pgfpathcurveto{\pgfqpoint{0.780551in}{2.335609in}}{\pgfqpoint{0.782187in}{2.339559in}}{\pgfqpoint{0.782187in}{2.343677in}}%
\pgfpathcurveto{\pgfqpoint{0.782187in}{2.347795in}}{\pgfqpoint{0.780551in}{2.351745in}}{\pgfqpoint{0.777639in}{2.354657in}}%
\pgfpathcurveto{\pgfqpoint{0.774727in}{2.357569in}}{\pgfqpoint{0.770777in}{2.359206in}}{\pgfqpoint{0.766659in}{2.359206in}}%
\pgfpathcurveto{\pgfqpoint{0.762541in}{2.359206in}}{\pgfqpoint{0.758591in}{2.357569in}}{\pgfqpoint{0.755679in}{2.354657in}}%
\pgfpathcurveto{\pgfqpoint{0.752767in}{2.351745in}}{\pgfqpoint{0.751131in}{2.347795in}}{\pgfqpoint{0.751131in}{2.343677in}}%
\pgfpathcurveto{\pgfqpoint{0.751131in}{2.339559in}}{\pgfqpoint{0.752767in}{2.335609in}}{\pgfqpoint{0.755679in}{2.332697in}}%
\pgfpathcurveto{\pgfqpoint{0.758591in}{2.329785in}}{\pgfqpoint{0.762541in}{2.328149in}}{\pgfqpoint{0.766659in}{2.328149in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{2.328149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756299in}{2.561663in}}%
\pgfpathcurveto{\pgfqpoint{0.760418in}{2.561663in}}{\pgfqpoint{0.764368in}{2.563299in}}{\pgfqpoint{0.767280in}{2.566211in}}%
\pgfpathcurveto{\pgfqpoint{0.770191in}{2.569123in}}{\pgfqpoint{0.771828in}{2.573073in}}{\pgfqpoint{0.771828in}{2.577192in}}%
\pgfpathcurveto{\pgfqpoint{0.771828in}{2.581310in}}{\pgfqpoint{0.770191in}{2.585260in}}{\pgfqpoint{0.767280in}{2.588172in}}%
\pgfpathcurveto{\pgfqpoint{0.764368in}{2.591084in}}{\pgfqpoint{0.760418in}{2.592720in}}{\pgfqpoint{0.756299in}{2.592720in}}%
\pgfpathcurveto{\pgfqpoint{0.752181in}{2.592720in}}{\pgfqpoint{0.748231in}{2.591084in}}{\pgfqpoint{0.745319in}{2.588172in}}%
\pgfpathcurveto{\pgfqpoint{0.742407in}{2.585260in}}{\pgfqpoint{0.740771in}{2.581310in}}{\pgfqpoint{0.740771in}{2.577192in}}%
\pgfpathcurveto{\pgfqpoint{0.740771in}{2.573073in}}{\pgfqpoint{0.742407in}{2.569123in}}{\pgfqpoint{0.745319in}{2.566211in}}%
\pgfpathcurveto{\pgfqpoint{0.748231in}{2.563299in}}{\pgfqpoint{0.752181in}{2.561663in}}{\pgfqpoint{0.756299in}{2.561663in}}%
\pgfpathlineto{\pgfqpoint{0.756299in}{2.561663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768065in}{2.850737in}}%
\pgfpathcurveto{\pgfqpoint{0.772183in}{2.850737in}}{\pgfqpoint{0.776133in}{2.852373in}}{\pgfqpoint{0.779045in}{2.855285in}}%
\pgfpathcurveto{\pgfqpoint{0.781957in}{2.858197in}}{\pgfqpoint{0.783593in}{2.862147in}}{\pgfqpoint{0.783593in}{2.866265in}}%
\pgfpathcurveto{\pgfqpoint{0.783593in}{2.870383in}}{\pgfqpoint{0.781957in}{2.874333in}}{\pgfqpoint{0.779045in}{2.877245in}}%
\pgfpathcurveto{\pgfqpoint{0.776133in}{2.880157in}}{\pgfqpoint{0.772183in}{2.881793in}}{\pgfqpoint{0.768065in}{2.881793in}}%
\pgfpathcurveto{\pgfqpoint{0.763947in}{2.881793in}}{\pgfqpoint{0.759997in}{2.880157in}}{\pgfqpoint{0.757085in}{2.877245in}}%
\pgfpathcurveto{\pgfqpoint{0.754173in}{2.874333in}}{\pgfqpoint{0.752536in}{2.870383in}}{\pgfqpoint{0.752536in}{2.866265in}}%
\pgfpathcurveto{\pgfqpoint{0.752536in}{2.862147in}}{\pgfqpoint{0.754173in}{2.858197in}}{\pgfqpoint{0.757085in}{2.855285in}}%
\pgfpathcurveto{\pgfqpoint{0.759997in}{2.852373in}}{\pgfqpoint{0.763947in}{2.850737in}}{\pgfqpoint{0.768065in}{2.850737in}}%
\pgfpathlineto{\pgfqpoint{0.768065in}{2.850737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735145in}{2.354276in}}%
\pgfpathcurveto{\pgfqpoint{0.739264in}{2.354276in}}{\pgfqpoint{0.743214in}{2.355913in}}{\pgfqpoint{0.746126in}{2.358825in}}%
\pgfpathcurveto{\pgfqpoint{0.749037in}{2.361736in}}{\pgfqpoint{0.750674in}{2.365687in}}{\pgfqpoint{0.750674in}{2.369805in}}%
\pgfpathcurveto{\pgfqpoint{0.750674in}{2.373923in}}{\pgfqpoint{0.749037in}{2.377873in}}{\pgfqpoint{0.746126in}{2.380785in}}%
\pgfpathcurveto{\pgfqpoint{0.743214in}{2.383697in}}{\pgfqpoint{0.739264in}{2.385333in}}{\pgfqpoint{0.735145in}{2.385333in}}%
\pgfpathcurveto{\pgfqpoint{0.731027in}{2.385333in}}{\pgfqpoint{0.727077in}{2.383697in}}{\pgfqpoint{0.724165in}{2.380785in}}%
\pgfpathcurveto{\pgfqpoint{0.721253in}{2.377873in}}{\pgfqpoint{0.719617in}{2.373923in}}{\pgfqpoint{0.719617in}{2.369805in}}%
\pgfpathcurveto{\pgfqpoint{0.719617in}{2.365687in}}{\pgfqpoint{0.721253in}{2.361736in}}{\pgfqpoint{0.724165in}{2.358825in}}%
\pgfpathcurveto{\pgfqpoint{0.727077in}{2.355913in}}{\pgfqpoint{0.731027in}{2.354276in}}{\pgfqpoint{0.735145in}{2.354276in}}%
\pgfpathlineto{\pgfqpoint{0.735145in}{2.354276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160936in}{2.295921in}}%
\pgfpathcurveto{\pgfqpoint{1.165054in}{2.295921in}}{\pgfqpoint{1.169004in}{2.297557in}}{\pgfqpoint{1.171916in}{2.300469in}}%
\pgfpathcurveto{\pgfqpoint{1.174828in}{2.303381in}}{\pgfqpoint{1.176464in}{2.307331in}}{\pgfqpoint{1.176464in}{2.311449in}}%
\pgfpathcurveto{\pgfqpoint{1.176464in}{2.315567in}}{\pgfqpoint{1.174828in}{2.319517in}}{\pgfqpoint{1.171916in}{2.322429in}}%
\pgfpathcurveto{\pgfqpoint{1.169004in}{2.325341in}}{\pgfqpoint{1.165054in}{2.326977in}}{\pgfqpoint{1.160936in}{2.326977in}}%
\pgfpathcurveto{\pgfqpoint{1.156818in}{2.326977in}}{\pgfqpoint{1.152868in}{2.325341in}}{\pgfqpoint{1.149956in}{2.322429in}}%
\pgfpathcurveto{\pgfqpoint{1.147044in}{2.319517in}}{\pgfqpoint{1.145408in}{2.315567in}}{\pgfqpoint{1.145408in}{2.311449in}}%
\pgfpathcurveto{\pgfqpoint{1.145408in}{2.307331in}}{\pgfqpoint{1.147044in}{2.303381in}}{\pgfqpoint{1.149956in}{2.300469in}}%
\pgfpathcurveto{\pgfqpoint{1.152868in}{2.297557in}}{\pgfqpoint{1.156818in}{2.295921in}}{\pgfqpoint{1.160936in}{2.295921in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{2.295921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141540in}{2.559614in}}%
\pgfpathcurveto{\pgfqpoint{1.145658in}{2.559614in}}{\pgfqpoint{1.149608in}{2.561250in}}{\pgfqpoint{1.152520in}{2.564162in}}%
\pgfpathcurveto{\pgfqpoint{1.155432in}{2.567074in}}{\pgfqpoint{1.157068in}{2.571024in}}{\pgfqpoint{1.157068in}{2.575142in}}%
\pgfpathcurveto{\pgfqpoint{1.157068in}{2.579260in}}{\pgfqpoint{1.155432in}{2.583211in}}{\pgfqpoint{1.152520in}{2.586122in}}%
\pgfpathcurveto{\pgfqpoint{1.149608in}{2.589034in}}{\pgfqpoint{1.145658in}{2.590671in}}{\pgfqpoint{1.141540in}{2.590671in}}%
\pgfpathcurveto{\pgfqpoint{1.137422in}{2.590671in}}{\pgfqpoint{1.133472in}{2.589034in}}{\pgfqpoint{1.130560in}{2.586122in}}%
\pgfpathcurveto{\pgfqpoint{1.127648in}{2.583211in}}{\pgfqpoint{1.126011in}{2.579260in}}{\pgfqpoint{1.126011in}{2.575142in}}%
\pgfpathcurveto{\pgfqpoint{1.126011in}{2.571024in}}{\pgfqpoint{1.127648in}{2.567074in}}{\pgfqpoint{1.130560in}{2.564162in}}%
\pgfpathcurveto{\pgfqpoint{1.133472in}{2.561250in}}{\pgfqpoint{1.137422in}{2.559614in}}{\pgfqpoint{1.141540in}{2.559614in}}%
\pgfpathlineto{\pgfqpoint{1.141540in}{2.559614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168272in}{2.368833in}}%
\pgfpathcurveto{\pgfqpoint{1.172390in}{2.368833in}}{\pgfqpoint{1.176340in}{2.370469in}}{\pgfqpoint{1.179252in}{2.373381in}}%
\pgfpathcurveto{\pgfqpoint{1.182164in}{2.376293in}}{\pgfqpoint{1.183800in}{2.380243in}}{\pgfqpoint{1.183800in}{2.384361in}}%
\pgfpathcurveto{\pgfqpoint{1.183800in}{2.388479in}}{\pgfqpoint{1.182164in}{2.392429in}}{\pgfqpoint{1.179252in}{2.395341in}}%
\pgfpathcurveto{\pgfqpoint{1.176340in}{2.398253in}}{\pgfqpoint{1.172390in}{2.399889in}}{\pgfqpoint{1.168272in}{2.399889in}}%
\pgfpathcurveto{\pgfqpoint{1.164154in}{2.399889in}}{\pgfqpoint{1.160204in}{2.398253in}}{\pgfqpoint{1.157292in}{2.395341in}}%
\pgfpathcurveto{\pgfqpoint{1.154380in}{2.392429in}}{\pgfqpoint{1.152744in}{2.388479in}}{\pgfqpoint{1.152744in}{2.384361in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{2.380243in}}{\pgfqpoint{1.154380in}{2.376293in}}{\pgfqpoint{1.157292in}{2.373381in}}%
\pgfpathcurveto{\pgfqpoint{1.160204in}{2.370469in}}{\pgfqpoint{1.164154in}{2.368833in}}{\pgfqpoint{1.168272in}{2.368833in}}%
\pgfpathlineto{\pgfqpoint{1.168272in}{2.368833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150948in}{2.659416in}}%
\pgfpathcurveto{\pgfqpoint{1.155066in}{2.659416in}}{\pgfqpoint{1.159016in}{2.661052in}}{\pgfqpoint{1.161928in}{2.663964in}}%
\pgfpathcurveto{\pgfqpoint{1.164840in}{2.666876in}}{\pgfqpoint{1.166477in}{2.670826in}}{\pgfqpoint{1.166477in}{2.674944in}}%
\pgfpathcurveto{\pgfqpoint{1.166477in}{2.679062in}}{\pgfqpoint{1.164840in}{2.683012in}}{\pgfqpoint{1.161928in}{2.685924in}}%
\pgfpathcurveto{\pgfqpoint{1.159016in}{2.688836in}}{\pgfqpoint{1.155066in}{2.690472in}}{\pgfqpoint{1.150948in}{2.690472in}}%
\pgfpathcurveto{\pgfqpoint{1.146830in}{2.690472in}}{\pgfqpoint{1.142880in}{2.688836in}}{\pgfqpoint{1.139968in}{2.685924in}}%
\pgfpathcurveto{\pgfqpoint{1.137056in}{2.683012in}}{\pgfqpoint{1.135420in}{2.679062in}}{\pgfqpoint{1.135420in}{2.674944in}}%
\pgfpathcurveto{\pgfqpoint{1.135420in}{2.670826in}}{\pgfqpoint{1.137056in}{2.666876in}}{\pgfqpoint{1.139968in}{2.663964in}}%
\pgfpathcurveto{\pgfqpoint{1.142880in}{2.661052in}}{\pgfqpoint{1.146830in}{2.659416in}}{\pgfqpoint{1.150948in}{2.659416in}}%
\pgfpathlineto{\pgfqpoint{1.150948in}{2.659416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154128in}{2.641759in}}%
\pgfpathcurveto{\pgfqpoint{1.158246in}{2.641759in}}{\pgfqpoint{1.162196in}{2.643395in}}{\pgfqpoint{1.165108in}{2.646307in}}%
\pgfpathcurveto{\pgfqpoint{1.168020in}{2.649219in}}{\pgfqpoint{1.169656in}{2.653169in}}{\pgfqpoint{1.169656in}{2.657287in}}%
\pgfpathcurveto{\pgfqpoint{1.169656in}{2.661405in}}{\pgfqpoint{1.168020in}{2.665355in}}{\pgfqpoint{1.165108in}{2.668267in}}%
\pgfpathcurveto{\pgfqpoint{1.162196in}{2.671179in}}{\pgfqpoint{1.158246in}{2.672815in}}{\pgfqpoint{1.154128in}{2.672815in}}%
\pgfpathcurveto{\pgfqpoint{1.150010in}{2.672815in}}{\pgfqpoint{1.146060in}{2.671179in}}{\pgfqpoint{1.143148in}{2.668267in}}%
\pgfpathcurveto{\pgfqpoint{1.140236in}{2.665355in}}{\pgfqpoint{1.138600in}{2.661405in}}{\pgfqpoint{1.138600in}{2.657287in}}%
\pgfpathcurveto{\pgfqpoint{1.138600in}{2.653169in}}{\pgfqpoint{1.140236in}{2.649219in}}{\pgfqpoint{1.143148in}{2.646307in}}%
\pgfpathcurveto{\pgfqpoint{1.146060in}{2.643395in}}{\pgfqpoint{1.150010in}{2.641759in}}{\pgfqpoint{1.154128in}{2.641759in}}%
\pgfpathlineto{\pgfqpoint{1.154128in}{2.641759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139626in}{2.509327in}}%
\pgfpathcurveto{\pgfqpoint{1.143744in}{2.509327in}}{\pgfqpoint{1.147694in}{2.510964in}}{\pgfqpoint{1.150606in}{2.513876in}}%
\pgfpathcurveto{\pgfqpoint{1.153518in}{2.516788in}}{\pgfqpoint{1.155154in}{2.520738in}}{\pgfqpoint{1.155154in}{2.524856in}}%
\pgfpathcurveto{\pgfqpoint{1.155154in}{2.528974in}}{\pgfqpoint{1.153518in}{2.532924in}}{\pgfqpoint{1.150606in}{2.535836in}}%
\pgfpathcurveto{\pgfqpoint{1.147694in}{2.538748in}}{\pgfqpoint{1.143744in}{2.540384in}}{\pgfqpoint{1.139626in}{2.540384in}}%
\pgfpathcurveto{\pgfqpoint{1.135508in}{2.540384in}}{\pgfqpoint{1.131558in}{2.538748in}}{\pgfqpoint{1.128646in}{2.535836in}}%
\pgfpathcurveto{\pgfqpoint{1.125734in}{2.532924in}}{\pgfqpoint{1.124098in}{2.528974in}}{\pgfqpoint{1.124098in}{2.524856in}}%
\pgfpathcurveto{\pgfqpoint{1.124098in}{2.520738in}}{\pgfqpoint{1.125734in}{2.516788in}}{\pgfqpoint{1.128646in}{2.513876in}}%
\pgfpathcurveto{\pgfqpoint{1.131558in}{2.510964in}}{\pgfqpoint{1.135508in}{2.509327in}}{\pgfqpoint{1.139626in}{2.509327in}}%
\pgfpathlineto{\pgfqpoint{1.139626in}{2.509327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130385in}{1.812367in}}%
\pgfpathcurveto{\pgfqpoint{1.134503in}{1.812367in}}{\pgfqpoint{1.138453in}{1.814003in}}{\pgfqpoint{1.141365in}{1.816915in}}%
\pgfpathcurveto{\pgfqpoint{1.144277in}{1.819827in}}{\pgfqpoint{1.145913in}{1.823777in}}{\pgfqpoint{1.145913in}{1.827895in}}%
\pgfpathcurveto{\pgfqpoint{1.145913in}{1.832013in}}{\pgfqpoint{1.144277in}{1.835963in}}{\pgfqpoint{1.141365in}{1.838875in}}%
\pgfpathcurveto{\pgfqpoint{1.138453in}{1.841787in}}{\pgfqpoint{1.134503in}{1.843423in}}{\pgfqpoint{1.130385in}{1.843423in}}%
\pgfpathcurveto{\pgfqpoint{1.126267in}{1.843423in}}{\pgfqpoint{1.122317in}{1.841787in}}{\pgfqpoint{1.119405in}{1.838875in}}%
\pgfpathcurveto{\pgfqpoint{1.116493in}{1.835963in}}{\pgfqpoint{1.114857in}{1.832013in}}{\pgfqpoint{1.114857in}{1.827895in}}%
\pgfpathcurveto{\pgfqpoint{1.114857in}{1.823777in}}{\pgfqpoint{1.116493in}{1.819827in}}{\pgfqpoint{1.119405in}{1.816915in}}%
\pgfpathcurveto{\pgfqpoint{1.122317in}{1.814003in}}{\pgfqpoint{1.126267in}{1.812367in}}{\pgfqpoint{1.130385in}{1.812367in}}%
\pgfpathlineto{\pgfqpoint{1.130385in}{1.812367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153448in}{2.483001in}}%
\pgfpathcurveto{\pgfqpoint{1.157566in}{2.483001in}}{\pgfqpoint{1.161516in}{2.484637in}}{\pgfqpoint{1.164428in}{2.487549in}}%
\pgfpathcurveto{\pgfqpoint{1.167340in}{2.490461in}}{\pgfqpoint{1.168976in}{2.494411in}}{\pgfqpoint{1.168976in}{2.498530in}}%
\pgfpathcurveto{\pgfqpoint{1.168976in}{2.502648in}}{\pgfqpoint{1.167340in}{2.506598in}}{\pgfqpoint{1.164428in}{2.509510in}}%
\pgfpathcurveto{\pgfqpoint{1.161516in}{2.512422in}}{\pgfqpoint{1.157566in}{2.514058in}}{\pgfqpoint{1.153448in}{2.514058in}}%
\pgfpathcurveto{\pgfqpoint{1.149330in}{2.514058in}}{\pgfqpoint{1.145380in}{2.512422in}}{\pgfqpoint{1.142468in}{2.509510in}}%
\pgfpathcurveto{\pgfqpoint{1.139556in}{2.506598in}}{\pgfqpoint{1.137920in}{2.502648in}}{\pgfqpoint{1.137920in}{2.498530in}}%
\pgfpathcurveto{\pgfqpoint{1.137920in}{2.494411in}}{\pgfqpoint{1.139556in}{2.490461in}}{\pgfqpoint{1.142468in}{2.487549in}}%
\pgfpathcurveto{\pgfqpoint{1.145380in}{2.484637in}}{\pgfqpoint{1.149330in}{2.483001in}}{\pgfqpoint{1.153448in}{2.483001in}}%
\pgfpathlineto{\pgfqpoint{1.153448in}{2.483001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157427in}{2.546367in}}%
\pgfpathcurveto{\pgfqpoint{1.161545in}{2.546367in}}{\pgfqpoint{1.165495in}{2.548003in}}{\pgfqpoint{1.168407in}{2.550915in}}%
\pgfpathcurveto{\pgfqpoint{1.171319in}{2.553827in}}{\pgfqpoint{1.172955in}{2.557777in}}{\pgfqpoint{1.172955in}{2.561895in}}%
\pgfpathcurveto{\pgfqpoint{1.172955in}{2.566013in}}{\pgfqpoint{1.171319in}{2.569963in}}{\pgfqpoint{1.168407in}{2.572875in}}%
\pgfpathcurveto{\pgfqpoint{1.165495in}{2.575787in}}{\pgfqpoint{1.161545in}{2.577424in}}{\pgfqpoint{1.157427in}{2.577424in}}%
\pgfpathcurveto{\pgfqpoint{1.153308in}{2.577424in}}{\pgfqpoint{1.149358in}{2.575787in}}{\pgfqpoint{1.146446in}{2.572875in}}%
\pgfpathcurveto{\pgfqpoint{1.143535in}{2.569963in}}{\pgfqpoint{1.141898in}{2.566013in}}{\pgfqpoint{1.141898in}{2.561895in}}%
\pgfpathcurveto{\pgfqpoint{1.141898in}{2.557777in}}{\pgfqpoint{1.143535in}{2.553827in}}{\pgfqpoint{1.146446in}{2.550915in}}%
\pgfpathcurveto{\pgfqpoint{1.149358in}{2.548003in}}{\pgfqpoint{1.153308in}{2.546367in}}{\pgfqpoint{1.157427in}{2.546367in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{2.546367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143094in}{2.398761in}}%
\pgfpathcurveto{\pgfqpoint{1.147212in}{2.398761in}}{\pgfqpoint{1.151162in}{2.400397in}}{\pgfqpoint{1.154074in}{2.403309in}}%
\pgfpathcurveto{\pgfqpoint{1.156986in}{2.406221in}}{\pgfqpoint{1.158622in}{2.410171in}}{\pgfqpoint{1.158622in}{2.414289in}}%
\pgfpathcurveto{\pgfqpoint{1.158622in}{2.418407in}}{\pgfqpoint{1.156986in}{2.422357in}}{\pgfqpoint{1.154074in}{2.425269in}}%
\pgfpathcurveto{\pgfqpoint{1.151162in}{2.428181in}}{\pgfqpoint{1.147212in}{2.429817in}}{\pgfqpoint{1.143094in}{2.429817in}}%
\pgfpathcurveto{\pgfqpoint{1.138976in}{2.429817in}}{\pgfqpoint{1.135026in}{2.428181in}}{\pgfqpoint{1.132114in}{2.425269in}}%
\pgfpathcurveto{\pgfqpoint{1.129202in}{2.422357in}}{\pgfqpoint{1.127565in}{2.418407in}}{\pgfqpoint{1.127565in}{2.414289in}}%
\pgfpathcurveto{\pgfqpoint{1.127565in}{2.410171in}}{\pgfqpoint{1.129202in}{2.406221in}}{\pgfqpoint{1.132114in}{2.403309in}}%
\pgfpathcurveto{\pgfqpoint{1.135026in}{2.400397in}}{\pgfqpoint{1.138976in}{2.398761in}}{\pgfqpoint{1.143094in}{2.398761in}}%
\pgfpathlineto{\pgfqpoint{1.143094in}{2.398761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137768in}{2.492750in}}%
\pgfpathcurveto{\pgfqpoint{1.141886in}{2.492750in}}{\pgfqpoint{1.145836in}{2.494387in}}{\pgfqpoint{1.148748in}{2.497299in}}%
\pgfpathcurveto{\pgfqpoint{1.151660in}{2.500211in}}{\pgfqpoint{1.153296in}{2.504161in}}{\pgfqpoint{1.153296in}{2.508279in}}%
\pgfpathcurveto{\pgfqpoint{1.153296in}{2.512397in}}{\pgfqpoint{1.151660in}{2.516347in}}{\pgfqpoint{1.148748in}{2.519259in}}%
\pgfpathcurveto{\pgfqpoint{1.145836in}{2.522171in}}{\pgfqpoint{1.141886in}{2.523807in}}{\pgfqpoint{1.137768in}{2.523807in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{2.523807in}}{\pgfqpoint{1.129700in}{2.522171in}}{\pgfqpoint{1.126788in}{2.519259in}}%
\pgfpathcurveto{\pgfqpoint{1.123876in}{2.516347in}}{\pgfqpoint{1.122240in}{2.512397in}}{\pgfqpoint{1.122240in}{2.508279in}}%
\pgfpathcurveto{\pgfqpoint{1.122240in}{2.504161in}}{\pgfqpoint{1.123876in}{2.500211in}}{\pgfqpoint{1.126788in}{2.497299in}}%
\pgfpathcurveto{\pgfqpoint{1.129700in}{2.494387in}}{\pgfqpoint{1.133650in}{2.492750in}}{\pgfqpoint{1.137768in}{2.492750in}}%
\pgfpathlineto{\pgfqpoint{1.137768in}{2.492750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160727in}{2.476378in}}%
\pgfpathcurveto{\pgfqpoint{1.164845in}{2.476378in}}{\pgfqpoint{1.168795in}{2.478014in}}{\pgfqpoint{1.171707in}{2.480926in}}%
\pgfpathcurveto{\pgfqpoint{1.174619in}{2.483838in}}{\pgfqpoint{1.176255in}{2.487788in}}{\pgfqpoint{1.176255in}{2.491906in}}%
\pgfpathcurveto{\pgfqpoint{1.176255in}{2.496024in}}{\pgfqpoint{1.174619in}{2.499974in}}{\pgfqpoint{1.171707in}{2.502886in}}%
\pgfpathcurveto{\pgfqpoint{1.168795in}{2.505798in}}{\pgfqpoint{1.164845in}{2.507434in}}{\pgfqpoint{1.160727in}{2.507434in}}%
\pgfpathcurveto{\pgfqpoint{1.156609in}{2.507434in}}{\pgfqpoint{1.152659in}{2.505798in}}{\pgfqpoint{1.149747in}{2.502886in}}%
\pgfpathcurveto{\pgfqpoint{1.146835in}{2.499974in}}{\pgfqpoint{1.145199in}{2.496024in}}{\pgfqpoint{1.145199in}{2.491906in}}%
\pgfpathcurveto{\pgfqpoint{1.145199in}{2.487788in}}{\pgfqpoint{1.146835in}{2.483838in}}{\pgfqpoint{1.149747in}{2.480926in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{2.478014in}}{\pgfqpoint{1.156609in}{2.476378in}}{\pgfqpoint{1.160727in}{2.476378in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{2.476378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145145in}{2.435636in}}%
\pgfpathcurveto{\pgfqpoint{1.149263in}{2.435636in}}{\pgfqpoint{1.153213in}{2.437272in}}{\pgfqpoint{1.156125in}{2.440184in}}%
\pgfpathcurveto{\pgfqpoint{1.159037in}{2.443096in}}{\pgfqpoint{1.160673in}{2.447046in}}{\pgfqpoint{1.160673in}{2.451164in}}%
\pgfpathcurveto{\pgfqpoint{1.160673in}{2.455282in}}{\pgfqpoint{1.159037in}{2.459232in}}{\pgfqpoint{1.156125in}{2.462144in}}%
\pgfpathcurveto{\pgfqpoint{1.153213in}{2.465056in}}{\pgfqpoint{1.149263in}{2.466692in}}{\pgfqpoint{1.145145in}{2.466692in}}%
\pgfpathcurveto{\pgfqpoint{1.141027in}{2.466692in}}{\pgfqpoint{1.137077in}{2.465056in}}{\pgfqpoint{1.134165in}{2.462144in}}%
\pgfpathcurveto{\pgfqpoint{1.131253in}{2.459232in}}{\pgfqpoint{1.129617in}{2.455282in}}{\pgfqpoint{1.129617in}{2.451164in}}%
\pgfpathcurveto{\pgfqpoint{1.129617in}{2.447046in}}{\pgfqpoint{1.131253in}{2.443096in}}{\pgfqpoint{1.134165in}{2.440184in}}%
\pgfpathcurveto{\pgfqpoint{1.137077in}{2.437272in}}{\pgfqpoint{1.141027in}{2.435636in}}{\pgfqpoint{1.145145in}{2.435636in}}%
\pgfpathlineto{\pgfqpoint{1.145145in}{2.435636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135337in}{2.495592in}}%
\pgfpathcurveto{\pgfqpoint{1.139456in}{2.495592in}}{\pgfqpoint{1.143406in}{2.497229in}}{\pgfqpoint{1.146317in}{2.500141in}}%
\pgfpathcurveto{\pgfqpoint{1.149229in}{2.503053in}}{\pgfqpoint{1.150866in}{2.507003in}}{\pgfqpoint{1.150866in}{2.511121in}}%
\pgfpathcurveto{\pgfqpoint{1.150866in}{2.515239in}}{\pgfqpoint{1.149229in}{2.519189in}}{\pgfqpoint{1.146317in}{2.522101in}}%
\pgfpathcurveto{\pgfqpoint{1.143406in}{2.525013in}}{\pgfqpoint{1.139456in}{2.526649in}}{\pgfqpoint{1.135337in}{2.526649in}}%
\pgfpathcurveto{\pgfqpoint{1.131219in}{2.526649in}}{\pgfqpoint{1.127269in}{2.525013in}}{\pgfqpoint{1.124357in}{2.522101in}}%
\pgfpathcurveto{\pgfqpoint{1.121445in}{2.519189in}}{\pgfqpoint{1.119809in}{2.515239in}}{\pgfqpoint{1.119809in}{2.511121in}}%
\pgfpathcurveto{\pgfqpoint{1.119809in}{2.507003in}}{\pgfqpoint{1.121445in}{2.503053in}}{\pgfqpoint{1.124357in}{2.500141in}}%
\pgfpathcurveto{\pgfqpoint{1.127269in}{2.497229in}}{\pgfqpoint{1.131219in}{2.495592in}}{\pgfqpoint{1.135337in}{2.495592in}}%
\pgfpathlineto{\pgfqpoint{1.135337in}{2.495592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150469in}{2.199868in}}%
\pgfpathcurveto{\pgfqpoint{1.154587in}{2.199868in}}{\pgfqpoint{1.158537in}{2.201505in}}{\pgfqpoint{1.161449in}{2.204417in}}%
\pgfpathcurveto{\pgfqpoint{1.164361in}{2.207328in}}{\pgfqpoint{1.165997in}{2.211279in}}{\pgfqpoint{1.165997in}{2.215397in}}%
\pgfpathcurveto{\pgfqpoint{1.165997in}{2.219515in}}{\pgfqpoint{1.164361in}{2.223465in}}{\pgfqpoint{1.161449in}{2.226377in}}%
\pgfpathcurveto{\pgfqpoint{1.158537in}{2.229289in}}{\pgfqpoint{1.154587in}{2.230925in}}{\pgfqpoint{1.150469in}{2.230925in}}%
\pgfpathcurveto{\pgfqpoint{1.146351in}{2.230925in}}{\pgfqpoint{1.142401in}{2.229289in}}{\pgfqpoint{1.139489in}{2.226377in}}%
\pgfpathcurveto{\pgfqpoint{1.136577in}{2.223465in}}{\pgfqpoint{1.134941in}{2.219515in}}{\pgfqpoint{1.134941in}{2.215397in}}%
\pgfpathcurveto{\pgfqpoint{1.134941in}{2.211279in}}{\pgfqpoint{1.136577in}{2.207328in}}{\pgfqpoint{1.139489in}{2.204417in}}%
\pgfpathcurveto{\pgfqpoint{1.142401in}{2.201505in}}{\pgfqpoint{1.146351in}{2.199868in}}{\pgfqpoint{1.150469in}{2.199868in}}%
\pgfpathlineto{\pgfqpoint{1.150469in}{2.199868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146602in}{2.275716in}}%
\pgfpathcurveto{\pgfqpoint{1.150720in}{2.275716in}}{\pgfqpoint{1.154670in}{2.277353in}}{\pgfqpoint{1.157582in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{1.160494in}{2.283176in}}{\pgfqpoint{1.162130in}{2.287127in}}{\pgfqpoint{1.162130in}{2.291245in}}%
\pgfpathcurveto{\pgfqpoint{1.162130in}{2.295363in}}{\pgfqpoint{1.160494in}{2.299313in}}{\pgfqpoint{1.157582in}{2.302225in}}%
\pgfpathcurveto{\pgfqpoint{1.154670in}{2.305137in}}{\pgfqpoint{1.150720in}{2.306773in}}{\pgfqpoint{1.146602in}{2.306773in}}%
\pgfpathcurveto{\pgfqpoint{1.142484in}{2.306773in}}{\pgfqpoint{1.138534in}{2.305137in}}{\pgfqpoint{1.135622in}{2.302225in}}%
\pgfpathcurveto{\pgfqpoint{1.132710in}{2.299313in}}{\pgfqpoint{1.131074in}{2.295363in}}{\pgfqpoint{1.131074in}{2.291245in}}%
\pgfpathcurveto{\pgfqpoint{1.131074in}{2.287127in}}{\pgfqpoint{1.132710in}{2.283176in}}{\pgfqpoint{1.135622in}{2.280265in}}%
\pgfpathcurveto{\pgfqpoint{1.138534in}{2.277353in}}{\pgfqpoint{1.142484in}{2.275716in}}{\pgfqpoint{1.146602in}{2.275716in}}%
\pgfpathlineto{\pgfqpoint{1.146602in}{2.275716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134808in}{2.508196in}}%
\pgfpathcurveto{\pgfqpoint{1.138926in}{2.508196in}}{\pgfqpoint{1.142876in}{2.509832in}}{\pgfqpoint{1.145788in}{2.512744in}}%
\pgfpathcurveto{\pgfqpoint{1.148700in}{2.515656in}}{\pgfqpoint{1.150337in}{2.519606in}}{\pgfqpoint{1.150337in}{2.523724in}}%
\pgfpathcurveto{\pgfqpoint{1.150337in}{2.527842in}}{\pgfqpoint{1.148700in}{2.531792in}}{\pgfqpoint{1.145788in}{2.534704in}}%
\pgfpathcurveto{\pgfqpoint{1.142876in}{2.537616in}}{\pgfqpoint{1.138926in}{2.539252in}}{\pgfqpoint{1.134808in}{2.539252in}}%
\pgfpathcurveto{\pgfqpoint{1.130690in}{2.539252in}}{\pgfqpoint{1.126740in}{2.537616in}}{\pgfqpoint{1.123828in}{2.534704in}}%
\pgfpathcurveto{\pgfqpoint{1.120916in}{2.531792in}}{\pgfqpoint{1.119280in}{2.527842in}}{\pgfqpoint{1.119280in}{2.523724in}}%
\pgfpathcurveto{\pgfqpoint{1.119280in}{2.519606in}}{\pgfqpoint{1.120916in}{2.515656in}}{\pgfqpoint{1.123828in}{2.512744in}}%
\pgfpathcurveto{\pgfqpoint{1.126740in}{2.509832in}}{\pgfqpoint{1.130690in}{2.508196in}}{\pgfqpoint{1.134808in}{2.508196in}}%
\pgfpathlineto{\pgfqpoint{1.134808in}{2.508196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136022in}{2.703223in}}%
\pgfpathcurveto{\pgfqpoint{1.140141in}{2.703223in}}{\pgfqpoint{1.144091in}{2.704859in}}{\pgfqpoint{1.147003in}{2.707771in}}%
\pgfpathcurveto{\pgfqpoint{1.149915in}{2.710683in}}{\pgfqpoint{1.151551in}{2.714633in}}{\pgfqpoint{1.151551in}{2.718751in}}%
\pgfpathcurveto{\pgfqpoint{1.151551in}{2.722869in}}{\pgfqpoint{1.149915in}{2.726820in}}{\pgfqpoint{1.147003in}{2.729731in}}%
\pgfpathcurveto{\pgfqpoint{1.144091in}{2.732643in}}{\pgfqpoint{1.140141in}{2.734280in}}{\pgfqpoint{1.136022in}{2.734280in}}%
\pgfpathcurveto{\pgfqpoint{1.131904in}{2.734280in}}{\pgfqpoint{1.127954in}{2.732643in}}{\pgfqpoint{1.125042in}{2.729731in}}%
\pgfpathcurveto{\pgfqpoint{1.122130in}{2.726820in}}{\pgfqpoint{1.120494in}{2.722869in}}{\pgfqpoint{1.120494in}{2.718751in}}%
\pgfpathcurveto{\pgfqpoint{1.120494in}{2.714633in}}{\pgfqpoint{1.122130in}{2.710683in}}{\pgfqpoint{1.125042in}{2.707771in}}%
\pgfpathcurveto{\pgfqpoint{1.127954in}{2.704859in}}{\pgfqpoint{1.131904in}{2.703223in}}{\pgfqpoint{1.136022in}{2.703223in}}%
\pgfpathlineto{\pgfqpoint{1.136022in}{2.703223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129205in}{2.277359in}}%
\pgfpathcurveto{\pgfqpoint{1.133323in}{2.277359in}}{\pgfqpoint{1.137273in}{2.278995in}}{\pgfqpoint{1.140185in}{2.281907in}}%
\pgfpathcurveto{\pgfqpoint{1.143097in}{2.284819in}}{\pgfqpoint{1.144733in}{2.288769in}}{\pgfqpoint{1.144733in}{2.292887in}}%
\pgfpathcurveto{\pgfqpoint{1.144733in}{2.297005in}}{\pgfqpoint{1.143097in}{2.300955in}}{\pgfqpoint{1.140185in}{2.303867in}}%
\pgfpathcurveto{\pgfqpoint{1.137273in}{2.306779in}}{\pgfqpoint{1.133323in}{2.308415in}}{\pgfqpoint{1.129205in}{2.308415in}}%
\pgfpathcurveto{\pgfqpoint{1.125087in}{2.308415in}}{\pgfqpoint{1.121137in}{2.306779in}}{\pgfqpoint{1.118225in}{2.303867in}}%
\pgfpathcurveto{\pgfqpoint{1.115313in}{2.300955in}}{\pgfqpoint{1.113677in}{2.297005in}}{\pgfqpoint{1.113677in}{2.292887in}}%
\pgfpathcurveto{\pgfqpoint{1.113677in}{2.288769in}}{\pgfqpoint{1.115313in}{2.284819in}}{\pgfqpoint{1.118225in}{2.281907in}}%
\pgfpathcurveto{\pgfqpoint{1.121137in}{2.278995in}}{\pgfqpoint{1.125087in}{2.277359in}}{\pgfqpoint{1.129205in}{2.277359in}}%
\pgfpathlineto{\pgfqpoint{1.129205in}{2.277359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542629in}{2.308664in}}%
\pgfpathcurveto{\pgfqpoint{1.546747in}{2.308664in}}{\pgfqpoint{1.550697in}{2.310300in}}{\pgfqpoint{1.553609in}{2.313212in}}%
\pgfpathcurveto{\pgfqpoint{1.556521in}{2.316124in}}{\pgfqpoint{1.558157in}{2.320074in}}{\pgfqpoint{1.558157in}{2.324192in}}%
\pgfpathcurveto{\pgfqpoint{1.558157in}{2.328310in}}{\pgfqpoint{1.556521in}{2.332260in}}{\pgfqpoint{1.553609in}{2.335172in}}%
\pgfpathcurveto{\pgfqpoint{1.550697in}{2.338084in}}{\pgfqpoint{1.546747in}{2.339720in}}{\pgfqpoint{1.542629in}{2.339720in}}%
\pgfpathcurveto{\pgfqpoint{1.538511in}{2.339720in}}{\pgfqpoint{1.534561in}{2.338084in}}{\pgfqpoint{1.531649in}{2.335172in}}%
\pgfpathcurveto{\pgfqpoint{1.528737in}{2.332260in}}{\pgfqpoint{1.527100in}{2.328310in}}{\pgfqpoint{1.527100in}{2.324192in}}%
\pgfpathcurveto{\pgfqpoint{1.527100in}{2.320074in}}{\pgfqpoint{1.528737in}{2.316124in}}{\pgfqpoint{1.531649in}{2.313212in}}%
\pgfpathcurveto{\pgfqpoint{1.534561in}{2.310300in}}{\pgfqpoint{1.538511in}{2.308664in}}{\pgfqpoint{1.542629in}{2.308664in}}%
\pgfpathlineto{\pgfqpoint{1.542629in}{2.308664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529752in}{2.507856in}}%
\pgfpathcurveto{\pgfqpoint{1.533870in}{2.507856in}}{\pgfqpoint{1.537820in}{2.509492in}}{\pgfqpoint{1.540732in}{2.512404in}}%
\pgfpathcurveto{\pgfqpoint{1.543644in}{2.515316in}}{\pgfqpoint{1.545280in}{2.519266in}}{\pgfqpoint{1.545280in}{2.523385in}}%
\pgfpathcurveto{\pgfqpoint{1.545280in}{2.527503in}}{\pgfqpoint{1.543644in}{2.531453in}}{\pgfqpoint{1.540732in}{2.534365in}}%
\pgfpathcurveto{\pgfqpoint{1.537820in}{2.537277in}}{\pgfqpoint{1.533870in}{2.538913in}}{\pgfqpoint{1.529752in}{2.538913in}}%
\pgfpathcurveto{\pgfqpoint{1.525633in}{2.538913in}}{\pgfqpoint{1.521683in}{2.537277in}}{\pgfqpoint{1.518771in}{2.534365in}}%
\pgfpathcurveto{\pgfqpoint{1.515859in}{2.531453in}}{\pgfqpoint{1.514223in}{2.527503in}}{\pgfqpoint{1.514223in}{2.523385in}}%
\pgfpathcurveto{\pgfqpoint{1.514223in}{2.519266in}}{\pgfqpoint{1.515859in}{2.515316in}}{\pgfqpoint{1.518771in}{2.512404in}}%
\pgfpathcurveto{\pgfqpoint{1.521683in}{2.509492in}}{\pgfqpoint{1.525633in}{2.507856in}}{\pgfqpoint{1.529752in}{2.507856in}}%
\pgfpathlineto{\pgfqpoint{1.529752in}{2.507856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537575in}{2.381199in}}%
\pgfpathcurveto{\pgfqpoint{1.541693in}{2.381199in}}{\pgfqpoint{1.545643in}{2.382835in}}{\pgfqpoint{1.548555in}{2.385747in}}%
\pgfpathcurveto{\pgfqpoint{1.551467in}{2.388659in}}{\pgfqpoint{1.553103in}{2.392609in}}{\pgfqpoint{1.553103in}{2.396727in}}%
\pgfpathcurveto{\pgfqpoint{1.553103in}{2.400846in}}{\pgfqpoint{1.551467in}{2.404796in}}{\pgfqpoint{1.548555in}{2.407708in}}%
\pgfpathcurveto{\pgfqpoint{1.545643in}{2.410619in}}{\pgfqpoint{1.541693in}{2.412256in}}{\pgfqpoint{1.537575in}{2.412256in}}%
\pgfpathcurveto{\pgfqpoint{1.533457in}{2.412256in}}{\pgfqpoint{1.529507in}{2.410619in}}{\pgfqpoint{1.526595in}{2.407708in}}%
\pgfpathcurveto{\pgfqpoint{1.523683in}{2.404796in}}{\pgfqpoint{1.522047in}{2.400846in}}{\pgfqpoint{1.522047in}{2.396727in}}%
\pgfpathcurveto{\pgfqpoint{1.522047in}{2.392609in}}{\pgfqpoint{1.523683in}{2.388659in}}{\pgfqpoint{1.526595in}{2.385747in}}%
\pgfpathcurveto{\pgfqpoint{1.529507in}{2.382835in}}{\pgfqpoint{1.533457in}{2.381199in}}{\pgfqpoint{1.537575in}{2.381199in}}%
\pgfpathlineto{\pgfqpoint{1.537575in}{2.381199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535775in}{2.542000in}}%
\pgfpathcurveto{\pgfqpoint{1.539893in}{2.542000in}}{\pgfqpoint{1.543843in}{2.543636in}}{\pgfqpoint{1.546755in}{2.546548in}}%
\pgfpathcurveto{\pgfqpoint{1.549667in}{2.549460in}}{\pgfqpoint{1.551303in}{2.553410in}}{\pgfqpoint{1.551303in}{2.557528in}}%
\pgfpathcurveto{\pgfqpoint{1.551303in}{2.561646in}}{\pgfqpoint{1.549667in}{2.565596in}}{\pgfqpoint{1.546755in}{2.568508in}}%
\pgfpathcurveto{\pgfqpoint{1.543843in}{2.571420in}}{\pgfqpoint{1.539893in}{2.573056in}}{\pgfqpoint{1.535775in}{2.573056in}}%
\pgfpathcurveto{\pgfqpoint{1.531657in}{2.573056in}}{\pgfqpoint{1.527707in}{2.571420in}}{\pgfqpoint{1.524795in}{2.568508in}}%
\pgfpathcurveto{\pgfqpoint{1.521883in}{2.565596in}}{\pgfqpoint{1.520247in}{2.561646in}}{\pgfqpoint{1.520247in}{2.557528in}}%
\pgfpathcurveto{\pgfqpoint{1.520247in}{2.553410in}}{\pgfqpoint{1.521883in}{2.549460in}}{\pgfqpoint{1.524795in}{2.546548in}}%
\pgfpathcurveto{\pgfqpoint{1.527707in}{2.543636in}}{\pgfqpoint{1.531657in}{2.542000in}}{\pgfqpoint{1.535775in}{2.542000in}}%
\pgfpathlineto{\pgfqpoint{1.535775in}{2.542000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550633in}{2.672635in}}%
\pgfpathcurveto{\pgfqpoint{1.554751in}{2.672635in}}{\pgfqpoint{1.558701in}{2.674271in}}{\pgfqpoint{1.561613in}{2.677183in}}%
\pgfpathcurveto{\pgfqpoint{1.564525in}{2.680095in}}{\pgfqpoint{1.566161in}{2.684045in}}{\pgfqpoint{1.566161in}{2.688163in}}%
\pgfpathcurveto{\pgfqpoint{1.566161in}{2.692281in}}{\pgfqpoint{1.564525in}{2.696231in}}{\pgfqpoint{1.561613in}{2.699143in}}%
\pgfpathcurveto{\pgfqpoint{1.558701in}{2.702055in}}{\pgfqpoint{1.554751in}{2.703691in}}{\pgfqpoint{1.550633in}{2.703691in}}%
\pgfpathcurveto{\pgfqpoint{1.546515in}{2.703691in}}{\pgfqpoint{1.542565in}{2.702055in}}{\pgfqpoint{1.539653in}{2.699143in}}%
\pgfpathcurveto{\pgfqpoint{1.536741in}{2.696231in}}{\pgfqpoint{1.535104in}{2.692281in}}{\pgfqpoint{1.535104in}{2.688163in}}%
\pgfpathcurveto{\pgfqpoint{1.535104in}{2.684045in}}{\pgfqpoint{1.536741in}{2.680095in}}{\pgfqpoint{1.539653in}{2.677183in}}%
\pgfpathcurveto{\pgfqpoint{1.542565in}{2.674271in}}{\pgfqpoint{1.546515in}{2.672635in}}{\pgfqpoint{1.550633in}{2.672635in}}%
\pgfpathlineto{\pgfqpoint{1.550633in}{2.672635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534203in}{2.490560in}}%
\pgfpathcurveto{\pgfqpoint{1.538322in}{2.490560in}}{\pgfqpoint{1.542272in}{2.492196in}}{\pgfqpoint{1.545184in}{2.495108in}}%
\pgfpathcurveto{\pgfqpoint{1.548095in}{2.498020in}}{\pgfqpoint{1.549732in}{2.501970in}}{\pgfqpoint{1.549732in}{2.506088in}}%
\pgfpathcurveto{\pgfqpoint{1.549732in}{2.510206in}}{\pgfqpoint{1.548095in}{2.514156in}}{\pgfqpoint{1.545184in}{2.517068in}}%
\pgfpathcurveto{\pgfqpoint{1.542272in}{2.519980in}}{\pgfqpoint{1.538322in}{2.521617in}}{\pgfqpoint{1.534203in}{2.521617in}}%
\pgfpathcurveto{\pgfqpoint{1.530085in}{2.521617in}}{\pgfqpoint{1.526135in}{2.519980in}}{\pgfqpoint{1.523223in}{2.517068in}}%
\pgfpathcurveto{\pgfqpoint{1.520311in}{2.514156in}}{\pgfqpoint{1.518675in}{2.510206in}}{\pgfqpoint{1.518675in}{2.506088in}}%
\pgfpathcurveto{\pgfqpoint{1.518675in}{2.501970in}}{\pgfqpoint{1.520311in}{2.498020in}}{\pgfqpoint{1.523223in}{2.495108in}}%
\pgfpathcurveto{\pgfqpoint{1.526135in}{2.492196in}}{\pgfqpoint{1.530085in}{2.490560in}}{\pgfqpoint{1.534203in}{2.490560in}}%
\pgfpathlineto{\pgfqpoint{1.534203in}{2.490560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563097in}{1.774209in}}%
\pgfpathcurveto{\pgfqpoint{1.567215in}{1.774209in}}{\pgfqpoint{1.571165in}{1.775845in}}{\pgfqpoint{1.574077in}{1.778757in}}%
\pgfpathcurveto{\pgfqpoint{1.576989in}{1.781669in}}{\pgfqpoint{1.578625in}{1.785619in}}{\pgfqpoint{1.578625in}{1.789737in}}%
\pgfpathcurveto{\pgfqpoint{1.578625in}{1.793855in}}{\pgfqpoint{1.576989in}{1.797805in}}{\pgfqpoint{1.574077in}{1.800717in}}%
\pgfpathcurveto{\pgfqpoint{1.571165in}{1.803629in}}{\pgfqpoint{1.567215in}{1.805265in}}{\pgfqpoint{1.563097in}{1.805265in}}%
\pgfpathcurveto{\pgfqpoint{1.558979in}{1.805265in}}{\pgfqpoint{1.555029in}{1.803629in}}{\pgfqpoint{1.552117in}{1.800717in}}%
\pgfpathcurveto{\pgfqpoint{1.549205in}{1.797805in}}{\pgfqpoint{1.547569in}{1.793855in}}{\pgfqpoint{1.547569in}{1.789737in}}%
\pgfpathcurveto{\pgfqpoint{1.547569in}{1.785619in}}{\pgfqpoint{1.549205in}{1.781669in}}{\pgfqpoint{1.552117in}{1.778757in}}%
\pgfpathcurveto{\pgfqpoint{1.555029in}{1.775845in}}{\pgfqpoint{1.558979in}{1.774209in}}{\pgfqpoint{1.563097in}{1.774209in}}%
\pgfpathlineto{\pgfqpoint{1.563097in}{1.774209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532457in}{2.581823in}}%
\pgfpathcurveto{\pgfqpoint{1.536575in}{2.581823in}}{\pgfqpoint{1.540526in}{2.583459in}}{\pgfqpoint{1.543437in}{2.586371in}}%
\pgfpathcurveto{\pgfqpoint{1.546349in}{2.589283in}}{\pgfqpoint{1.547986in}{2.593233in}}{\pgfqpoint{1.547986in}{2.597352in}}%
\pgfpathcurveto{\pgfqpoint{1.547986in}{2.601470in}}{\pgfqpoint{1.546349in}{2.605420in}}{\pgfqpoint{1.543437in}{2.608332in}}%
\pgfpathcurveto{\pgfqpoint{1.540526in}{2.611244in}}{\pgfqpoint{1.536575in}{2.612880in}}{\pgfqpoint{1.532457in}{2.612880in}}%
\pgfpathcurveto{\pgfqpoint{1.528339in}{2.612880in}}{\pgfqpoint{1.524389in}{2.611244in}}{\pgfqpoint{1.521477in}{2.608332in}}%
\pgfpathcurveto{\pgfqpoint{1.518565in}{2.605420in}}{\pgfqpoint{1.516929in}{2.601470in}}{\pgfqpoint{1.516929in}{2.597352in}}%
\pgfpathcurveto{\pgfqpoint{1.516929in}{2.593233in}}{\pgfqpoint{1.518565in}{2.589283in}}{\pgfqpoint{1.521477in}{2.586371in}}%
\pgfpathcurveto{\pgfqpoint{1.524389in}{2.583459in}}{\pgfqpoint{1.528339in}{2.581823in}}{\pgfqpoint{1.532457in}{2.581823in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{2.581823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553697in}{2.474495in}}%
\pgfpathcurveto{\pgfqpoint{1.557815in}{2.474495in}}{\pgfqpoint{1.561765in}{2.476131in}}{\pgfqpoint{1.564677in}{2.479043in}}%
\pgfpathcurveto{\pgfqpoint{1.567589in}{2.481955in}}{\pgfqpoint{1.569225in}{2.485905in}}{\pgfqpoint{1.569225in}{2.490023in}}%
\pgfpathcurveto{\pgfqpoint{1.569225in}{2.494141in}}{\pgfqpoint{1.567589in}{2.498091in}}{\pgfqpoint{1.564677in}{2.501003in}}%
\pgfpathcurveto{\pgfqpoint{1.561765in}{2.503915in}}{\pgfqpoint{1.557815in}{2.505551in}}{\pgfqpoint{1.553697in}{2.505551in}}%
\pgfpathcurveto{\pgfqpoint{1.549578in}{2.505551in}}{\pgfqpoint{1.545628in}{2.503915in}}{\pgfqpoint{1.542716in}{2.501003in}}%
\pgfpathcurveto{\pgfqpoint{1.539805in}{2.498091in}}{\pgfqpoint{1.538168in}{2.494141in}}{\pgfqpoint{1.538168in}{2.490023in}}%
\pgfpathcurveto{\pgfqpoint{1.538168in}{2.485905in}}{\pgfqpoint{1.539805in}{2.481955in}}{\pgfqpoint{1.542716in}{2.479043in}}%
\pgfpathcurveto{\pgfqpoint{1.545628in}{2.476131in}}{\pgfqpoint{1.549578in}{2.474495in}}{\pgfqpoint{1.553697in}{2.474495in}}%
\pgfpathlineto{\pgfqpoint{1.553697in}{2.474495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539898in}{2.354844in}}%
\pgfpathcurveto{\pgfqpoint{1.544016in}{2.354844in}}{\pgfqpoint{1.547966in}{2.356480in}}{\pgfqpoint{1.550878in}{2.359392in}}%
\pgfpathcurveto{\pgfqpoint{1.553790in}{2.362304in}}{\pgfqpoint{1.555426in}{2.366254in}}{\pgfqpoint{1.555426in}{2.370372in}}%
\pgfpathcurveto{\pgfqpoint{1.555426in}{2.374490in}}{\pgfqpoint{1.553790in}{2.378440in}}{\pgfqpoint{1.550878in}{2.381352in}}%
\pgfpathcurveto{\pgfqpoint{1.547966in}{2.384264in}}{\pgfqpoint{1.544016in}{2.385900in}}{\pgfqpoint{1.539898in}{2.385900in}}%
\pgfpathcurveto{\pgfqpoint{1.535779in}{2.385900in}}{\pgfqpoint{1.531829in}{2.384264in}}{\pgfqpoint{1.528917in}{2.381352in}}%
\pgfpathcurveto{\pgfqpoint{1.526005in}{2.378440in}}{\pgfqpoint{1.524369in}{2.374490in}}{\pgfqpoint{1.524369in}{2.370372in}}%
\pgfpathcurveto{\pgfqpoint{1.524369in}{2.366254in}}{\pgfqpoint{1.526005in}{2.362304in}}{\pgfqpoint{1.528917in}{2.359392in}}%
\pgfpathcurveto{\pgfqpoint{1.531829in}{2.356480in}}{\pgfqpoint{1.535779in}{2.354844in}}{\pgfqpoint{1.539898in}{2.354844in}}%
\pgfpathlineto{\pgfqpoint{1.539898in}{2.354844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556206in}{2.490023in}}%
\pgfpathcurveto{\pgfqpoint{1.560324in}{2.490023in}}{\pgfqpoint{1.564274in}{2.491659in}}{\pgfqpoint{1.567186in}{2.494571in}}%
\pgfpathcurveto{\pgfqpoint{1.570098in}{2.497483in}}{\pgfqpoint{1.571734in}{2.501433in}}{\pgfqpoint{1.571734in}{2.505551in}}%
\pgfpathcurveto{\pgfqpoint{1.571734in}{2.509669in}}{\pgfqpoint{1.570098in}{2.513619in}}{\pgfqpoint{1.567186in}{2.516531in}}%
\pgfpathcurveto{\pgfqpoint{1.564274in}{2.519443in}}{\pgfqpoint{1.560324in}{2.521079in}}{\pgfqpoint{1.556206in}{2.521079in}}%
\pgfpathcurveto{\pgfqpoint{1.552087in}{2.521079in}}{\pgfqpoint{1.548137in}{2.519443in}}{\pgfqpoint{1.545225in}{2.516531in}}%
\pgfpathcurveto{\pgfqpoint{1.542313in}{2.513619in}}{\pgfqpoint{1.540677in}{2.509669in}}{\pgfqpoint{1.540677in}{2.505551in}}%
\pgfpathcurveto{\pgfqpoint{1.540677in}{2.501433in}}{\pgfqpoint{1.542313in}{2.497483in}}{\pgfqpoint{1.545225in}{2.494571in}}%
\pgfpathcurveto{\pgfqpoint{1.548137in}{2.491659in}}{\pgfqpoint{1.552087in}{2.490023in}}{\pgfqpoint{1.556206in}{2.490023in}}%
\pgfpathlineto{\pgfqpoint{1.556206in}{2.490023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557583in}{2.525704in}}%
\pgfpathcurveto{\pgfqpoint{1.561701in}{2.525704in}}{\pgfqpoint{1.565651in}{2.527340in}}{\pgfqpoint{1.568563in}{2.530252in}}%
\pgfpathcurveto{\pgfqpoint{1.571475in}{2.533164in}}{\pgfqpoint{1.573111in}{2.537114in}}{\pgfqpoint{1.573111in}{2.541232in}}%
\pgfpathcurveto{\pgfqpoint{1.573111in}{2.545350in}}{\pgfqpoint{1.571475in}{2.549300in}}{\pgfqpoint{1.568563in}{2.552212in}}%
\pgfpathcurveto{\pgfqpoint{1.565651in}{2.555124in}}{\pgfqpoint{1.561701in}{2.556760in}}{\pgfqpoint{1.557583in}{2.556760in}}%
\pgfpathcurveto{\pgfqpoint{1.553465in}{2.556760in}}{\pgfqpoint{1.549515in}{2.555124in}}{\pgfqpoint{1.546603in}{2.552212in}}%
\pgfpathcurveto{\pgfqpoint{1.543691in}{2.549300in}}{\pgfqpoint{1.542055in}{2.545350in}}{\pgfqpoint{1.542055in}{2.541232in}}%
\pgfpathcurveto{\pgfqpoint{1.542055in}{2.537114in}}{\pgfqpoint{1.543691in}{2.533164in}}{\pgfqpoint{1.546603in}{2.530252in}}%
\pgfpathcurveto{\pgfqpoint{1.549515in}{2.527340in}}{\pgfqpoint{1.553465in}{2.525704in}}{\pgfqpoint{1.557583in}{2.525704in}}%
\pgfpathlineto{\pgfqpoint{1.557583in}{2.525704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528331in}{2.464781in}}%
\pgfpathcurveto{\pgfqpoint{1.532450in}{2.464781in}}{\pgfqpoint{1.536400in}{2.466417in}}{\pgfqpoint{1.539312in}{2.469329in}}%
\pgfpathcurveto{\pgfqpoint{1.542224in}{2.472241in}}{\pgfqpoint{1.543860in}{2.476191in}}{\pgfqpoint{1.543860in}{2.480309in}}%
\pgfpathcurveto{\pgfqpoint{1.543860in}{2.484427in}}{\pgfqpoint{1.542224in}{2.488377in}}{\pgfqpoint{1.539312in}{2.491289in}}%
\pgfpathcurveto{\pgfqpoint{1.536400in}{2.494201in}}{\pgfqpoint{1.532450in}{2.495838in}}{\pgfqpoint{1.528331in}{2.495838in}}%
\pgfpathcurveto{\pgfqpoint{1.524213in}{2.495838in}}{\pgfqpoint{1.520263in}{2.494201in}}{\pgfqpoint{1.517351in}{2.491289in}}%
\pgfpathcurveto{\pgfqpoint{1.514439in}{2.488377in}}{\pgfqpoint{1.512803in}{2.484427in}}{\pgfqpoint{1.512803in}{2.480309in}}%
\pgfpathcurveto{\pgfqpoint{1.512803in}{2.476191in}}{\pgfqpoint{1.514439in}{2.472241in}}{\pgfqpoint{1.517351in}{2.469329in}}%
\pgfpathcurveto{\pgfqpoint{1.520263in}{2.466417in}}{\pgfqpoint{1.524213in}{2.464781in}}{\pgfqpoint{1.528331in}{2.464781in}}%
\pgfpathlineto{\pgfqpoint{1.528331in}{2.464781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541982in}{2.395287in}}%
\pgfpathcurveto{\pgfqpoint{1.546100in}{2.395287in}}{\pgfqpoint{1.550050in}{2.396923in}}{\pgfqpoint{1.552962in}{2.399835in}}%
\pgfpathcurveto{\pgfqpoint{1.555874in}{2.402747in}}{\pgfqpoint{1.557511in}{2.406697in}}{\pgfqpoint{1.557511in}{2.410815in}}%
\pgfpathcurveto{\pgfqpoint{1.557511in}{2.414933in}}{\pgfqpoint{1.555874in}{2.418883in}}{\pgfqpoint{1.552962in}{2.421795in}}%
\pgfpathcurveto{\pgfqpoint{1.550050in}{2.424707in}}{\pgfqpoint{1.546100in}{2.426343in}}{\pgfqpoint{1.541982in}{2.426343in}}%
\pgfpathcurveto{\pgfqpoint{1.537864in}{2.426343in}}{\pgfqpoint{1.533914in}{2.424707in}}{\pgfqpoint{1.531002in}{2.421795in}}%
\pgfpathcurveto{\pgfqpoint{1.528090in}{2.418883in}}{\pgfqpoint{1.526454in}{2.414933in}}{\pgfqpoint{1.526454in}{2.410815in}}%
\pgfpathcurveto{\pgfqpoint{1.526454in}{2.406697in}}{\pgfqpoint{1.528090in}{2.402747in}}{\pgfqpoint{1.531002in}{2.399835in}}%
\pgfpathcurveto{\pgfqpoint{1.533914in}{2.396923in}}{\pgfqpoint{1.537864in}{2.395287in}}{\pgfqpoint{1.541982in}{2.395287in}}%
\pgfpathlineto{\pgfqpoint{1.541982in}{2.395287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557648in}{2.254429in}}%
\pgfpathcurveto{\pgfqpoint{1.561766in}{2.254429in}}{\pgfqpoint{1.565716in}{2.256065in}}{\pgfqpoint{1.568628in}{2.258977in}}%
\pgfpathcurveto{\pgfqpoint{1.571540in}{2.261889in}}{\pgfqpoint{1.573176in}{2.265839in}}{\pgfqpoint{1.573176in}{2.269957in}}%
\pgfpathcurveto{\pgfqpoint{1.573176in}{2.274075in}}{\pgfqpoint{1.571540in}{2.278025in}}{\pgfqpoint{1.568628in}{2.280937in}}%
\pgfpathcurveto{\pgfqpoint{1.565716in}{2.283849in}}{\pgfqpoint{1.561766in}{2.285485in}}{\pgfqpoint{1.557648in}{2.285485in}}%
\pgfpathcurveto{\pgfqpoint{1.553530in}{2.285485in}}{\pgfqpoint{1.549580in}{2.283849in}}{\pgfqpoint{1.546668in}{2.280937in}}%
\pgfpathcurveto{\pgfqpoint{1.543756in}{2.278025in}}{\pgfqpoint{1.542120in}{2.274075in}}{\pgfqpoint{1.542120in}{2.269957in}}%
\pgfpathcurveto{\pgfqpoint{1.542120in}{2.265839in}}{\pgfqpoint{1.543756in}{2.261889in}}{\pgfqpoint{1.546668in}{2.258977in}}%
\pgfpathcurveto{\pgfqpoint{1.549580in}{2.256065in}}{\pgfqpoint{1.553530in}{2.254429in}}{\pgfqpoint{1.557648in}{2.254429in}}%
\pgfpathlineto{\pgfqpoint{1.557648in}{2.254429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554860in}{2.284571in}}%
\pgfpathcurveto{\pgfqpoint{1.558978in}{2.284571in}}{\pgfqpoint{1.562928in}{2.286207in}}{\pgfqpoint{1.565840in}{2.289119in}}%
\pgfpathcurveto{\pgfqpoint{1.568752in}{2.292031in}}{\pgfqpoint{1.570389in}{2.295981in}}{\pgfqpoint{1.570389in}{2.300099in}}%
\pgfpathcurveto{\pgfqpoint{1.570389in}{2.304217in}}{\pgfqpoint{1.568752in}{2.308167in}}{\pgfqpoint{1.565840in}{2.311079in}}%
\pgfpathcurveto{\pgfqpoint{1.562928in}{2.313991in}}{\pgfqpoint{1.558978in}{2.315627in}}{\pgfqpoint{1.554860in}{2.315627in}}%
\pgfpathcurveto{\pgfqpoint{1.550742in}{2.315627in}}{\pgfqpoint{1.546792in}{2.313991in}}{\pgfqpoint{1.543880in}{2.311079in}}%
\pgfpathcurveto{\pgfqpoint{1.540968in}{2.308167in}}{\pgfqpoint{1.539332in}{2.304217in}}{\pgfqpoint{1.539332in}{2.300099in}}%
\pgfpathcurveto{\pgfqpoint{1.539332in}{2.295981in}}{\pgfqpoint{1.540968in}{2.292031in}}{\pgfqpoint{1.543880in}{2.289119in}}%
\pgfpathcurveto{\pgfqpoint{1.546792in}{2.286207in}}{\pgfqpoint{1.550742in}{2.284571in}}{\pgfqpoint{1.554860in}{2.284571in}}%
\pgfpathlineto{\pgfqpoint{1.554860in}{2.284571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530453in}{2.541726in}}%
\pgfpathcurveto{\pgfqpoint{1.534571in}{2.541726in}}{\pgfqpoint{1.538521in}{2.543362in}}{\pgfqpoint{1.541433in}{2.546274in}}%
\pgfpathcurveto{\pgfqpoint{1.544345in}{2.549186in}}{\pgfqpoint{1.545982in}{2.553136in}}{\pgfqpoint{1.545982in}{2.557254in}}%
\pgfpathcurveto{\pgfqpoint{1.545982in}{2.561372in}}{\pgfqpoint{1.544345in}{2.565322in}}{\pgfqpoint{1.541433in}{2.568234in}}%
\pgfpathcurveto{\pgfqpoint{1.538521in}{2.571146in}}{\pgfqpoint{1.534571in}{2.572782in}}{\pgfqpoint{1.530453in}{2.572782in}}%
\pgfpathcurveto{\pgfqpoint{1.526335in}{2.572782in}}{\pgfqpoint{1.522385in}{2.571146in}}{\pgfqpoint{1.519473in}{2.568234in}}%
\pgfpathcurveto{\pgfqpoint{1.516561in}{2.565322in}}{\pgfqpoint{1.514925in}{2.561372in}}{\pgfqpoint{1.514925in}{2.557254in}}%
\pgfpathcurveto{\pgfqpoint{1.514925in}{2.553136in}}{\pgfqpoint{1.516561in}{2.549186in}}{\pgfqpoint{1.519473in}{2.546274in}}%
\pgfpathcurveto{\pgfqpoint{1.522385in}{2.543362in}}{\pgfqpoint{1.526335in}{2.541726in}}{\pgfqpoint{1.530453in}{2.541726in}}%
\pgfpathlineto{\pgfqpoint{1.530453in}{2.541726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536694in}{2.596547in}}%
\pgfpathcurveto{\pgfqpoint{1.540812in}{2.596547in}}{\pgfqpoint{1.544762in}{2.598183in}}{\pgfqpoint{1.547674in}{2.601095in}}%
\pgfpathcurveto{\pgfqpoint{1.550586in}{2.604007in}}{\pgfqpoint{1.552222in}{2.607957in}}{\pgfqpoint{1.552222in}{2.612075in}}%
\pgfpathcurveto{\pgfqpoint{1.552222in}{2.616194in}}{\pgfqpoint{1.550586in}{2.620144in}}{\pgfqpoint{1.547674in}{2.623056in}}%
\pgfpathcurveto{\pgfqpoint{1.544762in}{2.625968in}}{\pgfqpoint{1.540812in}{2.627604in}}{\pgfqpoint{1.536694in}{2.627604in}}%
\pgfpathcurveto{\pgfqpoint{1.532576in}{2.627604in}}{\pgfqpoint{1.528626in}{2.625968in}}{\pgfqpoint{1.525714in}{2.623056in}}%
\pgfpathcurveto{\pgfqpoint{1.522802in}{2.620144in}}{\pgfqpoint{1.521165in}{2.616194in}}{\pgfqpoint{1.521165in}{2.612075in}}%
\pgfpathcurveto{\pgfqpoint{1.521165in}{2.607957in}}{\pgfqpoint{1.522802in}{2.604007in}}{\pgfqpoint{1.525714in}{2.601095in}}%
\pgfpathcurveto{\pgfqpoint{1.528626in}{2.598183in}}{\pgfqpoint{1.532576in}{2.596547in}}{\pgfqpoint{1.536694in}{2.596547in}}%
\pgfpathlineto{\pgfqpoint{1.536694in}{2.596547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540689in}{2.410167in}}%
\pgfpathcurveto{\pgfqpoint{1.544808in}{2.410167in}}{\pgfqpoint{1.548758in}{2.411803in}}{\pgfqpoint{1.551669in}{2.414715in}}%
\pgfpathcurveto{\pgfqpoint{1.554581in}{2.417627in}}{\pgfqpoint{1.556218in}{2.421577in}}{\pgfqpoint{1.556218in}{2.425695in}}%
\pgfpathcurveto{\pgfqpoint{1.556218in}{2.429813in}}{\pgfqpoint{1.554581in}{2.433763in}}{\pgfqpoint{1.551669in}{2.436675in}}%
\pgfpathcurveto{\pgfqpoint{1.548758in}{2.439587in}}{\pgfqpoint{1.544808in}{2.441223in}}{\pgfqpoint{1.540689in}{2.441223in}}%
\pgfpathcurveto{\pgfqpoint{1.536571in}{2.441223in}}{\pgfqpoint{1.532621in}{2.439587in}}{\pgfqpoint{1.529709in}{2.436675in}}%
\pgfpathcurveto{\pgfqpoint{1.526797in}{2.433763in}}{\pgfqpoint{1.525161in}{2.429813in}}{\pgfqpoint{1.525161in}{2.425695in}}%
\pgfpathcurveto{\pgfqpoint{1.525161in}{2.421577in}}{\pgfqpoint{1.526797in}{2.417627in}}{\pgfqpoint{1.529709in}{2.414715in}}%
\pgfpathcurveto{\pgfqpoint{1.532621in}{2.411803in}}{\pgfqpoint{1.536571in}{2.410167in}}{\pgfqpoint{1.540689in}{2.410167in}}%
\pgfpathlineto{\pgfqpoint{1.540689in}{2.410167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931644in}{2.304305in}}%
\pgfpathcurveto{\pgfqpoint{1.935762in}{2.304305in}}{\pgfqpoint{1.939712in}{2.305942in}}{\pgfqpoint{1.942624in}{2.308854in}}%
\pgfpathcurveto{\pgfqpoint{1.945536in}{2.311766in}}{\pgfqpoint{1.947172in}{2.315716in}}{\pgfqpoint{1.947172in}{2.319834in}}%
\pgfpathcurveto{\pgfqpoint{1.947172in}{2.323952in}}{\pgfqpoint{1.945536in}{2.327902in}}{\pgfqpoint{1.942624in}{2.330814in}}%
\pgfpathcurveto{\pgfqpoint{1.939712in}{2.333726in}}{\pgfqpoint{1.935762in}{2.335362in}}{\pgfqpoint{1.931644in}{2.335362in}}%
\pgfpathcurveto{\pgfqpoint{1.927526in}{2.335362in}}{\pgfqpoint{1.923576in}{2.333726in}}{\pgfqpoint{1.920664in}{2.330814in}}%
\pgfpathcurveto{\pgfqpoint{1.917752in}{2.327902in}}{\pgfqpoint{1.916116in}{2.323952in}}{\pgfqpoint{1.916116in}{2.319834in}}%
\pgfpathcurveto{\pgfqpoint{1.916116in}{2.315716in}}{\pgfqpoint{1.917752in}{2.311766in}}{\pgfqpoint{1.920664in}{2.308854in}}%
\pgfpathcurveto{\pgfqpoint{1.923576in}{2.305942in}}{\pgfqpoint{1.927526in}{2.304305in}}{\pgfqpoint{1.931644in}{2.304305in}}%
\pgfpathlineto{\pgfqpoint{1.931644in}{2.304305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922458in}{2.523750in}}%
\pgfpathcurveto{\pgfqpoint{1.926576in}{2.523750in}}{\pgfqpoint{1.930526in}{2.525386in}}{\pgfqpoint{1.933438in}{2.528298in}}%
\pgfpathcurveto{\pgfqpoint{1.936350in}{2.531210in}}{\pgfqpoint{1.937986in}{2.535160in}}{\pgfqpoint{1.937986in}{2.539278in}}%
\pgfpathcurveto{\pgfqpoint{1.937986in}{2.543396in}}{\pgfqpoint{1.936350in}{2.547346in}}{\pgfqpoint{1.933438in}{2.550258in}}%
\pgfpathcurveto{\pgfqpoint{1.930526in}{2.553170in}}{\pgfqpoint{1.926576in}{2.554806in}}{\pgfqpoint{1.922458in}{2.554806in}}%
\pgfpathcurveto{\pgfqpoint{1.918340in}{2.554806in}}{\pgfqpoint{1.914390in}{2.553170in}}{\pgfqpoint{1.911478in}{2.550258in}}%
\pgfpathcurveto{\pgfqpoint{1.908566in}{2.547346in}}{\pgfqpoint{1.906930in}{2.543396in}}{\pgfqpoint{1.906930in}{2.539278in}}%
\pgfpathcurveto{\pgfqpoint{1.906930in}{2.535160in}}{\pgfqpoint{1.908566in}{2.531210in}}{\pgfqpoint{1.911478in}{2.528298in}}%
\pgfpathcurveto{\pgfqpoint{1.914390in}{2.525386in}}{\pgfqpoint{1.918340in}{2.523750in}}{\pgfqpoint{1.922458in}{2.523750in}}%
\pgfpathlineto{\pgfqpoint{1.922458in}{2.523750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957818in}{2.230948in}}%
\pgfpathcurveto{\pgfqpoint{1.961936in}{2.230948in}}{\pgfqpoint{1.965886in}{2.232584in}}{\pgfqpoint{1.968798in}{2.235496in}}%
\pgfpathcurveto{\pgfqpoint{1.971710in}{2.238408in}}{\pgfqpoint{1.973346in}{2.242358in}}{\pgfqpoint{1.973346in}{2.246476in}}%
\pgfpathcurveto{\pgfqpoint{1.973346in}{2.250594in}}{\pgfqpoint{1.971710in}{2.254544in}}{\pgfqpoint{1.968798in}{2.257456in}}%
\pgfpathcurveto{\pgfqpoint{1.965886in}{2.260368in}}{\pgfqpoint{1.961936in}{2.262004in}}{\pgfqpoint{1.957818in}{2.262004in}}%
\pgfpathcurveto{\pgfqpoint{1.953700in}{2.262004in}}{\pgfqpoint{1.949750in}{2.260368in}}{\pgfqpoint{1.946838in}{2.257456in}}%
\pgfpathcurveto{\pgfqpoint{1.943926in}{2.254544in}}{\pgfqpoint{1.942290in}{2.250594in}}{\pgfqpoint{1.942290in}{2.246476in}}%
\pgfpathcurveto{\pgfqpoint{1.942290in}{2.242358in}}{\pgfqpoint{1.943926in}{2.238408in}}{\pgfqpoint{1.946838in}{2.235496in}}%
\pgfpathcurveto{\pgfqpoint{1.949750in}{2.232584in}}{\pgfqpoint{1.953700in}{2.230948in}}{\pgfqpoint{1.957818in}{2.230948in}}%
\pgfpathlineto{\pgfqpoint{1.957818in}{2.230948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947169in}{2.519208in}}%
\pgfpathcurveto{\pgfqpoint{1.951287in}{2.519208in}}{\pgfqpoint{1.955237in}{2.520845in}}{\pgfqpoint{1.958149in}{2.523757in}}%
\pgfpathcurveto{\pgfqpoint{1.961061in}{2.526669in}}{\pgfqpoint{1.962697in}{2.530619in}}{\pgfqpoint{1.962697in}{2.534737in}}%
\pgfpathcurveto{\pgfqpoint{1.962697in}{2.538855in}}{\pgfqpoint{1.961061in}{2.542805in}}{\pgfqpoint{1.958149in}{2.545717in}}%
\pgfpathcurveto{\pgfqpoint{1.955237in}{2.548629in}}{\pgfqpoint{1.951287in}{2.550265in}}{\pgfqpoint{1.947169in}{2.550265in}}%
\pgfpathcurveto{\pgfqpoint{1.943051in}{2.550265in}}{\pgfqpoint{1.939100in}{2.548629in}}{\pgfqpoint{1.936189in}{2.545717in}}%
\pgfpathcurveto{\pgfqpoint{1.933277in}{2.542805in}}{\pgfqpoint{1.931640in}{2.538855in}}{\pgfqpoint{1.931640in}{2.534737in}}%
\pgfpathcurveto{\pgfqpoint{1.931640in}{2.530619in}}{\pgfqpoint{1.933277in}{2.526669in}}{\pgfqpoint{1.936189in}{2.523757in}}%
\pgfpathcurveto{\pgfqpoint{1.939100in}{2.520845in}}{\pgfqpoint{1.943051in}{2.519208in}}{\pgfqpoint{1.947169in}{2.519208in}}%
\pgfpathlineto{\pgfqpoint{1.947169in}{2.519208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944077in}{2.610843in}}%
\pgfpathcurveto{\pgfqpoint{1.948195in}{2.610843in}}{\pgfqpoint{1.952145in}{2.612479in}}{\pgfqpoint{1.955057in}{2.615391in}}%
\pgfpathcurveto{\pgfqpoint{1.957969in}{2.618303in}}{\pgfqpoint{1.959605in}{2.622253in}}{\pgfqpoint{1.959605in}{2.626371in}}%
\pgfpathcurveto{\pgfqpoint{1.959605in}{2.630489in}}{\pgfqpoint{1.957969in}{2.634439in}}{\pgfqpoint{1.955057in}{2.637351in}}%
\pgfpathcurveto{\pgfqpoint{1.952145in}{2.640263in}}{\pgfqpoint{1.948195in}{2.641899in}}{\pgfqpoint{1.944077in}{2.641899in}}%
\pgfpathcurveto{\pgfqpoint{1.939959in}{2.641899in}}{\pgfqpoint{1.936009in}{2.640263in}}{\pgfqpoint{1.933097in}{2.637351in}}%
\pgfpathcurveto{\pgfqpoint{1.930185in}{2.634439in}}{\pgfqpoint{1.928549in}{2.630489in}}{\pgfqpoint{1.928549in}{2.626371in}}%
\pgfpathcurveto{\pgfqpoint{1.928549in}{2.622253in}}{\pgfqpoint{1.930185in}{2.618303in}}{\pgfqpoint{1.933097in}{2.615391in}}%
\pgfpathcurveto{\pgfqpoint{1.936009in}{2.612479in}}{\pgfqpoint{1.939959in}{2.610843in}}{\pgfqpoint{1.944077in}{2.610843in}}%
\pgfpathlineto{\pgfqpoint{1.944077in}{2.610843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951226in}{2.473783in}}%
\pgfpathcurveto{\pgfqpoint{1.955344in}{2.473783in}}{\pgfqpoint{1.959294in}{2.475419in}}{\pgfqpoint{1.962206in}{2.478331in}}%
\pgfpathcurveto{\pgfqpoint{1.965118in}{2.481243in}}{\pgfqpoint{1.966754in}{2.485193in}}{\pgfqpoint{1.966754in}{2.489311in}}%
\pgfpathcurveto{\pgfqpoint{1.966754in}{2.493429in}}{\pgfqpoint{1.965118in}{2.497379in}}{\pgfqpoint{1.962206in}{2.500291in}}%
\pgfpathcurveto{\pgfqpoint{1.959294in}{2.503203in}}{\pgfqpoint{1.955344in}{2.504839in}}{\pgfqpoint{1.951226in}{2.504839in}}%
\pgfpathcurveto{\pgfqpoint{1.947108in}{2.504839in}}{\pgfqpoint{1.943158in}{2.503203in}}{\pgfqpoint{1.940246in}{2.500291in}}%
\pgfpathcurveto{\pgfqpoint{1.937334in}{2.497379in}}{\pgfqpoint{1.935698in}{2.493429in}}{\pgfqpoint{1.935698in}{2.489311in}}%
\pgfpathcurveto{\pgfqpoint{1.935698in}{2.485193in}}{\pgfqpoint{1.937334in}{2.481243in}}{\pgfqpoint{1.940246in}{2.478331in}}%
\pgfpathcurveto{\pgfqpoint{1.943158in}{2.475419in}}{\pgfqpoint{1.947108in}{2.473783in}}{\pgfqpoint{1.951226in}{2.473783in}}%
\pgfpathlineto{\pgfqpoint{1.951226in}{2.473783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961726in}{1.769794in}}%
\pgfpathcurveto{\pgfqpoint{1.965844in}{1.769794in}}{\pgfqpoint{1.969794in}{1.771430in}}{\pgfqpoint{1.972706in}{1.774342in}}%
\pgfpathcurveto{\pgfqpoint{1.975618in}{1.777254in}}{\pgfqpoint{1.977254in}{1.781204in}}{\pgfqpoint{1.977254in}{1.785322in}}%
\pgfpathcurveto{\pgfqpoint{1.977254in}{1.789441in}}{\pgfqpoint{1.975618in}{1.793391in}}{\pgfqpoint{1.972706in}{1.796303in}}%
\pgfpathcurveto{\pgfqpoint{1.969794in}{1.799215in}}{\pgfqpoint{1.965844in}{1.800851in}}{\pgfqpoint{1.961726in}{1.800851in}}%
\pgfpathcurveto{\pgfqpoint{1.957608in}{1.800851in}}{\pgfqpoint{1.953658in}{1.799215in}}{\pgfqpoint{1.950746in}{1.796303in}}%
\pgfpathcurveto{\pgfqpoint{1.947834in}{1.793391in}}{\pgfqpoint{1.946198in}{1.789441in}}{\pgfqpoint{1.946198in}{1.785322in}}%
\pgfpathcurveto{\pgfqpoint{1.946198in}{1.781204in}}{\pgfqpoint{1.947834in}{1.777254in}}{\pgfqpoint{1.950746in}{1.774342in}}%
\pgfpathcurveto{\pgfqpoint{1.953658in}{1.771430in}}{\pgfqpoint{1.957608in}{1.769794in}}{\pgfqpoint{1.961726in}{1.769794in}}%
\pgfpathlineto{\pgfqpoint{1.961726in}{1.769794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948024in}{2.481959in}}%
\pgfpathcurveto{\pgfqpoint{1.952142in}{2.481959in}}{\pgfqpoint{1.956092in}{2.483595in}}{\pgfqpoint{1.959004in}{2.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.961916in}{2.489419in}}{\pgfqpoint{1.963552in}{2.493369in}}{\pgfqpoint{1.963552in}{2.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.963552in}{2.501605in}}{\pgfqpoint{1.961916in}{2.505555in}}{\pgfqpoint{1.959004in}{2.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.956092in}{2.511379in}}{\pgfqpoint{1.952142in}{2.513015in}}{\pgfqpoint{1.948024in}{2.513015in}}%
\pgfpathcurveto{\pgfqpoint{1.943906in}{2.513015in}}{\pgfqpoint{1.939956in}{2.511379in}}{\pgfqpoint{1.937044in}{2.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.934132in}{2.505555in}}{\pgfqpoint{1.932496in}{2.501605in}}{\pgfqpoint{1.932496in}{2.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.932496in}{2.493369in}}{\pgfqpoint{1.934132in}{2.489419in}}{\pgfqpoint{1.937044in}{2.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.939956in}{2.483595in}}{\pgfqpoint{1.943906in}{2.481959in}}{\pgfqpoint{1.948024in}{2.481959in}}%
\pgfpathlineto{\pgfqpoint{1.948024in}{2.481959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928887in}{2.547284in}}%
\pgfpathcurveto{\pgfqpoint{1.933005in}{2.547284in}}{\pgfqpoint{1.936955in}{2.548920in}}{\pgfqpoint{1.939867in}{2.551832in}}%
\pgfpathcurveto{\pgfqpoint{1.942779in}{2.554744in}}{\pgfqpoint{1.944415in}{2.558694in}}{\pgfqpoint{1.944415in}{2.562812in}}%
\pgfpathcurveto{\pgfqpoint{1.944415in}{2.566930in}}{\pgfqpoint{1.942779in}{2.570880in}}{\pgfqpoint{1.939867in}{2.573792in}}%
\pgfpathcurveto{\pgfqpoint{1.936955in}{2.576704in}}{\pgfqpoint{1.933005in}{2.578340in}}{\pgfqpoint{1.928887in}{2.578340in}}%
\pgfpathcurveto{\pgfqpoint{1.924769in}{2.578340in}}{\pgfqpoint{1.920818in}{2.576704in}}{\pgfqpoint{1.917907in}{2.573792in}}%
\pgfpathcurveto{\pgfqpoint{1.914995in}{2.570880in}}{\pgfqpoint{1.913358in}{2.566930in}}{\pgfqpoint{1.913358in}{2.562812in}}%
\pgfpathcurveto{\pgfqpoint{1.913358in}{2.558694in}}{\pgfqpoint{1.914995in}{2.554744in}}{\pgfqpoint{1.917907in}{2.551832in}}%
\pgfpathcurveto{\pgfqpoint{1.920818in}{2.548920in}}{\pgfqpoint{1.924769in}{2.547284in}}{\pgfqpoint{1.928887in}{2.547284in}}%
\pgfpathlineto{\pgfqpoint{1.928887in}{2.547284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946717in}{2.212518in}}%
\pgfpathcurveto{\pgfqpoint{1.950835in}{2.212518in}}{\pgfqpoint{1.954785in}{2.214154in}}{\pgfqpoint{1.957697in}{2.217066in}}%
\pgfpathcurveto{\pgfqpoint{1.960609in}{2.219978in}}{\pgfqpoint{1.962245in}{2.223928in}}{\pgfqpoint{1.962245in}{2.228046in}}%
\pgfpathcurveto{\pgfqpoint{1.962245in}{2.232164in}}{\pgfqpoint{1.960609in}{2.236114in}}{\pgfqpoint{1.957697in}{2.239026in}}%
\pgfpathcurveto{\pgfqpoint{1.954785in}{2.241938in}}{\pgfqpoint{1.950835in}{2.243574in}}{\pgfqpoint{1.946717in}{2.243574in}}%
\pgfpathcurveto{\pgfqpoint{1.942598in}{2.243574in}}{\pgfqpoint{1.938648in}{2.241938in}}{\pgfqpoint{1.935736in}{2.239026in}}%
\pgfpathcurveto{\pgfqpoint{1.932824in}{2.236114in}}{\pgfqpoint{1.931188in}{2.232164in}}{\pgfqpoint{1.931188in}{2.228046in}}%
\pgfpathcurveto{\pgfqpoint{1.931188in}{2.223928in}}{\pgfqpoint{1.932824in}{2.219978in}}{\pgfqpoint{1.935736in}{2.217066in}}%
\pgfpathcurveto{\pgfqpoint{1.938648in}{2.214154in}}{\pgfqpoint{1.942598in}{2.212518in}}{\pgfqpoint{1.946717in}{2.212518in}}%
\pgfpathlineto{\pgfqpoint{1.946717in}{2.212518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942523in}{2.572326in}}%
\pgfpathcurveto{\pgfqpoint{1.946641in}{2.572326in}}{\pgfqpoint{1.950591in}{2.573962in}}{\pgfqpoint{1.953503in}{2.576874in}}%
\pgfpathcurveto{\pgfqpoint{1.956415in}{2.579786in}}{\pgfqpoint{1.958051in}{2.583736in}}{\pgfqpoint{1.958051in}{2.587854in}}%
\pgfpathcurveto{\pgfqpoint{1.958051in}{2.591972in}}{\pgfqpoint{1.956415in}{2.595922in}}{\pgfqpoint{1.953503in}{2.598834in}}%
\pgfpathcurveto{\pgfqpoint{1.950591in}{2.601746in}}{\pgfqpoint{1.946641in}{2.603382in}}{\pgfqpoint{1.942523in}{2.603382in}}%
\pgfpathcurveto{\pgfqpoint{1.938404in}{2.603382in}}{\pgfqpoint{1.934454in}{2.601746in}}{\pgfqpoint{1.931542in}{2.598834in}}%
\pgfpathcurveto{\pgfqpoint{1.928630in}{2.595922in}}{\pgfqpoint{1.926994in}{2.591972in}}{\pgfqpoint{1.926994in}{2.587854in}}%
\pgfpathcurveto{\pgfqpoint{1.926994in}{2.583736in}}{\pgfqpoint{1.928630in}{2.579786in}}{\pgfqpoint{1.931542in}{2.576874in}}%
\pgfpathcurveto{\pgfqpoint{1.934454in}{2.573962in}}{\pgfqpoint{1.938404in}{2.572326in}}{\pgfqpoint{1.942523in}{2.572326in}}%
\pgfpathlineto{\pgfqpoint{1.942523in}{2.572326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953428in}{2.508381in}}%
\pgfpathcurveto{\pgfqpoint{1.957546in}{2.508381in}}{\pgfqpoint{1.961496in}{2.510017in}}{\pgfqpoint{1.964408in}{2.512929in}}%
\pgfpathcurveto{\pgfqpoint{1.967320in}{2.515841in}}{\pgfqpoint{1.968956in}{2.519791in}}{\pgfqpoint{1.968956in}{2.523909in}}%
\pgfpathcurveto{\pgfqpoint{1.968956in}{2.528027in}}{\pgfqpoint{1.967320in}{2.531977in}}{\pgfqpoint{1.964408in}{2.534889in}}%
\pgfpathcurveto{\pgfqpoint{1.961496in}{2.537801in}}{\pgfqpoint{1.957546in}{2.539437in}}{\pgfqpoint{1.953428in}{2.539437in}}%
\pgfpathcurveto{\pgfqpoint{1.949310in}{2.539437in}}{\pgfqpoint{1.945360in}{2.537801in}}{\pgfqpoint{1.942448in}{2.534889in}}%
\pgfpathcurveto{\pgfqpoint{1.939536in}{2.531977in}}{\pgfqpoint{1.937900in}{2.528027in}}{\pgfqpoint{1.937900in}{2.523909in}}%
\pgfpathcurveto{\pgfqpoint{1.937900in}{2.519791in}}{\pgfqpoint{1.939536in}{2.515841in}}{\pgfqpoint{1.942448in}{2.512929in}}%
\pgfpathcurveto{\pgfqpoint{1.945360in}{2.510017in}}{\pgfqpoint{1.949310in}{2.508381in}}{\pgfqpoint{1.953428in}{2.508381in}}%
\pgfpathlineto{\pgfqpoint{1.953428in}{2.508381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960035in}{2.386591in}}%
\pgfpathcurveto{\pgfqpoint{1.964153in}{2.386591in}}{\pgfqpoint{1.968103in}{2.388228in}}{\pgfqpoint{1.971015in}{2.391140in}}%
\pgfpathcurveto{\pgfqpoint{1.973927in}{2.394052in}}{\pgfqpoint{1.975563in}{2.398002in}}{\pgfqpoint{1.975563in}{2.402120in}}%
\pgfpathcurveto{\pgfqpoint{1.975563in}{2.406238in}}{\pgfqpoint{1.973927in}{2.410188in}}{\pgfqpoint{1.971015in}{2.413100in}}%
\pgfpathcurveto{\pgfqpoint{1.968103in}{2.416012in}}{\pgfqpoint{1.964153in}{2.417648in}}{\pgfqpoint{1.960035in}{2.417648in}}%
\pgfpathcurveto{\pgfqpoint{1.955917in}{2.417648in}}{\pgfqpoint{1.951967in}{2.416012in}}{\pgfqpoint{1.949055in}{2.413100in}}%
\pgfpathcurveto{\pgfqpoint{1.946143in}{2.410188in}}{\pgfqpoint{1.944507in}{2.406238in}}{\pgfqpoint{1.944507in}{2.402120in}}%
\pgfpathcurveto{\pgfqpoint{1.944507in}{2.398002in}}{\pgfqpoint{1.946143in}{2.394052in}}{\pgfqpoint{1.949055in}{2.391140in}}%
\pgfpathcurveto{\pgfqpoint{1.951967in}{2.388228in}}{\pgfqpoint{1.955917in}{2.386591in}}{\pgfqpoint{1.960035in}{2.386591in}}%
\pgfpathlineto{\pgfqpoint{1.960035in}{2.386591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948758in}{2.443071in}}%
\pgfpathcurveto{\pgfqpoint{1.952876in}{2.443071in}}{\pgfqpoint{1.956826in}{2.444707in}}{\pgfqpoint{1.959738in}{2.447619in}}%
\pgfpathcurveto{\pgfqpoint{1.962650in}{2.450531in}}{\pgfqpoint{1.964286in}{2.454481in}}{\pgfqpoint{1.964286in}{2.458599in}}%
\pgfpathcurveto{\pgfqpoint{1.964286in}{2.462718in}}{\pgfqpoint{1.962650in}{2.466668in}}{\pgfqpoint{1.959738in}{2.469580in}}%
\pgfpathcurveto{\pgfqpoint{1.956826in}{2.472492in}}{\pgfqpoint{1.952876in}{2.474128in}}{\pgfqpoint{1.948758in}{2.474128in}}%
\pgfpathcurveto{\pgfqpoint{1.944640in}{2.474128in}}{\pgfqpoint{1.940690in}{2.472492in}}{\pgfqpoint{1.937778in}{2.469580in}}%
\pgfpathcurveto{\pgfqpoint{1.934866in}{2.466668in}}{\pgfqpoint{1.933230in}{2.462718in}}{\pgfqpoint{1.933230in}{2.458599in}}%
\pgfpathcurveto{\pgfqpoint{1.933230in}{2.454481in}}{\pgfqpoint{1.934866in}{2.450531in}}{\pgfqpoint{1.937778in}{2.447619in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{2.444707in}}{\pgfqpoint{1.944640in}{2.443071in}}{\pgfqpoint{1.948758in}{2.443071in}}%
\pgfpathlineto{\pgfqpoint{1.948758in}{2.443071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924371in}{2.403787in}}%
\pgfpathcurveto{\pgfqpoint{1.928489in}{2.403787in}}{\pgfqpoint{1.932439in}{2.405424in}}{\pgfqpoint{1.935351in}{2.408336in}}%
\pgfpathcurveto{\pgfqpoint{1.938263in}{2.411248in}}{\pgfqpoint{1.939899in}{2.415198in}}{\pgfqpoint{1.939899in}{2.419316in}}%
\pgfpathcurveto{\pgfqpoint{1.939899in}{2.423434in}}{\pgfqpoint{1.938263in}{2.427384in}}{\pgfqpoint{1.935351in}{2.430296in}}%
\pgfpathcurveto{\pgfqpoint{1.932439in}{2.433208in}}{\pgfqpoint{1.928489in}{2.434844in}}{\pgfqpoint{1.924371in}{2.434844in}}%
\pgfpathcurveto{\pgfqpoint{1.920253in}{2.434844in}}{\pgfqpoint{1.916303in}{2.433208in}}{\pgfqpoint{1.913391in}{2.430296in}}%
\pgfpathcurveto{\pgfqpoint{1.910479in}{2.427384in}}{\pgfqpoint{1.908843in}{2.423434in}}{\pgfqpoint{1.908843in}{2.419316in}}%
\pgfpathcurveto{\pgfqpoint{1.908843in}{2.415198in}}{\pgfqpoint{1.910479in}{2.411248in}}{\pgfqpoint{1.913391in}{2.408336in}}%
\pgfpathcurveto{\pgfqpoint{1.916303in}{2.405424in}}{\pgfqpoint{1.920253in}{2.403787in}}{\pgfqpoint{1.924371in}{2.403787in}}%
\pgfpathlineto{\pgfqpoint{1.924371in}{2.403787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955006in}{2.265805in}}%
\pgfpathcurveto{\pgfqpoint{1.959124in}{2.265805in}}{\pgfqpoint{1.963074in}{2.267441in}}{\pgfqpoint{1.965986in}{2.270353in}}%
\pgfpathcurveto{\pgfqpoint{1.968898in}{2.273265in}}{\pgfqpoint{1.970534in}{2.277215in}}{\pgfqpoint{1.970534in}{2.281333in}}%
\pgfpathcurveto{\pgfqpoint{1.970534in}{2.285451in}}{\pgfqpoint{1.968898in}{2.289401in}}{\pgfqpoint{1.965986in}{2.292313in}}%
\pgfpathcurveto{\pgfqpoint{1.963074in}{2.295225in}}{\pgfqpoint{1.959124in}{2.296862in}}{\pgfqpoint{1.955006in}{2.296862in}}%
\pgfpathcurveto{\pgfqpoint{1.950887in}{2.296862in}}{\pgfqpoint{1.946937in}{2.295225in}}{\pgfqpoint{1.944025in}{2.292313in}}%
\pgfpathcurveto{\pgfqpoint{1.941113in}{2.289401in}}{\pgfqpoint{1.939477in}{2.285451in}}{\pgfqpoint{1.939477in}{2.281333in}}%
\pgfpathcurveto{\pgfqpoint{1.939477in}{2.277215in}}{\pgfqpoint{1.941113in}{2.273265in}}{\pgfqpoint{1.944025in}{2.270353in}}%
\pgfpathcurveto{\pgfqpoint{1.946937in}{2.267441in}}{\pgfqpoint{1.950887in}{2.265805in}}{\pgfqpoint{1.955006in}{2.265805in}}%
\pgfpathlineto{\pgfqpoint{1.955006in}{2.265805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949117in}{2.574758in}}%
\pgfpathcurveto{\pgfqpoint{1.953235in}{2.574758in}}{\pgfqpoint{1.957185in}{2.576394in}}{\pgfqpoint{1.960097in}{2.579306in}}%
\pgfpathcurveto{\pgfqpoint{1.963009in}{2.582218in}}{\pgfqpoint{1.964645in}{2.586168in}}{\pgfqpoint{1.964645in}{2.590286in}}%
\pgfpathcurveto{\pgfqpoint{1.964645in}{2.594404in}}{\pgfqpoint{1.963009in}{2.598354in}}{\pgfqpoint{1.960097in}{2.601266in}}%
\pgfpathcurveto{\pgfqpoint{1.957185in}{2.604178in}}{\pgfqpoint{1.953235in}{2.605814in}}{\pgfqpoint{1.949117in}{2.605814in}}%
\pgfpathcurveto{\pgfqpoint{1.944999in}{2.605814in}}{\pgfqpoint{1.941049in}{2.604178in}}{\pgfqpoint{1.938137in}{2.601266in}}%
\pgfpathcurveto{\pgfqpoint{1.935225in}{2.598354in}}{\pgfqpoint{1.933589in}{2.594404in}}{\pgfqpoint{1.933589in}{2.590286in}}%
\pgfpathcurveto{\pgfqpoint{1.933589in}{2.586168in}}{\pgfqpoint{1.935225in}{2.582218in}}{\pgfqpoint{1.938137in}{2.579306in}}%
\pgfpathcurveto{\pgfqpoint{1.941049in}{2.576394in}}{\pgfqpoint{1.944999in}{2.574758in}}{\pgfqpoint{1.949117in}{2.574758in}}%
\pgfpathlineto{\pgfqpoint{1.949117in}{2.574758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943924in}{2.600470in}}%
\pgfpathcurveto{\pgfqpoint{1.948043in}{2.600470in}}{\pgfqpoint{1.951993in}{2.602106in}}{\pgfqpoint{1.954905in}{2.605018in}}%
\pgfpathcurveto{\pgfqpoint{1.957817in}{2.607930in}}{\pgfqpoint{1.959453in}{2.611880in}}{\pgfqpoint{1.959453in}{2.615998in}}%
\pgfpathcurveto{\pgfqpoint{1.959453in}{2.620116in}}{\pgfqpoint{1.957817in}{2.624066in}}{\pgfqpoint{1.954905in}{2.626978in}}%
\pgfpathcurveto{\pgfqpoint{1.951993in}{2.629890in}}{\pgfqpoint{1.948043in}{2.631526in}}{\pgfqpoint{1.943924in}{2.631526in}}%
\pgfpathcurveto{\pgfqpoint{1.939806in}{2.631526in}}{\pgfqpoint{1.935856in}{2.629890in}}{\pgfqpoint{1.932944in}{2.626978in}}%
\pgfpathcurveto{\pgfqpoint{1.930032in}{2.624066in}}{\pgfqpoint{1.928396in}{2.620116in}}{\pgfqpoint{1.928396in}{2.615998in}}%
\pgfpathcurveto{\pgfqpoint{1.928396in}{2.611880in}}{\pgfqpoint{1.930032in}{2.607930in}}{\pgfqpoint{1.932944in}{2.605018in}}%
\pgfpathcurveto{\pgfqpoint{1.935856in}{2.602106in}}{\pgfqpoint{1.939806in}{2.600470in}}{\pgfqpoint{1.943924in}{2.600470in}}%
\pgfpathlineto{\pgfqpoint{1.943924in}{2.600470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946583in}{2.373523in}}%
\pgfpathcurveto{\pgfqpoint{1.950701in}{2.373523in}}{\pgfqpoint{1.954651in}{2.375159in}}{\pgfqpoint{1.957563in}{2.378071in}}%
\pgfpathcurveto{\pgfqpoint{1.960475in}{2.380983in}}{\pgfqpoint{1.962111in}{2.384933in}}{\pgfqpoint{1.962111in}{2.389051in}}%
\pgfpathcurveto{\pgfqpoint{1.962111in}{2.393169in}}{\pgfqpoint{1.960475in}{2.397119in}}{\pgfqpoint{1.957563in}{2.400031in}}%
\pgfpathcurveto{\pgfqpoint{1.954651in}{2.402943in}}{\pgfqpoint{1.950701in}{2.404579in}}{\pgfqpoint{1.946583in}{2.404579in}}%
\pgfpathcurveto{\pgfqpoint{1.942464in}{2.404579in}}{\pgfqpoint{1.938514in}{2.402943in}}{\pgfqpoint{1.935602in}{2.400031in}}%
\pgfpathcurveto{\pgfqpoint{1.932690in}{2.397119in}}{\pgfqpoint{1.931054in}{2.393169in}}{\pgfqpoint{1.931054in}{2.389051in}}%
\pgfpathcurveto{\pgfqpoint{1.931054in}{2.384933in}}{\pgfqpoint{1.932690in}{2.380983in}}{\pgfqpoint{1.935602in}{2.378071in}}%
\pgfpathcurveto{\pgfqpoint{1.938514in}{2.375159in}}{\pgfqpoint{1.942464in}{2.373523in}}{\pgfqpoint{1.946583in}{2.373523in}}%
\pgfpathlineto{\pgfqpoint{1.946583in}{2.373523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330152in}{2.424912in}}%
\pgfpathcurveto{\pgfqpoint{2.334271in}{2.424912in}}{\pgfqpoint{2.338221in}{2.426548in}}{\pgfqpoint{2.341133in}{2.429460in}}%
\pgfpathcurveto{\pgfqpoint{2.344044in}{2.432372in}}{\pgfqpoint{2.345681in}{2.436322in}}{\pgfqpoint{2.345681in}{2.440440in}}%
\pgfpathcurveto{\pgfqpoint{2.345681in}{2.444558in}}{\pgfqpoint{2.344044in}{2.448508in}}{\pgfqpoint{2.341133in}{2.451420in}}%
\pgfpathcurveto{\pgfqpoint{2.338221in}{2.454332in}}{\pgfqpoint{2.334271in}{2.455968in}}{\pgfqpoint{2.330152in}{2.455968in}}%
\pgfpathcurveto{\pgfqpoint{2.326034in}{2.455968in}}{\pgfqpoint{2.322084in}{2.454332in}}{\pgfqpoint{2.319172in}{2.451420in}}%
\pgfpathcurveto{\pgfqpoint{2.316260in}{2.448508in}}{\pgfqpoint{2.314624in}{2.444558in}}{\pgfqpoint{2.314624in}{2.440440in}}%
\pgfpathcurveto{\pgfqpoint{2.314624in}{2.436322in}}{\pgfqpoint{2.316260in}{2.432372in}}{\pgfqpoint{2.319172in}{2.429460in}}%
\pgfpathcurveto{\pgfqpoint{2.322084in}{2.426548in}}{\pgfqpoint{2.326034in}{2.424912in}}{\pgfqpoint{2.330152in}{2.424912in}}%
\pgfpathlineto{\pgfqpoint{2.330152in}{2.424912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324667in}{2.524012in}}%
\pgfpathcurveto{\pgfqpoint{2.328785in}{2.524012in}}{\pgfqpoint{2.332735in}{2.525649in}}{\pgfqpoint{2.335647in}{2.528560in}}%
\pgfpathcurveto{\pgfqpoint{2.338559in}{2.531472in}}{\pgfqpoint{2.340195in}{2.535422in}}{\pgfqpoint{2.340195in}{2.539541in}}%
\pgfpathcurveto{\pgfqpoint{2.340195in}{2.543659in}}{\pgfqpoint{2.338559in}{2.547609in}}{\pgfqpoint{2.335647in}{2.550521in}}%
\pgfpathcurveto{\pgfqpoint{2.332735in}{2.553433in}}{\pgfqpoint{2.328785in}{2.555069in}}{\pgfqpoint{2.324667in}{2.555069in}}%
\pgfpathcurveto{\pgfqpoint{2.320549in}{2.555069in}}{\pgfqpoint{2.316599in}{2.553433in}}{\pgfqpoint{2.313687in}{2.550521in}}%
\pgfpathcurveto{\pgfqpoint{2.310775in}{2.547609in}}{\pgfqpoint{2.309139in}{2.543659in}}{\pgfqpoint{2.309139in}{2.539541in}}%
\pgfpathcurveto{\pgfqpoint{2.309139in}{2.535422in}}{\pgfqpoint{2.310775in}{2.531472in}}{\pgfqpoint{2.313687in}{2.528560in}}%
\pgfpathcurveto{\pgfqpoint{2.316599in}{2.525649in}}{\pgfqpoint{2.320549in}{2.524012in}}{\pgfqpoint{2.324667in}{2.524012in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{2.524012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356489in}{2.312543in}}%
\pgfpathcurveto{\pgfqpoint{2.360607in}{2.312543in}}{\pgfqpoint{2.364557in}{2.314179in}}{\pgfqpoint{2.367469in}{2.317091in}}%
\pgfpathcurveto{\pgfqpoint{2.370381in}{2.320003in}}{\pgfqpoint{2.372017in}{2.323953in}}{\pgfqpoint{2.372017in}{2.328071in}}%
\pgfpathcurveto{\pgfqpoint{2.372017in}{2.332189in}}{\pgfqpoint{2.370381in}{2.336139in}}{\pgfqpoint{2.367469in}{2.339051in}}%
\pgfpathcurveto{\pgfqpoint{2.364557in}{2.341963in}}{\pgfqpoint{2.360607in}{2.343599in}}{\pgfqpoint{2.356489in}{2.343599in}}%
\pgfpathcurveto{\pgfqpoint{2.352371in}{2.343599in}}{\pgfqpoint{2.348421in}{2.341963in}}{\pgfqpoint{2.345509in}{2.339051in}}%
\pgfpathcurveto{\pgfqpoint{2.342597in}{2.336139in}}{\pgfqpoint{2.340961in}{2.332189in}}{\pgfqpoint{2.340961in}{2.328071in}}%
\pgfpathcurveto{\pgfqpoint{2.340961in}{2.323953in}}{\pgfqpoint{2.342597in}{2.320003in}}{\pgfqpoint{2.345509in}{2.317091in}}%
\pgfpathcurveto{\pgfqpoint{2.348421in}{2.314179in}}{\pgfqpoint{2.352371in}{2.312543in}}{\pgfqpoint{2.356489in}{2.312543in}}%
\pgfpathlineto{\pgfqpoint{2.356489in}{2.312543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345774in}{2.327458in}}%
\pgfpathcurveto{\pgfqpoint{2.349892in}{2.327458in}}{\pgfqpoint{2.353842in}{2.329094in}}{\pgfqpoint{2.356754in}{2.332006in}}%
\pgfpathcurveto{\pgfqpoint{2.359666in}{2.334918in}}{\pgfqpoint{2.361302in}{2.338868in}}{\pgfqpoint{2.361302in}{2.342986in}}%
\pgfpathcurveto{\pgfqpoint{2.361302in}{2.347104in}}{\pgfqpoint{2.359666in}{2.351054in}}{\pgfqpoint{2.356754in}{2.353966in}}%
\pgfpathcurveto{\pgfqpoint{2.353842in}{2.356878in}}{\pgfqpoint{2.349892in}{2.358514in}}{\pgfqpoint{2.345774in}{2.358514in}}%
\pgfpathcurveto{\pgfqpoint{2.341656in}{2.358514in}}{\pgfqpoint{2.337706in}{2.356878in}}{\pgfqpoint{2.334794in}{2.353966in}}%
\pgfpathcurveto{\pgfqpoint{2.331882in}{2.351054in}}{\pgfqpoint{2.330246in}{2.347104in}}{\pgfqpoint{2.330246in}{2.342986in}}%
\pgfpathcurveto{\pgfqpoint{2.330246in}{2.338868in}}{\pgfqpoint{2.331882in}{2.334918in}}{\pgfqpoint{2.334794in}{2.332006in}}%
\pgfpathcurveto{\pgfqpoint{2.337706in}{2.329094in}}{\pgfqpoint{2.341656in}{2.327458in}}{\pgfqpoint{2.345774in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.345774in}{2.327458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342790in}{2.660813in}}%
\pgfpathcurveto{\pgfqpoint{2.346908in}{2.660813in}}{\pgfqpoint{2.350858in}{2.662449in}}{\pgfqpoint{2.353770in}{2.665361in}}%
\pgfpathcurveto{\pgfqpoint{2.356682in}{2.668273in}}{\pgfqpoint{2.358318in}{2.672223in}}{\pgfqpoint{2.358318in}{2.676341in}}%
\pgfpathcurveto{\pgfqpoint{2.358318in}{2.680459in}}{\pgfqpoint{2.356682in}{2.684409in}}{\pgfqpoint{2.353770in}{2.687321in}}%
\pgfpathcurveto{\pgfqpoint{2.350858in}{2.690233in}}{\pgfqpoint{2.346908in}{2.691869in}}{\pgfqpoint{2.342790in}{2.691869in}}%
\pgfpathcurveto{\pgfqpoint{2.338672in}{2.691869in}}{\pgfqpoint{2.334722in}{2.690233in}}{\pgfqpoint{2.331810in}{2.687321in}}%
\pgfpathcurveto{\pgfqpoint{2.328898in}{2.684409in}}{\pgfqpoint{2.327262in}{2.680459in}}{\pgfqpoint{2.327262in}{2.676341in}}%
\pgfpathcurveto{\pgfqpoint{2.327262in}{2.672223in}}{\pgfqpoint{2.328898in}{2.668273in}}{\pgfqpoint{2.331810in}{2.665361in}}%
\pgfpathcurveto{\pgfqpoint{2.334722in}{2.662449in}}{\pgfqpoint{2.338672in}{2.660813in}}{\pgfqpoint{2.342790in}{2.660813in}}%
\pgfpathlineto{\pgfqpoint{2.342790in}{2.660813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356948in}{2.513851in}}%
\pgfpathcurveto{\pgfqpoint{2.361066in}{2.513851in}}{\pgfqpoint{2.365016in}{2.515488in}}{\pgfqpoint{2.367928in}{2.518399in}}%
\pgfpathcurveto{\pgfqpoint{2.370840in}{2.521311in}}{\pgfqpoint{2.372476in}{2.525261in}}{\pgfqpoint{2.372476in}{2.529380in}}%
\pgfpathcurveto{\pgfqpoint{2.372476in}{2.533498in}}{\pgfqpoint{2.370840in}{2.537448in}}{\pgfqpoint{2.367928in}{2.540360in}}%
\pgfpathcurveto{\pgfqpoint{2.365016in}{2.543272in}}{\pgfqpoint{2.361066in}{2.544908in}}{\pgfqpoint{2.356948in}{2.544908in}}%
\pgfpathcurveto{\pgfqpoint{2.352830in}{2.544908in}}{\pgfqpoint{2.348880in}{2.543272in}}{\pgfqpoint{2.345968in}{2.540360in}}%
\pgfpathcurveto{\pgfqpoint{2.343056in}{2.537448in}}{\pgfqpoint{2.341420in}{2.533498in}}{\pgfqpoint{2.341420in}{2.529380in}}%
\pgfpathcurveto{\pgfqpoint{2.341420in}{2.525261in}}{\pgfqpoint{2.343056in}{2.521311in}}{\pgfqpoint{2.345968in}{2.518399in}}%
\pgfpathcurveto{\pgfqpoint{2.348880in}{2.515488in}}{\pgfqpoint{2.352830in}{2.513851in}}{\pgfqpoint{2.356948in}{2.513851in}}%
\pgfpathlineto{\pgfqpoint{2.356948in}{2.513851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339962in}{1.791916in}}%
\pgfpathcurveto{\pgfqpoint{2.344081in}{1.791916in}}{\pgfqpoint{2.348031in}{1.793552in}}{\pgfqpoint{2.350943in}{1.796464in}}%
\pgfpathcurveto{\pgfqpoint{2.353854in}{1.799376in}}{\pgfqpoint{2.355491in}{1.803326in}}{\pgfqpoint{2.355491in}{1.807444in}}%
\pgfpathcurveto{\pgfqpoint{2.355491in}{1.811562in}}{\pgfqpoint{2.353854in}{1.815512in}}{\pgfqpoint{2.350943in}{1.818424in}}%
\pgfpathcurveto{\pgfqpoint{2.348031in}{1.821336in}}{\pgfqpoint{2.344081in}{1.822973in}}{\pgfqpoint{2.339962in}{1.822973in}}%
\pgfpathcurveto{\pgfqpoint{2.335844in}{1.822973in}}{\pgfqpoint{2.331894in}{1.821336in}}{\pgfqpoint{2.328982in}{1.818424in}}%
\pgfpathcurveto{\pgfqpoint{2.326070in}{1.815512in}}{\pgfqpoint{2.324434in}{1.811562in}}{\pgfqpoint{2.324434in}{1.807444in}}%
\pgfpathcurveto{\pgfqpoint{2.324434in}{1.803326in}}{\pgfqpoint{2.326070in}{1.799376in}}{\pgfqpoint{2.328982in}{1.796464in}}%
\pgfpathcurveto{\pgfqpoint{2.331894in}{1.793552in}}{\pgfqpoint{2.335844in}{1.791916in}}{\pgfqpoint{2.339962in}{1.791916in}}%
\pgfpathlineto{\pgfqpoint{2.339962in}{1.791916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328905in}{2.294781in}}%
\pgfpathcurveto{\pgfqpoint{2.333023in}{2.294781in}}{\pgfqpoint{2.336973in}{2.296417in}}{\pgfqpoint{2.339885in}{2.299329in}}%
\pgfpathcurveto{\pgfqpoint{2.342797in}{2.302241in}}{\pgfqpoint{2.344433in}{2.306191in}}{\pgfqpoint{2.344433in}{2.310310in}}%
\pgfpathcurveto{\pgfqpoint{2.344433in}{2.314428in}}{\pgfqpoint{2.342797in}{2.318378in}}{\pgfqpoint{2.339885in}{2.321290in}}%
\pgfpathcurveto{\pgfqpoint{2.336973in}{2.324202in}}{\pgfqpoint{2.333023in}{2.325838in}}{\pgfqpoint{2.328905in}{2.325838in}}%
\pgfpathcurveto{\pgfqpoint{2.324787in}{2.325838in}}{\pgfqpoint{2.320836in}{2.324202in}}{\pgfqpoint{2.317925in}{2.321290in}}%
\pgfpathcurveto{\pgfqpoint{2.315013in}{2.318378in}}{\pgfqpoint{2.313376in}{2.314428in}}{\pgfqpoint{2.313376in}{2.310310in}}%
\pgfpathcurveto{\pgfqpoint{2.313376in}{2.306191in}}{\pgfqpoint{2.315013in}{2.302241in}}{\pgfqpoint{2.317925in}{2.299329in}}%
\pgfpathcurveto{\pgfqpoint{2.320836in}{2.296417in}}{\pgfqpoint{2.324787in}{2.294781in}}{\pgfqpoint{2.328905in}{2.294781in}}%
\pgfpathlineto{\pgfqpoint{2.328905in}{2.294781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356484in}{2.422328in}}%
\pgfpathcurveto{\pgfqpoint{2.360602in}{2.422328in}}{\pgfqpoint{2.364552in}{2.423964in}}{\pgfqpoint{2.367464in}{2.426876in}}%
\pgfpathcurveto{\pgfqpoint{2.370376in}{2.429788in}}{\pgfqpoint{2.372012in}{2.433738in}}{\pgfqpoint{2.372012in}{2.437857in}}%
\pgfpathcurveto{\pgfqpoint{2.372012in}{2.441975in}}{\pgfqpoint{2.370376in}{2.445925in}}{\pgfqpoint{2.367464in}{2.448837in}}%
\pgfpathcurveto{\pgfqpoint{2.364552in}{2.451749in}}{\pgfqpoint{2.360602in}{2.453385in}}{\pgfqpoint{2.356484in}{2.453385in}}%
\pgfpathcurveto{\pgfqpoint{2.352366in}{2.453385in}}{\pgfqpoint{2.348416in}{2.451749in}}{\pgfqpoint{2.345504in}{2.448837in}}%
\pgfpathcurveto{\pgfqpoint{2.342592in}{2.445925in}}{\pgfqpoint{2.340956in}{2.441975in}}{\pgfqpoint{2.340956in}{2.437857in}}%
\pgfpathcurveto{\pgfqpoint{2.340956in}{2.433738in}}{\pgfqpoint{2.342592in}{2.429788in}}{\pgfqpoint{2.345504in}{2.426876in}}%
\pgfpathcurveto{\pgfqpoint{2.348416in}{2.423964in}}{\pgfqpoint{2.352366in}{2.422328in}}{\pgfqpoint{2.356484in}{2.422328in}}%
\pgfpathlineto{\pgfqpoint{2.356484in}{2.422328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335372in}{2.211175in}}%
\pgfpathcurveto{\pgfqpoint{2.339490in}{2.211175in}}{\pgfqpoint{2.343440in}{2.212811in}}{\pgfqpoint{2.346352in}{2.215723in}}%
\pgfpathcurveto{\pgfqpoint{2.349264in}{2.218635in}}{\pgfqpoint{2.350900in}{2.222585in}}{\pgfqpoint{2.350900in}{2.226703in}}%
\pgfpathcurveto{\pgfqpoint{2.350900in}{2.230821in}}{\pgfqpoint{2.349264in}{2.234771in}}{\pgfqpoint{2.346352in}{2.237683in}}%
\pgfpathcurveto{\pgfqpoint{2.343440in}{2.240595in}}{\pgfqpoint{2.339490in}{2.242231in}}{\pgfqpoint{2.335372in}{2.242231in}}%
\pgfpathcurveto{\pgfqpoint{2.331254in}{2.242231in}}{\pgfqpoint{2.327304in}{2.240595in}}{\pgfqpoint{2.324392in}{2.237683in}}%
\pgfpathcurveto{\pgfqpoint{2.321480in}{2.234771in}}{\pgfqpoint{2.319844in}{2.230821in}}{\pgfqpoint{2.319844in}{2.226703in}}%
\pgfpathcurveto{\pgfqpoint{2.319844in}{2.222585in}}{\pgfqpoint{2.321480in}{2.218635in}}{\pgfqpoint{2.324392in}{2.215723in}}%
\pgfpathcurveto{\pgfqpoint{2.327304in}{2.212811in}}{\pgfqpoint{2.331254in}{2.211175in}}{\pgfqpoint{2.335372in}{2.211175in}}%
\pgfpathlineto{\pgfqpoint{2.335372in}{2.211175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321136in}{2.517363in}}%
\pgfpathcurveto{\pgfqpoint{2.325254in}{2.517363in}}{\pgfqpoint{2.329204in}{2.518999in}}{\pgfqpoint{2.332116in}{2.521911in}}%
\pgfpathcurveto{\pgfqpoint{2.335028in}{2.524823in}}{\pgfqpoint{2.336664in}{2.528773in}}{\pgfqpoint{2.336664in}{2.532891in}}%
\pgfpathcurveto{\pgfqpoint{2.336664in}{2.537010in}}{\pgfqpoint{2.335028in}{2.540960in}}{\pgfqpoint{2.332116in}{2.543872in}}%
\pgfpathcurveto{\pgfqpoint{2.329204in}{2.546784in}}{\pgfqpoint{2.325254in}{2.548420in}}{\pgfqpoint{2.321136in}{2.548420in}}%
\pgfpathcurveto{\pgfqpoint{2.317018in}{2.548420in}}{\pgfqpoint{2.313067in}{2.546784in}}{\pgfqpoint{2.310156in}{2.543872in}}%
\pgfpathcurveto{\pgfqpoint{2.307244in}{2.540960in}}{\pgfqpoint{2.305607in}{2.537010in}}{\pgfqpoint{2.305607in}{2.532891in}}%
\pgfpathcurveto{\pgfqpoint{2.305607in}{2.528773in}}{\pgfqpoint{2.307244in}{2.524823in}}{\pgfqpoint{2.310156in}{2.521911in}}%
\pgfpathcurveto{\pgfqpoint{2.313067in}{2.518999in}}{\pgfqpoint{2.317018in}{2.517363in}}{\pgfqpoint{2.321136in}{2.517363in}}%
\pgfpathlineto{\pgfqpoint{2.321136in}{2.517363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355025in}{2.417541in}}%
\pgfpathcurveto{\pgfqpoint{2.359143in}{2.417541in}}{\pgfqpoint{2.363093in}{2.419177in}}{\pgfqpoint{2.366005in}{2.422089in}}%
\pgfpathcurveto{\pgfqpoint{2.368917in}{2.425001in}}{\pgfqpoint{2.370553in}{2.428951in}}{\pgfqpoint{2.370553in}{2.433069in}}%
\pgfpathcurveto{\pgfqpoint{2.370553in}{2.437187in}}{\pgfqpoint{2.368917in}{2.441137in}}{\pgfqpoint{2.366005in}{2.444049in}}%
\pgfpathcurveto{\pgfqpoint{2.363093in}{2.446961in}}{\pgfqpoint{2.359143in}{2.448597in}}{\pgfqpoint{2.355025in}{2.448597in}}%
\pgfpathcurveto{\pgfqpoint{2.350906in}{2.448597in}}{\pgfqpoint{2.346956in}{2.446961in}}{\pgfqpoint{2.344044in}{2.444049in}}%
\pgfpathcurveto{\pgfqpoint{2.341132in}{2.441137in}}{\pgfqpoint{2.339496in}{2.437187in}}{\pgfqpoint{2.339496in}{2.433069in}}%
\pgfpathcurveto{\pgfqpoint{2.339496in}{2.428951in}}{\pgfqpoint{2.341132in}{2.425001in}}{\pgfqpoint{2.344044in}{2.422089in}}%
\pgfpathcurveto{\pgfqpoint{2.346956in}{2.419177in}}{\pgfqpoint{2.350906in}{2.417541in}}{\pgfqpoint{2.355025in}{2.417541in}}%
\pgfpathlineto{\pgfqpoint{2.355025in}{2.417541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334915in}{2.394369in}}%
\pgfpathcurveto{\pgfqpoint{2.339034in}{2.394369in}}{\pgfqpoint{2.342984in}{2.396005in}}{\pgfqpoint{2.345896in}{2.398917in}}%
\pgfpathcurveto{\pgfqpoint{2.348807in}{2.401829in}}{\pgfqpoint{2.350444in}{2.405779in}}{\pgfqpoint{2.350444in}{2.409897in}}%
\pgfpathcurveto{\pgfqpoint{2.350444in}{2.414015in}}{\pgfqpoint{2.348807in}{2.417965in}}{\pgfqpoint{2.345896in}{2.420877in}}%
\pgfpathcurveto{\pgfqpoint{2.342984in}{2.423789in}}{\pgfqpoint{2.339034in}{2.425425in}}{\pgfqpoint{2.334915in}{2.425425in}}%
\pgfpathcurveto{\pgfqpoint{2.330797in}{2.425425in}}{\pgfqpoint{2.326847in}{2.423789in}}{\pgfqpoint{2.323935in}{2.420877in}}%
\pgfpathcurveto{\pgfqpoint{2.321023in}{2.417965in}}{\pgfqpoint{2.319387in}{2.414015in}}{\pgfqpoint{2.319387in}{2.409897in}}%
\pgfpathcurveto{\pgfqpoint{2.319387in}{2.405779in}}{\pgfqpoint{2.321023in}{2.401829in}}{\pgfqpoint{2.323935in}{2.398917in}}%
\pgfpathcurveto{\pgfqpoint{2.326847in}{2.396005in}}{\pgfqpoint{2.330797in}{2.394369in}}{\pgfqpoint{2.334915in}{2.394369in}}%
\pgfpathlineto{\pgfqpoint{2.334915in}{2.394369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355678in}{3.173403in}}%
\pgfpathcurveto{\pgfqpoint{2.359796in}{3.173403in}}{\pgfqpoint{2.363746in}{3.175039in}}{\pgfqpoint{2.366658in}{3.177951in}}%
\pgfpathcurveto{\pgfqpoint{2.369570in}{3.180863in}}{\pgfqpoint{2.371206in}{3.184813in}}{\pgfqpoint{2.371206in}{3.188931in}}%
\pgfpathcurveto{\pgfqpoint{2.371206in}{3.193049in}}{\pgfqpoint{2.369570in}{3.196999in}}{\pgfqpoint{2.366658in}{3.199911in}}%
\pgfpathcurveto{\pgfqpoint{2.363746in}{3.202823in}}{\pgfqpoint{2.359796in}{3.204459in}}{\pgfqpoint{2.355678in}{3.204459in}}%
\pgfpathcurveto{\pgfqpoint{2.351559in}{3.204459in}}{\pgfqpoint{2.347609in}{3.202823in}}{\pgfqpoint{2.344697in}{3.199911in}}%
\pgfpathcurveto{\pgfqpoint{2.341785in}{3.196999in}}{\pgfqpoint{2.340149in}{3.193049in}}{\pgfqpoint{2.340149in}{3.188931in}}%
\pgfpathcurveto{\pgfqpoint{2.340149in}{3.184813in}}{\pgfqpoint{2.341785in}{3.180863in}}{\pgfqpoint{2.344697in}{3.177951in}}%
\pgfpathcurveto{\pgfqpoint{2.347609in}{3.175039in}}{\pgfqpoint{2.351559in}{3.173403in}}{\pgfqpoint{2.355678in}{3.173403in}}%
\pgfpathlineto{\pgfqpoint{2.355678in}{3.173403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352423in}{2.307707in}}%
\pgfpathcurveto{\pgfqpoint{2.356542in}{2.307707in}}{\pgfqpoint{2.360492in}{2.309344in}}{\pgfqpoint{2.363404in}{2.312256in}}%
\pgfpathcurveto{\pgfqpoint{2.366316in}{2.315167in}}{\pgfqpoint{2.367952in}{2.319118in}}{\pgfqpoint{2.367952in}{2.323236in}}%
\pgfpathcurveto{\pgfqpoint{2.367952in}{2.327354in}}{\pgfqpoint{2.366316in}{2.331304in}}{\pgfqpoint{2.363404in}{2.334216in}}%
\pgfpathcurveto{\pgfqpoint{2.360492in}{2.337128in}}{\pgfqpoint{2.356542in}{2.338764in}}{\pgfqpoint{2.352423in}{2.338764in}}%
\pgfpathcurveto{\pgfqpoint{2.348305in}{2.338764in}}{\pgfqpoint{2.344355in}{2.337128in}}{\pgfqpoint{2.341443in}{2.334216in}}%
\pgfpathcurveto{\pgfqpoint{2.338531in}{2.331304in}}{\pgfqpoint{2.336895in}{2.327354in}}{\pgfqpoint{2.336895in}{2.323236in}}%
\pgfpathcurveto{\pgfqpoint{2.336895in}{2.319118in}}{\pgfqpoint{2.338531in}{2.315167in}}{\pgfqpoint{2.341443in}{2.312256in}}%
\pgfpathcurveto{\pgfqpoint{2.344355in}{2.309344in}}{\pgfqpoint{2.348305in}{2.307707in}}{\pgfqpoint{2.352423in}{2.307707in}}%
\pgfpathlineto{\pgfqpoint{2.352423in}{2.307707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352690in}{2.265238in}}%
\pgfpathcurveto{\pgfqpoint{2.356808in}{2.265238in}}{\pgfqpoint{2.360758in}{2.266874in}}{\pgfqpoint{2.363670in}{2.269786in}}%
\pgfpathcurveto{\pgfqpoint{2.366582in}{2.272698in}}{\pgfqpoint{2.368218in}{2.276648in}}{\pgfqpoint{2.368218in}{2.280766in}}%
\pgfpathcurveto{\pgfqpoint{2.368218in}{2.284884in}}{\pgfqpoint{2.366582in}{2.288834in}}{\pgfqpoint{2.363670in}{2.291746in}}%
\pgfpathcurveto{\pgfqpoint{2.360758in}{2.294658in}}{\pgfqpoint{2.356808in}{2.296294in}}{\pgfqpoint{2.352690in}{2.296294in}}%
\pgfpathcurveto{\pgfqpoint{2.348572in}{2.296294in}}{\pgfqpoint{2.344622in}{2.294658in}}{\pgfqpoint{2.341710in}{2.291746in}}%
\pgfpathcurveto{\pgfqpoint{2.338798in}{2.288834in}}{\pgfqpoint{2.337162in}{2.284884in}}{\pgfqpoint{2.337162in}{2.280766in}}%
\pgfpathcurveto{\pgfqpoint{2.337162in}{2.276648in}}{\pgfqpoint{2.338798in}{2.272698in}}{\pgfqpoint{2.341710in}{2.269786in}}%
\pgfpathcurveto{\pgfqpoint{2.344622in}{2.266874in}}{\pgfqpoint{2.348572in}{2.265238in}}{\pgfqpoint{2.352690in}{2.265238in}}%
\pgfpathlineto{\pgfqpoint{2.352690in}{2.265238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324928in}{2.596893in}}%
\pgfpathcurveto{\pgfqpoint{2.329046in}{2.596893in}}{\pgfqpoint{2.332996in}{2.598529in}}{\pgfqpoint{2.335908in}{2.601441in}}%
\pgfpathcurveto{\pgfqpoint{2.338820in}{2.604353in}}{\pgfqpoint{2.340456in}{2.608303in}}{\pgfqpoint{2.340456in}{2.612421in}}%
\pgfpathcurveto{\pgfqpoint{2.340456in}{2.616539in}}{\pgfqpoint{2.338820in}{2.620489in}}{\pgfqpoint{2.335908in}{2.623401in}}%
\pgfpathcurveto{\pgfqpoint{2.332996in}{2.626313in}}{\pgfqpoint{2.329046in}{2.627949in}}{\pgfqpoint{2.324928in}{2.627949in}}%
\pgfpathcurveto{\pgfqpoint{2.320809in}{2.627949in}}{\pgfqpoint{2.316859in}{2.626313in}}{\pgfqpoint{2.313947in}{2.623401in}}%
\pgfpathcurveto{\pgfqpoint{2.311035in}{2.620489in}}{\pgfqpoint{2.309399in}{2.616539in}}{\pgfqpoint{2.309399in}{2.612421in}}%
\pgfpathcurveto{\pgfqpoint{2.309399in}{2.608303in}}{\pgfqpoint{2.311035in}{2.604353in}}{\pgfqpoint{2.313947in}{2.601441in}}%
\pgfpathcurveto{\pgfqpoint{2.316859in}{2.598529in}}{\pgfqpoint{2.320809in}{2.596893in}}{\pgfqpoint{2.324928in}{2.596893in}}%
\pgfpathlineto{\pgfqpoint{2.324928in}{2.596893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326027in}{2.531898in}}%
\pgfpathcurveto{\pgfqpoint{2.330145in}{2.531898in}}{\pgfqpoint{2.334095in}{2.533535in}}{\pgfqpoint{2.337007in}{2.536447in}}%
\pgfpathcurveto{\pgfqpoint{2.339919in}{2.539358in}}{\pgfqpoint{2.341555in}{2.543309in}}{\pgfqpoint{2.341555in}{2.547427in}}%
\pgfpathcurveto{\pgfqpoint{2.341555in}{2.551545in}}{\pgfqpoint{2.339919in}{2.555495in}}{\pgfqpoint{2.337007in}{2.558407in}}%
\pgfpathcurveto{\pgfqpoint{2.334095in}{2.561319in}}{\pgfqpoint{2.330145in}{2.562955in}}{\pgfqpoint{2.326027in}{2.562955in}}%
\pgfpathcurveto{\pgfqpoint{2.321909in}{2.562955in}}{\pgfqpoint{2.317959in}{2.561319in}}{\pgfqpoint{2.315047in}{2.558407in}}%
\pgfpathcurveto{\pgfqpoint{2.312135in}{2.555495in}}{\pgfqpoint{2.310499in}{2.551545in}}{\pgfqpoint{2.310499in}{2.547427in}}%
\pgfpathcurveto{\pgfqpoint{2.310499in}{2.543309in}}{\pgfqpoint{2.312135in}{2.539358in}}{\pgfqpoint{2.315047in}{2.536447in}}%
\pgfpathcurveto{\pgfqpoint{2.317959in}{2.533535in}}{\pgfqpoint{2.321909in}{2.531898in}}{\pgfqpoint{2.326027in}{2.531898in}}%
\pgfpathlineto{\pgfqpoint{2.326027in}{2.531898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355479in}{2.471797in}}%
\pgfpathcurveto{\pgfqpoint{2.359597in}{2.471797in}}{\pgfqpoint{2.363547in}{2.473433in}}{\pgfqpoint{2.366459in}{2.476345in}}%
\pgfpathcurveto{\pgfqpoint{2.369371in}{2.479257in}}{\pgfqpoint{2.371007in}{2.483207in}}{\pgfqpoint{2.371007in}{2.487325in}}%
\pgfpathcurveto{\pgfqpoint{2.371007in}{2.491443in}}{\pgfqpoint{2.369371in}{2.495393in}}{\pgfqpoint{2.366459in}{2.498305in}}%
\pgfpathcurveto{\pgfqpoint{2.363547in}{2.501217in}}{\pgfqpoint{2.359597in}{2.502853in}}{\pgfqpoint{2.355479in}{2.502853in}}%
\pgfpathcurveto{\pgfqpoint{2.351361in}{2.502853in}}{\pgfqpoint{2.347411in}{2.501217in}}{\pgfqpoint{2.344499in}{2.498305in}}%
\pgfpathcurveto{\pgfqpoint{2.341587in}{2.495393in}}{\pgfqpoint{2.339951in}{2.491443in}}{\pgfqpoint{2.339951in}{2.487325in}}%
\pgfpathcurveto{\pgfqpoint{2.339951in}{2.483207in}}{\pgfqpoint{2.341587in}{2.479257in}}{\pgfqpoint{2.344499in}{2.476345in}}%
\pgfpathcurveto{\pgfqpoint{2.347411in}{2.473433in}}{\pgfqpoint{2.351361in}{2.471797in}}{\pgfqpoint{2.355479in}{2.471797in}}%
\pgfpathlineto{\pgfqpoint{2.355479in}{2.471797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734650in}{1.967633in}}%
\pgfpathcurveto{\pgfqpoint{2.738768in}{1.967633in}}{\pgfqpoint{2.742718in}{1.969269in}}{\pgfqpoint{2.745630in}{1.972181in}}%
\pgfpathcurveto{\pgfqpoint{2.748542in}{1.975093in}}{\pgfqpoint{2.750178in}{1.979043in}}{\pgfqpoint{2.750178in}{1.983161in}}%
\pgfpathcurveto{\pgfqpoint{2.750178in}{1.987280in}}{\pgfqpoint{2.748542in}{1.991230in}}{\pgfqpoint{2.745630in}{1.994142in}}%
\pgfpathcurveto{\pgfqpoint{2.742718in}{1.997054in}}{\pgfqpoint{2.738768in}{1.998690in}}{\pgfqpoint{2.734650in}{1.998690in}}%
\pgfpathcurveto{\pgfqpoint{2.730532in}{1.998690in}}{\pgfqpoint{2.726582in}{1.997054in}}{\pgfqpoint{2.723670in}{1.994142in}}%
\pgfpathcurveto{\pgfqpoint{2.720758in}{1.991230in}}{\pgfqpoint{2.719121in}{1.987280in}}{\pgfqpoint{2.719121in}{1.983161in}}%
\pgfpathcurveto{\pgfqpoint{2.719121in}{1.979043in}}{\pgfqpoint{2.720758in}{1.975093in}}{\pgfqpoint{2.723670in}{1.972181in}}%
\pgfpathcurveto{\pgfqpoint{2.726582in}{1.969269in}}{\pgfqpoint{2.730532in}{1.967633in}}{\pgfqpoint{2.734650in}{1.967633in}}%
\pgfpathlineto{\pgfqpoint{2.734650in}{1.967633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750078in}{2.177114in}}%
\pgfpathcurveto{\pgfqpoint{2.754196in}{2.177114in}}{\pgfqpoint{2.758146in}{2.178751in}}{\pgfqpoint{2.761058in}{2.181663in}}%
\pgfpathcurveto{\pgfqpoint{2.763970in}{2.184575in}}{\pgfqpoint{2.765606in}{2.188525in}}{\pgfqpoint{2.765606in}{2.192643in}}%
\pgfpathcurveto{\pgfqpoint{2.765606in}{2.196761in}}{\pgfqpoint{2.763970in}{2.200711in}}{\pgfqpoint{2.761058in}{2.203623in}}%
\pgfpathcurveto{\pgfqpoint{2.758146in}{2.206535in}}{\pgfqpoint{2.754196in}{2.208171in}}{\pgfqpoint{2.750078in}{2.208171in}}%
\pgfpathcurveto{\pgfqpoint{2.745960in}{2.208171in}}{\pgfqpoint{2.742010in}{2.206535in}}{\pgfqpoint{2.739098in}{2.203623in}}%
\pgfpathcurveto{\pgfqpoint{2.736186in}{2.200711in}}{\pgfqpoint{2.734550in}{2.196761in}}{\pgfqpoint{2.734550in}{2.192643in}}%
\pgfpathcurveto{\pgfqpoint{2.734550in}{2.188525in}}{\pgfqpoint{2.736186in}{2.184575in}}{\pgfqpoint{2.739098in}{2.181663in}}%
\pgfpathcurveto{\pgfqpoint{2.742010in}{2.178751in}}{\pgfqpoint{2.745960in}{2.177114in}}{\pgfqpoint{2.750078in}{2.177114in}}%
\pgfpathlineto{\pgfqpoint{2.750078in}{2.177114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719107in}{2.031009in}}%
\pgfpathcurveto{\pgfqpoint{2.723226in}{2.031009in}}{\pgfqpoint{2.727176in}{2.032645in}}{\pgfqpoint{2.730087in}{2.035557in}}%
\pgfpathcurveto{\pgfqpoint{2.732999in}{2.038469in}}{\pgfqpoint{2.734636in}{2.042419in}}{\pgfqpoint{2.734636in}{2.046537in}}%
\pgfpathcurveto{\pgfqpoint{2.734636in}{2.050656in}}{\pgfqpoint{2.732999in}{2.054606in}}{\pgfqpoint{2.730087in}{2.057518in}}%
\pgfpathcurveto{\pgfqpoint{2.727176in}{2.060430in}}{\pgfqpoint{2.723226in}{2.062066in}}{\pgfqpoint{2.719107in}{2.062066in}}%
\pgfpathcurveto{\pgfqpoint{2.714989in}{2.062066in}}{\pgfqpoint{2.711039in}{2.060430in}}{\pgfqpoint{2.708127in}{2.057518in}}%
\pgfpathcurveto{\pgfqpoint{2.705215in}{2.054606in}}{\pgfqpoint{2.703579in}{2.050656in}}{\pgfqpoint{2.703579in}{2.046537in}}%
\pgfpathcurveto{\pgfqpoint{2.703579in}{2.042419in}}{\pgfqpoint{2.705215in}{2.038469in}}{\pgfqpoint{2.708127in}{2.035557in}}%
\pgfpathcurveto{\pgfqpoint{2.711039in}{2.032645in}}{\pgfqpoint{2.714989in}{2.031009in}}{\pgfqpoint{2.719107in}{2.031009in}}%
\pgfpathlineto{\pgfqpoint{2.719107in}{2.031009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727396in}{1.686302in}}%
\pgfpathcurveto{\pgfqpoint{2.731514in}{1.686302in}}{\pgfqpoint{2.735464in}{1.687938in}}{\pgfqpoint{2.738376in}{1.690850in}}%
\pgfpathcurveto{\pgfqpoint{2.741288in}{1.693762in}}{\pgfqpoint{2.742924in}{1.697712in}}{\pgfqpoint{2.742924in}{1.701830in}}%
\pgfpathcurveto{\pgfqpoint{2.742924in}{1.705948in}}{\pgfqpoint{2.741288in}{1.709898in}}{\pgfqpoint{2.738376in}{1.712810in}}%
\pgfpathcurveto{\pgfqpoint{2.735464in}{1.715722in}}{\pgfqpoint{2.731514in}{1.717358in}}{\pgfqpoint{2.727396in}{1.717358in}}%
\pgfpathcurveto{\pgfqpoint{2.723278in}{1.717358in}}{\pgfqpoint{2.719328in}{1.715722in}}{\pgfqpoint{2.716416in}{1.712810in}}%
\pgfpathcurveto{\pgfqpoint{2.713504in}{1.709898in}}{\pgfqpoint{2.711868in}{1.705948in}}{\pgfqpoint{2.711868in}{1.701830in}}%
\pgfpathcurveto{\pgfqpoint{2.711868in}{1.697712in}}{\pgfqpoint{2.713504in}{1.693762in}}{\pgfqpoint{2.716416in}{1.690850in}}%
\pgfpathcurveto{\pgfqpoint{2.719328in}{1.687938in}}{\pgfqpoint{2.723278in}{1.686302in}}{\pgfqpoint{2.727396in}{1.686302in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{1.686302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736488in}{2.688223in}}%
\pgfpathcurveto{\pgfqpoint{2.740606in}{2.688223in}}{\pgfqpoint{2.744556in}{2.689859in}}{\pgfqpoint{2.747468in}{2.692771in}}%
\pgfpathcurveto{\pgfqpoint{2.750380in}{2.695683in}}{\pgfqpoint{2.752016in}{2.699633in}}{\pgfqpoint{2.752016in}{2.703751in}}%
\pgfpathcurveto{\pgfqpoint{2.752016in}{2.707869in}}{\pgfqpoint{2.750380in}{2.711819in}}{\pgfqpoint{2.747468in}{2.714731in}}%
\pgfpathcurveto{\pgfqpoint{2.744556in}{2.717643in}}{\pgfqpoint{2.740606in}{2.719279in}}{\pgfqpoint{2.736488in}{2.719279in}}%
\pgfpathcurveto{\pgfqpoint{2.732370in}{2.719279in}}{\pgfqpoint{2.728420in}{2.717643in}}{\pgfqpoint{2.725508in}{2.714731in}}%
\pgfpathcurveto{\pgfqpoint{2.722596in}{2.711819in}}{\pgfqpoint{2.720960in}{2.707869in}}{\pgfqpoint{2.720960in}{2.703751in}}%
\pgfpathcurveto{\pgfqpoint{2.720960in}{2.699633in}}{\pgfqpoint{2.722596in}{2.695683in}}{\pgfqpoint{2.725508in}{2.692771in}}%
\pgfpathcurveto{\pgfqpoint{2.728420in}{2.689859in}}{\pgfqpoint{2.732370in}{2.688223in}}{\pgfqpoint{2.736488in}{2.688223in}}%
\pgfpathlineto{\pgfqpoint{2.736488in}{2.688223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748734in}{2.178474in}}%
\pgfpathcurveto{\pgfqpoint{2.752853in}{2.178474in}}{\pgfqpoint{2.756803in}{2.180110in}}{\pgfqpoint{2.759715in}{2.183022in}}%
\pgfpathcurveto{\pgfqpoint{2.762627in}{2.185934in}}{\pgfqpoint{2.764263in}{2.189884in}}{\pgfqpoint{2.764263in}{2.194002in}}%
\pgfpathcurveto{\pgfqpoint{2.764263in}{2.198120in}}{\pgfqpoint{2.762627in}{2.202070in}}{\pgfqpoint{2.759715in}{2.204982in}}%
\pgfpathcurveto{\pgfqpoint{2.756803in}{2.207894in}}{\pgfqpoint{2.752853in}{2.209531in}}{\pgfqpoint{2.748734in}{2.209531in}}%
\pgfpathcurveto{\pgfqpoint{2.744616in}{2.209531in}}{\pgfqpoint{2.740666in}{2.207894in}}{\pgfqpoint{2.737754in}{2.204982in}}%
\pgfpathcurveto{\pgfqpoint{2.734842in}{2.202070in}}{\pgfqpoint{2.733206in}{2.198120in}}{\pgfqpoint{2.733206in}{2.194002in}}%
\pgfpathcurveto{\pgfqpoint{2.733206in}{2.189884in}}{\pgfqpoint{2.734842in}{2.185934in}}{\pgfqpoint{2.737754in}{2.183022in}}%
\pgfpathcurveto{\pgfqpoint{2.740666in}{2.180110in}}{\pgfqpoint{2.744616in}{2.178474in}}{\pgfqpoint{2.748734in}{2.178474in}}%
\pgfpathlineto{\pgfqpoint{2.748734in}{2.178474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738118in}{1.720905in}}%
\pgfpathcurveto{\pgfqpoint{2.742236in}{1.720905in}}{\pgfqpoint{2.746186in}{1.722541in}}{\pgfqpoint{2.749098in}{1.725453in}}%
\pgfpathcurveto{\pgfqpoint{2.752010in}{1.728365in}}{\pgfqpoint{2.753646in}{1.732315in}}{\pgfqpoint{2.753646in}{1.736433in}}%
\pgfpathcurveto{\pgfqpoint{2.753646in}{1.740552in}}{\pgfqpoint{2.752010in}{1.744502in}}{\pgfqpoint{2.749098in}{1.747414in}}%
\pgfpathcurveto{\pgfqpoint{2.746186in}{1.750326in}}{\pgfqpoint{2.742236in}{1.751962in}}{\pgfqpoint{2.738118in}{1.751962in}}%
\pgfpathcurveto{\pgfqpoint{2.734000in}{1.751962in}}{\pgfqpoint{2.730050in}{1.750326in}}{\pgfqpoint{2.727138in}{1.747414in}}%
\pgfpathcurveto{\pgfqpoint{2.724226in}{1.744502in}}{\pgfqpoint{2.722590in}{1.740552in}}{\pgfqpoint{2.722590in}{1.736433in}}%
\pgfpathcurveto{\pgfqpoint{2.722590in}{1.732315in}}{\pgfqpoint{2.724226in}{1.728365in}}{\pgfqpoint{2.727138in}{1.725453in}}%
\pgfpathcurveto{\pgfqpoint{2.730050in}{1.722541in}}{\pgfqpoint{2.734000in}{1.720905in}}{\pgfqpoint{2.738118in}{1.720905in}}%
\pgfpathlineto{\pgfqpoint{2.738118in}{1.720905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719071in}{2.434875in}}%
\pgfpathcurveto{\pgfqpoint{2.723189in}{2.434875in}}{\pgfqpoint{2.727139in}{2.436511in}}{\pgfqpoint{2.730051in}{2.439423in}}%
\pgfpathcurveto{\pgfqpoint{2.732963in}{2.442335in}}{\pgfqpoint{2.734599in}{2.446285in}}{\pgfqpoint{2.734599in}{2.450403in}}%
\pgfpathcurveto{\pgfqpoint{2.734599in}{2.454521in}}{\pgfqpoint{2.732963in}{2.458471in}}{\pgfqpoint{2.730051in}{2.461383in}}%
\pgfpathcurveto{\pgfqpoint{2.727139in}{2.464295in}}{\pgfqpoint{2.723189in}{2.465931in}}{\pgfqpoint{2.719071in}{2.465931in}}%
\pgfpathcurveto{\pgfqpoint{2.714952in}{2.465931in}}{\pgfqpoint{2.711002in}{2.464295in}}{\pgfqpoint{2.708090in}{2.461383in}}%
\pgfpathcurveto{\pgfqpoint{2.705179in}{2.458471in}}{\pgfqpoint{2.703542in}{2.454521in}}{\pgfqpoint{2.703542in}{2.450403in}}%
\pgfpathcurveto{\pgfqpoint{2.703542in}{2.446285in}}{\pgfqpoint{2.705179in}{2.442335in}}{\pgfqpoint{2.708090in}{2.439423in}}%
\pgfpathcurveto{\pgfqpoint{2.711002in}{2.436511in}}{\pgfqpoint{2.714952in}{2.434875in}}{\pgfqpoint{2.719071in}{2.434875in}}%
\pgfpathlineto{\pgfqpoint{2.719071in}{2.434875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747693in}{2.314386in}}%
\pgfpathcurveto{\pgfqpoint{2.751811in}{2.314386in}}{\pgfqpoint{2.755761in}{2.316023in}}{\pgfqpoint{2.758673in}{2.318935in}}%
\pgfpathcurveto{\pgfqpoint{2.761585in}{2.321847in}}{\pgfqpoint{2.763222in}{2.325797in}}{\pgfqpoint{2.763222in}{2.329915in}}%
\pgfpathcurveto{\pgfqpoint{2.763222in}{2.334033in}}{\pgfqpoint{2.761585in}{2.337983in}}{\pgfqpoint{2.758673in}{2.340895in}}%
\pgfpathcurveto{\pgfqpoint{2.755761in}{2.343807in}}{\pgfqpoint{2.751811in}{2.345443in}}{\pgfqpoint{2.747693in}{2.345443in}}%
\pgfpathcurveto{\pgfqpoint{2.743575in}{2.345443in}}{\pgfqpoint{2.739625in}{2.343807in}}{\pgfqpoint{2.736713in}{2.340895in}}%
\pgfpathcurveto{\pgfqpoint{2.733801in}{2.337983in}}{\pgfqpoint{2.732165in}{2.334033in}}{\pgfqpoint{2.732165in}{2.329915in}}%
\pgfpathcurveto{\pgfqpoint{2.732165in}{2.325797in}}{\pgfqpoint{2.733801in}{2.321847in}}{\pgfqpoint{2.736713in}{2.318935in}}%
\pgfpathcurveto{\pgfqpoint{2.739625in}{2.316023in}}{\pgfqpoint{2.743575in}{2.314386in}}{\pgfqpoint{2.747693in}{2.314386in}}%
\pgfpathlineto{\pgfqpoint{2.747693in}{2.314386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730592in}{1.862575in}}%
\pgfpathcurveto{\pgfqpoint{2.734710in}{1.862575in}}{\pgfqpoint{2.738660in}{1.864211in}}{\pgfqpoint{2.741572in}{1.867123in}}%
\pgfpathcurveto{\pgfqpoint{2.744484in}{1.870035in}}{\pgfqpoint{2.746121in}{1.873985in}}{\pgfqpoint{2.746121in}{1.878104in}}%
\pgfpathcurveto{\pgfqpoint{2.746121in}{1.882222in}}{\pgfqpoint{2.744484in}{1.886172in}}{\pgfqpoint{2.741572in}{1.889084in}}%
\pgfpathcurveto{\pgfqpoint{2.738660in}{1.891996in}}{\pgfqpoint{2.734710in}{1.893632in}}{\pgfqpoint{2.730592in}{1.893632in}}%
\pgfpathcurveto{\pgfqpoint{2.726474in}{1.893632in}}{\pgfqpoint{2.722524in}{1.891996in}}{\pgfqpoint{2.719612in}{1.889084in}}%
\pgfpathcurveto{\pgfqpoint{2.716700in}{1.886172in}}{\pgfqpoint{2.715064in}{1.882222in}}{\pgfqpoint{2.715064in}{1.878104in}}%
\pgfpathcurveto{\pgfqpoint{2.715064in}{1.873985in}}{\pgfqpoint{2.716700in}{1.870035in}}{\pgfqpoint{2.719612in}{1.867123in}}%
\pgfpathcurveto{\pgfqpoint{2.722524in}{1.864211in}}{\pgfqpoint{2.726474in}{1.862575in}}{\pgfqpoint{2.730592in}{1.862575in}}%
\pgfpathlineto{\pgfqpoint{2.730592in}{1.862575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722409in}{2.171736in}}%
\pgfpathcurveto{\pgfqpoint{2.726527in}{2.171736in}}{\pgfqpoint{2.730477in}{2.173372in}}{\pgfqpoint{2.733389in}{2.176284in}}%
\pgfpathcurveto{\pgfqpoint{2.736301in}{2.179196in}}{\pgfqpoint{2.737937in}{2.183146in}}{\pgfqpoint{2.737937in}{2.187264in}}%
\pgfpathcurveto{\pgfqpoint{2.737937in}{2.191382in}}{\pgfqpoint{2.736301in}{2.195332in}}{\pgfqpoint{2.733389in}{2.198244in}}%
\pgfpathcurveto{\pgfqpoint{2.730477in}{2.201156in}}{\pgfqpoint{2.726527in}{2.202792in}}{\pgfqpoint{2.722409in}{2.202792in}}%
\pgfpathcurveto{\pgfqpoint{2.718290in}{2.202792in}}{\pgfqpoint{2.714340in}{2.201156in}}{\pgfqpoint{2.711428in}{2.198244in}}%
\pgfpathcurveto{\pgfqpoint{2.708516in}{2.195332in}}{\pgfqpoint{2.706880in}{2.191382in}}{\pgfqpoint{2.706880in}{2.187264in}}%
\pgfpathcurveto{\pgfqpoint{2.706880in}{2.183146in}}{\pgfqpoint{2.708516in}{2.179196in}}{\pgfqpoint{2.711428in}{2.176284in}}%
\pgfpathcurveto{\pgfqpoint{2.714340in}{2.173372in}}{\pgfqpoint{2.718290in}{2.171736in}}{\pgfqpoint{2.722409in}{2.171736in}}%
\pgfpathlineto{\pgfqpoint{2.722409in}{2.171736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742174in}{2.242503in}}%
\pgfpathcurveto{\pgfqpoint{2.746292in}{2.242503in}}{\pgfqpoint{2.750242in}{2.244139in}}{\pgfqpoint{2.753154in}{2.247051in}}%
\pgfpathcurveto{\pgfqpoint{2.756066in}{2.249963in}}{\pgfqpoint{2.757702in}{2.253913in}}{\pgfqpoint{2.757702in}{2.258031in}}%
\pgfpathcurveto{\pgfqpoint{2.757702in}{2.262149in}}{\pgfqpoint{2.756066in}{2.266099in}}{\pgfqpoint{2.753154in}{2.269011in}}%
\pgfpathcurveto{\pgfqpoint{2.750242in}{2.271923in}}{\pgfqpoint{2.746292in}{2.273559in}}{\pgfqpoint{2.742174in}{2.273559in}}%
\pgfpathcurveto{\pgfqpoint{2.738055in}{2.273559in}}{\pgfqpoint{2.734105in}{2.271923in}}{\pgfqpoint{2.731193in}{2.269011in}}%
\pgfpathcurveto{\pgfqpoint{2.728281in}{2.266099in}}{\pgfqpoint{2.726645in}{2.262149in}}{\pgfqpoint{2.726645in}{2.258031in}}%
\pgfpathcurveto{\pgfqpoint{2.726645in}{2.253913in}}{\pgfqpoint{2.728281in}{2.249963in}}{\pgfqpoint{2.731193in}{2.247051in}}%
\pgfpathcurveto{\pgfqpoint{2.734105in}{2.244139in}}{\pgfqpoint{2.738055in}{2.242503in}}{\pgfqpoint{2.742174in}{2.242503in}}%
\pgfpathlineto{\pgfqpoint{2.742174in}{2.242503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724127in}{2.044498in}}%
\pgfpathcurveto{\pgfqpoint{2.728246in}{2.044498in}}{\pgfqpoint{2.732196in}{2.046134in}}{\pgfqpoint{2.735108in}{2.049046in}}%
\pgfpathcurveto{\pgfqpoint{2.738020in}{2.051958in}}{\pgfqpoint{2.739656in}{2.055908in}}{\pgfqpoint{2.739656in}{2.060026in}}%
\pgfpathcurveto{\pgfqpoint{2.739656in}{2.064144in}}{\pgfqpoint{2.738020in}{2.068094in}}{\pgfqpoint{2.735108in}{2.071006in}}%
\pgfpathcurveto{\pgfqpoint{2.732196in}{2.073918in}}{\pgfqpoint{2.728246in}{2.075554in}}{\pgfqpoint{2.724127in}{2.075554in}}%
\pgfpathcurveto{\pgfqpoint{2.720009in}{2.075554in}}{\pgfqpoint{2.716059in}{2.073918in}}{\pgfqpoint{2.713147in}{2.071006in}}%
\pgfpathcurveto{\pgfqpoint{2.710235in}{2.068094in}}{\pgfqpoint{2.708599in}{2.064144in}}{\pgfqpoint{2.708599in}{2.060026in}}%
\pgfpathcurveto{\pgfqpoint{2.708599in}{2.055908in}}{\pgfqpoint{2.710235in}{2.051958in}}{\pgfqpoint{2.713147in}{2.049046in}}%
\pgfpathcurveto{\pgfqpoint{2.716059in}{2.046134in}}{\pgfqpoint{2.720009in}{2.044498in}}{\pgfqpoint{2.724127in}{2.044498in}}%
\pgfpathlineto{\pgfqpoint{2.724127in}{2.044498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732629in}{2.140710in}}%
\pgfpathcurveto{\pgfqpoint{2.736748in}{2.140710in}}{\pgfqpoint{2.740698in}{2.142346in}}{\pgfqpoint{2.743610in}{2.145258in}}%
\pgfpathcurveto{\pgfqpoint{2.746522in}{2.148170in}}{\pgfqpoint{2.748158in}{2.152120in}}{\pgfqpoint{2.748158in}{2.156238in}}%
\pgfpathcurveto{\pgfqpoint{2.748158in}{2.160356in}}{\pgfqpoint{2.746522in}{2.164306in}}{\pgfqpoint{2.743610in}{2.167218in}}%
\pgfpathcurveto{\pgfqpoint{2.740698in}{2.170130in}}{\pgfqpoint{2.736748in}{2.171766in}}{\pgfqpoint{2.732629in}{2.171766in}}%
\pgfpathcurveto{\pgfqpoint{2.728511in}{2.171766in}}{\pgfqpoint{2.724561in}{2.170130in}}{\pgfqpoint{2.721649in}{2.167218in}}%
\pgfpathcurveto{\pgfqpoint{2.718737in}{2.164306in}}{\pgfqpoint{2.717101in}{2.160356in}}{\pgfqpoint{2.717101in}{2.156238in}}%
\pgfpathcurveto{\pgfqpoint{2.717101in}{2.152120in}}{\pgfqpoint{2.718737in}{2.148170in}}{\pgfqpoint{2.721649in}{2.145258in}}%
\pgfpathcurveto{\pgfqpoint{2.724561in}{2.142346in}}{\pgfqpoint{2.728511in}{2.140710in}}{\pgfqpoint{2.732629in}{2.140710in}}%
\pgfpathlineto{\pgfqpoint{2.732629in}{2.140710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747424in}{2.065498in}}%
\pgfpathcurveto{\pgfqpoint{2.751542in}{2.065498in}}{\pgfqpoint{2.755492in}{2.067134in}}{\pgfqpoint{2.758404in}{2.070046in}}%
\pgfpathcurveto{\pgfqpoint{2.761316in}{2.072958in}}{\pgfqpoint{2.762953in}{2.076908in}}{\pgfqpoint{2.762953in}{2.081026in}}%
\pgfpathcurveto{\pgfqpoint{2.762953in}{2.085144in}}{\pgfqpoint{2.761316in}{2.089094in}}{\pgfqpoint{2.758404in}{2.092006in}}%
\pgfpathcurveto{\pgfqpoint{2.755492in}{2.094918in}}{\pgfqpoint{2.751542in}{2.096554in}}{\pgfqpoint{2.747424in}{2.096554in}}%
\pgfpathcurveto{\pgfqpoint{2.743306in}{2.096554in}}{\pgfqpoint{2.739356in}{2.094918in}}{\pgfqpoint{2.736444in}{2.092006in}}%
\pgfpathcurveto{\pgfqpoint{2.733532in}{2.089094in}}{\pgfqpoint{2.731896in}{2.085144in}}{\pgfqpoint{2.731896in}{2.081026in}}%
\pgfpathcurveto{\pgfqpoint{2.731896in}{2.076908in}}{\pgfqpoint{2.733532in}{2.072958in}}{\pgfqpoint{2.736444in}{2.070046in}}%
\pgfpathcurveto{\pgfqpoint{2.739356in}{2.067134in}}{\pgfqpoint{2.743306in}{2.065498in}}{\pgfqpoint{2.747424in}{2.065498in}}%
\pgfpathlineto{\pgfqpoint{2.747424in}{2.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751380in}{2.289371in}}%
\pgfpathcurveto{\pgfqpoint{2.755498in}{2.289371in}}{\pgfqpoint{2.759448in}{2.291007in}}{\pgfqpoint{2.762360in}{2.293919in}}%
\pgfpathcurveto{\pgfqpoint{2.765272in}{2.296831in}}{\pgfqpoint{2.766908in}{2.300781in}}{\pgfqpoint{2.766908in}{2.304899in}}%
\pgfpathcurveto{\pgfqpoint{2.766908in}{2.309018in}}{\pgfqpoint{2.765272in}{2.312968in}}{\pgfqpoint{2.762360in}{2.315880in}}%
\pgfpathcurveto{\pgfqpoint{2.759448in}{2.318791in}}{\pgfqpoint{2.755498in}{2.320428in}}{\pgfqpoint{2.751380in}{2.320428in}}%
\pgfpathcurveto{\pgfqpoint{2.747261in}{2.320428in}}{\pgfqpoint{2.743311in}{2.318791in}}{\pgfqpoint{2.740399in}{2.315880in}}%
\pgfpathcurveto{\pgfqpoint{2.737487in}{2.312968in}}{\pgfqpoint{2.735851in}{2.309018in}}{\pgfqpoint{2.735851in}{2.304899in}}%
\pgfpathcurveto{\pgfqpoint{2.735851in}{2.300781in}}{\pgfqpoint{2.737487in}{2.296831in}}{\pgfqpoint{2.740399in}{2.293919in}}%
\pgfpathcurveto{\pgfqpoint{2.743311in}{2.291007in}}{\pgfqpoint{2.747261in}{2.289371in}}{\pgfqpoint{2.751380in}{2.289371in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{2.289371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731584in}{2.164770in}}%
\pgfpathcurveto{\pgfqpoint{2.735702in}{2.164770in}}{\pgfqpoint{2.739652in}{2.166406in}}{\pgfqpoint{2.742564in}{2.169318in}}%
\pgfpathcurveto{\pgfqpoint{2.745476in}{2.172230in}}{\pgfqpoint{2.747112in}{2.176180in}}{\pgfqpoint{2.747112in}{2.180298in}}%
\pgfpathcurveto{\pgfqpoint{2.747112in}{2.184416in}}{\pgfqpoint{2.745476in}{2.188366in}}{\pgfqpoint{2.742564in}{2.191278in}}%
\pgfpathcurveto{\pgfqpoint{2.739652in}{2.194190in}}{\pgfqpoint{2.735702in}{2.195826in}}{\pgfqpoint{2.731584in}{2.195826in}}%
\pgfpathcurveto{\pgfqpoint{2.727466in}{2.195826in}}{\pgfqpoint{2.723516in}{2.194190in}}{\pgfqpoint{2.720604in}{2.191278in}}%
\pgfpathcurveto{\pgfqpoint{2.717692in}{2.188366in}}{\pgfqpoint{2.716056in}{2.184416in}}{\pgfqpoint{2.716056in}{2.180298in}}%
\pgfpathcurveto{\pgfqpoint{2.716056in}{2.176180in}}{\pgfqpoint{2.717692in}{2.172230in}}{\pgfqpoint{2.720604in}{2.169318in}}%
\pgfpathcurveto{\pgfqpoint{2.723516in}{2.166406in}}{\pgfqpoint{2.727466in}{2.164770in}}{\pgfqpoint{2.731584in}{2.164770in}}%
\pgfpathlineto{\pgfqpoint{2.731584in}{2.164770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746266in}{2.478185in}}%
\pgfpathcurveto{\pgfqpoint{2.750384in}{2.478185in}}{\pgfqpoint{2.754334in}{2.479821in}}{\pgfqpoint{2.757246in}{2.482733in}}%
\pgfpathcurveto{\pgfqpoint{2.760158in}{2.485645in}}{\pgfqpoint{2.761794in}{2.489595in}}{\pgfqpoint{2.761794in}{2.493713in}}%
\pgfpathcurveto{\pgfqpoint{2.761794in}{2.497831in}}{\pgfqpoint{2.760158in}{2.501781in}}{\pgfqpoint{2.757246in}{2.504693in}}%
\pgfpathcurveto{\pgfqpoint{2.754334in}{2.507605in}}{\pgfqpoint{2.750384in}{2.509241in}}{\pgfqpoint{2.746266in}{2.509241in}}%
\pgfpathcurveto{\pgfqpoint{2.742148in}{2.509241in}}{\pgfqpoint{2.738198in}{2.507605in}}{\pgfqpoint{2.735286in}{2.504693in}}%
\pgfpathcurveto{\pgfqpoint{2.732374in}{2.501781in}}{\pgfqpoint{2.730737in}{2.497831in}}{\pgfqpoint{2.730737in}{2.493713in}}%
\pgfpathcurveto{\pgfqpoint{2.730737in}{2.489595in}}{\pgfqpoint{2.732374in}{2.485645in}}{\pgfqpoint{2.735286in}{2.482733in}}%
\pgfpathcurveto{\pgfqpoint{2.738198in}{2.479821in}}{\pgfqpoint{2.742148in}{2.478185in}}{\pgfqpoint{2.746266in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{2.746266in}{2.478185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734856in}{2.006981in}}%
\pgfpathcurveto{\pgfqpoint{2.738974in}{2.006981in}}{\pgfqpoint{2.742924in}{2.008618in}}{\pgfqpoint{2.745836in}{2.011530in}}%
\pgfpathcurveto{\pgfqpoint{2.748748in}{2.014442in}}{\pgfqpoint{2.750384in}{2.018392in}}{\pgfqpoint{2.750384in}{2.022510in}}%
\pgfpathcurveto{\pgfqpoint{2.750384in}{2.026628in}}{\pgfqpoint{2.748748in}{2.030578in}}{\pgfqpoint{2.745836in}{2.033490in}}%
\pgfpathcurveto{\pgfqpoint{2.742924in}{2.036402in}}{\pgfqpoint{2.738974in}{2.038038in}}{\pgfqpoint{2.734856in}{2.038038in}}%
\pgfpathcurveto{\pgfqpoint{2.730738in}{2.038038in}}{\pgfqpoint{2.726788in}{2.036402in}}{\pgfqpoint{2.723876in}{2.033490in}}%
\pgfpathcurveto{\pgfqpoint{2.720964in}{2.030578in}}{\pgfqpoint{2.719328in}{2.026628in}}{\pgfqpoint{2.719328in}{2.022510in}}%
\pgfpathcurveto{\pgfqpoint{2.719328in}{2.018392in}}{\pgfqpoint{2.720964in}{2.014442in}}{\pgfqpoint{2.723876in}{2.011530in}}%
\pgfpathcurveto{\pgfqpoint{2.726788in}{2.008618in}}{\pgfqpoint{2.730738in}{2.006981in}}{\pgfqpoint{2.734856in}{2.006981in}}%
\pgfpathlineto{\pgfqpoint{2.734856in}{2.006981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139835in}{1.926516in}}%
\pgfpathcurveto{\pgfqpoint{3.143954in}{1.926516in}}{\pgfqpoint{3.147904in}{1.928153in}}{\pgfqpoint{3.150816in}{1.931065in}}%
\pgfpathcurveto{\pgfqpoint{3.153727in}{1.933976in}}{\pgfqpoint{3.155364in}{1.937927in}}{\pgfqpoint{3.155364in}{1.942045in}}%
\pgfpathcurveto{\pgfqpoint{3.155364in}{1.946163in}}{\pgfqpoint{3.153727in}{1.950113in}}{\pgfqpoint{3.150816in}{1.953025in}}%
\pgfpathcurveto{\pgfqpoint{3.147904in}{1.955937in}}{\pgfqpoint{3.143954in}{1.957573in}}{\pgfqpoint{3.139835in}{1.957573in}}%
\pgfpathcurveto{\pgfqpoint{3.135717in}{1.957573in}}{\pgfqpoint{3.131767in}{1.955937in}}{\pgfqpoint{3.128855in}{1.953025in}}%
\pgfpathcurveto{\pgfqpoint{3.125943in}{1.950113in}}{\pgfqpoint{3.124307in}{1.946163in}}{\pgfqpoint{3.124307in}{1.942045in}}%
\pgfpathcurveto{\pgfqpoint{3.124307in}{1.937927in}}{\pgfqpoint{3.125943in}{1.933976in}}{\pgfqpoint{3.128855in}{1.931065in}}%
\pgfpathcurveto{\pgfqpoint{3.131767in}{1.928153in}}{\pgfqpoint{3.135717in}{1.926516in}}{\pgfqpoint{3.139835in}{1.926516in}}%
\pgfpathlineto{\pgfqpoint{3.139835in}{1.926516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136846in}{1.999072in}}%
\pgfpathcurveto{\pgfqpoint{3.140964in}{1.999072in}}{\pgfqpoint{3.144914in}{2.000708in}}{\pgfqpoint{3.147826in}{2.003620in}}%
\pgfpathcurveto{\pgfqpoint{3.150738in}{2.006532in}}{\pgfqpoint{3.152374in}{2.010482in}}{\pgfqpoint{3.152374in}{2.014601in}}%
\pgfpathcurveto{\pgfqpoint{3.152374in}{2.018719in}}{\pgfqpoint{3.150738in}{2.022669in}}{\pgfqpoint{3.147826in}{2.025581in}}%
\pgfpathcurveto{\pgfqpoint{3.144914in}{2.028493in}}{\pgfqpoint{3.140964in}{2.030129in}}{\pgfqpoint{3.136846in}{2.030129in}}%
\pgfpathcurveto{\pgfqpoint{3.132728in}{2.030129in}}{\pgfqpoint{3.128778in}{2.028493in}}{\pgfqpoint{3.125866in}{2.025581in}}%
\pgfpathcurveto{\pgfqpoint{3.122954in}{2.022669in}}{\pgfqpoint{3.121317in}{2.018719in}}{\pgfqpoint{3.121317in}{2.014601in}}%
\pgfpathcurveto{\pgfqpoint{3.121317in}{2.010482in}}{\pgfqpoint{3.122954in}{2.006532in}}{\pgfqpoint{3.125866in}{2.003620in}}%
\pgfpathcurveto{\pgfqpoint{3.128778in}{2.000708in}}{\pgfqpoint{3.132728in}{1.999072in}}{\pgfqpoint{3.136846in}{1.999072in}}%
\pgfpathlineto{\pgfqpoint{3.136846in}{1.999072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134200in}{1.982505in}}%
\pgfpathcurveto{\pgfqpoint{3.138318in}{1.982505in}}{\pgfqpoint{3.142268in}{1.984141in}}{\pgfqpoint{3.145180in}{1.987053in}}%
\pgfpathcurveto{\pgfqpoint{3.148092in}{1.989965in}}{\pgfqpoint{3.149728in}{1.993915in}}{\pgfqpoint{3.149728in}{1.998033in}}%
\pgfpathcurveto{\pgfqpoint{3.149728in}{2.002151in}}{\pgfqpoint{3.148092in}{2.006101in}}{\pgfqpoint{3.145180in}{2.009013in}}%
\pgfpathcurveto{\pgfqpoint{3.142268in}{2.011925in}}{\pgfqpoint{3.138318in}{2.013561in}}{\pgfqpoint{3.134200in}{2.013561in}}%
\pgfpathcurveto{\pgfqpoint{3.130082in}{2.013561in}}{\pgfqpoint{3.126132in}{2.011925in}}{\pgfqpoint{3.123220in}{2.009013in}}%
\pgfpathcurveto{\pgfqpoint{3.120308in}{2.006101in}}{\pgfqpoint{3.118672in}{2.002151in}}{\pgfqpoint{3.118672in}{1.998033in}}%
\pgfpathcurveto{\pgfqpoint{3.118672in}{1.993915in}}{\pgfqpoint{3.120308in}{1.989965in}}{\pgfqpoint{3.123220in}{1.987053in}}%
\pgfpathcurveto{\pgfqpoint{3.126132in}{1.984141in}}{\pgfqpoint{3.130082in}{1.982505in}}{\pgfqpoint{3.134200in}{1.982505in}}%
\pgfpathlineto{\pgfqpoint{3.134200in}{1.982505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139304in}{2.611176in}}%
\pgfpathcurveto{\pgfqpoint{3.143422in}{2.611176in}}{\pgfqpoint{3.147372in}{2.612812in}}{\pgfqpoint{3.150284in}{2.615724in}}%
\pgfpathcurveto{\pgfqpoint{3.153196in}{2.618636in}}{\pgfqpoint{3.154832in}{2.622586in}}{\pgfqpoint{3.154832in}{2.626704in}}%
\pgfpathcurveto{\pgfqpoint{3.154832in}{2.630822in}}{\pgfqpoint{3.153196in}{2.634772in}}{\pgfqpoint{3.150284in}{2.637684in}}%
\pgfpathcurveto{\pgfqpoint{3.147372in}{2.640596in}}{\pgfqpoint{3.143422in}{2.642232in}}{\pgfqpoint{3.139304in}{2.642232in}}%
\pgfpathcurveto{\pgfqpoint{3.135186in}{2.642232in}}{\pgfqpoint{3.131236in}{2.640596in}}{\pgfqpoint{3.128324in}{2.637684in}}%
\pgfpathcurveto{\pgfqpoint{3.125412in}{2.634772in}}{\pgfqpoint{3.123776in}{2.630822in}}{\pgfqpoint{3.123776in}{2.626704in}}%
\pgfpathcurveto{\pgfqpoint{3.123776in}{2.622586in}}{\pgfqpoint{3.125412in}{2.618636in}}{\pgfqpoint{3.128324in}{2.615724in}}%
\pgfpathcurveto{\pgfqpoint{3.131236in}{2.612812in}}{\pgfqpoint{3.135186in}{2.611176in}}{\pgfqpoint{3.139304in}{2.611176in}}%
\pgfpathlineto{\pgfqpoint{3.139304in}{2.611176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145059in}{2.607842in}}%
\pgfpathcurveto{\pgfqpoint{3.149177in}{2.607842in}}{\pgfqpoint{3.153127in}{2.609478in}}{\pgfqpoint{3.156039in}{2.612390in}}%
\pgfpathcurveto{\pgfqpoint{3.158951in}{2.615302in}}{\pgfqpoint{3.160587in}{2.619252in}}{\pgfqpoint{3.160587in}{2.623370in}}%
\pgfpathcurveto{\pgfqpoint{3.160587in}{2.627489in}}{\pgfqpoint{3.158951in}{2.631439in}}{\pgfqpoint{3.156039in}{2.634351in}}%
\pgfpathcurveto{\pgfqpoint{3.153127in}{2.637263in}}{\pgfqpoint{3.149177in}{2.638899in}}{\pgfqpoint{3.145059in}{2.638899in}}%
\pgfpathcurveto{\pgfqpoint{3.140941in}{2.638899in}}{\pgfqpoint{3.136991in}{2.637263in}}{\pgfqpoint{3.134079in}{2.634351in}}%
\pgfpathcurveto{\pgfqpoint{3.131167in}{2.631439in}}{\pgfqpoint{3.129531in}{2.627489in}}{\pgfqpoint{3.129531in}{2.623370in}}%
\pgfpathcurveto{\pgfqpoint{3.129531in}{2.619252in}}{\pgfqpoint{3.131167in}{2.615302in}}{\pgfqpoint{3.134079in}{2.612390in}}%
\pgfpathcurveto{\pgfqpoint{3.136991in}{2.609478in}}{\pgfqpoint{3.140941in}{2.607842in}}{\pgfqpoint{3.145059in}{2.607842in}}%
\pgfpathlineto{\pgfqpoint{3.145059in}{2.607842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133651in}{1.928157in}}%
\pgfpathcurveto{\pgfqpoint{3.137769in}{1.928157in}}{\pgfqpoint{3.141719in}{1.929793in}}{\pgfqpoint{3.144631in}{1.932705in}}%
\pgfpathcurveto{\pgfqpoint{3.147543in}{1.935617in}}{\pgfqpoint{3.149179in}{1.939567in}}{\pgfqpoint{3.149179in}{1.943685in}}%
\pgfpathcurveto{\pgfqpoint{3.149179in}{1.947803in}}{\pgfqpoint{3.147543in}{1.951753in}}{\pgfqpoint{3.144631in}{1.954665in}}%
\pgfpathcurveto{\pgfqpoint{3.141719in}{1.957577in}}{\pgfqpoint{3.137769in}{1.959213in}}{\pgfqpoint{3.133651in}{1.959213in}}%
\pgfpathcurveto{\pgfqpoint{3.129533in}{1.959213in}}{\pgfqpoint{3.125583in}{1.957577in}}{\pgfqpoint{3.122671in}{1.954665in}}%
\pgfpathcurveto{\pgfqpoint{3.119759in}{1.951753in}}{\pgfqpoint{3.118123in}{1.947803in}}{\pgfqpoint{3.118123in}{1.943685in}}%
\pgfpathcurveto{\pgfqpoint{3.118123in}{1.939567in}}{\pgfqpoint{3.119759in}{1.935617in}}{\pgfqpoint{3.122671in}{1.932705in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{1.929793in}}{\pgfqpoint{3.129533in}{1.928157in}}{\pgfqpoint{3.133651in}{1.928157in}}%
\pgfpathlineto{\pgfqpoint{3.133651in}{1.928157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113115in}{1.766480in}}%
\pgfpathcurveto{\pgfqpoint{3.117233in}{1.766480in}}{\pgfqpoint{3.121183in}{1.768116in}}{\pgfqpoint{3.124095in}{1.771028in}}%
\pgfpathcurveto{\pgfqpoint{3.127007in}{1.773940in}}{\pgfqpoint{3.128643in}{1.777890in}}{\pgfqpoint{3.128643in}{1.782008in}}%
\pgfpathcurveto{\pgfqpoint{3.128643in}{1.786126in}}{\pgfqpoint{3.127007in}{1.790076in}}{\pgfqpoint{3.124095in}{1.792988in}}%
\pgfpathcurveto{\pgfqpoint{3.121183in}{1.795900in}}{\pgfqpoint{3.117233in}{1.797536in}}{\pgfqpoint{3.113115in}{1.797536in}}%
\pgfpathcurveto{\pgfqpoint{3.108996in}{1.797536in}}{\pgfqpoint{3.105046in}{1.795900in}}{\pgfqpoint{3.102134in}{1.792988in}}%
\pgfpathcurveto{\pgfqpoint{3.099222in}{1.790076in}}{\pgfqpoint{3.097586in}{1.786126in}}{\pgfqpoint{3.097586in}{1.782008in}}%
\pgfpathcurveto{\pgfqpoint{3.097586in}{1.777890in}}{\pgfqpoint{3.099222in}{1.773940in}}{\pgfqpoint{3.102134in}{1.771028in}}%
\pgfpathcurveto{\pgfqpoint{3.105046in}{1.768116in}}{\pgfqpoint{3.108996in}{1.766480in}}{\pgfqpoint{3.113115in}{1.766480in}}%
\pgfpathlineto{\pgfqpoint{3.113115in}{1.766480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129333in}{2.371970in}}%
\pgfpathcurveto{\pgfqpoint{3.133451in}{2.371970in}}{\pgfqpoint{3.137401in}{2.373606in}}{\pgfqpoint{3.140313in}{2.376518in}}%
\pgfpathcurveto{\pgfqpoint{3.143225in}{2.379430in}}{\pgfqpoint{3.144861in}{2.383380in}}{\pgfqpoint{3.144861in}{2.387498in}}%
\pgfpathcurveto{\pgfqpoint{3.144861in}{2.391616in}}{\pgfqpoint{3.143225in}{2.395566in}}{\pgfqpoint{3.140313in}{2.398478in}}%
\pgfpathcurveto{\pgfqpoint{3.137401in}{2.401390in}}{\pgfqpoint{3.133451in}{2.403026in}}{\pgfqpoint{3.129333in}{2.403026in}}%
\pgfpathcurveto{\pgfqpoint{3.125215in}{2.403026in}}{\pgfqpoint{3.121265in}{2.401390in}}{\pgfqpoint{3.118353in}{2.398478in}}%
\pgfpathcurveto{\pgfqpoint{3.115441in}{2.395566in}}{\pgfqpoint{3.113805in}{2.391616in}}{\pgfqpoint{3.113805in}{2.387498in}}%
\pgfpathcurveto{\pgfqpoint{3.113805in}{2.383380in}}{\pgfqpoint{3.115441in}{2.379430in}}{\pgfqpoint{3.118353in}{2.376518in}}%
\pgfpathcurveto{\pgfqpoint{3.121265in}{2.373606in}}{\pgfqpoint{3.125215in}{2.371970in}}{\pgfqpoint{3.129333in}{2.371970in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{2.371970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114555in}{1.954970in}}%
\pgfpathcurveto{\pgfqpoint{3.118674in}{1.954970in}}{\pgfqpoint{3.122624in}{1.956606in}}{\pgfqpoint{3.125536in}{1.959518in}}%
\pgfpathcurveto{\pgfqpoint{3.128448in}{1.962430in}}{\pgfqpoint{3.130084in}{1.966380in}}{\pgfqpoint{3.130084in}{1.970498in}}%
\pgfpathcurveto{\pgfqpoint{3.130084in}{1.974616in}}{\pgfqpoint{3.128448in}{1.978566in}}{\pgfqpoint{3.125536in}{1.981478in}}%
\pgfpathcurveto{\pgfqpoint{3.122624in}{1.984390in}}{\pgfqpoint{3.118674in}{1.986026in}}{\pgfqpoint{3.114555in}{1.986026in}}%
\pgfpathcurveto{\pgfqpoint{3.110437in}{1.986026in}}{\pgfqpoint{3.106487in}{1.984390in}}{\pgfqpoint{3.103575in}{1.981478in}}%
\pgfpathcurveto{\pgfqpoint{3.100663in}{1.978566in}}{\pgfqpoint{3.099027in}{1.974616in}}{\pgfqpoint{3.099027in}{1.970498in}}%
\pgfpathcurveto{\pgfqpoint{3.099027in}{1.966380in}}{\pgfqpoint{3.100663in}{1.962430in}}{\pgfqpoint{3.103575in}{1.959518in}}%
\pgfpathcurveto{\pgfqpoint{3.106487in}{1.956606in}}{\pgfqpoint{3.110437in}{1.954970in}}{\pgfqpoint{3.114555in}{1.954970in}}%
\pgfpathlineto{\pgfqpoint{3.114555in}{1.954970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121342in}{1.849688in}}%
\pgfpathcurveto{\pgfqpoint{3.125460in}{1.849688in}}{\pgfqpoint{3.129410in}{1.851324in}}{\pgfqpoint{3.132322in}{1.854236in}}%
\pgfpathcurveto{\pgfqpoint{3.135234in}{1.857148in}}{\pgfqpoint{3.136870in}{1.861098in}}{\pgfqpoint{3.136870in}{1.865216in}}%
\pgfpathcurveto{\pgfqpoint{3.136870in}{1.869334in}}{\pgfqpoint{3.135234in}{1.873284in}}{\pgfqpoint{3.132322in}{1.876196in}}%
\pgfpathcurveto{\pgfqpoint{3.129410in}{1.879108in}}{\pgfqpoint{3.125460in}{1.880744in}}{\pgfqpoint{3.121342in}{1.880744in}}%
\pgfpathcurveto{\pgfqpoint{3.117224in}{1.880744in}}{\pgfqpoint{3.113274in}{1.879108in}}{\pgfqpoint{3.110362in}{1.876196in}}%
\pgfpathcurveto{\pgfqpoint{3.107450in}{1.873284in}}{\pgfqpoint{3.105814in}{1.869334in}}{\pgfqpoint{3.105814in}{1.865216in}}%
\pgfpathcurveto{\pgfqpoint{3.105814in}{1.861098in}}{\pgfqpoint{3.107450in}{1.857148in}}{\pgfqpoint{3.110362in}{1.854236in}}%
\pgfpathcurveto{\pgfqpoint{3.113274in}{1.851324in}}{\pgfqpoint{3.117224in}{1.849688in}}{\pgfqpoint{3.121342in}{1.849688in}}%
\pgfpathlineto{\pgfqpoint{3.121342in}{1.849688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137011in}{2.033770in}}%
\pgfpathcurveto{\pgfqpoint{3.141129in}{2.033770in}}{\pgfqpoint{3.145079in}{2.035406in}}{\pgfqpoint{3.147991in}{2.038318in}}%
\pgfpathcurveto{\pgfqpoint{3.150903in}{2.041230in}}{\pgfqpoint{3.152539in}{2.045180in}}{\pgfqpoint{3.152539in}{2.049299in}}%
\pgfpathcurveto{\pgfqpoint{3.152539in}{2.053417in}}{\pgfqpoint{3.150903in}{2.057367in}}{\pgfqpoint{3.147991in}{2.060279in}}%
\pgfpathcurveto{\pgfqpoint{3.145079in}{2.063191in}}{\pgfqpoint{3.141129in}{2.064827in}}{\pgfqpoint{3.137011in}{2.064827in}}%
\pgfpathcurveto{\pgfqpoint{3.132893in}{2.064827in}}{\pgfqpoint{3.128943in}{2.063191in}}{\pgfqpoint{3.126031in}{2.060279in}}%
\pgfpathcurveto{\pgfqpoint{3.123119in}{2.057367in}}{\pgfqpoint{3.121483in}{2.053417in}}{\pgfqpoint{3.121483in}{2.049299in}}%
\pgfpathcurveto{\pgfqpoint{3.121483in}{2.045180in}}{\pgfqpoint{3.123119in}{2.041230in}}{\pgfqpoint{3.126031in}{2.038318in}}%
\pgfpathcurveto{\pgfqpoint{3.128943in}{2.035406in}}{\pgfqpoint{3.132893in}{2.033770in}}{\pgfqpoint{3.137011in}{2.033770in}}%
\pgfpathlineto{\pgfqpoint{3.137011in}{2.033770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150625in}{2.062933in}}%
\pgfpathcurveto{\pgfqpoint{3.154743in}{2.062933in}}{\pgfqpoint{3.158693in}{2.064570in}}{\pgfqpoint{3.161605in}{2.067482in}}%
\pgfpathcurveto{\pgfqpoint{3.164517in}{2.070393in}}{\pgfqpoint{3.166153in}{2.074343in}}{\pgfqpoint{3.166153in}{2.078462in}}%
\pgfpathcurveto{\pgfqpoint{3.166153in}{2.082580in}}{\pgfqpoint{3.164517in}{2.086530in}}{\pgfqpoint{3.161605in}{2.089442in}}%
\pgfpathcurveto{\pgfqpoint{3.158693in}{2.092354in}}{\pgfqpoint{3.154743in}{2.093990in}}{\pgfqpoint{3.150625in}{2.093990in}}%
\pgfpathcurveto{\pgfqpoint{3.146507in}{2.093990in}}{\pgfqpoint{3.142557in}{2.092354in}}{\pgfqpoint{3.139645in}{2.089442in}}%
\pgfpathcurveto{\pgfqpoint{3.136733in}{2.086530in}}{\pgfqpoint{3.135097in}{2.082580in}}{\pgfqpoint{3.135097in}{2.078462in}}%
\pgfpathcurveto{\pgfqpoint{3.135097in}{2.074343in}}{\pgfqpoint{3.136733in}{2.070393in}}{\pgfqpoint{3.139645in}{2.067482in}}%
\pgfpathcurveto{\pgfqpoint{3.142557in}{2.064570in}}{\pgfqpoint{3.146507in}{2.062933in}}{\pgfqpoint{3.150625in}{2.062933in}}%
\pgfpathlineto{\pgfqpoint{3.150625in}{2.062933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133083in}{1.882609in}}%
\pgfpathcurveto{\pgfqpoint{3.137201in}{1.882609in}}{\pgfqpoint{3.141151in}{1.884245in}}{\pgfqpoint{3.144063in}{1.887157in}}%
\pgfpathcurveto{\pgfqpoint{3.146975in}{1.890069in}}{\pgfqpoint{3.148612in}{1.894019in}}{\pgfqpoint{3.148612in}{1.898138in}}%
\pgfpathcurveto{\pgfqpoint{3.148612in}{1.902256in}}{\pgfqpoint{3.146975in}{1.906206in}}{\pgfqpoint{3.144063in}{1.909118in}}%
\pgfpathcurveto{\pgfqpoint{3.141151in}{1.912030in}}{\pgfqpoint{3.137201in}{1.913666in}}{\pgfqpoint{3.133083in}{1.913666in}}%
\pgfpathcurveto{\pgfqpoint{3.128965in}{1.913666in}}{\pgfqpoint{3.125015in}{1.912030in}}{\pgfqpoint{3.122103in}{1.909118in}}%
\pgfpathcurveto{\pgfqpoint{3.119191in}{1.906206in}}{\pgfqpoint{3.117555in}{1.902256in}}{\pgfqpoint{3.117555in}{1.898138in}}%
\pgfpathcurveto{\pgfqpoint{3.117555in}{1.894019in}}{\pgfqpoint{3.119191in}{1.890069in}}{\pgfqpoint{3.122103in}{1.887157in}}%
\pgfpathcurveto{\pgfqpoint{3.125015in}{1.884245in}}{\pgfqpoint{3.128965in}{1.882609in}}{\pgfqpoint{3.133083in}{1.882609in}}%
\pgfpathlineto{\pgfqpoint{3.133083in}{1.882609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130329in}{2.042643in}}%
\pgfpathcurveto{\pgfqpoint{3.134447in}{2.042643in}}{\pgfqpoint{3.138397in}{2.044279in}}{\pgfqpoint{3.141309in}{2.047191in}}%
\pgfpathcurveto{\pgfqpoint{3.144221in}{2.050103in}}{\pgfqpoint{3.145857in}{2.054053in}}{\pgfqpoint{3.145857in}{2.058172in}}%
\pgfpathcurveto{\pgfqpoint{3.145857in}{2.062290in}}{\pgfqpoint{3.144221in}{2.066240in}}{\pgfqpoint{3.141309in}{2.069152in}}%
\pgfpathcurveto{\pgfqpoint{3.138397in}{2.072064in}}{\pgfqpoint{3.134447in}{2.073700in}}{\pgfqpoint{3.130329in}{2.073700in}}%
\pgfpathcurveto{\pgfqpoint{3.126211in}{2.073700in}}{\pgfqpoint{3.122260in}{2.072064in}}{\pgfqpoint{3.119349in}{2.069152in}}%
\pgfpathcurveto{\pgfqpoint{3.116437in}{2.066240in}}{\pgfqpoint{3.114800in}{2.062290in}}{\pgfqpoint{3.114800in}{2.058172in}}%
\pgfpathcurveto{\pgfqpoint{3.114800in}{2.054053in}}{\pgfqpoint{3.116437in}{2.050103in}}{\pgfqpoint{3.119349in}{2.047191in}}%
\pgfpathcurveto{\pgfqpoint{3.122260in}{2.044279in}}{\pgfqpoint{3.126211in}{2.042643in}}{\pgfqpoint{3.130329in}{2.042643in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{2.042643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114987in}{1.976292in}}%
\pgfpathcurveto{\pgfqpoint{3.119105in}{1.976292in}}{\pgfqpoint{3.123055in}{1.977928in}}{\pgfqpoint{3.125967in}{1.980840in}}%
\pgfpathcurveto{\pgfqpoint{3.128879in}{1.983752in}}{\pgfqpoint{3.130515in}{1.987702in}}{\pgfqpoint{3.130515in}{1.991820in}}%
\pgfpathcurveto{\pgfqpoint{3.130515in}{1.995938in}}{\pgfqpoint{3.128879in}{1.999888in}}{\pgfqpoint{3.125967in}{2.002800in}}%
\pgfpathcurveto{\pgfqpoint{3.123055in}{2.005712in}}{\pgfqpoint{3.119105in}{2.007348in}}{\pgfqpoint{3.114987in}{2.007348in}}%
\pgfpathcurveto{\pgfqpoint{3.110869in}{2.007348in}}{\pgfqpoint{3.106919in}{2.005712in}}{\pgfqpoint{3.104007in}{2.002800in}}%
\pgfpathcurveto{\pgfqpoint{3.101095in}{1.999888in}}{\pgfqpoint{3.099459in}{1.995938in}}{\pgfqpoint{3.099459in}{1.991820in}}%
\pgfpathcurveto{\pgfqpoint{3.099459in}{1.987702in}}{\pgfqpoint{3.101095in}{1.983752in}}{\pgfqpoint{3.104007in}{1.980840in}}%
\pgfpathcurveto{\pgfqpoint{3.106919in}{1.977928in}}{\pgfqpoint{3.110869in}{1.976292in}}{\pgfqpoint{3.114987in}{1.976292in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.976292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146849in}{2.233226in}}%
\pgfpathcurveto{\pgfqpoint{3.150967in}{2.233226in}}{\pgfqpoint{3.154917in}{2.234862in}}{\pgfqpoint{3.157829in}{2.237774in}}%
\pgfpathcurveto{\pgfqpoint{3.160741in}{2.240686in}}{\pgfqpoint{3.162377in}{2.244636in}}{\pgfqpoint{3.162377in}{2.248754in}}%
\pgfpathcurveto{\pgfqpoint{3.162377in}{2.252873in}}{\pgfqpoint{3.160741in}{2.256823in}}{\pgfqpoint{3.157829in}{2.259735in}}%
\pgfpathcurveto{\pgfqpoint{3.154917in}{2.262647in}}{\pgfqpoint{3.150967in}{2.264283in}}{\pgfqpoint{3.146849in}{2.264283in}}%
\pgfpathcurveto{\pgfqpoint{3.142731in}{2.264283in}}{\pgfqpoint{3.138780in}{2.262647in}}{\pgfqpoint{3.135869in}{2.259735in}}%
\pgfpathcurveto{\pgfqpoint{3.132957in}{2.256823in}}{\pgfqpoint{3.131320in}{2.252873in}}{\pgfqpoint{3.131320in}{2.248754in}}%
\pgfpathcurveto{\pgfqpoint{3.131320in}{2.244636in}}{\pgfqpoint{3.132957in}{2.240686in}}{\pgfqpoint{3.135869in}{2.237774in}}%
\pgfpathcurveto{\pgfqpoint{3.138780in}{2.234862in}}{\pgfqpoint{3.142731in}{2.233226in}}{\pgfqpoint{3.146849in}{2.233226in}}%
\pgfpathlineto{\pgfqpoint{3.146849in}{2.233226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115647in}{2.015586in}}%
\pgfpathcurveto{\pgfqpoint{3.119765in}{2.015586in}}{\pgfqpoint{3.123715in}{2.017222in}}{\pgfqpoint{3.126627in}{2.020134in}}%
\pgfpathcurveto{\pgfqpoint{3.129539in}{2.023046in}}{\pgfqpoint{3.131175in}{2.026996in}}{\pgfqpoint{3.131175in}{2.031114in}}%
\pgfpathcurveto{\pgfqpoint{3.131175in}{2.035232in}}{\pgfqpoint{3.129539in}{2.039182in}}{\pgfqpoint{3.126627in}{2.042094in}}%
\pgfpathcurveto{\pgfqpoint{3.123715in}{2.045006in}}{\pgfqpoint{3.119765in}{2.046642in}}{\pgfqpoint{3.115647in}{2.046642in}}%
\pgfpathcurveto{\pgfqpoint{3.111529in}{2.046642in}}{\pgfqpoint{3.107579in}{2.045006in}}{\pgfqpoint{3.104667in}{2.042094in}}%
\pgfpathcurveto{\pgfqpoint{3.101755in}{2.039182in}}{\pgfqpoint{3.100118in}{2.035232in}}{\pgfqpoint{3.100118in}{2.031114in}}%
\pgfpathcurveto{\pgfqpoint{3.100118in}{2.026996in}}{\pgfqpoint{3.101755in}{2.023046in}}{\pgfqpoint{3.104667in}{2.020134in}}%
\pgfpathcurveto{\pgfqpoint{3.107579in}{2.017222in}}{\pgfqpoint{3.111529in}{2.015586in}}{\pgfqpoint{3.115647in}{2.015586in}}%
\pgfpathlineto{\pgfqpoint{3.115647in}{2.015586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148800in}{2.592579in}}%
\pgfpathcurveto{\pgfqpoint{3.152918in}{2.592579in}}{\pgfqpoint{3.156868in}{2.594215in}}{\pgfqpoint{3.159780in}{2.597127in}}%
\pgfpathcurveto{\pgfqpoint{3.162692in}{2.600039in}}{\pgfqpoint{3.164328in}{2.603989in}}{\pgfqpoint{3.164328in}{2.608107in}}%
\pgfpathcurveto{\pgfqpoint{3.164328in}{2.612225in}}{\pgfqpoint{3.162692in}{2.616175in}}{\pgfqpoint{3.159780in}{2.619087in}}%
\pgfpathcurveto{\pgfqpoint{3.156868in}{2.621999in}}{\pgfqpoint{3.152918in}{2.623635in}}{\pgfqpoint{3.148800in}{2.623635in}}%
\pgfpathcurveto{\pgfqpoint{3.144682in}{2.623635in}}{\pgfqpoint{3.140732in}{2.621999in}}{\pgfqpoint{3.137820in}{2.619087in}}%
\pgfpathcurveto{\pgfqpoint{3.134908in}{2.616175in}}{\pgfqpoint{3.133272in}{2.612225in}}{\pgfqpoint{3.133272in}{2.608107in}}%
\pgfpathcurveto{\pgfqpoint{3.133272in}{2.603989in}}{\pgfqpoint{3.134908in}{2.600039in}}{\pgfqpoint{3.137820in}{2.597127in}}%
\pgfpathcurveto{\pgfqpoint{3.140732in}{2.594215in}}{\pgfqpoint{3.144682in}{2.592579in}}{\pgfqpoint{3.148800in}{2.592579in}}%
\pgfpathlineto{\pgfqpoint{3.148800in}{2.592579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142025in}{1.923587in}}%
\pgfpathcurveto{\pgfqpoint{3.146143in}{1.923587in}}{\pgfqpoint{3.150093in}{1.925224in}}{\pgfqpoint{3.153005in}{1.928135in}}%
\pgfpathcurveto{\pgfqpoint{3.155917in}{1.931047in}}{\pgfqpoint{3.157553in}{1.934997in}}{\pgfqpoint{3.157553in}{1.939116in}}%
\pgfpathcurveto{\pgfqpoint{3.157553in}{1.943234in}}{\pgfqpoint{3.155917in}{1.947184in}}{\pgfqpoint{3.153005in}{1.950096in}}%
\pgfpathcurveto{\pgfqpoint{3.150093in}{1.953008in}}{\pgfqpoint{3.146143in}{1.954644in}}{\pgfqpoint{3.142025in}{1.954644in}}%
\pgfpathcurveto{\pgfqpoint{3.137907in}{1.954644in}}{\pgfqpoint{3.133957in}{1.953008in}}{\pgfqpoint{3.131045in}{1.950096in}}%
\pgfpathcurveto{\pgfqpoint{3.128133in}{1.947184in}}{\pgfqpoint{3.126497in}{1.943234in}}{\pgfqpoint{3.126497in}{1.939116in}}%
\pgfpathcurveto{\pgfqpoint{3.126497in}{1.934997in}}{\pgfqpoint{3.128133in}{1.931047in}}{\pgfqpoint{3.131045in}{1.928135in}}%
\pgfpathcurveto{\pgfqpoint{3.133957in}{1.925224in}}{\pgfqpoint{3.137907in}{1.923587in}}{\pgfqpoint{3.142025in}{1.923587in}}%
\pgfpathlineto{\pgfqpoint{3.142025in}{1.923587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527631in}{1.753490in}}%
\pgfpathcurveto{\pgfqpoint{3.531749in}{1.753490in}}{\pgfqpoint{3.535699in}{1.755126in}}{\pgfqpoint{3.538611in}{1.758038in}}%
\pgfpathcurveto{\pgfqpoint{3.541523in}{1.760950in}}{\pgfqpoint{3.543159in}{1.764900in}}{\pgfqpoint{3.543159in}{1.769018in}}%
\pgfpathcurveto{\pgfqpoint{3.543159in}{1.773137in}}{\pgfqpoint{3.541523in}{1.777087in}}{\pgfqpoint{3.538611in}{1.779999in}}%
\pgfpathcurveto{\pgfqpoint{3.535699in}{1.782911in}}{\pgfqpoint{3.531749in}{1.784547in}}{\pgfqpoint{3.527631in}{1.784547in}}%
\pgfpathcurveto{\pgfqpoint{3.523513in}{1.784547in}}{\pgfqpoint{3.519563in}{1.782911in}}{\pgfqpoint{3.516651in}{1.779999in}}%
\pgfpathcurveto{\pgfqpoint{3.513739in}{1.777087in}}{\pgfqpoint{3.512103in}{1.773137in}}{\pgfqpoint{3.512103in}{1.769018in}}%
\pgfpathcurveto{\pgfqpoint{3.512103in}{1.764900in}}{\pgfqpoint{3.513739in}{1.760950in}}{\pgfqpoint{3.516651in}{1.758038in}}%
\pgfpathcurveto{\pgfqpoint{3.519563in}{1.755126in}}{\pgfqpoint{3.523513in}{1.753490in}}{\pgfqpoint{3.527631in}{1.753490in}}%
\pgfpathlineto{\pgfqpoint{3.527631in}{1.753490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518852in}{1.908115in}}%
\pgfpathcurveto{\pgfqpoint{3.522970in}{1.908115in}}{\pgfqpoint{3.526920in}{1.909751in}}{\pgfqpoint{3.529832in}{1.912663in}}%
\pgfpathcurveto{\pgfqpoint{3.532744in}{1.915575in}}{\pgfqpoint{3.534380in}{1.919525in}}{\pgfqpoint{3.534380in}{1.923643in}}%
\pgfpathcurveto{\pgfqpoint{3.534380in}{1.927761in}}{\pgfqpoint{3.532744in}{1.931711in}}{\pgfqpoint{3.529832in}{1.934623in}}%
\pgfpathcurveto{\pgfqpoint{3.526920in}{1.937535in}}{\pgfqpoint{3.522970in}{1.939171in}}{\pgfqpoint{3.518852in}{1.939171in}}%
\pgfpathcurveto{\pgfqpoint{3.514734in}{1.939171in}}{\pgfqpoint{3.510784in}{1.937535in}}{\pgfqpoint{3.507872in}{1.934623in}}%
\pgfpathcurveto{\pgfqpoint{3.504960in}{1.931711in}}{\pgfqpoint{3.503323in}{1.927761in}}{\pgfqpoint{3.503323in}{1.923643in}}%
\pgfpathcurveto{\pgfqpoint{3.503323in}{1.919525in}}{\pgfqpoint{3.504960in}{1.915575in}}{\pgfqpoint{3.507872in}{1.912663in}}%
\pgfpathcurveto{\pgfqpoint{3.510784in}{1.909751in}}{\pgfqpoint{3.514734in}{1.908115in}}{\pgfqpoint{3.518852in}{1.908115in}}%
\pgfpathlineto{\pgfqpoint{3.518852in}{1.908115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547796in}{1.830685in}}%
\pgfpathcurveto{\pgfqpoint{3.551914in}{1.830685in}}{\pgfqpoint{3.555864in}{1.832322in}}{\pgfqpoint{3.558776in}{1.835234in}}%
\pgfpathcurveto{\pgfqpoint{3.561688in}{1.838146in}}{\pgfqpoint{3.563324in}{1.842096in}}{\pgfqpoint{3.563324in}{1.846214in}}%
\pgfpathcurveto{\pgfqpoint{3.563324in}{1.850332in}}{\pgfqpoint{3.561688in}{1.854282in}}{\pgfqpoint{3.558776in}{1.857194in}}%
\pgfpathcurveto{\pgfqpoint{3.555864in}{1.860106in}}{\pgfqpoint{3.551914in}{1.861742in}}{\pgfqpoint{3.547796in}{1.861742in}}%
\pgfpathcurveto{\pgfqpoint{3.543678in}{1.861742in}}{\pgfqpoint{3.539728in}{1.860106in}}{\pgfqpoint{3.536816in}{1.857194in}}%
\pgfpathcurveto{\pgfqpoint{3.533904in}{1.854282in}}{\pgfqpoint{3.532268in}{1.850332in}}{\pgfqpoint{3.532268in}{1.846214in}}%
\pgfpathcurveto{\pgfqpoint{3.532268in}{1.842096in}}{\pgfqpoint{3.533904in}{1.838146in}}{\pgfqpoint{3.536816in}{1.835234in}}%
\pgfpathcurveto{\pgfqpoint{3.539728in}{1.832322in}}{\pgfqpoint{3.543678in}{1.830685in}}{\pgfqpoint{3.547796in}{1.830685in}}%
\pgfpathlineto{\pgfqpoint{3.547796in}{1.830685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514836in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{3.518954in}{2.212938in}}{\pgfqpoint{3.522904in}{2.214574in}}{\pgfqpoint{3.525816in}{2.217486in}}%
\pgfpathcurveto{\pgfqpoint{3.528728in}{2.220398in}}{\pgfqpoint{3.530364in}{2.224348in}}{\pgfqpoint{3.530364in}{2.228466in}}%
\pgfpathcurveto{\pgfqpoint{3.530364in}{2.232584in}}{\pgfqpoint{3.528728in}{2.236534in}}{\pgfqpoint{3.525816in}{2.239446in}}%
\pgfpathcurveto{\pgfqpoint{3.522904in}{2.242358in}}{\pgfqpoint{3.518954in}{2.243994in}}{\pgfqpoint{3.514836in}{2.243994in}}%
\pgfpathcurveto{\pgfqpoint{3.510718in}{2.243994in}}{\pgfqpoint{3.506768in}{2.242358in}}{\pgfqpoint{3.503856in}{2.239446in}}%
\pgfpathcurveto{\pgfqpoint{3.500944in}{2.236534in}}{\pgfqpoint{3.499307in}{2.232584in}}{\pgfqpoint{3.499307in}{2.228466in}}%
\pgfpathcurveto{\pgfqpoint{3.499307in}{2.224348in}}{\pgfqpoint{3.500944in}{2.220398in}}{\pgfqpoint{3.503856in}{2.217486in}}%
\pgfpathcurveto{\pgfqpoint{3.506768in}{2.214574in}}{\pgfqpoint{3.510718in}{2.212938in}}{\pgfqpoint{3.514836in}{2.212938in}}%
\pgfpathlineto{\pgfqpoint{3.514836in}{2.212938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539736in}{2.746214in}}%
\pgfpathcurveto{\pgfqpoint{3.543855in}{2.746214in}}{\pgfqpoint{3.547805in}{2.747851in}}{\pgfqpoint{3.550717in}{2.750763in}}%
\pgfpathcurveto{\pgfqpoint{3.553629in}{2.753675in}}{\pgfqpoint{3.555265in}{2.757625in}}{\pgfqpoint{3.555265in}{2.761743in}}%
\pgfpathcurveto{\pgfqpoint{3.555265in}{2.765861in}}{\pgfqpoint{3.553629in}{2.769811in}}{\pgfqpoint{3.550717in}{2.772723in}}%
\pgfpathcurveto{\pgfqpoint{3.547805in}{2.775635in}}{\pgfqpoint{3.543855in}{2.777271in}}{\pgfqpoint{3.539736in}{2.777271in}}%
\pgfpathcurveto{\pgfqpoint{3.535618in}{2.777271in}}{\pgfqpoint{3.531668in}{2.775635in}}{\pgfqpoint{3.528756in}{2.772723in}}%
\pgfpathcurveto{\pgfqpoint{3.525844in}{2.769811in}}{\pgfqpoint{3.524208in}{2.765861in}}{\pgfqpoint{3.524208in}{2.761743in}}%
\pgfpathcurveto{\pgfqpoint{3.524208in}{2.757625in}}{\pgfqpoint{3.525844in}{2.753675in}}{\pgfqpoint{3.528756in}{2.750763in}}%
\pgfpathcurveto{\pgfqpoint{3.531668in}{2.747851in}}{\pgfqpoint{3.535618in}{2.746214in}}{\pgfqpoint{3.539736in}{2.746214in}}%
\pgfpathlineto{\pgfqpoint{3.539736in}{2.746214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546822in}{1.844962in}}%
\pgfpathcurveto{\pgfqpoint{3.550940in}{1.844962in}}{\pgfqpoint{3.554890in}{1.846598in}}{\pgfqpoint{3.557802in}{1.849510in}}%
\pgfpathcurveto{\pgfqpoint{3.560714in}{1.852422in}}{\pgfqpoint{3.562350in}{1.856372in}}{\pgfqpoint{3.562350in}{1.860490in}}%
\pgfpathcurveto{\pgfqpoint{3.562350in}{1.864608in}}{\pgfqpoint{3.560714in}{1.868558in}}{\pgfqpoint{3.557802in}{1.871470in}}%
\pgfpathcurveto{\pgfqpoint{3.554890in}{1.874382in}}{\pgfqpoint{3.550940in}{1.876018in}}{\pgfqpoint{3.546822in}{1.876018in}}%
\pgfpathcurveto{\pgfqpoint{3.542704in}{1.876018in}}{\pgfqpoint{3.538754in}{1.874382in}}{\pgfqpoint{3.535842in}{1.871470in}}%
\pgfpathcurveto{\pgfqpoint{3.532930in}{1.868558in}}{\pgfqpoint{3.531294in}{1.864608in}}{\pgfqpoint{3.531294in}{1.860490in}}%
\pgfpathcurveto{\pgfqpoint{3.531294in}{1.856372in}}{\pgfqpoint{3.532930in}{1.852422in}}{\pgfqpoint{3.535842in}{1.849510in}}%
\pgfpathcurveto{\pgfqpoint{3.538754in}{1.846598in}}{\pgfqpoint{3.542704in}{1.844962in}}{\pgfqpoint{3.546822in}{1.844962in}}%
\pgfpathlineto{\pgfqpoint{3.546822in}{1.844962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528228in}{1.748510in}}%
\pgfpathcurveto{\pgfqpoint{3.532346in}{1.748510in}}{\pgfqpoint{3.536296in}{1.750146in}}{\pgfqpoint{3.539208in}{1.753058in}}%
\pgfpathcurveto{\pgfqpoint{3.542120in}{1.755970in}}{\pgfqpoint{3.543757in}{1.759920in}}{\pgfqpoint{3.543757in}{1.764039in}}%
\pgfpathcurveto{\pgfqpoint{3.543757in}{1.768157in}}{\pgfqpoint{3.542120in}{1.772107in}}{\pgfqpoint{3.539208in}{1.775019in}}%
\pgfpathcurveto{\pgfqpoint{3.536296in}{1.777931in}}{\pgfqpoint{3.532346in}{1.779567in}}{\pgfqpoint{3.528228in}{1.779567in}}%
\pgfpathcurveto{\pgfqpoint{3.524110in}{1.779567in}}{\pgfqpoint{3.520160in}{1.777931in}}{\pgfqpoint{3.517248in}{1.775019in}}%
\pgfpathcurveto{\pgfqpoint{3.514336in}{1.772107in}}{\pgfqpoint{3.512700in}{1.768157in}}{\pgfqpoint{3.512700in}{1.764039in}}%
\pgfpathcurveto{\pgfqpoint{3.512700in}{1.759920in}}{\pgfqpoint{3.514336in}{1.755970in}}{\pgfqpoint{3.517248in}{1.753058in}}%
\pgfpathcurveto{\pgfqpoint{3.520160in}{1.750146in}}{\pgfqpoint{3.524110in}{1.748510in}}{\pgfqpoint{3.528228in}{1.748510in}}%
\pgfpathlineto{\pgfqpoint{3.528228in}{1.748510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533874in}{2.129187in}}%
\pgfpathcurveto{\pgfqpoint{3.537992in}{2.129187in}}{\pgfqpoint{3.541942in}{2.130823in}}{\pgfqpoint{3.544854in}{2.133735in}}%
\pgfpathcurveto{\pgfqpoint{3.547766in}{2.136647in}}{\pgfqpoint{3.549402in}{2.140597in}}{\pgfqpoint{3.549402in}{2.144715in}}%
\pgfpathcurveto{\pgfqpoint{3.549402in}{2.148833in}}{\pgfqpoint{3.547766in}{2.152783in}}{\pgfqpoint{3.544854in}{2.155695in}}%
\pgfpathcurveto{\pgfqpoint{3.541942in}{2.158607in}}{\pgfqpoint{3.537992in}{2.160243in}}{\pgfqpoint{3.533874in}{2.160243in}}%
\pgfpathcurveto{\pgfqpoint{3.529756in}{2.160243in}}{\pgfqpoint{3.525806in}{2.158607in}}{\pgfqpoint{3.522894in}{2.155695in}}%
\pgfpathcurveto{\pgfqpoint{3.519982in}{2.152783in}}{\pgfqpoint{3.518346in}{2.148833in}}{\pgfqpoint{3.518346in}{2.144715in}}%
\pgfpathcurveto{\pgfqpoint{3.518346in}{2.140597in}}{\pgfqpoint{3.519982in}{2.136647in}}{\pgfqpoint{3.522894in}{2.133735in}}%
\pgfpathcurveto{\pgfqpoint{3.525806in}{2.130823in}}{\pgfqpoint{3.529756in}{2.129187in}}{\pgfqpoint{3.533874in}{2.129187in}}%
\pgfpathlineto{\pgfqpoint{3.533874in}{2.129187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520731in}{1.990087in}}%
\pgfpathcurveto{\pgfqpoint{3.524849in}{1.990087in}}{\pgfqpoint{3.528799in}{1.991723in}}{\pgfqpoint{3.531711in}{1.994635in}}%
\pgfpathcurveto{\pgfqpoint{3.534623in}{1.997547in}}{\pgfqpoint{3.536259in}{2.001497in}}{\pgfqpoint{3.536259in}{2.005615in}}%
\pgfpathcurveto{\pgfqpoint{3.536259in}{2.009734in}}{\pgfqpoint{3.534623in}{2.013684in}}{\pgfqpoint{3.531711in}{2.016596in}}%
\pgfpathcurveto{\pgfqpoint{3.528799in}{2.019507in}}{\pgfqpoint{3.524849in}{2.021144in}}{\pgfqpoint{3.520731in}{2.021144in}}%
\pgfpathcurveto{\pgfqpoint{3.516613in}{2.021144in}}{\pgfqpoint{3.512663in}{2.019507in}}{\pgfqpoint{3.509751in}{2.016596in}}%
\pgfpathcurveto{\pgfqpoint{3.506839in}{2.013684in}}{\pgfqpoint{3.505203in}{2.009734in}}{\pgfqpoint{3.505203in}{2.005615in}}%
\pgfpathcurveto{\pgfqpoint{3.505203in}{2.001497in}}{\pgfqpoint{3.506839in}{1.997547in}}{\pgfqpoint{3.509751in}{1.994635in}}%
\pgfpathcurveto{\pgfqpoint{3.512663in}{1.991723in}}{\pgfqpoint{3.516613in}{1.990087in}}{\pgfqpoint{3.520731in}{1.990087in}}%
\pgfpathlineto{\pgfqpoint{3.520731in}{1.990087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530808in}{1.903359in}}%
\pgfpathcurveto{\pgfqpoint{3.534926in}{1.903359in}}{\pgfqpoint{3.538876in}{1.904995in}}{\pgfqpoint{3.541788in}{1.907907in}}%
\pgfpathcurveto{\pgfqpoint{3.544700in}{1.910819in}}{\pgfqpoint{3.546337in}{1.914769in}}{\pgfqpoint{3.546337in}{1.918887in}}%
\pgfpathcurveto{\pgfqpoint{3.546337in}{1.923005in}}{\pgfqpoint{3.544700in}{1.926955in}}{\pgfqpoint{3.541788in}{1.929867in}}%
\pgfpathcurveto{\pgfqpoint{3.538876in}{1.932779in}}{\pgfqpoint{3.534926in}{1.934415in}}{\pgfqpoint{3.530808in}{1.934415in}}%
\pgfpathcurveto{\pgfqpoint{3.526690in}{1.934415in}}{\pgfqpoint{3.522740in}{1.932779in}}{\pgfqpoint{3.519828in}{1.929867in}}%
\pgfpathcurveto{\pgfqpoint{3.516916in}{1.926955in}}{\pgfqpoint{3.515280in}{1.923005in}}{\pgfqpoint{3.515280in}{1.918887in}}%
\pgfpathcurveto{\pgfqpoint{3.515280in}{1.914769in}}{\pgfqpoint{3.516916in}{1.910819in}}{\pgfqpoint{3.519828in}{1.907907in}}%
\pgfpathcurveto{\pgfqpoint{3.522740in}{1.904995in}}{\pgfqpoint{3.526690in}{1.903359in}}{\pgfqpoint{3.530808in}{1.903359in}}%
\pgfpathlineto{\pgfqpoint{3.530808in}{1.903359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545020in}{1.918173in}}%
\pgfpathcurveto{\pgfqpoint{3.549138in}{1.918173in}}{\pgfqpoint{3.553088in}{1.919809in}}{\pgfqpoint{3.556000in}{1.922721in}}%
\pgfpathcurveto{\pgfqpoint{3.558912in}{1.925633in}}{\pgfqpoint{3.560548in}{1.929583in}}{\pgfqpoint{3.560548in}{1.933701in}}%
\pgfpathcurveto{\pgfqpoint{3.560548in}{1.937819in}}{\pgfqpoint{3.558912in}{1.941769in}}{\pgfqpoint{3.556000in}{1.944681in}}%
\pgfpathcurveto{\pgfqpoint{3.553088in}{1.947593in}}{\pgfqpoint{3.549138in}{1.949229in}}{\pgfqpoint{3.545020in}{1.949229in}}%
\pgfpathcurveto{\pgfqpoint{3.540902in}{1.949229in}}{\pgfqpoint{3.536952in}{1.947593in}}{\pgfqpoint{3.534040in}{1.944681in}}%
\pgfpathcurveto{\pgfqpoint{3.531128in}{1.941769in}}{\pgfqpoint{3.529492in}{1.937819in}}{\pgfqpoint{3.529492in}{1.933701in}}%
\pgfpathcurveto{\pgfqpoint{3.529492in}{1.929583in}}{\pgfqpoint{3.531128in}{1.925633in}}{\pgfqpoint{3.534040in}{1.922721in}}%
\pgfpathcurveto{\pgfqpoint{3.536952in}{1.919809in}}{\pgfqpoint{3.540902in}{1.918173in}}{\pgfqpoint{3.545020in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{3.545020in}{1.918173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522645in}{1.932088in}}%
\pgfpathcurveto{\pgfqpoint{3.526763in}{1.932088in}}{\pgfqpoint{3.530713in}{1.933724in}}{\pgfqpoint{3.533625in}{1.936636in}}%
\pgfpathcurveto{\pgfqpoint{3.536537in}{1.939548in}}{\pgfqpoint{3.538174in}{1.943498in}}{\pgfqpoint{3.538174in}{1.947616in}}%
\pgfpathcurveto{\pgfqpoint{3.538174in}{1.951734in}}{\pgfqpoint{3.536537in}{1.955684in}}{\pgfqpoint{3.533625in}{1.958596in}}%
\pgfpathcurveto{\pgfqpoint{3.530713in}{1.961508in}}{\pgfqpoint{3.526763in}{1.963144in}}{\pgfqpoint{3.522645in}{1.963144in}}%
\pgfpathcurveto{\pgfqpoint{3.518527in}{1.963144in}}{\pgfqpoint{3.514577in}{1.961508in}}{\pgfqpoint{3.511665in}{1.958596in}}%
\pgfpathcurveto{\pgfqpoint{3.508753in}{1.955684in}}{\pgfqpoint{3.507117in}{1.951734in}}{\pgfqpoint{3.507117in}{1.947616in}}%
\pgfpathcurveto{\pgfqpoint{3.507117in}{1.943498in}}{\pgfqpoint{3.508753in}{1.939548in}}{\pgfqpoint{3.511665in}{1.936636in}}%
\pgfpathcurveto{\pgfqpoint{3.514577in}{1.933724in}}{\pgfqpoint{3.518527in}{1.932088in}}{\pgfqpoint{3.522645in}{1.932088in}}%
\pgfpathlineto{\pgfqpoint{3.522645in}{1.932088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530313in}{1.821817in}}%
\pgfpathcurveto{\pgfqpoint{3.534431in}{1.821817in}}{\pgfqpoint{3.538381in}{1.823453in}}{\pgfqpoint{3.541293in}{1.826365in}}%
\pgfpathcurveto{\pgfqpoint{3.544205in}{1.829277in}}{\pgfqpoint{3.545841in}{1.833227in}}{\pgfqpoint{3.545841in}{1.837345in}}%
\pgfpathcurveto{\pgfqpoint{3.545841in}{1.841464in}}{\pgfqpoint{3.544205in}{1.845414in}}{\pgfqpoint{3.541293in}{1.848326in}}%
\pgfpathcurveto{\pgfqpoint{3.538381in}{1.851238in}}{\pgfqpoint{3.534431in}{1.852874in}}{\pgfqpoint{3.530313in}{1.852874in}}%
\pgfpathcurveto{\pgfqpoint{3.526195in}{1.852874in}}{\pgfqpoint{3.522245in}{1.851238in}}{\pgfqpoint{3.519333in}{1.848326in}}%
\pgfpathcurveto{\pgfqpoint{3.516421in}{1.845414in}}{\pgfqpoint{3.514785in}{1.841464in}}{\pgfqpoint{3.514785in}{1.837345in}}%
\pgfpathcurveto{\pgfqpoint{3.514785in}{1.833227in}}{\pgfqpoint{3.516421in}{1.829277in}}{\pgfqpoint{3.519333in}{1.826365in}}%
\pgfpathcurveto{\pgfqpoint{3.522245in}{1.823453in}}{\pgfqpoint{3.526195in}{1.821817in}}{\pgfqpoint{3.530313in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{3.530313in}{1.821817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510016in}{1.926409in}}%
\pgfpathcurveto{\pgfqpoint{3.514134in}{1.926409in}}{\pgfqpoint{3.518084in}{1.928046in}}{\pgfqpoint{3.520996in}{1.930958in}}%
\pgfpathcurveto{\pgfqpoint{3.523908in}{1.933870in}}{\pgfqpoint{3.525544in}{1.937820in}}{\pgfqpoint{3.525544in}{1.941938in}}%
\pgfpathcurveto{\pgfqpoint{3.525544in}{1.946056in}}{\pgfqpoint{3.523908in}{1.950006in}}{\pgfqpoint{3.520996in}{1.952918in}}%
\pgfpathcurveto{\pgfqpoint{3.518084in}{1.955830in}}{\pgfqpoint{3.514134in}{1.957466in}}{\pgfqpoint{3.510016in}{1.957466in}}%
\pgfpathcurveto{\pgfqpoint{3.505898in}{1.957466in}}{\pgfqpoint{3.501948in}{1.955830in}}{\pgfqpoint{3.499036in}{1.952918in}}%
\pgfpathcurveto{\pgfqpoint{3.496124in}{1.950006in}}{\pgfqpoint{3.494488in}{1.946056in}}{\pgfqpoint{3.494488in}{1.941938in}}%
\pgfpathcurveto{\pgfqpoint{3.494488in}{1.937820in}}{\pgfqpoint{3.496124in}{1.933870in}}{\pgfqpoint{3.499036in}{1.930958in}}%
\pgfpathcurveto{\pgfqpoint{3.501948in}{1.928046in}}{\pgfqpoint{3.505898in}{1.926409in}}{\pgfqpoint{3.510016in}{1.926409in}}%
\pgfpathlineto{\pgfqpoint{3.510016in}{1.926409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522623in}{2.188962in}}%
\pgfpathcurveto{\pgfqpoint{3.526741in}{2.188962in}}{\pgfqpoint{3.530692in}{2.190599in}}{\pgfqpoint{3.533603in}{2.193510in}}%
\pgfpathcurveto{\pgfqpoint{3.536515in}{2.196422in}}{\pgfqpoint{3.538152in}{2.200372in}}{\pgfqpoint{3.538152in}{2.204491in}}%
\pgfpathcurveto{\pgfqpoint{3.538152in}{2.208609in}}{\pgfqpoint{3.536515in}{2.212559in}}{\pgfqpoint{3.533603in}{2.215471in}}%
\pgfpathcurveto{\pgfqpoint{3.530692in}{2.218383in}}{\pgfqpoint{3.526741in}{2.220019in}}{\pgfqpoint{3.522623in}{2.220019in}}%
\pgfpathcurveto{\pgfqpoint{3.518505in}{2.220019in}}{\pgfqpoint{3.514555in}{2.218383in}}{\pgfqpoint{3.511643in}{2.215471in}}%
\pgfpathcurveto{\pgfqpoint{3.508731in}{2.212559in}}{\pgfqpoint{3.507095in}{2.208609in}}{\pgfqpoint{3.507095in}{2.204491in}}%
\pgfpathcurveto{\pgfqpoint{3.507095in}{2.200372in}}{\pgfqpoint{3.508731in}{2.196422in}}{\pgfqpoint{3.511643in}{2.193510in}}%
\pgfpathcurveto{\pgfqpoint{3.514555in}{2.190599in}}{\pgfqpoint{3.518505in}{2.188962in}}{\pgfqpoint{3.522623in}{2.188962in}}%
\pgfpathlineto{\pgfqpoint{3.522623in}{2.188962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511053in}{2.083659in}}%
\pgfpathcurveto{\pgfqpoint{3.515172in}{2.083659in}}{\pgfqpoint{3.519122in}{2.085295in}}{\pgfqpoint{3.522034in}{2.088207in}}%
\pgfpathcurveto{\pgfqpoint{3.524946in}{2.091119in}}{\pgfqpoint{3.526582in}{2.095069in}}{\pgfqpoint{3.526582in}{2.099187in}}%
\pgfpathcurveto{\pgfqpoint{3.526582in}{2.103305in}}{\pgfqpoint{3.524946in}{2.107255in}}{\pgfqpoint{3.522034in}{2.110167in}}%
\pgfpathcurveto{\pgfqpoint{3.519122in}{2.113079in}}{\pgfqpoint{3.515172in}{2.114715in}}{\pgfqpoint{3.511053in}{2.114715in}}%
\pgfpathcurveto{\pgfqpoint{3.506935in}{2.114715in}}{\pgfqpoint{3.502985in}{2.113079in}}{\pgfqpoint{3.500073in}{2.110167in}}%
\pgfpathcurveto{\pgfqpoint{3.497161in}{2.107255in}}{\pgfqpoint{3.495525in}{2.103305in}}{\pgfqpoint{3.495525in}{2.099187in}}%
\pgfpathcurveto{\pgfqpoint{3.495525in}{2.095069in}}{\pgfqpoint{3.497161in}{2.091119in}}{\pgfqpoint{3.500073in}{2.088207in}}%
\pgfpathcurveto{\pgfqpoint{3.502985in}{2.085295in}}{\pgfqpoint{3.506935in}{2.083659in}}{\pgfqpoint{3.511053in}{2.083659in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{2.083659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521752in}{1.909386in}}%
\pgfpathcurveto{\pgfqpoint{3.525870in}{1.909386in}}{\pgfqpoint{3.529820in}{1.911022in}}{\pgfqpoint{3.532732in}{1.913934in}}%
\pgfpathcurveto{\pgfqpoint{3.535644in}{1.916846in}}{\pgfqpoint{3.537280in}{1.920796in}}{\pgfqpoint{3.537280in}{1.924914in}}%
\pgfpathcurveto{\pgfqpoint{3.537280in}{1.929032in}}{\pgfqpoint{3.535644in}{1.932982in}}{\pgfqpoint{3.532732in}{1.935894in}}%
\pgfpathcurveto{\pgfqpoint{3.529820in}{1.938806in}}{\pgfqpoint{3.525870in}{1.940442in}}{\pgfqpoint{3.521752in}{1.940442in}}%
\pgfpathcurveto{\pgfqpoint{3.517634in}{1.940442in}}{\pgfqpoint{3.513684in}{1.938806in}}{\pgfqpoint{3.510772in}{1.935894in}}%
\pgfpathcurveto{\pgfqpoint{3.507860in}{1.932982in}}{\pgfqpoint{3.506224in}{1.929032in}}{\pgfqpoint{3.506224in}{1.924914in}}%
\pgfpathcurveto{\pgfqpoint{3.506224in}{1.920796in}}{\pgfqpoint{3.507860in}{1.916846in}}{\pgfqpoint{3.510772in}{1.913934in}}%
\pgfpathcurveto{\pgfqpoint{3.513684in}{1.911022in}}{\pgfqpoint{3.517634in}{1.909386in}}{\pgfqpoint{3.521752in}{1.909386in}}%
\pgfpathlineto{\pgfqpoint{3.521752in}{1.909386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517656in}{2.418311in}}%
\pgfpathcurveto{\pgfqpoint{3.521774in}{2.418311in}}{\pgfqpoint{3.525724in}{2.419947in}}{\pgfqpoint{3.528636in}{2.422859in}}%
\pgfpathcurveto{\pgfqpoint{3.531548in}{2.425771in}}{\pgfqpoint{3.533184in}{2.429721in}}{\pgfqpoint{3.533184in}{2.433840in}}%
\pgfpathcurveto{\pgfqpoint{3.533184in}{2.437958in}}{\pgfqpoint{3.531548in}{2.441908in}}{\pgfqpoint{3.528636in}{2.444820in}}%
\pgfpathcurveto{\pgfqpoint{3.525724in}{2.447732in}}{\pgfqpoint{3.521774in}{2.449368in}}{\pgfqpoint{3.517656in}{2.449368in}}%
\pgfpathcurveto{\pgfqpoint{3.513538in}{2.449368in}}{\pgfqpoint{3.509587in}{2.447732in}}{\pgfqpoint{3.506676in}{2.444820in}}%
\pgfpathcurveto{\pgfqpoint{3.503764in}{2.441908in}}{\pgfqpoint{3.502127in}{2.437958in}}{\pgfqpoint{3.502127in}{2.433840in}}%
\pgfpathcurveto{\pgfqpoint{3.502127in}{2.429721in}}{\pgfqpoint{3.503764in}{2.425771in}}{\pgfqpoint{3.506676in}{2.422859in}}%
\pgfpathcurveto{\pgfqpoint{3.509587in}{2.419947in}}{\pgfqpoint{3.513538in}{2.418311in}}{\pgfqpoint{3.517656in}{2.418311in}}%
\pgfpathlineto{\pgfqpoint{3.517656in}{2.418311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519505in}{1.939883in}}%
\pgfpathcurveto{\pgfqpoint{3.523623in}{1.939883in}}{\pgfqpoint{3.527573in}{1.941519in}}{\pgfqpoint{3.530485in}{1.944431in}}%
\pgfpathcurveto{\pgfqpoint{3.533397in}{1.947343in}}{\pgfqpoint{3.535033in}{1.951293in}}{\pgfqpoint{3.535033in}{1.955411in}}%
\pgfpathcurveto{\pgfqpoint{3.535033in}{1.959529in}}{\pgfqpoint{3.533397in}{1.963479in}}{\pgfqpoint{3.530485in}{1.966391in}}%
\pgfpathcurveto{\pgfqpoint{3.527573in}{1.969303in}}{\pgfqpoint{3.523623in}{1.970939in}}{\pgfqpoint{3.519505in}{1.970939in}}%
\pgfpathcurveto{\pgfqpoint{3.515387in}{1.970939in}}{\pgfqpoint{3.511437in}{1.969303in}}{\pgfqpoint{3.508525in}{1.966391in}}%
\pgfpathcurveto{\pgfqpoint{3.505613in}{1.963479in}}{\pgfqpoint{3.503977in}{1.959529in}}{\pgfqpoint{3.503977in}{1.955411in}}%
\pgfpathcurveto{\pgfqpoint{3.503977in}{1.951293in}}{\pgfqpoint{3.505613in}{1.947343in}}{\pgfqpoint{3.508525in}{1.944431in}}%
\pgfpathcurveto{\pgfqpoint{3.511437in}{1.941519in}}{\pgfqpoint{3.515387in}{1.939883in}}{\pgfqpoint{3.519505in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{3.519505in}{1.939883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942720in}{1.764242in}}%
\pgfpathcurveto{\pgfqpoint{3.946838in}{1.764242in}}{\pgfqpoint{3.950788in}{1.765878in}}{\pgfqpoint{3.953700in}{1.768790in}}%
\pgfpathcurveto{\pgfqpoint{3.956612in}{1.771702in}}{\pgfqpoint{3.958249in}{1.775652in}}{\pgfqpoint{3.958249in}{1.779770in}}%
\pgfpathcurveto{\pgfqpoint{3.958249in}{1.783888in}}{\pgfqpoint{3.956612in}{1.787838in}}{\pgfqpoint{3.953700in}{1.790750in}}%
\pgfpathcurveto{\pgfqpoint{3.950788in}{1.793662in}}{\pgfqpoint{3.946838in}{1.795298in}}{\pgfqpoint{3.942720in}{1.795298in}}%
\pgfpathcurveto{\pgfqpoint{3.938602in}{1.795298in}}{\pgfqpoint{3.934652in}{1.793662in}}{\pgfqpoint{3.931740in}{1.790750in}}%
\pgfpathcurveto{\pgfqpoint{3.928828in}{1.787838in}}{\pgfqpoint{3.927192in}{1.783888in}}{\pgfqpoint{3.927192in}{1.779770in}}%
\pgfpathcurveto{\pgfqpoint{3.927192in}{1.775652in}}{\pgfqpoint{3.928828in}{1.771702in}}{\pgfqpoint{3.931740in}{1.768790in}}%
\pgfpathcurveto{\pgfqpoint{3.934652in}{1.765878in}}{\pgfqpoint{3.938602in}{1.764242in}}{\pgfqpoint{3.942720in}{1.764242in}}%
\pgfpathlineto{\pgfqpoint{3.942720in}{1.764242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936570in}{1.982199in}}%
\pgfpathcurveto{\pgfqpoint{3.940688in}{1.982199in}}{\pgfqpoint{3.944638in}{1.983836in}}{\pgfqpoint{3.947550in}{1.986748in}}%
\pgfpathcurveto{\pgfqpoint{3.950462in}{1.989660in}}{\pgfqpoint{3.952098in}{1.993610in}}{\pgfqpoint{3.952098in}{1.997728in}}%
\pgfpathcurveto{\pgfqpoint{3.952098in}{2.001846in}}{\pgfqpoint{3.950462in}{2.005796in}}{\pgfqpoint{3.947550in}{2.008708in}}%
\pgfpathcurveto{\pgfqpoint{3.944638in}{2.011620in}}{\pgfqpoint{3.940688in}{2.013256in}}{\pgfqpoint{3.936570in}{2.013256in}}%
\pgfpathcurveto{\pgfqpoint{3.932451in}{2.013256in}}{\pgfqpoint{3.928501in}{2.011620in}}{\pgfqpoint{3.925589in}{2.008708in}}%
\pgfpathcurveto{\pgfqpoint{3.922677in}{2.005796in}}{\pgfqpoint{3.921041in}{2.001846in}}{\pgfqpoint{3.921041in}{1.997728in}}%
\pgfpathcurveto{\pgfqpoint{3.921041in}{1.993610in}}{\pgfqpoint{3.922677in}{1.989660in}}{\pgfqpoint{3.925589in}{1.986748in}}%
\pgfpathcurveto{\pgfqpoint{3.928501in}{1.983836in}}{\pgfqpoint{3.932451in}{1.982199in}}{\pgfqpoint{3.936570in}{1.982199in}}%
\pgfpathlineto{\pgfqpoint{3.936570in}{1.982199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942220in}{1.843574in}}%
\pgfpathcurveto{\pgfqpoint{3.946338in}{1.843574in}}{\pgfqpoint{3.950288in}{1.845210in}}{\pgfqpoint{3.953200in}{1.848122in}}%
\pgfpathcurveto{\pgfqpoint{3.956112in}{1.851034in}}{\pgfqpoint{3.957748in}{1.854984in}}{\pgfqpoint{3.957748in}{1.859102in}}%
\pgfpathcurveto{\pgfqpoint{3.957748in}{1.863220in}}{\pgfqpoint{3.956112in}{1.867170in}}{\pgfqpoint{3.953200in}{1.870082in}}%
\pgfpathcurveto{\pgfqpoint{3.950288in}{1.872994in}}{\pgfqpoint{3.946338in}{1.874630in}}{\pgfqpoint{3.942220in}{1.874630in}}%
\pgfpathcurveto{\pgfqpoint{3.938102in}{1.874630in}}{\pgfqpoint{3.934152in}{1.872994in}}{\pgfqpoint{3.931240in}{1.870082in}}%
\pgfpathcurveto{\pgfqpoint{3.928328in}{1.867170in}}{\pgfqpoint{3.926692in}{1.863220in}}{\pgfqpoint{3.926692in}{1.859102in}}%
\pgfpathcurveto{\pgfqpoint{3.926692in}{1.854984in}}{\pgfqpoint{3.928328in}{1.851034in}}{\pgfqpoint{3.931240in}{1.848122in}}%
\pgfpathcurveto{\pgfqpoint{3.934152in}{1.845210in}}{\pgfqpoint{3.938102in}{1.843574in}}{\pgfqpoint{3.942220in}{1.843574in}}%
\pgfpathlineto{\pgfqpoint{3.942220in}{1.843574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930980in}{1.810508in}}%
\pgfpathcurveto{\pgfqpoint{3.935099in}{1.810508in}}{\pgfqpoint{3.939049in}{1.812144in}}{\pgfqpoint{3.941961in}{1.815056in}}%
\pgfpathcurveto{\pgfqpoint{3.944872in}{1.817968in}}{\pgfqpoint{3.946509in}{1.821918in}}{\pgfqpoint{3.946509in}{1.826036in}}%
\pgfpathcurveto{\pgfqpoint{3.946509in}{1.830154in}}{\pgfqpoint{3.944872in}{1.834104in}}{\pgfqpoint{3.941961in}{1.837016in}}%
\pgfpathcurveto{\pgfqpoint{3.939049in}{1.839928in}}{\pgfqpoint{3.935099in}{1.841564in}}{\pgfqpoint{3.930980in}{1.841564in}}%
\pgfpathcurveto{\pgfqpoint{3.926862in}{1.841564in}}{\pgfqpoint{3.922912in}{1.839928in}}{\pgfqpoint{3.920000in}{1.837016in}}%
\pgfpathcurveto{\pgfqpoint{3.917088in}{1.834104in}}{\pgfqpoint{3.915452in}{1.830154in}}{\pgfqpoint{3.915452in}{1.826036in}}%
\pgfpathcurveto{\pgfqpoint{3.915452in}{1.821918in}}{\pgfqpoint{3.917088in}{1.817968in}}{\pgfqpoint{3.920000in}{1.815056in}}%
\pgfpathcurveto{\pgfqpoint{3.922912in}{1.812144in}}{\pgfqpoint{3.926862in}{1.810508in}}{\pgfqpoint{3.930980in}{1.810508in}}%
\pgfpathlineto{\pgfqpoint{3.930980in}{1.810508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916351in}{2.660566in}}%
\pgfpathcurveto{\pgfqpoint{3.920469in}{2.660566in}}{\pgfqpoint{3.924419in}{2.662202in}}{\pgfqpoint{3.927331in}{2.665114in}}%
\pgfpathcurveto{\pgfqpoint{3.930243in}{2.668026in}}{\pgfqpoint{3.931879in}{2.671976in}}{\pgfqpoint{3.931879in}{2.676094in}}%
\pgfpathcurveto{\pgfqpoint{3.931879in}{2.680212in}}{\pgfqpoint{3.930243in}{2.684162in}}{\pgfqpoint{3.927331in}{2.687074in}}%
\pgfpathcurveto{\pgfqpoint{3.924419in}{2.689986in}}{\pgfqpoint{3.920469in}{2.691622in}}{\pgfqpoint{3.916351in}{2.691622in}}%
\pgfpathcurveto{\pgfqpoint{3.912233in}{2.691622in}}{\pgfqpoint{3.908283in}{2.689986in}}{\pgfqpoint{3.905371in}{2.687074in}}%
\pgfpathcurveto{\pgfqpoint{3.902459in}{2.684162in}}{\pgfqpoint{3.900823in}{2.680212in}}{\pgfqpoint{3.900823in}{2.676094in}}%
\pgfpathcurveto{\pgfqpoint{3.900823in}{2.671976in}}{\pgfqpoint{3.902459in}{2.668026in}}{\pgfqpoint{3.905371in}{2.665114in}}%
\pgfpathcurveto{\pgfqpoint{3.908283in}{2.662202in}}{\pgfqpoint{3.912233in}{2.660566in}}{\pgfqpoint{3.916351in}{2.660566in}}%
\pgfpathlineto{\pgfqpoint{3.916351in}{2.660566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918017in}{1.816118in}}%
\pgfpathcurveto{\pgfqpoint{3.922135in}{1.816118in}}{\pgfqpoint{3.926085in}{1.817754in}}{\pgfqpoint{3.928997in}{1.820666in}}%
\pgfpathcurveto{\pgfqpoint{3.931909in}{1.823578in}}{\pgfqpoint{3.933545in}{1.827528in}}{\pgfqpoint{3.933545in}{1.831646in}}%
\pgfpathcurveto{\pgfqpoint{3.933545in}{1.835764in}}{\pgfqpoint{3.931909in}{1.839714in}}{\pgfqpoint{3.928997in}{1.842626in}}%
\pgfpathcurveto{\pgfqpoint{3.926085in}{1.845538in}}{\pgfqpoint{3.922135in}{1.847174in}}{\pgfqpoint{3.918017in}{1.847174in}}%
\pgfpathcurveto{\pgfqpoint{3.913898in}{1.847174in}}{\pgfqpoint{3.909948in}{1.845538in}}{\pgfqpoint{3.907036in}{1.842626in}}%
\pgfpathcurveto{\pgfqpoint{3.904125in}{1.839714in}}{\pgfqpoint{3.902488in}{1.835764in}}{\pgfqpoint{3.902488in}{1.831646in}}%
\pgfpathcurveto{\pgfqpoint{3.902488in}{1.827528in}}{\pgfqpoint{3.904125in}{1.823578in}}{\pgfqpoint{3.907036in}{1.820666in}}%
\pgfpathcurveto{\pgfqpoint{3.909948in}{1.817754in}}{\pgfqpoint{3.913898in}{1.816118in}}{\pgfqpoint{3.918017in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{3.918017in}{1.816118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940725in}{1.713123in}}%
\pgfpathcurveto{\pgfqpoint{3.944843in}{1.713123in}}{\pgfqpoint{3.948793in}{1.714759in}}{\pgfqpoint{3.951705in}{1.717671in}}%
\pgfpathcurveto{\pgfqpoint{3.954617in}{1.720583in}}{\pgfqpoint{3.956253in}{1.724533in}}{\pgfqpoint{3.956253in}{1.728651in}}%
\pgfpathcurveto{\pgfqpoint{3.956253in}{1.732770in}}{\pgfqpoint{3.954617in}{1.736720in}}{\pgfqpoint{3.951705in}{1.739632in}}%
\pgfpathcurveto{\pgfqpoint{3.948793in}{1.742544in}}{\pgfqpoint{3.944843in}{1.744180in}}{\pgfqpoint{3.940725in}{1.744180in}}%
\pgfpathcurveto{\pgfqpoint{3.936606in}{1.744180in}}{\pgfqpoint{3.932656in}{1.742544in}}{\pgfqpoint{3.929744in}{1.739632in}}%
\pgfpathcurveto{\pgfqpoint{3.926832in}{1.736720in}}{\pgfqpoint{3.925196in}{1.732770in}}{\pgfqpoint{3.925196in}{1.728651in}}%
\pgfpathcurveto{\pgfqpoint{3.925196in}{1.724533in}}{\pgfqpoint{3.926832in}{1.720583in}}{\pgfqpoint{3.929744in}{1.717671in}}%
\pgfpathcurveto{\pgfqpoint{3.932656in}{1.714759in}}{\pgfqpoint{3.936606in}{1.713123in}}{\pgfqpoint{3.940725in}{1.713123in}}%
\pgfpathlineto{\pgfqpoint{3.940725in}{1.713123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926288in}{2.200607in}}%
\pgfpathcurveto{\pgfqpoint{3.930406in}{2.200607in}}{\pgfqpoint{3.934356in}{2.202243in}}{\pgfqpoint{3.937268in}{2.205155in}}%
\pgfpathcurveto{\pgfqpoint{3.940180in}{2.208067in}}{\pgfqpoint{3.941816in}{2.212017in}}{\pgfqpoint{3.941816in}{2.216135in}}%
\pgfpathcurveto{\pgfqpoint{3.941816in}{2.220253in}}{\pgfqpoint{3.940180in}{2.224203in}}{\pgfqpoint{3.937268in}{2.227115in}}%
\pgfpathcurveto{\pgfqpoint{3.934356in}{2.230027in}}{\pgfqpoint{3.930406in}{2.231663in}}{\pgfqpoint{3.926288in}{2.231663in}}%
\pgfpathcurveto{\pgfqpoint{3.922170in}{2.231663in}}{\pgfqpoint{3.918220in}{2.230027in}}{\pgfqpoint{3.915308in}{2.227115in}}%
\pgfpathcurveto{\pgfqpoint{3.912396in}{2.224203in}}{\pgfqpoint{3.910760in}{2.220253in}}{\pgfqpoint{3.910760in}{2.216135in}}%
\pgfpathcurveto{\pgfqpoint{3.910760in}{2.212017in}}{\pgfqpoint{3.912396in}{2.208067in}}{\pgfqpoint{3.915308in}{2.205155in}}%
\pgfpathcurveto{\pgfqpoint{3.918220in}{2.202243in}}{\pgfqpoint{3.922170in}{2.200607in}}{\pgfqpoint{3.926288in}{2.200607in}}%
\pgfpathlineto{\pgfqpoint{3.926288in}{2.200607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921116in}{1.902752in}}%
\pgfpathcurveto{\pgfqpoint{3.925234in}{1.902752in}}{\pgfqpoint{3.929184in}{1.904388in}}{\pgfqpoint{3.932096in}{1.907300in}}%
\pgfpathcurveto{\pgfqpoint{3.935008in}{1.910212in}}{\pgfqpoint{3.936644in}{1.914162in}}{\pgfqpoint{3.936644in}{1.918280in}}%
\pgfpathcurveto{\pgfqpoint{3.936644in}{1.922398in}}{\pgfqpoint{3.935008in}{1.926348in}}{\pgfqpoint{3.932096in}{1.929260in}}%
\pgfpathcurveto{\pgfqpoint{3.929184in}{1.932172in}}{\pgfqpoint{3.925234in}{1.933808in}}{\pgfqpoint{3.921116in}{1.933808in}}%
\pgfpathcurveto{\pgfqpoint{3.916997in}{1.933808in}}{\pgfqpoint{3.913047in}{1.932172in}}{\pgfqpoint{3.910135in}{1.929260in}}%
\pgfpathcurveto{\pgfqpoint{3.907224in}{1.926348in}}{\pgfqpoint{3.905587in}{1.922398in}}{\pgfqpoint{3.905587in}{1.918280in}}%
\pgfpathcurveto{\pgfqpoint{3.905587in}{1.914162in}}{\pgfqpoint{3.907224in}{1.910212in}}{\pgfqpoint{3.910135in}{1.907300in}}%
\pgfpathcurveto{\pgfqpoint{3.913047in}{1.904388in}}{\pgfqpoint{3.916997in}{1.902752in}}{\pgfqpoint{3.921116in}{1.902752in}}%
\pgfpathlineto{\pgfqpoint{3.921116in}{1.902752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918100in}{1.864971in}}%
\pgfpathcurveto{\pgfqpoint{3.922218in}{1.864971in}}{\pgfqpoint{3.926168in}{1.866607in}}{\pgfqpoint{3.929080in}{1.869519in}}%
\pgfpathcurveto{\pgfqpoint{3.931992in}{1.872431in}}{\pgfqpoint{3.933629in}{1.876381in}}{\pgfqpoint{3.933629in}{1.880499in}}%
\pgfpathcurveto{\pgfqpoint{3.933629in}{1.884618in}}{\pgfqpoint{3.931992in}{1.888568in}}{\pgfqpoint{3.929080in}{1.891480in}}%
\pgfpathcurveto{\pgfqpoint{3.926168in}{1.894392in}}{\pgfqpoint{3.922218in}{1.896028in}}{\pgfqpoint{3.918100in}{1.896028in}}%
\pgfpathcurveto{\pgfqpoint{3.913982in}{1.896028in}}{\pgfqpoint{3.910032in}{1.894392in}}{\pgfqpoint{3.907120in}{1.891480in}}%
\pgfpathcurveto{\pgfqpoint{3.904208in}{1.888568in}}{\pgfqpoint{3.902572in}{1.884618in}}{\pgfqpoint{3.902572in}{1.880499in}}%
\pgfpathcurveto{\pgfqpoint{3.902572in}{1.876381in}}{\pgfqpoint{3.904208in}{1.872431in}}{\pgfqpoint{3.907120in}{1.869519in}}%
\pgfpathcurveto{\pgfqpoint{3.910032in}{1.866607in}}{\pgfqpoint{3.913982in}{1.864971in}}{\pgfqpoint{3.918100in}{1.864971in}}%
\pgfpathlineto{\pgfqpoint{3.918100in}{1.864971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943361in}{1.921772in}}%
\pgfpathcurveto{\pgfqpoint{3.947479in}{1.921772in}}{\pgfqpoint{3.951429in}{1.923408in}}{\pgfqpoint{3.954341in}{1.926320in}}%
\pgfpathcurveto{\pgfqpoint{3.957253in}{1.929232in}}{\pgfqpoint{3.958889in}{1.933182in}}{\pgfqpoint{3.958889in}{1.937300in}}%
\pgfpathcurveto{\pgfqpoint{3.958889in}{1.941419in}}{\pgfqpoint{3.957253in}{1.945369in}}{\pgfqpoint{3.954341in}{1.948281in}}%
\pgfpathcurveto{\pgfqpoint{3.951429in}{1.951192in}}{\pgfqpoint{3.947479in}{1.952829in}}{\pgfqpoint{3.943361in}{1.952829in}}%
\pgfpathcurveto{\pgfqpoint{3.939242in}{1.952829in}}{\pgfqpoint{3.935292in}{1.951192in}}{\pgfqpoint{3.932380in}{1.948281in}}%
\pgfpathcurveto{\pgfqpoint{3.929469in}{1.945369in}}{\pgfqpoint{3.927832in}{1.941419in}}{\pgfqpoint{3.927832in}{1.937300in}}%
\pgfpathcurveto{\pgfqpoint{3.927832in}{1.933182in}}{\pgfqpoint{3.929469in}{1.929232in}}{\pgfqpoint{3.932380in}{1.926320in}}%
\pgfpathcurveto{\pgfqpoint{3.935292in}{1.923408in}}{\pgfqpoint{3.939242in}{1.921772in}}{\pgfqpoint{3.943361in}{1.921772in}}%
\pgfpathlineto{\pgfqpoint{3.943361in}{1.921772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926950in}{1.973931in}}%
\pgfpathcurveto{\pgfqpoint{3.931068in}{1.973931in}}{\pgfqpoint{3.935018in}{1.975567in}}{\pgfqpoint{3.937930in}{1.978479in}}%
\pgfpathcurveto{\pgfqpoint{3.940842in}{1.981391in}}{\pgfqpoint{3.942478in}{1.985341in}}{\pgfqpoint{3.942478in}{1.989459in}}%
\pgfpathcurveto{\pgfqpoint{3.942478in}{1.993577in}}{\pgfqpoint{3.940842in}{1.997527in}}{\pgfqpoint{3.937930in}{2.000439in}}%
\pgfpathcurveto{\pgfqpoint{3.935018in}{2.003351in}}{\pgfqpoint{3.931068in}{2.004988in}}{\pgfqpoint{3.926950in}{2.004988in}}%
\pgfpathcurveto{\pgfqpoint{3.922832in}{2.004988in}}{\pgfqpoint{3.918882in}{2.003351in}}{\pgfqpoint{3.915970in}{2.000439in}}%
\pgfpathcurveto{\pgfqpoint{3.913058in}{1.997527in}}{\pgfqpoint{3.911422in}{1.993577in}}{\pgfqpoint{3.911422in}{1.989459in}}%
\pgfpathcurveto{\pgfqpoint{3.911422in}{1.985341in}}{\pgfqpoint{3.913058in}{1.981391in}}{\pgfqpoint{3.915970in}{1.978479in}}%
\pgfpathcurveto{\pgfqpoint{3.918882in}{1.975567in}}{\pgfqpoint{3.922832in}{1.973931in}}{\pgfqpoint{3.926950in}{1.973931in}}%
\pgfpathlineto{\pgfqpoint{3.926950in}{1.973931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917972in}{1.851490in}}%
\pgfpathcurveto{\pgfqpoint{3.922091in}{1.851490in}}{\pgfqpoint{3.926041in}{1.853126in}}{\pgfqpoint{3.928953in}{1.856038in}}%
\pgfpathcurveto{\pgfqpoint{3.931865in}{1.858950in}}{\pgfqpoint{3.933501in}{1.862900in}}{\pgfqpoint{3.933501in}{1.867018in}}%
\pgfpathcurveto{\pgfqpoint{3.933501in}{1.871137in}}{\pgfqpoint{3.931865in}{1.875087in}}{\pgfqpoint{3.928953in}{1.877999in}}%
\pgfpathcurveto{\pgfqpoint{3.926041in}{1.880911in}}{\pgfqpoint{3.922091in}{1.882547in}}{\pgfqpoint{3.917972in}{1.882547in}}%
\pgfpathcurveto{\pgfqpoint{3.913854in}{1.882547in}}{\pgfqpoint{3.909904in}{1.880911in}}{\pgfqpoint{3.906992in}{1.877999in}}%
\pgfpathcurveto{\pgfqpoint{3.904080in}{1.875087in}}{\pgfqpoint{3.902444in}{1.871137in}}{\pgfqpoint{3.902444in}{1.867018in}}%
\pgfpathcurveto{\pgfqpoint{3.902444in}{1.862900in}}{\pgfqpoint{3.904080in}{1.858950in}}{\pgfqpoint{3.906992in}{1.856038in}}%
\pgfpathcurveto{\pgfqpoint{3.909904in}{1.853126in}}{\pgfqpoint{3.913854in}{1.851490in}}{\pgfqpoint{3.917972in}{1.851490in}}%
\pgfpathlineto{\pgfqpoint{3.917972in}{1.851490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922613in}{1.880708in}}%
\pgfpathcurveto{\pgfqpoint{3.926731in}{1.880708in}}{\pgfqpoint{3.930681in}{1.882344in}}{\pgfqpoint{3.933593in}{1.885256in}}%
\pgfpathcurveto{\pgfqpoint{3.936505in}{1.888168in}}{\pgfqpoint{3.938141in}{1.892118in}}{\pgfqpoint{3.938141in}{1.896236in}}%
\pgfpathcurveto{\pgfqpoint{3.938141in}{1.900354in}}{\pgfqpoint{3.936505in}{1.904304in}}{\pgfqpoint{3.933593in}{1.907216in}}%
\pgfpathcurveto{\pgfqpoint{3.930681in}{1.910128in}}{\pgfqpoint{3.926731in}{1.911764in}}{\pgfqpoint{3.922613in}{1.911764in}}%
\pgfpathcurveto{\pgfqpoint{3.918495in}{1.911764in}}{\pgfqpoint{3.914545in}{1.910128in}}{\pgfqpoint{3.911633in}{1.907216in}}%
\pgfpathcurveto{\pgfqpoint{3.908721in}{1.904304in}}{\pgfqpoint{3.907085in}{1.900354in}}{\pgfqpoint{3.907085in}{1.896236in}}%
\pgfpathcurveto{\pgfqpoint{3.907085in}{1.892118in}}{\pgfqpoint{3.908721in}{1.888168in}}{\pgfqpoint{3.911633in}{1.885256in}}%
\pgfpathcurveto{\pgfqpoint{3.914545in}{1.882344in}}{\pgfqpoint{3.918495in}{1.880708in}}{\pgfqpoint{3.922613in}{1.880708in}}%
\pgfpathlineto{\pgfqpoint{3.922613in}{1.880708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914991in}{2.001361in}}%
\pgfpathcurveto{\pgfqpoint{3.919109in}{2.001361in}}{\pgfqpoint{3.923059in}{2.002997in}}{\pgfqpoint{3.925971in}{2.005909in}}%
\pgfpathcurveto{\pgfqpoint{3.928883in}{2.008821in}}{\pgfqpoint{3.930520in}{2.012771in}}{\pgfqpoint{3.930520in}{2.016889in}}%
\pgfpathcurveto{\pgfqpoint{3.930520in}{2.021007in}}{\pgfqpoint{3.928883in}{2.024957in}}{\pgfqpoint{3.925971in}{2.027869in}}%
\pgfpathcurveto{\pgfqpoint{3.923059in}{2.030781in}}{\pgfqpoint{3.919109in}{2.032417in}}{\pgfqpoint{3.914991in}{2.032417in}}%
\pgfpathcurveto{\pgfqpoint{3.910873in}{2.032417in}}{\pgfqpoint{3.906923in}{2.030781in}}{\pgfqpoint{3.904011in}{2.027869in}}%
\pgfpathcurveto{\pgfqpoint{3.901099in}{2.024957in}}{\pgfqpoint{3.899463in}{2.021007in}}{\pgfqpoint{3.899463in}{2.016889in}}%
\pgfpathcurveto{\pgfqpoint{3.899463in}{2.012771in}}{\pgfqpoint{3.901099in}{2.008821in}}{\pgfqpoint{3.904011in}{2.005909in}}%
\pgfpathcurveto{\pgfqpoint{3.906923in}{2.002997in}}{\pgfqpoint{3.910873in}{2.001361in}}{\pgfqpoint{3.914991in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{3.914991in}{2.001361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943540in}{1.916541in}}%
\pgfpathcurveto{\pgfqpoint{3.947658in}{1.916541in}}{\pgfqpoint{3.951608in}{1.918177in}}{\pgfqpoint{3.954520in}{1.921089in}}%
\pgfpathcurveto{\pgfqpoint{3.957432in}{1.924001in}}{\pgfqpoint{3.959068in}{1.927951in}}{\pgfqpoint{3.959068in}{1.932069in}}%
\pgfpathcurveto{\pgfqpoint{3.959068in}{1.936187in}}{\pgfqpoint{3.957432in}{1.940137in}}{\pgfqpoint{3.954520in}{1.943049in}}%
\pgfpathcurveto{\pgfqpoint{3.951608in}{1.945961in}}{\pgfqpoint{3.947658in}{1.947597in}}{\pgfqpoint{3.943540in}{1.947597in}}%
\pgfpathcurveto{\pgfqpoint{3.939422in}{1.947597in}}{\pgfqpoint{3.935472in}{1.945961in}}{\pgfqpoint{3.932560in}{1.943049in}}%
\pgfpathcurveto{\pgfqpoint{3.929648in}{1.940137in}}{\pgfqpoint{3.928012in}{1.936187in}}{\pgfqpoint{3.928012in}{1.932069in}}%
\pgfpathcurveto{\pgfqpoint{3.928012in}{1.927951in}}{\pgfqpoint{3.929648in}{1.924001in}}{\pgfqpoint{3.932560in}{1.921089in}}%
\pgfpathcurveto{\pgfqpoint{3.935472in}{1.918177in}}{\pgfqpoint{3.939422in}{1.916541in}}{\pgfqpoint{3.943540in}{1.916541in}}%
\pgfpathlineto{\pgfqpoint{3.943540in}{1.916541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906009in}{1.921273in}}%
\pgfpathcurveto{\pgfqpoint{3.910127in}{1.921273in}}{\pgfqpoint{3.914077in}{1.922909in}}{\pgfqpoint{3.916989in}{1.925821in}}%
\pgfpathcurveto{\pgfqpoint{3.919901in}{1.928733in}}{\pgfqpoint{3.921537in}{1.932683in}}{\pgfqpoint{3.921537in}{1.936801in}}%
\pgfpathcurveto{\pgfqpoint{3.921537in}{1.940920in}}{\pgfqpoint{3.919901in}{1.944870in}}{\pgfqpoint{3.916989in}{1.947782in}}%
\pgfpathcurveto{\pgfqpoint{3.914077in}{1.950694in}}{\pgfqpoint{3.910127in}{1.952330in}}{\pgfqpoint{3.906009in}{1.952330in}}%
\pgfpathcurveto{\pgfqpoint{3.901891in}{1.952330in}}{\pgfqpoint{3.897941in}{1.950694in}}{\pgfqpoint{3.895029in}{1.947782in}}%
\pgfpathcurveto{\pgfqpoint{3.892117in}{1.944870in}}{\pgfqpoint{3.890481in}{1.940920in}}{\pgfqpoint{3.890481in}{1.936801in}}%
\pgfpathcurveto{\pgfqpoint{3.890481in}{1.932683in}}{\pgfqpoint{3.892117in}{1.928733in}}{\pgfqpoint{3.895029in}{1.925821in}}%
\pgfpathcurveto{\pgfqpoint{3.897941in}{1.922909in}}{\pgfqpoint{3.901891in}{1.921273in}}{\pgfqpoint{3.906009in}{1.921273in}}%
\pgfpathlineto{\pgfqpoint{3.906009in}{1.921273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930416in}{2.295375in}}%
\pgfpathcurveto{\pgfqpoint{3.934534in}{2.295375in}}{\pgfqpoint{3.938484in}{2.297011in}}{\pgfqpoint{3.941396in}{2.299923in}}%
\pgfpathcurveto{\pgfqpoint{3.944308in}{2.302835in}}{\pgfqpoint{3.945944in}{2.306785in}}{\pgfqpoint{3.945944in}{2.310903in}}%
\pgfpathcurveto{\pgfqpoint{3.945944in}{2.315021in}}{\pgfqpoint{3.944308in}{2.318971in}}{\pgfqpoint{3.941396in}{2.321883in}}%
\pgfpathcurveto{\pgfqpoint{3.938484in}{2.324795in}}{\pgfqpoint{3.934534in}{2.326432in}}{\pgfqpoint{3.930416in}{2.326432in}}%
\pgfpathcurveto{\pgfqpoint{3.926297in}{2.326432in}}{\pgfqpoint{3.922347in}{2.324795in}}{\pgfqpoint{3.919435in}{2.321883in}}%
\pgfpathcurveto{\pgfqpoint{3.916523in}{2.318971in}}{\pgfqpoint{3.914887in}{2.315021in}}{\pgfqpoint{3.914887in}{2.310903in}}%
\pgfpathcurveto{\pgfqpoint{3.914887in}{2.306785in}}{\pgfqpoint{3.916523in}{2.302835in}}{\pgfqpoint{3.919435in}{2.299923in}}%
\pgfpathcurveto{\pgfqpoint{3.922347in}{2.297011in}}{\pgfqpoint{3.926297in}{2.295375in}}{\pgfqpoint{3.930416in}{2.295375in}}%
\pgfpathlineto{\pgfqpoint{3.930416in}{2.295375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908643in}{1.939159in}}%
\pgfpathcurveto{\pgfqpoint{3.912762in}{1.939159in}}{\pgfqpoint{3.916712in}{1.940795in}}{\pgfqpoint{3.919624in}{1.943707in}}%
\pgfpathcurveto{\pgfqpoint{3.922536in}{1.946619in}}{\pgfqpoint{3.924172in}{1.950569in}}{\pgfqpoint{3.924172in}{1.954687in}}%
\pgfpathcurveto{\pgfqpoint{3.924172in}{1.958806in}}{\pgfqpoint{3.922536in}{1.962756in}}{\pgfqpoint{3.919624in}{1.965668in}}%
\pgfpathcurveto{\pgfqpoint{3.916712in}{1.968580in}}{\pgfqpoint{3.912762in}{1.970216in}}{\pgfqpoint{3.908643in}{1.970216in}}%
\pgfpathcurveto{\pgfqpoint{3.904525in}{1.970216in}}{\pgfqpoint{3.900575in}{1.968580in}}{\pgfqpoint{3.897663in}{1.965668in}}%
\pgfpathcurveto{\pgfqpoint{3.894751in}{1.962756in}}{\pgfqpoint{3.893115in}{1.958806in}}{\pgfqpoint{3.893115in}{1.954687in}}%
\pgfpathcurveto{\pgfqpoint{3.893115in}{1.950569in}}{\pgfqpoint{3.894751in}{1.946619in}}{\pgfqpoint{3.897663in}{1.943707in}}%
\pgfpathcurveto{\pgfqpoint{3.900575in}{1.940795in}}{\pgfqpoint{3.904525in}{1.939159in}}{\pgfqpoint{3.908643in}{1.939159in}}%
\pgfpathlineto{\pgfqpoint{3.908643in}{1.939159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337083in}{1.685937in}}%
\pgfpathcurveto{\pgfqpoint{4.341202in}{1.685937in}}{\pgfqpoint{4.345152in}{1.687573in}}{\pgfqpoint{4.348064in}{1.690485in}}%
\pgfpathcurveto{\pgfqpoint{4.350976in}{1.693397in}}{\pgfqpoint{4.352612in}{1.697347in}}{\pgfqpoint{4.352612in}{1.701465in}}%
\pgfpathcurveto{\pgfqpoint{4.352612in}{1.705583in}}{\pgfqpoint{4.350976in}{1.709533in}}{\pgfqpoint{4.348064in}{1.712445in}}%
\pgfpathcurveto{\pgfqpoint{4.345152in}{1.715357in}}{\pgfqpoint{4.341202in}{1.716993in}}{\pgfqpoint{4.337083in}{1.716993in}}%
\pgfpathcurveto{\pgfqpoint{4.332965in}{1.716993in}}{\pgfqpoint{4.329015in}{1.715357in}}{\pgfqpoint{4.326103in}{1.712445in}}%
\pgfpathcurveto{\pgfqpoint{4.323191in}{1.709533in}}{\pgfqpoint{4.321555in}{1.705583in}}{\pgfqpoint{4.321555in}{1.701465in}}%
\pgfpathcurveto{\pgfqpoint{4.321555in}{1.697347in}}{\pgfqpoint{4.323191in}{1.693397in}}{\pgfqpoint{4.326103in}{1.690485in}}%
\pgfpathcurveto{\pgfqpoint{4.329015in}{1.687573in}}{\pgfqpoint{4.332965in}{1.685937in}}{\pgfqpoint{4.337083in}{1.685937in}}%
\pgfpathlineto{\pgfqpoint{4.337083in}{1.685937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310395in}{1.900620in}}%
\pgfpathcurveto{\pgfqpoint{4.314513in}{1.900620in}}{\pgfqpoint{4.318463in}{1.902256in}}{\pgfqpoint{4.321375in}{1.905168in}}%
\pgfpathcurveto{\pgfqpoint{4.324287in}{1.908080in}}{\pgfqpoint{4.325923in}{1.912030in}}{\pgfqpoint{4.325923in}{1.916148in}}%
\pgfpathcurveto{\pgfqpoint{4.325923in}{1.920266in}}{\pgfqpoint{4.324287in}{1.924216in}}{\pgfqpoint{4.321375in}{1.927128in}}%
\pgfpathcurveto{\pgfqpoint{4.318463in}{1.930040in}}{\pgfqpoint{4.314513in}{1.931676in}}{\pgfqpoint{4.310395in}{1.931676in}}%
\pgfpathcurveto{\pgfqpoint{4.306277in}{1.931676in}}{\pgfqpoint{4.302327in}{1.930040in}}{\pgfqpoint{4.299415in}{1.927128in}}%
\pgfpathcurveto{\pgfqpoint{4.296503in}{1.924216in}}{\pgfqpoint{4.294867in}{1.920266in}}{\pgfqpoint{4.294867in}{1.916148in}}%
\pgfpathcurveto{\pgfqpoint{4.294867in}{1.912030in}}{\pgfqpoint{4.296503in}{1.908080in}}{\pgfqpoint{4.299415in}{1.905168in}}%
\pgfpathcurveto{\pgfqpoint{4.302327in}{1.902256in}}{\pgfqpoint{4.306277in}{1.900620in}}{\pgfqpoint{4.310395in}{1.900620in}}%
\pgfpathlineto{\pgfqpoint{4.310395in}{1.900620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316136in}{1.832196in}}%
\pgfpathcurveto{\pgfqpoint{4.320254in}{1.832196in}}{\pgfqpoint{4.324204in}{1.833832in}}{\pgfqpoint{4.327116in}{1.836744in}}%
\pgfpathcurveto{\pgfqpoint{4.330028in}{1.839656in}}{\pgfqpoint{4.331664in}{1.843606in}}{\pgfqpoint{4.331664in}{1.847724in}}%
\pgfpathcurveto{\pgfqpoint{4.331664in}{1.851842in}}{\pgfqpoint{4.330028in}{1.855792in}}{\pgfqpoint{4.327116in}{1.858704in}}%
\pgfpathcurveto{\pgfqpoint{4.324204in}{1.861616in}}{\pgfqpoint{4.320254in}{1.863252in}}{\pgfqpoint{4.316136in}{1.863252in}}%
\pgfpathcurveto{\pgfqpoint{4.312018in}{1.863252in}}{\pgfqpoint{4.308068in}{1.861616in}}{\pgfqpoint{4.305156in}{1.858704in}}%
\pgfpathcurveto{\pgfqpoint{4.302244in}{1.855792in}}{\pgfqpoint{4.300608in}{1.851842in}}{\pgfqpoint{4.300608in}{1.847724in}}%
\pgfpathcurveto{\pgfqpoint{4.300608in}{1.843606in}}{\pgfqpoint{4.302244in}{1.839656in}}{\pgfqpoint{4.305156in}{1.836744in}}%
\pgfpathcurveto{\pgfqpoint{4.308068in}{1.833832in}}{\pgfqpoint{4.312018in}{1.832196in}}{\pgfqpoint{4.316136in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{4.316136in}{1.832196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329353in}{1.807763in}}%
\pgfpathcurveto{\pgfqpoint{4.333471in}{1.807763in}}{\pgfqpoint{4.337421in}{1.809399in}}{\pgfqpoint{4.340333in}{1.812311in}}%
\pgfpathcurveto{\pgfqpoint{4.343245in}{1.815223in}}{\pgfqpoint{4.344881in}{1.819173in}}{\pgfqpoint{4.344881in}{1.823291in}}%
\pgfpathcurveto{\pgfqpoint{4.344881in}{1.827409in}}{\pgfqpoint{4.343245in}{1.831359in}}{\pgfqpoint{4.340333in}{1.834271in}}%
\pgfpathcurveto{\pgfqpoint{4.337421in}{1.837183in}}{\pgfqpoint{4.333471in}{1.838819in}}{\pgfqpoint{4.329353in}{1.838819in}}%
\pgfpathcurveto{\pgfqpoint{4.325235in}{1.838819in}}{\pgfqpoint{4.321285in}{1.837183in}}{\pgfqpoint{4.318373in}{1.834271in}}%
\pgfpathcurveto{\pgfqpoint{4.315461in}{1.831359in}}{\pgfqpoint{4.313825in}{1.827409in}}{\pgfqpoint{4.313825in}{1.823291in}}%
\pgfpathcurveto{\pgfqpoint{4.313825in}{1.819173in}}{\pgfqpoint{4.315461in}{1.815223in}}{\pgfqpoint{4.318373in}{1.812311in}}%
\pgfpathcurveto{\pgfqpoint{4.321285in}{1.809399in}}{\pgfqpoint{4.325235in}{1.807763in}}{\pgfqpoint{4.329353in}{1.807763in}}%
\pgfpathlineto{\pgfqpoint{4.329353in}{1.807763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317911in}{2.665435in}}%
\pgfpathcurveto{\pgfqpoint{4.322029in}{2.665435in}}{\pgfqpoint{4.325979in}{2.667071in}}{\pgfqpoint{4.328891in}{2.669983in}}%
\pgfpathcurveto{\pgfqpoint{4.331803in}{2.672895in}}{\pgfqpoint{4.333439in}{2.676845in}}{\pgfqpoint{4.333439in}{2.680963in}}%
\pgfpathcurveto{\pgfqpoint{4.333439in}{2.685081in}}{\pgfqpoint{4.331803in}{2.689031in}}{\pgfqpoint{4.328891in}{2.691943in}}%
\pgfpathcurveto{\pgfqpoint{4.325979in}{2.694855in}}{\pgfqpoint{4.322029in}{2.696491in}}{\pgfqpoint{4.317911in}{2.696491in}}%
\pgfpathcurveto{\pgfqpoint{4.313793in}{2.696491in}}{\pgfqpoint{4.309843in}{2.694855in}}{\pgfqpoint{4.306931in}{2.691943in}}%
\pgfpathcurveto{\pgfqpoint{4.304019in}{2.689031in}}{\pgfqpoint{4.302382in}{2.685081in}}{\pgfqpoint{4.302382in}{2.680963in}}%
\pgfpathcurveto{\pgfqpoint{4.302382in}{2.676845in}}{\pgfqpoint{4.304019in}{2.672895in}}{\pgfqpoint{4.306931in}{2.669983in}}%
\pgfpathcurveto{\pgfqpoint{4.309843in}{2.667071in}}{\pgfqpoint{4.313793in}{2.665435in}}{\pgfqpoint{4.317911in}{2.665435in}}%
\pgfpathlineto{\pgfqpoint{4.317911in}{2.665435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326313in}{2.384593in}}%
\pgfpathcurveto{\pgfqpoint{4.330431in}{2.384593in}}{\pgfqpoint{4.334381in}{2.386229in}}{\pgfqpoint{4.337293in}{2.389141in}}%
\pgfpathcurveto{\pgfqpoint{4.340205in}{2.392053in}}{\pgfqpoint{4.341841in}{2.396003in}}{\pgfqpoint{4.341841in}{2.400121in}}%
\pgfpathcurveto{\pgfqpoint{4.341841in}{2.404239in}}{\pgfqpoint{4.340205in}{2.408189in}}{\pgfqpoint{4.337293in}{2.411101in}}%
\pgfpathcurveto{\pgfqpoint{4.334381in}{2.414013in}}{\pgfqpoint{4.330431in}{2.415649in}}{\pgfqpoint{4.326313in}{2.415649in}}%
\pgfpathcurveto{\pgfqpoint{4.322195in}{2.415649in}}{\pgfqpoint{4.318245in}{2.414013in}}{\pgfqpoint{4.315333in}{2.411101in}}%
\pgfpathcurveto{\pgfqpoint{4.312421in}{2.408189in}}{\pgfqpoint{4.310785in}{2.404239in}}{\pgfqpoint{4.310785in}{2.400121in}}%
\pgfpathcurveto{\pgfqpoint{4.310785in}{2.396003in}}{\pgfqpoint{4.312421in}{2.392053in}}{\pgfqpoint{4.315333in}{2.389141in}}%
\pgfpathcurveto{\pgfqpoint{4.318245in}{2.386229in}}{\pgfqpoint{4.322195in}{2.384593in}}{\pgfqpoint{4.326313in}{2.384593in}}%
\pgfpathlineto{\pgfqpoint{4.326313in}{2.384593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328818in}{1.724429in}}%
\pgfpathcurveto{\pgfqpoint{4.332936in}{1.724429in}}{\pgfqpoint{4.336886in}{1.726065in}}{\pgfqpoint{4.339798in}{1.728977in}}%
\pgfpathcurveto{\pgfqpoint{4.342710in}{1.731889in}}{\pgfqpoint{4.344346in}{1.735839in}}{\pgfqpoint{4.344346in}{1.739957in}}%
\pgfpathcurveto{\pgfqpoint{4.344346in}{1.744075in}}{\pgfqpoint{4.342710in}{1.748025in}}{\pgfqpoint{4.339798in}{1.750937in}}%
\pgfpathcurveto{\pgfqpoint{4.336886in}{1.753849in}}{\pgfqpoint{4.332936in}{1.755485in}}{\pgfqpoint{4.328818in}{1.755485in}}%
\pgfpathcurveto{\pgfqpoint{4.324700in}{1.755485in}}{\pgfqpoint{4.320750in}{1.753849in}}{\pgfqpoint{4.317838in}{1.750937in}}%
\pgfpathcurveto{\pgfqpoint{4.314926in}{1.748025in}}{\pgfqpoint{4.313290in}{1.744075in}}{\pgfqpoint{4.313290in}{1.739957in}}%
\pgfpathcurveto{\pgfqpoint{4.313290in}{1.735839in}}{\pgfqpoint{4.314926in}{1.731889in}}{\pgfqpoint{4.317838in}{1.728977in}}%
\pgfpathcurveto{\pgfqpoint{4.320750in}{1.726065in}}{\pgfqpoint{4.324700in}{1.724429in}}{\pgfqpoint{4.328818in}{1.724429in}}%
\pgfpathlineto{\pgfqpoint{4.328818in}{1.724429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325910in}{2.189789in}}%
\pgfpathcurveto{\pgfqpoint{4.330028in}{2.189789in}}{\pgfqpoint{4.333978in}{2.191425in}}{\pgfqpoint{4.336890in}{2.194337in}}%
\pgfpathcurveto{\pgfqpoint{4.339802in}{2.197249in}}{\pgfqpoint{4.341438in}{2.201199in}}{\pgfqpoint{4.341438in}{2.205317in}}%
\pgfpathcurveto{\pgfqpoint{4.341438in}{2.209435in}}{\pgfqpoint{4.339802in}{2.213385in}}{\pgfqpoint{4.336890in}{2.216297in}}%
\pgfpathcurveto{\pgfqpoint{4.333978in}{2.219209in}}{\pgfqpoint{4.330028in}{2.220845in}}{\pgfqpoint{4.325910in}{2.220845in}}%
\pgfpathcurveto{\pgfqpoint{4.321792in}{2.220845in}}{\pgfqpoint{4.317842in}{2.219209in}}{\pgfqpoint{4.314930in}{2.216297in}}%
\pgfpathcurveto{\pgfqpoint{4.312018in}{2.213385in}}{\pgfqpoint{4.310382in}{2.209435in}}{\pgfqpoint{4.310382in}{2.205317in}}%
\pgfpathcurveto{\pgfqpoint{4.310382in}{2.201199in}}{\pgfqpoint{4.312018in}{2.197249in}}{\pgfqpoint{4.314930in}{2.194337in}}%
\pgfpathcurveto{\pgfqpoint{4.317842in}{2.191425in}}{\pgfqpoint{4.321792in}{2.189789in}}{\pgfqpoint{4.325910in}{2.189789in}}%
\pgfpathlineto{\pgfqpoint{4.325910in}{2.189789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305221in}{1.860377in}}%
\pgfpathcurveto{\pgfqpoint{4.309339in}{1.860377in}}{\pgfqpoint{4.313289in}{1.862013in}}{\pgfqpoint{4.316201in}{1.864925in}}%
\pgfpathcurveto{\pgfqpoint{4.319113in}{1.867837in}}{\pgfqpoint{4.320749in}{1.871787in}}{\pgfqpoint{4.320749in}{1.875905in}}%
\pgfpathcurveto{\pgfqpoint{4.320749in}{1.880023in}}{\pgfqpoint{4.319113in}{1.883973in}}{\pgfqpoint{4.316201in}{1.886885in}}%
\pgfpathcurveto{\pgfqpoint{4.313289in}{1.889797in}}{\pgfqpoint{4.309339in}{1.891433in}}{\pgfqpoint{4.305221in}{1.891433in}}%
\pgfpathcurveto{\pgfqpoint{4.301103in}{1.891433in}}{\pgfqpoint{4.297153in}{1.889797in}}{\pgfqpoint{4.294241in}{1.886885in}}%
\pgfpathcurveto{\pgfqpoint{4.291329in}{1.883973in}}{\pgfqpoint{4.289693in}{1.880023in}}{\pgfqpoint{4.289693in}{1.875905in}}%
\pgfpathcurveto{\pgfqpoint{4.289693in}{1.871787in}}{\pgfqpoint{4.291329in}{1.867837in}}{\pgfqpoint{4.294241in}{1.864925in}}%
\pgfpathcurveto{\pgfqpoint{4.297153in}{1.862013in}}{\pgfqpoint{4.301103in}{1.860377in}}{\pgfqpoint{4.305221in}{1.860377in}}%
\pgfpathlineto{\pgfqpoint{4.305221in}{1.860377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303168in}{1.974887in}}%
\pgfpathcurveto{\pgfqpoint{4.307286in}{1.974887in}}{\pgfqpoint{4.311236in}{1.976523in}}{\pgfqpoint{4.314148in}{1.979435in}}%
\pgfpathcurveto{\pgfqpoint{4.317060in}{1.982347in}}{\pgfqpoint{4.318696in}{1.986297in}}{\pgfqpoint{4.318696in}{1.990415in}}%
\pgfpathcurveto{\pgfqpoint{4.318696in}{1.994533in}}{\pgfqpoint{4.317060in}{1.998483in}}{\pgfqpoint{4.314148in}{2.001395in}}%
\pgfpathcurveto{\pgfqpoint{4.311236in}{2.004307in}}{\pgfqpoint{4.307286in}{2.005943in}}{\pgfqpoint{4.303168in}{2.005943in}}%
\pgfpathcurveto{\pgfqpoint{4.299050in}{2.005943in}}{\pgfqpoint{4.295100in}{2.004307in}}{\pgfqpoint{4.292188in}{2.001395in}}%
\pgfpathcurveto{\pgfqpoint{4.289276in}{1.998483in}}{\pgfqpoint{4.287640in}{1.994533in}}{\pgfqpoint{4.287640in}{1.990415in}}%
\pgfpathcurveto{\pgfqpoint{4.287640in}{1.986297in}}{\pgfqpoint{4.289276in}{1.982347in}}{\pgfqpoint{4.292188in}{1.979435in}}%
\pgfpathcurveto{\pgfqpoint{4.295100in}{1.976523in}}{\pgfqpoint{4.299050in}{1.974887in}}{\pgfqpoint{4.303168in}{1.974887in}}%
\pgfpathlineto{\pgfqpoint{4.303168in}{1.974887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307763in}{1.999609in}}%
\pgfpathcurveto{\pgfqpoint{4.311881in}{1.999609in}}{\pgfqpoint{4.315831in}{2.001245in}}{\pgfqpoint{4.318743in}{2.004157in}}%
\pgfpathcurveto{\pgfqpoint{4.321655in}{2.007069in}}{\pgfqpoint{4.323291in}{2.011019in}}{\pgfqpoint{4.323291in}{2.015137in}}%
\pgfpathcurveto{\pgfqpoint{4.323291in}{2.019255in}}{\pgfqpoint{4.321655in}{2.023205in}}{\pgfqpoint{4.318743in}{2.026117in}}%
\pgfpathcurveto{\pgfqpoint{4.315831in}{2.029029in}}{\pgfqpoint{4.311881in}{2.030665in}}{\pgfqpoint{4.307763in}{2.030665in}}%
\pgfpathcurveto{\pgfqpoint{4.303645in}{2.030665in}}{\pgfqpoint{4.299695in}{2.029029in}}{\pgfqpoint{4.296783in}{2.026117in}}%
\pgfpathcurveto{\pgfqpoint{4.293871in}{2.023205in}}{\pgfqpoint{4.292234in}{2.019255in}}{\pgfqpoint{4.292234in}{2.015137in}}%
\pgfpathcurveto{\pgfqpoint{4.292234in}{2.011019in}}{\pgfqpoint{4.293871in}{2.007069in}}{\pgfqpoint{4.296783in}{2.004157in}}%
\pgfpathcurveto{\pgfqpoint{4.299695in}{2.001245in}}{\pgfqpoint{4.303645in}{1.999609in}}{\pgfqpoint{4.307763in}{1.999609in}}%
\pgfpathlineto{\pgfqpoint{4.307763in}{1.999609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319887in}{1.892157in}}%
\pgfpathcurveto{\pgfqpoint{4.324005in}{1.892157in}}{\pgfqpoint{4.327955in}{1.893793in}}{\pgfqpoint{4.330867in}{1.896705in}}%
\pgfpathcurveto{\pgfqpoint{4.333779in}{1.899617in}}{\pgfqpoint{4.335415in}{1.903567in}}{\pgfqpoint{4.335415in}{1.907685in}}%
\pgfpathcurveto{\pgfqpoint{4.335415in}{1.911803in}}{\pgfqpoint{4.333779in}{1.915753in}}{\pgfqpoint{4.330867in}{1.918665in}}%
\pgfpathcurveto{\pgfqpoint{4.327955in}{1.921577in}}{\pgfqpoint{4.324005in}{1.923213in}}{\pgfqpoint{4.319887in}{1.923213in}}%
\pgfpathcurveto{\pgfqpoint{4.315769in}{1.923213in}}{\pgfqpoint{4.311819in}{1.921577in}}{\pgfqpoint{4.308907in}{1.918665in}}%
\pgfpathcurveto{\pgfqpoint{4.305995in}{1.915753in}}{\pgfqpoint{4.304359in}{1.911803in}}{\pgfqpoint{4.304359in}{1.907685in}}%
\pgfpathcurveto{\pgfqpoint{4.304359in}{1.903567in}}{\pgfqpoint{4.305995in}{1.899617in}}{\pgfqpoint{4.308907in}{1.896705in}}%
\pgfpathcurveto{\pgfqpoint{4.311819in}{1.893793in}}{\pgfqpoint{4.315769in}{1.892157in}}{\pgfqpoint{4.319887in}{1.892157in}}%
\pgfpathlineto{\pgfqpoint{4.319887in}{1.892157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329402in}{1.853054in}}%
\pgfpathcurveto{\pgfqpoint{4.333520in}{1.853054in}}{\pgfqpoint{4.337470in}{1.854690in}}{\pgfqpoint{4.340382in}{1.857602in}}%
\pgfpathcurveto{\pgfqpoint{4.343294in}{1.860514in}}{\pgfqpoint{4.344930in}{1.864464in}}{\pgfqpoint{4.344930in}{1.868582in}}%
\pgfpathcurveto{\pgfqpoint{4.344930in}{1.872700in}}{\pgfqpoint{4.343294in}{1.876650in}}{\pgfqpoint{4.340382in}{1.879562in}}%
\pgfpathcurveto{\pgfqpoint{4.337470in}{1.882474in}}{\pgfqpoint{4.333520in}{1.884111in}}{\pgfqpoint{4.329402in}{1.884111in}}%
\pgfpathcurveto{\pgfqpoint{4.325284in}{1.884111in}}{\pgfqpoint{4.321334in}{1.882474in}}{\pgfqpoint{4.318422in}{1.879562in}}%
\pgfpathcurveto{\pgfqpoint{4.315510in}{1.876650in}}{\pgfqpoint{4.313874in}{1.872700in}}{\pgfqpoint{4.313874in}{1.868582in}}%
\pgfpathcurveto{\pgfqpoint{4.313874in}{1.864464in}}{\pgfqpoint{4.315510in}{1.860514in}}{\pgfqpoint{4.318422in}{1.857602in}}%
\pgfpathcurveto{\pgfqpoint{4.321334in}{1.854690in}}{\pgfqpoint{4.325284in}{1.853054in}}{\pgfqpoint{4.329402in}{1.853054in}}%
\pgfpathlineto{\pgfqpoint{4.329402in}{1.853054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328012in}{2.127758in}}%
\pgfpathcurveto{\pgfqpoint{4.332130in}{2.127758in}}{\pgfqpoint{4.336080in}{2.129395in}}{\pgfqpoint{4.338992in}{2.132307in}}%
\pgfpathcurveto{\pgfqpoint{4.341904in}{2.135218in}}{\pgfqpoint{4.343540in}{2.139169in}}{\pgfqpoint{4.343540in}{2.143287in}}%
\pgfpathcurveto{\pgfqpoint{4.343540in}{2.147405in}}{\pgfqpoint{4.341904in}{2.151355in}}{\pgfqpoint{4.338992in}{2.154267in}}%
\pgfpathcurveto{\pgfqpoint{4.336080in}{2.157179in}}{\pgfqpoint{4.332130in}{2.158815in}}{\pgfqpoint{4.328012in}{2.158815in}}%
\pgfpathcurveto{\pgfqpoint{4.323894in}{2.158815in}}{\pgfqpoint{4.319944in}{2.157179in}}{\pgfqpoint{4.317032in}{2.154267in}}%
\pgfpathcurveto{\pgfqpoint{4.314120in}{2.151355in}}{\pgfqpoint{4.312484in}{2.147405in}}{\pgfqpoint{4.312484in}{2.143287in}}%
\pgfpathcurveto{\pgfqpoint{4.312484in}{2.139169in}}{\pgfqpoint{4.314120in}{2.135218in}}{\pgfqpoint{4.317032in}{2.132307in}}%
\pgfpathcurveto{\pgfqpoint{4.319944in}{2.129395in}}{\pgfqpoint{4.323894in}{2.127758in}}{\pgfqpoint{4.328012in}{2.127758in}}%
\pgfpathlineto{\pgfqpoint{4.328012in}{2.127758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309729in}{2.122546in}}%
\pgfpathcurveto{\pgfqpoint{4.313847in}{2.122546in}}{\pgfqpoint{4.317797in}{2.124182in}}{\pgfqpoint{4.320709in}{2.127094in}}%
\pgfpathcurveto{\pgfqpoint{4.323621in}{2.130006in}}{\pgfqpoint{4.325257in}{2.133956in}}{\pgfqpoint{4.325257in}{2.138074in}}%
\pgfpathcurveto{\pgfqpoint{4.325257in}{2.142192in}}{\pgfqpoint{4.323621in}{2.146142in}}{\pgfqpoint{4.320709in}{2.149054in}}%
\pgfpathcurveto{\pgfqpoint{4.317797in}{2.151966in}}{\pgfqpoint{4.313847in}{2.153603in}}{\pgfqpoint{4.309729in}{2.153603in}}%
\pgfpathcurveto{\pgfqpoint{4.305611in}{2.153603in}}{\pgfqpoint{4.301661in}{2.151966in}}{\pgfqpoint{4.298749in}{2.149054in}}%
\pgfpathcurveto{\pgfqpoint{4.295837in}{2.146142in}}{\pgfqpoint{4.294201in}{2.142192in}}{\pgfqpoint{4.294201in}{2.138074in}}%
\pgfpathcurveto{\pgfqpoint{4.294201in}{2.133956in}}{\pgfqpoint{4.295837in}{2.130006in}}{\pgfqpoint{4.298749in}{2.127094in}}%
\pgfpathcurveto{\pgfqpoint{4.301661in}{2.124182in}}{\pgfqpoint{4.305611in}{2.122546in}}{\pgfqpoint{4.309729in}{2.122546in}}%
\pgfpathlineto{\pgfqpoint{4.309729in}{2.122546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318797in}{2.113446in}}%
\pgfpathcurveto{\pgfqpoint{4.322916in}{2.113446in}}{\pgfqpoint{4.326866in}{2.115082in}}{\pgfqpoint{4.329778in}{2.117994in}}%
\pgfpathcurveto{\pgfqpoint{4.332690in}{2.120906in}}{\pgfqpoint{4.334326in}{2.124856in}}{\pgfqpoint{4.334326in}{2.128974in}}%
\pgfpathcurveto{\pgfqpoint{4.334326in}{2.133092in}}{\pgfqpoint{4.332690in}{2.137042in}}{\pgfqpoint{4.329778in}{2.139954in}}%
\pgfpathcurveto{\pgfqpoint{4.326866in}{2.142866in}}{\pgfqpoint{4.322916in}{2.144502in}}{\pgfqpoint{4.318797in}{2.144502in}}%
\pgfpathcurveto{\pgfqpoint{4.314679in}{2.144502in}}{\pgfqpoint{4.310729in}{2.142866in}}{\pgfqpoint{4.307817in}{2.139954in}}%
\pgfpathcurveto{\pgfqpoint{4.304905in}{2.137042in}}{\pgfqpoint{4.303269in}{2.133092in}}{\pgfqpoint{4.303269in}{2.128974in}}%
\pgfpathcurveto{\pgfqpoint{4.303269in}{2.124856in}}{\pgfqpoint{4.304905in}{2.120906in}}{\pgfqpoint{4.307817in}{2.117994in}}%
\pgfpathcurveto{\pgfqpoint{4.310729in}{2.115082in}}{\pgfqpoint{4.314679in}{2.113446in}}{\pgfqpoint{4.318797in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{4.318797in}{2.113446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307462in}{1.832947in}}%
\pgfpathcurveto{\pgfqpoint{4.311580in}{1.832947in}}{\pgfqpoint{4.315530in}{1.834583in}}{\pgfqpoint{4.318442in}{1.837495in}}%
\pgfpathcurveto{\pgfqpoint{4.321354in}{1.840407in}}{\pgfqpoint{4.322990in}{1.844357in}}{\pgfqpoint{4.322990in}{1.848475in}}%
\pgfpathcurveto{\pgfqpoint{4.322990in}{1.852593in}}{\pgfqpoint{4.321354in}{1.856543in}}{\pgfqpoint{4.318442in}{1.859455in}}%
\pgfpathcurveto{\pgfqpoint{4.315530in}{1.862367in}}{\pgfqpoint{4.311580in}{1.864003in}}{\pgfqpoint{4.307462in}{1.864003in}}%
\pgfpathcurveto{\pgfqpoint{4.303344in}{1.864003in}}{\pgfqpoint{4.299394in}{1.862367in}}{\pgfqpoint{4.296482in}{1.859455in}}%
\pgfpathcurveto{\pgfqpoint{4.293570in}{1.856543in}}{\pgfqpoint{4.291934in}{1.852593in}}{\pgfqpoint{4.291934in}{1.848475in}}%
\pgfpathcurveto{\pgfqpoint{4.291934in}{1.844357in}}{\pgfqpoint{4.293570in}{1.840407in}}{\pgfqpoint{4.296482in}{1.837495in}}%
\pgfpathcurveto{\pgfqpoint{4.299394in}{1.834583in}}{\pgfqpoint{4.303344in}{1.832947in}}{\pgfqpoint{4.307462in}{1.832947in}}%
\pgfpathlineto{\pgfqpoint{4.307462in}{1.832947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315681in}{2.234009in}}%
\pgfpathcurveto{\pgfqpoint{4.319799in}{2.234009in}}{\pgfqpoint{4.323749in}{2.235645in}}{\pgfqpoint{4.326661in}{2.238557in}}%
\pgfpathcurveto{\pgfqpoint{4.329573in}{2.241469in}}{\pgfqpoint{4.331209in}{2.245419in}}{\pgfqpoint{4.331209in}{2.249537in}}%
\pgfpathcurveto{\pgfqpoint{4.331209in}{2.253656in}}{\pgfqpoint{4.329573in}{2.257606in}}{\pgfqpoint{4.326661in}{2.260518in}}%
\pgfpathcurveto{\pgfqpoint{4.323749in}{2.263430in}}{\pgfqpoint{4.319799in}{2.265066in}}{\pgfqpoint{4.315681in}{2.265066in}}%
\pgfpathcurveto{\pgfqpoint{4.311563in}{2.265066in}}{\pgfqpoint{4.307613in}{2.263430in}}{\pgfqpoint{4.304701in}{2.260518in}}%
\pgfpathcurveto{\pgfqpoint{4.301789in}{2.257606in}}{\pgfqpoint{4.300153in}{2.253656in}}{\pgfqpoint{4.300153in}{2.249537in}}%
\pgfpathcurveto{\pgfqpoint{4.300153in}{2.245419in}}{\pgfqpoint{4.301789in}{2.241469in}}{\pgfqpoint{4.304701in}{2.238557in}}%
\pgfpathcurveto{\pgfqpoint{4.307613in}{2.235645in}}{\pgfqpoint{4.311563in}{2.234009in}}{\pgfqpoint{4.315681in}{2.234009in}}%
\pgfpathlineto{\pgfqpoint{4.315681in}{2.234009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317431in}{1.912574in}}%
\pgfpathcurveto{\pgfqpoint{4.321549in}{1.912574in}}{\pgfqpoint{4.325499in}{1.914210in}}{\pgfqpoint{4.328411in}{1.917122in}}%
\pgfpathcurveto{\pgfqpoint{4.331323in}{1.920034in}}{\pgfqpoint{4.332960in}{1.923984in}}{\pgfqpoint{4.332960in}{1.928102in}}%
\pgfpathcurveto{\pgfqpoint{4.332960in}{1.932220in}}{\pgfqpoint{4.331323in}{1.936170in}}{\pgfqpoint{4.328411in}{1.939082in}}%
\pgfpathcurveto{\pgfqpoint{4.325499in}{1.941994in}}{\pgfqpoint{4.321549in}{1.943630in}}{\pgfqpoint{4.317431in}{1.943630in}}%
\pgfpathcurveto{\pgfqpoint{4.313313in}{1.943630in}}{\pgfqpoint{4.309363in}{1.941994in}}{\pgfqpoint{4.306451in}{1.939082in}}%
\pgfpathcurveto{\pgfqpoint{4.303539in}{1.936170in}}{\pgfqpoint{4.301903in}{1.932220in}}{\pgfqpoint{4.301903in}{1.928102in}}%
\pgfpathcurveto{\pgfqpoint{4.301903in}{1.923984in}}{\pgfqpoint{4.303539in}{1.920034in}}{\pgfqpoint{4.306451in}{1.917122in}}%
\pgfpathcurveto{\pgfqpoint{4.309363in}{1.914210in}}{\pgfqpoint{4.313313in}{1.912574in}}{\pgfqpoint{4.317431in}{1.912574in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{1.912574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705942in}{1.660845in}}%
\pgfpathcurveto{\pgfqpoint{4.710061in}{1.660845in}}{\pgfqpoint{4.714011in}{1.662481in}}{\pgfqpoint{4.716923in}{1.665393in}}%
\pgfpathcurveto{\pgfqpoint{4.719835in}{1.668305in}}{\pgfqpoint{4.721471in}{1.672255in}}{\pgfqpoint{4.721471in}{1.676373in}}%
\pgfpathcurveto{\pgfqpoint{4.721471in}{1.680491in}}{\pgfqpoint{4.719835in}{1.684441in}}{\pgfqpoint{4.716923in}{1.687353in}}%
\pgfpathcurveto{\pgfqpoint{4.714011in}{1.690265in}}{\pgfqpoint{4.710061in}{1.691901in}}{\pgfqpoint{4.705942in}{1.691901in}}%
\pgfpathcurveto{\pgfqpoint{4.701824in}{1.691901in}}{\pgfqpoint{4.697874in}{1.690265in}}{\pgfqpoint{4.694962in}{1.687353in}}%
\pgfpathcurveto{\pgfqpoint{4.692050in}{1.684441in}}{\pgfqpoint{4.690414in}{1.680491in}}{\pgfqpoint{4.690414in}{1.676373in}}%
\pgfpathcurveto{\pgfqpoint{4.690414in}{1.672255in}}{\pgfqpoint{4.692050in}{1.668305in}}{\pgfqpoint{4.694962in}{1.665393in}}%
\pgfpathcurveto{\pgfqpoint{4.697874in}{1.662481in}}{\pgfqpoint{4.701824in}{1.660845in}}{\pgfqpoint{4.705942in}{1.660845in}}%
\pgfpathlineto{\pgfqpoint{4.705942in}{1.660845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707266in}{1.888342in}}%
\pgfpathcurveto{\pgfqpoint{4.711384in}{1.888342in}}{\pgfqpoint{4.715334in}{1.889978in}}{\pgfqpoint{4.718246in}{1.892890in}}%
\pgfpathcurveto{\pgfqpoint{4.721158in}{1.895802in}}{\pgfqpoint{4.722794in}{1.899752in}}{\pgfqpoint{4.722794in}{1.903870in}}%
\pgfpathcurveto{\pgfqpoint{4.722794in}{1.907988in}}{\pgfqpoint{4.721158in}{1.911938in}}{\pgfqpoint{4.718246in}{1.914850in}}%
\pgfpathcurveto{\pgfqpoint{4.715334in}{1.917762in}}{\pgfqpoint{4.711384in}{1.919398in}}{\pgfqpoint{4.707266in}{1.919398in}}%
\pgfpathcurveto{\pgfqpoint{4.703148in}{1.919398in}}{\pgfqpoint{4.699198in}{1.917762in}}{\pgfqpoint{4.696286in}{1.914850in}}%
\pgfpathcurveto{\pgfqpoint{4.693374in}{1.911938in}}{\pgfqpoint{4.691737in}{1.907988in}}{\pgfqpoint{4.691737in}{1.903870in}}%
\pgfpathcurveto{\pgfqpoint{4.691737in}{1.899752in}}{\pgfqpoint{4.693374in}{1.895802in}}{\pgfqpoint{4.696286in}{1.892890in}}%
\pgfpathcurveto{\pgfqpoint{4.699198in}{1.889978in}}{\pgfqpoint{4.703148in}{1.888342in}}{\pgfqpoint{4.707266in}{1.888342in}}%
\pgfpathlineto{\pgfqpoint{4.707266in}{1.888342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732909in}{1.839250in}}%
\pgfpathcurveto{\pgfqpoint{4.737027in}{1.839250in}}{\pgfqpoint{4.740977in}{1.840887in}}{\pgfqpoint{4.743889in}{1.843799in}}%
\pgfpathcurveto{\pgfqpoint{4.746801in}{1.846711in}}{\pgfqpoint{4.748438in}{1.850661in}}{\pgfqpoint{4.748438in}{1.854779in}}%
\pgfpathcurveto{\pgfqpoint{4.748438in}{1.858897in}}{\pgfqpoint{4.746801in}{1.862847in}}{\pgfqpoint{4.743889in}{1.865759in}}%
\pgfpathcurveto{\pgfqpoint{4.740977in}{1.868671in}}{\pgfqpoint{4.737027in}{1.870307in}}{\pgfqpoint{4.732909in}{1.870307in}}%
\pgfpathcurveto{\pgfqpoint{4.728791in}{1.870307in}}{\pgfqpoint{4.724841in}{1.868671in}}{\pgfqpoint{4.721929in}{1.865759in}}%
\pgfpathcurveto{\pgfqpoint{4.719017in}{1.862847in}}{\pgfqpoint{4.717381in}{1.858897in}}{\pgfqpoint{4.717381in}{1.854779in}}%
\pgfpathcurveto{\pgfqpoint{4.717381in}{1.850661in}}{\pgfqpoint{4.719017in}{1.846711in}}{\pgfqpoint{4.721929in}{1.843799in}}%
\pgfpathcurveto{\pgfqpoint{4.724841in}{1.840887in}}{\pgfqpoint{4.728791in}{1.839250in}}{\pgfqpoint{4.732909in}{1.839250in}}%
\pgfpathlineto{\pgfqpoint{4.732909in}{1.839250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717370in}{2.033486in}}%
\pgfpathcurveto{\pgfqpoint{4.721488in}{2.033486in}}{\pgfqpoint{4.725438in}{2.035122in}}{\pgfqpoint{4.728350in}{2.038034in}}%
\pgfpathcurveto{\pgfqpoint{4.731262in}{2.040946in}}{\pgfqpoint{4.732898in}{2.044896in}}{\pgfqpoint{4.732898in}{2.049014in}}%
\pgfpathcurveto{\pgfqpoint{4.732898in}{2.053132in}}{\pgfqpoint{4.731262in}{2.057082in}}{\pgfqpoint{4.728350in}{2.059994in}}%
\pgfpathcurveto{\pgfqpoint{4.725438in}{2.062906in}}{\pgfqpoint{4.721488in}{2.064542in}}{\pgfqpoint{4.717370in}{2.064542in}}%
\pgfpathcurveto{\pgfqpoint{4.713252in}{2.064542in}}{\pgfqpoint{4.709302in}{2.062906in}}{\pgfqpoint{4.706390in}{2.059994in}}%
\pgfpathcurveto{\pgfqpoint{4.703478in}{2.057082in}}{\pgfqpoint{4.701842in}{2.053132in}}{\pgfqpoint{4.701842in}{2.049014in}}%
\pgfpathcurveto{\pgfqpoint{4.701842in}{2.044896in}}{\pgfqpoint{4.703478in}{2.040946in}}{\pgfqpoint{4.706390in}{2.038034in}}%
\pgfpathcurveto{\pgfqpoint{4.709302in}{2.035122in}}{\pgfqpoint{4.713252in}{2.033486in}}{\pgfqpoint{4.717370in}{2.033486in}}%
\pgfpathlineto{\pgfqpoint{4.717370in}{2.033486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701541in}{2.631124in}}%
\pgfpathcurveto{\pgfqpoint{4.705659in}{2.631124in}}{\pgfqpoint{4.709609in}{2.632761in}}{\pgfqpoint{4.712521in}{2.635673in}}%
\pgfpathcurveto{\pgfqpoint{4.715433in}{2.638584in}}{\pgfqpoint{4.717069in}{2.642534in}}{\pgfqpoint{4.717069in}{2.646653in}}%
\pgfpathcurveto{\pgfqpoint{4.717069in}{2.650771in}}{\pgfqpoint{4.715433in}{2.654721in}}{\pgfqpoint{4.712521in}{2.657633in}}%
\pgfpathcurveto{\pgfqpoint{4.709609in}{2.660545in}}{\pgfqpoint{4.705659in}{2.662181in}}{\pgfqpoint{4.701541in}{2.662181in}}%
\pgfpathcurveto{\pgfqpoint{4.697422in}{2.662181in}}{\pgfqpoint{4.693472in}{2.660545in}}{\pgfqpoint{4.690560in}{2.657633in}}%
\pgfpathcurveto{\pgfqpoint{4.687649in}{2.654721in}}{\pgfqpoint{4.686012in}{2.650771in}}{\pgfqpoint{4.686012in}{2.646653in}}%
\pgfpathcurveto{\pgfqpoint{4.686012in}{2.642534in}}{\pgfqpoint{4.687649in}{2.638584in}}{\pgfqpoint{4.690560in}{2.635673in}}%
\pgfpathcurveto{\pgfqpoint{4.693472in}{2.632761in}}{\pgfqpoint{4.697422in}{2.631124in}}{\pgfqpoint{4.701541in}{2.631124in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.631124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700396in}{1.897908in}}%
\pgfpathcurveto{\pgfqpoint{4.704514in}{1.897908in}}{\pgfqpoint{4.708464in}{1.899544in}}{\pgfqpoint{4.711376in}{1.902456in}}%
\pgfpathcurveto{\pgfqpoint{4.714288in}{1.905368in}}{\pgfqpoint{4.715924in}{1.909318in}}{\pgfqpoint{4.715924in}{1.913436in}}%
\pgfpathcurveto{\pgfqpoint{4.715924in}{1.917554in}}{\pgfqpoint{4.714288in}{1.921504in}}{\pgfqpoint{4.711376in}{1.924416in}}%
\pgfpathcurveto{\pgfqpoint{4.708464in}{1.927328in}}{\pgfqpoint{4.704514in}{1.928964in}}{\pgfqpoint{4.700396in}{1.928964in}}%
\pgfpathcurveto{\pgfqpoint{4.696278in}{1.928964in}}{\pgfqpoint{4.692327in}{1.927328in}}{\pgfqpoint{4.689416in}{1.924416in}}%
\pgfpathcurveto{\pgfqpoint{4.686504in}{1.921504in}}{\pgfqpoint{4.684867in}{1.917554in}}{\pgfqpoint{4.684867in}{1.913436in}}%
\pgfpathcurveto{\pgfqpoint{4.684867in}{1.909318in}}{\pgfqpoint{4.686504in}{1.905368in}}{\pgfqpoint{4.689416in}{1.902456in}}%
\pgfpathcurveto{\pgfqpoint{4.692327in}{1.899544in}}{\pgfqpoint{4.696278in}{1.897908in}}{\pgfqpoint{4.700396in}{1.897908in}}%
\pgfpathlineto{\pgfqpoint{4.700396in}{1.897908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721058in}{1.774118in}}%
\pgfpathcurveto{\pgfqpoint{4.725176in}{1.774118in}}{\pgfqpoint{4.729126in}{1.775754in}}{\pgfqpoint{4.732038in}{1.778666in}}%
\pgfpathcurveto{\pgfqpoint{4.734950in}{1.781578in}}{\pgfqpoint{4.736586in}{1.785528in}}{\pgfqpoint{4.736586in}{1.789647in}}%
\pgfpathcurveto{\pgfqpoint{4.736586in}{1.793765in}}{\pgfqpoint{4.734950in}{1.797715in}}{\pgfqpoint{4.732038in}{1.800627in}}%
\pgfpathcurveto{\pgfqpoint{4.729126in}{1.803539in}}{\pgfqpoint{4.725176in}{1.805175in}}{\pgfqpoint{4.721058in}{1.805175in}}%
\pgfpathcurveto{\pgfqpoint{4.716940in}{1.805175in}}{\pgfqpoint{4.712990in}{1.803539in}}{\pgfqpoint{4.710078in}{1.800627in}}%
\pgfpathcurveto{\pgfqpoint{4.707166in}{1.797715in}}{\pgfqpoint{4.705530in}{1.793765in}}{\pgfqpoint{4.705530in}{1.789647in}}%
\pgfpathcurveto{\pgfqpoint{4.705530in}{1.785528in}}{\pgfqpoint{4.707166in}{1.781578in}}{\pgfqpoint{4.710078in}{1.778666in}}%
\pgfpathcurveto{\pgfqpoint{4.712990in}{1.775754in}}{\pgfqpoint{4.716940in}{1.774118in}}{\pgfqpoint{4.721058in}{1.774118in}}%
\pgfpathlineto{\pgfqpoint{4.721058in}{1.774118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713584in}{2.135008in}}%
\pgfpathcurveto{\pgfqpoint{4.717702in}{2.135008in}}{\pgfqpoint{4.721652in}{2.136645in}}{\pgfqpoint{4.724564in}{2.139557in}}%
\pgfpathcurveto{\pgfqpoint{4.727476in}{2.142469in}}{\pgfqpoint{4.729112in}{2.146419in}}{\pgfqpoint{4.729112in}{2.150537in}}%
\pgfpathcurveto{\pgfqpoint{4.729112in}{2.154655in}}{\pgfqpoint{4.727476in}{2.158605in}}{\pgfqpoint{4.724564in}{2.161517in}}%
\pgfpathcurveto{\pgfqpoint{4.721652in}{2.164429in}}{\pgfqpoint{4.717702in}{2.166065in}}{\pgfqpoint{4.713584in}{2.166065in}}%
\pgfpathcurveto{\pgfqpoint{4.709466in}{2.166065in}}{\pgfqpoint{4.705516in}{2.164429in}}{\pgfqpoint{4.702604in}{2.161517in}}%
\pgfpathcurveto{\pgfqpoint{4.699692in}{2.158605in}}{\pgfqpoint{4.698056in}{2.154655in}}{\pgfqpoint{4.698056in}{2.150537in}}%
\pgfpathcurveto{\pgfqpoint{4.698056in}{2.146419in}}{\pgfqpoint{4.699692in}{2.142469in}}{\pgfqpoint{4.702604in}{2.139557in}}%
\pgfpathcurveto{\pgfqpoint{4.705516in}{2.136645in}}{\pgfqpoint{4.709466in}{2.135008in}}{\pgfqpoint{4.713584in}{2.135008in}}%
\pgfpathlineto{\pgfqpoint{4.713584in}{2.135008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714262in}{1.866176in}}%
\pgfpathcurveto{\pgfqpoint{4.718380in}{1.866176in}}{\pgfqpoint{4.722330in}{1.867812in}}{\pgfqpoint{4.725242in}{1.870724in}}%
\pgfpathcurveto{\pgfqpoint{4.728154in}{1.873636in}}{\pgfqpoint{4.729790in}{1.877586in}}{\pgfqpoint{4.729790in}{1.881704in}}%
\pgfpathcurveto{\pgfqpoint{4.729790in}{1.885822in}}{\pgfqpoint{4.728154in}{1.889772in}}{\pgfqpoint{4.725242in}{1.892684in}}%
\pgfpathcurveto{\pgfqpoint{4.722330in}{1.895596in}}{\pgfqpoint{4.718380in}{1.897232in}}{\pgfqpoint{4.714262in}{1.897232in}}%
\pgfpathcurveto{\pgfqpoint{4.710144in}{1.897232in}}{\pgfqpoint{4.706194in}{1.895596in}}{\pgfqpoint{4.703282in}{1.892684in}}%
\pgfpathcurveto{\pgfqpoint{4.700370in}{1.889772in}}{\pgfqpoint{4.698734in}{1.885822in}}{\pgfqpoint{4.698734in}{1.881704in}}%
\pgfpathcurveto{\pgfqpoint{4.698734in}{1.877586in}}{\pgfqpoint{4.700370in}{1.873636in}}{\pgfqpoint{4.703282in}{1.870724in}}%
\pgfpathcurveto{\pgfqpoint{4.706194in}{1.867812in}}{\pgfqpoint{4.710144in}{1.866176in}}{\pgfqpoint{4.714262in}{1.866176in}}%
\pgfpathlineto{\pgfqpoint{4.714262in}{1.866176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718085in}{1.891914in}}%
\pgfpathcurveto{\pgfqpoint{4.722203in}{1.891914in}}{\pgfqpoint{4.726153in}{1.893550in}}{\pgfqpoint{4.729065in}{1.896462in}}%
\pgfpathcurveto{\pgfqpoint{4.731977in}{1.899374in}}{\pgfqpoint{4.733613in}{1.903324in}}{\pgfqpoint{4.733613in}{1.907442in}}%
\pgfpathcurveto{\pgfqpoint{4.733613in}{1.911560in}}{\pgfqpoint{4.731977in}{1.915510in}}{\pgfqpoint{4.729065in}{1.918422in}}%
\pgfpathcurveto{\pgfqpoint{4.726153in}{1.921334in}}{\pgfqpoint{4.722203in}{1.922970in}}{\pgfqpoint{4.718085in}{1.922970in}}%
\pgfpathcurveto{\pgfqpoint{4.713967in}{1.922970in}}{\pgfqpoint{4.710016in}{1.921334in}}{\pgfqpoint{4.707105in}{1.918422in}}%
\pgfpathcurveto{\pgfqpoint{4.704193in}{1.915510in}}{\pgfqpoint{4.702556in}{1.911560in}}{\pgfqpoint{4.702556in}{1.907442in}}%
\pgfpathcurveto{\pgfqpoint{4.702556in}{1.903324in}}{\pgfqpoint{4.704193in}{1.899374in}}{\pgfqpoint{4.707105in}{1.896462in}}%
\pgfpathcurveto{\pgfqpoint{4.710016in}{1.893550in}}{\pgfqpoint{4.713967in}{1.891914in}}{\pgfqpoint{4.718085in}{1.891914in}}%
\pgfpathlineto{\pgfqpoint{4.718085in}{1.891914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722876in}{1.973049in}}%
\pgfpathcurveto{\pgfqpoint{4.726994in}{1.973049in}}{\pgfqpoint{4.730944in}{1.974685in}}{\pgfqpoint{4.733856in}{1.977597in}}%
\pgfpathcurveto{\pgfqpoint{4.736768in}{1.980509in}}{\pgfqpoint{4.738405in}{1.984459in}}{\pgfqpoint{4.738405in}{1.988577in}}%
\pgfpathcurveto{\pgfqpoint{4.738405in}{1.992695in}}{\pgfqpoint{4.736768in}{1.996645in}}{\pgfqpoint{4.733856in}{1.999557in}}%
\pgfpathcurveto{\pgfqpoint{4.730944in}{2.002469in}}{\pgfqpoint{4.726994in}{2.004106in}}{\pgfqpoint{4.722876in}{2.004106in}}%
\pgfpathcurveto{\pgfqpoint{4.718758in}{2.004106in}}{\pgfqpoint{4.714808in}{2.002469in}}{\pgfqpoint{4.711896in}{1.999557in}}%
\pgfpathcurveto{\pgfqpoint{4.708984in}{1.996645in}}{\pgfqpoint{4.707348in}{1.992695in}}{\pgfqpoint{4.707348in}{1.988577in}}%
\pgfpathcurveto{\pgfqpoint{4.707348in}{1.984459in}}{\pgfqpoint{4.708984in}{1.980509in}}{\pgfqpoint{4.711896in}{1.977597in}}%
\pgfpathcurveto{\pgfqpoint{4.714808in}{1.974685in}}{\pgfqpoint{4.718758in}{1.973049in}}{\pgfqpoint{4.722876in}{1.973049in}}%
\pgfpathlineto{\pgfqpoint{4.722876in}{1.973049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717013in}{1.902237in}}%
\pgfpathcurveto{\pgfqpoint{4.721131in}{1.902237in}}{\pgfqpoint{4.725081in}{1.903873in}}{\pgfqpoint{4.727993in}{1.906785in}}%
\pgfpathcurveto{\pgfqpoint{4.730905in}{1.909697in}}{\pgfqpoint{4.732541in}{1.913647in}}{\pgfqpoint{4.732541in}{1.917765in}}%
\pgfpathcurveto{\pgfqpoint{4.732541in}{1.921883in}}{\pgfqpoint{4.730905in}{1.925833in}}{\pgfqpoint{4.727993in}{1.928745in}}%
\pgfpathcurveto{\pgfqpoint{4.725081in}{1.931657in}}{\pgfqpoint{4.721131in}{1.933293in}}{\pgfqpoint{4.717013in}{1.933293in}}%
\pgfpathcurveto{\pgfqpoint{4.712895in}{1.933293in}}{\pgfqpoint{4.708945in}{1.931657in}}{\pgfqpoint{4.706033in}{1.928745in}}%
\pgfpathcurveto{\pgfqpoint{4.703121in}{1.925833in}}{\pgfqpoint{4.701485in}{1.921883in}}{\pgfqpoint{4.701485in}{1.917765in}}%
\pgfpathcurveto{\pgfqpoint{4.701485in}{1.913647in}}{\pgfqpoint{4.703121in}{1.909697in}}{\pgfqpoint{4.706033in}{1.906785in}}%
\pgfpathcurveto{\pgfqpoint{4.708945in}{1.903873in}}{\pgfqpoint{4.712895in}{1.902237in}}{\pgfqpoint{4.717013in}{1.902237in}}%
\pgfpathlineto{\pgfqpoint{4.717013in}{1.902237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705420in}{1.852798in}}%
\pgfpathcurveto{\pgfqpoint{4.709538in}{1.852798in}}{\pgfqpoint{4.713488in}{1.854434in}}{\pgfqpoint{4.716400in}{1.857346in}}%
\pgfpathcurveto{\pgfqpoint{4.719312in}{1.860258in}}{\pgfqpoint{4.720948in}{1.864208in}}{\pgfqpoint{4.720948in}{1.868326in}}%
\pgfpathcurveto{\pgfqpoint{4.720948in}{1.872444in}}{\pgfqpoint{4.719312in}{1.876394in}}{\pgfqpoint{4.716400in}{1.879306in}}%
\pgfpathcurveto{\pgfqpoint{4.713488in}{1.882218in}}{\pgfqpoint{4.709538in}{1.883854in}}{\pgfqpoint{4.705420in}{1.883854in}}%
\pgfpathcurveto{\pgfqpoint{4.701302in}{1.883854in}}{\pgfqpoint{4.697352in}{1.882218in}}{\pgfqpoint{4.694440in}{1.879306in}}%
\pgfpathcurveto{\pgfqpoint{4.691528in}{1.876394in}}{\pgfqpoint{4.689892in}{1.872444in}}{\pgfqpoint{4.689892in}{1.868326in}}%
\pgfpathcurveto{\pgfqpoint{4.689892in}{1.864208in}}{\pgfqpoint{4.691528in}{1.860258in}}{\pgfqpoint{4.694440in}{1.857346in}}%
\pgfpathcurveto{\pgfqpoint{4.697352in}{1.854434in}}{\pgfqpoint{4.701302in}{1.852798in}}{\pgfqpoint{4.705420in}{1.852798in}}%
\pgfpathlineto{\pgfqpoint{4.705420in}{1.852798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711421in}{2.079781in}}%
\pgfpathcurveto{\pgfqpoint{4.715539in}{2.079781in}}{\pgfqpoint{4.719489in}{2.081417in}}{\pgfqpoint{4.722401in}{2.084329in}}%
\pgfpathcurveto{\pgfqpoint{4.725313in}{2.087241in}}{\pgfqpoint{4.726949in}{2.091191in}}{\pgfqpoint{4.726949in}{2.095310in}}%
\pgfpathcurveto{\pgfqpoint{4.726949in}{2.099428in}}{\pgfqpoint{4.725313in}{2.103378in}}{\pgfqpoint{4.722401in}{2.106290in}}%
\pgfpathcurveto{\pgfqpoint{4.719489in}{2.109202in}}{\pgfqpoint{4.715539in}{2.110838in}}{\pgfqpoint{4.711421in}{2.110838in}}%
\pgfpathcurveto{\pgfqpoint{4.707303in}{2.110838in}}{\pgfqpoint{4.703353in}{2.109202in}}{\pgfqpoint{4.700441in}{2.106290in}}%
\pgfpathcurveto{\pgfqpoint{4.697529in}{2.103378in}}{\pgfqpoint{4.695892in}{2.099428in}}{\pgfqpoint{4.695892in}{2.095310in}}%
\pgfpathcurveto{\pgfqpoint{4.695892in}{2.091191in}}{\pgfqpoint{4.697529in}{2.087241in}}{\pgfqpoint{4.700441in}{2.084329in}}%
\pgfpathcurveto{\pgfqpoint{4.703353in}{2.081417in}}{\pgfqpoint{4.707303in}{2.079781in}}{\pgfqpoint{4.711421in}{2.079781in}}%
\pgfpathlineto{\pgfqpoint{4.711421in}{2.079781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720924in}{2.047822in}}%
\pgfpathcurveto{\pgfqpoint{4.725042in}{2.047822in}}{\pgfqpoint{4.728992in}{2.049459in}}{\pgfqpoint{4.731904in}{2.052370in}}%
\pgfpathcurveto{\pgfqpoint{4.734816in}{2.055282in}}{\pgfqpoint{4.736452in}{2.059232in}}{\pgfqpoint{4.736452in}{2.063351in}}%
\pgfpathcurveto{\pgfqpoint{4.736452in}{2.067469in}}{\pgfqpoint{4.734816in}{2.071419in}}{\pgfqpoint{4.731904in}{2.074331in}}%
\pgfpathcurveto{\pgfqpoint{4.728992in}{2.077243in}}{\pgfqpoint{4.725042in}{2.078879in}}{\pgfqpoint{4.720924in}{2.078879in}}%
\pgfpathcurveto{\pgfqpoint{4.716806in}{2.078879in}}{\pgfqpoint{4.712856in}{2.077243in}}{\pgfqpoint{4.709944in}{2.074331in}}%
\pgfpathcurveto{\pgfqpoint{4.707032in}{2.071419in}}{\pgfqpoint{4.705396in}{2.067469in}}{\pgfqpoint{4.705396in}{2.063351in}}%
\pgfpathcurveto{\pgfqpoint{4.705396in}{2.059232in}}{\pgfqpoint{4.707032in}{2.055282in}}{\pgfqpoint{4.709944in}{2.052370in}}%
\pgfpathcurveto{\pgfqpoint{4.712856in}{2.049459in}}{\pgfqpoint{4.716806in}{2.047822in}}{\pgfqpoint{4.720924in}{2.047822in}}%
\pgfpathlineto{\pgfqpoint{4.720924in}{2.047822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713929in}{2.043957in}}%
\pgfpathcurveto{\pgfqpoint{4.718047in}{2.043957in}}{\pgfqpoint{4.721997in}{2.045593in}}{\pgfqpoint{4.724909in}{2.048505in}}%
\pgfpathcurveto{\pgfqpoint{4.727821in}{2.051417in}}{\pgfqpoint{4.729457in}{2.055367in}}{\pgfqpoint{4.729457in}{2.059485in}}%
\pgfpathcurveto{\pgfqpoint{4.729457in}{2.063604in}}{\pgfqpoint{4.727821in}{2.067554in}}{\pgfqpoint{4.724909in}{2.070466in}}%
\pgfpathcurveto{\pgfqpoint{4.721997in}{2.073378in}}{\pgfqpoint{4.718047in}{2.075014in}}{\pgfqpoint{4.713929in}{2.075014in}}%
\pgfpathcurveto{\pgfqpoint{4.709810in}{2.075014in}}{\pgfqpoint{4.705860in}{2.073378in}}{\pgfqpoint{4.702948in}{2.070466in}}%
\pgfpathcurveto{\pgfqpoint{4.700036in}{2.067554in}}{\pgfqpoint{4.698400in}{2.063604in}}{\pgfqpoint{4.698400in}{2.059485in}}%
\pgfpathcurveto{\pgfqpoint{4.698400in}{2.055367in}}{\pgfqpoint{4.700036in}{2.051417in}}{\pgfqpoint{4.702948in}{2.048505in}}%
\pgfpathcurveto{\pgfqpoint{4.705860in}{2.045593in}}{\pgfqpoint{4.709810in}{2.043957in}}{\pgfqpoint{4.713929in}{2.043957in}}%
\pgfpathlineto{\pgfqpoint{4.713929in}{2.043957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699783in}{1.822200in}}%
\pgfpathcurveto{\pgfqpoint{4.703902in}{1.822200in}}{\pgfqpoint{4.707852in}{1.823836in}}{\pgfqpoint{4.710764in}{1.826748in}}%
\pgfpathcurveto{\pgfqpoint{4.713676in}{1.829660in}}{\pgfqpoint{4.715312in}{1.833610in}}{\pgfqpoint{4.715312in}{1.837728in}}%
\pgfpathcurveto{\pgfqpoint{4.715312in}{1.841847in}}{\pgfqpoint{4.713676in}{1.845797in}}{\pgfqpoint{4.710764in}{1.848709in}}%
\pgfpathcurveto{\pgfqpoint{4.707852in}{1.851621in}}{\pgfqpoint{4.703902in}{1.853257in}}{\pgfqpoint{4.699783in}{1.853257in}}%
\pgfpathcurveto{\pgfqpoint{4.695665in}{1.853257in}}{\pgfqpoint{4.691715in}{1.851621in}}{\pgfqpoint{4.688803in}{1.848709in}}%
\pgfpathcurveto{\pgfqpoint{4.685891in}{1.845797in}}{\pgfqpoint{4.684255in}{1.841847in}}{\pgfqpoint{4.684255in}{1.837728in}}%
\pgfpathcurveto{\pgfqpoint{4.684255in}{1.833610in}}{\pgfqpoint{4.685891in}{1.829660in}}{\pgfqpoint{4.688803in}{1.826748in}}%
\pgfpathcurveto{\pgfqpoint{4.691715in}{1.823836in}}{\pgfqpoint{4.695665in}{1.822200in}}{\pgfqpoint{4.699783in}{1.822200in}}%
\pgfpathlineto{\pgfqpoint{4.699783in}{1.822200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703206in}{2.191974in}}%
\pgfpathcurveto{\pgfqpoint{4.707324in}{2.191974in}}{\pgfqpoint{4.711274in}{2.193610in}}{\pgfqpoint{4.714186in}{2.196522in}}%
\pgfpathcurveto{\pgfqpoint{4.717098in}{2.199434in}}{\pgfqpoint{4.718735in}{2.203384in}}{\pgfqpoint{4.718735in}{2.207503in}}%
\pgfpathcurveto{\pgfqpoint{4.718735in}{2.211621in}}{\pgfqpoint{4.717098in}{2.215571in}}{\pgfqpoint{4.714186in}{2.218483in}}%
\pgfpathcurveto{\pgfqpoint{4.711274in}{2.221395in}}{\pgfqpoint{4.707324in}{2.223031in}}{\pgfqpoint{4.703206in}{2.223031in}}%
\pgfpathcurveto{\pgfqpoint{4.699088in}{2.223031in}}{\pgfqpoint{4.695138in}{2.221395in}}{\pgfqpoint{4.692226in}{2.218483in}}%
\pgfpathcurveto{\pgfqpoint{4.689314in}{2.215571in}}{\pgfqpoint{4.687678in}{2.211621in}}{\pgfqpoint{4.687678in}{2.207503in}}%
\pgfpathcurveto{\pgfqpoint{4.687678in}{2.203384in}}{\pgfqpoint{4.689314in}{2.199434in}}{\pgfqpoint{4.692226in}{2.196522in}}%
\pgfpathcurveto{\pgfqpoint{4.695138in}{2.193610in}}{\pgfqpoint{4.699088in}{2.191974in}}{\pgfqpoint{4.703206in}{2.191974in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{2.191974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728086in}{1.933470in}}%
\pgfpathcurveto{\pgfqpoint{4.732204in}{1.933470in}}{\pgfqpoint{4.736154in}{1.935106in}}{\pgfqpoint{4.739066in}{1.938018in}}%
\pgfpathcurveto{\pgfqpoint{4.741978in}{1.940930in}}{\pgfqpoint{4.743614in}{1.944880in}}{\pgfqpoint{4.743614in}{1.948998in}}%
\pgfpathcurveto{\pgfqpoint{4.743614in}{1.953116in}}{\pgfqpoint{4.741978in}{1.957066in}}{\pgfqpoint{4.739066in}{1.959978in}}%
\pgfpathcurveto{\pgfqpoint{4.736154in}{1.962890in}}{\pgfqpoint{4.732204in}{1.964526in}}{\pgfqpoint{4.728086in}{1.964526in}}%
\pgfpathcurveto{\pgfqpoint{4.723967in}{1.964526in}}{\pgfqpoint{4.720017in}{1.962890in}}{\pgfqpoint{4.717105in}{1.959978in}}%
\pgfpathcurveto{\pgfqpoint{4.714193in}{1.957066in}}{\pgfqpoint{4.712557in}{1.953116in}}{\pgfqpoint{4.712557in}{1.948998in}}%
\pgfpathcurveto{\pgfqpoint{4.712557in}{1.944880in}}{\pgfqpoint{4.714193in}{1.940930in}}{\pgfqpoint{4.717105in}{1.938018in}}%
\pgfpathcurveto{\pgfqpoint{4.720017in}{1.935106in}}{\pgfqpoint{4.723967in}{1.933470in}}{\pgfqpoint{4.728086in}{1.933470in}}%
\pgfpathlineto{\pgfqpoint{4.728086in}{1.933470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131076in}{1.673825in}}%
\pgfpathcurveto{\pgfqpoint{5.135194in}{1.673825in}}{\pgfqpoint{5.139144in}{1.675461in}}{\pgfqpoint{5.142056in}{1.678373in}}%
\pgfpathcurveto{\pgfqpoint{5.144968in}{1.681285in}}{\pgfqpoint{5.146604in}{1.685235in}}{\pgfqpoint{5.146604in}{1.689353in}}%
\pgfpathcurveto{\pgfqpoint{5.146604in}{1.693471in}}{\pgfqpoint{5.144968in}{1.697421in}}{\pgfqpoint{5.142056in}{1.700333in}}%
\pgfpathcurveto{\pgfqpoint{5.139144in}{1.703245in}}{\pgfqpoint{5.135194in}{1.704881in}}{\pgfqpoint{5.131076in}{1.704881in}}%
\pgfpathcurveto{\pgfqpoint{5.126958in}{1.704881in}}{\pgfqpoint{5.123008in}{1.703245in}}{\pgfqpoint{5.120096in}{1.700333in}}%
\pgfpathcurveto{\pgfqpoint{5.117184in}{1.697421in}}{\pgfqpoint{5.115548in}{1.693471in}}{\pgfqpoint{5.115548in}{1.689353in}}%
\pgfpathcurveto{\pgfqpoint{5.115548in}{1.685235in}}{\pgfqpoint{5.117184in}{1.681285in}}{\pgfqpoint{5.120096in}{1.678373in}}%
\pgfpathcurveto{\pgfqpoint{5.123008in}{1.675461in}}{\pgfqpoint{5.126958in}{1.673825in}}{\pgfqpoint{5.131076in}{1.673825in}}%
\pgfpathlineto{\pgfqpoint{5.131076in}{1.673825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133421in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{5.137539in}{1.893147in}}{\pgfqpoint{5.141489in}{1.894783in}}{\pgfqpoint{5.144401in}{1.897695in}}%
\pgfpathcurveto{\pgfqpoint{5.147313in}{1.900607in}}{\pgfqpoint{5.148949in}{1.904557in}}{\pgfqpoint{5.148949in}{1.908675in}}%
\pgfpathcurveto{\pgfqpoint{5.148949in}{1.912793in}}{\pgfqpoint{5.147313in}{1.916743in}}{\pgfqpoint{5.144401in}{1.919655in}}%
\pgfpathcurveto{\pgfqpoint{5.141489in}{1.922567in}}{\pgfqpoint{5.137539in}{1.924204in}}{\pgfqpoint{5.133421in}{1.924204in}}%
\pgfpathcurveto{\pgfqpoint{5.129302in}{1.924204in}}{\pgfqpoint{5.125352in}{1.922567in}}{\pgfqpoint{5.122440in}{1.919655in}}%
\pgfpathcurveto{\pgfqpoint{5.119528in}{1.916743in}}{\pgfqpoint{5.117892in}{1.912793in}}{\pgfqpoint{5.117892in}{1.908675in}}%
\pgfpathcurveto{\pgfqpoint{5.117892in}{1.904557in}}{\pgfqpoint{5.119528in}{1.900607in}}{\pgfqpoint{5.122440in}{1.897695in}}%
\pgfpathcurveto{\pgfqpoint{5.125352in}{1.894783in}}{\pgfqpoint{5.129302in}{1.893147in}}{\pgfqpoint{5.133421in}{1.893147in}}%
\pgfpathlineto{\pgfqpoint{5.133421in}{1.893147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106832in}{1.835873in}}%
\pgfpathcurveto{\pgfqpoint{5.110951in}{1.835873in}}{\pgfqpoint{5.114901in}{1.837509in}}{\pgfqpoint{5.117813in}{1.840421in}}%
\pgfpathcurveto{\pgfqpoint{5.120725in}{1.843333in}}{\pgfqpoint{5.122361in}{1.847283in}}{\pgfqpoint{5.122361in}{1.851401in}}%
\pgfpathcurveto{\pgfqpoint{5.122361in}{1.855519in}}{\pgfqpoint{5.120725in}{1.859469in}}{\pgfqpoint{5.117813in}{1.862381in}}%
\pgfpathcurveto{\pgfqpoint{5.114901in}{1.865293in}}{\pgfqpoint{5.110951in}{1.866929in}}{\pgfqpoint{5.106832in}{1.866929in}}%
\pgfpathcurveto{\pgfqpoint{5.102714in}{1.866929in}}{\pgfqpoint{5.098764in}{1.865293in}}{\pgfqpoint{5.095852in}{1.862381in}}%
\pgfpathcurveto{\pgfqpoint{5.092940in}{1.859469in}}{\pgfqpoint{5.091304in}{1.855519in}}{\pgfqpoint{5.091304in}{1.851401in}}%
\pgfpathcurveto{\pgfqpoint{5.091304in}{1.847283in}}{\pgfqpoint{5.092940in}{1.843333in}}{\pgfqpoint{5.095852in}{1.840421in}}%
\pgfpathcurveto{\pgfqpoint{5.098764in}{1.837509in}}{\pgfqpoint{5.102714in}{1.835873in}}{\pgfqpoint{5.106832in}{1.835873in}}%
\pgfpathlineto{\pgfqpoint{5.106832in}{1.835873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124460in}{2.136664in}}%
\pgfpathcurveto{\pgfqpoint{5.128578in}{2.136664in}}{\pgfqpoint{5.132528in}{2.138301in}}{\pgfqpoint{5.135440in}{2.141213in}}%
\pgfpathcurveto{\pgfqpoint{5.138352in}{2.144124in}}{\pgfqpoint{5.139988in}{2.148075in}}{\pgfqpoint{5.139988in}{2.152193in}}%
\pgfpathcurveto{\pgfqpoint{5.139988in}{2.156311in}}{\pgfqpoint{5.138352in}{2.160261in}}{\pgfqpoint{5.135440in}{2.163173in}}%
\pgfpathcurveto{\pgfqpoint{5.132528in}{2.166085in}}{\pgfqpoint{5.128578in}{2.167721in}}{\pgfqpoint{5.124460in}{2.167721in}}%
\pgfpathcurveto{\pgfqpoint{5.120342in}{2.167721in}}{\pgfqpoint{5.116391in}{2.166085in}}{\pgfqpoint{5.113480in}{2.163173in}}%
\pgfpathcurveto{\pgfqpoint{5.110568in}{2.160261in}}{\pgfqpoint{5.108931in}{2.156311in}}{\pgfqpoint{5.108931in}{2.152193in}}%
\pgfpathcurveto{\pgfqpoint{5.108931in}{2.148075in}}{\pgfqpoint{5.110568in}{2.144124in}}{\pgfqpoint{5.113480in}{2.141213in}}%
\pgfpathcurveto{\pgfqpoint{5.116391in}{2.138301in}}{\pgfqpoint{5.120342in}{2.136664in}}{\pgfqpoint{5.124460in}{2.136664in}}%
\pgfpathlineto{\pgfqpoint{5.124460in}{2.136664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112082in}{2.652005in}}%
\pgfpathcurveto{\pgfqpoint{5.116200in}{2.652005in}}{\pgfqpoint{5.120150in}{2.653641in}}{\pgfqpoint{5.123062in}{2.656553in}}%
\pgfpathcurveto{\pgfqpoint{5.125974in}{2.659465in}}{\pgfqpoint{5.127611in}{2.663415in}}{\pgfqpoint{5.127611in}{2.667533in}}%
\pgfpathcurveto{\pgfqpoint{5.127611in}{2.671651in}}{\pgfqpoint{5.125974in}{2.675601in}}{\pgfqpoint{5.123062in}{2.678513in}}%
\pgfpathcurveto{\pgfqpoint{5.120150in}{2.681425in}}{\pgfqpoint{5.116200in}{2.683061in}}{\pgfqpoint{5.112082in}{2.683061in}}%
\pgfpathcurveto{\pgfqpoint{5.107964in}{2.683061in}}{\pgfqpoint{5.104014in}{2.681425in}}{\pgfqpoint{5.101102in}{2.678513in}}%
\pgfpathcurveto{\pgfqpoint{5.098190in}{2.675601in}}{\pgfqpoint{5.096554in}{2.671651in}}{\pgfqpoint{5.096554in}{2.667533in}}%
\pgfpathcurveto{\pgfqpoint{5.096554in}{2.663415in}}{\pgfqpoint{5.098190in}{2.659465in}}{\pgfqpoint{5.101102in}{2.656553in}}%
\pgfpathcurveto{\pgfqpoint{5.104014in}{2.653641in}}{\pgfqpoint{5.107964in}{2.652005in}}{\pgfqpoint{5.112082in}{2.652005in}}%
\pgfpathlineto{\pgfqpoint{5.112082in}{2.652005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121107in}{1.900161in}}%
\pgfpathcurveto{\pgfqpoint{5.125225in}{1.900161in}}{\pgfqpoint{5.129175in}{1.901797in}}{\pgfqpoint{5.132087in}{1.904709in}}%
\pgfpathcurveto{\pgfqpoint{5.134999in}{1.907621in}}{\pgfqpoint{5.136636in}{1.911571in}}{\pgfqpoint{5.136636in}{1.915690in}}%
\pgfpathcurveto{\pgfqpoint{5.136636in}{1.919808in}}{\pgfqpoint{5.134999in}{1.923758in}}{\pgfqpoint{5.132087in}{1.926670in}}%
\pgfpathcurveto{\pgfqpoint{5.129175in}{1.929582in}}{\pgfqpoint{5.125225in}{1.931218in}}{\pgfqpoint{5.121107in}{1.931218in}}%
\pgfpathcurveto{\pgfqpoint{5.116989in}{1.931218in}}{\pgfqpoint{5.113039in}{1.929582in}}{\pgfqpoint{5.110127in}{1.926670in}}%
\pgfpathcurveto{\pgfqpoint{5.107215in}{1.923758in}}{\pgfqpoint{5.105579in}{1.919808in}}{\pgfqpoint{5.105579in}{1.915690in}}%
\pgfpathcurveto{\pgfqpoint{5.105579in}{1.911571in}}{\pgfqpoint{5.107215in}{1.907621in}}{\pgfqpoint{5.110127in}{1.904709in}}%
\pgfpathcurveto{\pgfqpoint{5.113039in}{1.901797in}}{\pgfqpoint{5.116989in}{1.900161in}}{\pgfqpoint{5.121107in}{1.900161in}}%
\pgfpathlineto{\pgfqpoint{5.121107in}{1.900161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098664in}{1.680780in}}%
\pgfpathcurveto{\pgfqpoint{5.102782in}{1.680780in}}{\pgfqpoint{5.106732in}{1.682416in}}{\pgfqpoint{5.109644in}{1.685328in}}%
\pgfpathcurveto{\pgfqpoint{5.112556in}{1.688240in}}{\pgfqpoint{5.114192in}{1.692190in}}{\pgfqpoint{5.114192in}{1.696308in}}%
\pgfpathcurveto{\pgfqpoint{5.114192in}{1.700427in}}{\pgfqpoint{5.112556in}{1.704377in}}{\pgfqpoint{5.109644in}{1.707289in}}%
\pgfpathcurveto{\pgfqpoint{5.106732in}{1.710201in}}{\pgfqpoint{5.102782in}{1.711837in}}{\pgfqpoint{5.098664in}{1.711837in}}%
\pgfpathcurveto{\pgfqpoint{5.094546in}{1.711837in}}{\pgfqpoint{5.090596in}{1.710201in}}{\pgfqpoint{5.087684in}{1.707289in}}%
\pgfpathcurveto{\pgfqpoint{5.084772in}{1.704377in}}{\pgfqpoint{5.083136in}{1.700427in}}{\pgfqpoint{5.083136in}{1.696308in}}%
\pgfpathcurveto{\pgfqpoint{5.083136in}{1.692190in}}{\pgfqpoint{5.084772in}{1.688240in}}{\pgfqpoint{5.087684in}{1.685328in}}%
\pgfpathcurveto{\pgfqpoint{5.090596in}{1.682416in}}{\pgfqpoint{5.094546in}{1.680780in}}{\pgfqpoint{5.098664in}{1.680780in}}%
\pgfpathlineto{\pgfqpoint{5.098664in}{1.680780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108614in}{2.140386in}}%
\pgfpathcurveto{\pgfqpoint{5.112733in}{2.140386in}}{\pgfqpoint{5.116683in}{2.142022in}}{\pgfqpoint{5.119595in}{2.144934in}}%
\pgfpathcurveto{\pgfqpoint{5.122507in}{2.147846in}}{\pgfqpoint{5.124143in}{2.151796in}}{\pgfqpoint{5.124143in}{2.155914in}}%
\pgfpathcurveto{\pgfqpoint{5.124143in}{2.160032in}}{\pgfqpoint{5.122507in}{2.163982in}}{\pgfqpoint{5.119595in}{2.166894in}}%
\pgfpathcurveto{\pgfqpoint{5.116683in}{2.169806in}}{\pgfqpoint{5.112733in}{2.171442in}}{\pgfqpoint{5.108614in}{2.171442in}}%
\pgfpathcurveto{\pgfqpoint{5.104496in}{2.171442in}}{\pgfqpoint{5.100546in}{2.169806in}}{\pgfqpoint{5.097634in}{2.166894in}}%
\pgfpathcurveto{\pgfqpoint{5.094722in}{2.163982in}}{\pgfqpoint{5.093086in}{2.160032in}}{\pgfqpoint{5.093086in}{2.155914in}}%
\pgfpathcurveto{\pgfqpoint{5.093086in}{2.151796in}}{\pgfqpoint{5.094722in}{2.147846in}}{\pgfqpoint{5.097634in}{2.144934in}}%
\pgfpathcurveto{\pgfqpoint{5.100546in}{2.142022in}}{\pgfqpoint{5.104496in}{2.140386in}}{\pgfqpoint{5.108614in}{2.140386in}}%
\pgfpathlineto{\pgfqpoint{5.108614in}{2.140386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130895in}{1.765669in}}%
\pgfpathcurveto{\pgfqpoint{5.135013in}{1.765669in}}{\pgfqpoint{5.138963in}{1.767305in}}{\pgfqpoint{5.141875in}{1.770217in}}%
\pgfpathcurveto{\pgfqpoint{5.144787in}{1.773129in}}{\pgfqpoint{5.146423in}{1.777079in}}{\pgfqpoint{5.146423in}{1.781197in}}%
\pgfpathcurveto{\pgfqpoint{5.146423in}{1.785315in}}{\pgfqpoint{5.144787in}{1.789265in}}{\pgfqpoint{5.141875in}{1.792177in}}%
\pgfpathcurveto{\pgfqpoint{5.138963in}{1.795089in}}{\pgfqpoint{5.135013in}{1.796725in}}{\pgfqpoint{5.130895in}{1.796725in}}%
\pgfpathcurveto{\pgfqpoint{5.126777in}{1.796725in}}{\pgfqpoint{5.122827in}{1.795089in}}{\pgfqpoint{5.119915in}{1.792177in}}%
\pgfpathcurveto{\pgfqpoint{5.117003in}{1.789265in}}{\pgfqpoint{5.115367in}{1.785315in}}{\pgfqpoint{5.115367in}{1.781197in}}%
\pgfpathcurveto{\pgfqpoint{5.115367in}{1.777079in}}{\pgfqpoint{5.117003in}{1.773129in}}{\pgfqpoint{5.119915in}{1.770217in}}%
\pgfpathcurveto{\pgfqpoint{5.122827in}{1.767305in}}{\pgfqpoint{5.126777in}{1.765669in}}{\pgfqpoint{5.130895in}{1.765669in}}%
\pgfpathlineto{\pgfqpoint{5.130895in}{1.765669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114274in}{1.975222in}}%
\pgfpathcurveto{\pgfqpoint{5.118393in}{1.975222in}}{\pgfqpoint{5.122343in}{1.976858in}}{\pgfqpoint{5.125255in}{1.979770in}}%
\pgfpathcurveto{\pgfqpoint{5.128167in}{1.982682in}}{\pgfqpoint{5.129803in}{1.986632in}}{\pgfqpoint{5.129803in}{1.990750in}}%
\pgfpathcurveto{\pgfqpoint{5.129803in}{1.994868in}}{\pgfqpoint{5.128167in}{1.998818in}}{\pgfqpoint{5.125255in}{2.001730in}}%
\pgfpathcurveto{\pgfqpoint{5.122343in}{2.004642in}}{\pgfqpoint{5.118393in}{2.006278in}}{\pgfqpoint{5.114274in}{2.006278in}}%
\pgfpathcurveto{\pgfqpoint{5.110156in}{2.006278in}}{\pgfqpoint{5.106206in}{2.004642in}}{\pgfqpoint{5.103294in}{2.001730in}}%
\pgfpathcurveto{\pgfqpoint{5.100382in}{1.998818in}}{\pgfqpoint{5.098746in}{1.994868in}}{\pgfqpoint{5.098746in}{1.990750in}}%
\pgfpathcurveto{\pgfqpoint{5.098746in}{1.986632in}}{\pgfqpoint{5.100382in}{1.982682in}}{\pgfqpoint{5.103294in}{1.979770in}}%
\pgfpathcurveto{\pgfqpoint{5.106206in}{1.976858in}}{\pgfqpoint{5.110156in}{1.975222in}}{\pgfqpoint{5.114274in}{1.975222in}}%
\pgfpathlineto{\pgfqpoint{5.114274in}{1.975222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129857in}{1.978847in}}%
\pgfpathcurveto{\pgfqpoint{5.133975in}{1.978847in}}{\pgfqpoint{5.137925in}{1.980483in}}{\pgfqpoint{5.140837in}{1.983395in}}%
\pgfpathcurveto{\pgfqpoint{5.143749in}{1.986307in}}{\pgfqpoint{5.145386in}{1.990257in}}{\pgfqpoint{5.145386in}{1.994375in}}%
\pgfpathcurveto{\pgfqpoint{5.145386in}{1.998493in}}{\pgfqpoint{5.143749in}{2.002443in}}{\pgfqpoint{5.140837in}{2.005355in}}%
\pgfpathcurveto{\pgfqpoint{5.137925in}{2.008267in}}{\pgfqpoint{5.133975in}{2.009903in}}{\pgfqpoint{5.129857in}{2.009903in}}%
\pgfpathcurveto{\pgfqpoint{5.125739in}{2.009903in}}{\pgfqpoint{5.121789in}{2.008267in}}{\pgfqpoint{5.118877in}{2.005355in}}%
\pgfpathcurveto{\pgfqpoint{5.115965in}{2.002443in}}{\pgfqpoint{5.114329in}{1.998493in}}{\pgfqpoint{5.114329in}{1.994375in}}%
\pgfpathcurveto{\pgfqpoint{5.114329in}{1.990257in}}{\pgfqpoint{5.115965in}{1.986307in}}{\pgfqpoint{5.118877in}{1.983395in}}%
\pgfpathcurveto{\pgfqpoint{5.121789in}{1.980483in}}{\pgfqpoint{5.125739in}{1.978847in}}{\pgfqpoint{5.129857in}{1.978847in}}%
\pgfpathlineto{\pgfqpoint{5.129857in}{1.978847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105831in}{1.881701in}}%
\pgfpathcurveto{\pgfqpoint{5.109949in}{1.881701in}}{\pgfqpoint{5.113899in}{1.883337in}}{\pgfqpoint{5.116811in}{1.886249in}}%
\pgfpathcurveto{\pgfqpoint{5.119723in}{1.889161in}}{\pgfqpoint{5.121359in}{1.893111in}}{\pgfqpoint{5.121359in}{1.897230in}}%
\pgfpathcurveto{\pgfqpoint{5.121359in}{1.901348in}}{\pgfqpoint{5.119723in}{1.905298in}}{\pgfqpoint{5.116811in}{1.908210in}}%
\pgfpathcurveto{\pgfqpoint{5.113899in}{1.911122in}}{\pgfqpoint{5.109949in}{1.912758in}}{\pgfqpoint{5.105831in}{1.912758in}}%
\pgfpathcurveto{\pgfqpoint{5.101713in}{1.912758in}}{\pgfqpoint{5.097763in}{1.911122in}}{\pgfqpoint{5.094851in}{1.908210in}}%
\pgfpathcurveto{\pgfqpoint{5.091939in}{1.905298in}}{\pgfqpoint{5.090303in}{1.901348in}}{\pgfqpoint{5.090303in}{1.897230in}}%
\pgfpathcurveto{\pgfqpoint{5.090303in}{1.893111in}}{\pgfqpoint{5.091939in}{1.889161in}}{\pgfqpoint{5.094851in}{1.886249in}}%
\pgfpathcurveto{\pgfqpoint{5.097763in}{1.883337in}}{\pgfqpoint{5.101713in}{1.881701in}}{\pgfqpoint{5.105831in}{1.881701in}}%
\pgfpathlineto{\pgfqpoint{5.105831in}{1.881701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109568in}{1.839889in}}%
\pgfpathcurveto{\pgfqpoint{5.113686in}{1.839889in}}{\pgfqpoint{5.117636in}{1.841525in}}{\pgfqpoint{5.120548in}{1.844437in}}%
\pgfpathcurveto{\pgfqpoint{5.123460in}{1.847349in}}{\pgfqpoint{5.125096in}{1.851299in}}{\pgfqpoint{5.125096in}{1.855417in}}%
\pgfpathcurveto{\pgfqpoint{5.125096in}{1.859536in}}{\pgfqpoint{5.123460in}{1.863486in}}{\pgfqpoint{5.120548in}{1.866398in}}%
\pgfpathcurveto{\pgfqpoint{5.117636in}{1.869310in}}{\pgfqpoint{5.113686in}{1.870946in}}{\pgfqpoint{5.109568in}{1.870946in}}%
\pgfpathcurveto{\pgfqpoint{5.105449in}{1.870946in}}{\pgfqpoint{5.101499in}{1.869310in}}{\pgfqpoint{5.098587in}{1.866398in}}%
\pgfpathcurveto{\pgfqpoint{5.095675in}{1.863486in}}{\pgfqpoint{5.094039in}{1.859536in}}{\pgfqpoint{5.094039in}{1.855417in}}%
\pgfpathcurveto{\pgfqpoint{5.094039in}{1.851299in}}{\pgfqpoint{5.095675in}{1.847349in}}{\pgfqpoint{5.098587in}{1.844437in}}%
\pgfpathcurveto{\pgfqpoint{5.101499in}{1.841525in}}{\pgfqpoint{5.105449in}{1.839889in}}{\pgfqpoint{5.109568in}{1.839889in}}%
\pgfpathlineto{\pgfqpoint{5.109568in}{1.839889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127090in}{2.059678in}}%
\pgfpathcurveto{\pgfqpoint{5.131208in}{2.059678in}}{\pgfqpoint{5.135158in}{2.061314in}}{\pgfqpoint{5.138070in}{2.064226in}}%
\pgfpathcurveto{\pgfqpoint{5.140982in}{2.067138in}}{\pgfqpoint{5.142618in}{2.071088in}}{\pgfqpoint{5.142618in}{2.075206in}}%
\pgfpathcurveto{\pgfqpoint{5.142618in}{2.079324in}}{\pgfqpoint{5.140982in}{2.083274in}}{\pgfqpoint{5.138070in}{2.086186in}}%
\pgfpathcurveto{\pgfqpoint{5.135158in}{2.089098in}}{\pgfqpoint{5.131208in}{2.090734in}}{\pgfqpoint{5.127090in}{2.090734in}}%
\pgfpathcurveto{\pgfqpoint{5.122972in}{2.090734in}}{\pgfqpoint{5.119022in}{2.089098in}}{\pgfqpoint{5.116110in}{2.086186in}}%
\pgfpathcurveto{\pgfqpoint{5.113198in}{2.083274in}}{\pgfqpoint{5.111562in}{2.079324in}}{\pgfqpoint{5.111562in}{2.075206in}}%
\pgfpathcurveto{\pgfqpoint{5.111562in}{2.071088in}}{\pgfqpoint{5.113198in}{2.067138in}}{\pgfqpoint{5.116110in}{2.064226in}}%
\pgfpathcurveto{\pgfqpoint{5.119022in}{2.061314in}}{\pgfqpoint{5.122972in}{2.059678in}}{\pgfqpoint{5.127090in}{2.059678in}}%
\pgfpathlineto{\pgfqpoint{5.127090in}{2.059678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118687in}{2.068145in}}%
\pgfpathcurveto{\pgfqpoint{5.122805in}{2.068145in}}{\pgfqpoint{5.126755in}{2.069781in}}{\pgfqpoint{5.129667in}{2.072693in}}%
\pgfpathcurveto{\pgfqpoint{5.132579in}{2.075605in}}{\pgfqpoint{5.134215in}{2.079555in}}{\pgfqpoint{5.134215in}{2.083673in}}%
\pgfpathcurveto{\pgfqpoint{5.134215in}{2.087791in}}{\pgfqpoint{5.132579in}{2.091741in}}{\pgfqpoint{5.129667in}{2.094653in}}%
\pgfpathcurveto{\pgfqpoint{5.126755in}{2.097565in}}{\pgfqpoint{5.122805in}{2.099201in}}{\pgfqpoint{5.118687in}{2.099201in}}%
\pgfpathcurveto{\pgfqpoint{5.114569in}{2.099201in}}{\pgfqpoint{5.110619in}{2.097565in}}{\pgfqpoint{5.107707in}{2.094653in}}%
\pgfpathcurveto{\pgfqpoint{5.104795in}{2.091741in}}{\pgfqpoint{5.103159in}{2.087791in}}{\pgfqpoint{5.103159in}{2.083673in}}%
\pgfpathcurveto{\pgfqpoint{5.103159in}{2.079555in}}{\pgfqpoint{5.104795in}{2.075605in}}{\pgfqpoint{5.107707in}{2.072693in}}%
\pgfpathcurveto{\pgfqpoint{5.110619in}{2.069781in}}{\pgfqpoint{5.114569in}{2.068145in}}{\pgfqpoint{5.118687in}{2.068145in}}%
\pgfpathlineto{\pgfqpoint{5.118687in}{2.068145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104841in}{2.010038in}}%
\pgfpathcurveto{\pgfqpoint{5.108959in}{2.010038in}}{\pgfqpoint{5.112909in}{2.011674in}}{\pgfqpoint{5.115821in}{2.014586in}}%
\pgfpathcurveto{\pgfqpoint{5.118733in}{2.017498in}}{\pgfqpoint{5.120369in}{2.021448in}}{\pgfqpoint{5.120369in}{2.025566in}}%
\pgfpathcurveto{\pgfqpoint{5.120369in}{2.029685in}}{\pgfqpoint{5.118733in}{2.033635in}}{\pgfqpoint{5.115821in}{2.036546in}}%
\pgfpathcurveto{\pgfqpoint{5.112909in}{2.039458in}}{\pgfqpoint{5.108959in}{2.041095in}}{\pgfqpoint{5.104841in}{2.041095in}}%
\pgfpathcurveto{\pgfqpoint{5.100723in}{2.041095in}}{\pgfqpoint{5.096773in}{2.039458in}}{\pgfqpoint{5.093861in}{2.036546in}}%
\pgfpathcurveto{\pgfqpoint{5.090949in}{2.033635in}}{\pgfqpoint{5.089313in}{2.029685in}}{\pgfqpoint{5.089313in}{2.025566in}}%
\pgfpathcurveto{\pgfqpoint{5.089313in}{2.021448in}}{\pgfqpoint{5.090949in}{2.017498in}}{\pgfqpoint{5.093861in}{2.014586in}}%
\pgfpathcurveto{\pgfqpoint{5.096773in}{2.011674in}}{\pgfqpoint{5.100723in}{2.010038in}}{\pgfqpoint{5.104841in}{2.010038in}}%
\pgfpathlineto{\pgfqpoint{5.104841in}{2.010038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128914in}{1.846504in}}%
\pgfpathcurveto{\pgfqpoint{5.133032in}{1.846504in}}{\pgfqpoint{5.136982in}{1.848140in}}{\pgfqpoint{5.139894in}{1.851052in}}%
\pgfpathcurveto{\pgfqpoint{5.142806in}{1.853964in}}{\pgfqpoint{5.144442in}{1.857914in}}{\pgfqpoint{5.144442in}{1.862032in}}%
\pgfpathcurveto{\pgfqpoint{5.144442in}{1.866150in}}{\pgfqpoint{5.142806in}{1.870100in}}{\pgfqpoint{5.139894in}{1.873012in}}%
\pgfpathcurveto{\pgfqpoint{5.136982in}{1.875924in}}{\pgfqpoint{5.133032in}{1.877560in}}{\pgfqpoint{5.128914in}{1.877560in}}%
\pgfpathcurveto{\pgfqpoint{5.124796in}{1.877560in}}{\pgfqpoint{5.120846in}{1.875924in}}{\pgfqpoint{5.117934in}{1.873012in}}%
\pgfpathcurveto{\pgfqpoint{5.115022in}{1.870100in}}{\pgfqpoint{5.113386in}{1.866150in}}{\pgfqpoint{5.113386in}{1.862032in}}%
\pgfpathcurveto{\pgfqpoint{5.113386in}{1.857914in}}{\pgfqpoint{5.115022in}{1.853964in}}{\pgfqpoint{5.117934in}{1.851052in}}%
\pgfpathcurveto{\pgfqpoint{5.120846in}{1.848140in}}{\pgfqpoint{5.124796in}{1.846504in}}{\pgfqpoint{5.128914in}{1.846504in}}%
\pgfpathlineto{\pgfqpoint{5.128914in}{1.846504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110947in}{2.282714in}}%
\pgfpathcurveto{\pgfqpoint{5.115065in}{2.282714in}}{\pgfqpoint{5.119016in}{2.284350in}}{\pgfqpoint{5.121927in}{2.287262in}}%
\pgfpathcurveto{\pgfqpoint{5.124839in}{2.290174in}}{\pgfqpoint{5.126476in}{2.294124in}}{\pgfqpoint{5.126476in}{2.298242in}}%
\pgfpathcurveto{\pgfqpoint{5.126476in}{2.302360in}}{\pgfqpoint{5.124839in}{2.306310in}}{\pgfqpoint{5.121927in}{2.309222in}}%
\pgfpathcurveto{\pgfqpoint{5.119016in}{2.312134in}}{\pgfqpoint{5.115065in}{2.313770in}}{\pgfqpoint{5.110947in}{2.313770in}}%
\pgfpathcurveto{\pgfqpoint{5.106829in}{2.313770in}}{\pgfqpoint{5.102879in}{2.312134in}}{\pgfqpoint{5.099967in}{2.309222in}}%
\pgfpathcurveto{\pgfqpoint{5.097055in}{2.306310in}}{\pgfqpoint{5.095419in}{2.302360in}}{\pgfqpoint{5.095419in}{2.298242in}}%
\pgfpathcurveto{\pgfqpoint{5.095419in}{2.294124in}}{\pgfqpoint{5.097055in}{2.290174in}}{\pgfqpoint{5.099967in}{2.287262in}}%
\pgfpathcurveto{\pgfqpoint{5.102879in}{2.284350in}}{\pgfqpoint{5.106829in}{2.282714in}}{\pgfqpoint{5.110947in}{2.282714in}}%
\pgfpathlineto{\pgfqpoint{5.110947in}{2.282714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114830in}{1.874186in}}%
\pgfpathcurveto{\pgfqpoint{5.118948in}{1.874186in}}{\pgfqpoint{5.122898in}{1.875822in}}{\pgfqpoint{5.125810in}{1.878734in}}%
\pgfpathcurveto{\pgfqpoint{5.128722in}{1.881646in}}{\pgfqpoint{5.130358in}{1.885596in}}{\pgfqpoint{5.130358in}{1.889714in}}%
\pgfpathcurveto{\pgfqpoint{5.130358in}{1.893832in}}{\pgfqpoint{5.128722in}{1.897782in}}{\pgfqpoint{5.125810in}{1.900694in}}%
\pgfpathcurveto{\pgfqpoint{5.122898in}{1.903606in}}{\pgfqpoint{5.118948in}{1.905242in}}{\pgfqpoint{5.114830in}{1.905242in}}%
\pgfpathcurveto{\pgfqpoint{5.110712in}{1.905242in}}{\pgfqpoint{5.106762in}{1.903606in}}{\pgfqpoint{5.103850in}{1.900694in}}%
\pgfpathcurveto{\pgfqpoint{5.100938in}{1.897782in}}{\pgfqpoint{5.099302in}{1.893832in}}{\pgfqpoint{5.099302in}{1.889714in}}%
\pgfpathcurveto{\pgfqpoint{5.099302in}{1.885596in}}{\pgfqpoint{5.100938in}{1.881646in}}{\pgfqpoint{5.103850in}{1.878734in}}%
\pgfpathcurveto{\pgfqpoint{5.106762in}{1.875822in}}{\pgfqpoint{5.110712in}{1.874186in}}{\pgfqpoint{5.114830in}{1.874186in}}%
\pgfpathlineto{\pgfqpoint{5.114830in}{1.874186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511987in}{1.698400in}}%
\pgfpathcurveto{\pgfqpoint{5.516105in}{1.698400in}}{\pgfqpoint{5.520055in}{1.700036in}}{\pgfqpoint{5.522967in}{1.702948in}}%
\pgfpathcurveto{\pgfqpoint{5.525879in}{1.705860in}}{\pgfqpoint{5.527515in}{1.709810in}}{\pgfqpoint{5.527515in}{1.713928in}}%
\pgfpathcurveto{\pgfqpoint{5.527515in}{1.718046in}}{\pgfqpoint{5.525879in}{1.721996in}}{\pgfqpoint{5.522967in}{1.724908in}}%
\pgfpathcurveto{\pgfqpoint{5.520055in}{1.727820in}}{\pgfqpoint{5.516105in}{1.729456in}}{\pgfqpoint{5.511987in}{1.729456in}}%
\pgfpathcurveto{\pgfqpoint{5.507869in}{1.729456in}}{\pgfqpoint{5.503919in}{1.727820in}}{\pgfqpoint{5.501007in}{1.724908in}}%
\pgfpathcurveto{\pgfqpoint{5.498095in}{1.721996in}}{\pgfqpoint{5.496459in}{1.718046in}}{\pgfqpoint{5.496459in}{1.713928in}}%
\pgfpathcurveto{\pgfqpoint{5.496459in}{1.709810in}}{\pgfqpoint{5.498095in}{1.705860in}}{\pgfqpoint{5.501007in}{1.702948in}}%
\pgfpathcurveto{\pgfqpoint{5.503919in}{1.700036in}}{\pgfqpoint{5.507869in}{1.698400in}}{\pgfqpoint{5.511987in}{1.698400in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{1.698400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496333in}{1.894760in}}%
\pgfpathcurveto{\pgfqpoint{5.500451in}{1.894760in}}{\pgfqpoint{5.504401in}{1.896396in}}{\pgfqpoint{5.507313in}{1.899308in}}%
\pgfpathcurveto{\pgfqpoint{5.510225in}{1.902220in}}{\pgfqpoint{5.511861in}{1.906170in}}{\pgfqpoint{5.511861in}{1.910288in}}%
\pgfpathcurveto{\pgfqpoint{5.511861in}{1.914406in}}{\pgfqpoint{5.510225in}{1.918356in}}{\pgfqpoint{5.507313in}{1.921268in}}%
\pgfpathcurveto{\pgfqpoint{5.504401in}{1.924180in}}{\pgfqpoint{5.500451in}{1.925816in}}{\pgfqpoint{5.496333in}{1.925816in}}%
\pgfpathcurveto{\pgfqpoint{5.492215in}{1.925816in}}{\pgfqpoint{5.488265in}{1.924180in}}{\pgfqpoint{5.485353in}{1.921268in}}%
\pgfpathcurveto{\pgfqpoint{5.482441in}{1.918356in}}{\pgfqpoint{5.480805in}{1.914406in}}{\pgfqpoint{5.480805in}{1.910288in}}%
\pgfpathcurveto{\pgfqpoint{5.480805in}{1.906170in}}{\pgfqpoint{5.482441in}{1.902220in}}{\pgfqpoint{5.485353in}{1.899308in}}%
\pgfpathcurveto{\pgfqpoint{5.488265in}{1.896396in}}{\pgfqpoint{5.492215in}{1.894760in}}{\pgfqpoint{5.496333in}{1.894760in}}%
\pgfpathlineto{\pgfqpoint{5.496333in}{1.894760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492481in}{1.857390in}}%
\pgfpathcurveto{\pgfqpoint{5.496599in}{1.857390in}}{\pgfqpoint{5.500549in}{1.859026in}}{\pgfqpoint{5.503461in}{1.861938in}}%
\pgfpathcurveto{\pgfqpoint{5.506373in}{1.864850in}}{\pgfqpoint{5.508009in}{1.868800in}}{\pgfqpoint{5.508009in}{1.872918in}}%
\pgfpathcurveto{\pgfqpoint{5.508009in}{1.877037in}}{\pgfqpoint{5.506373in}{1.880987in}}{\pgfqpoint{5.503461in}{1.883899in}}%
\pgfpathcurveto{\pgfqpoint{5.500549in}{1.886811in}}{\pgfqpoint{5.496599in}{1.888447in}}{\pgfqpoint{5.492481in}{1.888447in}}%
\pgfpathcurveto{\pgfqpoint{5.488362in}{1.888447in}}{\pgfqpoint{5.484412in}{1.886811in}}{\pgfqpoint{5.481500in}{1.883899in}}%
\pgfpathcurveto{\pgfqpoint{5.478588in}{1.880987in}}{\pgfqpoint{5.476952in}{1.877037in}}{\pgfqpoint{5.476952in}{1.872918in}}%
\pgfpathcurveto{\pgfqpoint{5.476952in}{1.868800in}}{\pgfqpoint{5.478588in}{1.864850in}}{\pgfqpoint{5.481500in}{1.861938in}}%
\pgfpathcurveto{\pgfqpoint{5.484412in}{1.859026in}}{\pgfqpoint{5.488362in}{1.857390in}}{\pgfqpoint{5.492481in}{1.857390in}}%
\pgfpathlineto{\pgfqpoint{5.492481in}{1.857390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500117in}{1.734905in}}%
\pgfpathcurveto{\pgfqpoint{5.504235in}{1.734905in}}{\pgfqpoint{5.508185in}{1.736541in}}{\pgfqpoint{5.511097in}{1.739453in}}%
\pgfpathcurveto{\pgfqpoint{5.514009in}{1.742365in}}{\pgfqpoint{5.515646in}{1.746315in}}{\pgfqpoint{5.515646in}{1.750433in}}%
\pgfpathcurveto{\pgfqpoint{5.515646in}{1.754551in}}{\pgfqpoint{5.514009in}{1.758501in}}{\pgfqpoint{5.511097in}{1.761413in}}%
\pgfpathcurveto{\pgfqpoint{5.508185in}{1.764325in}}{\pgfqpoint{5.504235in}{1.765961in}}{\pgfqpoint{5.500117in}{1.765961in}}%
\pgfpathcurveto{\pgfqpoint{5.495999in}{1.765961in}}{\pgfqpoint{5.492049in}{1.764325in}}{\pgfqpoint{5.489137in}{1.761413in}}%
\pgfpathcurveto{\pgfqpoint{5.486225in}{1.758501in}}{\pgfqpoint{5.484589in}{1.754551in}}{\pgfqpoint{5.484589in}{1.750433in}}%
\pgfpathcurveto{\pgfqpoint{5.484589in}{1.746315in}}{\pgfqpoint{5.486225in}{1.742365in}}{\pgfqpoint{5.489137in}{1.739453in}}%
\pgfpathcurveto{\pgfqpoint{5.492049in}{1.736541in}}{\pgfqpoint{5.495999in}{1.734905in}}{\pgfqpoint{5.500117in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{5.500117in}{1.734905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501035in}{2.659316in}}%
\pgfpathcurveto{\pgfqpoint{5.505153in}{2.659316in}}{\pgfqpoint{5.509103in}{2.660953in}}{\pgfqpoint{5.512015in}{2.663864in}}%
\pgfpathcurveto{\pgfqpoint{5.514927in}{2.666776in}}{\pgfqpoint{5.516563in}{2.670726in}}{\pgfqpoint{5.516563in}{2.674845in}}%
\pgfpathcurveto{\pgfqpoint{5.516563in}{2.678963in}}{\pgfqpoint{5.514927in}{2.682913in}}{\pgfqpoint{5.512015in}{2.685825in}}%
\pgfpathcurveto{\pgfqpoint{5.509103in}{2.688737in}}{\pgfqpoint{5.505153in}{2.690373in}}{\pgfqpoint{5.501035in}{2.690373in}}%
\pgfpathcurveto{\pgfqpoint{5.496917in}{2.690373in}}{\pgfqpoint{5.492967in}{2.688737in}}{\pgfqpoint{5.490055in}{2.685825in}}%
\pgfpathcurveto{\pgfqpoint{5.487143in}{2.682913in}}{\pgfqpoint{5.485507in}{2.678963in}}{\pgfqpoint{5.485507in}{2.674845in}}%
\pgfpathcurveto{\pgfqpoint{5.485507in}{2.670726in}}{\pgfqpoint{5.487143in}{2.666776in}}{\pgfqpoint{5.490055in}{2.663864in}}%
\pgfpathcurveto{\pgfqpoint{5.492967in}{2.660953in}}{\pgfqpoint{5.496917in}{2.659316in}}{\pgfqpoint{5.501035in}{2.659316in}}%
\pgfpathlineto{\pgfqpoint{5.501035in}{2.659316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501315in}{1.878164in}}%
\pgfpathcurveto{\pgfqpoint{5.505433in}{1.878164in}}{\pgfqpoint{5.509383in}{1.879800in}}{\pgfqpoint{5.512295in}{1.882712in}}%
\pgfpathcurveto{\pgfqpoint{5.515207in}{1.885624in}}{\pgfqpoint{5.516843in}{1.889574in}}{\pgfqpoint{5.516843in}{1.893692in}}%
\pgfpathcurveto{\pgfqpoint{5.516843in}{1.897810in}}{\pgfqpoint{5.515207in}{1.901760in}}{\pgfqpoint{5.512295in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{5.509383in}{1.907584in}}{\pgfqpoint{5.505433in}{1.909220in}}{\pgfqpoint{5.501315in}{1.909220in}}%
\pgfpathcurveto{\pgfqpoint{5.497197in}{1.909220in}}{\pgfqpoint{5.493247in}{1.907584in}}{\pgfqpoint{5.490335in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{5.487423in}{1.901760in}}{\pgfqpoint{5.485787in}{1.897810in}}{\pgfqpoint{5.485787in}{1.893692in}}%
\pgfpathcurveto{\pgfqpoint{5.485787in}{1.889574in}}{\pgfqpoint{5.487423in}{1.885624in}}{\pgfqpoint{5.490335in}{1.882712in}}%
\pgfpathcurveto{\pgfqpoint{5.493247in}{1.879800in}}{\pgfqpoint{5.497197in}{1.878164in}}{\pgfqpoint{5.501315in}{1.878164in}}%
\pgfpathlineto{\pgfqpoint{5.501315in}{1.878164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519457in}{1.758536in}}%
\pgfpathcurveto{\pgfqpoint{5.523575in}{1.758536in}}{\pgfqpoint{5.527525in}{1.760172in}}{\pgfqpoint{5.530437in}{1.763084in}}%
\pgfpathcurveto{\pgfqpoint{5.533349in}{1.765996in}}{\pgfqpoint{5.534985in}{1.769946in}}{\pgfqpoint{5.534985in}{1.774064in}}%
\pgfpathcurveto{\pgfqpoint{5.534985in}{1.778182in}}{\pgfqpoint{5.533349in}{1.782132in}}{\pgfqpoint{5.530437in}{1.785044in}}%
\pgfpathcurveto{\pgfqpoint{5.527525in}{1.787956in}}{\pgfqpoint{5.523575in}{1.789592in}}{\pgfqpoint{5.519457in}{1.789592in}}%
\pgfpathcurveto{\pgfqpoint{5.515339in}{1.789592in}}{\pgfqpoint{5.511389in}{1.787956in}}{\pgfqpoint{5.508477in}{1.785044in}}%
\pgfpathcurveto{\pgfqpoint{5.505565in}{1.782132in}}{\pgfqpoint{5.503929in}{1.778182in}}{\pgfqpoint{5.503929in}{1.774064in}}%
\pgfpathcurveto{\pgfqpoint{5.503929in}{1.769946in}}{\pgfqpoint{5.505565in}{1.765996in}}{\pgfqpoint{5.508477in}{1.763084in}}%
\pgfpathcurveto{\pgfqpoint{5.511389in}{1.760172in}}{\pgfqpoint{5.515339in}{1.758536in}}{\pgfqpoint{5.519457in}{1.758536in}}%
\pgfpathlineto{\pgfqpoint{5.519457in}{1.758536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514135in}{2.144172in}}%
\pgfpathcurveto{\pgfqpoint{5.518253in}{2.144172in}}{\pgfqpoint{5.522203in}{2.145808in}}{\pgfqpoint{5.525115in}{2.148720in}}%
\pgfpathcurveto{\pgfqpoint{5.528027in}{2.151632in}}{\pgfqpoint{5.529663in}{2.155582in}}{\pgfqpoint{5.529663in}{2.159700in}}%
\pgfpathcurveto{\pgfqpoint{5.529663in}{2.163818in}}{\pgfqpoint{5.528027in}{2.167768in}}{\pgfqpoint{5.525115in}{2.170680in}}%
\pgfpathcurveto{\pgfqpoint{5.522203in}{2.173592in}}{\pgfqpoint{5.518253in}{2.175228in}}{\pgfqpoint{5.514135in}{2.175228in}}%
\pgfpathcurveto{\pgfqpoint{5.510017in}{2.175228in}}{\pgfqpoint{5.506067in}{2.173592in}}{\pgfqpoint{5.503155in}{2.170680in}}%
\pgfpathcurveto{\pgfqpoint{5.500243in}{2.167768in}}{\pgfqpoint{5.498607in}{2.163818in}}{\pgfqpoint{5.498607in}{2.159700in}}%
\pgfpathcurveto{\pgfqpoint{5.498607in}{2.155582in}}{\pgfqpoint{5.500243in}{2.151632in}}{\pgfqpoint{5.503155in}{2.148720in}}%
\pgfpathcurveto{\pgfqpoint{5.506067in}{2.145808in}}{\pgfqpoint{5.510017in}{2.144172in}}{\pgfqpoint{5.514135in}{2.144172in}}%
\pgfpathlineto{\pgfqpoint{5.514135in}{2.144172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497472in}{1.780824in}}%
\pgfpathcurveto{\pgfqpoint{5.501590in}{1.780824in}}{\pgfqpoint{5.505540in}{1.782460in}}{\pgfqpoint{5.508452in}{1.785372in}}%
\pgfpathcurveto{\pgfqpoint{5.511364in}{1.788284in}}{\pgfqpoint{5.513000in}{1.792234in}}{\pgfqpoint{5.513000in}{1.796352in}}%
\pgfpathcurveto{\pgfqpoint{5.513000in}{1.800471in}}{\pgfqpoint{5.511364in}{1.804421in}}{\pgfqpoint{5.508452in}{1.807333in}}%
\pgfpathcurveto{\pgfqpoint{5.505540in}{1.810245in}}{\pgfqpoint{5.501590in}{1.811881in}}{\pgfqpoint{5.497472in}{1.811881in}}%
\pgfpathcurveto{\pgfqpoint{5.493353in}{1.811881in}}{\pgfqpoint{5.489403in}{1.810245in}}{\pgfqpoint{5.486491in}{1.807333in}}%
\pgfpathcurveto{\pgfqpoint{5.483579in}{1.804421in}}{\pgfqpoint{5.481943in}{1.800471in}}{\pgfqpoint{5.481943in}{1.796352in}}%
\pgfpathcurveto{\pgfqpoint{5.481943in}{1.792234in}}{\pgfqpoint{5.483579in}{1.788284in}}{\pgfqpoint{5.486491in}{1.785372in}}%
\pgfpathcurveto{\pgfqpoint{5.489403in}{1.782460in}}{\pgfqpoint{5.493353in}{1.780824in}}{\pgfqpoint{5.497472in}{1.780824in}}%
\pgfpathlineto{\pgfqpoint{5.497472in}{1.780824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506526in}{1.868916in}}%
\pgfpathcurveto{\pgfqpoint{5.510644in}{1.868916in}}{\pgfqpoint{5.514594in}{1.870552in}}{\pgfqpoint{5.517506in}{1.873464in}}%
\pgfpathcurveto{\pgfqpoint{5.520418in}{1.876376in}}{\pgfqpoint{5.522054in}{1.880326in}}{\pgfqpoint{5.522054in}{1.884444in}}%
\pgfpathcurveto{\pgfqpoint{5.522054in}{1.888562in}}{\pgfqpoint{5.520418in}{1.892512in}}{\pgfqpoint{5.517506in}{1.895424in}}%
\pgfpathcurveto{\pgfqpoint{5.514594in}{1.898336in}}{\pgfqpoint{5.510644in}{1.899972in}}{\pgfqpoint{5.506526in}{1.899972in}}%
\pgfpathcurveto{\pgfqpoint{5.502408in}{1.899972in}}{\pgfqpoint{5.498458in}{1.898336in}}{\pgfqpoint{5.495546in}{1.895424in}}%
\pgfpathcurveto{\pgfqpoint{5.492634in}{1.892512in}}{\pgfqpoint{5.490998in}{1.888562in}}{\pgfqpoint{5.490998in}{1.884444in}}%
\pgfpathcurveto{\pgfqpoint{5.490998in}{1.880326in}}{\pgfqpoint{5.492634in}{1.876376in}}{\pgfqpoint{5.495546in}{1.873464in}}%
\pgfpathcurveto{\pgfqpoint{5.498458in}{1.870552in}}{\pgfqpoint{5.502408in}{1.868916in}}{\pgfqpoint{5.506526in}{1.868916in}}%
\pgfpathlineto{\pgfqpoint{5.506526in}{1.868916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507228in}{1.999262in}}%
\pgfpathcurveto{\pgfqpoint{5.511346in}{1.999262in}}{\pgfqpoint{5.515296in}{2.000898in}}{\pgfqpoint{5.518208in}{2.003810in}}%
\pgfpathcurveto{\pgfqpoint{5.521120in}{2.006722in}}{\pgfqpoint{5.522756in}{2.010672in}}{\pgfqpoint{5.522756in}{2.014790in}}%
\pgfpathcurveto{\pgfqpoint{5.522756in}{2.018908in}}{\pgfqpoint{5.521120in}{2.022858in}}{\pgfqpoint{5.518208in}{2.025770in}}%
\pgfpathcurveto{\pgfqpoint{5.515296in}{2.028682in}}{\pgfqpoint{5.511346in}{2.030319in}}{\pgfqpoint{5.507228in}{2.030319in}}%
\pgfpathcurveto{\pgfqpoint{5.503110in}{2.030319in}}{\pgfqpoint{5.499160in}{2.028682in}}{\pgfqpoint{5.496248in}{2.025770in}}%
\pgfpathcurveto{\pgfqpoint{5.493336in}{2.022858in}}{\pgfqpoint{5.491699in}{2.018908in}}{\pgfqpoint{5.491699in}{2.014790in}}%
\pgfpathcurveto{\pgfqpoint{5.491699in}{2.010672in}}{\pgfqpoint{5.493336in}{2.006722in}}{\pgfqpoint{5.496248in}{2.003810in}}%
\pgfpathcurveto{\pgfqpoint{5.499160in}{2.000898in}}{\pgfqpoint{5.503110in}{1.999262in}}{\pgfqpoint{5.507228in}{1.999262in}}%
\pgfpathlineto{\pgfqpoint{5.507228in}{1.999262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497148in}{1.897632in}}%
\pgfpathcurveto{\pgfqpoint{5.501266in}{1.897632in}}{\pgfqpoint{5.505216in}{1.899269in}}{\pgfqpoint{5.508128in}{1.902181in}}%
\pgfpathcurveto{\pgfqpoint{5.511040in}{1.905093in}}{\pgfqpoint{5.512676in}{1.909043in}}{\pgfqpoint{5.512676in}{1.913161in}}%
\pgfpathcurveto{\pgfqpoint{5.512676in}{1.917279in}}{\pgfqpoint{5.511040in}{1.921229in}}{\pgfqpoint{5.508128in}{1.924141in}}%
\pgfpathcurveto{\pgfqpoint{5.505216in}{1.927053in}}{\pgfqpoint{5.501266in}{1.928689in}}{\pgfqpoint{5.497148in}{1.928689in}}%
\pgfpathcurveto{\pgfqpoint{5.493030in}{1.928689in}}{\pgfqpoint{5.489080in}{1.927053in}}{\pgfqpoint{5.486168in}{1.924141in}}%
\pgfpathcurveto{\pgfqpoint{5.483256in}{1.921229in}}{\pgfqpoint{5.481620in}{1.917279in}}{\pgfqpoint{5.481620in}{1.913161in}}%
\pgfpathcurveto{\pgfqpoint{5.481620in}{1.909043in}}{\pgfqpoint{5.483256in}{1.905093in}}{\pgfqpoint{5.486168in}{1.902181in}}%
\pgfpathcurveto{\pgfqpoint{5.489080in}{1.899269in}}{\pgfqpoint{5.493030in}{1.897632in}}{\pgfqpoint{5.497148in}{1.897632in}}%
\pgfpathlineto{\pgfqpoint{5.497148in}{1.897632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522004in}{1.788475in}}%
\pgfpathcurveto{\pgfqpoint{5.526123in}{1.788475in}}{\pgfqpoint{5.530073in}{1.790111in}}{\pgfqpoint{5.532985in}{1.793023in}}%
\pgfpathcurveto{\pgfqpoint{5.535897in}{1.795935in}}{\pgfqpoint{5.537533in}{1.799885in}}{\pgfqpoint{5.537533in}{1.804003in}}%
\pgfpathcurveto{\pgfqpoint{5.537533in}{1.808121in}}{\pgfqpoint{5.535897in}{1.812071in}}{\pgfqpoint{5.532985in}{1.814983in}}%
\pgfpathcurveto{\pgfqpoint{5.530073in}{1.817895in}}{\pgfqpoint{5.526123in}{1.819531in}}{\pgfqpoint{5.522004in}{1.819531in}}%
\pgfpathcurveto{\pgfqpoint{5.517886in}{1.819531in}}{\pgfqpoint{5.513936in}{1.817895in}}{\pgfqpoint{5.511024in}{1.814983in}}%
\pgfpathcurveto{\pgfqpoint{5.508112in}{1.812071in}}{\pgfqpoint{5.506476in}{1.808121in}}{\pgfqpoint{5.506476in}{1.804003in}}%
\pgfpathcurveto{\pgfqpoint{5.506476in}{1.799885in}}{\pgfqpoint{5.508112in}{1.795935in}}{\pgfqpoint{5.511024in}{1.793023in}}%
\pgfpathcurveto{\pgfqpoint{5.513936in}{1.790111in}}{\pgfqpoint{5.517886in}{1.788475in}}{\pgfqpoint{5.522004in}{1.788475in}}%
\pgfpathlineto{\pgfqpoint{5.522004in}{1.788475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504004in}{1.989991in}}%
\pgfpathcurveto{\pgfqpoint{5.508122in}{1.989991in}}{\pgfqpoint{5.512072in}{1.991627in}}{\pgfqpoint{5.514984in}{1.994539in}}%
\pgfpathcurveto{\pgfqpoint{5.517896in}{1.997451in}}{\pgfqpoint{5.519532in}{2.001401in}}{\pgfqpoint{5.519532in}{2.005519in}}%
\pgfpathcurveto{\pgfqpoint{5.519532in}{2.009637in}}{\pgfqpoint{5.517896in}{2.013587in}}{\pgfqpoint{5.514984in}{2.016499in}}%
\pgfpathcurveto{\pgfqpoint{5.512072in}{2.019411in}}{\pgfqpoint{5.508122in}{2.021047in}}{\pgfqpoint{5.504004in}{2.021047in}}%
\pgfpathcurveto{\pgfqpoint{5.499886in}{2.021047in}}{\pgfqpoint{5.495936in}{2.019411in}}{\pgfqpoint{5.493024in}{2.016499in}}%
\pgfpathcurveto{\pgfqpoint{5.490112in}{2.013587in}}{\pgfqpoint{5.488476in}{2.009637in}}{\pgfqpoint{5.488476in}{2.005519in}}%
\pgfpathcurveto{\pgfqpoint{5.488476in}{2.001401in}}{\pgfqpoint{5.490112in}{1.997451in}}{\pgfqpoint{5.493024in}{1.994539in}}%
\pgfpathcurveto{\pgfqpoint{5.495936in}{1.991627in}}{\pgfqpoint{5.499886in}{1.989991in}}{\pgfqpoint{5.504004in}{1.989991in}}%
\pgfpathlineto{\pgfqpoint{5.504004in}{1.989991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529451in}{2.279182in}}%
\pgfpathcurveto{\pgfqpoint{5.533569in}{2.279182in}}{\pgfqpoint{5.537519in}{2.280819in}}{\pgfqpoint{5.540431in}{2.283731in}}%
\pgfpathcurveto{\pgfqpoint{5.543343in}{2.286642in}}{\pgfqpoint{5.544979in}{2.290593in}}{\pgfqpoint{5.544979in}{2.294711in}}%
\pgfpathcurveto{\pgfqpoint{5.544979in}{2.298829in}}{\pgfqpoint{5.543343in}{2.302779in}}{\pgfqpoint{5.540431in}{2.305691in}}%
\pgfpathcurveto{\pgfqpoint{5.537519in}{2.308603in}}{\pgfqpoint{5.533569in}{2.310239in}}{\pgfqpoint{5.529451in}{2.310239in}}%
\pgfpathcurveto{\pgfqpoint{5.525332in}{2.310239in}}{\pgfqpoint{5.521382in}{2.308603in}}{\pgfqpoint{5.518470in}{2.305691in}}%
\pgfpathcurveto{\pgfqpoint{5.515558in}{2.302779in}}{\pgfqpoint{5.513922in}{2.298829in}}{\pgfqpoint{5.513922in}{2.294711in}}%
\pgfpathcurveto{\pgfqpoint{5.513922in}{2.290593in}}{\pgfqpoint{5.515558in}{2.286642in}}{\pgfqpoint{5.518470in}{2.283731in}}%
\pgfpathcurveto{\pgfqpoint{5.521382in}{2.280819in}}{\pgfqpoint{5.525332in}{2.279182in}}{\pgfqpoint{5.529451in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{5.529451in}{2.279182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504561in}{2.071443in}}%
\pgfpathcurveto{\pgfqpoint{5.508679in}{2.071443in}}{\pgfqpoint{5.512629in}{2.073079in}}{\pgfqpoint{5.515541in}{2.075991in}}%
\pgfpathcurveto{\pgfqpoint{5.518453in}{2.078903in}}{\pgfqpoint{5.520089in}{2.082853in}}{\pgfqpoint{5.520089in}{2.086971in}}%
\pgfpathcurveto{\pgfqpoint{5.520089in}{2.091089in}}{\pgfqpoint{5.518453in}{2.095039in}}{\pgfqpoint{5.515541in}{2.097951in}}%
\pgfpathcurveto{\pgfqpoint{5.512629in}{2.100863in}}{\pgfqpoint{5.508679in}{2.102499in}}{\pgfqpoint{5.504561in}{2.102499in}}%
\pgfpathcurveto{\pgfqpoint{5.500443in}{2.102499in}}{\pgfqpoint{5.496493in}{2.100863in}}{\pgfqpoint{5.493581in}{2.097951in}}%
\pgfpathcurveto{\pgfqpoint{5.490669in}{2.095039in}}{\pgfqpoint{5.489033in}{2.091089in}}{\pgfqpoint{5.489033in}{2.086971in}}%
\pgfpathcurveto{\pgfqpoint{5.489033in}{2.082853in}}{\pgfqpoint{5.490669in}{2.078903in}}{\pgfqpoint{5.493581in}{2.075991in}}%
\pgfpathcurveto{\pgfqpoint{5.496493in}{2.073079in}}{\pgfqpoint{5.500443in}{2.071443in}}{\pgfqpoint{5.504561in}{2.071443in}}%
\pgfpathlineto{\pgfqpoint{5.504561in}{2.071443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498250in}{1.829569in}}%
\pgfpathcurveto{\pgfqpoint{5.502368in}{1.829569in}}{\pgfqpoint{5.506318in}{1.831205in}}{\pgfqpoint{5.509230in}{1.834117in}}%
\pgfpathcurveto{\pgfqpoint{5.512142in}{1.837029in}}{\pgfqpoint{5.513778in}{1.840979in}}{\pgfqpoint{5.513778in}{1.845097in}}%
\pgfpathcurveto{\pgfqpoint{5.513778in}{1.849215in}}{\pgfqpoint{5.512142in}{1.853165in}}{\pgfqpoint{5.509230in}{1.856077in}}%
\pgfpathcurveto{\pgfqpoint{5.506318in}{1.858989in}}{\pgfqpoint{5.502368in}{1.860625in}}{\pgfqpoint{5.498250in}{1.860625in}}%
\pgfpathcurveto{\pgfqpoint{5.494132in}{1.860625in}}{\pgfqpoint{5.490182in}{1.858989in}}{\pgfqpoint{5.487270in}{1.856077in}}%
\pgfpathcurveto{\pgfqpoint{5.484358in}{1.853165in}}{\pgfqpoint{5.482722in}{1.849215in}}{\pgfqpoint{5.482722in}{1.845097in}}%
\pgfpathcurveto{\pgfqpoint{5.482722in}{1.840979in}}{\pgfqpoint{5.484358in}{1.837029in}}{\pgfqpoint{5.487270in}{1.834117in}}%
\pgfpathcurveto{\pgfqpoint{5.490182in}{1.831205in}}{\pgfqpoint{5.494132in}{1.829569in}}{\pgfqpoint{5.498250in}{1.829569in}}%
\pgfpathlineto{\pgfqpoint{5.498250in}{1.829569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493825in}{2.251495in}}%
\pgfpathcurveto{\pgfqpoint{5.497943in}{2.251495in}}{\pgfqpoint{5.501893in}{2.253132in}}{\pgfqpoint{5.504805in}{2.256043in}}%
\pgfpathcurveto{\pgfqpoint{5.507717in}{2.258955in}}{\pgfqpoint{5.509353in}{2.262905in}}{\pgfqpoint{5.509353in}{2.267024in}}%
\pgfpathcurveto{\pgfqpoint{5.509353in}{2.271142in}}{\pgfqpoint{5.507717in}{2.275092in}}{\pgfqpoint{5.504805in}{2.278004in}}%
\pgfpathcurveto{\pgfqpoint{5.501893in}{2.280916in}}{\pgfqpoint{5.497943in}{2.282552in}}{\pgfqpoint{5.493825in}{2.282552in}}%
\pgfpathcurveto{\pgfqpoint{5.489707in}{2.282552in}}{\pgfqpoint{5.485757in}{2.280916in}}{\pgfqpoint{5.482845in}{2.278004in}}%
\pgfpathcurveto{\pgfqpoint{5.479933in}{2.275092in}}{\pgfqpoint{5.478297in}{2.271142in}}{\pgfqpoint{5.478297in}{2.267024in}}%
\pgfpathcurveto{\pgfqpoint{5.478297in}{2.262905in}}{\pgfqpoint{5.479933in}{2.258955in}}{\pgfqpoint{5.482845in}{2.256043in}}%
\pgfpathcurveto{\pgfqpoint{5.485757in}{2.253132in}}{\pgfqpoint{5.489707in}{2.251495in}}{\pgfqpoint{5.493825in}{2.251495in}}%
\pgfpathlineto{\pgfqpoint{5.493825in}{2.251495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504713in}{1.946290in}}%
\pgfpathcurveto{\pgfqpoint{5.508831in}{1.946290in}}{\pgfqpoint{5.512781in}{1.947927in}}{\pgfqpoint{5.515693in}{1.950838in}}%
\pgfpathcurveto{\pgfqpoint{5.518605in}{1.953750in}}{\pgfqpoint{5.520241in}{1.957700in}}{\pgfqpoint{5.520241in}{1.961819in}}%
\pgfpathcurveto{\pgfqpoint{5.520241in}{1.965937in}}{\pgfqpoint{5.518605in}{1.969887in}}{\pgfqpoint{5.515693in}{1.972799in}}%
\pgfpathcurveto{\pgfqpoint{5.512781in}{1.975711in}}{\pgfqpoint{5.508831in}{1.977347in}}{\pgfqpoint{5.504713in}{1.977347in}}%
\pgfpathcurveto{\pgfqpoint{5.500594in}{1.977347in}}{\pgfqpoint{5.496644in}{1.975711in}}{\pgfqpoint{5.493732in}{1.972799in}}%
\pgfpathcurveto{\pgfqpoint{5.490820in}{1.969887in}}{\pgfqpoint{5.489184in}{1.965937in}}{\pgfqpoint{5.489184in}{1.961819in}}%
\pgfpathcurveto{\pgfqpoint{5.489184in}{1.957700in}}{\pgfqpoint{5.490820in}{1.953750in}}{\pgfqpoint{5.493732in}{1.950838in}}%
\pgfpathcurveto{\pgfqpoint{5.496644in}{1.947927in}}{\pgfqpoint{5.500594in}{1.946290in}}{\pgfqpoint{5.504713in}{1.946290in}}%
\pgfpathlineto{\pgfqpoint{5.504713in}{1.946290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913940in}{1.687362in}}%
\pgfpathcurveto{\pgfqpoint{5.918058in}{1.687362in}}{\pgfqpoint{5.922008in}{1.688998in}}{\pgfqpoint{5.924920in}{1.691910in}}%
\pgfpathcurveto{\pgfqpoint{5.927832in}{1.694822in}}{\pgfqpoint{5.929468in}{1.698772in}}{\pgfqpoint{5.929468in}{1.702890in}}%
\pgfpathcurveto{\pgfqpoint{5.929468in}{1.707009in}}{\pgfqpoint{5.927832in}{1.710959in}}{\pgfqpoint{5.924920in}{1.713871in}}%
\pgfpathcurveto{\pgfqpoint{5.922008in}{1.716783in}}{\pgfqpoint{5.918058in}{1.718419in}}{\pgfqpoint{5.913940in}{1.718419in}}%
\pgfpathcurveto{\pgfqpoint{5.909822in}{1.718419in}}{\pgfqpoint{5.905872in}{1.716783in}}{\pgfqpoint{5.902960in}{1.713871in}}%
\pgfpathcurveto{\pgfqpoint{5.900048in}{1.710959in}}{\pgfqpoint{5.898412in}{1.707009in}}{\pgfqpoint{5.898412in}{1.702890in}}%
\pgfpathcurveto{\pgfqpoint{5.898412in}{1.698772in}}{\pgfqpoint{5.900048in}{1.694822in}}{\pgfqpoint{5.902960in}{1.691910in}}%
\pgfpathcurveto{\pgfqpoint{5.905872in}{1.688998in}}{\pgfqpoint{5.909822in}{1.687362in}}{\pgfqpoint{5.913940in}{1.687362in}}%
\pgfpathlineto{\pgfqpoint{5.913940in}{1.687362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.894558in}{1.893973in}}%
\pgfpathcurveto{\pgfqpoint{5.898676in}{1.893973in}}{\pgfqpoint{5.902626in}{1.895609in}}{\pgfqpoint{5.905538in}{1.898521in}}%
\pgfpathcurveto{\pgfqpoint{5.908450in}{1.901433in}}{\pgfqpoint{5.910086in}{1.905383in}}{\pgfqpoint{5.910086in}{1.909501in}}%
\pgfpathcurveto{\pgfqpoint{5.910086in}{1.913619in}}{\pgfqpoint{5.908450in}{1.917569in}}{\pgfqpoint{5.905538in}{1.920481in}}%
\pgfpathcurveto{\pgfqpoint{5.902626in}{1.923393in}}{\pgfqpoint{5.898676in}{1.925029in}}{\pgfqpoint{5.894558in}{1.925029in}}%
\pgfpathcurveto{\pgfqpoint{5.890440in}{1.925029in}}{\pgfqpoint{5.886489in}{1.923393in}}{\pgfqpoint{5.883578in}{1.920481in}}%
\pgfpathcurveto{\pgfqpoint{5.880666in}{1.917569in}}{\pgfqpoint{5.879029in}{1.913619in}}{\pgfqpoint{5.879029in}{1.909501in}}%
\pgfpathcurveto{\pgfqpoint{5.879029in}{1.905383in}}{\pgfqpoint{5.880666in}{1.901433in}}{\pgfqpoint{5.883578in}{1.898521in}}%
\pgfpathcurveto{\pgfqpoint{5.886489in}{1.895609in}}{\pgfqpoint{5.890440in}{1.893973in}}{\pgfqpoint{5.894558in}{1.893973in}}%
\pgfpathlineto{\pgfqpoint{5.894558in}{1.893973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902353in}{1.848126in}}%
\pgfpathcurveto{\pgfqpoint{5.906472in}{1.848126in}}{\pgfqpoint{5.910422in}{1.849762in}}{\pgfqpoint{5.913334in}{1.852674in}}%
\pgfpathcurveto{\pgfqpoint{5.916245in}{1.855586in}}{\pgfqpoint{5.917882in}{1.859536in}}{\pgfqpoint{5.917882in}{1.863654in}}%
\pgfpathcurveto{\pgfqpoint{5.917882in}{1.867773in}}{\pgfqpoint{5.916245in}{1.871723in}}{\pgfqpoint{5.913334in}{1.874635in}}%
\pgfpathcurveto{\pgfqpoint{5.910422in}{1.877547in}}{\pgfqpoint{5.906472in}{1.879183in}}{\pgfqpoint{5.902353in}{1.879183in}}%
\pgfpathcurveto{\pgfqpoint{5.898235in}{1.879183in}}{\pgfqpoint{5.894285in}{1.877547in}}{\pgfqpoint{5.891373in}{1.874635in}}%
\pgfpathcurveto{\pgfqpoint{5.888461in}{1.871723in}}{\pgfqpoint{5.886825in}{1.867773in}}{\pgfqpoint{5.886825in}{1.863654in}}%
\pgfpathcurveto{\pgfqpoint{5.886825in}{1.859536in}}{\pgfqpoint{5.888461in}{1.855586in}}{\pgfqpoint{5.891373in}{1.852674in}}%
\pgfpathcurveto{\pgfqpoint{5.894285in}{1.849762in}}{\pgfqpoint{5.898235in}{1.848126in}}{\pgfqpoint{5.902353in}{1.848126in}}%
\pgfpathlineto{\pgfqpoint{5.902353in}{1.848126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892358in}{1.769729in}}%
\pgfpathcurveto{\pgfqpoint{5.896476in}{1.769729in}}{\pgfqpoint{5.900426in}{1.771365in}}{\pgfqpoint{5.903338in}{1.774277in}}%
\pgfpathcurveto{\pgfqpoint{5.906250in}{1.777189in}}{\pgfqpoint{5.907886in}{1.781139in}}{\pgfqpoint{5.907886in}{1.785257in}}%
\pgfpathcurveto{\pgfqpoint{5.907886in}{1.789376in}}{\pgfqpoint{5.906250in}{1.793326in}}{\pgfqpoint{5.903338in}{1.796238in}}%
\pgfpathcurveto{\pgfqpoint{5.900426in}{1.799149in}}{\pgfqpoint{5.896476in}{1.800786in}}{\pgfqpoint{5.892358in}{1.800786in}}%
\pgfpathcurveto{\pgfqpoint{5.888239in}{1.800786in}}{\pgfqpoint{5.884289in}{1.799149in}}{\pgfqpoint{5.881377in}{1.796238in}}%
\pgfpathcurveto{\pgfqpoint{5.878465in}{1.793326in}}{\pgfqpoint{5.876829in}{1.789376in}}{\pgfqpoint{5.876829in}{1.785257in}}%
\pgfpathcurveto{\pgfqpoint{5.876829in}{1.781139in}}{\pgfqpoint{5.878465in}{1.777189in}}{\pgfqpoint{5.881377in}{1.774277in}}%
\pgfpathcurveto{\pgfqpoint{5.884289in}{1.771365in}}{\pgfqpoint{5.888239in}{1.769729in}}{\pgfqpoint{5.892358in}{1.769729in}}%
\pgfpathlineto{\pgfqpoint{5.892358in}{1.769729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891531in}{2.705944in}}%
\pgfpathcurveto{\pgfqpoint{5.895649in}{2.705944in}}{\pgfqpoint{5.899599in}{2.707580in}}{\pgfqpoint{5.902511in}{2.710492in}}%
\pgfpathcurveto{\pgfqpoint{5.905423in}{2.713404in}}{\pgfqpoint{5.907059in}{2.717354in}}{\pgfqpoint{5.907059in}{2.721472in}}%
\pgfpathcurveto{\pgfqpoint{5.907059in}{2.725590in}}{\pgfqpoint{5.905423in}{2.729540in}}{\pgfqpoint{5.902511in}{2.732452in}}%
\pgfpathcurveto{\pgfqpoint{5.899599in}{2.735364in}}{\pgfqpoint{5.895649in}{2.737001in}}{\pgfqpoint{5.891531in}{2.737001in}}%
\pgfpathcurveto{\pgfqpoint{5.887413in}{2.737001in}}{\pgfqpoint{5.883463in}{2.735364in}}{\pgfqpoint{5.880551in}{2.732452in}}%
\pgfpathcurveto{\pgfqpoint{5.877639in}{2.729540in}}{\pgfqpoint{5.876003in}{2.725590in}}{\pgfqpoint{5.876003in}{2.721472in}}%
\pgfpathcurveto{\pgfqpoint{5.876003in}{2.717354in}}{\pgfqpoint{5.877639in}{2.713404in}}{\pgfqpoint{5.880551in}{2.710492in}}%
\pgfpathcurveto{\pgfqpoint{5.883463in}{2.707580in}}{\pgfqpoint{5.887413in}{2.705944in}}{\pgfqpoint{5.891531in}{2.705944in}}%
\pgfpathlineto{\pgfqpoint{5.891531in}{2.705944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910457in}{1.863612in}}%
\pgfpathcurveto{\pgfqpoint{5.914575in}{1.863612in}}{\pgfqpoint{5.918525in}{1.865249in}}{\pgfqpoint{5.921437in}{1.868161in}}%
\pgfpathcurveto{\pgfqpoint{5.924349in}{1.871073in}}{\pgfqpoint{5.925985in}{1.875023in}}{\pgfqpoint{5.925985in}{1.879141in}}%
\pgfpathcurveto{\pgfqpoint{5.925985in}{1.883259in}}{\pgfqpoint{5.924349in}{1.887209in}}{\pgfqpoint{5.921437in}{1.890121in}}%
\pgfpathcurveto{\pgfqpoint{5.918525in}{1.893033in}}{\pgfqpoint{5.914575in}{1.894669in}}{\pgfqpoint{5.910457in}{1.894669in}}%
\pgfpathcurveto{\pgfqpoint{5.906339in}{1.894669in}}{\pgfqpoint{5.902389in}{1.893033in}}{\pgfqpoint{5.899477in}{1.890121in}}%
\pgfpathcurveto{\pgfqpoint{5.896565in}{1.887209in}}{\pgfqpoint{5.894929in}{1.883259in}}{\pgfqpoint{5.894929in}{1.879141in}}%
\pgfpathcurveto{\pgfqpoint{5.894929in}{1.875023in}}{\pgfqpoint{5.896565in}{1.871073in}}{\pgfqpoint{5.899477in}{1.868161in}}%
\pgfpathcurveto{\pgfqpoint{5.902389in}{1.865249in}}{\pgfqpoint{5.906339in}{1.863612in}}{\pgfqpoint{5.910457in}{1.863612in}}%
\pgfpathlineto{\pgfqpoint{5.910457in}{1.863612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916098in}{1.726643in}}%
\pgfpathcurveto{\pgfqpoint{5.920217in}{1.726643in}}{\pgfqpoint{5.924167in}{1.728279in}}{\pgfqpoint{5.927079in}{1.731191in}}%
\pgfpathcurveto{\pgfqpoint{5.929990in}{1.734103in}}{\pgfqpoint{5.931627in}{1.738053in}}{\pgfqpoint{5.931627in}{1.742171in}}%
\pgfpathcurveto{\pgfqpoint{5.931627in}{1.746290in}}{\pgfqpoint{5.929990in}{1.750240in}}{\pgfqpoint{5.927079in}{1.753152in}}%
\pgfpathcurveto{\pgfqpoint{5.924167in}{1.756064in}}{\pgfqpoint{5.920217in}{1.757700in}}{\pgfqpoint{5.916098in}{1.757700in}}%
\pgfpathcurveto{\pgfqpoint{5.911980in}{1.757700in}}{\pgfqpoint{5.908030in}{1.756064in}}{\pgfqpoint{5.905118in}{1.753152in}}%
\pgfpathcurveto{\pgfqpoint{5.902206in}{1.750240in}}{\pgfqpoint{5.900570in}{1.746290in}}{\pgfqpoint{5.900570in}{1.742171in}}%
\pgfpathcurveto{\pgfqpoint{5.900570in}{1.738053in}}{\pgfqpoint{5.902206in}{1.734103in}}{\pgfqpoint{5.905118in}{1.731191in}}%
\pgfpathcurveto{\pgfqpoint{5.908030in}{1.728279in}}{\pgfqpoint{5.911980in}{1.726643in}}{\pgfqpoint{5.916098in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{5.916098in}{1.726643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911128in}{2.160260in}}%
\pgfpathcurveto{\pgfqpoint{5.915246in}{2.160260in}}{\pgfqpoint{5.919196in}{2.161896in}}{\pgfqpoint{5.922108in}{2.164808in}}%
\pgfpathcurveto{\pgfqpoint{5.925020in}{2.167720in}}{\pgfqpoint{5.926656in}{2.171670in}}{\pgfqpoint{5.926656in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{5.926656in}{2.179907in}}{\pgfqpoint{5.925020in}{2.183857in}}{\pgfqpoint{5.922108in}{2.186769in}}%
\pgfpathcurveto{\pgfqpoint{5.919196in}{2.189681in}}{\pgfqpoint{5.915246in}{2.191317in}}{\pgfqpoint{5.911128in}{2.191317in}}%
\pgfpathcurveto{\pgfqpoint{5.907010in}{2.191317in}}{\pgfqpoint{5.903060in}{2.189681in}}{\pgfqpoint{5.900148in}{2.186769in}}%
\pgfpathcurveto{\pgfqpoint{5.897236in}{2.183857in}}{\pgfqpoint{5.895600in}{2.179907in}}{\pgfqpoint{5.895600in}{2.175789in}}%
\pgfpathcurveto{\pgfqpoint{5.895600in}{2.171670in}}{\pgfqpoint{5.897236in}{2.167720in}}{\pgfqpoint{5.900148in}{2.164808in}}%
\pgfpathcurveto{\pgfqpoint{5.903060in}{2.161896in}}{\pgfqpoint{5.907010in}{2.160260in}}{\pgfqpoint{5.911128in}{2.160260in}}%
\pgfpathlineto{\pgfqpoint{5.911128in}{2.160260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916838in}{1.834651in}}%
\pgfpathcurveto{\pgfqpoint{5.920956in}{1.834651in}}{\pgfqpoint{5.924906in}{1.836287in}}{\pgfqpoint{5.927818in}{1.839199in}}%
\pgfpathcurveto{\pgfqpoint{5.930730in}{1.842111in}}{\pgfqpoint{5.932366in}{1.846061in}}{\pgfqpoint{5.932366in}{1.850180in}}%
\pgfpathcurveto{\pgfqpoint{5.932366in}{1.854298in}}{\pgfqpoint{5.930730in}{1.858248in}}{\pgfqpoint{5.927818in}{1.861160in}}%
\pgfpathcurveto{\pgfqpoint{5.924906in}{1.864072in}}{\pgfqpoint{5.920956in}{1.865708in}}{\pgfqpoint{5.916838in}{1.865708in}}%
\pgfpathcurveto{\pgfqpoint{5.912720in}{1.865708in}}{\pgfqpoint{5.908770in}{1.864072in}}{\pgfqpoint{5.905858in}{1.861160in}}%
\pgfpathcurveto{\pgfqpoint{5.902946in}{1.858248in}}{\pgfqpoint{5.901310in}{1.854298in}}{\pgfqpoint{5.901310in}{1.850180in}}%
\pgfpathcurveto{\pgfqpoint{5.901310in}{1.846061in}}{\pgfqpoint{5.902946in}{1.842111in}}{\pgfqpoint{5.905858in}{1.839199in}}%
\pgfpathcurveto{\pgfqpoint{5.908770in}{1.836287in}}{\pgfqpoint{5.912720in}{1.834651in}}{\pgfqpoint{5.916838in}{1.834651in}}%
\pgfpathlineto{\pgfqpoint{5.916838in}{1.834651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911521in}{1.890604in}}%
\pgfpathcurveto{\pgfqpoint{5.915639in}{1.890604in}}{\pgfqpoint{5.919589in}{1.892240in}}{\pgfqpoint{5.922501in}{1.895152in}}%
\pgfpathcurveto{\pgfqpoint{5.925413in}{1.898064in}}{\pgfqpoint{5.927049in}{1.902014in}}{\pgfqpoint{5.927049in}{1.906132in}}%
\pgfpathcurveto{\pgfqpoint{5.927049in}{1.910250in}}{\pgfqpoint{5.925413in}{1.914200in}}{\pgfqpoint{5.922501in}{1.917112in}}%
\pgfpathcurveto{\pgfqpoint{5.919589in}{1.920024in}}{\pgfqpoint{5.915639in}{1.921660in}}{\pgfqpoint{5.911521in}{1.921660in}}%
\pgfpathcurveto{\pgfqpoint{5.907403in}{1.921660in}}{\pgfqpoint{5.903453in}{1.920024in}}{\pgfqpoint{5.900541in}{1.917112in}}%
\pgfpathcurveto{\pgfqpoint{5.897629in}{1.914200in}}{\pgfqpoint{5.895993in}{1.910250in}}{\pgfqpoint{5.895993in}{1.906132in}}%
\pgfpathcurveto{\pgfqpoint{5.895993in}{1.902014in}}{\pgfqpoint{5.897629in}{1.898064in}}{\pgfqpoint{5.900541in}{1.895152in}}%
\pgfpathcurveto{\pgfqpoint{5.903453in}{1.892240in}}{\pgfqpoint{5.907403in}{1.890604in}}{\pgfqpoint{5.911521in}{1.890604in}}%
\pgfpathlineto{\pgfqpoint{5.911521in}{1.890604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917875in}{1.988289in}}%
\pgfpathcurveto{\pgfqpoint{5.921993in}{1.988289in}}{\pgfqpoint{5.925943in}{1.989926in}}{\pgfqpoint{5.928855in}{1.992838in}}%
\pgfpathcurveto{\pgfqpoint{5.931767in}{1.995749in}}{\pgfqpoint{5.933403in}{1.999700in}}{\pgfqpoint{5.933403in}{2.003818in}}%
\pgfpathcurveto{\pgfqpoint{5.933403in}{2.007936in}}{\pgfqpoint{5.931767in}{2.011886in}}{\pgfqpoint{5.928855in}{2.014798in}}%
\pgfpathcurveto{\pgfqpoint{5.925943in}{2.017710in}}{\pgfqpoint{5.921993in}{2.019346in}}{\pgfqpoint{5.917875in}{2.019346in}}%
\pgfpathcurveto{\pgfqpoint{5.913757in}{2.019346in}}{\pgfqpoint{5.909807in}{2.017710in}}{\pgfqpoint{5.906895in}{2.014798in}}%
\pgfpathcurveto{\pgfqpoint{5.903983in}{2.011886in}}{\pgfqpoint{5.902347in}{2.007936in}}{\pgfqpoint{5.902347in}{2.003818in}}%
\pgfpathcurveto{\pgfqpoint{5.902347in}{1.999700in}}{\pgfqpoint{5.903983in}{1.995749in}}{\pgfqpoint{5.906895in}{1.992838in}}%
\pgfpathcurveto{\pgfqpoint{5.909807in}{1.989926in}}{\pgfqpoint{5.913757in}{1.988289in}}{\pgfqpoint{5.917875in}{1.988289in}}%
\pgfpathlineto{\pgfqpoint{5.917875in}{1.988289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899204in}{1.894161in}}%
\pgfpathcurveto{\pgfqpoint{5.903322in}{1.894161in}}{\pgfqpoint{5.907272in}{1.895798in}}{\pgfqpoint{5.910184in}{1.898710in}}%
\pgfpathcurveto{\pgfqpoint{5.913096in}{1.901622in}}{\pgfqpoint{5.914732in}{1.905572in}}{\pgfqpoint{5.914732in}{1.909690in}}%
\pgfpathcurveto{\pgfqpoint{5.914732in}{1.913808in}}{\pgfqpoint{5.913096in}{1.917758in}}{\pgfqpoint{5.910184in}{1.920670in}}%
\pgfpathcurveto{\pgfqpoint{5.907272in}{1.923582in}}{\pgfqpoint{5.903322in}{1.925218in}}{\pgfqpoint{5.899204in}{1.925218in}}%
\pgfpathcurveto{\pgfqpoint{5.895085in}{1.925218in}}{\pgfqpoint{5.891135in}{1.923582in}}{\pgfqpoint{5.888223in}{1.920670in}}%
\pgfpathcurveto{\pgfqpoint{5.885311in}{1.917758in}}{\pgfqpoint{5.883675in}{1.913808in}}{\pgfqpoint{5.883675in}{1.909690in}}%
\pgfpathcurveto{\pgfqpoint{5.883675in}{1.905572in}}{\pgfqpoint{5.885311in}{1.901622in}}{\pgfqpoint{5.888223in}{1.898710in}}%
\pgfpathcurveto{\pgfqpoint{5.891135in}{1.895798in}}{\pgfqpoint{5.895085in}{1.894161in}}{\pgfqpoint{5.899204in}{1.894161in}}%
\pgfpathlineto{\pgfqpoint{5.899204in}{1.894161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898418in}{1.824079in}}%
\pgfpathcurveto{\pgfqpoint{5.902537in}{1.824079in}}{\pgfqpoint{5.906487in}{1.825715in}}{\pgfqpoint{5.909399in}{1.828627in}}%
\pgfpathcurveto{\pgfqpoint{5.912310in}{1.831539in}}{\pgfqpoint{5.913947in}{1.835489in}}{\pgfqpoint{5.913947in}{1.839607in}}%
\pgfpathcurveto{\pgfqpoint{5.913947in}{1.843725in}}{\pgfqpoint{5.912310in}{1.847675in}}{\pgfqpoint{5.909399in}{1.850587in}}%
\pgfpathcurveto{\pgfqpoint{5.906487in}{1.853499in}}{\pgfqpoint{5.902537in}{1.855135in}}{\pgfqpoint{5.898418in}{1.855135in}}%
\pgfpathcurveto{\pgfqpoint{5.894300in}{1.855135in}}{\pgfqpoint{5.890350in}{1.853499in}}{\pgfqpoint{5.887438in}{1.850587in}}%
\pgfpathcurveto{\pgfqpoint{5.884526in}{1.847675in}}{\pgfqpoint{5.882890in}{1.843725in}}{\pgfqpoint{5.882890in}{1.839607in}}%
\pgfpathcurveto{\pgfqpoint{5.882890in}{1.835489in}}{\pgfqpoint{5.884526in}{1.831539in}}{\pgfqpoint{5.887438in}{1.828627in}}%
\pgfpathcurveto{\pgfqpoint{5.890350in}{1.825715in}}{\pgfqpoint{5.894300in}{1.824079in}}{\pgfqpoint{5.898418in}{1.824079in}}%
\pgfpathlineto{\pgfqpoint{5.898418in}{1.824079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902997in}{2.096686in}}%
\pgfpathcurveto{\pgfqpoint{5.907115in}{2.096686in}}{\pgfqpoint{5.911065in}{2.098322in}}{\pgfqpoint{5.913977in}{2.101234in}}%
\pgfpathcurveto{\pgfqpoint{5.916889in}{2.104146in}}{\pgfqpoint{5.918525in}{2.108096in}}{\pgfqpoint{5.918525in}{2.112214in}}%
\pgfpathcurveto{\pgfqpoint{5.918525in}{2.116332in}}{\pgfqpoint{5.916889in}{2.120283in}}{\pgfqpoint{5.913977in}{2.123194in}}%
\pgfpathcurveto{\pgfqpoint{5.911065in}{2.126106in}}{\pgfqpoint{5.907115in}{2.127743in}}{\pgfqpoint{5.902997in}{2.127743in}}%
\pgfpathcurveto{\pgfqpoint{5.898879in}{2.127743in}}{\pgfqpoint{5.894928in}{2.126106in}}{\pgfqpoint{5.892017in}{2.123194in}}%
\pgfpathcurveto{\pgfqpoint{5.889105in}{2.120283in}}{\pgfqpoint{5.887468in}{2.116332in}}{\pgfqpoint{5.887468in}{2.112214in}}%
\pgfpathcurveto{\pgfqpoint{5.887468in}{2.108096in}}{\pgfqpoint{5.889105in}{2.104146in}}{\pgfqpoint{5.892017in}{2.101234in}}%
\pgfpathcurveto{\pgfqpoint{5.894928in}{2.098322in}}{\pgfqpoint{5.898879in}{2.096686in}}{\pgfqpoint{5.902997in}{2.096686in}}%
\pgfpathlineto{\pgfqpoint{5.902997in}{2.096686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908307in}{2.123122in}}%
\pgfpathcurveto{\pgfqpoint{5.912425in}{2.123122in}}{\pgfqpoint{5.916375in}{2.124758in}}{\pgfqpoint{5.919287in}{2.127670in}}%
\pgfpathcurveto{\pgfqpoint{5.922199in}{2.130582in}}{\pgfqpoint{5.923835in}{2.134532in}}{\pgfqpoint{5.923835in}{2.138650in}}%
\pgfpathcurveto{\pgfqpoint{5.923835in}{2.142768in}}{\pgfqpoint{5.922199in}{2.146718in}}{\pgfqpoint{5.919287in}{2.149630in}}%
\pgfpathcurveto{\pgfqpoint{5.916375in}{2.152542in}}{\pgfqpoint{5.912425in}{2.154178in}}{\pgfqpoint{5.908307in}{2.154178in}}%
\pgfpathcurveto{\pgfqpoint{5.904189in}{2.154178in}}{\pgfqpoint{5.900239in}{2.152542in}}{\pgfqpoint{5.897327in}{2.149630in}}%
\pgfpathcurveto{\pgfqpoint{5.894415in}{2.146718in}}{\pgfqpoint{5.892779in}{2.142768in}}{\pgfqpoint{5.892779in}{2.138650in}}%
\pgfpathcurveto{\pgfqpoint{5.892779in}{2.134532in}}{\pgfqpoint{5.894415in}{2.130582in}}{\pgfqpoint{5.897327in}{2.127670in}}%
\pgfpathcurveto{\pgfqpoint{5.900239in}{2.124758in}}{\pgfqpoint{5.904189in}{2.123122in}}{\pgfqpoint{5.908307in}{2.123122in}}%
\pgfpathlineto{\pgfqpoint{5.908307in}{2.123122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908776in}{2.032501in}}%
\pgfpathcurveto{\pgfqpoint{5.912894in}{2.032501in}}{\pgfqpoint{5.916844in}{2.034138in}}{\pgfqpoint{5.919756in}{2.037050in}}%
\pgfpathcurveto{\pgfqpoint{5.922668in}{2.039962in}}{\pgfqpoint{5.924304in}{2.043912in}}{\pgfqpoint{5.924304in}{2.048030in}}%
\pgfpathcurveto{\pgfqpoint{5.924304in}{2.052148in}}{\pgfqpoint{5.922668in}{2.056098in}}{\pgfqpoint{5.919756in}{2.059010in}}%
\pgfpathcurveto{\pgfqpoint{5.916844in}{2.061922in}}{\pgfqpoint{5.912894in}{2.063558in}}{\pgfqpoint{5.908776in}{2.063558in}}%
\pgfpathcurveto{\pgfqpoint{5.904658in}{2.063558in}}{\pgfqpoint{5.900708in}{2.061922in}}{\pgfqpoint{5.897796in}{2.059010in}}%
\pgfpathcurveto{\pgfqpoint{5.894884in}{2.056098in}}{\pgfqpoint{5.893248in}{2.052148in}}{\pgfqpoint{5.893248in}{2.048030in}}%
\pgfpathcurveto{\pgfqpoint{5.893248in}{2.043912in}}{\pgfqpoint{5.894884in}{2.039962in}}{\pgfqpoint{5.897796in}{2.037050in}}%
\pgfpathcurveto{\pgfqpoint{5.900708in}{2.034138in}}{\pgfqpoint{5.904658in}{2.032501in}}{\pgfqpoint{5.908776in}{2.032501in}}%
\pgfpathlineto{\pgfqpoint{5.908776in}{2.032501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906977in}{1.801514in}}%
\pgfpathcurveto{\pgfqpoint{5.911095in}{1.801514in}}{\pgfqpoint{5.915045in}{1.803150in}}{\pgfqpoint{5.917957in}{1.806062in}}%
\pgfpathcurveto{\pgfqpoint{5.920869in}{1.808974in}}{\pgfqpoint{5.922505in}{1.812924in}}{\pgfqpoint{5.922505in}{1.817042in}}%
\pgfpathcurveto{\pgfqpoint{5.922505in}{1.821160in}}{\pgfqpoint{5.920869in}{1.825110in}}{\pgfqpoint{5.917957in}{1.828022in}}%
\pgfpathcurveto{\pgfqpoint{5.915045in}{1.830934in}}{\pgfqpoint{5.911095in}{1.832571in}}{\pgfqpoint{5.906977in}{1.832571in}}%
\pgfpathcurveto{\pgfqpoint{5.902859in}{1.832571in}}{\pgfqpoint{5.898909in}{1.830934in}}{\pgfqpoint{5.895997in}{1.828022in}}%
\pgfpathcurveto{\pgfqpoint{5.893085in}{1.825110in}}{\pgfqpoint{5.891449in}{1.821160in}}{\pgfqpoint{5.891449in}{1.817042in}}%
\pgfpathcurveto{\pgfqpoint{5.891449in}{1.812924in}}{\pgfqpoint{5.893085in}{1.808974in}}{\pgfqpoint{5.895997in}{1.806062in}}%
\pgfpathcurveto{\pgfqpoint{5.898909in}{1.803150in}}{\pgfqpoint{5.902859in}{1.801514in}}{\pgfqpoint{5.906977in}{1.801514in}}%
\pgfpathlineto{\pgfqpoint{5.906977in}{1.801514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918281in}{2.504482in}}%
\pgfpathcurveto{\pgfqpoint{5.922399in}{2.504482in}}{\pgfqpoint{5.926349in}{2.506118in}}{\pgfqpoint{5.929261in}{2.509030in}}%
\pgfpathcurveto{\pgfqpoint{5.932173in}{2.511942in}}{\pgfqpoint{5.933809in}{2.515892in}}{\pgfqpoint{5.933809in}{2.520010in}}%
\pgfpathcurveto{\pgfqpoint{5.933809in}{2.524128in}}{\pgfqpoint{5.932173in}{2.528078in}}{\pgfqpoint{5.929261in}{2.530990in}}%
\pgfpathcurveto{\pgfqpoint{5.926349in}{2.533902in}}{\pgfqpoint{5.922399in}{2.535538in}}{\pgfqpoint{5.918281in}{2.535538in}}%
\pgfpathcurveto{\pgfqpoint{5.914163in}{2.535538in}}{\pgfqpoint{5.910213in}{2.533902in}}{\pgfqpoint{5.907301in}{2.530990in}}%
\pgfpathcurveto{\pgfqpoint{5.904389in}{2.528078in}}{\pgfqpoint{5.902753in}{2.524128in}}{\pgfqpoint{5.902753in}{2.520010in}}%
\pgfpathcurveto{\pgfqpoint{5.902753in}{2.515892in}}{\pgfqpoint{5.904389in}{2.511942in}}{\pgfqpoint{5.907301in}{2.509030in}}%
\pgfpathcurveto{\pgfqpoint{5.910213in}{2.506118in}}{\pgfqpoint{5.914163in}{2.504482in}}{\pgfqpoint{5.918281in}{2.504482in}}%
\pgfpathlineto{\pgfqpoint{5.918281in}{2.504482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.012839in}}{\pgfqpoint{5.552873in}{2.450516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890215in}{1.995743in}}%
\pgfpathcurveto{\pgfqpoint{5.894333in}{1.995743in}}{\pgfqpoint{5.898283in}{1.997380in}}{\pgfqpoint{5.901195in}{2.000292in}}%
\pgfpathcurveto{\pgfqpoint{5.904107in}{2.003203in}}{\pgfqpoint{5.905743in}{2.007153in}}{\pgfqpoint{5.905743in}{2.011272in}}%
\pgfpathcurveto{\pgfqpoint{5.905743in}{2.015390in}}{\pgfqpoint{5.904107in}{2.019340in}}{\pgfqpoint{5.901195in}{2.022252in}}%
\pgfpathcurveto{\pgfqpoint{5.898283in}{2.025164in}}{\pgfqpoint{5.894333in}{2.026800in}}{\pgfqpoint{5.890215in}{2.026800in}}%
\pgfpathcurveto{\pgfqpoint{5.886097in}{2.026800in}}{\pgfqpoint{5.882147in}{2.025164in}}{\pgfqpoint{5.879235in}{2.022252in}}%
\pgfpathcurveto{\pgfqpoint{5.876323in}{2.019340in}}{\pgfqpoint{5.874687in}{2.015390in}}{\pgfqpoint{5.874687in}{2.011272in}}%
\pgfpathcurveto{\pgfqpoint{5.874687in}{2.007153in}}{\pgfqpoint{5.876323in}{2.003203in}}{\pgfqpoint{5.879235in}{2.000292in}}%
\pgfpathcurveto{\pgfqpoint{5.882147in}{1.997380in}}{\pgfqpoint{5.886097in}{1.995743in}}{\pgfqpoint{5.890215in}{1.995743in}}%
\pgfpathlineto{\pgfqpoint{5.890215in}{1.995743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088103in,y=3.740763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NCAR | 10\% relabeling | Linear Classifier | HP tuned on noise free validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/detectors_normalized/weak_gb_relabel_clean_logl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717209in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{0.717209in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717209in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717209in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043849in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.043849in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043849in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043849in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUM (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370488in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.370488in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370488in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370488in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VoSG (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697128in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697128in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697128in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forget scores (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023767in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.023767in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023767in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023767in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cleanlab (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350407in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.350407in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350407in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350407in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forget scores (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677047in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.677047in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677047in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677047in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consensus (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003686in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003686in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003686in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Small loss (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330326in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.330326in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330326in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330326in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VoSG (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656965in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.656965in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656965in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656965in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cleanlab (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983605in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.983605in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983605in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983605in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Influence (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310244in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.310244in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310244in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310244in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consensus (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636884in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.636884in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636884in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636884in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Representer (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963524in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.963524in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963524in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.963524in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TracIn (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290163in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.290163in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290163in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290163in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUM (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616803in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.616803in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616803in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616803in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Small loss (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943442in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.943442in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943442in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943442in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AGRA (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387223in, y=1.178816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.599735in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.599735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.599735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317778in, y=1.551540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.972459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=1.924264in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.345183in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.345183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.345183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.296989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.717907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.669713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.090632in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.090632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.090632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.042437in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.463356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.415161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192778in,y=2.345183in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normalized test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602885in}{2.400256in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.400256in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.647489in}}%
\pgfpathlineto{\pgfqpoint{0.602885in}{2.647489in}}%
\pgfpathlineto{\pgfqpoint{0.602885in}{2.400256in}}%
\pgfpathlineto{\pgfqpoint{0.602885in}{2.400256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717209in}{2.400256in}}%
\pgfpathlineto{\pgfqpoint{0.717209in}{2.235353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717209in}{2.647489in}}%
\pgfpathlineto{\pgfqpoint{0.717209in}{2.983561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660047in}{2.235353in}}%
\pgfpathlineto{\pgfqpoint{0.774371in}{2.235353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660047in}{2.983561in}}%
\pgfpathlineto{\pgfqpoint{0.774371in}{2.983561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929525in}{2.243011in}}%
\pgfpathlineto{\pgfqpoint{1.158173in}{2.243011in}}%
\pgfpathlineto{\pgfqpoint{1.158173in}{2.596000in}}%
\pgfpathlineto{\pgfqpoint{0.929525in}{2.596000in}}%
\pgfpathlineto{\pgfqpoint{0.929525in}{2.243011in}}%
\pgfpathlineto{\pgfqpoint{0.929525in}{2.243011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043849in}{2.243011in}}%
\pgfpathlineto{\pgfqpoint{1.043849in}{2.029651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043849in}{2.596000in}}%
\pgfpathlineto{\pgfqpoint{1.043849in}{2.801426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986687in}{2.029651in}}%
\pgfpathlineto{\pgfqpoint{1.101011in}{2.029651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986687in}{2.801426in}}%
\pgfpathlineto{\pgfqpoint{1.101011in}{2.801426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256165in}{2.217883in}}%
\pgfpathlineto{\pgfqpoint{1.484812in}{2.217883in}}%
\pgfpathlineto{\pgfqpoint{1.484812in}{2.581404in}}%
\pgfpathlineto{\pgfqpoint{1.256165in}{2.581404in}}%
\pgfpathlineto{\pgfqpoint{1.256165in}{2.217883in}}%
\pgfpathlineto{\pgfqpoint{1.256165in}{2.217883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370488in}{2.217883in}}%
\pgfpathlineto{\pgfqpoint{1.370488in}{1.892336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370488in}{2.581404in}}%
\pgfpathlineto{\pgfqpoint{1.370488in}{2.812044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313326in}{1.892336in}}%
\pgfpathlineto{\pgfqpoint{1.427650in}{1.892336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313326in}{2.812044in}}%
\pgfpathlineto{\pgfqpoint{1.427650in}{2.812044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582804in}{2.310707in}}%
\pgfpathlineto{\pgfqpoint{1.811452in}{2.310707in}}%
\pgfpathlineto{\pgfqpoint{1.811452in}{2.614297in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{2.614297in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{2.310707in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{2.310707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697128in}{2.310707in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{2.122240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697128in}{2.614297in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{2.822635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639966in}{2.122240in}}%
\pgfpathlineto{\pgfqpoint{1.754290in}{2.122240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639966in}{2.822635in}}%
\pgfpathlineto{\pgfqpoint{1.754290in}{2.822635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909444in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{2.138091in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{2.138091in}{2.579477in}}%
\pgfpathlineto{\pgfqpoint{1.909444in}{2.579477in}}%
\pgfpathlineto{\pgfqpoint{1.909444in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{1.909444in}{2.108174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023767in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{2.023767in}{1.507697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023767in}{2.579477in}}%
\pgfpathlineto{\pgfqpoint{2.023767in}{3.013191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966606in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{1.507697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966606in}{3.013191in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{3.013191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236083in}{2.262806in}}%
\pgfpathlineto{\pgfqpoint{2.464731in}{2.262806in}}%
\pgfpathlineto{\pgfqpoint{2.464731in}{2.526292in}}%
\pgfpathlineto{\pgfqpoint{2.236083in}{2.526292in}}%
\pgfpathlineto{\pgfqpoint{2.236083in}{2.262806in}}%
\pgfpathlineto{\pgfqpoint{2.236083in}{2.262806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350407in}{2.262806in}}%
\pgfpathlineto{\pgfqpoint{2.350407in}{2.072182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350407in}{2.526292in}}%
\pgfpathlineto{\pgfqpoint{2.350407in}{2.715300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293245in}{2.072182in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{2.072182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293245in}{2.715300in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{2.715300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562723in}{2.130007in}}%
\pgfpathlineto{\pgfqpoint{2.791370in}{2.130007in}}%
\pgfpathlineto{\pgfqpoint{2.791370in}{2.595097in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{2.595097in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{2.130007in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{2.130007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677047in}{2.130007in}}%
\pgfpathlineto{\pgfqpoint{2.677047in}{1.727672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677047in}{2.595097in}}%
\pgfpathlineto{\pgfqpoint{2.677047in}{2.767641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619885in}{1.727672in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{1.727672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619885in}{2.767641in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{2.767641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889362in}{2.065027in}}%
\pgfpathlineto{\pgfqpoint{3.118010in}{2.065027in}}%
\pgfpathlineto{\pgfqpoint{3.118010in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{2.065027in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{2.065027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003686in}{2.065027in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{1.400626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003686in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{3.191219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946524in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{3.060848in}{1.400626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946524in}{3.191219in}}%
\pgfpathlineto{\pgfqpoint{3.060848in}{3.191219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216002in}{1.818667in}}%
\pgfpathlineto{\pgfqpoint{3.444650in}{1.818667in}}%
\pgfpathlineto{\pgfqpoint{3.444650in}{2.587552in}}%
\pgfpathlineto{\pgfqpoint{3.216002in}{2.587552in}}%
\pgfpathlineto{\pgfqpoint{3.216002in}{1.818667in}}%
\pgfpathlineto{\pgfqpoint{3.216002in}{1.818667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330326in}{1.818667in}}%
\pgfpathlineto{\pgfqpoint{3.330326in}{1.519767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330326in}{2.587552in}}%
\pgfpathlineto{\pgfqpoint{3.330326in}{3.473356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273164in}{1.519767in}}%
\pgfpathlineto{\pgfqpoint{3.387488in}{1.519767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542641in}{1.785152in}}%
\pgfpathlineto{\pgfqpoint{3.771289in}{1.785152in}}%
\pgfpathlineto{\pgfqpoint{3.771289in}{2.618985in}}%
\pgfpathlineto{\pgfqpoint{3.542641in}{2.618985in}}%
\pgfpathlineto{\pgfqpoint{3.542641in}{1.785152in}}%
\pgfpathlineto{\pgfqpoint{3.542641in}{1.785152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656965in}{1.785152in}}%
\pgfpathlineto{\pgfqpoint{3.656965in}{1.589050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656965in}{2.618985in}}%
\pgfpathlineto{\pgfqpoint{3.656965in}{2.945111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599803in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{3.714127in}{1.589050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599803in}{2.945111in}}%
\pgfpathlineto{\pgfqpoint{3.714127in}{2.945111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869281in}{1.975903in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.975903in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.633897in}}%
\pgfpathlineto{\pgfqpoint{3.869281in}{2.633897in}}%
\pgfpathlineto{\pgfqpoint{3.869281in}{1.975903in}}%
\pgfpathlineto{\pgfqpoint{3.869281in}{1.975903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983605in}{1.975903in}}%
\pgfpathlineto{\pgfqpoint{3.983605in}{1.217010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983605in}{2.633897in}}%
\pgfpathlineto{\pgfqpoint{3.983605in}{2.795272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926443in}{2.795272in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{2.795272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195921in}{2.006481in}}%
\pgfpathlineto{\pgfqpoint{4.424568in}{2.006481in}}%
\pgfpathlineto{\pgfqpoint{4.424568in}{2.566175in}}%
\pgfpathlineto{\pgfqpoint{4.195921in}{2.566175in}}%
\pgfpathlineto{\pgfqpoint{4.195921in}{2.006481in}}%
\pgfpathlineto{\pgfqpoint{4.195921in}{2.006481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310244in}{2.006481in}}%
\pgfpathlineto{\pgfqpoint{4.310244in}{1.641412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310244in}{2.566175in}}%
\pgfpathlineto{\pgfqpoint{4.310244in}{2.780976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253083in}{1.641412in}}%
\pgfpathlineto{\pgfqpoint{4.367406in}{1.641412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253083in}{2.780976in}}%
\pgfpathlineto{\pgfqpoint{4.367406in}{2.780976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522560in}{1.823941in}}%
\pgfpathlineto{\pgfqpoint{4.751208in}{1.823941in}}%
\pgfpathlineto{\pgfqpoint{4.751208in}{2.630723in}}%
\pgfpathlineto{\pgfqpoint{4.522560in}{2.630723in}}%
\pgfpathlineto{\pgfqpoint{4.522560in}{1.823941in}}%
\pgfpathlineto{\pgfqpoint{4.522560in}{1.823941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636884in}{1.823941in}}%
\pgfpathlineto{\pgfqpoint{4.636884in}{1.217010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636884in}{2.630723in}}%
\pgfpathlineto{\pgfqpoint{4.636884in}{2.814124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{2.814124in}}%
\pgfpathlineto{\pgfqpoint{4.694046in}{2.814124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849200in}{1.701439in}}%
\pgfpathlineto{\pgfqpoint{5.077847in}{1.701439in}}%
\pgfpathlineto{\pgfqpoint{5.077847in}{2.635998in}}%
\pgfpathlineto{\pgfqpoint{4.849200in}{2.635998in}}%
\pgfpathlineto{\pgfqpoint{4.849200in}{1.701439in}}%
\pgfpathlineto{\pgfqpoint{4.849200in}{1.701439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963524in}{1.701439in}}%
\pgfpathlineto{\pgfqpoint{4.963524in}{1.217010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963524in}{2.635998in}}%
\pgfpathlineto{\pgfqpoint{4.963524in}{3.473356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175839in}{1.778794in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{1.778794in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{2.602331in}}%
\pgfpathlineto{\pgfqpoint{5.175839in}{2.602331in}}%
\pgfpathlineto{\pgfqpoint{5.175839in}{1.778794in}}%
\pgfpathlineto{\pgfqpoint{5.175839in}{1.778794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290163in}{1.778794in}}%
\pgfpathlineto{\pgfqpoint{5.290163in}{1.217010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290163in}{2.602331in}}%
\pgfpathlineto{\pgfqpoint{5.290163in}{3.402740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233001in}{3.402740in}}%
\pgfpathlineto{\pgfqpoint{5.347325in}{3.402740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502479in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{5.731127in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{5.731127in}{2.579280in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{2.579280in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{1.670924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616803in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{5.616803in}{1.217010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616803in}{2.579280in}}%
\pgfpathlineto{\pgfqpoint{5.616803in}{2.760234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559641in}{2.760234in}}%
\pgfpathlineto{\pgfqpoint{5.673965in}{2.760234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829118in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{6.057766in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{6.057766in}{2.214174in}}%
\pgfpathlineto{\pgfqpoint{5.829118in}{2.214174in}}%
\pgfpathlineto{\pgfqpoint{5.829118in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{5.829118in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943442in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{5.943442in}{1.217010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943442in}{2.214174in}}%
\pgfpathlineto{\pgfqpoint{5.943442in}{2.588696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886280in}{2.588696in}}%
\pgfpathlineto{\pgfqpoint{6.000604in}{2.588696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602885in}{2.573867in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.573867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929525in}{2.487042in}}%
\pgfpathlineto{\pgfqpoint{1.158173in}{2.487042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256165in}{2.453792in}}%
\pgfpathlineto{\pgfqpoint{1.484812in}{2.453792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582804in}{2.443240in}}%
\pgfpathlineto{\pgfqpoint{1.811452in}{2.443240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909444in}{2.419356in}}%
\pgfpathlineto{\pgfqpoint{2.138091in}{2.419356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236083in}{2.416257in}}%
\pgfpathlineto{\pgfqpoint{2.464731in}{2.416257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562723in}{2.399272in}}%
\pgfpathlineto{\pgfqpoint{2.791370in}{2.399272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889362in}{2.391813in}}%
\pgfpathlineto{\pgfqpoint{3.118010in}{2.391813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216002in}{2.304707in}}%
\pgfpathlineto{\pgfqpoint{3.444650in}{2.304707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542641in}{2.272626in}}%
\pgfpathlineto{\pgfqpoint{3.771289in}{2.272626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869281in}{2.265064in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.265064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195921in}{2.264545in}}%
\pgfpathlineto{\pgfqpoint{4.424568in}{2.264545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522560in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{4.751208in}{2.226087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849200in}{2.214100in}}%
\pgfpathlineto{\pgfqpoint{5.077847in}{2.214100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175839in}{2.198271in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{2.198271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502479in}{2.145382in}}%
\pgfpathlineto{\pgfqpoint{5.731127in}{2.145382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829118in}{1.884314in}}%
\pgfpathlineto{\pgfqpoint{6.057766in}{1.884314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715905in}{2.351044in}}%
\pgfpathcurveto{\pgfqpoint{0.720023in}{2.351044in}}{\pgfqpoint{0.723973in}{2.352680in}}{\pgfqpoint{0.726885in}{2.355592in}}%
\pgfpathcurveto{\pgfqpoint{0.729797in}{2.358504in}}{\pgfqpoint{0.731433in}{2.362454in}}{\pgfqpoint{0.731433in}{2.366572in}}%
\pgfpathcurveto{\pgfqpoint{0.731433in}{2.370690in}}{\pgfqpoint{0.729797in}{2.374640in}}{\pgfqpoint{0.726885in}{2.377552in}}%
\pgfpathcurveto{\pgfqpoint{0.723973in}{2.380464in}}{\pgfqpoint{0.720023in}{2.382101in}}{\pgfqpoint{0.715905in}{2.382101in}}%
\pgfpathcurveto{\pgfqpoint{0.711787in}{2.382101in}}{\pgfqpoint{0.707837in}{2.380464in}}{\pgfqpoint{0.704925in}{2.377552in}}%
\pgfpathcurveto{\pgfqpoint{0.702013in}{2.374640in}}{\pgfqpoint{0.700377in}{2.370690in}}{\pgfqpoint{0.700377in}{2.366572in}}%
\pgfpathcurveto{\pgfqpoint{0.700377in}{2.362454in}}{\pgfqpoint{0.702013in}{2.358504in}}{\pgfqpoint{0.704925in}{2.355592in}}%
\pgfpathcurveto{\pgfqpoint{0.707837in}{2.352680in}}{\pgfqpoint{0.711787in}{2.351044in}}{\pgfqpoint{0.715905in}{2.351044in}}%
\pgfpathlineto{\pgfqpoint{0.715905in}{2.351044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725795in}{2.614752in}}%
\pgfpathcurveto{\pgfqpoint{0.729913in}{2.614752in}}{\pgfqpoint{0.733863in}{2.616388in}}{\pgfqpoint{0.736775in}{2.619300in}}%
\pgfpathcurveto{\pgfqpoint{0.739687in}{2.622212in}}{\pgfqpoint{0.741323in}{2.626162in}}{\pgfqpoint{0.741323in}{2.630280in}}%
\pgfpathcurveto{\pgfqpoint{0.741323in}{2.634398in}}{\pgfqpoint{0.739687in}{2.638348in}}{\pgfqpoint{0.736775in}{2.641260in}}%
\pgfpathcurveto{\pgfqpoint{0.733863in}{2.644172in}}{\pgfqpoint{0.729913in}{2.645808in}}{\pgfqpoint{0.725795in}{2.645808in}}%
\pgfpathcurveto{\pgfqpoint{0.721677in}{2.645808in}}{\pgfqpoint{0.717727in}{2.644172in}}{\pgfqpoint{0.714815in}{2.641260in}}%
\pgfpathcurveto{\pgfqpoint{0.711903in}{2.638348in}}{\pgfqpoint{0.710267in}{2.634398in}}{\pgfqpoint{0.710267in}{2.630280in}}%
\pgfpathcurveto{\pgfqpoint{0.710267in}{2.626162in}}{\pgfqpoint{0.711903in}{2.622212in}}{\pgfqpoint{0.714815in}{2.619300in}}%
\pgfpathcurveto{\pgfqpoint{0.717727in}{2.616388in}}{\pgfqpoint{0.721677in}{2.614752in}}{\pgfqpoint{0.725795in}{2.614752in}}%
\pgfpathlineto{\pgfqpoint{0.725795in}{2.614752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724310in}{2.297852in}}%
\pgfpathcurveto{\pgfqpoint{0.728428in}{2.297852in}}{\pgfqpoint{0.732378in}{2.299489in}}{\pgfqpoint{0.735290in}{2.302401in}}%
\pgfpathcurveto{\pgfqpoint{0.738202in}{2.305312in}}{\pgfqpoint{0.739838in}{2.309262in}}{\pgfqpoint{0.739838in}{2.313381in}}%
\pgfpathcurveto{\pgfqpoint{0.739838in}{2.317499in}}{\pgfqpoint{0.738202in}{2.321449in}}{\pgfqpoint{0.735290in}{2.324361in}}%
\pgfpathcurveto{\pgfqpoint{0.732378in}{2.327273in}}{\pgfqpoint{0.728428in}{2.328909in}}{\pgfqpoint{0.724310in}{2.328909in}}%
\pgfpathcurveto{\pgfqpoint{0.720192in}{2.328909in}}{\pgfqpoint{0.716242in}{2.327273in}}{\pgfqpoint{0.713330in}{2.324361in}}%
\pgfpathcurveto{\pgfqpoint{0.710418in}{2.321449in}}{\pgfqpoint{0.708782in}{2.317499in}}{\pgfqpoint{0.708782in}{2.313381in}}%
\pgfpathcurveto{\pgfqpoint{0.708782in}{2.309262in}}{\pgfqpoint{0.710418in}{2.305312in}}{\pgfqpoint{0.713330in}{2.302401in}}%
\pgfpathcurveto{\pgfqpoint{0.716242in}{2.299489in}}{\pgfqpoint{0.720192in}{2.297852in}}{\pgfqpoint{0.724310in}{2.297852in}}%
\pgfpathlineto{\pgfqpoint{0.724310in}{2.297852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730287in}{2.568820in}}%
\pgfpathcurveto{\pgfqpoint{0.734405in}{2.568820in}}{\pgfqpoint{0.738355in}{2.570456in}}{\pgfqpoint{0.741267in}{2.573368in}}%
\pgfpathcurveto{\pgfqpoint{0.744179in}{2.576280in}}{\pgfqpoint{0.745815in}{2.580230in}}{\pgfqpoint{0.745815in}{2.584348in}}%
\pgfpathcurveto{\pgfqpoint{0.745815in}{2.588467in}}{\pgfqpoint{0.744179in}{2.592417in}}{\pgfqpoint{0.741267in}{2.595329in}}%
\pgfpathcurveto{\pgfqpoint{0.738355in}{2.598241in}}{\pgfqpoint{0.734405in}{2.599877in}}{\pgfqpoint{0.730287in}{2.599877in}}%
\pgfpathcurveto{\pgfqpoint{0.726169in}{2.599877in}}{\pgfqpoint{0.722219in}{2.598241in}}{\pgfqpoint{0.719307in}{2.595329in}}%
\pgfpathcurveto{\pgfqpoint{0.716395in}{2.592417in}}{\pgfqpoint{0.714759in}{2.588467in}}{\pgfqpoint{0.714759in}{2.584348in}}%
\pgfpathcurveto{\pgfqpoint{0.714759in}{2.580230in}}{\pgfqpoint{0.716395in}{2.576280in}}{\pgfqpoint{0.719307in}{2.573368in}}%
\pgfpathcurveto{\pgfqpoint{0.722219in}{2.570456in}}{\pgfqpoint{0.726169in}{2.568820in}}{\pgfqpoint{0.730287in}{2.568820in}}%
\pgfpathlineto{\pgfqpoint{0.730287in}{2.568820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708839in}{2.500939in}}%
\pgfpathcurveto{\pgfqpoint{0.712957in}{2.500939in}}{\pgfqpoint{0.716907in}{2.502575in}}{\pgfqpoint{0.719819in}{2.505487in}}%
\pgfpathcurveto{\pgfqpoint{0.722731in}{2.508399in}}{\pgfqpoint{0.724367in}{2.512349in}}{\pgfqpoint{0.724367in}{2.516467in}}%
\pgfpathcurveto{\pgfqpoint{0.724367in}{2.520585in}}{\pgfqpoint{0.722731in}{2.524535in}}{\pgfqpoint{0.719819in}{2.527447in}}%
\pgfpathcurveto{\pgfqpoint{0.716907in}{2.530359in}}{\pgfqpoint{0.712957in}{2.531995in}}{\pgfqpoint{0.708839in}{2.531995in}}%
\pgfpathcurveto{\pgfqpoint{0.704721in}{2.531995in}}{\pgfqpoint{0.700771in}{2.530359in}}{\pgfqpoint{0.697859in}{2.527447in}}%
\pgfpathcurveto{\pgfqpoint{0.694947in}{2.524535in}}{\pgfqpoint{0.693311in}{2.520585in}}{\pgfqpoint{0.693311in}{2.516467in}}%
\pgfpathcurveto{\pgfqpoint{0.693311in}{2.512349in}}{\pgfqpoint{0.694947in}{2.508399in}}{\pgfqpoint{0.697859in}{2.505487in}}%
\pgfpathcurveto{\pgfqpoint{0.700771in}{2.502575in}}{\pgfqpoint{0.704721in}{2.500939in}}{\pgfqpoint{0.708839in}{2.500939in}}%
\pgfpathlineto{\pgfqpoint{0.708839in}{2.500939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701198in}{2.012569in}}%
\pgfpathcurveto{\pgfqpoint{0.705316in}{2.012569in}}{\pgfqpoint{0.709266in}{2.014205in}}{\pgfqpoint{0.712178in}{2.017117in}}%
\pgfpathcurveto{\pgfqpoint{0.715090in}{2.020029in}}{\pgfqpoint{0.716726in}{2.023979in}}{\pgfqpoint{0.716726in}{2.028097in}}%
\pgfpathcurveto{\pgfqpoint{0.716726in}{2.032216in}}{\pgfqpoint{0.715090in}{2.036166in}}{\pgfqpoint{0.712178in}{2.039078in}}%
\pgfpathcurveto{\pgfqpoint{0.709266in}{2.041989in}}{\pgfqpoint{0.705316in}{2.043626in}}{\pgfqpoint{0.701198in}{2.043626in}}%
\pgfpathcurveto{\pgfqpoint{0.697080in}{2.043626in}}{\pgfqpoint{0.693130in}{2.041989in}}{\pgfqpoint{0.690218in}{2.039078in}}%
\pgfpathcurveto{\pgfqpoint{0.687306in}{2.036166in}}{\pgfqpoint{0.685670in}{2.032216in}}{\pgfqpoint{0.685670in}{2.028097in}}%
\pgfpathcurveto{\pgfqpoint{0.685670in}{2.023979in}}{\pgfqpoint{0.687306in}{2.020029in}}{\pgfqpoint{0.690218in}{2.017117in}}%
\pgfpathcurveto{\pgfqpoint{0.693130in}{2.014205in}}{\pgfqpoint{0.697080in}{2.012569in}}{\pgfqpoint{0.701198in}{2.012569in}}%
\pgfpathlineto{\pgfqpoint{0.701198in}{2.012569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728009in}{2.580584in}}%
\pgfpathcurveto{\pgfqpoint{0.732127in}{2.580584in}}{\pgfqpoint{0.736077in}{2.582220in}}{\pgfqpoint{0.738989in}{2.585132in}}%
\pgfpathcurveto{\pgfqpoint{0.741901in}{2.588044in}}{\pgfqpoint{0.743537in}{2.591994in}}{\pgfqpoint{0.743537in}{2.596112in}}%
\pgfpathcurveto{\pgfqpoint{0.743537in}{2.600230in}}{\pgfqpoint{0.741901in}{2.604180in}}{\pgfqpoint{0.738989in}{2.607092in}}%
\pgfpathcurveto{\pgfqpoint{0.736077in}{2.610004in}}{\pgfqpoint{0.732127in}{2.611640in}}{\pgfqpoint{0.728009in}{2.611640in}}%
\pgfpathcurveto{\pgfqpoint{0.723891in}{2.611640in}}{\pgfqpoint{0.719941in}{2.610004in}}{\pgfqpoint{0.717029in}{2.607092in}}%
\pgfpathcurveto{\pgfqpoint{0.714117in}{2.604180in}}{\pgfqpoint{0.712481in}{2.600230in}}{\pgfqpoint{0.712481in}{2.596112in}}%
\pgfpathcurveto{\pgfqpoint{0.712481in}{2.591994in}}{\pgfqpoint{0.714117in}{2.588044in}}{\pgfqpoint{0.717029in}{2.585132in}}%
\pgfpathcurveto{\pgfqpoint{0.719941in}{2.582220in}}{\pgfqpoint{0.723891in}{2.580584in}}{\pgfqpoint{0.728009in}{2.580584in}}%
\pgfpathlineto{\pgfqpoint{0.728009in}{2.580584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701228in}{3.197128in}}%
\pgfpathcurveto{\pgfqpoint{0.705346in}{3.197128in}}{\pgfqpoint{0.709296in}{3.198764in}}{\pgfqpoint{0.712208in}{3.201676in}}%
\pgfpathcurveto{\pgfqpoint{0.715120in}{3.204588in}}{\pgfqpoint{0.716756in}{3.208538in}}{\pgfqpoint{0.716756in}{3.212656in}}%
\pgfpathcurveto{\pgfqpoint{0.716756in}{3.216775in}}{\pgfqpoint{0.715120in}{3.220725in}}{\pgfqpoint{0.712208in}{3.223637in}}%
\pgfpathcurveto{\pgfqpoint{0.709296in}{3.226549in}}{\pgfqpoint{0.705346in}{3.228185in}}{\pgfqpoint{0.701228in}{3.228185in}}%
\pgfpathcurveto{\pgfqpoint{0.697110in}{3.228185in}}{\pgfqpoint{0.693159in}{3.226549in}}{\pgfqpoint{0.690248in}{3.223637in}}%
\pgfpathcurveto{\pgfqpoint{0.687336in}{3.220725in}}{\pgfqpoint{0.685699in}{3.216775in}}{\pgfqpoint{0.685699in}{3.212656in}}%
\pgfpathcurveto{\pgfqpoint{0.685699in}{3.208538in}}{\pgfqpoint{0.687336in}{3.204588in}}{\pgfqpoint{0.690248in}{3.201676in}}%
\pgfpathcurveto{\pgfqpoint{0.693159in}{3.198764in}}{\pgfqpoint{0.697110in}{3.197128in}}{\pgfqpoint{0.701228in}{3.197128in}}%
\pgfpathlineto{\pgfqpoint{0.701228in}{3.197128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701642in}{2.219825in}}%
\pgfpathcurveto{\pgfqpoint{0.705760in}{2.219825in}}{\pgfqpoint{0.709710in}{2.221461in}}{\pgfqpoint{0.712622in}{2.224373in}}%
\pgfpathcurveto{\pgfqpoint{0.715534in}{2.227285in}}{\pgfqpoint{0.717170in}{2.231235in}}{\pgfqpoint{0.717170in}{2.235353in}}%
\pgfpathcurveto{\pgfqpoint{0.717170in}{2.239472in}}{\pgfqpoint{0.715534in}{2.243422in}}{\pgfqpoint{0.712622in}{2.246334in}}%
\pgfpathcurveto{\pgfqpoint{0.709710in}{2.249246in}}{\pgfqpoint{0.705760in}{2.250882in}}{\pgfqpoint{0.701642in}{2.250882in}}%
\pgfpathcurveto{\pgfqpoint{0.697523in}{2.250882in}}{\pgfqpoint{0.693573in}{2.249246in}}{\pgfqpoint{0.690661in}{2.246334in}}%
\pgfpathcurveto{\pgfqpoint{0.687750in}{2.243422in}}{\pgfqpoint{0.686113in}{2.239472in}}{\pgfqpoint{0.686113in}{2.235353in}}%
\pgfpathcurveto{\pgfqpoint{0.686113in}{2.231235in}}{\pgfqpoint{0.687750in}{2.227285in}}{\pgfqpoint{0.690661in}{2.224373in}}%
\pgfpathcurveto{\pgfqpoint{0.693573in}{2.221461in}}{\pgfqpoint{0.697523in}{2.219825in}}{\pgfqpoint{0.701642in}{2.219825in}}%
\pgfpathlineto{\pgfqpoint{0.701642in}{2.219825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731318in}{2.477145in}}%
\pgfpathcurveto{\pgfqpoint{0.735436in}{2.477145in}}{\pgfqpoint{0.739386in}{2.478781in}}{\pgfqpoint{0.742298in}{2.481693in}}%
\pgfpathcurveto{\pgfqpoint{0.745210in}{2.484605in}}{\pgfqpoint{0.746846in}{2.488555in}}{\pgfqpoint{0.746846in}{2.492673in}}%
\pgfpathcurveto{\pgfqpoint{0.746846in}{2.496791in}}{\pgfqpoint{0.745210in}{2.500741in}}{\pgfqpoint{0.742298in}{2.503653in}}%
\pgfpathcurveto{\pgfqpoint{0.739386in}{2.506565in}}{\pgfqpoint{0.735436in}{2.508201in}}{\pgfqpoint{0.731318in}{2.508201in}}%
\pgfpathcurveto{\pgfqpoint{0.727199in}{2.508201in}}{\pgfqpoint{0.723249in}{2.506565in}}{\pgfqpoint{0.720337in}{2.503653in}}%
\pgfpathcurveto{\pgfqpoint{0.717425in}{2.500741in}}{\pgfqpoint{0.715789in}{2.496791in}}{\pgfqpoint{0.715789in}{2.492673in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{2.488555in}}{\pgfqpoint{0.717425in}{2.484605in}}{\pgfqpoint{0.720337in}{2.481693in}}%
\pgfpathcurveto{\pgfqpoint{0.723249in}{2.478781in}}{\pgfqpoint{0.727199in}{2.477145in}}{\pgfqpoint{0.731318in}{2.477145in}}%
\pgfpathlineto{\pgfqpoint{0.731318in}{2.477145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724284in}{2.418411in}}%
\pgfpathcurveto{\pgfqpoint{0.728402in}{2.418411in}}{\pgfqpoint{0.732352in}{2.420047in}}{\pgfqpoint{0.735264in}{2.422959in}}%
\pgfpathcurveto{\pgfqpoint{0.738176in}{2.425871in}}{\pgfqpoint{0.739812in}{2.429821in}}{\pgfqpoint{0.739812in}{2.433939in}}%
\pgfpathcurveto{\pgfqpoint{0.739812in}{2.438058in}}{\pgfqpoint{0.738176in}{2.442008in}}{\pgfqpoint{0.735264in}{2.444920in}}%
\pgfpathcurveto{\pgfqpoint{0.732352in}{2.447831in}}{\pgfqpoint{0.728402in}{2.449468in}}{\pgfqpoint{0.724284in}{2.449468in}}%
\pgfpathcurveto{\pgfqpoint{0.720166in}{2.449468in}}{\pgfqpoint{0.716216in}{2.447831in}}{\pgfqpoint{0.713304in}{2.444920in}}%
\pgfpathcurveto{\pgfqpoint{0.710392in}{2.442008in}}{\pgfqpoint{0.708756in}{2.438058in}}{\pgfqpoint{0.708756in}{2.433939in}}%
\pgfpathcurveto{\pgfqpoint{0.708756in}{2.429821in}}{\pgfqpoint{0.710392in}{2.425871in}}{\pgfqpoint{0.713304in}{2.422959in}}%
\pgfpathcurveto{\pgfqpoint{0.716216in}{2.420047in}}{\pgfqpoint{0.720166in}{2.418411in}}{\pgfqpoint{0.724284in}{2.418411in}}%
\pgfpathlineto{\pgfqpoint{0.724284in}{2.418411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701350in}{2.519883in}}%
\pgfpathcurveto{\pgfqpoint{0.705468in}{2.519883in}}{\pgfqpoint{0.709418in}{2.521519in}}{\pgfqpoint{0.712330in}{2.524431in}}%
\pgfpathcurveto{\pgfqpoint{0.715242in}{2.527343in}}{\pgfqpoint{0.716878in}{2.531293in}}{\pgfqpoint{0.716878in}{2.535411in}}%
\pgfpathcurveto{\pgfqpoint{0.716878in}{2.539529in}}{\pgfqpoint{0.715242in}{2.543479in}}{\pgfqpoint{0.712330in}{2.546391in}}%
\pgfpathcurveto{\pgfqpoint{0.709418in}{2.549303in}}{\pgfqpoint{0.705468in}{2.550939in}}{\pgfqpoint{0.701350in}{2.550939in}}%
\pgfpathcurveto{\pgfqpoint{0.697231in}{2.550939in}}{\pgfqpoint{0.693281in}{2.549303in}}{\pgfqpoint{0.690369in}{2.546391in}}%
\pgfpathcurveto{\pgfqpoint{0.687457in}{2.543479in}}{\pgfqpoint{0.685821in}{2.539529in}}{\pgfqpoint{0.685821in}{2.535411in}}%
\pgfpathcurveto{\pgfqpoint{0.685821in}{2.531293in}}{\pgfqpoint{0.687457in}{2.527343in}}{\pgfqpoint{0.690369in}{2.524431in}}%
\pgfpathcurveto{\pgfqpoint{0.693281in}{2.521519in}}{\pgfqpoint{0.697231in}{2.519883in}}{\pgfqpoint{0.701350in}{2.519883in}}%
\pgfpathlineto{\pgfqpoint{0.701350in}{2.519883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720514in}{2.968033in}}%
\pgfpathcurveto{\pgfqpoint{0.724632in}{2.968033in}}{\pgfqpoint{0.728582in}{2.969669in}}{\pgfqpoint{0.731494in}{2.972581in}}%
\pgfpathcurveto{\pgfqpoint{0.734406in}{2.975493in}}{\pgfqpoint{0.736042in}{2.979443in}}{\pgfqpoint{0.736042in}{2.983561in}}%
\pgfpathcurveto{\pgfqpoint{0.736042in}{2.987680in}}{\pgfqpoint{0.734406in}{2.991630in}}{\pgfqpoint{0.731494in}{2.994542in}}%
\pgfpathcurveto{\pgfqpoint{0.728582in}{2.997454in}}{\pgfqpoint{0.724632in}{2.999090in}}{\pgfqpoint{0.720514in}{2.999090in}}%
\pgfpathcurveto{\pgfqpoint{0.716396in}{2.999090in}}{\pgfqpoint{0.712446in}{2.997454in}}{\pgfqpoint{0.709534in}{2.994542in}}%
\pgfpathcurveto{\pgfqpoint{0.706622in}{2.991630in}}{\pgfqpoint{0.704986in}{2.987680in}}{\pgfqpoint{0.704986in}{2.983561in}}%
\pgfpathcurveto{\pgfqpoint{0.704986in}{2.979443in}}{\pgfqpoint{0.706622in}{2.975493in}}{\pgfqpoint{0.709534in}{2.972581in}}%
\pgfpathcurveto{\pgfqpoint{0.712446in}{2.969669in}}{\pgfqpoint{0.716396in}{2.968033in}}{\pgfqpoint{0.720514in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{0.720514in}{2.968033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704238in}{2.651055in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{2.651055in}}{\pgfqpoint{0.712306in}{2.652691in}}{\pgfqpoint{0.715218in}{2.655603in}}%
\pgfpathcurveto{\pgfqpoint{0.718130in}{2.658515in}}{\pgfqpoint{0.719766in}{2.662465in}}{\pgfqpoint{0.719766in}{2.666584in}}%
\pgfpathcurveto{\pgfqpoint{0.719766in}{2.670702in}}{\pgfqpoint{0.718130in}{2.674652in}}{\pgfqpoint{0.715218in}{2.677564in}}%
\pgfpathcurveto{\pgfqpoint{0.712306in}{2.680476in}}{\pgfqpoint{0.708356in}{2.682112in}}{\pgfqpoint{0.704238in}{2.682112in}}%
\pgfpathcurveto{\pgfqpoint{0.700120in}{2.682112in}}{\pgfqpoint{0.696170in}{2.680476in}}{\pgfqpoint{0.693258in}{2.677564in}}%
\pgfpathcurveto{\pgfqpoint{0.690346in}{2.674652in}}{\pgfqpoint{0.688710in}{2.670702in}}{\pgfqpoint{0.688710in}{2.666584in}}%
\pgfpathcurveto{\pgfqpoint{0.688710in}{2.662465in}}{\pgfqpoint{0.690346in}{2.658515in}}{\pgfqpoint{0.693258in}{2.655603in}}%
\pgfpathcurveto{\pgfqpoint{0.696170in}{2.652691in}}{\pgfqpoint{0.700120in}{2.651055in}}{\pgfqpoint{0.704238in}{2.651055in}}%
\pgfpathlineto{\pgfqpoint{0.704238in}{2.651055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711364in}{2.676222in}}%
\pgfpathcurveto{\pgfqpoint{0.715482in}{2.676222in}}{\pgfqpoint{0.719432in}{2.677859in}}{\pgfqpoint{0.722344in}{2.680771in}}%
\pgfpathcurveto{\pgfqpoint{0.725256in}{2.683683in}}{\pgfqpoint{0.726892in}{2.687633in}}{\pgfqpoint{0.726892in}{2.691751in}}%
\pgfpathcurveto{\pgfqpoint{0.726892in}{2.695869in}}{\pgfqpoint{0.725256in}{2.699819in}}{\pgfqpoint{0.722344in}{2.702731in}}%
\pgfpathcurveto{\pgfqpoint{0.719432in}{2.705643in}}{\pgfqpoint{0.715482in}{2.707279in}}{\pgfqpoint{0.711364in}{2.707279in}}%
\pgfpathcurveto{\pgfqpoint{0.707246in}{2.707279in}}{\pgfqpoint{0.703296in}{2.705643in}}{\pgfqpoint{0.700384in}{2.702731in}}%
\pgfpathcurveto{\pgfqpoint{0.697472in}{2.699819in}}{\pgfqpoint{0.695836in}{2.695869in}}{\pgfqpoint{0.695836in}{2.691751in}}%
\pgfpathcurveto{\pgfqpoint{0.695836in}{2.687633in}}{\pgfqpoint{0.697472in}{2.683683in}}{\pgfqpoint{0.700384in}{2.680771in}}%
\pgfpathcurveto{\pgfqpoint{0.703296in}{2.677859in}}{\pgfqpoint{0.707246in}{2.676222in}}{\pgfqpoint{0.711364in}{2.676222in}}%
\pgfpathlineto{\pgfqpoint{0.711364in}{2.676222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729104in}{2.626404in}}%
\pgfpathcurveto{\pgfqpoint{0.733222in}{2.626404in}}{\pgfqpoint{0.737172in}{2.628040in}}{\pgfqpoint{0.740084in}{2.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.742996in}{2.633864in}}{\pgfqpoint{0.744632in}{2.637814in}}{\pgfqpoint{0.744632in}{2.641932in}}%
\pgfpathcurveto{\pgfqpoint{0.744632in}{2.646050in}}{\pgfqpoint{0.742996in}{2.650000in}}{\pgfqpoint{0.740084in}{2.652912in}}%
\pgfpathcurveto{\pgfqpoint{0.737172in}{2.655824in}}{\pgfqpoint{0.733222in}{2.657461in}}{\pgfqpoint{0.729104in}{2.657461in}}%
\pgfpathcurveto{\pgfqpoint{0.724985in}{2.657461in}}{\pgfqpoint{0.721035in}{2.655824in}}{\pgfqpoint{0.718123in}{2.652912in}}%
\pgfpathcurveto{\pgfqpoint{0.715211in}{2.650000in}}{\pgfqpoint{0.713575in}{2.646050in}}{\pgfqpoint{0.713575in}{2.641932in}}%
\pgfpathcurveto{\pgfqpoint{0.713575in}{2.637814in}}{\pgfqpoint{0.715211in}{2.633864in}}{\pgfqpoint{0.718123in}{2.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.721035in}{2.628040in}}{\pgfqpoint{0.724985in}{2.626404in}}{\pgfqpoint{0.729104in}{2.626404in}}%
\pgfpathlineto{\pgfqpoint{0.729104in}{2.626404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715979in}{2.637517in}}%
\pgfpathcurveto{\pgfqpoint{0.720097in}{2.637517in}}{\pgfqpoint{0.724047in}{2.639154in}}{\pgfqpoint{0.726959in}{2.642066in}}%
\pgfpathcurveto{\pgfqpoint{0.729871in}{2.644977in}}{\pgfqpoint{0.731507in}{2.648928in}}{\pgfqpoint{0.731507in}{2.653046in}}%
\pgfpathcurveto{\pgfqpoint{0.731507in}{2.657164in}}{\pgfqpoint{0.729871in}{2.661114in}}{\pgfqpoint{0.726959in}{2.664026in}}%
\pgfpathcurveto{\pgfqpoint{0.724047in}{2.666938in}}{\pgfqpoint{0.720097in}{2.668574in}}{\pgfqpoint{0.715979in}{2.668574in}}%
\pgfpathcurveto{\pgfqpoint{0.711861in}{2.668574in}}{\pgfqpoint{0.707911in}{2.666938in}}{\pgfqpoint{0.704999in}{2.664026in}}%
\pgfpathcurveto{\pgfqpoint{0.702087in}{2.661114in}}{\pgfqpoint{0.700451in}{2.657164in}}{\pgfqpoint{0.700451in}{2.653046in}}%
\pgfpathcurveto{\pgfqpoint{0.700451in}{2.648928in}}{\pgfqpoint{0.702087in}{2.644977in}}{\pgfqpoint{0.704999in}{2.642066in}}%
\pgfpathcurveto{\pgfqpoint{0.707911in}{2.639154in}}{\pgfqpoint{0.711861in}{2.637517in}}{\pgfqpoint{0.715979in}{2.637517in}}%
\pgfpathlineto{\pgfqpoint{0.715979in}{2.637517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710680in}{1.487916in}}%
\pgfpathcurveto{\pgfqpoint{0.714798in}{1.487916in}}{\pgfqpoint{0.718748in}{1.489552in}}{\pgfqpoint{0.721660in}{1.492464in}}%
\pgfpathcurveto{\pgfqpoint{0.724572in}{1.495376in}}{\pgfqpoint{0.726208in}{1.499326in}}{\pgfqpoint{0.726208in}{1.503444in}}%
\pgfpathcurveto{\pgfqpoint{0.726208in}{1.507563in}}{\pgfqpoint{0.724572in}{1.511513in}}{\pgfqpoint{0.721660in}{1.514425in}}%
\pgfpathcurveto{\pgfqpoint{0.718748in}{1.517337in}}{\pgfqpoint{0.714798in}{1.518973in}}{\pgfqpoint{0.710680in}{1.518973in}}%
\pgfpathcurveto{\pgfqpoint{0.706562in}{1.518973in}}{\pgfqpoint{0.702612in}{1.517337in}}{\pgfqpoint{0.699700in}{1.514425in}}%
\pgfpathcurveto{\pgfqpoint{0.696788in}{1.511513in}}{\pgfqpoint{0.695152in}{1.507563in}}{\pgfqpoint{0.695152in}{1.503444in}}%
\pgfpathcurveto{\pgfqpoint{0.695152in}{1.499326in}}{\pgfqpoint{0.696788in}{1.495376in}}{\pgfqpoint{0.699700in}{1.492464in}}%
\pgfpathcurveto{\pgfqpoint{0.702612in}{1.489552in}}{\pgfqpoint{0.706562in}{1.487916in}}{\pgfqpoint{0.710680in}{1.487916in}}%
\pgfpathlineto{\pgfqpoint{0.710680in}{1.487916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727153in}{2.558338in}}%
\pgfpathcurveto{\pgfqpoint{0.731271in}{2.558338in}}{\pgfqpoint{0.735221in}{2.559975in}}{\pgfqpoint{0.738133in}{2.562887in}}%
\pgfpathcurveto{\pgfqpoint{0.741045in}{2.565799in}}{\pgfqpoint{0.742681in}{2.569749in}}{\pgfqpoint{0.742681in}{2.573867in}}%
\pgfpathcurveto{\pgfqpoint{0.742681in}{2.577985in}}{\pgfqpoint{0.741045in}{2.581935in}}{\pgfqpoint{0.738133in}{2.584847in}}%
\pgfpathcurveto{\pgfqpoint{0.735221in}{2.587759in}}{\pgfqpoint{0.731271in}{2.589395in}}{\pgfqpoint{0.727153in}{2.589395in}}%
\pgfpathcurveto{\pgfqpoint{0.723035in}{2.589395in}}{\pgfqpoint{0.719085in}{2.587759in}}{\pgfqpoint{0.716173in}{2.584847in}}%
\pgfpathcurveto{\pgfqpoint{0.713261in}{2.581935in}}{\pgfqpoint{0.711625in}{2.577985in}}{\pgfqpoint{0.711625in}{2.573867in}}%
\pgfpathcurveto{\pgfqpoint{0.711625in}{2.569749in}}{\pgfqpoint{0.713261in}{2.565799in}}{\pgfqpoint{0.716173in}{2.562887in}}%
\pgfpathcurveto{\pgfqpoint{0.719085in}{2.559975in}}{\pgfqpoint{0.723035in}{2.558338in}}{\pgfqpoint{0.727153in}{2.558338in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{2.558338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047386in}{2.184465in}}%
\pgfpathcurveto{\pgfqpoint{1.051504in}{2.184465in}}{\pgfqpoint{1.055454in}{2.186101in}}{\pgfqpoint{1.058366in}{2.189013in}}%
\pgfpathcurveto{\pgfqpoint{1.061278in}{2.191925in}}{\pgfqpoint{1.062914in}{2.195875in}}{\pgfqpoint{1.062914in}{2.199993in}}%
\pgfpathcurveto{\pgfqpoint{1.062914in}{2.204112in}}{\pgfqpoint{1.061278in}{2.208062in}}{\pgfqpoint{1.058366in}{2.210974in}}%
\pgfpathcurveto{\pgfqpoint{1.055454in}{2.213886in}}{\pgfqpoint{1.051504in}{2.215522in}}{\pgfqpoint{1.047386in}{2.215522in}}%
\pgfpathcurveto{\pgfqpoint{1.043267in}{2.215522in}}{\pgfqpoint{1.039317in}{2.213886in}}{\pgfqpoint{1.036405in}{2.210974in}}%
\pgfpathcurveto{\pgfqpoint{1.033494in}{2.208062in}}{\pgfqpoint{1.031857in}{2.204112in}}{\pgfqpoint{1.031857in}{2.199993in}}%
\pgfpathcurveto{\pgfqpoint{1.031857in}{2.195875in}}{\pgfqpoint{1.033494in}{2.191925in}}{\pgfqpoint{1.036405in}{2.189013in}}%
\pgfpathcurveto{\pgfqpoint{1.039317in}{2.186101in}}{\pgfqpoint{1.043267in}{2.184465in}}{\pgfqpoint{1.047386in}{2.184465in}}%
\pgfpathlineto{\pgfqpoint{1.047386in}{2.184465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052051in}{2.597548in}}%
\pgfpathcurveto{\pgfqpoint{1.056170in}{2.597548in}}{\pgfqpoint{1.060120in}{2.599184in}}{\pgfqpoint{1.063032in}{2.602096in}}%
\pgfpathcurveto{\pgfqpoint{1.065944in}{2.605008in}}{\pgfqpoint{1.067580in}{2.608958in}}{\pgfqpoint{1.067580in}{2.613076in}}%
\pgfpathcurveto{\pgfqpoint{1.067580in}{2.617194in}}{\pgfqpoint{1.065944in}{2.621144in}}{\pgfqpoint{1.063032in}{2.624056in}}%
\pgfpathcurveto{\pgfqpoint{1.060120in}{2.626968in}}{\pgfqpoint{1.056170in}{2.628604in}}{\pgfqpoint{1.052051in}{2.628604in}}%
\pgfpathcurveto{\pgfqpoint{1.047933in}{2.628604in}}{\pgfqpoint{1.043983in}{2.626968in}}{\pgfqpoint{1.041071in}{2.624056in}}%
\pgfpathcurveto{\pgfqpoint{1.038159in}{2.621144in}}{\pgfqpoint{1.036523in}{2.617194in}}{\pgfqpoint{1.036523in}{2.613076in}}%
\pgfpathcurveto{\pgfqpoint{1.036523in}{2.608958in}}{\pgfqpoint{1.038159in}{2.605008in}}{\pgfqpoint{1.041071in}{2.602096in}}%
\pgfpathcurveto{\pgfqpoint{1.043983in}{2.599184in}}{\pgfqpoint{1.047933in}{2.597548in}}{\pgfqpoint{1.052051in}{2.597548in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{2.597548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059491in}{2.355796in}}%
\pgfpathcurveto{\pgfqpoint{1.063609in}{2.355796in}}{\pgfqpoint{1.067559in}{2.357432in}}{\pgfqpoint{1.070471in}{2.360344in}}%
\pgfpathcurveto{\pgfqpoint{1.073383in}{2.363256in}}{\pgfqpoint{1.075019in}{2.367206in}}{\pgfqpoint{1.075019in}{2.371324in}}%
\pgfpathcurveto{\pgfqpoint{1.075019in}{2.375442in}}{\pgfqpoint{1.073383in}{2.379392in}}{\pgfqpoint{1.070471in}{2.382304in}}%
\pgfpathcurveto{\pgfqpoint{1.067559in}{2.385216in}}{\pgfqpoint{1.063609in}{2.386852in}}{\pgfqpoint{1.059491in}{2.386852in}}%
\pgfpathcurveto{\pgfqpoint{1.055373in}{2.386852in}}{\pgfqpoint{1.051423in}{2.385216in}}{\pgfqpoint{1.048511in}{2.382304in}}%
\pgfpathcurveto{\pgfqpoint{1.045599in}{2.379392in}}{\pgfqpoint{1.043963in}{2.375442in}}{\pgfqpoint{1.043963in}{2.371324in}}%
\pgfpathcurveto{\pgfqpoint{1.043963in}{2.367206in}}{\pgfqpoint{1.045599in}{2.363256in}}{\pgfqpoint{1.048511in}{2.360344in}}%
\pgfpathcurveto{\pgfqpoint{1.051423in}{2.357432in}}{\pgfqpoint{1.055373in}{2.355796in}}{\pgfqpoint{1.059491in}{2.355796in}}%
\pgfpathlineto{\pgfqpoint{1.059491in}{2.355796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047848in}{2.495558in}}%
\pgfpathcurveto{\pgfqpoint{1.051966in}{2.495558in}}{\pgfqpoint{1.055916in}{2.497194in}}{\pgfqpoint{1.058828in}{2.500106in}}%
\pgfpathcurveto{\pgfqpoint{1.061740in}{2.503018in}}{\pgfqpoint{1.063377in}{2.506968in}}{\pgfqpoint{1.063377in}{2.511086in}}%
\pgfpathcurveto{\pgfqpoint{1.063377in}{2.515204in}}{\pgfqpoint{1.061740in}{2.519154in}}{\pgfqpoint{1.058828in}{2.522066in}}%
\pgfpathcurveto{\pgfqpoint{1.055916in}{2.524978in}}{\pgfqpoint{1.051966in}{2.526614in}}{\pgfqpoint{1.047848in}{2.526614in}}%
\pgfpathcurveto{\pgfqpoint{1.043730in}{2.526614in}}{\pgfqpoint{1.039780in}{2.524978in}}{\pgfqpoint{1.036868in}{2.522066in}}%
\pgfpathcurveto{\pgfqpoint{1.033956in}{2.519154in}}{\pgfqpoint{1.032320in}{2.515204in}}{\pgfqpoint{1.032320in}{2.511086in}}%
\pgfpathcurveto{\pgfqpoint{1.032320in}{2.506968in}}{\pgfqpoint{1.033956in}{2.503018in}}{\pgfqpoint{1.036868in}{2.500106in}}%
\pgfpathcurveto{\pgfqpoint{1.039780in}{2.497194in}}{\pgfqpoint{1.043730in}{2.495558in}}{\pgfqpoint{1.047848in}{2.495558in}}%
\pgfpathlineto{\pgfqpoint{1.047848in}{2.495558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049936in}{2.785898in}}%
\pgfpathcurveto{\pgfqpoint{1.054054in}{2.785898in}}{\pgfqpoint{1.058004in}{2.787534in}}{\pgfqpoint{1.060916in}{2.790446in}}%
\pgfpathcurveto{\pgfqpoint{1.063828in}{2.793358in}}{\pgfqpoint{1.065464in}{2.797308in}}{\pgfqpoint{1.065464in}{2.801426in}}%
\pgfpathcurveto{\pgfqpoint{1.065464in}{2.805545in}}{\pgfqpoint{1.063828in}{2.809495in}}{\pgfqpoint{1.060916in}{2.812407in}}%
\pgfpathcurveto{\pgfqpoint{1.058004in}{2.815318in}}{\pgfqpoint{1.054054in}{2.816955in}}{\pgfqpoint{1.049936in}{2.816955in}}%
\pgfpathcurveto{\pgfqpoint{1.045818in}{2.816955in}}{\pgfqpoint{1.041868in}{2.815318in}}{\pgfqpoint{1.038956in}{2.812407in}}%
\pgfpathcurveto{\pgfqpoint{1.036044in}{2.809495in}}{\pgfqpoint{1.034408in}{2.805545in}}{\pgfqpoint{1.034408in}{2.801426in}}%
\pgfpathcurveto{\pgfqpoint{1.034408in}{2.797308in}}{\pgfqpoint{1.036044in}{2.793358in}}{\pgfqpoint{1.038956in}{2.790446in}}%
\pgfpathcurveto{\pgfqpoint{1.041868in}{2.787534in}}{\pgfqpoint{1.045818in}{2.785898in}}{\pgfqpoint{1.049936in}{2.785898in}}%
\pgfpathlineto{\pgfqpoint{1.049936in}{2.785898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057422in}{1.633211in}}%
\pgfpathcurveto{\pgfqpoint{1.061540in}{1.633211in}}{\pgfqpoint{1.065490in}{1.634847in}}{\pgfqpoint{1.068402in}{1.637759in}}%
\pgfpathcurveto{\pgfqpoint{1.071314in}{1.640671in}}{\pgfqpoint{1.072951in}{1.644621in}}{\pgfqpoint{1.072951in}{1.648739in}}%
\pgfpathcurveto{\pgfqpoint{1.072951in}{1.652858in}}{\pgfqpoint{1.071314in}{1.656808in}}{\pgfqpoint{1.068402in}{1.659720in}}%
\pgfpathcurveto{\pgfqpoint{1.065490in}{1.662632in}}{\pgfqpoint{1.061540in}{1.664268in}}{\pgfqpoint{1.057422in}{1.664268in}}%
\pgfpathcurveto{\pgfqpoint{1.053304in}{1.664268in}}{\pgfqpoint{1.049354in}{1.662632in}}{\pgfqpoint{1.046442in}{1.659720in}}%
\pgfpathcurveto{\pgfqpoint{1.043530in}{1.656808in}}{\pgfqpoint{1.041894in}{1.652858in}}{\pgfqpoint{1.041894in}{1.648739in}}%
\pgfpathcurveto{\pgfqpoint{1.041894in}{1.644621in}}{\pgfqpoint{1.043530in}{1.640671in}}{\pgfqpoint{1.046442in}{1.637759in}}%
\pgfpathcurveto{\pgfqpoint{1.049354in}{1.634847in}}{\pgfqpoint{1.053304in}{1.633211in}}{\pgfqpoint{1.057422in}{1.633211in}}%
\pgfpathlineto{\pgfqpoint{1.057422in}{1.633211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030240in}{2.049358in}}%
\pgfpathcurveto{\pgfqpoint{1.034358in}{2.049358in}}{\pgfqpoint{1.038308in}{2.050994in}}{\pgfqpoint{1.041220in}{2.053906in}}%
\pgfpathcurveto{\pgfqpoint{1.044132in}{2.056818in}}{\pgfqpoint{1.045768in}{2.060768in}}{\pgfqpoint{1.045768in}{2.064887in}}%
\pgfpathcurveto{\pgfqpoint{1.045768in}{2.069005in}}{\pgfqpoint{1.044132in}{2.072955in}}{\pgfqpoint{1.041220in}{2.075867in}}%
\pgfpathcurveto{\pgfqpoint{1.038308in}{2.078779in}}{\pgfqpoint{1.034358in}{2.080415in}}{\pgfqpoint{1.030240in}{2.080415in}}%
\pgfpathcurveto{\pgfqpoint{1.026122in}{2.080415in}}{\pgfqpoint{1.022172in}{2.078779in}}{\pgfqpoint{1.019260in}{2.075867in}}%
\pgfpathcurveto{\pgfqpoint{1.016348in}{2.072955in}}{\pgfqpoint{1.014712in}{2.069005in}}{\pgfqpoint{1.014712in}{2.064887in}}%
\pgfpathcurveto{\pgfqpoint{1.014712in}{2.060768in}}{\pgfqpoint{1.016348in}{2.056818in}}{\pgfqpoint{1.019260in}{2.053906in}}%
\pgfpathcurveto{\pgfqpoint{1.022172in}{2.050994in}}{\pgfqpoint{1.026122in}{2.049358in}}{\pgfqpoint{1.030240in}{2.049358in}}%
\pgfpathlineto{\pgfqpoint{1.030240in}{2.049358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051310in}{3.794751in}}%
\pgfpathcurveto{\pgfqpoint{1.055428in}{3.794751in}}{\pgfqpoint{1.059379in}{3.796387in}}{\pgfqpoint{1.062290in}{3.799299in}}%
\pgfpathcurveto{\pgfqpoint{1.065202in}{3.802211in}}{\pgfqpoint{1.066839in}{3.806161in}}{\pgfqpoint{1.066839in}{3.810279in}}%
\pgfpathcurveto{\pgfqpoint{1.066839in}{3.814397in}}{\pgfqpoint{1.065202in}{3.818347in}}{\pgfqpoint{1.062290in}{3.821259in}}%
\pgfpathcurveto{\pgfqpoint{1.059379in}{3.824171in}}{\pgfqpoint{1.055428in}{3.825807in}}{\pgfqpoint{1.051310in}{3.825807in}}%
\pgfpathcurveto{\pgfqpoint{1.047192in}{3.825807in}}{\pgfqpoint{1.043242in}{3.824171in}}{\pgfqpoint{1.040330in}{3.821259in}}%
\pgfpathcurveto{\pgfqpoint{1.037418in}{3.818347in}}{\pgfqpoint{1.035782in}{3.814397in}}{\pgfqpoint{1.035782in}{3.810279in}}%
\pgfpathcurveto{\pgfqpoint{1.035782in}{3.806161in}}{\pgfqpoint{1.037418in}{3.802211in}}{\pgfqpoint{1.040330in}{3.799299in}}%
\pgfpathcurveto{\pgfqpoint{1.043242in}{3.796387in}}{\pgfqpoint{1.047192in}{3.794751in}}{\pgfqpoint{1.051310in}{3.794751in}}%
\pgfpathlineto{\pgfqpoint{1.051310in}{3.794751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036202in}{2.659453in}}%
\pgfpathcurveto{\pgfqpoint{1.040321in}{2.659453in}}{\pgfqpoint{1.044271in}{2.661089in}}{\pgfqpoint{1.047183in}{2.664001in}}%
\pgfpathcurveto{\pgfqpoint{1.050094in}{2.666913in}}{\pgfqpoint{1.051731in}{2.670863in}}{\pgfqpoint{1.051731in}{2.674981in}}%
\pgfpathcurveto{\pgfqpoint{1.051731in}{2.679099in}}{\pgfqpoint{1.050094in}{2.683049in}}{\pgfqpoint{1.047183in}{2.685961in}}%
\pgfpathcurveto{\pgfqpoint{1.044271in}{2.688873in}}{\pgfqpoint{1.040321in}{2.690509in}}{\pgfqpoint{1.036202in}{2.690509in}}%
\pgfpathcurveto{\pgfqpoint{1.032084in}{2.690509in}}{\pgfqpoint{1.028134in}{2.688873in}}{\pgfqpoint{1.025222in}{2.685961in}}%
\pgfpathcurveto{\pgfqpoint{1.022310in}{2.683049in}}{\pgfqpoint{1.020674in}{2.679099in}}{\pgfqpoint{1.020674in}{2.674981in}}%
\pgfpathcurveto{\pgfqpoint{1.020674in}{2.670863in}}{\pgfqpoint{1.022310in}{2.666913in}}{\pgfqpoint{1.025222in}{2.664001in}}%
\pgfpathcurveto{\pgfqpoint{1.028134in}{2.661089in}}{\pgfqpoint{1.032084in}{2.659453in}}{\pgfqpoint{1.036202in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{1.036202in}{2.659453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045270in}{2.270501in}}%
\pgfpathcurveto{\pgfqpoint{1.049388in}{2.270501in}}{\pgfqpoint{1.053338in}{2.272137in}}{\pgfqpoint{1.056250in}{2.275049in}}%
\pgfpathcurveto{\pgfqpoint{1.059162in}{2.277961in}}{\pgfqpoint{1.060799in}{2.281911in}}{\pgfqpoint{1.060799in}{2.286029in}}%
\pgfpathcurveto{\pgfqpoint{1.060799in}{2.290147in}}{\pgfqpoint{1.059162in}{2.294097in}}{\pgfqpoint{1.056250in}{2.297009in}}%
\pgfpathcurveto{\pgfqpoint{1.053338in}{2.299921in}}{\pgfqpoint{1.049388in}{2.301557in}}{\pgfqpoint{1.045270in}{2.301557in}}%
\pgfpathcurveto{\pgfqpoint{1.041152in}{2.301557in}}{\pgfqpoint{1.037202in}{2.299921in}}{\pgfqpoint{1.034290in}{2.297009in}}%
\pgfpathcurveto{\pgfqpoint{1.031378in}{2.294097in}}{\pgfqpoint{1.029742in}{2.290147in}}{\pgfqpoint{1.029742in}{2.286029in}}%
\pgfpathcurveto{\pgfqpoint{1.029742in}{2.281911in}}{\pgfqpoint{1.031378in}{2.277961in}}{\pgfqpoint{1.034290in}{2.275049in}}%
\pgfpathcurveto{\pgfqpoint{1.037202in}{2.272137in}}{\pgfqpoint{1.041152in}{2.270501in}}{\pgfqpoint{1.045270in}{2.270501in}}%
\pgfpathlineto{\pgfqpoint{1.045270in}{2.270501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028268in}{2.398395in}}%
\pgfpathcurveto{\pgfqpoint{1.032386in}{2.398395in}}{\pgfqpoint{1.036336in}{2.400031in}}{\pgfqpoint{1.039248in}{2.402943in}}%
\pgfpathcurveto{\pgfqpoint{1.042160in}{2.405855in}}{\pgfqpoint{1.043796in}{2.409805in}}{\pgfqpoint{1.043796in}{2.413923in}}%
\pgfpathcurveto{\pgfqpoint{1.043796in}{2.418041in}}{\pgfqpoint{1.042160in}{2.421991in}}{\pgfqpoint{1.039248in}{2.424903in}}%
\pgfpathcurveto{\pgfqpoint{1.036336in}{2.427815in}}{\pgfqpoint{1.032386in}{2.429451in}}{\pgfqpoint{1.028268in}{2.429451in}}%
\pgfpathcurveto{\pgfqpoint{1.024150in}{2.429451in}}{\pgfqpoint{1.020200in}{2.427815in}}{\pgfqpoint{1.017288in}{2.424903in}}%
\pgfpathcurveto{\pgfqpoint{1.014376in}{2.421991in}}{\pgfqpoint{1.012740in}{2.418041in}}{\pgfqpoint{1.012740in}{2.413923in}}%
\pgfpathcurveto{\pgfqpoint{1.012740in}{2.409805in}}{\pgfqpoint{1.014376in}{2.405855in}}{\pgfqpoint{1.017288in}{2.402943in}}%
\pgfpathcurveto{\pgfqpoint{1.020200in}{2.400031in}}{\pgfqpoint{1.024150in}{2.398395in}}{\pgfqpoint{1.028268in}{2.398395in}}%
\pgfpathlineto{\pgfqpoint{1.028268in}{2.398395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048253in}{2.471514in}}%
\pgfpathcurveto{\pgfqpoint{1.052371in}{2.471514in}}{\pgfqpoint{1.056321in}{2.473150in}}{\pgfqpoint{1.059233in}{2.476062in}}%
\pgfpathcurveto{\pgfqpoint{1.062145in}{2.478974in}}{\pgfqpoint{1.063781in}{2.482924in}}{\pgfqpoint{1.063781in}{2.487042in}}%
\pgfpathcurveto{\pgfqpoint{1.063781in}{2.491160in}}{\pgfqpoint{1.062145in}{2.495110in}}{\pgfqpoint{1.059233in}{2.498022in}}%
\pgfpathcurveto{\pgfqpoint{1.056321in}{2.500934in}}{\pgfqpoint{1.052371in}{2.502570in}}{\pgfqpoint{1.048253in}{2.502570in}}%
\pgfpathcurveto{\pgfqpoint{1.044135in}{2.502570in}}{\pgfqpoint{1.040185in}{2.500934in}}{\pgfqpoint{1.037273in}{2.498022in}}%
\pgfpathcurveto{\pgfqpoint{1.034361in}{2.495110in}}{\pgfqpoint{1.032725in}{2.491160in}}{\pgfqpoint{1.032725in}{2.487042in}}%
\pgfpathcurveto{\pgfqpoint{1.032725in}{2.482924in}}{\pgfqpoint{1.034361in}{2.478974in}}{\pgfqpoint{1.037273in}{2.476062in}}%
\pgfpathcurveto{\pgfqpoint{1.040185in}{2.473150in}}{\pgfqpoint{1.044135in}{2.471514in}}{\pgfqpoint{1.048253in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{1.048253in}{2.471514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046865in}{2.538006in}}%
\pgfpathcurveto{\pgfqpoint{1.050983in}{2.538006in}}{\pgfqpoint{1.054933in}{2.539642in}}{\pgfqpoint{1.057845in}{2.542554in}}%
\pgfpathcurveto{\pgfqpoint{1.060757in}{2.545466in}}{\pgfqpoint{1.062393in}{2.549416in}}{\pgfqpoint{1.062393in}{2.553534in}}%
\pgfpathcurveto{\pgfqpoint{1.062393in}{2.557652in}}{\pgfqpoint{1.060757in}{2.561602in}}{\pgfqpoint{1.057845in}{2.564514in}}%
\pgfpathcurveto{\pgfqpoint{1.054933in}{2.567426in}}{\pgfqpoint{1.050983in}{2.569062in}}{\pgfqpoint{1.046865in}{2.569062in}}%
\pgfpathcurveto{\pgfqpoint{1.042747in}{2.569062in}}{\pgfqpoint{1.038796in}{2.567426in}}{\pgfqpoint{1.035885in}{2.564514in}}%
\pgfpathcurveto{\pgfqpoint{1.032973in}{2.561602in}}{\pgfqpoint{1.031336in}{2.557652in}}{\pgfqpoint{1.031336in}{2.553534in}}%
\pgfpathcurveto{\pgfqpoint{1.031336in}{2.549416in}}{\pgfqpoint{1.032973in}{2.545466in}}{\pgfqpoint{1.035885in}{2.542554in}}%
\pgfpathcurveto{\pgfqpoint{1.038796in}{2.539642in}}{\pgfqpoint{1.042747in}{2.538006in}}{\pgfqpoint{1.046865in}{2.538006in}}%
\pgfpathlineto{\pgfqpoint{1.046865in}{2.538006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034021in}{2.563397in}}%
\pgfpathcurveto{\pgfqpoint{1.038140in}{2.563397in}}{\pgfqpoint{1.042090in}{2.565033in}}{\pgfqpoint{1.045002in}{2.567945in}}%
\pgfpathcurveto{\pgfqpoint{1.047914in}{2.570857in}}{\pgfqpoint{1.049550in}{2.574807in}}{\pgfqpoint{1.049550in}{2.578925in}}%
\pgfpathcurveto{\pgfqpoint{1.049550in}{2.583043in}}{\pgfqpoint{1.047914in}{2.586993in}}{\pgfqpoint{1.045002in}{2.589905in}}%
\pgfpathcurveto{\pgfqpoint{1.042090in}{2.592817in}}{\pgfqpoint{1.038140in}{2.594453in}}{\pgfqpoint{1.034021in}{2.594453in}}%
\pgfpathcurveto{\pgfqpoint{1.029903in}{2.594453in}}{\pgfqpoint{1.025953in}{2.592817in}}{\pgfqpoint{1.023041in}{2.589905in}}%
\pgfpathcurveto{\pgfqpoint{1.020129in}{2.586993in}}{\pgfqpoint{1.018493in}{2.583043in}}{\pgfqpoint{1.018493in}{2.578925in}}%
\pgfpathcurveto{\pgfqpoint{1.018493in}{2.574807in}}{\pgfqpoint{1.020129in}{2.570857in}}{\pgfqpoint{1.023041in}{2.567945in}}%
\pgfpathcurveto{\pgfqpoint{1.025953in}{2.565033in}}{\pgfqpoint{1.029903in}{2.563397in}}{\pgfqpoint{1.034021in}{2.563397in}}%
\pgfpathlineto{\pgfqpoint{1.034021in}{2.563397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034386in}{2.363399in}}%
\pgfpathcurveto{\pgfqpoint{1.038504in}{2.363399in}}{\pgfqpoint{1.042454in}{2.365035in}}{\pgfqpoint{1.045366in}{2.367947in}}%
\pgfpathcurveto{\pgfqpoint{1.048278in}{2.370859in}}{\pgfqpoint{1.049914in}{2.374809in}}{\pgfqpoint{1.049914in}{2.378927in}}%
\pgfpathcurveto{\pgfqpoint{1.049914in}{2.383045in}}{\pgfqpoint{1.048278in}{2.386995in}}{\pgfqpoint{1.045366in}{2.389907in}}%
\pgfpathcurveto{\pgfqpoint{1.042454in}{2.392819in}}{\pgfqpoint{1.038504in}{2.394455in}}{\pgfqpoint{1.034386in}{2.394455in}}%
\pgfpathcurveto{\pgfqpoint{1.030268in}{2.394455in}}{\pgfqpoint{1.026318in}{2.392819in}}{\pgfqpoint{1.023406in}{2.389907in}}%
\pgfpathcurveto{\pgfqpoint{1.020494in}{2.386995in}}{\pgfqpoint{1.018858in}{2.383045in}}{\pgfqpoint{1.018858in}{2.378927in}}%
\pgfpathcurveto{\pgfqpoint{1.018858in}{2.374809in}}{\pgfqpoint{1.020494in}{2.370859in}}{\pgfqpoint{1.023406in}{2.367947in}}%
\pgfpathcurveto{\pgfqpoint{1.026318in}{2.365035in}}{\pgfqpoint{1.030268in}{2.363399in}}{\pgfqpoint{1.034386in}{2.363399in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{2.363399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058618in}{2.510559in}}%
\pgfpathcurveto{\pgfqpoint{1.062736in}{2.510559in}}{\pgfqpoint{1.066686in}{2.512195in}}{\pgfqpoint{1.069598in}{2.515107in}}%
\pgfpathcurveto{\pgfqpoint{1.072510in}{2.518019in}}{\pgfqpoint{1.074146in}{2.521969in}}{\pgfqpoint{1.074146in}{2.526087in}}%
\pgfpathcurveto{\pgfqpoint{1.074146in}{2.530206in}}{\pgfqpoint{1.072510in}{2.534156in}}{\pgfqpoint{1.069598in}{2.537068in}}%
\pgfpathcurveto{\pgfqpoint{1.066686in}{2.539979in}}{\pgfqpoint{1.062736in}{2.541616in}}{\pgfqpoint{1.058618in}{2.541616in}}%
\pgfpathcurveto{\pgfqpoint{1.054500in}{2.541616in}}{\pgfqpoint{1.050550in}{2.539979in}}{\pgfqpoint{1.047638in}{2.537068in}}%
\pgfpathcurveto{\pgfqpoint{1.044726in}{2.534156in}}{\pgfqpoint{1.043090in}{2.530206in}}{\pgfqpoint{1.043090in}{2.526087in}}%
\pgfpathcurveto{\pgfqpoint{1.043090in}{2.521969in}}{\pgfqpoint{1.044726in}{2.518019in}}{\pgfqpoint{1.047638in}{2.515107in}}%
\pgfpathcurveto{\pgfqpoint{1.050550in}{2.512195in}}{\pgfqpoint{1.054500in}{2.510559in}}{\pgfqpoint{1.058618in}{2.510559in}}%
\pgfpathlineto{\pgfqpoint{1.058618in}{2.510559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056209in}{2.603720in}}%
\pgfpathcurveto{\pgfqpoint{1.060327in}{2.603720in}}{\pgfqpoint{1.064277in}{2.605357in}}{\pgfqpoint{1.067189in}{2.608269in}}%
\pgfpathcurveto{\pgfqpoint{1.070101in}{2.611181in}}{\pgfqpoint{1.071737in}{2.615131in}}{\pgfqpoint{1.071737in}{2.619249in}}%
\pgfpathcurveto{\pgfqpoint{1.071737in}{2.623367in}}{\pgfqpoint{1.070101in}{2.627317in}}{\pgfqpoint{1.067189in}{2.630229in}}%
\pgfpathcurveto{\pgfqpoint{1.064277in}{2.633141in}}{\pgfqpoint{1.060327in}{2.634777in}}{\pgfqpoint{1.056209in}{2.634777in}}%
\pgfpathcurveto{\pgfqpoint{1.052091in}{2.634777in}}{\pgfqpoint{1.048141in}{2.633141in}}{\pgfqpoint{1.045229in}{2.630229in}}%
\pgfpathcurveto{\pgfqpoint{1.042317in}{2.627317in}}{\pgfqpoint{1.040681in}{2.623367in}}{\pgfqpoint{1.040681in}{2.619249in}}%
\pgfpathcurveto{\pgfqpoint{1.040681in}{2.615131in}}{\pgfqpoint{1.042317in}{2.611181in}}{\pgfqpoint{1.045229in}{2.608269in}}%
\pgfpathcurveto{\pgfqpoint{1.048141in}{2.605357in}}{\pgfqpoint{1.052091in}{2.603720in}}{\pgfqpoint{1.056209in}{2.603720in}}%
\pgfpathlineto{\pgfqpoint{1.056209in}{2.603720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047276in}{1.545197in}}%
\pgfpathcurveto{\pgfqpoint{1.051395in}{1.545197in}}{\pgfqpoint{1.055345in}{1.546834in}}{\pgfqpoint{1.058257in}{1.549746in}}%
\pgfpathcurveto{\pgfqpoint{1.061169in}{1.552658in}}{\pgfqpoint{1.062805in}{1.556608in}}{\pgfqpoint{1.062805in}{1.560726in}}%
\pgfpathcurveto{\pgfqpoint{1.062805in}{1.564844in}}{\pgfqpoint{1.061169in}{1.568794in}}{\pgfqpoint{1.058257in}{1.571706in}}%
\pgfpathcurveto{\pgfqpoint{1.055345in}{1.574618in}}{\pgfqpoint{1.051395in}{1.576254in}}{\pgfqpoint{1.047276in}{1.576254in}}%
\pgfpathcurveto{\pgfqpoint{1.043158in}{1.576254in}}{\pgfqpoint{1.039208in}{1.574618in}}{\pgfqpoint{1.036296in}{1.571706in}}%
\pgfpathcurveto{\pgfqpoint{1.033384in}{1.568794in}}{\pgfqpoint{1.031748in}{1.564844in}}{\pgfqpoint{1.031748in}{1.560726in}}%
\pgfpathcurveto{\pgfqpoint{1.031748in}{1.556608in}}{\pgfqpoint{1.033384in}{1.552658in}}{\pgfqpoint{1.036296in}{1.549746in}}%
\pgfpathcurveto{\pgfqpoint{1.039208in}{1.546834in}}{\pgfqpoint{1.043158in}{1.545197in}}{\pgfqpoint{1.047276in}{1.545197in}}%
\pgfpathlineto{\pgfqpoint{1.047276in}{1.545197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030496in}{2.014122in}}%
\pgfpathcurveto{\pgfqpoint{1.034614in}{2.014122in}}{\pgfqpoint{1.038564in}{2.015759in}}{\pgfqpoint{1.041476in}{2.018671in}}%
\pgfpathcurveto{\pgfqpoint{1.044388in}{2.021582in}}{\pgfqpoint{1.046024in}{2.025533in}}{\pgfqpoint{1.046024in}{2.029651in}}%
\pgfpathcurveto{\pgfqpoint{1.046024in}{2.033769in}}{\pgfqpoint{1.044388in}{2.037719in}}{\pgfqpoint{1.041476in}{2.040631in}}%
\pgfpathcurveto{\pgfqpoint{1.038564in}{2.043543in}}{\pgfqpoint{1.034614in}{2.045179in}}{\pgfqpoint{1.030496in}{2.045179in}}%
\pgfpathcurveto{\pgfqpoint{1.026378in}{2.045179in}}{\pgfqpoint{1.022428in}{2.043543in}}{\pgfqpoint{1.019516in}{2.040631in}}%
\pgfpathcurveto{\pgfqpoint{1.016604in}{2.037719in}}{\pgfqpoint{1.014968in}{2.033769in}}{\pgfqpoint{1.014968in}{2.029651in}}%
\pgfpathcurveto{\pgfqpoint{1.014968in}{2.025533in}}{\pgfqpoint{1.016604in}{2.021582in}}{\pgfqpoint{1.019516in}{2.018671in}}%
\pgfpathcurveto{\pgfqpoint{1.022428in}{2.015759in}}{\pgfqpoint{1.026378in}{2.014122in}}{\pgfqpoint{1.030496in}{2.014122in}}%
\pgfpathlineto{\pgfqpoint{1.030496in}{2.014122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376581in}{2.217022in}}%
\pgfpathcurveto{\pgfqpoint{1.380699in}{2.217022in}}{\pgfqpoint{1.384649in}{2.218659in}}{\pgfqpoint{1.387561in}{2.221570in}}%
\pgfpathcurveto{\pgfqpoint{1.390473in}{2.224482in}}{\pgfqpoint{1.392110in}{2.228432in}}{\pgfqpoint{1.392110in}{2.232551in}}%
\pgfpathcurveto{\pgfqpoint{1.392110in}{2.236669in}}{\pgfqpoint{1.390473in}{2.240619in}}{\pgfqpoint{1.387561in}{2.243531in}}%
\pgfpathcurveto{\pgfqpoint{1.384649in}{2.246443in}}{\pgfqpoint{1.380699in}{2.248079in}}{\pgfqpoint{1.376581in}{2.248079in}}%
\pgfpathcurveto{\pgfqpoint{1.372463in}{2.248079in}}{\pgfqpoint{1.368513in}{2.246443in}}{\pgfqpoint{1.365601in}{2.243531in}}%
\pgfpathcurveto{\pgfqpoint{1.362689in}{2.240619in}}{\pgfqpoint{1.361053in}{2.236669in}}{\pgfqpoint{1.361053in}{2.232551in}}%
\pgfpathcurveto{\pgfqpoint{1.361053in}{2.228432in}}{\pgfqpoint{1.362689in}{2.224482in}}{\pgfqpoint{1.365601in}{2.221570in}}%
\pgfpathcurveto{\pgfqpoint{1.368513in}{2.218659in}}{\pgfqpoint{1.372463in}{2.217022in}}{\pgfqpoint{1.376581in}{2.217022in}}%
\pgfpathlineto{\pgfqpoint{1.376581in}{2.217022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380459in}{2.604370in}}%
\pgfpathcurveto{\pgfqpoint{1.384577in}{2.604370in}}{\pgfqpoint{1.388527in}{2.606006in}}{\pgfqpoint{1.391439in}{2.608918in}}%
\pgfpathcurveto{\pgfqpoint{1.394351in}{2.611830in}}{\pgfqpoint{1.395987in}{2.615780in}}{\pgfqpoint{1.395987in}{2.619898in}}%
\pgfpathcurveto{\pgfqpoint{1.395987in}{2.624016in}}{\pgfqpoint{1.394351in}{2.627966in}}{\pgfqpoint{1.391439in}{2.630878in}}%
\pgfpathcurveto{\pgfqpoint{1.388527in}{2.633790in}}{\pgfqpoint{1.384577in}{2.635426in}}{\pgfqpoint{1.380459in}{2.635426in}}%
\pgfpathcurveto{\pgfqpoint{1.376341in}{2.635426in}}{\pgfqpoint{1.372391in}{2.633790in}}{\pgfqpoint{1.369479in}{2.630878in}}%
\pgfpathcurveto{\pgfqpoint{1.366567in}{2.627966in}}{\pgfqpoint{1.364931in}{2.624016in}}{\pgfqpoint{1.364931in}{2.619898in}}%
\pgfpathcurveto{\pgfqpoint{1.364931in}{2.615780in}}{\pgfqpoint{1.366567in}{2.611830in}}{\pgfqpoint{1.369479in}{2.608918in}}%
\pgfpathcurveto{\pgfqpoint{1.372391in}{2.606006in}}{\pgfqpoint{1.376341in}{2.604370in}}{\pgfqpoint{1.380459in}{2.604370in}}%
\pgfpathlineto{\pgfqpoint{1.380459in}{2.604370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381148in}{2.445061in}}%
\pgfpathcurveto{\pgfqpoint{1.385266in}{2.445061in}}{\pgfqpoint{1.389216in}{2.446697in}}{\pgfqpoint{1.392128in}{2.449609in}}%
\pgfpathcurveto{\pgfqpoint{1.395040in}{2.452521in}}{\pgfqpoint{1.396676in}{2.456471in}}{\pgfqpoint{1.396676in}{2.460589in}}%
\pgfpathcurveto{\pgfqpoint{1.396676in}{2.464707in}}{\pgfqpoint{1.395040in}{2.468657in}}{\pgfqpoint{1.392128in}{2.471569in}}%
\pgfpathcurveto{\pgfqpoint{1.389216in}{2.474481in}}{\pgfqpoint{1.385266in}{2.476117in}}{\pgfqpoint{1.381148in}{2.476117in}}%
\pgfpathcurveto{\pgfqpoint{1.377030in}{2.476117in}}{\pgfqpoint{1.373080in}{2.474481in}}{\pgfqpoint{1.370168in}{2.471569in}}%
\pgfpathcurveto{\pgfqpoint{1.367256in}{2.468657in}}{\pgfqpoint{1.365620in}{2.464707in}}{\pgfqpoint{1.365620in}{2.460589in}}%
\pgfpathcurveto{\pgfqpoint{1.365620in}{2.456471in}}{\pgfqpoint{1.367256in}{2.452521in}}{\pgfqpoint{1.370168in}{2.449609in}}%
\pgfpathcurveto{\pgfqpoint{1.373080in}{2.446697in}}{\pgfqpoint{1.377030in}{2.445061in}}{\pgfqpoint{1.381148in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{1.381148in}{2.445061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357011in}{2.473896in}}%
\pgfpathcurveto{\pgfqpoint{1.361129in}{2.473896in}}{\pgfqpoint{1.365079in}{2.475532in}}{\pgfqpoint{1.367991in}{2.478444in}}%
\pgfpathcurveto{\pgfqpoint{1.370903in}{2.481356in}}{\pgfqpoint{1.372540in}{2.485306in}}{\pgfqpoint{1.372540in}{2.489424in}}%
\pgfpathcurveto{\pgfqpoint{1.372540in}{2.493542in}}{\pgfqpoint{1.370903in}{2.497492in}}{\pgfqpoint{1.367991in}{2.500404in}}%
\pgfpathcurveto{\pgfqpoint{1.365079in}{2.503316in}}{\pgfqpoint{1.361129in}{2.504952in}}{\pgfqpoint{1.357011in}{2.504952in}}%
\pgfpathcurveto{\pgfqpoint{1.352893in}{2.504952in}}{\pgfqpoint{1.348943in}{2.503316in}}{\pgfqpoint{1.346031in}{2.500404in}}%
\pgfpathcurveto{\pgfqpoint{1.343119in}{2.497492in}}{\pgfqpoint{1.341483in}{2.493542in}}{\pgfqpoint{1.341483in}{2.489424in}}%
\pgfpathcurveto{\pgfqpoint{1.341483in}{2.485306in}}{\pgfqpoint{1.343119in}{2.481356in}}{\pgfqpoint{1.346031in}{2.478444in}}%
\pgfpathcurveto{\pgfqpoint{1.348943in}{2.475532in}}{\pgfqpoint{1.352893in}{2.473896in}}{\pgfqpoint{1.357011in}{2.473896in}}%
\pgfpathlineto{\pgfqpoint{1.357011in}{2.473896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375497in}{2.796516in}}%
\pgfpathcurveto{\pgfqpoint{1.379615in}{2.796516in}}{\pgfqpoint{1.383565in}{2.798152in}}{\pgfqpoint{1.386477in}{2.801064in}}%
\pgfpathcurveto{\pgfqpoint{1.389389in}{2.803976in}}{\pgfqpoint{1.391025in}{2.807926in}}{\pgfqpoint{1.391025in}{2.812044in}}%
\pgfpathcurveto{\pgfqpoint{1.391025in}{2.816162in}}{\pgfqpoint{1.389389in}{2.820112in}}{\pgfqpoint{1.386477in}{2.823024in}}%
\pgfpathcurveto{\pgfqpoint{1.383565in}{2.825936in}}{\pgfqpoint{1.379615in}{2.827572in}}{\pgfqpoint{1.375497in}{2.827572in}}%
\pgfpathcurveto{\pgfqpoint{1.371379in}{2.827572in}}{\pgfqpoint{1.367429in}{2.825936in}}{\pgfqpoint{1.364517in}{2.823024in}}%
\pgfpathcurveto{\pgfqpoint{1.361605in}{2.820112in}}{\pgfqpoint{1.359969in}{2.816162in}}{\pgfqpoint{1.359969in}{2.812044in}}%
\pgfpathcurveto{\pgfqpoint{1.359969in}{2.807926in}}{\pgfqpoint{1.361605in}{2.803976in}}{\pgfqpoint{1.364517in}{2.801064in}}%
\pgfpathcurveto{\pgfqpoint{1.367429in}{2.798152in}}{\pgfqpoint{1.371379in}{2.796516in}}{\pgfqpoint{1.375497in}{2.796516in}}%
\pgfpathlineto{\pgfqpoint{1.375497in}{2.796516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370016in}{1.301050in}}%
\pgfpathcurveto{\pgfqpoint{1.374134in}{1.301050in}}{\pgfqpoint{1.378084in}{1.302686in}}{\pgfqpoint{1.380996in}{1.305598in}}%
\pgfpathcurveto{\pgfqpoint{1.383908in}{1.308510in}}{\pgfqpoint{1.385544in}{1.312460in}}{\pgfqpoint{1.385544in}{1.316578in}}%
\pgfpathcurveto{\pgfqpoint{1.385544in}{1.320697in}}{\pgfqpoint{1.383908in}{1.324647in}}{\pgfqpoint{1.380996in}{1.327559in}}%
\pgfpathcurveto{\pgfqpoint{1.378084in}{1.330471in}}{\pgfqpoint{1.374134in}{1.332107in}}{\pgfqpoint{1.370016in}{1.332107in}}%
\pgfpathcurveto{\pgfqpoint{1.365898in}{1.332107in}}{\pgfqpoint{1.361948in}{1.330471in}}{\pgfqpoint{1.359036in}{1.327559in}}%
\pgfpathcurveto{\pgfqpoint{1.356124in}{1.324647in}}{\pgfqpoint{1.354488in}{1.320697in}}{\pgfqpoint{1.354488in}{1.316578in}}%
\pgfpathcurveto{\pgfqpoint{1.354488in}{1.312460in}}{\pgfqpoint{1.356124in}{1.308510in}}{\pgfqpoint{1.359036in}{1.305598in}}%
\pgfpathcurveto{\pgfqpoint{1.361948in}{1.302686in}}{\pgfqpoint{1.365898in}{1.301050in}}{\pgfqpoint{1.370016in}{1.301050in}}%
\pgfpathlineto{\pgfqpoint{1.370016in}{1.301050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361470in}{2.559531in}}%
\pgfpathcurveto{\pgfqpoint{1.365588in}{2.559531in}}{\pgfqpoint{1.369538in}{2.561167in}}{\pgfqpoint{1.372450in}{2.564079in}}%
\pgfpathcurveto{\pgfqpoint{1.375362in}{2.566991in}}{\pgfqpoint{1.376998in}{2.570941in}}{\pgfqpoint{1.376998in}{2.575059in}}%
\pgfpathcurveto{\pgfqpoint{1.376998in}{2.579178in}}{\pgfqpoint{1.375362in}{2.583128in}}{\pgfqpoint{1.372450in}{2.586040in}}%
\pgfpathcurveto{\pgfqpoint{1.369538in}{2.588952in}}{\pgfqpoint{1.365588in}{2.590588in}}{\pgfqpoint{1.361470in}{2.590588in}}%
\pgfpathcurveto{\pgfqpoint{1.357351in}{2.590588in}}{\pgfqpoint{1.353401in}{2.588952in}}{\pgfqpoint{1.350489in}{2.586040in}}%
\pgfpathcurveto{\pgfqpoint{1.347577in}{2.583128in}}{\pgfqpoint{1.345941in}{2.579178in}}{\pgfqpoint{1.345941in}{2.575059in}}%
\pgfpathcurveto{\pgfqpoint{1.345941in}{2.570941in}}{\pgfqpoint{1.347577in}{2.566991in}}{\pgfqpoint{1.350489in}{2.564079in}}%
\pgfpathcurveto{\pgfqpoint{1.353401in}{2.561167in}}{\pgfqpoint{1.357351in}{2.559531in}}{\pgfqpoint{1.361470in}{2.559531in}}%
\pgfpathlineto{\pgfqpoint{1.361470in}{2.559531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356209in}{3.533448in}}%
\pgfpathcurveto{\pgfqpoint{1.360327in}{3.533448in}}{\pgfqpoint{1.364277in}{3.535084in}}{\pgfqpoint{1.367189in}{3.537996in}}%
\pgfpathcurveto{\pgfqpoint{1.370101in}{3.540908in}}{\pgfqpoint{1.371737in}{3.544858in}}{\pgfqpoint{1.371737in}{3.548976in}}%
\pgfpathcurveto{\pgfqpoint{1.371737in}{3.553094in}}{\pgfqpoint{1.370101in}{3.557044in}}{\pgfqpoint{1.367189in}{3.559956in}}%
\pgfpathcurveto{\pgfqpoint{1.364277in}{3.562868in}}{\pgfqpoint{1.360327in}{3.564504in}}{\pgfqpoint{1.356209in}{3.564504in}}%
\pgfpathcurveto{\pgfqpoint{1.352091in}{3.564504in}}{\pgfqpoint{1.348141in}{3.562868in}}{\pgfqpoint{1.345229in}{3.559956in}}%
\pgfpathcurveto{\pgfqpoint{1.342317in}{3.557044in}}{\pgfqpoint{1.340681in}{3.553094in}}{\pgfqpoint{1.340681in}{3.548976in}}%
\pgfpathcurveto{\pgfqpoint{1.340681in}{3.544858in}}{\pgfqpoint{1.342317in}{3.540908in}}{\pgfqpoint{1.345229in}{3.537996in}}%
\pgfpathcurveto{\pgfqpoint{1.348141in}{3.535084in}}{\pgfqpoint{1.352091in}{3.533448in}}{\pgfqpoint{1.356209in}{3.533448in}}%
\pgfpathlineto{\pgfqpoint{1.356209in}{3.533448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380544in}{1.876808in}}%
\pgfpathcurveto{\pgfqpoint{1.384662in}{1.876808in}}{\pgfqpoint{1.388612in}{1.878444in}}{\pgfqpoint{1.391524in}{1.881356in}}%
\pgfpathcurveto{\pgfqpoint{1.394436in}{1.884268in}}{\pgfqpoint{1.396072in}{1.888218in}}{\pgfqpoint{1.396072in}{1.892336in}}%
\pgfpathcurveto{\pgfqpoint{1.396072in}{1.896454in}}{\pgfqpoint{1.394436in}{1.900404in}}{\pgfqpoint{1.391524in}{1.903316in}}%
\pgfpathcurveto{\pgfqpoint{1.388612in}{1.906228in}}{\pgfqpoint{1.384662in}{1.907864in}}{\pgfqpoint{1.380544in}{1.907864in}}%
\pgfpathcurveto{\pgfqpoint{1.376426in}{1.907864in}}{\pgfqpoint{1.372476in}{1.906228in}}{\pgfqpoint{1.369564in}{1.903316in}}%
\pgfpathcurveto{\pgfqpoint{1.366652in}{1.900404in}}{\pgfqpoint{1.365016in}{1.896454in}}{\pgfqpoint{1.365016in}{1.892336in}}%
\pgfpathcurveto{\pgfqpoint{1.365016in}{1.888218in}}{\pgfqpoint{1.366652in}{1.884268in}}{\pgfqpoint{1.369564in}{1.881356in}}%
\pgfpathcurveto{\pgfqpoint{1.372476in}{1.878444in}}{\pgfqpoint{1.376426in}{1.876808in}}{\pgfqpoint{1.380544in}{1.876808in}}%
\pgfpathlineto{\pgfqpoint{1.380544in}{1.876808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385751in}{2.438263in}}%
\pgfpathcurveto{\pgfqpoint{1.389869in}{2.438263in}}{\pgfqpoint{1.393819in}{2.439900in}}{\pgfqpoint{1.396731in}{2.442812in}}%
\pgfpathcurveto{\pgfqpoint{1.399643in}{2.445724in}}{\pgfqpoint{1.401279in}{2.449674in}}{\pgfqpoint{1.401279in}{2.453792in}}%
\pgfpathcurveto{\pgfqpoint{1.401279in}{2.457910in}}{\pgfqpoint{1.399643in}{2.461860in}}{\pgfqpoint{1.396731in}{2.464772in}}%
\pgfpathcurveto{\pgfqpoint{1.393819in}{2.467684in}}{\pgfqpoint{1.389869in}{2.469320in}}{\pgfqpoint{1.385751in}{2.469320in}}%
\pgfpathcurveto{\pgfqpoint{1.381633in}{2.469320in}}{\pgfqpoint{1.377683in}{2.467684in}}{\pgfqpoint{1.374771in}{2.464772in}}%
\pgfpathcurveto{\pgfqpoint{1.371859in}{2.461860in}}{\pgfqpoint{1.370223in}{2.457910in}}{\pgfqpoint{1.370223in}{2.453792in}}%
\pgfpathcurveto{\pgfqpoint{1.370223in}{2.449674in}}{\pgfqpoint{1.371859in}{2.445724in}}{\pgfqpoint{1.374771in}{2.442812in}}%
\pgfpathcurveto{\pgfqpoint{1.377683in}{2.439900in}}{\pgfqpoint{1.381633in}{2.438263in}}{\pgfqpoint{1.385751in}{2.438263in}}%
\pgfpathlineto{\pgfqpoint{1.385751in}{2.438263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368224in}{2.408798in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{2.408798in}}{\pgfqpoint{1.376292in}{2.410434in}}{\pgfqpoint{1.379204in}{2.413346in}}%
\pgfpathcurveto{\pgfqpoint{1.382116in}{2.416258in}}{\pgfqpoint{1.383752in}{2.420208in}}{\pgfqpoint{1.383752in}{2.424327in}}%
\pgfpathcurveto{\pgfqpoint{1.383752in}{2.428445in}}{\pgfqpoint{1.382116in}{2.432395in}}{\pgfqpoint{1.379204in}{2.435307in}}%
\pgfpathcurveto{\pgfqpoint{1.376292in}{2.438219in}}{\pgfqpoint{1.372342in}{2.439855in}}{\pgfqpoint{1.368224in}{2.439855in}}%
\pgfpathcurveto{\pgfqpoint{1.364106in}{2.439855in}}{\pgfqpoint{1.360156in}{2.438219in}}{\pgfqpoint{1.357244in}{2.435307in}}%
\pgfpathcurveto{\pgfqpoint{1.354332in}{2.432395in}}{\pgfqpoint{1.352696in}{2.428445in}}{\pgfqpoint{1.352696in}{2.424327in}}%
\pgfpathcurveto{\pgfqpoint{1.352696in}{2.420208in}}{\pgfqpoint{1.354332in}{2.416258in}}{\pgfqpoint{1.357244in}{2.413346in}}%
\pgfpathcurveto{\pgfqpoint{1.360156in}{2.410434in}}{\pgfqpoint{1.364106in}{2.408798in}}{\pgfqpoint{1.368224in}{2.408798in}}%
\pgfpathlineto{\pgfqpoint{1.368224in}{2.408798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357994in}{2.310213in}}%
\pgfpathcurveto{\pgfqpoint{1.362113in}{2.310213in}}{\pgfqpoint{1.366063in}{2.311849in}}{\pgfqpoint{1.368975in}{2.314761in}}%
\pgfpathcurveto{\pgfqpoint{1.371887in}{2.317673in}}{\pgfqpoint{1.373523in}{2.321623in}}{\pgfqpoint{1.373523in}{2.325741in}}%
\pgfpathcurveto{\pgfqpoint{1.373523in}{2.329859in}}{\pgfqpoint{1.371887in}{2.333809in}}{\pgfqpoint{1.368975in}{2.336721in}}%
\pgfpathcurveto{\pgfqpoint{1.366063in}{2.339633in}}{\pgfqpoint{1.362113in}{2.341269in}}{\pgfqpoint{1.357994in}{2.341269in}}%
\pgfpathcurveto{\pgfqpoint{1.353876in}{2.341269in}}{\pgfqpoint{1.349926in}{2.339633in}}{\pgfqpoint{1.347014in}{2.336721in}}%
\pgfpathcurveto{\pgfqpoint{1.344102in}{2.333809in}}{\pgfqpoint{1.342466in}{2.329859in}}{\pgfqpoint{1.342466in}{2.325741in}}%
\pgfpathcurveto{\pgfqpoint{1.342466in}{2.321623in}}{\pgfqpoint{1.344102in}{2.317673in}}{\pgfqpoint{1.347014in}{2.314761in}}%
\pgfpathcurveto{\pgfqpoint{1.349926in}{2.311849in}}{\pgfqpoint{1.353876in}{2.310213in}}{\pgfqpoint{1.357994in}{2.310213in}}%
\pgfpathlineto{\pgfqpoint{1.357994in}{2.310213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375242in}{1.068572in}}%
\pgfpathcurveto{\pgfqpoint{1.379360in}{1.068572in}}{\pgfqpoint{1.383310in}{1.070209in}}{\pgfqpoint{1.386222in}{1.073120in}}%
\pgfpathcurveto{\pgfqpoint{1.389134in}{1.076032in}}{\pgfqpoint{1.390770in}{1.079982in}}{\pgfqpoint{1.390770in}{1.084101in}}%
\pgfpathcurveto{\pgfqpoint{1.390770in}{1.088219in}}{\pgfqpoint{1.389134in}{1.092169in}}{\pgfqpoint{1.386222in}{1.095081in}}%
\pgfpathcurveto{\pgfqpoint{1.383310in}{1.097993in}}{\pgfqpoint{1.379360in}{1.099629in}}{\pgfqpoint{1.375242in}{1.099629in}}%
\pgfpathcurveto{\pgfqpoint{1.371124in}{1.099629in}}{\pgfqpoint{1.367174in}{1.097993in}}{\pgfqpoint{1.364262in}{1.095081in}}%
\pgfpathcurveto{\pgfqpoint{1.361350in}{1.092169in}}{\pgfqpoint{1.359714in}{1.088219in}}{\pgfqpoint{1.359714in}{1.084101in}}%
\pgfpathcurveto{\pgfqpoint{1.359714in}{1.079982in}}{\pgfqpoint{1.361350in}{1.076032in}}{\pgfqpoint{1.364262in}{1.073120in}}%
\pgfpathcurveto{\pgfqpoint{1.367174in}{1.070209in}}{\pgfqpoint{1.371124in}{1.068572in}}{\pgfqpoint{1.375242in}{1.068572in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.068572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357364in}{2.312196in}}%
\pgfpathcurveto{\pgfqpoint{1.361482in}{2.312196in}}{\pgfqpoint{1.365432in}{2.313832in}}{\pgfqpoint{1.368344in}{2.316744in}}%
\pgfpathcurveto{\pgfqpoint{1.371256in}{2.319656in}}{\pgfqpoint{1.372892in}{2.323606in}}{\pgfqpoint{1.372892in}{2.327724in}}%
\pgfpathcurveto{\pgfqpoint{1.372892in}{2.331842in}}{\pgfqpoint{1.371256in}{2.335792in}}{\pgfqpoint{1.368344in}{2.338704in}}%
\pgfpathcurveto{\pgfqpoint{1.365432in}{2.341616in}}{\pgfqpoint{1.361482in}{2.343252in}}{\pgfqpoint{1.357364in}{2.343252in}}%
\pgfpathcurveto{\pgfqpoint{1.353246in}{2.343252in}}{\pgfqpoint{1.349296in}{2.341616in}}{\pgfqpoint{1.346384in}{2.338704in}}%
\pgfpathcurveto{\pgfqpoint{1.343472in}{2.335792in}}{\pgfqpoint{1.341835in}{2.331842in}}{\pgfqpoint{1.341835in}{2.327724in}}%
\pgfpathcurveto{\pgfqpoint{1.341835in}{2.323606in}}{\pgfqpoint{1.343472in}{2.319656in}}{\pgfqpoint{1.346384in}{2.316744in}}%
\pgfpathcurveto{\pgfqpoint{1.349296in}{2.313832in}}{\pgfqpoint{1.353246in}{2.312196in}}{\pgfqpoint{1.357364in}{2.312196in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.312196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375093in}{4.942102in}}%
\pgfpathcurveto{\pgfqpoint{1.379211in}{4.942102in}}{\pgfqpoint{1.383161in}{4.943738in}}{\pgfqpoint{1.386073in}{4.946650in}}%
\pgfpathcurveto{\pgfqpoint{1.388985in}{4.949562in}}{\pgfqpoint{1.390621in}{4.953512in}}{\pgfqpoint{1.390621in}{4.957630in}}%
\pgfpathcurveto{\pgfqpoint{1.390621in}{4.961748in}}{\pgfqpoint{1.388985in}{4.965698in}}{\pgfqpoint{1.386073in}{4.968610in}}%
\pgfpathcurveto{\pgfqpoint{1.383161in}{4.971522in}}{\pgfqpoint{1.379211in}{4.973158in}}{\pgfqpoint{1.375093in}{4.973158in}}%
\pgfpathcurveto{\pgfqpoint{1.370974in}{4.973158in}}{\pgfqpoint{1.367024in}{4.971522in}}{\pgfqpoint{1.364113in}{4.968610in}}%
\pgfpathcurveto{\pgfqpoint{1.361201in}{4.965698in}}{\pgfqpoint{1.359564in}{4.961748in}}{\pgfqpoint{1.359564in}{4.957630in}}%
\pgfpathcurveto{\pgfqpoint{1.359564in}{4.953512in}}{\pgfqpoint{1.361201in}{4.949562in}}{\pgfqpoint{1.364113in}{4.946650in}}%
\pgfpathcurveto{\pgfqpoint{1.367024in}{4.943738in}}{\pgfqpoint{1.370974in}{4.942102in}}{\pgfqpoint{1.375093in}{4.942102in}}%
\pgfpathlineto{\pgfqpoint{1.375093in}{4.942102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377339in}{2.464685in}}%
\pgfpathcurveto{\pgfqpoint{1.381457in}{2.464685in}}{\pgfqpoint{1.385407in}{2.466321in}}{\pgfqpoint{1.388319in}{2.469233in}}%
\pgfpathcurveto{\pgfqpoint{1.391231in}{2.472145in}}{\pgfqpoint{1.392867in}{2.476095in}}{\pgfqpoint{1.392867in}{2.480213in}}%
\pgfpathcurveto{\pgfqpoint{1.392867in}{2.484331in}}{\pgfqpoint{1.391231in}{2.488281in}}{\pgfqpoint{1.388319in}{2.491193in}}%
\pgfpathcurveto{\pgfqpoint{1.385407in}{2.494105in}}{\pgfqpoint{1.381457in}{2.495741in}}{\pgfqpoint{1.377339in}{2.495741in}}%
\pgfpathcurveto{\pgfqpoint{1.373221in}{2.495741in}}{\pgfqpoint{1.369271in}{2.494105in}}{\pgfqpoint{1.366359in}{2.491193in}}%
\pgfpathcurveto{\pgfqpoint{1.363447in}{2.488281in}}{\pgfqpoint{1.361811in}{2.484331in}}{\pgfqpoint{1.361811in}{2.480213in}}%
\pgfpathcurveto{\pgfqpoint{1.361811in}{2.476095in}}{\pgfqpoint{1.363447in}{2.472145in}}{\pgfqpoint{1.366359in}{2.469233in}}%
\pgfpathcurveto{\pgfqpoint{1.369271in}{2.466321in}}{\pgfqpoint{1.373221in}{2.464685in}}{\pgfqpoint{1.377339in}{2.464685in}}%
\pgfpathlineto{\pgfqpoint{1.377339in}{2.464685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360668in}{2.572220in}}%
\pgfpathcurveto{\pgfqpoint{1.364786in}{2.572220in}}{\pgfqpoint{1.368736in}{2.573857in}}{\pgfqpoint{1.371648in}{2.576769in}}%
\pgfpathcurveto{\pgfqpoint{1.374560in}{2.579681in}}{\pgfqpoint{1.376196in}{2.583631in}}{\pgfqpoint{1.376196in}{2.587749in}}%
\pgfpathcurveto{\pgfqpoint{1.376196in}{2.591867in}}{\pgfqpoint{1.374560in}{2.595817in}}{\pgfqpoint{1.371648in}{2.598729in}}%
\pgfpathcurveto{\pgfqpoint{1.368736in}{2.601641in}}{\pgfqpoint{1.364786in}{2.603277in}}{\pgfqpoint{1.360668in}{2.603277in}}%
\pgfpathcurveto{\pgfqpoint{1.356550in}{2.603277in}}{\pgfqpoint{1.352600in}{2.601641in}}{\pgfqpoint{1.349688in}{2.598729in}}%
\pgfpathcurveto{\pgfqpoint{1.346776in}{2.595817in}}{\pgfqpoint{1.345140in}{2.591867in}}{\pgfqpoint{1.345140in}{2.587749in}}%
\pgfpathcurveto{\pgfqpoint{1.345140in}{2.583631in}}{\pgfqpoint{1.346776in}{2.579681in}}{\pgfqpoint{1.349688in}{2.576769in}}%
\pgfpathcurveto{\pgfqpoint{1.352600in}{2.573857in}}{\pgfqpoint{1.356550in}{2.572220in}}{\pgfqpoint{1.360668in}{2.572220in}}%
\pgfpathlineto{\pgfqpoint{1.360668in}{2.572220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370008in}{-0.931175in}}%
\pgfpathcurveto{\pgfqpoint{1.374126in}{-0.931175in}}{\pgfqpoint{1.378076in}{-0.929539in}}{\pgfqpoint{1.380988in}{-0.926627in}}%
\pgfpathcurveto{\pgfqpoint{1.383900in}{-0.923715in}}{\pgfqpoint{1.385536in}{-0.919765in}}{\pgfqpoint{1.385536in}{-0.915647in}}%
\pgfpathcurveto{\pgfqpoint{1.385536in}{-0.911529in}}{\pgfqpoint{1.383900in}{-0.907579in}}{\pgfqpoint{1.380988in}{-0.904667in}}%
\pgfpathcurveto{\pgfqpoint{1.378076in}{-0.901755in}}{\pgfqpoint{1.374126in}{-0.900119in}}{\pgfqpoint{1.370008in}{-0.900119in}}%
\pgfpathcurveto{\pgfqpoint{1.365890in}{-0.900119in}}{\pgfqpoint{1.361940in}{-0.901755in}}{\pgfqpoint{1.359028in}{-0.904667in}}%
\pgfpathcurveto{\pgfqpoint{1.356116in}{-0.907579in}}{\pgfqpoint{1.354480in}{-0.911529in}}{\pgfqpoint{1.354480in}{-0.915647in}}%
\pgfpathcurveto{\pgfqpoint{1.354480in}{-0.919765in}}{\pgfqpoint{1.356116in}{-0.923715in}}{\pgfqpoint{1.359028in}{-0.926627in}}%
\pgfpathcurveto{\pgfqpoint{1.361940in}{-0.929539in}}{\pgfqpoint{1.365890in}{-0.931175in}}{\pgfqpoint{1.370008in}{-0.931175in}}%
\pgfpathlineto{\pgfqpoint{1.370008in}{-0.931175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370560in}{2.187688in}}%
\pgfpathcurveto{\pgfqpoint{1.374678in}{2.187688in}}{\pgfqpoint{1.378628in}{2.189324in}}{\pgfqpoint{1.381540in}{2.192236in}}%
\pgfpathcurveto{\pgfqpoint{1.384452in}{2.195148in}}{\pgfqpoint{1.386088in}{2.199098in}}{\pgfqpoint{1.386088in}{2.203216in}}%
\pgfpathcurveto{\pgfqpoint{1.386088in}{2.207334in}}{\pgfqpoint{1.384452in}{2.211284in}}{\pgfqpoint{1.381540in}{2.214196in}}%
\pgfpathcurveto{\pgfqpoint{1.378628in}{2.217108in}}{\pgfqpoint{1.374678in}{2.218744in}}{\pgfqpoint{1.370560in}{2.218744in}}%
\pgfpathcurveto{\pgfqpoint{1.366442in}{2.218744in}}{\pgfqpoint{1.362492in}{2.217108in}}{\pgfqpoint{1.359580in}{2.214196in}}%
\pgfpathcurveto{\pgfqpoint{1.356668in}{2.211284in}}{\pgfqpoint{1.355032in}{2.207334in}}{\pgfqpoint{1.355032in}{2.203216in}}%
\pgfpathcurveto{\pgfqpoint{1.355032in}{2.199098in}}{\pgfqpoint{1.356668in}{2.195148in}}{\pgfqpoint{1.359580in}{2.192236in}}%
\pgfpathcurveto{\pgfqpoint{1.362492in}{2.189324in}}{\pgfqpoint{1.366442in}{2.187688in}}{\pgfqpoint{1.370560in}{2.187688in}}%
\pgfpathlineto{\pgfqpoint{1.370560in}{2.187688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697842in}{2.192928in}}%
\pgfpathcurveto{\pgfqpoint{1.701960in}{2.192928in}}{\pgfqpoint{1.705910in}{2.194565in}}{\pgfqpoint{1.708822in}{2.197477in}}%
\pgfpathcurveto{\pgfqpoint{1.711734in}{2.200389in}}{\pgfqpoint{1.713370in}{2.204339in}}{\pgfqpoint{1.713370in}{2.208457in}}%
\pgfpathcurveto{\pgfqpoint{1.713370in}{2.212575in}}{\pgfqpoint{1.711734in}{2.216525in}}{\pgfqpoint{1.708822in}{2.219437in}}%
\pgfpathcurveto{\pgfqpoint{1.705910in}{2.222349in}}{\pgfqpoint{1.701960in}{2.223985in}}{\pgfqpoint{1.697842in}{2.223985in}}%
\pgfpathcurveto{\pgfqpoint{1.693724in}{2.223985in}}{\pgfqpoint{1.689774in}{2.222349in}}{\pgfqpoint{1.686862in}{2.219437in}}%
\pgfpathcurveto{\pgfqpoint{1.683950in}{2.216525in}}{\pgfqpoint{1.682314in}{2.212575in}}{\pgfqpoint{1.682314in}{2.208457in}}%
\pgfpathcurveto{\pgfqpoint{1.682314in}{2.204339in}}{\pgfqpoint{1.683950in}{2.200389in}}{\pgfqpoint{1.686862in}{2.197477in}}%
\pgfpathcurveto{\pgfqpoint{1.689774in}{2.194565in}}{\pgfqpoint{1.693724in}{2.192928in}}{\pgfqpoint{1.697842in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{1.697842in}{2.192928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703241in}{2.599244in}}%
\pgfpathcurveto{\pgfqpoint{1.707359in}{2.599244in}}{\pgfqpoint{1.711309in}{2.600880in}}{\pgfqpoint{1.714221in}{2.603792in}}%
\pgfpathcurveto{\pgfqpoint{1.717133in}{2.606704in}}{\pgfqpoint{1.718769in}{2.610654in}}{\pgfqpoint{1.718769in}{2.614772in}}%
\pgfpathcurveto{\pgfqpoint{1.718769in}{2.618890in}}{\pgfqpoint{1.717133in}{2.622840in}}{\pgfqpoint{1.714221in}{2.625752in}}%
\pgfpathcurveto{\pgfqpoint{1.711309in}{2.628664in}}{\pgfqpoint{1.707359in}{2.630301in}}{\pgfqpoint{1.703241in}{2.630301in}}%
\pgfpathcurveto{\pgfqpoint{1.699123in}{2.630301in}}{\pgfqpoint{1.695173in}{2.628664in}}{\pgfqpoint{1.692261in}{2.625752in}}%
\pgfpathcurveto{\pgfqpoint{1.689349in}{2.622840in}}{\pgfqpoint{1.687713in}{2.618890in}}{\pgfqpoint{1.687713in}{2.614772in}}%
\pgfpathcurveto{\pgfqpoint{1.687713in}{2.610654in}}{\pgfqpoint{1.689349in}{2.606704in}}{\pgfqpoint{1.692261in}{2.603792in}}%
\pgfpathcurveto{\pgfqpoint{1.695173in}{2.600880in}}{\pgfqpoint{1.699123in}{2.599244in}}{\pgfqpoint{1.703241in}{2.599244in}}%
\pgfpathlineto{\pgfqpoint{1.703241in}{2.599244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681044in}{2.327991in}}%
\pgfpathcurveto{\pgfqpoint{1.685162in}{2.327991in}}{\pgfqpoint{1.689112in}{2.329627in}}{\pgfqpoint{1.692024in}{2.332539in}}%
\pgfpathcurveto{\pgfqpoint{1.694936in}{2.335451in}}{\pgfqpoint{1.696572in}{2.339401in}}{\pgfqpoint{1.696572in}{2.343519in}}%
\pgfpathcurveto{\pgfqpoint{1.696572in}{2.347637in}}{\pgfqpoint{1.694936in}{2.351587in}}{\pgfqpoint{1.692024in}{2.354499in}}%
\pgfpathcurveto{\pgfqpoint{1.689112in}{2.357411in}}{\pgfqpoint{1.685162in}{2.359047in}}{\pgfqpoint{1.681044in}{2.359047in}}%
\pgfpathcurveto{\pgfqpoint{1.676926in}{2.359047in}}{\pgfqpoint{1.672976in}{2.357411in}}{\pgfqpoint{1.670064in}{2.354499in}}%
\pgfpathcurveto{\pgfqpoint{1.667152in}{2.351587in}}{\pgfqpoint{1.665516in}{2.347637in}}{\pgfqpoint{1.665516in}{2.343519in}}%
\pgfpathcurveto{\pgfqpoint{1.665516in}{2.339401in}}{\pgfqpoint{1.667152in}{2.335451in}}{\pgfqpoint{1.670064in}{2.332539in}}%
\pgfpathcurveto{\pgfqpoint{1.672976in}{2.329627in}}{\pgfqpoint{1.676926in}{2.327991in}}{\pgfqpoint{1.681044in}{2.327991in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{2.327991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692121in}{2.442163in}}%
\pgfpathcurveto{\pgfqpoint{1.696239in}{2.442163in}}{\pgfqpoint{1.700189in}{2.443799in}}{\pgfqpoint{1.703101in}{2.446711in}}%
\pgfpathcurveto{\pgfqpoint{1.706013in}{2.449623in}}{\pgfqpoint{1.707649in}{2.453573in}}{\pgfqpoint{1.707649in}{2.457691in}}%
\pgfpathcurveto{\pgfqpoint{1.707649in}{2.461809in}}{\pgfqpoint{1.706013in}{2.465759in}}{\pgfqpoint{1.703101in}{2.468671in}}%
\pgfpathcurveto{\pgfqpoint{1.700189in}{2.471583in}}{\pgfqpoint{1.696239in}{2.473219in}}{\pgfqpoint{1.692121in}{2.473219in}}%
\pgfpathcurveto{\pgfqpoint{1.688003in}{2.473219in}}{\pgfqpoint{1.684053in}{2.471583in}}{\pgfqpoint{1.681141in}{2.468671in}}%
\pgfpathcurveto{\pgfqpoint{1.678229in}{2.465759in}}{\pgfqpoint{1.676593in}{2.461809in}}{\pgfqpoint{1.676593in}{2.457691in}}%
\pgfpathcurveto{\pgfqpoint{1.676593in}{2.453573in}}{\pgfqpoint{1.678229in}{2.449623in}}{\pgfqpoint{1.681141in}{2.446711in}}%
\pgfpathcurveto{\pgfqpoint{1.684053in}{2.443799in}}{\pgfqpoint{1.688003in}{2.442163in}}{\pgfqpoint{1.692121in}{2.442163in}}%
\pgfpathlineto{\pgfqpoint{1.692121in}{2.442163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700823in}{2.807106in}}%
\pgfpathcurveto{\pgfqpoint{1.704941in}{2.807106in}}{\pgfqpoint{1.708891in}{2.808742in}}{\pgfqpoint{1.711803in}{2.811654in}}%
\pgfpathcurveto{\pgfqpoint{1.714715in}{2.814566in}}{\pgfqpoint{1.716351in}{2.818516in}}{\pgfqpoint{1.716351in}{2.822635in}}%
\pgfpathcurveto{\pgfqpoint{1.716351in}{2.826753in}}{\pgfqpoint{1.714715in}{2.830703in}}{\pgfqpoint{1.711803in}{2.833615in}}%
\pgfpathcurveto{\pgfqpoint{1.708891in}{2.836527in}}{\pgfqpoint{1.704941in}{2.838163in}}{\pgfqpoint{1.700823in}{2.838163in}}%
\pgfpathcurveto{\pgfqpoint{1.696705in}{2.838163in}}{\pgfqpoint{1.692755in}{2.836527in}}{\pgfqpoint{1.689843in}{2.833615in}}%
\pgfpathcurveto{\pgfqpoint{1.686931in}{2.830703in}}{\pgfqpoint{1.685295in}{2.826753in}}{\pgfqpoint{1.685295in}{2.822635in}}%
\pgfpathcurveto{\pgfqpoint{1.685295in}{2.818516in}}{\pgfqpoint{1.686931in}{2.814566in}}{\pgfqpoint{1.689843in}{2.811654in}}%
\pgfpathcurveto{\pgfqpoint{1.692755in}{2.808742in}}{\pgfqpoint{1.696705in}{2.807106in}}{\pgfqpoint{1.700823in}{2.807106in}}%
\pgfpathlineto{\pgfqpoint{1.700823in}{2.807106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712492in}{2.106712in}}%
\pgfpathcurveto{\pgfqpoint{1.716610in}{2.106712in}}{\pgfqpoint{1.720560in}{2.108348in}}{\pgfqpoint{1.723472in}{2.111260in}}%
\pgfpathcurveto{\pgfqpoint{1.726384in}{2.114172in}}{\pgfqpoint{1.728020in}{2.118122in}}{\pgfqpoint{1.728020in}{2.122240in}}%
\pgfpathcurveto{\pgfqpoint{1.728020in}{2.126358in}}{\pgfqpoint{1.726384in}{2.130308in}}{\pgfqpoint{1.723472in}{2.133220in}}%
\pgfpathcurveto{\pgfqpoint{1.720560in}{2.136132in}}{\pgfqpoint{1.716610in}{2.137768in}}{\pgfqpoint{1.712492in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{1.708374in}{2.137768in}}{\pgfqpoint{1.704424in}{2.136132in}}{\pgfqpoint{1.701512in}{2.133220in}}%
\pgfpathcurveto{\pgfqpoint{1.698600in}{2.130308in}}{\pgfqpoint{1.696964in}{2.126358in}}{\pgfqpoint{1.696964in}{2.122240in}}%
\pgfpathcurveto{\pgfqpoint{1.696964in}{2.118122in}}{\pgfqpoint{1.698600in}{2.114172in}}{\pgfqpoint{1.701512in}{2.111260in}}%
\pgfpathcurveto{\pgfqpoint{1.704424in}{2.108348in}}{\pgfqpoint{1.708374in}{2.106712in}}{\pgfqpoint{1.712492in}{2.106712in}}%
\pgfpathlineto{\pgfqpoint{1.712492in}{2.106712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682327in}{2.574522in}}%
\pgfpathcurveto{\pgfqpoint{1.686445in}{2.574522in}}{\pgfqpoint{1.690395in}{2.576158in}}{\pgfqpoint{1.693307in}{2.579070in}}%
\pgfpathcurveto{\pgfqpoint{1.696219in}{2.581982in}}{\pgfqpoint{1.697855in}{2.585932in}}{\pgfqpoint{1.697855in}{2.590050in}}%
\pgfpathcurveto{\pgfqpoint{1.697855in}{2.594168in}}{\pgfqpoint{1.696219in}{2.598118in}}{\pgfqpoint{1.693307in}{2.601030in}}%
\pgfpathcurveto{\pgfqpoint{1.690395in}{2.603942in}}{\pgfqpoint{1.686445in}{2.605578in}}{\pgfqpoint{1.682327in}{2.605578in}}%
\pgfpathcurveto{\pgfqpoint{1.678209in}{2.605578in}}{\pgfqpoint{1.674258in}{2.603942in}}{\pgfqpoint{1.671347in}{2.601030in}}%
\pgfpathcurveto{\pgfqpoint{1.668435in}{2.598118in}}{\pgfqpoint{1.666798in}{2.594168in}}{\pgfqpoint{1.666798in}{2.590050in}}%
\pgfpathcurveto{\pgfqpoint{1.666798in}{2.585932in}}{\pgfqpoint{1.668435in}{2.581982in}}{\pgfqpoint{1.671347in}{2.579070in}}%
\pgfpathcurveto{\pgfqpoint{1.674258in}{2.576158in}}{\pgfqpoint{1.678209in}{2.574522in}}{\pgfqpoint{1.682327in}{2.574522in}}%
\pgfpathlineto{\pgfqpoint{1.682327in}{2.574522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711096in}{4.061856in}}%
\pgfpathcurveto{\pgfqpoint{1.715215in}{4.061856in}}{\pgfqpoint{1.719165in}{4.063492in}}{\pgfqpoint{1.722077in}{4.066404in}}%
\pgfpathcurveto{\pgfqpoint{1.724989in}{4.069316in}}{\pgfqpoint{1.726625in}{4.073266in}}{\pgfqpoint{1.726625in}{4.077384in}}%
\pgfpathcurveto{\pgfqpoint{1.726625in}{4.081502in}}{\pgfqpoint{1.724989in}{4.085452in}}{\pgfqpoint{1.722077in}{4.088364in}}%
\pgfpathcurveto{\pgfqpoint{1.719165in}{4.091276in}}{\pgfqpoint{1.715215in}{4.092912in}}{\pgfqpoint{1.711096in}{4.092912in}}%
\pgfpathcurveto{\pgfqpoint{1.706978in}{4.092912in}}{\pgfqpoint{1.703028in}{4.091276in}}{\pgfqpoint{1.700116in}{4.088364in}}%
\pgfpathcurveto{\pgfqpoint{1.697204in}{4.085452in}}{\pgfqpoint{1.695568in}{4.081502in}}{\pgfqpoint{1.695568in}{4.077384in}}%
\pgfpathcurveto{\pgfqpoint{1.695568in}{4.073266in}}{\pgfqpoint{1.697204in}{4.069316in}}{\pgfqpoint{1.700116in}{4.066404in}}%
\pgfpathcurveto{\pgfqpoint{1.703028in}{4.063492in}}{\pgfqpoint{1.706978in}{4.061856in}}{\pgfqpoint{1.711096in}{4.061856in}}%
\pgfpathlineto{\pgfqpoint{1.711096in}{4.061856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702433in}{2.637312in}}%
\pgfpathcurveto{\pgfqpoint{1.706552in}{2.637312in}}{\pgfqpoint{1.710502in}{2.638948in}}{\pgfqpoint{1.713414in}{2.641860in}}%
\pgfpathcurveto{\pgfqpoint{1.716326in}{2.644772in}}{\pgfqpoint{1.717962in}{2.648722in}}{\pgfqpoint{1.717962in}{2.652840in}}%
\pgfpathcurveto{\pgfqpoint{1.717962in}{2.656959in}}{\pgfqpoint{1.716326in}{2.660909in}}{\pgfqpoint{1.713414in}{2.663821in}}%
\pgfpathcurveto{\pgfqpoint{1.710502in}{2.666732in}}{\pgfqpoint{1.706552in}{2.668369in}}{\pgfqpoint{1.702433in}{2.668369in}}%
\pgfpathcurveto{\pgfqpoint{1.698315in}{2.668369in}}{\pgfqpoint{1.694365in}{2.666732in}}{\pgfqpoint{1.691453in}{2.663821in}}%
\pgfpathcurveto{\pgfqpoint{1.688541in}{2.660909in}}{\pgfqpoint{1.686905in}{2.656959in}}{\pgfqpoint{1.686905in}{2.652840in}}%
\pgfpathcurveto{\pgfqpoint{1.686905in}{2.648722in}}{\pgfqpoint{1.688541in}{2.644772in}}{\pgfqpoint{1.691453in}{2.641860in}}%
\pgfpathcurveto{\pgfqpoint{1.694365in}{2.638948in}}{\pgfqpoint{1.698315in}{2.637312in}}{\pgfqpoint{1.702433in}{2.637312in}}%
\pgfpathlineto{\pgfqpoint{1.702433in}{2.637312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685750in}{2.413379in}}%
\pgfpathcurveto{\pgfqpoint{1.689868in}{2.413379in}}{\pgfqpoint{1.693818in}{2.415015in}}{\pgfqpoint{1.696730in}{2.417927in}}%
\pgfpathcurveto{\pgfqpoint{1.699642in}{2.420839in}}{\pgfqpoint{1.701278in}{2.424789in}}{\pgfqpoint{1.701278in}{2.428907in}}%
\pgfpathcurveto{\pgfqpoint{1.701278in}{2.433025in}}{\pgfqpoint{1.699642in}{2.436975in}}{\pgfqpoint{1.696730in}{2.439887in}}%
\pgfpathcurveto{\pgfqpoint{1.693818in}{2.442799in}}{\pgfqpoint{1.689868in}{2.444435in}}{\pgfqpoint{1.685750in}{2.444435in}}%
\pgfpathcurveto{\pgfqpoint{1.681632in}{2.444435in}}{\pgfqpoint{1.677682in}{2.442799in}}{\pgfqpoint{1.674770in}{2.439887in}}%
\pgfpathcurveto{\pgfqpoint{1.671858in}{2.436975in}}{\pgfqpoint{1.670222in}{2.433025in}}{\pgfqpoint{1.670222in}{2.428907in}}%
\pgfpathcurveto{\pgfqpoint{1.670222in}{2.424789in}}{\pgfqpoint{1.671858in}{2.420839in}}{\pgfqpoint{1.674770in}{2.417927in}}%
\pgfpathcurveto{\pgfqpoint{1.677682in}{2.415015in}}{\pgfqpoint{1.681632in}{2.413379in}}{\pgfqpoint{1.685750in}{2.413379in}}%
\pgfpathlineto{\pgfqpoint{1.685750in}{2.413379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691030in}{2.382802in}}%
\pgfpathcurveto{\pgfqpoint{1.695148in}{2.382802in}}{\pgfqpoint{1.699098in}{2.384438in}}{\pgfqpoint{1.702010in}{2.387350in}}%
\pgfpathcurveto{\pgfqpoint{1.704922in}{2.390262in}}{\pgfqpoint{1.706558in}{2.394212in}}{\pgfqpoint{1.706558in}{2.398330in}}%
\pgfpathcurveto{\pgfqpoint{1.706558in}{2.402448in}}{\pgfqpoint{1.704922in}{2.406398in}}{\pgfqpoint{1.702010in}{2.409310in}}%
\pgfpathcurveto{\pgfqpoint{1.699098in}{2.412222in}}{\pgfqpoint{1.695148in}{2.413859in}}{\pgfqpoint{1.691030in}{2.413859in}}%
\pgfpathcurveto{\pgfqpoint{1.686912in}{2.413859in}}{\pgfqpoint{1.682962in}{2.412222in}}{\pgfqpoint{1.680050in}{2.409310in}}%
\pgfpathcurveto{\pgfqpoint{1.677138in}{2.406398in}}{\pgfqpoint{1.675502in}{2.402448in}}{\pgfqpoint{1.675502in}{2.398330in}}%
\pgfpathcurveto{\pgfqpoint{1.675502in}{2.394212in}}{\pgfqpoint{1.677138in}{2.390262in}}{\pgfqpoint{1.680050in}{2.387350in}}%
\pgfpathcurveto{\pgfqpoint{1.682962in}{2.384438in}}{\pgfqpoint{1.686912in}{2.382802in}}{\pgfqpoint{1.691030in}{2.382802in}}%
\pgfpathlineto{\pgfqpoint{1.691030in}{2.382802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685764in}{2.277782in}}%
\pgfpathcurveto{\pgfqpoint{1.689882in}{2.277782in}}{\pgfqpoint{1.693832in}{2.279418in}}{\pgfqpoint{1.696744in}{2.282330in}}%
\pgfpathcurveto{\pgfqpoint{1.699656in}{2.285242in}}{\pgfqpoint{1.701292in}{2.289192in}}{\pgfqpoint{1.701292in}{2.293310in}}%
\pgfpathcurveto{\pgfqpoint{1.701292in}{2.297428in}}{\pgfqpoint{1.699656in}{2.301378in}}{\pgfqpoint{1.696744in}{2.304290in}}%
\pgfpathcurveto{\pgfqpoint{1.693832in}{2.307202in}}{\pgfqpoint{1.689882in}{2.308838in}}{\pgfqpoint{1.685764in}{2.308838in}}%
\pgfpathcurveto{\pgfqpoint{1.681646in}{2.308838in}}{\pgfqpoint{1.677696in}{2.307202in}}{\pgfqpoint{1.674784in}{2.304290in}}%
\pgfpathcurveto{\pgfqpoint{1.671872in}{2.301378in}}{\pgfqpoint{1.670236in}{2.297428in}}{\pgfqpoint{1.670236in}{2.293310in}}%
\pgfpathcurveto{\pgfqpoint{1.670236in}{2.289192in}}{\pgfqpoint{1.671872in}{2.285242in}}{\pgfqpoint{1.674784in}{2.282330in}}%
\pgfpathcurveto{\pgfqpoint{1.677696in}{2.279418in}}{\pgfqpoint{1.681646in}{2.277782in}}{\pgfqpoint{1.685764in}{2.277782in}}%
\pgfpathlineto{\pgfqpoint{1.685764in}{2.277782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696873in}{2.312575in}}%
\pgfpathcurveto{\pgfqpoint{1.700991in}{2.312575in}}{\pgfqpoint{1.704941in}{2.314212in}}{\pgfqpoint{1.707853in}{2.317124in}}%
\pgfpathcurveto{\pgfqpoint{1.710765in}{2.320036in}}{\pgfqpoint{1.712402in}{2.323986in}}{\pgfqpoint{1.712402in}{2.328104in}}%
\pgfpathcurveto{\pgfqpoint{1.712402in}{2.332222in}}{\pgfqpoint{1.710765in}{2.336172in}}{\pgfqpoint{1.707853in}{2.339084in}}%
\pgfpathcurveto{\pgfqpoint{1.704941in}{2.341996in}}{\pgfqpoint{1.700991in}{2.343632in}}{\pgfqpoint{1.696873in}{2.343632in}}%
\pgfpathcurveto{\pgfqpoint{1.692755in}{2.343632in}}{\pgfqpoint{1.688805in}{2.341996in}}{\pgfqpoint{1.685893in}{2.339084in}}%
\pgfpathcurveto{\pgfqpoint{1.682981in}{2.336172in}}{\pgfqpoint{1.681345in}{2.332222in}}{\pgfqpoint{1.681345in}{2.328104in}}%
\pgfpathcurveto{\pgfqpoint{1.681345in}{2.323986in}}{\pgfqpoint{1.682981in}{2.320036in}}{\pgfqpoint{1.685893in}{2.317124in}}%
\pgfpathcurveto{\pgfqpoint{1.688805in}{2.314212in}}{\pgfqpoint{1.692755in}{2.312575in}}{\pgfqpoint{1.696873in}{2.312575in}}%
\pgfpathlineto{\pgfqpoint{1.696873in}{2.312575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698289in}{2.498917in}}%
\pgfpathcurveto{\pgfqpoint{1.702407in}{2.498917in}}{\pgfqpoint{1.706357in}{2.500553in}}{\pgfqpoint{1.709269in}{2.503465in}}%
\pgfpathcurveto{\pgfqpoint{1.712181in}{2.506377in}}{\pgfqpoint{1.713817in}{2.510327in}}{\pgfqpoint{1.713817in}{2.514445in}}%
\pgfpathcurveto{\pgfqpoint{1.713817in}{2.518563in}}{\pgfqpoint{1.712181in}{2.522513in}}{\pgfqpoint{1.709269in}{2.525425in}}%
\pgfpathcurveto{\pgfqpoint{1.706357in}{2.528337in}}{\pgfqpoint{1.702407in}{2.529974in}}{\pgfqpoint{1.698289in}{2.529974in}}%
\pgfpathcurveto{\pgfqpoint{1.694171in}{2.529974in}}{\pgfqpoint{1.690221in}{2.528337in}}{\pgfqpoint{1.687309in}{2.525425in}}%
\pgfpathcurveto{\pgfqpoint{1.684397in}{2.522513in}}{\pgfqpoint{1.682761in}{2.518563in}}{\pgfqpoint{1.682761in}{2.514445in}}%
\pgfpathcurveto{\pgfqpoint{1.682761in}{2.510327in}}{\pgfqpoint{1.684397in}{2.506377in}}{\pgfqpoint{1.687309in}{2.503465in}}%
\pgfpathcurveto{\pgfqpoint{1.690221in}{2.500553in}}{\pgfqpoint{1.694171in}{2.498917in}}{\pgfqpoint{1.698289in}{2.498917in}}%
\pgfpathlineto{\pgfqpoint{1.698289in}{2.498917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688822in}{3.869993in}}%
\pgfpathcurveto{\pgfqpoint{1.692940in}{3.869993in}}{\pgfqpoint{1.696890in}{3.871629in}}{\pgfqpoint{1.699802in}{3.874541in}}%
\pgfpathcurveto{\pgfqpoint{1.702714in}{3.877453in}}{\pgfqpoint{1.704350in}{3.881403in}}{\pgfqpoint{1.704350in}{3.885521in}}%
\pgfpathcurveto{\pgfqpoint{1.704350in}{3.889639in}}{\pgfqpoint{1.702714in}{3.893589in}}{\pgfqpoint{1.699802in}{3.896501in}}%
\pgfpathcurveto{\pgfqpoint{1.696890in}{3.899413in}}{\pgfqpoint{1.692940in}{3.901049in}}{\pgfqpoint{1.688822in}{3.901049in}}%
\pgfpathcurveto{\pgfqpoint{1.684704in}{3.901049in}}{\pgfqpoint{1.680754in}{3.899413in}}{\pgfqpoint{1.677842in}{3.896501in}}%
\pgfpathcurveto{\pgfqpoint{1.674930in}{3.893589in}}{\pgfqpoint{1.673294in}{3.889639in}}{\pgfqpoint{1.673294in}{3.885521in}}%
\pgfpathcurveto{\pgfqpoint{1.673294in}{3.881403in}}{\pgfqpoint{1.674930in}{3.877453in}}{\pgfqpoint{1.677842in}{3.874541in}}%
\pgfpathcurveto{\pgfqpoint{1.680754in}{3.871629in}}{\pgfqpoint{1.684704in}{3.869993in}}{\pgfqpoint{1.688822in}{3.869993in}}%
\pgfpathlineto{\pgfqpoint{1.688822in}{3.869993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710186in}{2.427712in}}%
\pgfpathcurveto{\pgfqpoint{1.714305in}{2.427712in}}{\pgfqpoint{1.718255in}{2.429348in}}{\pgfqpoint{1.721167in}{2.432260in}}%
\pgfpathcurveto{\pgfqpoint{1.724078in}{2.435172in}}{\pgfqpoint{1.725715in}{2.439122in}}{\pgfqpoint{1.725715in}{2.443240in}}%
\pgfpathcurveto{\pgfqpoint{1.725715in}{2.447358in}}{\pgfqpoint{1.724078in}{2.451308in}}{\pgfqpoint{1.721167in}{2.454220in}}%
\pgfpathcurveto{\pgfqpoint{1.718255in}{2.457132in}}{\pgfqpoint{1.714305in}{2.458768in}}{\pgfqpoint{1.710186in}{2.458768in}}%
\pgfpathcurveto{\pgfqpoint{1.706068in}{2.458768in}}{\pgfqpoint{1.702118in}{2.457132in}}{\pgfqpoint{1.699206in}{2.454220in}}%
\pgfpathcurveto{\pgfqpoint{1.696294in}{2.451308in}}{\pgfqpoint{1.694658in}{2.447358in}}{\pgfqpoint{1.694658in}{2.443240in}}%
\pgfpathcurveto{\pgfqpoint{1.694658in}{2.439122in}}{\pgfqpoint{1.696294in}{2.435172in}}{\pgfqpoint{1.699206in}{2.432260in}}%
\pgfpathcurveto{\pgfqpoint{1.702118in}{2.429348in}}{\pgfqpoint{1.706068in}{2.427712in}}{\pgfqpoint{1.710186in}{2.427712in}}%
\pgfpathlineto{\pgfqpoint{1.710186in}{2.427712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697706in}{2.598293in}}%
\pgfpathcurveto{\pgfqpoint{1.701825in}{2.598293in}}{\pgfqpoint{1.705775in}{2.599929in}}{\pgfqpoint{1.708687in}{2.602841in}}%
\pgfpathcurveto{\pgfqpoint{1.711599in}{2.605753in}}{\pgfqpoint{1.713235in}{2.609703in}}{\pgfqpoint{1.713235in}{2.613821in}}%
\pgfpathcurveto{\pgfqpoint{1.713235in}{2.617939in}}{\pgfqpoint{1.711599in}{2.621889in}}{\pgfqpoint{1.708687in}{2.624801in}}%
\pgfpathcurveto{\pgfqpoint{1.705775in}{2.627713in}}{\pgfqpoint{1.701825in}{2.629350in}}{\pgfqpoint{1.697706in}{2.629350in}}%
\pgfpathcurveto{\pgfqpoint{1.693588in}{2.629350in}}{\pgfqpoint{1.689638in}{2.627713in}}{\pgfqpoint{1.686726in}{2.624801in}}%
\pgfpathcurveto{\pgfqpoint{1.683814in}{2.621889in}}{\pgfqpoint{1.682178in}{2.617939in}}{\pgfqpoint{1.682178in}{2.613821in}}%
\pgfpathcurveto{\pgfqpoint{1.682178in}{2.609703in}}{\pgfqpoint{1.683814in}{2.605753in}}{\pgfqpoint{1.686726in}{2.602841in}}%
\pgfpathcurveto{\pgfqpoint{1.689638in}{2.599929in}}{\pgfqpoint{1.693588in}{2.598293in}}{\pgfqpoint{1.697706in}{2.598293in}}%
\pgfpathlineto{\pgfqpoint{1.697706in}{2.598293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696430in}{-1.703214in}}%
\pgfpathcurveto{\pgfqpoint{1.700548in}{-1.703214in}}{\pgfqpoint{1.704498in}{-1.701578in}}{\pgfqpoint{1.707410in}{-1.698666in}}%
\pgfpathcurveto{\pgfqpoint{1.710322in}{-1.695754in}}{\pgfqpoint{1.711958in}{-1.691804in}}{\pgfqpoint{1.711958in}{-1.687686in}}%
\pgfpathcurveto{\pgfqpoint{1.711958in}{-1.683568in}}{\pgfqpoint{1.710322in}{-1.679618in}}{\pgfqpoint{1.707410in}{-1.676706in}}%
\pgfpathcurveto{\pgfqpoint{1.704498in}{-1.673794in}}{\pgfqpoint{1.700548in}{-1.672158in}}{\pgfqpoint{1.696430in}{-1.672158in}}%
\pgfpathcurveto{\pgfqpoint{1.692312in}{-1.672158in}}{\pgfqpoint{1.688362in}{-1.673794in}}{\pgfqpoint{1.685450in}{-1.676706in}}%
\pgfpathcurveto{\pgfqpoint{1.682538in}{-1.679618in}}{\pgfqpoint{1.680902in}{-1.683568in}}{\pgfqpoint{1.680902in}{-1.687686in}}%
\pgfpathcurveto{\pgfqpoint{1.680902in}{-1.691804in}}{\pgfqpoint{1.682538in}{-1.695754in}}{\pgfqpoint{1.685450in}{-1.698666in}}%
\pgfpathcurveto{\pgfqpoint{1.688362in}{-1.701578in}}{\pgfqpoint{1.692312in}{-1.703214in}}{\pgfqpoint{1.696430in}{-1.703214in}}%
\pgfpathlineto{\pgfqpoint{1.696430in}{-1.703214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686716in}{2.143497in}}%
\pgfpathcurveto{\pgfqpoint{1.690835in}{2.143497in}}{\pgfqpoint{1.694785in}{2.145133in}}{\pgfqpoint{1.697697in}{2.148045in}}%
\pgfpathcurveto{\pgfqpoint{1.700609in}{2.150957in}}{\pgfqpoint{1.702245in}{2.154907in}}{\pgfqpoint{1.702245in}{2.159025in}}%
\pgfpathcurveto{\pgfqpoint{1.702245in}{2.163144in}}{\pgfqpoint{1.700609in}{2.167094in}}{\pgfqpoint{1.697697in}{2.170006in}}%
\pgfpathcurveto{\pgfqpoint{1.694785in}{2.172917in}}{\pgfqpoint{1.690835in}{2.174554in}}{\pgfqpoint{1.686716in}{2.174554in}}%
\pgfpathcurveto{\pgfqpoint{1.682598in}{2.174554in}}{\pgfqpoint{1.678648in}{2.172917in}}{\pgfqpoint{1.675736in}{2.170006in}}%
\pgfpathcurveto{\pgfqpoint{1.672824in}{2.167094in}}{\pgfqpoint{1.671188in}{2.163144in}}{\pgfqpoint{1.671188in}{2.159025in}}%
\pgfpathcurveto{\pgfqpoint{1.671188in}{2.154907in}}{\pgfqpoint{1.672824in}{2.150957in}}{\pgfqpoint{1.675736in}{2.148045in}}%
\pgfpathcurveto{\pgfqpoint{1.678648in}{2.145133in}}{\pgfqpoint{1.682598in}{2.143497in}}{\pgfqpoint{1.686716in}{2.143497in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{2.143497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010794in}{2.326966in}}%
\pgfpathcurveto{\pgfqpoint{2.014912in}{2.326966in}}{\pgfqpoint{2.018862in}{2.328602in}}{\pgfqpoint{2.021774in}{2.331514in}}%
\pgfpathcurveto{\pgfqpoint{2.024686in}{2.334426in}}{\pgfqpoint{2.026322in}{2.338376in}}{\pgfqpoint{2.026322in}{2.342494in}}%
\pgfpathcurveto{\pgfqpoint{2.026322in}{2.346612in}}{\pgfqpoint{2.024686in}{2.350562in}}{\pgfqpoint{2.021774in}{2.353474in}}%
\pgfpathcurveto{\pgfqpoint{2.018862in}{2.356386in}}{\pgfqpoint{2.014912in}{2.358022in}}{\pgfqpoint{2.010794in}{2.358022in}}%
\pgfpathcurveto{\pgfqpoint{2.006676in}{2.358022in}}{\pgfqpoint{2.002726in}{2.356386in}}{\pgfqpoint{1.999814in}{2.353474in}}%
\pgfpathcurveto{\pgfqpoint{1.996902in}{2.350562in}}{\pgfqpoint{1.995265in}{2.346612in}}{\pgfqpoint{1.995265in}{2.342494in}}%
\pgfpathcurveto{\pgfqpoint{1.995265in}{2.338376in}}{\pgfqpoint{1.996902in}{2.334426in}}{\pgfqpoint{1.999814in}{2.331514in}}%
\pgfpathcurveto{\pgfqpoint{2.002726in}{2.328602in}}{\pgfqpoint{2.006676in}{2.326966in}}{\pgfqpoint{2.010794in}{2.326966in}}%
\pgfpathlineto{\pgfqpoint{2.010794in}{2.326966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028492in}{2.571987in}}%
\pgfpathcurveto{\pgfqpoint{2.032610in}{2.571987in}}{\pgfqpoint{2.036560in}{2.573623in}}{\pgfqpoint{2.039472in}{2.576535in}}%
\pgfpathcurveto{\pgfqpoint{2.042384in}{2.579447in}}{\pgfqpoint{2.044020in}{2.583397in}}{\pgfqpoint{2.044020in}{2.587515in}}%
\pgfpathcurveto{\pgfqpoint{2.044020in}{2.591633in}}{\pgfqpoint{2.042384in}{2.595583in}}{\pgfqpoint{2.039472in}{2.598495in}}%
\pgfpathcurveto{\pgfqpoint{2.036560in}{2.601407in}}{\pgfqpoint{2.032610in}{2.603043in}}{\pgfqpoint{2.028492in}{2.603043in}}%
\pgfpathcurveto{\pgfqpoint{2.024374in}{2.603043in}}{\pgfqpoint{2.020424in}{2.601407in}}{\pgfqpoint{2.017512in}{2.598495in}}%
\pgfpathcurveto{\pgfqpoint{2.014600in}{2.595583in}}{\pgfqpoint{2.012964in}{2.591633in}}{\pgfqpoint{2.012964in}{2.587515in}}%
\pgfpathcurveto{\pgfqpoint{2.012964in}{2.583397in}}{\pgfqpoint{2.014600in}{2.579447in}}{\pgfqpoint{2.017512in}{2.576535in}}%
\pgfpathcurveto{\pgfqpoint{2.020424in}{2.573623in}}{\pgfqpoint{2.024374in}{2.571987in}}{\pgfqpoint{2.028492in}{2.571987in}}%
\pgfpathlineto{\pgfqpoint{2.028492in}{2.571987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039377in}{2.332240in}}%
\pgfpathcurveto{\pgfqpoint{2.043495in}{2.332240in}}{\pgfqpoint{2.047445in}{2.333876in}}{\pgfqpoint{2.050357in}{2.336788in}}%
\pgfpathcurveto{\pgfqpoint{2.053269in}{2.339700in}}{\pgfqpoint{2.054906in}{2.343650in}}{\pgfqpoint{2.054906in}{2.347768in}}%
\pgfpathcurveto{\pgfqpoint{2.054906in}{2.351887in}}{\pgfqpoint{2.053269in}{2.355837in}}{\pgfqpoint{2.050357in}{2.358749in}}%
\pgfpathcurveto{\pgfqpoint{2.047445in}{2.361661in}}{\pgfqpoint{2.043495in}{2.363297in}}{\pgfqpoint{2.039377in}{2.363297in}}%
\pgfpathcurveto{\pgfqpoint{2.035259in}{2.363297in}}{\pgfqpoint{2.031309in}{2.361661in}}{\pgfqpoint{2.028397in}{2.358749in}}%
\pgfpathcurveto{\pgfqpoint{2.025485in}{2.355837in}}{\pgfqpoint{2.023849in}{2.351887in}}{\pgfqpoint{2.023849in}{2.347768in}}%
\pgfpathcurveto{\pgfqpoint{2.023849in}{2.343650in}}{\pgfqpoint{2.025485in}{2.339700in}}{\pgfqpoint{2.028397in}{2.336788in}}%
\pgfpathcurveto{\pgfqpoint{2.031309in}{2.333876in}}{\pgfqpoint{2.035259in}{2.332240in}}{\pgfqpoint{2.039377in}{2.332240in}}%
\pgfpathlineto{\pgfqpoint{2.039377in}{2.332240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030422in}{2.490113in}}%
\pgfpathcurveto{\pgfqpoint{2.034540in}{2.490113in}}{\pgfqpoint{2.038490in}{2.491749in}}{\pgfqpoint{2.041402in}{2.494661in}}%
\pgfpathcurveto{\pgfqpoint{2.044314in}{2.497573in}}{\pgfqpoint{2.045950in}{2.501523in}}{\pgfqpoint{2.045950in}{2.505641in}}%
\pgfpathcurveto{\pgfqpoint{2.045950in}{2.509759in}}{\pgfqpoint{2.044314in}{2.513709in}}{\pgfqpoint{2.041402in}{2.516621in}}%
\pgfpathcurveto{\pgfqpoint{2.038490in}{2.519533in}}{\pgfqpoint{2.034540in}{2.521169in}}{\pgfqpoint{2.030422in}{2.521169in}}%
\pgfpathcurveto{\pgfqpoint{2.026303in}{2.521169in}}{\pgfqpoint{2.022353in}{2.519533in}}{\pgfqpoint{2.019441in}{2.516621in}}%
\pgfpathcurveto{\pgfqpoint{2.016530in}{2.513709in}}{\pgfqpoint{2.014893in}{2.509759in}}{\pgfqpoint{2.014893in}{2.505641in}}%
\pgfpathcurveto{\pgfqpoint{2.014893in}{2.501523in}}{\pgfqpoint{2.016530in}{2.497573in}}{\pgfqpoint{2.019441in}{2.494661in}}%
\pgfpathcurveto{\pgfqpoint{2.022353in}{2.491749in}}{\pgfqpoint{2.026303in}{2.490113in}}{\pgfqpoint{2.030422in}{2.490113in}}%
\pgfpathlineto{\pgfqpoint{2.030422in}{2.490113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016876in}{2.794953in}}%
\pgfpathcurveto{\pgfqpoint{2.020994in}{2.794953in}}{\pgfqpoint{2.024944in}{2.796589in}}{\pgfqpoint{2.027856in}{2.799501in}}%
\pgfpathcurveto{\pgfqpoint{2.030768in}{2.802413in}}{\pgfqpoint{2.032404in}{2.806363in}}{\pgfqpoint{2.032404in}{2.810481in}}%
\pgfpathcurveto{\pgfqpoint{2.032404in}{2.814600in}}{\pgfqpoint{2.030768in}{2.818550in}}{\pgfqpoint{2.027856in}{2.821462in}}%
\pgfpathcurveto{\pgfqpoint{2.024944in}{2.824373in}}{\pgfqpoint{2.020994in}{2.826010in}}{\pgfqpoint{2.016876in}{2.826010in}}%
\pgfpathcurveto{\pgfqpoint{2.012758in}{2.826010in}}{\pgfqpoint{2.008808in}{2.824373in}}{\pgfqpoint{2.005896in}{2.821462in}}%
\pgfpathcurveto{\pgfqpoint{2.002984in}{2.818550in}}{\pgfqpoint{2.001348in}{2.814600in}}{\pgfqpoint{2.001348in}{2.810481in}}%
\pgfpathcurveto{\pgfqpoint{2.001348in}{2.806363in}}{\pgfqpoint{2.002984in}{2.802413in}}{\pgfqpoint{2.005896in}{2.799501in}}%
\pgfpathcurveto{\pgfqpoint{2.008808in}{2.796589in}}{\pgfqpoint{2.012758in}{2.794953in}}{\pgfqpoint{2.016876in}{2.794953in}}%
\pgfpathlineto{\pgfqpoint{2.016876in}{2.794953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026312in}{1.605778in}}%
\pgfpathcurveto{\pgfqpoint{2.030430in}{1.605778in}}{\pgfqpoint{2.034380in}{1.607414in}}{\pgfqpoint{2.037292in}{1.610326in}}%
\pgfpathcurveto{\pgfqpoint{2.040204in}{1.613238in}}{\pgfqpoint{2.041841in}{1.617188in}}{\pgfqpoint{2.041841in}{1.621306in}}%
\pgfpathcurveto{\pgfqpoint{2.041841in}{1.625425in}}{\pgfqpoint{2.040204in}{1.629375in}}{\pgfqpoint{2.037292in}{1.632286in}}%
\pgfpathcurveto{\pgfqpoint{2.034380in}{1.635198in}}{\pgfqpoint{2.030430in}{1.636835in}}{\pgfqpoint{2.026312in}{1.636835in}}%
\pgfpathcurveto{\pgfqpoint{2.022194in}{1.636835in}}{\pgfqpoint{2.018244in}{1.635198in}}{\pgfqpoint{2.015332in}{1.632286in}}%
\pgfpathcurveto{\pgfqpoint{2.012420in}{1.629375in}}{\pgfqpoint{2.010784in}{1.625425in}}{\pgfqpoint{2.010784in}{1.621306in}}%
\pgfpathcurveto{\pgfqpoint{2.010784in}{1.617188in}}{\pgfqpoint{2.012420in}{1.613238in}}{\pgfqpoint{2.015332in}{1.610326in}}%
\pgfpathcurveto{\pgfqpoint{2.018244in}{1.607414in}}{\pgfqpoint{2.022194in}{1.605778in}}{\pgfqpoint{2.026312in}{1.605778in}}%
\pgfpathlineto{\pgfqpoint{2.026312in}{1.605778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024356in}{2.051366in}}%
\pgfpathcurveto{\pgfqpoint{2.028474in}{2.051366in}}{\pgfqpoint{2.032424in}{2.053002in}}{\pgfqpoint{2.035336in}{2.055914in}}%
\pgfpathcurveto{\pgfqpoint{2.038248in}{2.058826in}}{\pgfqpoint{2.039884in}{2.062776in}}{\pgfqpoint{2.039884in}{2.066894in}}%
\pgfpathcurveto{\pgfqpoint{2.039884in}{2.071012in}}{\pgfqpoint{2.038248in}{2.074962in}}{\pgfqpoint{2.035336in}{2.077874in}}%
\pgfpathcurveto{\pgfqpoint{2.032424in}{2.080786in}}{\pgfqpoint{2.028474in}{2.082422in}}{\pgfqpoint{2.024356in}{2.082422in}}%
\pgfpathcurveto{\pgfqpoint{2.020238in}{2.082422in}}{\pgfqpoint{2.016288in}{2.080786in}}{\pgfqpoint{2.013376in}{2.077874in}}%
\pgfpathcurveto{\pgfqpoint{2.010464in}{2.074962in}}{\pgfqpoint{2.008828in}{2.071012in}}{\pgfqpoint{2.008828in}{2.066894in}}%
\pgfpathcurveto{\pgfqpoint{2.008828in}{2.062776in}}{\pgfqpoint{2.010464in}{2.058826in}}{\pgfqpoint{2.013376in}{2.055914in}}%
\pgfpathcurveto{\pgfqpoint{2.016288in}{2.053002in}}{\pgfqpoint{2.020238in}{2.051366in}}{\pgfqpoint{2.024356in}{2.051366in}}%
\pgfpathlineto{\pgfqpoint{2.024356in}{2.051366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026062in}{4.069663in}}%
\pgfpathcurveto{\pgfqpoint{2.030180in}{4.069663in}}{\pgfqpoint{2.034130in}{4.071299in}}{\pgfqpoint{2.037042in}{4.074211in}}%
\pgfpathcurveto{\pgfqpoint{2.039954in}{4.077123in}}{\pgfqpoint{2.041590in}{4.081073in}}{\pgfqpoint{2.041590in}{4.085191in}}%
\pgfpathcurveto{\pgfqpoint{2.041590in}{4.089310in}}{\pgfqpoint{2.039954in}{4.093260in}}{\pgfqpoint{2.037042in}{4.096172in}}%
\pgfpathcurveto{\pgfqpoint{2.034130in}{4.099084in}}{\pgfqpoint{2.030180in}{4.100720in}}{\pgfqpoint{2.026062in}{4.100720in}}%
\pgfpathcurveto{\pgfqpoint{2.021944in}{4.100720in}}{\pgfqpoint{2.017994in}{4.099084in}}{\pgfqpoint{2.015082in}{4.096172in}}%
\pgfpathcurveto{\pgfqpoint{2.012170in}{4.093260in}}{\pgfqpoint{2.010534in}{4.089310in}}{\pgfqpoint{2.010534in}{4.085191in}}%
\pgfpathcurveto{\pgfqpoint{2.010534in}{4.081073in}}{\pgfqpoint{2.012170in}{4.077123in}}{\pgfqpoint{2.015082in}{4.074211in}}%
\pgfpathcurveto{\pgfqpoint{2.017994in}{4.071299in}}{\pgfqpoint{2.021944in}{4.069663in}}{\pgfqpoint{2.026062in}{4.069663in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{4.069663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015812in}{1.492169in}}%
\pgfpathcurveto{\pgfqpoint{2.019930in}{1.492169in}}{\pgfqpoint{2.023880in}{1.493805in}}{\pgfqpoint{2.026792in}{1.496717in}}%
\pgfpathcurveto{\pgfqpoint{2.029704in}{1.499629in}}{\pgfqpoint{2.031340in}{1.503579in}}{\pgfqpoint{2.031340in}{1.507697in}}%
\pgfpathcurveto{\pgfqpoint{2.031340in}{1.511816in}}{\pgfqpoint{2.029704in}{1.515766in}}{\pgfqpoint{2.026792in}{1.518678in}}%
\pgfpathcurveto{\pgfqpoint{2.023880in}{1.521589in}}{\pgfqpoint{2.019930in}{1.523226in}}{\pgfqpoint{2.015812in}{1.523226in}}%
\pgfpathcurveto{\pgfqpoint{2.011694in}{1.523226in}}{\pgfqpoint{2.007744in}{1.521589in}}{\pgfqpoint{2.004832in}{1.518678in}}%
\pgfpathcurveto{\pgfqpoint{2.001920in}{1.515766in}}{\pgfqpoint{2.000284in}{1.511816in}}{\pgfqpoint{2.000284in}{1.507697in}}%
\pgfpathcurveto{\pgfqpoint{2.000284in}{1.503579in}}{\pgfqpoint{2.001920in}{1.499629in}}{\pgfqpoint{2.004832in}{1.496717in}}%
\pgfpathcurveto{\pgfqpoint{2.007744in}{1.493805in}}{\pgfqpoint{2.011694in}{1.492169in}}{\pgfqpoint{2.015812in}{1.492169in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.492169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012405in}{2.125562in}}%
\pgfpathcurveto{\pgfqpoint{2.016523in}{2.125562in}}{\pgfqpoint{2.020473in}{2.127198in}}{\pgfqpoint{2.023385in}{2.130110in}}%
\pgfpathcurveto{\pgfqpoint{2.026297in}{2.133022in}}{\pgfqpoint{2.027933in}{2.136972in}}{\pgfqpoint{2.027933in}{2.141090in}}%
\pgfpathcurveto{\pgfqpoint{2.027933in}{2.145208in}}{\pgfqpoint{2.026297in}{2.149158in}}{\pgfqpoint{2.023385in}{2.152070in}}%
\pgfpathcurveto{\pgfqpoint{2.020473in}{2.154982in}}{\pgfqpoint{2.016523in}{2.156618in}}{\pgfqpoint{2.012405in}{2.156618in}}%
\pgfpathcurveto{\pgfqpoint{2.008287in}{2.156618in}}{\pgfqpoint{2.004337in}{2.154982in}}{\pgfqpoint{2.001425in}{2.152070in}}%
\pgfpathcurveto{\pgfqpoint{1.998513in}{2.149158in}}{\pgfqpoint{1.996877in}{2.145208in}}{\pgfqpoint{1.996877in}{2.141090in}}%
\pgfpathcurveto{\pgfqpoint{1.996877in}{2.136972in}}{\pgfqpoint{1.998513in}{2.133022in}}{\pgfqpoint{2.001425in}{2.130110in}}%
\pgfpathcurveto{\pgfqpoint{2.004337in}{2.127198in}}{\pgfqpoint{2.008287in}{2.125562in}}{\pgfqpoint{2.012405in}{2.125562in}}%
\pgfpathlineto{\pgfqpoint{2.012405in}{2.125562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014814in}{2.403827in}}%
\pgfpathcurveto{\pgfqpoint{2.018932in}{2.403827in}}{\pgfqpoint{2.022882in}{2.405463in}}{\pgfqpoint{2.025794in}{2.408375in}}%
\pgfpathcurveto{\pgfqpoint{2.028706in}{2.411287in}}{\pgfqpoint{2.030342in}{2.415237in}}{\pgfqpoint{2.030342in}{2.419356in}}%
\pgfpathcurveto{\pgfqpoint{2.030342in}{2.423474in}}{\pgfqpoint{2.028706in}{2.427424in}}{\pgfqpoint{2.025794in}{2.430336in}}%
\pgfpathcurveto{\pgfqpoint{2.022882in}{2.433248in}}{\pgfqpoint{2.018932in}{2.434884in}}{\pgfqpoint{2.014814in}{2.434884in}}%
\pgfpathcurveto{\pgfqpoint{2.010696in}{2.434884in}}{\pgfqpoint{2.006746in}{2.433248in}}{\pgfqpoint{2.003834in}{2.430336in}}%
\pgfpathcurveto{\pgfqpoint{2.000922in}{2.427424in}}{\pgfqpoint{1.999286in}{2.423474in}}{\pgfqpoint{1.999286in}{2.419356in}}%
\pgfpathcurveto{\pgfqpoint{1.999286in}{2.415237in}}{\pgfqpoint{2.000922in}{2.411287in}}{\pgfqpoint{2.003834in}{2.408375in}}%
\pgfpathcurveto{\pgfqpoint{2.006746in}{2.405463in}}{\pgfqpoint{2.010696in}{2.403827in}}{\pgfqpoint{2.014814in}{2.403827in}}%
\pgfpathlineto{\pgfqpoint{2.014814in}{2.403827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010127in}{2.467109in}}%
\pgfpathcurveto{\pgfqpoint{2.014245in}{2.467109in}}{\pgfqpoint{2.018195in}{2.468745in}}{\pgfqpoint{2.021107in}{2.471657in}}%
\pgfpathcurveto{\pgfqpoint{2.024019in}{2.474569in}}{\pgfqpoint{2.025655in}{2.478519in}}{\pgfqpoint{2.025655in}{2.482637in}}%
\pgfpathcurveto{\pgfqpoint{2.025655in}{2.486755in}}{\pgfqpoint{2.024019in}{2.490705in}}{\pgfqpoint{2.021107in}{2.493617in}}%
\pgfpathcurveto{\pgfqpoint{2.018195in}{2.496529in}}{\pgfqpoint{2.014245in}{2.498165in}}{\pgfqpoint{2.010127in}{2.498165in}}%
\pgfpathcurveto{\pgfqpoint{2.006008in}{2.498165in}}{\pgfqpoint{2.002058in}{2.496529in}}{\pgfqpoint{1.999146in}{2.493617in}}%
\pgfpathcurveto{\pgfqpoint{1.996234in}{2.490705in}}{\pgfqpoint{1.994598in}{2.486755in}}{\pgfqpoint{1.994598in}{2.482637in}}%
\pgfpathcurveto{\pgfqpoint{1.994598in}{2.478519in}}{\pgfqpoint{1.996234in}{2.474569in}}{\pgfqpoint{1.999146in}{2.471657in}}%
\pgfpathcurveto{\pgfqpoint{2.002058in}{2.468745in}}{\pgfqpoint{2.006008in}{2.467109in}}{\pgfqpoint{2.010127in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{2.010127in}{2.467109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037278in}{2.307839in}}%
\pgfpathcurveto{\pgfqpoint{2.041396in}{2.307839in}}{\pgfqpoint{2.045346in}{2.309475in}}{\pgfqpoint{2.048258in}{2.312387in}}%
\pgfpathcurveto{\pgfqpoint{2.051170in}{2.315299in}}{\pgfqpoint{2.052806in}{2.319249in}}{\pgfqpoint{2.052806in}{2.323367in}}%
\pgfpathcurveto{\pgfqpoint{2.052806in}{2.327485in}}{\pgfqpoint{2.051170in}{2.331435in}}{\pgfqpoint{2.048258in}{2.334347in}}%
\pgfpathcurveto{\pgfqpoint{2.045346in}{2.337259in}}{\pgfqpoint{2.041396in}{2.338895in}}{\pgfqpoint{2.037278in}{2.338895in}}%
\pgfpathcurveto{\pgfqpoint{2.033159in}{2.338895in}}{\pgfqpoint{2.029209in}{2.337259in}}{\pgfqpoint{2.026297in}{2.334347in}}%
\pgfpathcurveto{\pgfqpoint{2.023385in}{2.331435in}}{\pgfqpoint{2.021749in}{2.327485in}}{\pgfqpoint{2.021749in}{2.323367in}}%
\pgfpathcurveto{\pgfqpoint{2.021749in}{2.319249in}}{\pgfqpoint{2.023385in}{2.315299in}}{\pgfqpoint{2.026297in}{2.312387in}}%
\pgfpathcurveto{\pgfqpoint{2.029209in}{2.309475in}}{\pgfqpoint{2.033159in}{2.307839in}}{\pgfqpoint{2.037278in}{2.307839in}}%
\pgfpathlineto{\pgfqpoint{2.037278in}{2.307839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022336in}{2.503568in}}%
\pgfpathcurveto{\pgfqpoint{2.026454in}{2.503568in}}{\pgfqpoint{2.030404in}{2.505204in}}{\pgfqpoint{2.033316in}{2.508116in}}%
\pgfpathcurveto{\pgfqpoint{2.036228in}{2.511028in}}{\pgfqpoint{2.037864in}{2.514978in}}{\pgfqpoint{2.037864in}{2.519096in}}%
\pgfpathcurveto{\pgfqpoint{2.037864in}{2.523215in}}{\pgfqpoint{2.036228in}{2.527165in}}{\pgfqpoint{2.033316in}{2.530077in}}%
\pgfpathcurveto{\pgfqpoint{2.030404in}{2.532989in}}{\pgfqpoint{2.026454in}{2.534625in}}{\pgfqpoint{2.022336in}{2.534625in}}%
\pgfpathcurveto{\pgfqpoint{2.018218in}{2.534625in}}{\pgfqpoint{2.014268in}{2.532989in}}{\pgfqpoint{2.011356in}{2.530077in}}%
\pgfpathcurveto{\pgfqpoint{2.008444in}{2.527165in}}{\pgfqpoint{2.006808in}{2.523215in}}{\pgfqpoint{2.006808in}{2.519096in}}%
\pgfpathcurveto{\pgfqpoint{2.006808in}{2.514978in}}{\pgfqpoint{2.008444in}{2.511028in}}{\pgfqpoint{2.011356in}{2.508116in}}%
\pgfpathcurveto{\pgfqpoint{2.014268in}{2.505204in}}{\pgfqpoint{2.018218in}{2.503568in}}{\pgfqpoint{2.022336in}{2.503568in}}%
\pgfpathlineto{\pgfqpoint{2.022336in}{2.503568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014518in}{2.997663in}}%
\pgfpathcurveto{\pgfqpoint{2.018636in}{2.997663in}}{\pgfqpoint{2.022586in}{2.999299in}}{\pgfqpoint{2.025498in}{3.002211in}}%
\pgfpathcurveto{\pgfqpoint{2.028410in}{3.005123in}}{\pgfqpoint{2.030046in}{3.009073in}}{\pgfqpoint{2.030046in}{3.013191in}}%
\pgfpathcurveto{\pgfqpoint{2.030046in}{3.017309in}}{\pgfqpoint{2.028410in}{3.021259in}}{\pgfqpoint{2.025498in}{3.024171in}}%
\pgfpathcurveto{\pgfqpoint{2.022586in}{3.027083in}}{\pgfqpoint{2.018636in}{3.028719in}}{\pgfqpoint{2.014518in}{3.028719in}}%
\pgfpathcurveto{\pgfqpoint{2.010400in}{3.028719in}}{\pgfqpoint{2.006450in}{3.027083in}}{\pgfqpoint{2.003538in}{3.024171in}}%
\pgfpathcurveto{\pgfqpoint{2.000626in}{3.021259in}}{\pgfqpoint{1.998990in}{3.017309in}}{\pgfqpoint{1.998990in}{3.013191in}}%
\pgfpathcurveto{\pgfqpoint{1.998990in}{3.009073in}}{\pgfqpoint{2.000626in}{3.005123in}}{\pgfqpoint{2.003538in}{3.002211in}}%
\pgfpathcurveto{\pgfqpoint{2.006450in}{2.999299in}}{\pgfqpoint{2.010400in}{2.997663in}}{\pgfqpoint{2.014518in}{2.997663in}}%
\pgfpathlineto{\pgfqpoint{2.014518in}{2.997663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026716in}{2.555910in}}%
\pgfpathcurveto{\pgfqpoint{2.030834in}{2.555910in}}{\pgfqpoint{2.034784in}{2.557546in}}{\pgfqpoint{2.037696in}{2.560458in}}%
\pgfpathcurveto{\pgfqpoint{2.040608in}{2.563370in}}{\pgfqpoint{2.042244in}{2.567320in}}{\pgfqpoint{2.042244in}{2.571438in}}%
\pgfpathcurveto{\pgfqpoint{2.042244in}{2.575556in}}{\pgfqpoint{2.040608in}{2.579506in}}{\pgfqpoint{2.037696in}{2.582418in}}%
\pgfpathcurveto{\pgfqpoint{2.034784in}{2.585330in}}{\pgfqpoint{2.030834in}{2.586966in}}{\pgfqpoint{2.026716in}{2.586966in}}%
\pgfpathcurveto{\pgfqpoint{2.022598in}{2.586966in}}{\pgfqpoint{2.018648in}{2.585330in}}{\pgfqpoint{2.015736in}{2.582418in}}%
\pgfpathcurveto{\pgfqpoint{2.012824in}{2.579506in}}{\pgfqpoint{2.011188in}{2.575556in}}{\pgfqpoint{2.011188in}{2.571438in}}%
\pgfpathcurveto{\pgfqpoint{2.011188in}{2.567320in}}{\pgfqpoint{2.012824in}{2.563370in}}{\pgfqpoint{2.015736in}{2.560458in}}%
\pgfpathcurveto{\pgfqpoint{2.018648in}{2.557546in}}{\pgfqpoint{2.022598in}{2.555910in}}{\pgfqpoint{2.026716in}{2.555910in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{2.555910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028361in}{2.577840in}}%
\pgfpathcurveto{\pgfqpoint{2.032479in}{2.577840in}}{\pgfqpoint{2.036429in}{2.579476in}}{\pgfqpoint{2.039341in}{2.582388in}}%
\pgfpathcurveto{\pgfqpoint{2.042253in}{2.585300in}}{\pgfqpoint{2.043889in}{2.589250in}}{\pgfqpoint{2.043889in}{2.593368in}}%
\pgfpathcurveto{\pgfqpoint{2.043889in}{2.597486in}}{\pgfqpoint{2.042253in}{2.601436in}}{\pgfqpoint{2.039341in}{2.604348in}}%
\pgfpathcurveto{\pgfqpoint{2.036429in}{2.607260in}}{\pgfqpoint{2.032479in}{2.608896in}}{\pgfqpoint{2.028361in}{2.608896in}}%
\pgfpathcurveto{\pgfqpoint{2.024243in}{2.608896in}}{\pgfqpoint{2.020293in}{2.607260in}}{\pgfqpoint{2.017381in}{2.604348in}}%
\pgfpathcurveto{\pgfqpoint{2.014469in}{2.601436in}}{\pgfqpoint{2.012833in}{2.597486in}}{\pgfqpoint{2.012833in}{2.593368in}}%
\pgfpathcurveto{\pgfqpoint{2.012833in}{2.589250in}}{\pgfqpoint{2.014469in}{2.585300in}}{\pgfqpoint{2.017381in}{2.582388in}}%
\pgfpathcurveto{\pgfqpoint{2.020293in}{2.579476in}}{\pgfqpoint{2.024243in}{2.577840in}}{\pgfqpoint{2.028361in}{2.577840in}}%
\pgfpathlineto{\pgfqpoint{2.028361in}{2.577840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028067in}{1.083070in}}%
\pgfpathcurveto{\pgfqpoint{2.032185in}{1.083070in}}{\pgfqpoint{2.036135in}{1.084706in}}{\pgfqpoint{2.039047in}{1.087618in}}%
\pgfpathcurveto{\pgfqpoint{2.041959in}{1.090530in}}{\pgfqpoint{2.043595in}{1.094480in}}{\pgfqpoint{2.043595in}{1.098598in}}%
\pgfpathcurveto{\pgfqpoint{2.043595in}{1.102716in}}{\pgfqpoint{2.041959in}{1.106666in}}{\pgfqpoint{2.039047in}{1.109578in}}%
\pgfpathcurveto{\pgfqpoint{2.036135in}{1.112490in}}{\pgfqpoint{2.032185in}{1.114126in}}{\pgfqpoint{2.028067in}{1.114126in}}%
\pgfpathcurveto{\pgfqpoint{2.023948in}{1.114126in}}{\pgfqpoint{2.019998in}{1.112490in}}{\pgfqpoint{2.017086in}{1.109578in}}%
\pgfpathcurveto{\pgfqpoint{2.014174in}{1.106666in}}{\pgfqpoint{2.012538in}{1.102716in}}{\pgfqpoint{2.012538in}{1.098598in}}%
\pgfpathcurveto{\pgfqpoint{2.012538in}{1.094480in}}{\pgfqpoint{2.014174in}{1.090530in}}{\pgfqpoint{2.017086in}{1.087618in}}%
\pgfpathcurveto{\pgfqpoint{2.019998in}{1.084706in}}{\pgfqpoint{2.023948in}{1.083070in}}{\pgfqpoint{2.028067in}{1.083070in}}%
\pgfpathlineto{\pgfqpoint{2.028067in}{1.083070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029555in}{2.059729in}}%
\pgfpathcurveto{\pgfqpoint{2.033673in}{2.059729in}}{\pgfqpoint{2.037623in}{2.061365in}}{\pgfqpoint{2.040535in}{2.064277in}}%
\pgfpathcurveto{\pgfqpoint{2.043447in}{2.067189in}}{\pgfqpoint{2.045083in}{2.071139in}}{\pgfqpoint{2.045083in}{2.075258in}}%
\pgfpathcurveto{\pgfqpoint{2.045083in}{2.079376in}}{\pgfqpoint{2.043447in}{2.083326in}}{\pgfqpoint{2.040535in}{2.086238in}}%
\pgfpathcurveto{\pgfqpoint{2.037623in}{2.089150in}}{\pgfqpoint{2.033673in}{2.090786in}}{\pgfqpoint{2.029555in}{2.090786in}}%
\pgfpathcurveto{\pgfqpoint{2.025437in}{2.090786in}}{\pgfqpoint{2.021487in}{2.089150in}}{\pgfqpoint{2.018575in}{2.086238in}}%
\pgfpathcurveto{\pgfqpoint{2.015663in}{2.083326in}}{\pgfqpoint{2.014027in}{2.079376in}}{\pgfqpoint{2.014027in}{2.075258in}}%
\pgfpathcurveto{\pgfqpoint{2.014027in}{2.071139in}}{\pgfqpoint{2.015663in}{2.067189in}}{\pgfqpoint{2.018575in}{2.064277in}}%
\pgfpathcurveto{\pgfqpoint{2.021487in}{2.061365in}}{\pgfqpoint{2.025437in}{2.059729in}}{\pgfqpoint{2.029555in}{2.059729in}}%
\pgfpathlineto{\pgfqpoint{2.029555in}{2.059729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342863in}{2.251596in}}%
\pgfpathcurveto{\pgfqpoint{2.346981in}{2.251596in}}{\pgfqpoint{2.350931in}{2.253232in}}{\pgfqpoint{2.353843in}{2.256144in}}%
\pgfpathcurveto{\pgfqpoint{2.356755in}{2.259056in}}{\pgfqpoint{2.358391in}{2.263006in}}{\pgfqpoint{2.358391in}{2.267125in}}%
\pgfpathcurveto{\pgfqpoint{2.358391in}{2.271243in}}{\pgfqpoint{2.356755in}{2.275193in}}{\pgfqpoint{2.353843in}{2.278105in}}%
\pgfpathcurveto{\pgfqpoint{2.350931in}{2.281017in}}{\pgfqpoint{2.346981in}{2.282653in}}{\pgfqpoint{2.342863in}{2.282653in}}%
\pgfpathcurveto{\pgfqpoint{2.338745in}{2.282653in}}{\pgfqpoint{2.334795in}{2.281017in}}{\pgfqpoint{2.331883in}{2.278105in}}%
\pgfpathcurveto{\pgfqpoint{2.328971in}{2.275193in}}{\pgfqpoint{2.327335in}{2.271243in}}{\pgfqpoint{2.327335in}{2.267125in}}%
\pgfpathcurveto{\pgfqpoint{2.327335in}{2.263006in}}{\pgfqpoint{2.328971in}{2.259056in}}{\pgfqpoint{2.331883in}{2.256144in}}%
\pgfpathcurveto{\pgfqpoint{2.334795in}{2.253232in}}{\pgfqpoint{2.338745in}{2.251596in}}{\pgfqpoint{2.342863in}{2.251596in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{2.251596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358747in}{2.616042in}}%
\pgfpathcurveto{\pgfqpoint{2.362865in}{2.616042in}}{\pgfqpoint{2.366815in}{2.617678in}}{\pgfqpoint{2.369727in}{2.620590in}}%
\pgfpathcurveto{\pgfqpoint{2.372639in}{2.623502in}}{\pgfqpoint{2.374275in}{2.627452in}}{\pgfqpoint{2.374275in}{2.631570in}}%
\pgfpathcurveto{\pgfqpoint{2.374275in}{2.635688in}}{\pgfqpoint{2.372639in}{2.639638in}}{\pgfqpoint{2.369727in}{2.642550in}}%
\pgfpathcurveto{\pgfqpoint{2.366815in}{2.645462in}}{\pgfqpoint{2.362865in}{2.647098in}}{\pgfqpoint{2.358747in}{2.647098in}}%
\pgfpathcurveto{\pgfqpoint{2.354629in}{2.647098in}}{\pgfqpoint{2.350679in}{2.645462in}}{\pgfqpoint{2.347767in}{2.642550in}}%
\pgfpathcurveto{\pgfqpoint{2.344855in}{2.639638in}}{\pgfqpoint{2.343219in}{2.635688in}}{\pgfqpoint{2.343219in}{2.631570in}}%
\pgfpathcurveto{\pgfqpoint{2.343219in}{2.627452in}}{\pgfqpoint{2.344855in}{2.623502in}}{\pgfqpoint{2.347767in}{2.620590in}}%
\pgfpathcurveto{\pgfqpoint{2.350679in}{2.617678in}}{\pgfqpoint{2.354629in}{2.616042in}}{\pgfqpoint{2.358747in}{2.616042in}}%
\pgfpathlineto{\pgfqpoint{2.358747in}{2.616042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346610in}{2.292233in}}%
\pgfpathcurveto{\pgfqpoint{2.350729in}{2.292233in}}{\pgfqpoint{2.354679in}{2.293869in}}{\pgfqpoint{2.357591in}{2.296781in}}%
\pgfpathcurveto{\pgfqpoint{2.360502in}{2.299693in}}{\pgfqpoint{2.362139in}{2.303643in}}{\pgfqpoint{2.362139in}{2.307761in}}%
\pgfpathcurveto{\pgfqpoint{2.362139in}{2.311879in}}{\pgfqpoint{2.360502in}{2.315829in}}{\pgfqpoint{2.357591in}{2.318741in}}%
\pgfpathcurveto{\pgfqpoint{2.354679in}{2.321653in}}{\pgfqpoint{2.350729in}{2.323289in}}{\pgfqpoint{2.346610in}{2.323289in}}%
\pgfpathcurveto{\pgfqpoint{2.342492in}{2.323289in}}{\pgfqpoint{2.338542in}{2.321653in}}{\pgfqpoint{2.335630in}{2.318741in}}%
\pgfpathcurveto{\pgfqpoint{2.332718in}{2.315829in}}{\pgfqpoint{2.331082in}{2.311879in}}{\pgfqpoint{2.331082in}{2.307761in}}%
\pgfpathcurveto{\pgfqpoint{2.331082in}{2.303643in}}{\pgfqpoint{2.332718in}{2.299693in}}{\pgfqpoint{2.335630in}{2.296781in}}%
\pgfpathcurveto{\pgfqpoint{2.338542in}{2.293869in}}{\pgfqpoint{2.342492in}{2.292233in}}{\pgfqpoint{2.346610in}{2.292233in}}%
\pgfpathlineto{\pgfqpoint{2.346610in}{2.292233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357524in}{2.541397in}}%
\pgfpathcurveto{\pgfqpoint{2.361642in}{2.541397in}}{\pgfqpoint{2.365592in}{2.543033in}}{\pgfqpoint{2.368504in}{2.545945in}}%
\pgfpathcurveto{\pgfqpoint{2.371416in}{2.548857in}}{\pgfqpoint{2.373052in}{2.552807in}}{\pgfqpoint{2.373052in}{2.556925in}}%
\pgfpathcurveto{\pgfqpoint{2.373052in}{2.561043in}}{\pgfqpoint{2.371416in}{2.564993in}}{\pgfqpoint{2.368504in}{2.567905in}}%
\pgfpathcurveto{\pgfqpoint{2.365592in}{2.570817in}}{\pgfqpoint{2.361642in}{2.572453in}}{\pgfqpoint{2.357524in}{2.572453in}}%
\pgfpathcurveto{\pgfqpoint{2.353406in}{2.572453in}}{\pgfqpoint{2.349456in}{2.570817in}}{\pgfqpoint{2.346544in}{2.567905in}}%
\pgfpathcurveto{\pgfqpoint{2.343632in}{2.564993in}}{\pgfqpoint{2.341996in}{2.561043in}}{\pgfqpoint{2.341996in}{2.556925in}}%
\pgfpathcurveto{\pgfqpoint{2.341996in}{2.552807in}}{\pgfqpoint{2.343632in}{2.548857in}}{\pgfqpoint{2.346544in}{2.545945in}}%
\pgfpathcurveto{\pgfqpoint{2.349456in}{2.543033in}}{\pgfqpoint{2.353406in}{2.541397in}}{\pgfqpoint{2.357524in}{2.541397in}}%
\pgfpathlineto{\pgfqpoint{2.357524in}{2.541397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344236in}{2.699771in}}%
\pgfpathcurveto{\pgfqpoint{2.348354in}{2.699771in}}{\pgfqpoint{2.352304in}{2.701408in}}{\pgfqpoint{2.355216in}{2.704319in}}%
\pgfpathcurveto{\pgfqpoint{2.358128in}{2.707231in}}{\pgfqpoint{2.359764in}{2.711181in}}{\pgfqpoint{2.359764in}{2.715300in}}%
\pgfpathcurveto{\pgfqpoint{2.359764in}{2.719418in}}{\pgfqpoint{2.358128in}{2.723368in}}{\pgfqpoint{2.355216in}{2.726280in}}%
\pgfpathcurveto{\pgfqpoint{2.352304in}{2.729192in}}{\pgfqpoint{2.348354in}{2.730828in}}{\pgfqpoint{2.344236in}{2.730828in}}%
\pgfpathcurveto{\pgfqpoint{2.340118in}{2.730828in}}{\pgfqpoint{2.336168in}{2.729192in}}{\pgfqpoint{2.333256in}{2.726280in}}%
\pgfpathcurveto{\pgfqpoint{2.330344in}{2.723368in}}{\pgfqpoint{2.328708in}{2.719418in}}{\pgfqpoint{2.328708in}{2.715300in}}%
\pgfpathcurveto{\pgfqpoint{2.328708in}{2.711181in}}{\pgfqpoint{2.330344in}{2.707231in}}{\pgfqpoint{2.333256in}{2.704319in}}%
\pgfpathcurveto{\pgfqpoint{2.336168in}{2.701408in}}{\pgfqpoint{2.340118in}{2.699771in}}{\pgfqpoint{2.344236in}{2.699771in}}%
\pgfpathlineto{\pgfqpoint{2.344236in}{2.699771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357702in}{2.192927in}}%
\pgfpathcurveto{\pgfqpoint{2.361821in}{2.192927in}}{\pgfqpoint{2.365771in}{2.194563in}}{\pgfqpoint{2.368683in}{2.197475in}}%
\pgfpathcurveto{\pgfqpoint{2.371595in}{2.200387in}}{\pgfqpoint{2.373231in}{2.204337in}}{\pgfqpoint{2.373231in}{2.208455in}}%
\pgfpathcurveto{\pgfqpoint{2.373231in}{2.212573in}}{\pgfqpoint{2.371595in}{2.216523in}}{\pgfqpoint{2.368683in}{2.219435in}}%
\pgfpathcurveto{\pgfqpoint{2.365771in}{2.222347in}}{\pgfqpoint{2.361821in}{2.223983in}}{\pgfqpoint{2.357702in}{2.223983in}}%
\pgfpathcurveto{\pgfqpoint{2.353584in}{2.223983in}}{\pgfqpoint{2.349634in}{2.222347in}}{\pgfqpoint{2.346722in}{2.219435in}}%
\pgfpathcurveto{\pgfqpoint{2.343810in}{2.216523in}}{\pgfqpoint{2.342174in}{2.212573in}}{\pgfqpoint{2.342174in}{2.208455in}}%
\pgfpathcurveto{\pgfqpoint{2.342174in}{2.204337in}}{\pgfqpoint{2.343810in}{2.200387in}}{\pgfqpoint{2.346722in}{2.197475in}}%
\pgfpathcurveto{\pgfqpoint{2.349634in}{2.194563in}}{\pgfqpoint{2.353584in}{2.192927in}}{\pgfqpoint{2.357702in}{2.192927in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{2.192927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337662in}{2.488619in}}%
\pgfpathcurveto{\pgfqpoint{2.341780in}{2.488619in}}{\pgfqpoint{2.345730in}{2.490255in}}{\pgfqpoint{2.348642in}{2.493167in}}%
\pgfpathcurveto{\pgfqpoint{2.351554in}{2.496079in}}{\pgfqpoint{2.353190in}{2.500029in}}{\pgfqpoint{2.353190in}{2.504147in}}%
\pgfpathcurveto{\pgfqpoint{2.353190in}{2.508265in}}{\pgfqpoint{2.351554in}{2.512215in}}{\pgfqpoint{2.348642in}{2.515127in}}%
\pgfpathcurveto{\pgfqpoint{2.345730in}{2.518039in}}{\pgfqpoint{2.341780in}{2.519675in}}{\pgfqpoint{2.337662in}{2.519675in}}%
\pgfpathcurveto{\pgfqpoint{2.333544in}{2.519675in}}{\pgfqpoint{2.329594in}{2.518039in}}{\pgfqpoint{2.326682in}{2.515127in}}%
\pgfpathcurveto{\pgfqpoint{2.323770in}{2.512215in}}{\pgfqpoint{2.322134in}{2.508265in}}{\pgfqpoint{2.322134in}{2.504147in}}%
\pgfpathcurveto{\pgfqpoint{2.322134in}{2.500029in}}{\pgfqpoint{2.323770in}{2.496079in}}{\pgfqpoint{2.326682in}{2.493167in}}%
\pgfpathcurveto{\pgfqpoint{2.329594in}{2.490255in}}{\pgfqpoint{2.333544in}{2.488619in}}{\pgfqpoint{2.337662in}{2.488619in}}%
\pgfpathlineto{\pgfqpoint{2.337662in}{2.488619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348870in}{4.146177in}}%
\pgfpathcurveto{\pgfqpoint{2.352988in}{4.146177in}}{\pgfqpoint{2.356938in}{4.147813in}}{\pgfqpoint{2.359850in}{4.150725in}}%
\pgfpathcurveto{\pgfqpoint{2.362762in}{4.153637in}}{\pgfqpoint{2.364398in}{4.157587in}}{\pgfqpoint{2.364398in}{4.161705in}}%
\pgfpathcurveto{\pgfqpoint{2.364398in}{4.165823in}}{\pgfqpoint{2.362762in}{4.169773in}}{\pgfqpoint{2.359850in}{4.172685in}}%
\pgfpathcurveto{\pgfqpoint{2.356938in}{4.175597in}}{\pgfqpoint{2.352988in}{4.177233in}}{\pgfqpoint{2.348870in}{4.177233in}}%
\pgfpathcurveto{\pgfqpoint{2.344751in}{4.177233in}}{\pgfqpoint{2.340801in}{4.175597in}}{\pgfqpoint{2.337889in}{4.172685in}}%
\pgfpathcurveto{\pgfqpoint{2.334977in}{4.169773in}}{\pgfqpoint{2.333341in}{4.165823in}}{\pgfqpoint{2.333341in}{4.161705in}}%
\pgfpathcurveto{\pgfqpoint{2.333341in}{4.157587in}}{\pgfqpoint{2.334977in}{4.153637in}}{\pgfqpoint{2.337889in}{4.150725in}}%
\pgfpathcurveto{\pgfqpoint{2.340801in}{4.147813in}}{\pgfqpoint{2.344751in}{4.146177in}}{\pgfqpoint{2.348870in}{4.146177in}}%
\pgfpathlineto{\pgfqpoint{2.348870in}{4.146177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359282in}{1.009053in}}%
\pgfpathcurveto{\pgfqpoint{2.363400in}{1.009053in}}{\pgfqpoint{2.367350in}{1.010689in}}{\pgfqpoint{2.370262in}{1.013601in}}%
\pgfpathcurveto{\pgfqpoint{2.373174in}{1.016513in}}{\pgfqpoint{2.374810in}{1.020463in}}{\pgfqpoint{2.374810in}{1.024582in}}%
\pgfpathcurveto{\pgfqpoint{2.374810in}{1.028700in}}{\pgfqpoint{2.373174in}{1.032650in}}{\pgfqpoint{2.370262in}{1.035562in}}%
\pgfpathcurveto{\pgfqpoint{2.367350in}{1.038474in}}{\pgfqpoint{2.363400in}{1.040110in}}{\pgfqpoint{2.359282in}{1.040110in}}%
\pgfpathcurveto{\pgfqpoint{2.355164in}{1.040110in}}{\pgfqpoint{2.351214in}{1.038474in}}{\pgfqpoint{2.348302in}{1.035562in}}%
\pgfpathcurveto{\pgfqpoint{2.345390in}{1.032650in}}{\pgfqpoint{2.343753in}{1.028700in}}{\pgfqpoint{2.343753in}{1.024582in}}%
\pgfpathcurveto{\pgfqpoint{2.343753in}{1.020463in}}{\pgfqpoint{2.345390in}{1.016513in}}{\pgfqpoint{2.348302in}{1.013601in}}%
\pgfpathcurveto{\pgfqpoint{2.351214in}{1.010689in}}{\pgfqpoint{2.355164in}{1.009053in}}{\pgfqpoint{2.359282in}{1.009053in}}%
\pgfpathlineto{\pgfqpoint{2.359282in}{1.009053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347276in}{2.382741in}}%
\pgfpathcurveto{\pgfqpoint{2.351395in}{2.382741in}}{\pgfqpoint{2.355345in}{2.384377in}}{\pgfqpoint{2.358257in}{2.387289in}}%
\pgfpathcurveto{\pgfqpoint{2.361169in}{2.390201in}}{\pgfqpoint{2.362805in}{2.394151in}}{\pgfqpoint{2.362805in}{2.398269in}}%
\pgfpathcurveto{\pgfqpoint{2.362805in}{2.402387in}}{\pgfqpoint{2.361169in}{2.406337in}}{\pgfqpoint{2.358257in}{2.409249in}}%
\pgfpathcurveto{\pgfqpoint{2.355345in}{2.412161in}}{\pgfqpoint{2.351395in}{2.413797in}}{\pgfqpoint{2.347276in}{2.413797in}}%
\pgfpathcurveto{\pgfqpoint{2.343158in}{2.413797in}}{\pgfqpoint{2.339208in}{2.412161in}}{\pgfqpoint{2.336296in}{2.409249in}}%
\pgfpathcurveto{\pgfqpoint{2.333384in}{2.406337in}}{\pgfqpoint{2.331748in}{2.402387in}}{\pgfqpoint{2.331748in}{2.398269in}}%
\pgfpathcurveto{\pgfqpoint{2.331748in}{2.394151in}}{\pgfqpoint{2.333384in}{2.390201in}}{\pgfqpoint{2.336296in}{2.387289in}}%
\pgfpathcurveto{\pgfqpoint{2.339208in}{2.384377in}}{\pgfqpoint{2.343158in}{2.382741in}}{\pgfqpoint{2.347276in}{2.382741in}}%
\pgfpathlineto{\pgfqpoint{2.347276in}{2.382741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353063in}{2.411730in}}%
\pgfpathcurveto{\pgfqpoint{2.357181in}{2.411730in}}{\pgfqpoint{2.361131in}{2.413366in}}{\pgfqpoint{2.364043in}{2.416278in}}%
\pgfpathcurveto{\pgfqpoint{2.366955in}{2.419190in}}{\pgfqpoint{2.368591in}{2.423140in}}{\pgfqpoint{2.368591in}{2.427258in}}%
\pgfpathcurveto{\pgfqpoint{2.368591in}{2.431376in}}{\pgfqpoint{2.366955in}{2.435326in}}{\pgfqpoint{2.364043in}{2.438238in}}%
\pgfpathcurveto{\pgfqpoint{2.361131in}{2.441150in}}{\pgfqpoint{2.357181in}{2.442787in}}{\pgfqpoint{2.353063in}{2.442787in}}%
\pgfpathcurveto{\pgfqpoint{2.348945in}{2.442787in}}{\pgfqpoint{2.344995in}{2.441150in}}{\pgfqpoint{2.342083in}{2.438238in}}%
\pgfpathcurveto{\pgfqpoint{2.339171in}{2.435326in}}{\pgfqpoint{2.337535in}{2.431376in}}{\pgfqpoint{2.337535in}{2.427258in}}%
\pgfpathcurveto{\pgfqpoint{2.337535in}{2.423140in}}{\pgfqpoint{2.339171in}{2.419190in}}{\pgfqpoint{2.342083in}{2.416278in}}%
\pgfpathcurveto{\pgfqpoint{2.344995in}{2.413366in}}{\pgfqpoint{2.348945in}{2.411730in}}{\pgfqpoint{2.353063in}{2.411730in}}%
\pgfpathlineto{\pgfqpoint{2.353063in}{2.411730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334871in}{2.454566in}}%
\pgfpathcurveto{\pgfqpoint{2.338989in}{2.454566in}}{\pgfqpoint{2.342939in}{2.456202in}}{\pgfqpoint{2.345851in}{2.459114in}}%
\pgfpathcurveto{\pgfqpoint{2.348763in}{2.462026in}}{\pgfqpoint{2.350399in}{2.465976in}}{\pgfqpoint{2.350399in}{2.470094in}}%
\pgfpathcurveto{\pgfqpoint{2.350399in}{2.474212in}}{\pgfqpoint{2.348763in}{2.478163in}}{\pgfqpoint{2.345851in}{2.481074in}}%
\pgfpathcurveto{\pgfqpoint{2.342939in}{2.483986in}}{\pgfqpoint{2.338989in}{2.485623in}}{\pgfqpoint{2.334871in}{2.485623in}}%
\pgfpathcurveto{\pgfqpoint{2.330752in}{2.485623in}}{\pgfqpoint{2.326802in}{2.483986in}}{\pgfqpoint{2.323890in}{2.481074in}}%
\pgfpathcurveto{\pgfqpoint{2.320978in}{2.478163in}}{\pgfqpoint{2.319342in}{2.474212in}}{\pgfqpoint{2.319342in}{2.470094in}}%
\pgfpathcurveto{\pgfqpoint{2.319342in}{2.465976in}}{\pgfqpoint{2.320978in}{2.462026in}}{\pgfqpoint{2.323890in}{2.459114in}}%
\pgfpathcurveto{\pgfqpoint{2.326802in}{2.456202in}}{\pgfqpoint{2.330752in}{2.454566in}}{\pgfqpoint{2.334871in}{2.454566in}}%
\pgfpathlineto{\pgfqpoint{2.334871in}{2.454566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354510in}{2.242960in}}%
\pgfpathcurveto{\pgfqpoint{2.358628in}{2.242960in}}{\pgfqpoint{2.362578in}{2.244596in}}{\pgfqpoint{2.365490in}{2.247508in}}%
\pgfpathcurveto{\pgfqpoint{2.368402in}{2.250420in}}{\pgfqpoint{2.370038in}{2.254370in}}{\pgfqpoint{2.370038in}{2.258488in}}%
\pgfpathcurveto{\pgfqpoint{2.370038in}{2.262606in}}{\pgfqpoint{2.368402in}{2.266556in}}{\pgfqpoint{2.365490in}{2.269468in}}%
\pgfpathcurveto{\pgfqpoint{2.362578in}{2.272380in}}{\pgfqpoint{2.358628in}{2.274016in}}{\pgfqpoint{2.354510in}{2.274016in}}%
\pgfpathcurveto{\pgfqpoint{2.350392in}{2.274016in}}{\pgfqpoint{2.346442in}{2.272380in}}{\pgfqpoint{2.343530in}{2.269468in}}%
\pgfpathcurveto{\pgfqpoint{2.340618in}{2.266556in}}{\pgfqpoint{2.338982in}{2.262606in}}{\pgfqpoint{2.338982in}{2.258488in}}%
\pgfpathcurveto{\pgfqpoint{2.338982in}{2.254370in}}{\pgfqpoint{2.340618in}{2.250420in}}{\pgfqpoint{2.343530in}{2.247508in}}%
\pgfpathcurveto{\pgfqpoint{2.346442in}{2.244596in}}{\pgfqpoint{2.350392in}{2.242960in}}{\pgfqpoint{2.354510in}{2.242960in}}%
\pgfpathlineto{\pgfqpoint{2.354510in}{2.242960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361804in}{2.448705in}}%
\pgfpathcurveto{\pgfqpoint{2.365923in}{2.448705in}}{\pgfqpoint{2.369873in}{2.450341in}}{\pgfqpoint{2.372785in}{2.453253in}}%
\pgfpathcurveto{\pgfqpoint{2.375696in}{2.456165in}}{\pgfqpoint{2.377333in}{2.460115in}}{\pgfqpoint{2.377333in}{2.464233in}}%
\pgfpathcurveto{\pgfqpoint{2.377333in}{2.468351in}}{\pgfqpoint{2.375696in}{2.472301in}}{\pgfqpoint{2.372785in}{2.475213in}}%
\pgfpathcurveto{\pgfqpoint{2.369873in}{2.478125in}}{\pgfqpoint{2.365923in}{2.479761in}}{\pgfqpoint{2.361804in}{2.479761in}}%
\pgfpathcurveto{\pgfqpoint{2.357686in}{2.479761in}}{\pgfqpoint{2.353736in}{2.478125in}}{\pgfqpoint{2.350824in}{2.475213in}}%
\pgfpathcurveto{\pgfqpoint{2.347912in}{2.472301in}}{\pgfqpoint{2.346276in}{2.468351in}}{\pgfqpoint{2.346276in}{2.464233in}}%
\pgfpathcurveto{\pgfqpoint{2.346276in}{2.460115in}}{\pgfqpoint{2.347912in}{2.456165in}}{\pgfqpoint{2.350824in}{2.453253in}}%
\pgfpathcurveto{\pgfqpoint{2.353736in}{2.450341in}}{\pgfqpoint{2.357686in}{2.448705in}}{\pgfqpoint{2.361804in}{2.448705in}}%
\pgfpathlineto{\pgfqpoint{2.361804in}{2.448705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352325in}{2.331042in}}%
\pgfpathcurveto{\pgfqpoint{2.356443in}{2.331042in}}{\pgfqpoint{2.360393in}{2.332678in}}{\pgfqpoint{2.363305in}{2.335590in}}%
\pgfpathcurveto{\pgfqpoint{2.366217in}{2.338502in}}{\pgfqpoint{2.367853in}{2.342452in}}{\pgfqpoint{2.367853in}{2.346570in}}%
\pgfpathcurveto{\pgfqpoint{2.367853in}{2.350688in}}{\pgfqpoint{2.366217in}{2.354638in}}{\pgfqpoint{2.363305in}{2.357550in}}%
\pgfpathcurveto{\pgfqpoint{2.360393in}{2.360462in}}{\pgfqpoint{2.356443in}{2.362098in}}{\pgfqpoint{2.352325in}{2.362098in}}%
\pgfpathcurveto{\pgfqpoint{2.348207in}{2.362098in}}{\pgfqpoint{2.344257in}{2.360462in}}{\pgfqpoint{2.341345in}{2.357550in}}%
\pgfpathcurveto{\pgfqpoint{2.338433in}{2.354638in}}{\pgfqpoint{2.336797in}{2.350688in}}{\pgfqpoint{2.336797in}{2.346570in}}%
\pgfpathcurveto{\pgfqpoint{2.336797in}{2.342452in}}{\pgfqpoint{2.338433in}{2.338502in}}{\pgfqpoint{2.341345in}{2.335590in}}%
\pgfpathcurveto{\pgfqpoint{2.344257in}{2.332678in}}{\pgfqpoint{2.348207in}{2.331042in}}{\pgfqpoint{2.352325in}{2.331042in}}%
\pgfpathlineto{\pgfqpoint{2.352325in}{2.331042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335712in}{2.056654in}}%
\pgfpathcurveto{\pgfqpoint{2.339830in}{2.056654in}}{\pgfqpoint{2.343780in}{2.058290in}}{\pgfqpoint{2.346692in}{2.061202in}}%
\pgfpathcurveto{\pgfqpoint{2.349604in}{2.064114in}}{\pgfqpoint{2.351240in}{2.068064in}}{\pgfqpoint{2.351240in}{2.072182in}}%
\pgfpathcurveto{\pgfqpoint{2.351240in}{2.076300in}}{\pgfqpoint{2.349604in}{2.080250in}}{\pgfqpoint{2.346692in}{2.083162in}}%
\pgfpathcurveto{\pgfqpoint{2.343780in}{2.086074in}}{\pgfqpoint{2.339830in}{2.087710in}}{\pgfqpoint{2.335712in}{2.087710in}}%
\pgfpathcurveto{\pgfqpoint{2.331593in}{2.087710in}}{\pgfqpoint{2.327643in}{2.086074in}}{\pgfqpoint{2.324731in}{2.083162in}}%
\pgfpathcurveto{\pgfqpoint{2.321819in}{2.080250in}}{\pgfqpoint{2.320183in}{2.076300in}}{\pgfqpoint{2.320183in}{2.072182in}}%
\pgfpathcurveto{\pgfqpoint{2.320183in}{2.068064in}}{\pgfqpoint{2.321819in}{2.064114in}}{\pgfqpoint{2.324731in}{2.061202in}}%
\pgfpathcurveto{\pgfqpoint{2.327643in}{2.058290in}}{\pgfqpoint{2.331593in}{2.056654in}}{\pgfqpoint{2.335712in}{2.056654in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{2.056654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352411in}{2.532910in}}%
\pgfpathcurveto{\pgfqpoint{2.356529in}{2.532910in}}{\pgfqpoint{2.360479in}{2.534546in}}{\pgfqpoint{2.363391in}{2.537458in}}%
\pgfpathcurveto{\pgfqpoint{2.366303in}{2.540370in}}{\pgfqpoint{2.367939in}{2.544320in}}{\pgfqpoint{2.367939in}{2.548438in}}%
\pgfpathcurveto{\pgfqpoint{2.367939in}{2.552556in}}{\pgfqpoint{2.366303in}{2.556506in}}{\pgfqpoint{2.363391in}{2.559418in}}%
\pgfpathcurveto{\pgfqpoint{2.360479in}{2.562330in}}{\pgfqpoint{2.356529in}{2.563966in}}{\pgfqpoint{2.352411in}{2.563966in}}%
\pgfpathcurveto{\pgfqpoint{2.348292in}{2.563966in}}{\pgfqpoint{2.344342in}{2.562330in}}{\pgfqpoint{2.341430in}{2.559418in}}%
\pgfpathcurveto{\pgfqpoint{2.338519in}{2.556506in}}{\pgfqpoint{2.336882in}{2.552556in}}{\pgfqpoint{2.336882in}{2.548438in}}%
\pgfpathcurveto{\pgfqpoint{2.336882in}{2.544320in}}{\pgfqpoint{2.338519in}{2.540370in}}{\pgfqpoint{2.341430in}{2.537458in}}%
\pgfpathcurveto{\pgfqpoint{2.344342in}{2.534546in}}{\pgfqpoint{2.348292in}{2.532910in}}{\pgfqpoint{2.352411in}{2.532910in}}%
\pgfpathlineto{\pgfqpoint{2.352411in}{2.532910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344251in}{-1.165858in}}%
\pgfpathcurveto{\pgfqpoint{2.348369in}{-1.165858in}}{\pgfqpoint{2.352319in}{-1.164221in}}{\pgfqpoint{2.355231in}{-1.161309in}}%
\pgfpathcurveto{\pgfqpoint{2.358143in}{-1.158398in}}{\pgfqpoint{2.359779in}{-1.154448in}}{\pgfqpoint{2.359779in}{-1.150329in}}%
\pgfpathcurveto{\pgfqpoint{2.359779in}{-1.146211in}}{\pgfqpoint{2.358143in}{-1.142261in}}{\pgfqpoint{2.355231in}{-1.139349in}}%
\pgfpathcurveto{\pgfqpoint{2.352319in}{-1.136437in}}{\pgfqpoint{2.348369in}{-1.134801in}}{\pgfqpoint{2.344251in}{-1.134801in}}%
\pgfpathcurveto{\pgfqpoint{2.340133in}{-1.134801in}}{\pgfqpoint{2.336183in}{-1.136437in}}{\pgfqpoint{2.333271in}{-1.139349in}}%
\pgfpathcurveto{\pgfqpoint{2.330359in}{-1.142261in}}{\pgfqpoint{2.328723in}{-1.146211in}}{\pgfqpoint{2.328723in}{-1.150329in}}%
\pgfpathcurveto{\pgfqpoint{2.328723in}{-1.154448in}}{\pgfqpoint{2.330359in}{-1.158398in}}{\pgfqpoint{2.333271in}{-1.161309in}}%
\pgfpathcurveto{\pgfqpoint{2.336183in}{-1.164221in}}{\pgfqpoint{2.340133in}{-1.165858in}}{\pgfqpoint{2.344251in}{-1.165858in}}%
\pgfpathlineto{\pgfqpoint{2.344251in}{-1.165858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356166in}{2.400729in}}%
\pgfpathcurveto{\pgfqpoint{2.360284in}{2.400729in}}{\pgfqpoint{2.364234in}{2.402365in}}{\pgfqpoint{2.367146in}{2.405277in}}%
\pgfpathcurveto{\pgfqpoint{2.370058in}{2.408189in}}{\pgfqpoint{2.371695in}{2.412139in}}{\pgfqpoint{2.371695in}{2.416257in}}%
\pgfpathcurveto{\pgfqpoint{2.371695in}{2.420375in}}{\pgfqpoint{2.370058in}{2.424325in}}{\pgfqpoint{2.367146in}{2.427237in}}%
\pgfpathcurveto{\pgfqpoint{2.364234in}{2.430149in}}{\pgfqpoint{2.360284in}{2.431785in}}{\pgfqpoint{2.356166in}{2.431785in}}%
\pgfpathcurveto{\pgfqpoint{2.352048in}{2.431785in}}{\pgfqpoint{2.348098in}{2.430149in}}{\pgfqpoint{2.345186in}{2.427237in}}%
\pgfpathcurveto{\pgfqpoint{2.342274in}{2.424325in}}{\pgfqpoint{2.340638in}{2.420375in}}{\pgfqpoint{2.340638in}{2.416257in}}%
\pgfpathcurveto{\pgfqpoint{2.340638in}{2.412139in}}{\pgfqpoint{2.342274in}{2.408189in}}{\pgfqpoint{2.345186in}{2.405277in}}%
\pgfpathcurveto{\pgfqpoint{2.348098in}{2.402365in}}{\pgfqpoint{2.352048in}{2.400729in}}{\pgfqpoint{2.356166in}{2.400729in}}%
\pgfpathlineto{\pgfqpoint{2.356166in}{2.400729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684682in}{2.094972in}}%
\pgfpathcurveto{\pgfqpoint{2.688800in}{2.094972in}}{\pgfqpoint{2.692750in}{2.096608in}}{\pgfqpoint{2.695662in}{2.099520in}}%
\pgfpathcurveto{\pgfqpoint{2.698574in}{2.102432in}}{\pgfqpoint{2.700210in}{2.106382in}}{\pgfqpoint{2.700210in}{2.110500in}}%
\pgfpathcurveto{\pgfqpoint{2.700210in}{2.114618in}}{\pgfqpoint{2.698574in}{2.118568in}}{\pgfqpoint{2.695662in}{2.121480in}}%
\pgfpathcurveto{\pgfqpoint{2.692750in}{2.124392in}}{\pgfqpoint{2.688800in}{2.126029in}}{\pgfqpoint{2.684682in}{2.126029in}}%
\pgfpathcurveto{\pgfqpoint{2.680563in}{2.126029in}}{\pgfqpoint{2.676613in}{2.124392in}}{\pgfqpoint{2.673701in}{2.121480in}}%
\pgfpathcurveto{\pgfqpoint{2.670789in}{2.118568in}}{\pgfqpoint{2.669153in}{2.114618in}}{\pgfqpoint{2.669153in}{2.110500in}}%
\pgfpathcurveto{\pgfqpoint{2.669153in}{2.106382in}}{\pgfqpoint{2.670789in}{2.102432in}}{\pgfqpoint{2.673701in}{2.099520in}}%
\pgfpathcurveto{\pgfqpoint{2.676613in}{2.096608in}}{\pgfqpoint{2.680563in}{2.094972in}}{\pgfqpoint{2.684682in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{2.684682in}{2.094972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690126in}{2.594489in}}%
\pgfpathcurveto{\pgfqpoint{2.694244in}{2.594489in}}{\pgfqpoint{2.698194in}{2.596125in}}{\pgfqpoint{2.701106in}{2.599037in}}%
\pgfpathcurveto{\pgfqpoint{2.704018in}{2.601949in}}{\pgfqpoint{2.705654in}{2.605899in}}{\pgfqpoint{2.705654in}{2.610017in}}%
\pgfpathcurveto{\pgfqpoint{2.705654in}{2.614135in}}{\pgfqpoint{2.704018in}{2.618085in}}{\pgfqpoint{2.701106in}{2.620997in}}%
\pgfpathcurveto{\pgfqpoint{2.698194in}{2.623909in}}{\pgfqpoint{2.694244in}{2.625546in}}{\pgfqpoint{2.690126in}{2.625546in}}%
\pgfpathcurveto{\pgfqpoint{2.686008in}{2.625546in}}{\pgfqpoint{2.682058in}{2.623909in}}{\pgfqpoint{2.679146in}{2.620997in}}%
\pgfpathcurveto{\pgfqpoint{2.676234in}{2.618085in}}{\pgfqpoint{2.674598in}{2.614135in}}{\pgfqpoint{2.674598in}{2.610017in}}%
\pgfpathcurveto{\pgfqpoint{2.674598in}{2.605899in}}{\pgfqpoint{2.676234in}{2.601949in}}{\pgfqpoint{2.679146in}{2.599037in}}%
\pgfpathcurveto{\pgfqpoint{2.682058in}{2.596125in}}{\pgfqpoint{2.686008in}{2.594489in}}{\pgfqpoint{2.690126in}{2.594489in}}%
\pgfpathlineto{\pgfqpoint{2.690126in}{2.594489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676050in}{2.338448in}}%
\pgfpathcurveto{\pgfqpoint{2.680169in}{2.338448in}}{\pgfqpoint{2.684119in}{2.340084in}}{\pgfqpoint{2.687031in}{2.342996in}}%
\pgfpathcurveto{\pgfqpoint{2.689943in}{2.345908in}}{\pgfqpoint{2.691579in}{2.349858in}}{\pgfqpoint{2.691579in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{2.691579in}{2.358094in}}{\pgfqpoint{2.689943in}{2.362044in}}{\pgfqpoint{2.687031in}{2.364956in}}%
\pgfpathcurveto{\pgfqpoint{2.684119in}{2.367868in}}{\pgfqpoint{2.680169in}{2.369504in}}{\pgfqpoint{2.676050in}{2.369504in}}%
\pgfpathcurveto{\pgfqpoint{2.671932in}{2.369504in}}{\pgfqpoint{2.667982in}{2.367868in}}{\pgfqpoint{2.665070in}{2.364956in}}%
\pgfpathcurveto{\pgfqpoint{2.662158in}{2.362044in}}{\pgfqpoint{2.660522in}{2.358094in}}{\pgfqpoint{2.660522in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{2.660522in}{2.349858in}}{\pgfqpoint{2.662158in}{2.345908in}}{\pgfqpoint{2.665070in}{2.342996in}}%
\pgfpathcurveto{\pgfqpoint{2.667982in}{2.340084in}}{\pgfqpoint{2.671932in}{2.338448in}}{\pgfqpoint{2.676050in}{2.338448in}}%
\pgfpathlineto{\pgfqpoint{2.676050in}{2.338448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688416in}{2.390565in}}%
\pgfpathcurveto{\pgfqpoint{2.692534in}{2.390565in}}{\pgfqpoint{2.696484in}{2.392201in}}{\pgfqpoint{2.699396in}{2.395113in}}%
\pgfpathcurveto{\pgfqpoint{2.702308in}{2.398025in}}{\pgfqpoint{2.703944in}{2.401975in}}{\pgfqpoint{2.703944in}{2.406093in}}%
\pgfpathcurveto{\pgfqpoint{2.703944in}{2.410211in}}{\pgfqpoint{2.702308in}{2.414161in}}{\pgfqpoint{2.699396in}{2.417073in}}%
\pgfpathcurveto{\pgfqpoint{2.696484in}{2.419985in}}{\pgfqpoint{2.692534in}{2.421622in}}{\pgfqpoint{2.688416in}{2.421622in}}%
\pgfpathcurveto{\pgfqpoint{2.684298in}{2.421622in}}{\pgfqpoint{2.680347in}{2.419985in}}{\pgfqpoint{2.677436in}{2.417073in}}%
\pgfpathcurveto{\pgfqpoint{2.674524in}{2.414161in}}{\pgfqpoint{2.672887in}{2.410211in}}{\pgfqpoint{2.672887in}{2.406093in}}%
\pgfpathcurveto{\pgfqpoint{2.672887in}{2.401975in}}{\pgfqpoint{2.674524in}{2.398025in}}{\pgfqpoint{2.677436in}{2.395113in}}%
\pgfpathcurveto{\pgfqpoint{2.680347in}{2.392201in}}{\pgfqpoint{2.684298in}{2.390565in}}{\pgfqpoint{2.688416in}{2.390565in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.390565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688328in}{2.752113in}}%
\pgfpathcurveto{\pgfqpoint{2.692446in}{2.752113in}}{\pgfqpoint{2.696396in}{2.753749in}}{\pgfqpoint{2.699308in}{2.756661in}}%
\pgfpathcurveto{\pgfqpoint{2.702220in}{2.759573in}}{\pgfqpoint{2.703856in}{2.763523in}}{\pgfqpoint{2.703856in}{2.767641in}}%
\pgfpathcurveto{\pgfqpoint{2.703856in}{2.771759in}}{\pgfqpoint{2.702220in}{2.775709in}}{\pgfqpoint{2.699308in}{2.778621in}}%
\pgfpathcurveto{\pgfqpoint{2.696396in}{2.781533in}}{\pgfqpoint{2.692446in}{2.783169in}}{\pgfqpoint{2.688328in}{2.783169in}}%
\pgfpathcurveto{\pgfqpoint{2.684210in}{2.783169in}}{\pgfqpoint{2.680260in}{2.781533in}}{\pgfqpoint{2.677348in}{2.778621in}}%
\pgfpathcurveto{\pgfqpoint{2.674436in}{2.775709in}}{\pgfqpoint{2.672800in}{2.771759in}}{\pgfqpoint{2.672800in}{2.767641in}}%
\pgfpathcurveto{\pgfqpoint{2.672800in}{2.763523in}}{\pgfqpoint{2.674436in}{2.759573in}}{\pgfqpoint{2.677348in}{2.756661in}}%
\pgfpathcurveto{\pgfqpoint{2.680260in}{2.753749in}}{\pgfqpoint{2.684210in}{2.752113in}}{\pgfqpoint{2.688328in}{2.752113in}}%
\pgfpathlineto{\pgfqpoint{2.688328in}{2.752113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667876in}{1.712144in}}%
\pgfpathcurveto{\pgfqpoint{2.671995in}{1.712144in}}{\pgfqpoint{2.675945in}{1.713780in}}{\pgfqpoint{2.678857in}{1.716692in}}%
\pgfpathcurveto{\pgfqpoint{2.681769in}{1.719604in}}{\pgfqpoint{2.683405in}{1.723554in}}{\pgfqpoint{2.683405in}{1.727672in}}%
\pgfpathcurveto{\pgfqpoint{2.683405in}{1.731790in}}{\pgfqpoint{2.681769in}{1.735740in}}{\pgfqpoint{2.678857in}{1.738652in}}%
\pgfpathcurveto{\pgfqpoint{2.675945in}{1.741564in}}{\pgfqpoint{2.671995in}{1.743200in}}{\pgfqpoint{2.667876in}{1.743200in}}%
\pgfpathcurveto{\pgfqpoint{2.663758in}{1.743200in}}{\pgfqpoint{2.659808in}{1.741564in}}{\pgfqpoint{2.656896in}{1.738652in}}%
\pgfpathcurveto{\pgfqpoint{2.653984in}{1.735740in}}{\pgfqpoint{2.652348in}{1.731790in}}{\pgfqpoint{2.652348in}{1.727672in}}%
\pgfpathcurveto{\pgfqpoint{2.652348in}{1.723554in}}{\pgfqpoint{2.653984in}{1.719604in}}{\pgfqpoint{2.656896in}{1.716692in}}%
\pgfpathcurveto{\pgfqpoint{2.659808in}{1.713780in}}{\pgfqpoint{2.663758in}{1.712144in}}{\pgfqpoint{2.667876in}{1.712144in}}%
\pgfpathlineto{\pgfqpoint{2.667876in}{1.712144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663850in}{2.021898in}}%
\pgfpathcurveto{\pgfqpoint{2.667968in}{2.021898in}}{\pgfqpoint{2.671918in}{2.023534in}}{\pgfqpoint{2.674830in}{2.026446in}}%
\pgfpathcurveto{\pgfqpoint{2.677742in}{2.029358in}}{\pgfqpoint{2.679379in}{2.033308in}}{\pgfqpoint{2.679379in}{2.037426in}}%
\pgfpathcurveto{\pgfqpoint{2.679379in}{2.041544in}}{\pgfqpoint{2.677742in}{2.045494in}}{\pgfqpoint{2.674830in}{2.048406in}}%
\pgfpathcurveto{\pgfqpoint{2.671918in}{2.051318in}}{\pgfqpoint{2.667968in}{2.052954in}}{\pgfqpoint{2.663850in}{2.052954in}}%
\pgfpathcurveto{\pgfqpoint{2.659732in}{2.052954in}}{\pgfqpoint{2.655782in}{2.051318in}}{\pgfqpoint{2.652870in}{2.048406in}}%
\pgfpathcurveto{\pgfqpoint{2.649958in}{2.045494in}}{\pgfqpoint{2.648322in}{2.041544in}}{\pgfqpoint{2.648322in}{2.037426in}}%
\pgfpathcurveto{\pgfqpoint{2.648322in}{2.033308in}}{\pgfqpoint{2.649958in}{2.029358in}}{\pgfqpoint{2.652870in}{2.026446in}}%
\pgfpathcurveto{\pgfqpoint{2.655782in}{2.023534in}}{\pgfqpoint{2.659732in}{2.021898in}}{\pgfqpoint{2.663850in}{2.021898in}}%
\pgfpathlineto{\pgfqpoint{2.663850in}{2.021898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661987in}{4.386270in}}%
\pgfpathcurveto{\pgfqpoint{2.666105in}{4.386270in}}{\pgfqpoint{2.670055in}{4.387907in}}{\pgfqpoint{2.672967in}{4.390818in}}%
\pgfpathcurveto{\pgfqpoint{2.675879in}{4.393730in}}{\pgfqpoint{2.677515in}{4.397680in}}{\pgfqpoint{2.677515in}{4.401799in}}%
\pgfpathcurveto{\pgfqpoint{2.677515in}{4.405917in}}{\pgfqpoint{2.675879in}{4.409867in}}{\pgfqpoint{2.672967in}{4.412779in}}%
\pgfpathcurveto{\pgfqpoint{2.670055in}{4.415691in}}{\pgfqpoint{2.666105in}{4.417327in}}{\pgfqpoint{2.661987in}{4.417327in}}%
\pgfpathcurveto{\pgfqpoint{2.657869in}{4.417327in}}{\pgfqpoint{2.653919in}{4.415691in}}{\pgfqpoint{2.651007in}{4.412779in}}%
\pgfpathcurveto{\pgfqpoint{2.648095in}{4.409867in}}{\pgfqpoint{2.646459in}{4.405917in}}{\pgfqpoint{2.646459in}{4.401799in}}%
\pgfpathcurveto{\pgfqpoint{2.646459in}{4.397680in}}{\pgfqpoint{2.648095in}{4.393730in}}{\pgfqpoint{2.651007in}{4.390818in}}%
\pgfpathcurveto{\pgfqpoint{2.653919in}{4.387907in}}{\pgfqpoint{2.657869in}{4.386270in}}{\pgfqpoint{2.661987in}{4.386270in}}%
\pgfpathlineto{\pgfqpoint{2.661987in}{4.386270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682347in}{2.133985in}}%
\pgfpathcurveto{\pgfqpoint{2.686465in}{2.133985in}}{\pgfqpoint{2.690415in}{2.135621in}}{\pgfqpoint{2.693327in}{2.138533in}}%
\pgfpathcurveto{\pgfqpoint{2.696239in}{2.141445in}}{\pgfqpoint{2.697875in}{2.145395in}}{\pgfqpoint{2.697875in}{2.149514in}}%
\pgfpathcurveto{\pgfqpoint{2.697875in}{2.153632in}}{\pgfqpoint{2.696239in}{2.157582in}}{\pgfqpoint{2.693327in}{2.160494in}}%
\pgfpathcurveto{\pgfqpoint{2.690415in}{2.163406in}}{\pgfqpoint{2.686465in}{2.165042in}}{\pgfqpoint{2.682347in}{2.165042in}}%
\pgfpathcurveto{\pgfqpoint{2.678229in}{2.165042in}}{\pgfqpoint{2.674279in}{2.163406in}}{\pgfqpoint{2.671367in}{2.160494in}}%
\pgfpathcurveto{\pgfqpoint{2.668455in}{2.157582in}}{\pgfqpoint{2.666819in}{2.153632in}}{\pgfqpoint{2.666819in}{2.149514in}}%
\pgfpathcurveto{\pgfqpoint{2.666819in}{2.145395in}}{\pgfqpoint{2.668455in}{2.141445in}}{\pgfqpoint{2.671367in}{2.138533in}}%
\pgfpathcurveto{\pgfqpoint{2.674279in}{2.135621in}}{\pgfqpoint{2.678229in}{2.133985in}}{\pgfqpoint{2.682347in}{2.133985in}}%
\pgfpathlineto{\pgfqpoint{2.682347in}{2.133985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664010in}{2.383744in}}%
\pgfpathcurveto{\pgfqpoint{2.668128in}{2.383744in}}{\pgfqpoint{2.672078in}{2.385380in}}{\pgfqpoint{2.674990in}{2.388292in}}%
\pgfpathcurveto{\pgfqpoint{2.677902in}{2.391204in}}{\pgfqpoint{2.679538in}{2.395154in}}{\pgfqpoint{2.679538in}{2.399272in}}%
\pgfpathcurveto{\pgfqpoint{2.679538in}{2.403390in}}{\pgfqpoint{2.677902in}{2.407340in}}{\pgfqpoint{2.674990in}{2.410252in}}%
\pgfpathcurveto{\pgfqpoint{2.672078in}{2.413164in}}{\pgfqpoint{2.668128in}{2.414800in}}{\pgfqpoint{2.664010in}{2.414800in}}%
\pgfpathcurveto{\pgfqpoint{2.659892in}{2.414800in}}{\pgfqpoint{2.655942in}{2.413164in}}{\pgfqpoint{2.653030in}{2.410252in}}%
\pgfpathcurveto{\pgfqpoint{2.650118in}{2.407340in}}{\pgfqpoint{2.648482in}{2.403390in}}{\pgfqpoint{2.648482in}{2.399272in}}%
\pgfpathcurveto{\pgfqpoint{2.648482in}{2.395154in}}{\pgfqpoint{2.650118in}{2.391204in}}{\pgfqpoint{2.653030in}{2.388292in}}%
\pgfpathcurveto{\pgfqpoint{2.655942in}{2.385380in}}{\pgfqpoint{2.659892in}{2.383744in}}{\pgfqpoint{2.664010in}{2.383744in}}%
\pgfpathlineto{\pgfqpoint{2.664010in}{2.383744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690704in}{2.383047in}}%
\pgfpathcurveto{\pgfqpoint{2.694822in}{2.383047in}}{\pgfqpoint{2.698772in}{2.384683in}}{\pgfqpoint{2.701684in}{2.387595in}}%
\pgfpathcurveto{\pgfqpoint{2.704596in}{2.390507in}}{\pgfqpoint{2.706232in}{2.394457in}}{\pgfqpoint{2.706232in}{2.398575in}}%
\pgfpathcurveto{\pgfqpoint{2.706232in}{2.402693in}}{\pgfqpoint{2.704596in}{2.406643in}}{\pgfqpoint{2.701684in}{2.409555in}}%
\pgfpathcurveto{\pgfqpoint{2.698772in}{2.412467in}}{\pgfqpoint{2.694822in}{2.414103in}}{\pgfqpoint{2.690704in}{2.414103in}}%
\pgfpathcurveto{\pgfqpoint{2.686586in}{2.414103in}}{\pgfqpoint{2.682636in}{2.412467in}}{\pgfqpoint{2.679724in}{2.409555in}}%
\pgfpathcurveto{\pgfqpoint{2.676812in}{2.406643in}}{\pgfqpoint{2.675176in}{2.402693in}}{\pgfqpoint{2.675176in}{2.398575in}}%
\pgfpathcurveto{\pgfqpoint{2.675176in}{2.394457in}}{\pgfqpoint{2.676812in}{2.390507in}}{\pgfqpoint{2.679724in}{2.387595in}}%
\pgfpathcurveto{\pgfqpoint{2.682636in}{2.384683in}}{\pgfqpoint{2.686586in}{2.383047in}}{\pgfqpoint{2.690704in}{2.383047in}}%
\pgfpathlineto{\pgfqpoint{2.690704in}{2.383047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674290in}{2.473414in}}%
\pgfpathcurveto{\pgfqpoint{2.678408in}{2.473414in}}{\pgfqpoint{2.682358in}{2.475050in}}{\pgfqpoint{2.685270in}{2.477962in}}%
\pgfpathcurveto{\pgfqpoint{2.688182in}{2.480874in}}{\pgfqpoint{2.689819in}{2.484824in}}{\pgfqpoint{2.689819in}{2.488942in}}%
\pgfpathcurveto{\pgfqpoint{2.689819in}{2.493060in}}{\pgfqpoint{2.688182in}{2.497010in}}{\pgfqpoint{2.685270in}{2.499922in}}%
\pgfpathcurveto{\pgfqpoint{2.682358in}{2.502834in}}{\pgfqpoint{2.678408in}{2.504470in}}{\pgfqpoint{2.674290in}{2.504470in}}%
\pgfpathcurveto{\pgfqpoint{2.670172in}{2.504470in}}{\pgfqpoint{2.666222in}{2.502834in}}{\pgfqpoint{2.663310in}{2.499922in}}%
\pgfpathcurveto{\pgfqpoint{2.660398in}{2.497010in}}{\pgfqpoint{2.658762in}{2.493060in}}{\pgfqpoint{2.658762in}{2.488942in}}%
\pgfpathcurveto{\pgfqpoint{2.658762in}{2.484824in}}{\pgfqpoint{2.660398in}{2.480874in}}{\pgfqpoint{2.663310in}{2.477962in}}%
\pgfpathcurveto{\pgfqpoint{2.666222in}{2.475050in}}{\pgfqpoint{2.670172in}{2.473414in}}{\pgfqpoint{2.674290in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{2.674290in}{2.473414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688148in}{2.213996in}}%
\pgfpathcurveto{\pgfqpoint{2.692266in}{2.213996in}}{\pgfqpoint{2.696216in}{2.215632in}}{\pgfqpoint{2.699128in}{2.218544in}}%
\pgfpathcurveto{\pgfqpoint{2.702040in}{2.221456in}}{\pgfqpoint{2.703676in}{2.225406in}}{\pgfqpoint{2.703676in}{2.229524in}}%
\pgfpathcurveto{\pgfqpoint{2.703676in}{2.233642in}}{\pgfqpoint{2.702040in}{2.237592in}}{\pgfqpoint{2.699128in}{2.240504in}}%
\pgfpathcurveto{\pgfqpoint{2.696216in}{2.243416in}}{\pgfqpoint{2.692266in}{2.245053in}}{\pgfqpoint{2.688148in}{2.245053in}}%
\pgfpathcurveto{\pgfqpoint{2.684030in}{2.245053in}}{\pgfqpoint{2.680080in}{2.243416in}}{\pgfqpoint{2.677168in}{2.240504in}}%
\pgfpathcurveto{\pgfqpoint{2.674256in}{2.237592in}}{\pgfqpoint{2.672619in}{2.233642in}}{\pgfqpoint{2.672619in}{2.229524in}}%
\pgfpathcurveto{\pgfqpoint{2.672619in}{2.225406in}}{\pgfqpoint{2.674256in}{2.221456in}}{\pgfqpoint{2.677168in}{2.218544in}}%
\pgfpathcurveto{\pgfqpoint{2.680080in}{2.215632in}}{\pgfqpoint{2.684030in}{2.213996in}}{\pgfqpoint{2.688148in}{2.213996in}}%
\pgfpathlineto{\pgfqpoint{2.688148in}{2.213996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693110in}{2.557207in}}%
\pgfpathcurveto{\pgfqpoint{2.697228in}{2.557207in}}{\pgfqpoint{2.701178in}{2.558844in}}{\pgfqpoint{2.704090in}{2.561755in}}%
\pgfpathcurveto{\pgfqpoint{2.707002in}{2.564667in}}{\pgfqpoint{2.708638in}{2.568617in}}{\pgfqpoint{2.708638in}{2.572736in}}%
\pgfpathcurveto{\pgfqpoint{2.708638in}{2.576854in}}{\pgfqpoint{2.707002in}{2.580804in}}{\pgfqpoint{2.704090in}{2.583716in}}%
\pgfpathcurveto{\pgfqpoint{2.701178in}{2.586628in}}{\pgfqpoint{2.697228in}{2.588264in}}{\pgfqpoint{2.693110in}{2.588264in}}%
\pgfpathcurveto{\pgfqpoint{2.688992in}{2.588264in}}{\pgfqpoint{2.685042in}{2.586628in}}{\pgfqpoint{2.682130in}{2.583716in}}%
\pgfpathcurveto{\pgfqpoint{2.679218in}{2.580804in}}{\pgfqpoint{2.677581in}{2.576854in}}{\pgfqpoint{2.677581in}{2.572736in}}%
\pgfpathcurveto{\pgfqpoint{2.677581in}{2.568617in}}{\pgfqpoint{2.679218in}{2.564667in}}{\pgfqpoint{2.682130in}{2.561755in}}%
\pgfpathcurveto{\pgfqpoint{2.685042in}{2.558844in}}{\pgfqpoint{2.688992in}{2.557207in}}{\pgfqpoint{2.693110in}{2.557207in}}%
\pgfpathlineto{\pgfqpoint{2.693110in}{2.557207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690053in}{3.374294in}}%
\pgfpathcurveto{\pgfqpoint{2.694171in}{3.374294in}}{\pgfqpoint{2.698121in}{3.375930in}}{\pgfqpoint{2.701033in}{3.378842in}}%
\pgfpathcurveto{\pgfqpoint{2.703945in}{3.381754in}}{\pgfqpoint{2.705581in}{3.385704in}}{\pgfqpoint{2.705581in}{3.389822in}}%
\pgfpathcurveto{\pgfqpoint{2.705581in}{3.393940in}}{\pgfqpoint{2.703945in}{3.397890in}}{\pgfqpoint{2.701033in}{3.400802in}}%
\pgfpathcurveto{\pgfqpoint{2.698121in}{3.403714in}}{\pgfqpoint{2.694171in}{3.405350in}}{\pgfqpoint{2.690053in}{3.405350in}}%
\pgfpathcurveto{\pgfqpoint{2.685935in}{3.405350in}}{\pgfqpoint{2.681985in}{3.403714in}}{\pgfqpoint{2.679073in}{3.400802in}}%
\pgfpathcurveto{\pgfqpoint{2.676161in}{3.397890in}}{\pgfqpoint{2.674525in}{3.393940in}}{\pgfqpoint{2.674525in}{3.389822in}}%
\pgfpathcurveto{\pgfqpoint{2.674525in}{3.385704in}}{\pgfqpoint{2.676161in}{3.381754in}}{\pgfqpoint{2.679073in}{3.378842in}}%
\pgfpathcurveto{\pgfqpoint{2.681985in}{3.375930in}}{\pgfqpoint{2.685935in}{3.374294in}}{\pgfqpoint{2.690053in}{3.374294in}}%
\pgfpathlineto{\pgfqpoint{2.690053in}{3.374294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687002in}{2.670700in}}%
\pgfpathcurveto{\pgfqpoint{2.691120in}{2.670700in}}{\pgfqpoint{2.695070in}{2.672336in}}{\pgfqpoint{2.697982in}{2.675248in}}%
\pgfpathcurveto{\pgfqpoint{2.700894in}{2.678160in}}{\pgfqpoint{2.702530in}{2.682110in}}{\pgfqpoint{2.702530in}{2.686228in}}%
\pgfpathcurveto{\pgfqpoint{2.702530in}{2.690346in}}{\pgfqpoint{2.700894in}{2.694296in}}{\pgfqpoint{2.697982in}{2.697208in}}%
\pgfpathcurveto{\pgfqpoint{2.695070in}{2.700120in}}{\pgfqpoint{2.691120in}{2.701756in}}{\pgfqpoint{2.687002in}{2.701756in}}%
\pgfpathcurveto{\pgfqpoint{2.682884in}{2.701756in}}{\pgfqpoint{2.678934in}{2.700120in}}{\pgfqpoint{2.676022in}{2.697208in}}%
\pgfpathcurveto{\pgfqpoint{2.673110in}{2.694296in}}{\pgfqpoint{2.671473in}{2.690346in}}{\pgfqpoint{2.671473in}{2.686228in}}%
\pgfpathcurveto{\pgfqpoint{2.671473in}{2.682110in}}{\pgfqpoint{2.673110in}{2.678160in}}{\pgfqpoint{2.676022in}{2.675248in}}%
\pgfpathcurveto{\pgfqpoint{2.678934in}{2.672336in}}{\pgfqpoint{2.682884in}{2.670700in}}{\pgfqpoint{2.687002in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{2.687002in}{2.670700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663396in}{2.564648in}}%
\pgfpathcurveto{\pgfqpoint{2.667514in}{2.564648in}}{\pgfqpoint{2.671464in}{2.566285in}}{\pgfqpoint{2.674376in}{2.569196in}}%
\pgfpathcurveto{\pgfqpoint{2.677288in}{2.572108in}}{\pgfqpoint{2.678924in}{2.576058in}}{\pgfqpoint{2.678924in}{2.580177in}}%
\pgfpathcurveto{\pgfqpoint{2.678924in}{2.584295in}}{\pgfqpoint{2.677288in}{2.588245in}}{\pgfqpoint{2.674376in}{2.591157in}}%
\pgfpathcurveto{\pgfqpoint{2.671464in}{2.594069in}}{\pgfqpoint{2.667514in}{2.595705in}}{\pgfqpoint{2.663396in}{2.595705in}}%
\pgfpathcurveto{\pgfqpoint{2.659278in}{2.595705in}}{\pgfqpoint{2.655328in}{2.594069in}}{\pgfqpoint{2.652416in}{2.591157in}}%
\pgfpathcurveto{\pgfqpoint{2.649504in}{2.588245in}}{\pgfqpoint{2.647868in}{2.584295in}}{\pgfqpoint{2.647868in}{2.580177in}}%
\pgfpathcurveto{\pgfqpoint{2.647868in}{2.576058in}}{\pgfqpoint{2.649504in}{2.572108in}}{\pgfqpoint{2.652416in}{2.569196in}}%
\pgfpathcurveto{\pgfqpoint{2.655328in}{2.566285in}}{\pgfqpoint{2.659278in}{2.564648in}}{\pgfqpoint{2.663396in}{2.564648in}}%
\pgfpathlineto{\pgfqpoint{2.663396in}{2.564648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673617in}{-1.403270in}}%
\pgfpathcurveto{\pgfqpoint{2.677735in}{-1.403270in}}{\pgfqpoint{2.681685in}{-1.401634in}}{\pgfqpoint{2.684597in}{-1.398722in}}%
\pgfpathcurveto{\pgfqpoint{2.687509in}{-1.395810in}}{\pgfqpoint{2.689145in}{-1.391860in}}{\pgfqpoint{2.689145in}{-1.387742in}}%
\pgfpathcurveto{\pgfqpoint{2.689145in}{-1.383623in}}{\pgfqpoint{2.687509in}{-1.379673in}}{\pgfqpoint{2.684597in}{-1.376761in}}%
\pgfpathcurveto{\pgfqpoint{2.681685in}{-1.373849in}}{\pgfqpoint{2.677735in}{-1.372213in}}{\pgfqpoint{2.673617in}{-1.372213in}}%
\pgfpathcurveto{\pgfqpoint{2.669499in}{-1.372213in}}{\pgfqpoint{2.665549in}{-1.373849in}}{\pgfqpoint{2.662637in}{-1.376761in}}%
\pgfpathcurveto{\pgfqpoint{2.659725in}{-1.379673in}}{\pgfqpoint{2.658089in}{-1.383623in}}{\pgfqpoint{2.658089in}{-1.387742in}}%
\pgfpathcurveto{\pgfqpoint{2.658089in}{-1.391860in}}{\pgfqpoint{2.659725in}{-1.395810in}}{\pgfqpoint{2.662637in}{-1.398722in}}%
\pgfpathcurveto{\pgfqpoint{2.665549in}{-1.401634in}}{\pgfqpoint{2.669499in}{-1.403270in}}{\pgfqpoint{2.673617in}{-1.403270in}}%
\pgfpathlineto{\pgfqpoint{2.673617in}{-1.403270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670098in}{1.995113in}}%
\pgfpathcurveto{\pgfqpoint{2.674217in}{1.995113in}}{\pgfqpoint{2.678167in}{1.996749in}}{\pgfqpoint{2.681079in}{1.999661in}}%
\pgfpathcurveto{\pgfqpoint{2.683991in}{2.002573in}}{\pgfqpoint{2.685627in}{2.006523in}}{\pgfqpoint{2.685627in}{2.010641in}}%
\pgfpathcurveto{\pgfqpoint{2.685627in}{2.014759in}}{\pgfqpoint{2.683991in}{2.018709in}}{\pgfqpoint{2.681079in}{2.021621in}}%
\pgfpathcurveto{\pgfqpoint{2.678167in}{2.024533in}}{\pgfqpoint{2.674217in}{2.026170in}}{\pgfqpoint{2.670098in}{2.026170in}}%
\pgfpathcurveto{\pgfqpoint{2.665980in}{2.026170in}}{\pgfqpoint{2.662030in}{2.024533in}}{\pgfqpoint{2.659118in}{2.021621in}}%
\pgfpathcurveto{\pgfqpoint{2.656206in}{2.018709in}}{\pgfqpoint{2.654570in}{2.014759in}}{\pgfqpoint{2.654570in}{2.010641in}}%
\pgfpathcurveto{\pgfqpoint{2.654570in}{2.006523in}}{\pgfqpoint{2.656206in}{2.002573in}}{\pgfqpoint{2.659118in}{1.999661in}}%
\pgfpathcurveto{\pgfqpoint{2.662030in}{1.996749in}}{\pgfqpoint{2.665980in}{1.995113in}}{\pgfqpoint{2.670098in}{1.995113in}}%
\pgfpathlineto{\pgfqpoint{2.670098in}{1.995113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993388in}{2.274970in}}%
\pgfpathcurveto{\pgfqpoint{2.997506in}{2.274970in}}{\pgfqpoint{3.001456in}{2.276606in}}{\pgfqpoint{3.004368in}{2.279518in}}%
\pgfpathcurveto{\pgfqpoint{3.007280in}{2.282430in}}{\pgfqpoint{3.008916in}{2.286380in}}{\pgfqpoint{3.008916in}{2.290498in}}%
\pgfpathcurveto{\pgfqpoint{3.008916in}{2.294616in}}{\pgfqpoint{3.007280in}{2.298566in}}{\pgfqpoint{3.004368in}{2.301478in}}%
\pgfpathcurveto{\pgfqpoint{3.001456in}{2.304390in}}{\pgfqpoint{2.997506in}{2.306026in}}{\pgfqpoint{2.993388in}{2.306026in}}%
\pgfpathcurveto{\pgfqpoint{2.989270in}{2.306026in}}{\pgfqpoint{2.985320in}{2.304390in}}{\pgfqpoint{2.982408in}{2.301478in}}%
\pgfpathcurveto{\pgfqpoint{2.979496in}{2.298566in}}{\pgfqpoint{2.977860in}{2.294616in}}{\pgfqpoint{2.977860in}{2.290498in}}%
\pgfpathcurveto{\pgfqpoint{2.977860in}{2.286380in}}{\pgfqpoint{2.979496in}{2.282430in}}{\pgfqpoint{2.982408in}{2.279518in}}%
\pgfpathcurveto{\pgfqpoint{2.985320in}{2.276606in}}{\pgfqpoint{2.989270in}{2.274970in}}{\pgfqpoint{2.993388in}{2.274970in}}%
\pgfpathlineto{\pgfqpoint{2.993388in}{2.274970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019643in}{2.579644in}}%
\pgfpathcurveto{\pgfqpoint{3.023761in}{2.579644in}}{\pgfqpoint{3.027712in}{2.581280in}}{\pgfqpoint{3.030623in}{2.584192in}}%
\pgfpathcurveto{\pgfqpoint{3.033535in}{2.587104in}}{\pgfqpoint{3.035172in}{2.591054in}}{\pgfqpoint{3.035172in}{2.595172in}}%
\pgfpathcurveto{\pgfqpoint{3.035172in}{2.599290in}}{\pgfqpoint{3.033535in}{2.603240in}}{\pgfqpoint{3.030623in}{2.606152in}}%
\pgfpathcurveto{\pgfqpoint{3.027712in}{2.609064in}}{\pgfqpoint{3.023761in}{2.610700in}}{\pgfqpoint{3.019643in}{2.610700in}}%
\pgfpathcurveto{\pgfqpoint{3.015525in}{2.610700in}}{\pgfqpoint{3.011575in}{2.609064in}}{\pgfqpoint{3.008663in}{2.606152in}}%
\pgfpathcurveto{\pgfqpoint{3.005751in}{2.603240in}}{\pgfqpoint{3.004115in}{2.599290in}}{\pgfqpoint{3.004115in}{2.595172in}}%
\pgfpathcurveto{\pgfqpoint{3.004115in}{2.591054in}}{\pgfqpoint{3.005751in}{2.587104in}}{\pgfqpoint{3.008663in}{2.584192in}}%
\pgfpathcurveto{\pgfqpoint{3.011575in}{2.581280in}}{\pgfqpoint{3.015525in}{2.579644in}}{\pgfqpoint{3.019643in}{2.579644in}}%
\pgfpathlineto{\pgfqpoint{3.019643in}{2.579644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013751in}{2.358165in}}%
\pgfpathcurveto{\pgfqpoint{3.017869in}{2.358165in}}{\pgfqpoint{3.021819in}{2.359801in}}{\pgfqpoint{3.024731in}{2.362713in}}%
\pgfpathcurveto{\pgfqpoint{3.027643in}{2.365625in}}{\pgfqpoint{3.029279in}{2.369575in}}{\pgfqpoint{3.029279in}{2.373693in}}%
\pgfpathcurveto{\pgfqpoint{3.029279in}{2.377811in}}{\pgfqpoint{3.027643in}{2.381761in}}{\pgfqpoint{3.024731in}{2.384673in}}%
\pgfpathcurveto{\pgfqpoint{3.021819in}{2.387585in}}{\pgfqpoint{3.017869in}{2.389222in}}{\pgfqpoint{3.013751in}{2.389222in}}%
\pgfpathcurveto{\pgfqpoint{3.009633in}{2.389222in}}{\pgfqpoint{3.005683in}{2.387585in}}{\pgfqpoint{3.002771in}{2.384673in}}%
\pgfpathcurveto{\pgfqpoint{2.999859in}{2.381761in}}{\pgfqpoint{2.998223in}{2.377811in}}{\pgfqpoint{2.998223in}{2.373693in}}%
\pgfpathcurveto{\pgfqpoint{2.998223in}{2.369575in}}{\pgfqpoint{2.999859in}{2.365625in}}{\pgfqpoint{3.002771in}{2.362713in}}%
\pgfpathcurveto{\pgfqpoint{3.005683in}{2.359801in}}{\pgfqpoint{3.009633in}{2.358165in}}{\pgfqpoint{3.013751in}{2.358165in}}%
\pgfpathlineto{\pgfqpoint{3.013751in}{2.358165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997136in}{2.407727in}}%
\pgfpathcurveto{\pgfqpoint{3.001254in}{2.407727in}}{\pgfqpoint{3.005204in}{2.409363in}}{\pgfqpoint{3.008116in}{2.412275in}}%
\pgfpathcurveto{\pgfqpoint{3.011028in}{2.415187in}}{\pgfqpoint{3.012664in}{2.419137in}}{\pgfqpoint{3.012664in}{2.423255in}}%
\pgfpathcurveto{\pgfqpoint{3.012664in}{2.427373in}}{\pgfqpoint{3.011028in}{2.431323in}}{\pgfqpoint{3.008116in}{2.434235in}}%
\pgfpathcurveto{\pgfqpoint{3.005204in}{2.437147in}}{\pgfqpoint{3.001254in}{2.438783in}}{\pgfqpoint{2.997136in}{2.438783in}}%
\pgfpathcurveto{\pgfqpoint{2.993018in}{2.438783in}}{\pgfqpoint{2.989067in}{2.437147in}}{\pgfqpoint{2.986156in}{2.434235in}}%
\pgfpathcurveto{\pgfqpoint{2.983244in}{2.431323in}}{\pgfqpoint{2.981607in}{2.427373in}}{\pgfqpoint{2.981607in}{2.423255in}}%
\pgfpathcurveto{\pgfqpoint{2.981607in}{2.419137in}}{\pgfqpoint{2.983244in}{2.415187in}}{\pgfqpoint{2.986156in}{2.412275in}}%
\pgfpathcurveto{\pgfqpoint{2.989067in}{2.409363in}}{\pgfqpoint{2.993018in}{2.407727in}}{\pgfqpoint{2.997136in}{2.407727in}}%
\pgfpathlineto{\pgfqpoint{2.997136in}{2.407727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002371in}{2.814479in}}%
\pgfpathcurveto{\pgfqpoint{3.006489in}{2.814479in}}{\pgfqpoint{3.010439in}{2.816115in}}{\pgfqpoint{3.013351in}{2.819027in}}%
\pgfpathcurveto{\pgfqpoint{3.016263in}{2.821939in}}{\pgfqpoint{3.017899in}{2.825889in}}{\pgfqpoint{3.017899in}{2.830007in}}%
\pgfpathcurveto{\pgfqpoint{3.017899in}{2.834125in}}{\pgfqpoint{3.016263in}{2.838076in}}{\pgfqpoint{3.013351in}{2.840987in}}%
\pgfpathcurveto{\pgfqpoint{3.010439in}{2.843899in}}{\pgfqpoint{3.006489in}{2.845536in}}{\pgfqpoint{3.002371in}{2.845536in}}%
\pgfpathcurveto{\pgfqpoint{2.998253in}{2.845536in}}{\pgfqpoint{2.994303in}{2.843899in}}{\pgfqpoint{2.991391in}{2.840987in}}%
\pgfpathcurveto{\pgfqpoint{2.988479in}{2.838076in}}{\pgfqpoint{2.986843in}{2.834125in}}{\pgfqpoint{2.986843in}{2.830007in}}%
\pgfpathcurveto{\pgfqpoint{2.986843in}{2.825889in}}{\pgfqpoint{2.988479in}{2.821939in}}{\pgfqpoint{2.991391in}{2.819027in}}%
\pgfpathcurveto{\pgfqpoint{2.994303in}{2.816115in}}{\pgfqpoint{2.998253in}{2.814479in}}{\pgfqpoint{3.002371in}{2.814479in}}%
\pgfpathlineto{\pgfqpoint{3.002371in}{2.814479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994860in}{1.977406in}}%
\pgfpathcurveto{\pgfqpoint{2.998978in}{1.977406in}}{\pgfqpoint{3.002928in}{1.979042in}}{\pgfqpoint{3.005840in}{1.981954in}}%
\pgfpathcurveto{\pgfqpoint{3.008752in}{1.984866in}}{\pgfqpoint{3.010388in}{1.988816in}}{\pgfqpoint{3.010388in}{1.992935in}}%
\pgfpathcurveto{\pgfqpoint{3.010388in}{1.997053in}}{\pgfqpoint{3.008752in}{2.001003in}}{\pgfqpoint{3.005840in}{2.003915in}}%
\pgfpathcurveto{\pgfqpoint{3.002928in}{2.006827in}}{\pgfqpoint{2.998978in}{2.008463in}}{\pgfqpoint{2.994860in}{2.008463in}}%
\pgfpathcurveto{\pgfqpoint{2.990742in}{2.008463in}}{\pgfqpoint{2.986792in}{2.006827in}}{\pgfqpoint{2.983880in}{2.003915in}}%
\pgfpathcurveto{\pgfqpoint{2.980968in}{2.001003in}}{\pgfqpoint{2.979331in}{1.997053in}}{\pgfqpoint{2.979331in}{1.992935in}}%
\pgfpathcurveto{\pgfqpoint{2.979331in}{1.988816in}}{\pgfqpoint{2.980968in}{1.984866in}}{\pgfqpoint{2.983880in}{1.981954in}}%
\pgfpathcurveto{\pgfqpoint{2.986792in}{1.979042in}}{\pgfqpoint{2.990742in}{1.977406in}}{\pgfqpoint{2.994860in}{1.977406in}}%
\pgfpathlineto{\pgfqpoint{2.994860in}{1.977406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993978in}{2.072897in}}%
\pgfpathcurveto{\pgfqpoint{2.998096in}{2.072897in}}{\pgfqpoint{3.002046in}{2.074533in}}{\pgfqpoint{3.004958in}{2.077445in}}%
\pgfpathcurveto{\pgfqpoint{3.007870in}{2.080357in}}{\pgfqpoint{3.009506in}{2.084307in}}{\pgfqpoint{3.009506in}{2.088425in}}%
\pgfpathcurveto{\pgfqpoint{3.009506in}{2.092543in}}{\pgfqpoint{3.007870in}{2.096493in}}{\pgfqpoint{3.004958in}{2.099405in}}%
\pgfpathcurveto{\pgfqpoint{3.002046in}{2.102317in}}{\pgfqpoint{2.998096in}{2.103953in}}{\pgfqpoint{2.993978in}{2.103953in}}%
\pgfpathcurveto{\pgfqpoint{2.989859in}{2.103953in}}{\pgfqpoint{2.985909in}{2.102317in}}{\pgfqpoint{2.982997in}{2.099405in}}%
\pgfpathcurveto{\pgfqpoint{2.980085in}{2.096493in}}{\pgfqpoint{2.978449in}{2.092543in}}{\pgfqpoint{2.978449in}{2.088425in}}%
\pgfpathcurveto{\pgfqpoint{2.978449in}{2.084307in}}{\pgfqpoint{2.980085in}{2.080357in}}{\pgfqpoint{2.982997in}{2.077445in}}%
\pgfpathcurveto{\pgfqpoint{2.985909in}{2.074533in}}{\pgfqpoint{2.989859in}{2.072897in}}{\pgfqpoint{2.993978in}{2.072897in}}%
\pgfpathlineto{\pgfqpoint{2.993978in}{2.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019142in}{3.175691in}}%
\pgfpathcurveto{\pgfqpoint{3.023260in}{3.175691in}}{\pgfqpoint{3.027210in}{3.177327in}}{\pgfqpoint{3.030122in}{3.180239in}}%
\pgfpathcurveto{\pgfqpoint{3.033034in}{3.183151in}}{\pgfqpoint{3.034670in}{3.187101in}}{\pgfqpoint{3.034670in}{3.191219in}}%
\pgfpathcurveto{\pgfqpoint{3.034670in}{3.195337in}}{\pgfqpoint{3.033034in}{3.199287in}}{\pgfqpoint{3.030122in}{3.202199in}}%
\pgfpathcurveto{\pgfqpoint{3.027210in}{3.205111in}}{\pgfqpoint{3.023260in}{3.206747in}}{\pgfqpoint{3.019142in}{3.206747in}}%
\pgfpathcurveto{\pgfqpoint{3.015024in}{3.206747in}}{\pgfqpoint{3.011074in}{3.205111in}}{\pgfqpoint{3.008162in}{3.202199in}}%
\pgfpathcurveto{\pgfqpoint{3.005250in}{3.199287in}}{\pgfqpoint{3.003614in}{3.195337in}}{\pgfqpoint{3.003614in}{3.191219in}}%
\pgfpathcurveto{\pgfqpoint{3.003614in}{3.187101in}}{\pgfqpoint{3.005250in}{3.183151in}}{\pgfqpoint{3.008162in}{3.180239in}}%
\pgfpathcurveto{\pgfqpoint{3.011074in}{3.177327in}}{\pgfqpoint{3.015024in}{3.175691in}}{\pgfqpoint{3.019142in}{3.175691in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{3.175691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008891in}{1.726082in}}%
\pgfpathcurveto{\pgfqpoint{3.013009in}{1.726082in}}{\pgfqpoint{3.016959in}{1.727719in}}{\pgfqpoint{3.019871in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{3.022783in}{1.733542in}}{\pgfqpoint{3.024419in}{1.737492in}}{\pgfqpoint{3.024419in}{1.741611in}}%
\pgfpathcurveto{\pgfqpoint{3.024419in}{1.745729in}}{\pgfqpoint{3.022783in}{1.749679in}}{\pgfqpoint{3.019871in}{1.752591in}}%
\pgfpathcurveto{\pgfqpoint{3.016959in}{1.755503in}}{\pgfqpoint{3.013009in}{1.757139in}}{\pgfqpoint{3.008891in}{1.757139in}}%
\pgfpathcurveto{\pgfqpoint{3.004773in}{1.757139in}}{\pgfqpoint{3.000823in}{1.755503in}}{\pgfqpoint{2.997911in}{1.752591in}}%
\pgfpathcurveto{\pgfqpoint{2.994999in}{1.749679in}}{\pgfqpoint{2.993363in}{1.745729in}}{\pgfqpoint{2.993363in}{1.741611in}}%
\pgfpathcurveto{\pgfqpoint{2.993363in}{1.737492in}}{\pgfqpoint{2.994999in}{1.733542in}}{\pgfqpoint{2.997911in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{3.000823in}{1.727719in}}{\pgfqpoint{3.004773in}{1.726082in}}{\pgfqpoint{3.008891in}{1.726082in}}%
\pgfpathlineto{\pgfqpoint{3.008891in}{1.726082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002292in}{2.161038in}}%
\pgfpathcurveto{\pgfqpoint{3.006410in}{2.161038in}}{\pgfqpoint{3.010360in}{2.162674in}}{\pgfqpoint{3.013272in}{2.165586in}}%
\pgfpathcurveto{\pgfqpoint{3.016184in}{2.168498in}}{\pgfqpoint{3.017820in}{2.172448in}}{\pgfqpoint{3.017820in}{2.176566in}}%
\pgfpathcurveto{\pgfqpoint{3.017820in}{2.180684in}}{\pgfqpoint{3.016184in}{2.184634in}}{\pgfqpoint{3.013272in}{2.187546in}}%
\pgfpathcurveto{\pgfqpoint{3.010360in}{2.190458in}}{\pgfqpoint{3.006410in}{2.192094in}}{\pgfqpoint{3.002292in}{2.192094in}}%
\pgfpathcurveto{\pgfqpoint{2.998174in}{2.192094in}}{\pgfqpoint{2.994224in}{2.190458in}}{\pgfqpoint{2.991312in}{2.187546in}}%
\pgfpathcurveto{\pgfqpoint{2.988400in}{2.184634in}}{\pgfqpoint{2.986764in}{2.180684in}}{\pgfqpoint{2.986764in}{2.176566in}}%
\pgfpathcurveto{\pgfqpoint{2.986764in}{2.172448in}}{\pgfqpoint{2.988400in}{2.168498in}}{\pgfqpoint{2.991312in}{2.165586in}}%
\pgfpathcurveto{\pgfqpoint{2.994224in}{2.162674in}}{\pgfqpoint{2.998174in}{2.161038in}}{\pgfqpoint{3.002292in}{2.161038in}}%
\pgfpathlineto{\pgfqpoint{3.002292in}{2.161038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004813in}{2.376284in}}%
\pgfpathcurveto{\pgfqpoint{3.008931in}{2.376284in}}{\pgfqpoint{3.012881in}{2.377921in}}{\pgfqpoint{3.015793in}{2.380832in}}%
\pgfpathcurveto{\pgfqpoint{3.018705in}{2.383744in}}{\pgfqpoint{3.020341in}{2.387694in}}{\pgfqpoint{3.020341in}{2.391813in}}%
\pgfpathcurveto{\pgfqpoint{3.020341in}{2.395931in}}{\pgfqpoint{3.018705in}{2.399881in}}{\pgfqpoint{3.015793in}{2.402793in}}%
\pgfpathcurveto{\pgfqpoint{3.012881in}{2.405705in}}{\pgfqpoint{3.008931in}{2.407341in}}{\pgfqpoint{3.004813in}{2.407341in}}%
\pgfpathcurveto{\pgfqpoint{3.000695in}{2.407341in}}{\pgfqpoint{2.996745in}{2.405705in}}{\pgfqpoint{2.993833in}{2.402793in}}%
\pgfpathcurveto{\pgfqpoint{2.990921in}{2.399881in}}{\pgfqpoint{2.989285in}{2.395931in}}{\pgfqpoint{2.989285in}{2.391813in}}%
\pgfpathcurveto{\pgfqpoint{2.989285in}{2.387694in}}{\pgfqpoint{2.990921in}{2.383744in}}{\pgfqpoint{2.993833in}{2.380832in}}%
\pgfpathcurveto{\pgfqpoint{2.996745in}{2.377921in}}{\pgfqpoint{3.000695in}{2.376284in}}{\pgfqpoint{3.004813in}{2.376284in}}%
\pgfpathlineto{\pgfqpoint{3.004813in}{2.376284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987595in}{2.387482in}}%
\pgfpathcurveto{\pgfqpoint{2.991713in}{2.387482in}}{\pgfqpoint{2.995663in}{2.389118in}}{\pgfqpoint{2.998575in}{2.392030in}}%
\pgfpathcurveto{\pgfqpoint{3.001487in}{2.394942in}}{\pgfqpoint{3.003123in}{2.398892in}}{\pgfqpoint{3.003123in}{2.403011in}}%
\pgfpathcurveto{\pgfqpoint{3.003123in}{2.407129in}}{\pgfqpoint{3.001487in}{2.411079in}}{\pgfqpoint{2.998575in}{2.413991in}}%
\pgfpathcurveto{\pgfqpoint{2.995663in}{2.416903in}}{\pgfqpoint{2.991713in}{2.418539in}}{\pgfqpoint{2.987595in}{2.418539in}}%
\pgfpathcurveto{\pgfqpoint{2.983477in}{2.418539in}}{\pgfqpoint{2.979527in}{2.416903in}}{\pgfqpoint{2.976615in}{2.413991in}}%
\pgfpathcurveto{\pgfqpoint{2.973703in}{2.411079in}}{\pgfqpoint{2.972067in}{2.407129in}}{\pgfqpoint{2.972067in}{2.403011in}}%
\pgfpathcurveto{\pgfqpoint{2.972067in}{2.398892in}}{\pgfqpoint{2.973703in}{2.394942in}}{\pgfqpoint{2.976615in}{2.392030in}}%
\pgfpathcurveto{\pgfqpoint{2.979527in}{2.389118in}}{\pgfqpoint{2.983477in}{2.387482in}}{\pgfqpoint{2.987595in}{2.387482in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{2.387482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990144in}{2.420162in}}%
\pgfpathcurveto{\pgfqpoint{2.994262in}{2.420162in}}{\pgfqpoint{2.998212in}{2.421798in}}{\pgfqpoint{3.001124in}{2.424710in}}%
\pgfpathcurveto{\pgfqpoint{3.004036in}{2.427622in}}{\pgfqpoint{3.005672in}{2.431572in}}{\pgfqpoint{3.005672in}{2.435690in}}%
\pgfpathcurveto{\pgfqpoint{3.005672in}{2.439808in}}{\pgfqpoint{3.004036in}{2.443758in}}{\pgfqpoint{3.001124in}{2.446670in}}%
\pgfpathcurveto{\pgfqpoint{2.998212in}{2.449582in}}{\pgfqpoint{2.994262in}{2.451218in}}{\pgfqpoint{2.990144in}{2.451218in}}%
\pgfpathcurveto{\pgfqpoint{2.986025in}{2.451218in}}{\pgfqpoint{2.982075in}{2.449582in}}{\pgfqpoint{2.979163in}{2.446670in}}%
\pgfpathcurveto{\pgfqpoint{2.976251in}{2.443758in}}{\pgfqpoint{2.974615in}{2.439808in}}{\pgfqpoint{2.974615in}{2.435690in}}%
\pgfpathcurveto{\pgfqpoint{2.974615in}{2.431572in}}{\pgfqpoint{2.976251in}{2.427622in}}{\pgfqpoint{2.979163in}{2.424710in}}%
\pgfpathcurveto{\pgfqpoint{2.982075in}{2.421798in}}{\pgfqpoint{2.986025in}{2.420162in}}{\pgfqpoint{2.990144in}{2.420162in}}%
\pgfpathlineto{\pgfqpoint{2.990144in}{2.420162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009675in}{2.570118in}}%
\pgfpathcurveto{\pgfqpoint{3.013793in}{2.570118in}}{\pgfqpoint{3.017743in}{2.571754in}}{\pgfqpoint{3.020655in}{2.574666in}}%
\pgfpathcurveto{\pgfqpoint{3.023567in}{2.577578in}}{\pgfqpoint{3.025203in}{2.581528in}}{\pgfqpoint{3.025203in}{2.585646in}}%
\pgfpathcurveto{\pgfqpoint{3.025203in}{2.589764in}}{\pgfqpoint{3.023567in}{2.593714in}}{\pgfqpoint{3.020655in}{2.596626in}}%
\pgfpathcurveto{\pgfqpoint{3.017743in}{2.599538in}}{\pgfqpoint{3.013793in}{2.601174in}}{\pgfqpoint{3.009675in}{2.601174in}}%
\pgfpathcurveto{\pgfqpoint{3.005557in}{2.601174in}}{\pgfqpoint{3.001607in}{2.599538in}}{\pgfqpoint{2.998695in}{2.596626in}}%
\pgfpathcurveto{\pgfqpoint{2.995783in}{2.593714in}}{\pgfqpoint{2.994147in}{2.589764in}}{\pgfqpoint{2.994147in}{2.585646in}}%
\pgfpathcurveto{\pgfqpoint{2.994147in}{2.581528in}}{\pgfqpoint{2.995783in}{2.577578in}}{\pgfqpoint{2.998695in}{2.574666in}}%
\pgfpathcurveto{\pgfqpoint{3.001607in}{2.571754in}}{\pgfqpoint{3.005557in}{2.570118in}}{\pgfqpoint{3.009675in}{2.570118in}}%
\pgfpathlineto{\pgfqpoint{3.009675in}{2.570118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998465in}{1.385098in}}%
\pgfpathcurveto{\pgfqpoint{3.002584in}{1.385098in}}{\pgfqpoint{3.006534in}{1.386734in}}{\pgfqpoint{3.009446in}{1.389646in}}%
\pgfpathcurveto{\pgfqpoint{3.012358in}{1.392558in}}{\pgfqpoint{3.013994in}{1.396508in}}{\pgfqpoint{3.013994in}{1.400626in}}%
\pgfpathcurveto{\pgfqpoint{3.013994in}{1.404744in}}{\pgfqpoint{3.012358in}{1.408694in}}{\pgfqpoint{3.009446in}{1.411606in}}%
\pgfpathcurveto{\pgfqpoint{3.006534in}{1.414518in}}{\pgfqpoint{3.002584in}{1.416154in}}{\pgfqpoint{2.998465in}{1.416154in}}%
\pgfpathcurveto{\pgfqpoint{2.994347in}{1.416154in}}{\pgfqpoint{2.990397in}{1.414518in}}{\pgfqpoint{2.987485in}{1.411606in}}%
\pgfpathcurveto{\pgfqpoint{2.984573in}{1.408694in}}{\pgfqpoint{2.982937in}{1.404744in}}{\pgfqpoint{2.982937in}{1.400626in}}%
\pgfpathcurveto{\pgfqpoint{2.982937in}{1.396508in}}{\pgfqpoint{2.984573in}{1.392558in}}{\pgfqpoint{2.987485in}{1.389646in}}%
\pgfpathcurveto{\pgfqpoint{2.990397in}{1.386734in}}{\pgfqpoint{2.994347in}{1.385098in}}{\pgfqpoint{2.998465in}{1.385098in}}%
\pgfpathlineto{\pgfqpoint{2.998465in}{1.385098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998675in}{2.578932in}}%
\pgfpathcurveto{\pgfqpoint{3.002793in}{2.578932in}}{\pgfqpoint{3.006743in}{2.580568in}}{\pgfqpoint{3.009655in}{2.583480in}}%
\pgfpathcurveto{\pgfqpoint{3.012567in}{2.586392in}}{\pgfqpoint{3.014203in}{2.590342in}}{\pgfqpoint{3.014203in}{2.594460in}}%
\pgfpathcurveto{\pgfqpoint{3.014203in}{2.598579in}}{\pgfqpoint{3.012567in}{2.602529in}}{\pgfqpoint{3.009655in}{2.605441in}}%
\pgfpathcurveto{\pgfqpoint{3.006743in}{2.608353in}}{\pgfqpoint{3.002793in}{2.609989in}}{\pgfqpoint{2.998675in}{2.609989in}}%
\pgfpathcurveto{\pgfqpoint{2.994556in}{2.609989in}}{\pgfqpoint{2.990606in}{2.608353in}}{\pgfqpoint{2.987694in}{2.605441in}}%
\pgfpathcurveto{\pgfqpoint{2.984782in}{2.602529in}}{\pgfqpoint{2.983146in}{2.598579in}}{\pgfqpoint{2.983146in}{2.594460in}}%
\pgfpathcurveto{\pgfqpoint{2.983146in}{2.590342in}}{\pgfqpoint{2.984782in}{2.586392in}}{\pgfqpoint{2.987694in}{2.583480in}}%
\pgfpathcurveto{\pgfqpoint{2.990606in}{2.580568in}}{\pgfqpoint{2.994556in}{2.578932in}}{\pgfqpoint{2.998675in}{2.578932in}}%
\pgfpathlineto{\pgfqpoint{2.998675in}{2.578932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009462in}{2.586881in}}%
\pgfpathcurveto{\pgfqpoint{3.013580in}{2.586881in}}{\pgfqpoint{3.017530in}{2.588518in}}{\pgfqpoint{3.020442in}{2.591430in}}%
\pgfpathcurveto{\pgfqpoint{3.023354in}{2.594342in}}{\pgfqpoint{3.024990in}{2.598292in}}{\pgfqpoint{3.024990in}{2.602410in}}%
\pgfpathcurveto{\pgfqpoint{3.024990in}{2.606528in}}{\pgfqpoint{3.023354in}{2.610478in}}{\pgfqpoint{3.020442in}{2.613390in}}%
\pgfpathcurveto{\pgfqpoint{3.017530in}{2.616302in}}{\pgfqpoint{3.013580in}{2.617938in}}{\pgfqpoint{3.009462in}{2.617938in}}%
\pgfpathcurveto{\pgfqpoint{3.005343in}{2.617938in}}{\pgfqpoint{3.001393in}{2.616302in}}{\pgfqpoint{2.998481in}{2.613390in}}%
\pgfpathcurveto{\pgfqpoint{2.995569in}{2.610478in}}{\pgfqpoint{2.993933in}{2.606528in}}{\pgfqpoint{2.993933in}{2.602410in}}%
\pgfpathcurveto{\pgfqpoint{2.993933in}{2.598292in}}{\pgfqpoint{2.995569in}{2.594342in}}{\pgfqpoint{2.998481in}{2.591430in}}%
\pgfpathcurveto{\pgfqpoint{3.001393in}{2.588518in}}{\pgfqpoint{3.005343in}{2.586881in}}{\pgfqpoint{3.009462in}{2.586881in}}%
\pgfpathlineto{\pgfqpoint{3.009462in}{2.586881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007820in}{1.504758in}}%
\pgfpathcurveto{\pgfqpoint{3.011938in}{1.504758in}}{\pgfqpoint{3.015888in}{1.506394in}}{\pgfqpoint{3.018800in}{1.509306in}}%
\pgfpathcurveto{\pgfqpoint{3.021712in}{1.512218in}}{\pgfqpoint{3.023348in}{1.516168in}}{\pgfqpoint{3.023348in}{1.520286in}}%
\pgfpathcurveto{\pgfqpoint{3.023348in}{1.524404in}}{\pgfqpoint{3.021712in}{1.528355in}}{\pgfqpoint{3.018800in}{1.531266in}}%
\pgfpathcurveto{\pgfqpoint{3.015888in}{1.534178in}}{\pgfqpoint{3.011938in}{1.535815in}}{\pgfqpoint{3.007820in}{1.535815in}}%
\pgfpathcurveto{\pgfqpoint{3.003702in}{1.535815in}}{\pgfqpoint{2.999752in}{1.534178in}}{\pgfqpoint{2.996840in}{1.531266in}}%
\pgfpathcurveto{\pgfqpoint{2.993928in}{1.528355in}}{\pgfqpoint{2.992292in}{1.524404in}}{\pgfqpoint{2.992292in}{1.520286in}}%
\pgfpathcurveto{\pgfqpoint{2.992292in}{1.516168in}}{\pgfqpoint{2.993928in}{1.512218in}}{\pgfqpoint{2.996840in}{1.509306in}}%
\pgfpathcurveto{\pgfqpoint{2.999752in}{1.506394in}}{\pgfqpoint{3.003702in}{1.504758in}}{\pgfqpoint{3.007820in}{1.504758in}}%
\pgfpathlineto{\pgfqpoint{3.007820in}{1.504758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017329in}{2.026101in}}%
\pgfpathcurveto{\pgfqpoint{3.021448in}{2.026101in}}{\pgfqpoint{3.025398in}{2.027737in}}{\pgfqpoint{3.028310in}{2.030649in}}%
\pgfpathcurveto{\pgfqpoint{3.031222in}{2.033561in}}{\pgfqpoint{3.032858in}{2.037511in}}{\pgfqpoint{3.032858in}{2.041629in}}%
\pgfpathcurveto{\pgfqpoint{3.032858in}{2.045748in}}{\pgfqpoint{3.031222in}{2.049698in}}{\pgfqpoint{3.028310in}{2.052610in}}%
\pgfpathcurveto{\pgfqpoint{3.025398in}{2.055522in}}{\pgfqpoint{3.021448in}{2.057158in}}{\pgfqpoint{3.017329in}{2.057158in}}%
\pgfpathcurveto{\pgfqpoint{3.013211in}{2.057158in}}{\pgfqpoint{3.009261in}{2.055522in}}{\pgfqpoint{3.006349in}{2.052610in}}%
\pgfpathcurveto{\pgfqpoint{3.003437in}{2.049698in}}{\pgfqpoint{3.001801in}{2.045748in}}{\pgfqpoint{3.001801in}{2.041629in}}%
\pgfpathcurveto{\pgfqpoint{3.001801in}{2.037511in}}{\pgfqpoint{3.003437in}{2.033561in}}{\pgfqpoint{3.006349in}{2.030649in}}%
\pgfpathcurveto{\pgfqpoint{3.009261in}{2.027737in}}{\pgfqpoint{3.013211in}{2.026101in}}{\pgfqpoint{3.017329in}{2.026101in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{2.026101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339014in}{1.687670in}}%
\pgfpathcurveto{\pgfqpoint{3.343132in}{1.687670in}}{\pgfqpoint{3.347082in}{1.689306in}}{\pgfqpoint{3.349994in}{1.692218in}}%
\pgfpathcurveto{\pgfqpoint{3.352906in}{1.695130in}}{\pgfqpoint{3.354542in}{1.699080in}}{\pgfqpoint{3.354542in}{1.703198in}}%
\pgfpathcurveto{\pgfqpoint{3.354542in}{1.707316in}}{\pgfqpoint{3.352906in}{1.711266in}}{\pgfqpoint{3.349994in}{1.714178in}}%
\pgfpathcurveto{\pgfqpoint{3.347082in}{1.717090in}}{\pgfqpoint{3.343132in}{1.718726in}}{\pgfqpoint{3.339014in}{1.718726in}}%
\pgfpathcurveto{\pgfqpoint{3.334895in}{1.718726in}}{\pgfqpoint{3.330945in}{1.717090in}}{\pgfqpoint{3.328033in}{1.714178in}}%
\pgfpathcurveto{\pgfqpoint{3.325121in}{1.711266in}}{\pgfqpoint{3.323485in}{1.707316in}}{\pgfqpoint{3.323485in}{1.703198in}}%
\pgfpathcurveto{\pgfqpoint{3.323485in}{1.699080in}}{\pgfqpoint{3.325121in}{1.695130in}}{\pgfqpoint{3.328033in}{1.692218in}}%
\pgfpathcurveto{\pgfqpoint{3.330945in}{1.689306in}}{\pgfqpoint{3.334895in}{1.687670in}}{\pgfqpoint{3.339014in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{3.339014in}{1.687670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314101in}{2.585554in}}%
\pgfpathcurveto{\pgfqpoint{3.318219in}{2.585554in}}{\pgfqpoint{3.322169in}{2.587190in}}{\pgfqpoint{3.325081in}{2.590102in}}%
\pgfpathcurveto{\pgfqpoint{3.327993in}{2.593014in}}{\pgfqpoint{3.329629in}{2.596964in}}{\pgfqpoint{3.329629in}{2.601083in}}%
\pgfpathcurveto{\pgfqpoint{3.329629in}{2.605201in}}{\pgfqpoint{3.327993in}{2.609151in}}{\pgfqpoint{3.325081in}{2.612063in}}%
\pgfpathcurveto{\pgfqpoint{3.322169in}{2.614975in}}{\pgfqpoint{3.318219in}{2.616611in}}{\pgfqpoint{3.314101in}{2.616611in}}%
\pgfpathcurveto{\pgfqpoint{3.309983in}{2.616611in}}{\pgfqpoint{3.306033in}{2.614975in}}{\pgfqpoint{3.303121in}{2.612063in}}%
\pgfpathcurveto{\pgfqpoint{3.300209in}{2.609151in}}{\pgfqpoint{3.298573in}{2.605201in}}{\pgfqpoint{3.298573in}{2.601083in}}%
\pgfpathcurveto{\pgfqpoint{3.298573in}{2.596964in}}{\pgfqpoint{3.300209in}{2.593014in}}{\pgfqpoint{3.303121in}{2.590102in}}%
\pgfpathcurveto{\pgfqpoint{3.306033in}{2.587190in}}{\pgfqpoint{3.309983in}{2.585554in}}{\pgfqpoint{3.314101in}{2.585554in}}%
\pgfpathlineto{\pgfqpoint{3.314101in}{2.585554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345930in}{2.118600in}}%
\pgfpathcurveto{\pgfqpoint{3.350048in}{2.118600in}}{\pgfqpoint{3.353998in}{2.120236in}}{\pgfqpoint{3.356910in}{2.123148in}}%
\pgfpathcurveto{\pgfqpoint{3.359822in}{2.126060in}}{\pgfqpoint{3.361458in}{2.130010in}}{\pgfqpoint{3.361458in}{2.134128in}}%
\pgfpathcurveto{\pgfqpoint{3.361458in}{2.138246in}}{\pgfqpoint{3.359822in}{2.142196in}}{\pgfqpoint{3.356910in}{2.145108in}}%
\pgfpathcurveto{\pgfqpoint{3.353998in}{2.148020in}}{\pgfqpoint{3.350048in}{2.149656in}}{\pgfqpoint{3.345930in}{2.149656in}}%
\pgfpathcurveto{\pgfqpoint{3.341812in}{2.149656in}}{\pgfqpoint{3.337862in}{2.148020in}}{\pgfqpoint{3.334950in}{2.145108in}}%
\pgfpathcurveto{\pgfqpoint{3.332038in}{2.142196in}}{\pgfqpoint{3.330402in}{2.138246in}}{\pgfqpoint{3.330402in}{2.134128in}}%
\pgfpathcurveto{\pgfqpoint{3.330402in}{2.130010in}}{\pgfqpoint{3.332038in}{2.126060in}}{\pgfqpoint{3.334950in}{2.123148in}}%
\pgfpathcurveto{\pgfqpoint{3.337862in}{2.120236in}}{\pgfqpoint{3.341812in}{2.118600in}}{\pgfqpoint{3.345930in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{3.345930in}{2.118600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330927in}{2.473689in}}%
\pgfpathcurveto{\pgfqpoint{3.335045in}{2.473689in}}{\pgfqpoint{3.338995in}{2.475325in}}{\pgfqpoint{3.341907in}{2.478237in}}%
\pgfpathcurveto{\pgfqpoint{3.344819in}{2.481149in}}{\pgfqpoint{3.346455in}{2.485099in}}{\pgfqpoint{3.346455in}{2.489217in}}%
\pgfpathcurveto{\pgfqpoint{3.346455in}{2.493336in}}{\pgfqpoint{3.344819in}{2.497286in}}{\pgfqpoint{3.341907in}{2.500198in}}%
\pgfpathcurveto{\pgfqpoint{3.338995in}{2.503110in}}{\pgfqpoint{3.335045in}{2.504746in}}{\pgfqpoint{3.330927in}{2.504746in}}%
\pgfpathcurveto{\pgfqpoint{3.326808in}{2.504746in}}{\pgfqpoint{3.322858in}{2.503110in}}{\pgfqpoint{3.319946in}{2.500198in}}%
\pgfpathcurveto{\pgfqpoint{3.317034in}{2.497286in}}{\pgfqpoint{3.315398in}{2.493336in}}{\pgfqpoint{3.315398in}{2.489217in}}%
\pgfpathcurveto{\pgfqpoint{3.315398in}{2.485099in}}{\pgfqpoint{3.317034in}{2.481149in}}{\pgfqpoint{3.319946in}{2.478237in}}%
\pgfpathcurveto{\pgfqpoint{3.322858in}{2.475325in}}{\pgfqpoint{3.326808in}{2.473689in}}{\pgfqpoint{3.330927in}{2.473689in}}%
\pgfpathlineto{\pgfqpoint{3.330927in}{2.473689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334537in}{2.789579in}}%
\pgfpathcurveto{\pgfqpoint{3.338655in}{2.789579in}}{\pgfqpoint{3.342605in}{2.791216in}}{\pgfqpoint{3.345517in}{2.794127in}}%
\pgfpathcurveto{\pgfqpoint{3.348429in}{2.797039in}}{\pgfqpoint{3.350065in}{2.800989in}}{\pgfqpoint{3.350065in}{2.805108in}}%
\pgfpathcurveto{\pgfqpoint{3.350065in}{2.809226in}}{\pgfqpoint{3.348429in}{2.813176in}}{\pgfqpoint{3.345517in}{2.816088in}}%
\pgfpathcurveto{\pgfqpoint{3.342605in}{2.819000in}}{\pgfqpoint{3.338655in}{2.820636in}}{\pgfqpoint{3.334537in}{2.820636in}}%
\pgfpathcurveto{\pgfqpoint{3.330419in}{2.820636in}}{\pgfqpoint{3.326469in}{2.819000in}}{\pgfqpoint{3.323557in}{2.816088in}}%
\pgfpathcurveto{\pgfqpoint{3.320645in}{2.813176in}}{\pgfqpoint{3.319009in}{2.809226in}}{\pgfqpoint{3.319009in}{2.805108in}}%
\pgfpathcurveto{\pgfqpoint{3.319009in}{2.800989in}}{\pgfqpoint{3.320645in}{2.797039in}}{\pgfqpoint{3.323557in}{2.794127in}}%
\pgfpathcurveto{\pgfqpoint{3.326469in}{2.791216in}}{\pgfqpoint{3.330419in}{2.789579in}}{\pgfqpoint{3.334537in}{2.789579in}}%
\pgfpathlineto{\pgfqpoint{3.334537in}{2.789579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333655in}{1.748369in}}%
\pgfpathcurveto{\pgfqpoint{3.337773in}{1.748369in}}{\pgfqpoint{3.341723in}{1.750005in}}{\pgfqpoint{3.344635in}{1.752917in}}%
\pgfpathcurveto{\pgfqpoint{3.347547in}{1.755829in}}{\pgfqpoint{3.349183in}{1.759779in}}{\pgfqpoint{3.349183in}{1.763897in}}%
\pgfpathcurveto{\pgfqpoint{3.349183in}{1.768016in}}{\pgfqpoint{3.347547in}{1.771966in}}{\pgfqpoint{3.344635in}{1.774878in}}%
\pgfpathcurveto{\pgfqpoint{3.341723in}{1.777790in}}{\pgfqpoint{3.337773in}{1.779426in}}{\pgfqpoint{3.333655in}{1.779426in}}%
\pgfpathcurveto{\pgfqpoint{3.329537in}{1.779426in}}{\pgfqpoint{3.325587in}{1.777790in}}{\pgfqpoint{3.322675in}{1.774878in}}%
\pgfpathcurveto{\pgfqpoint{3.319763in}{1.771966in}}{\pgfqpoint{3.318127in}{1.768016in}}{\pgfqpoint{3.318127in}{1.763897in}}%
\pgfpathcurveto{\pgfqpoint{3.318127in}{1.759779in}}{\pgfqpoint{3.319763in}{1.755829in}}{\pgfqpoint{3.322675in}{1.752917in}}%
\pgfpathcurveto{\pgfqpoint{3.325587in}{1.750005in}}{\pgfqpoint{3.329537in}{1.748369in}}{\pgfqpoint{3.333655in}{1.748369in}}%
\pgfpathlineto{\pgfqpoint{3.333655in}{1.748369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326769in}{2.587909in}}%
\pgfpathcurveto{\pgfqpoint{3.330887in}{2.587909in}}{\pgfqpoint{3.334837in}{2.589545in}}{\pgfqpoint{3.337749in}{2.592457in}}%
\pgfpathcurveto{\pgfqpoint{3.340661in}{2.595369in}}{\pgfqpoint{3.342297in}{2.599319in}}{\pgfqpoint{3.342297in}{2.603437in}}%
\pgfpathcurveto{\pgfqpoint{3.342297in}{2.607555in}}{\pgfqpoint{3.340661in}{2.611505in}}{\pgfqpoint{3.337749in}{2.614417in}}%
\pgfpathcurveto{\pgfqpoint{3.334837in}{2.617329in}}{\pgfqpoint{3.330887in}{2.618965in}}{\pgfqpoint{3.326769in}{2.618965in}}%
\pgfpathcurveto{\pgfqpoint{3.322651in}{2.618965in}}{\pgfqpoint{3.318701in}{2.617329in}}{\pgfqpoint{3.315789in}{2.614417in}}%
\pgfpathcurveto{\pgfqpoint{3.312877in}{2.611505in}}{\pgfqpoint{3.311241in}{2.607555in}}{\pgfqpoint{3.311241in}{2.603437in}}%
\pgfpathcurveto{\pgfqpoint{3.311241in}{2.599319in}}{\pgfqpoint{3.312877in}{2.595369in}}{\pgfqpoint{3.315789in}{2.592457in}}%
\pgfpathcurveto{\pgfqpoint{3.318701in}{2.589545in}}{\pgfqpoint{3.322651in}{2.587909in}}{\pgfqpoint{3.326769in}{2.587909in}}%
\pgfpathlineto{\pgfqpoint{3.326769in}{2.587909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341914in}{3.639455in}}%
\pgfpathcurveto{\pgfqpoint{3.346032in}{3.639455in}}{\pgfqpoint{3.349982in}{3.641091in}}{\pgfqpoint{3.352894in}{3.644003in}}%
\pgfpathcurveto{\pgfqpoint{3.355806in}{3.646915in}}{\pgfqpoint{3.357442in}{3.650865in}}{\pgfqpoint{3.357442in}{3.654983in}}%
\pgfpathcurveto{\pgfqpoint{3.357442in}{3.659101in}}{\pgfqpoint{3.355806in}{3.663051in}}{\pgfqpoint{3.352894in}{3.665963in}}%
\pgfpathcurveto{\pgfqpoint{3.349982in}{3.668875in}}{\pgfqpoint{3.346032in}{3.670511in}}{\pgfqpoint{3.341914in}{3.670511in}}%
\pgfpathcurveto{\pgfqpoint{3.337796in}{3.670511in}}{\pgfqpoint{3.333846in}{3.668875in}}{\pgfqpoint{3.330934in}{3.665963in}}%
\pgfpathcurveto{\pgfqpoint{3.328022in}{3.663051in}}{\pgfqpoint{3.326385in}{3.659101in}}{\pgfqpoint{3.326385in}{3.654983in}}%
\pgfpathcurveto{\pgfqpoint{3.326385in}{3.650865in}}{\pgfqpoint{3.328022in}{3.646915in}}{\pgfqpoint{3.330934in}{3.644003in}}%
\pgfpathcurveto{\pgfqpoint{3.333846in}{3.641091in}}{\pgfqpoint{3.337796in}{3.639455in}}{\pgfqpoint{3.341914in}{3.639455in}}%
\pgfpathlineto{\pgfqpoint{3.341914in}{3.639455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320890in}{1.857909in}}%
\pgfpathcurveto{\pgfqpoint{3.325008in}{1.857909in}}{\pgfqpoint{3.328958in}{1.859545in}}{\pgfqpoint{3.331870in}{1.862457in}}%
\pgfpathcurveto{\pgfqpoint{3.334782in}{1.865369in}}{\pgfqpoint{3.336418in}{1.869319in}}{\pgfqpoint{3.336418in}{1.873437in}}%
\pgfpathcurveto{\pgfqpoint{3.336418in}{1.877555in}}{\pgfqpoint{3.334782in}{1.881505in}}{\pgfqpoint{3.331870in}{1.884417in}}%
\pgfpathcurveto{\pgfqpoint{3.328958in}{1.887329in}}{\pgfqpoint{3.325008in}{1.888965in}}{\pgfqpoint{3.320890in}{1.888965in}}%
\pgfpathcurveto{\pgfqpoint{3.316772in}{1.888965in}}{\pgfqpoint{3.312822in}{1.887329in}}{\pgfqpoint{3.309910in}{1.884417in}}%
\pgfpathcurveto{\pgfqpoint{3.306998in}{1.881505in}}{\pgfqpoint{3.305362in}{1.877555in}}{\pgfqpoint{3.305362in}{1.873437in}}%
\pgfpathcurveto{\pgfqpoint{3.305362in}{1.869319in}}{\pgfqpoint{3.306998in}{1.865369in}}{\pgfqpoint{3.309910in}{1.862457in}}%
\pgfpathcurveto{\pgfqpoint{3.312822in}{1.859545in}}{\pgfqpoint{3.316772in}{1.857909in}}{\pgfqpoint{3.320890in}{1.857909in}}%
\pgfpathlineto{\pgfqpoint{3.320890in}{1.857909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333695in}{2.178744in}}%
\pgfpathcurveto{\pgfqpoint{3.337814in}{2.178744in}}{\pgfqpoint{3.341764in}{2.180380in}}{\pgfqpoint{3.344676in}{2.183292in}}%
\pgfpathcurveto{\pgfqpoint{3.347588in}{2.186204in}}{\pgfqpoint{3.349224in}{2.190154in}}{\pgfqpoint{3.349224in}{2.194272in}}%
\pgfpathcurveto{\pgfqpoint{3.349224in}{2.198390in}}{\pgfqpoint{3.347588in}{2.202340in}}{\pgfqpoint{3.344676in}{2.205252in}}%
\pgfpathcurveto{\pgfqpoint{3.341764in}{2.208164in}}{\pgfqpoint{3.337814in}{2.209800in}}{\pgfqpoint{3.333695in}{2.209800in}}%
\pgfpathcurveto{\pgfqpoint{3.329577in}{2.209800in}}{\pgfqpoint{3.325627in}{2.208164in}}{\pgfqpoint{3.322715in}{2.205252in}}%
\pgfpathcurveto{\pgfqpoint{3.319803in}{2.202340in}}{\pgfqpoint{3.318167in}{2.198390in}}{\pgfqpoint{3.318167in}{2.194272in}}%
\pgfpathcurveto{\pgfqpoint{3.318167in}{2.190154in}}{\pgfqpoint{3.319803in}{2.186204in}}{\pgfqpoint{3.322715in}{2.183292in}}%
\pgfpathcurveto{\pgfqpoint{3.325627in}{2.180380in}}{\pgfqpoint{3.329577in}{2.178744in}}{\pgfqpoint{3.333695in}{2.178744in}}%
\pgfpathlineto{\pgfqpoint{3.333695in}{2.178744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334313in}{2.289178in}}%
\pgfpathcurveto{\pgfqpoint{3.338431in}{2.289178in}}{\pgfqpoint{3.342381in}{2.290814in}}{\pgfqpoint{3.345293in}{2.293726in}}%
\pgfpathcurveto{\pgfqpoint{3.348205in}{2.296638in}}{\pgfqpoint{3.349841in}{2.300588in}}{\pgfqpoint{3.349841in}{2.304707in}}%
\pgfpathcurveto{\pgfqpoint{3.349841in}{2.308825in}}{\pgfqpoint{3.348205in}{2.312775in}}{\pgfqpoint{3.345293in}{2.315687in}}%
\pgfpathcurveto{\pgfqpoint{3.342381in}{2.318599in}}{\pgfqpoint{3.338431in}{2.320235in}}{\pgfqpoint{3.334313in}{2.320235in}}%
\pgfpathcurveto{\pgfqpoint{3.330195in}{2.320235in}}{\pgfqpoint{3.326245in}{2.318599in}}{\pgfqpoint{3.323333in}{2.315687in}}%
\pgfpathcurveto{\pgfqpoint{3.320421in}{2.312775in}}{\pgfqpoint{3.318785in}{2.308825in}}{\pgfqpoint{3.318785in}{2.304707in}}%
\pgfpathcurveto{\pgfqpoint{3.318785in}{2.300588in}}{\pgfqpoint{3.320421in}{2.296638in}}{\pgfqpoint{3.323333in}{2.293726in}}%
\pgfpathcurveto{\pgfqpoint{3.326245in}{2.290814in}}{\pgfqpoint{3.330195in}{2.289178in}}{\pgfqpoint{3.334313in}{2.289178in}}%
\pgfpathlineto{\pgfqpoint{3.334313in}{2.289178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330273in}{1.918532in}}%
\pgfpathcurveto{\pgfqpoint{3.334391in}{1.918532in}}{\pgfqpoint{3.338341in}{1.920168in}}{\pgfqpoint{3.341253in}{1.923080in}}%
\pgfpathcurveto{\pgfqpoint{3.344165in}{1.925992in}}{\pgfqpoint{3.345801in}{1.929942in}}{\pgfqpoint{3.345801in}{1.934061in}}%
\pgfpathcurveto{\pgfqpoint{3.345801in}{1.938179in}}{\pgfqpoint{3.344165in}{1.942129in}}{\pgfqpoint{3.341253in}{1.945041in}}%
\pgfpathcurveto{\pgfqpoint{3.338341in}{1.947953in}}{\pgfqpoint{3.334391in}{1.949589in}}{\pgfqpoint{3.330273in}{1.949589in}}%
\pgfpathcurveto{\pgfqpoint{3.326154in}{1.949589in}}{\pgfqpoint{3.322204in}{1.947953in}}{\pgfqpoint{3.319292in}{1.945041in}}%
\pgfpathcurveto{\pgfqpoint{3.316381in}{1.942129in}}{\pgfqpoint{3.314744in}{1.938179in}}{\pgfqpoint{3.314744in}{1.934061in}}%
\pgfpathcurveto{\pgfqpoint{3.314744in}{1.929942in}}{\pgfqpoint{3.316381in}{1.925992in}}{\pgfqpoint{3.319292in}{1.923080in}}%
\pgfpathcurveto{\pgfqpoint{3.322204in}{1.920168in}}{\pgfqpoint{3.326154in}{1.918532in}}{\pgfqpoint{3.330273in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{3.330273in}{1.918532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330741in}{1.504239in}}%
\pgfpathcurveto{\pgfqpoint{3.334859in}{1.504239in}}{\pgfqpoint{3.338809in}{1.505875in}}{\pgfqpoint{3.341721in}{1.508787in}}%
\pgfpathcurveto{\pgfqpoint{3.344633in}{1.511699in}}{\pgfqpoint{3.346270in}{1.515649in}}{\pgfqpoint{3.346270in}{1.519767in}}%
\pgfpathcurveto{\pgfqpoint{3.346270in}{1.523886in}}{\pgfqpoint{3.344633in}{1.527836in}}{\pgfqpoint{3.341721in}{1.530748in}}%
\pgfpathcurveto{\pgfqpoint{3.338809in}{1.533660in}}{\pgfqpoint{3.334859in}{1.535296in}}{\pgfqpoint{3.330741in}{1.535296in}}%
\pgfpathcurveto{\pgfqpoint{3.326623in}{1.535296in}}{\pgfqpoint{3.322673in}{1.533660in}}{\pgfqpoint{3.319761in}{1.530748in}}%
\pgfpathcurveto{\pgfqpoint{3.316849in}{1.527836in}}{\pgfqpoint{3.315213in}{1.523886in}}{\pgfqpoint{3.315213in}{1.519767in}}%
\pgfpathcurveto{\pgfqpoint{3.315213in}{1.515649in}}{\pgfqpoint{3.316849in}{1.511699in}}{\pgfqpoint{3.319761in}{1.508787in}}%
\pgfpathcurveto{\pgfqpoint{3.322673in}{1.505875in}}{\pgfqpoint{3.326623in}{1.504239in}}{\pgfqpoint{3.330741in}{1.504239in}}%
\pgfpathlineto{\pgfqpoint{3.330741in}{1.504239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346067in}{2.426254in}}%
\pgfpathcurveto{\pgfqpoint{3.350185in}{2.426254in}}{\pgfqpoint{3.354135in}{2.427891in}}{\pgfqpoint{3.357047in}{2.430803in}}%
\pgfpathcurveto{\pgfqpoint{3.359959in}{2.433715in}}{\pgfqpoint{3.361595in}{2.437665in}}{\pgfqpoint{3.361595in}{2.441783in}}%
\pgfpathcurveto{\pgfqpoint{3.361595in}{2.445901in}}{\pgfqpoint{3.359959in}{2.449851in}}{\pgfqpoint{3.357047in}{2.452763in}}%
\pgfpathcurveto{\pgfqpoint{3.354135in}{2.455675in}}{\pgfqpoint{3.350185in}{2.457311in}}{\pgfqpoint{3.346067in}{2.457311in}}%
\pgfpathcurveto{\pgfqpoint{3.341949in}{2.457311in}}{\pgfqpoint{3.337999in}{2.455675in}}{\pgfqpoint{3.335087in}{2.452763in}}%
\pgfpathcurveto{\pgfqpoint{3.332175in}{2.449851in}}{\pgfqpoint{3.330539in}{2.445901in}}{\pgfqpoint{3.330539in}{2.441783in}}%
\pgfpathcurveto{\pgfqpoint{3.330539in}{2.437665in}}{\pgfqpoint{3.332175in}{2.433715in}}{\pgfqpoint{3.335087in}{2.430803in}}%
\pgfpathcurveto{\pgfqpoint{3.337999in}{2.427891in}}{\pgfqpoint{3.341949in}{2.426254in}}{\pgfqpoint{3.346067in}{2.426254in}}%
\pgfpathlineto{\pgfqpoint{3.346067in}{2.426254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315965in}{2.558492in}}%
\pgfpathcurveto{\pgfqpoint{3.320083in}{2.558492in}}{\pgfqpoint{3.324033in}{2.560128in}}{\pgfqpoint{3.326945in}{2.563040in}}%
\pgfpathcurveto{\pgfqpoint{3.329857in}{2.565952in}}{\pgfqpoint{3.331493in}{2.569902in}}{\pgfqpoint{3.331493in}{2.574020in}}%
\pgfpathcurveto{\pgfqpoint{3.331493in}{2.578139in}}{\pgfqpoint{3.329857in}{2.582089in}}{\pgfqpoint{3.326945in}{2.585001in}}%
\pgfpathcurveto{\pgfqpoint{3.324033in}{2.587913in}}{\pgfqpoint{3.320083in}{2.589549in}}{\pgfqpoint{3.315965in}{2.589549in}}%
\pgfpathcurveto{\pgfqpoint{3.311847in}{2.589549in}}{\pgfqpoint{3.307897in}{2.587913in}}{\pgfqpoint{3.304985in}{2.585001in}}%
\pgfpathcurveto{\pgfqpoint{3.302073in}{2.582089in}}{\pgfqpoint{3.300437in}{2.578139in}}{\pgfqpoint{3.300437in}{2.574020in}}%
\pgfpathcurveto{\pgfqpoint{3.300437in}{2.569902in}}{\pgfqpoint{3.302073in}{2.565952in}}{\pgfqpoint{3.304985in}{2.563040in}}%
\pgfpathcurveto{\pgfqpoint{3.307897in}{2.560128in}}{\pgfqpoint{3.311847in}{2.558492in}}{\pgfqpoint{3.315965in}{2.558492in}}%
\pgfpathlineto{\pgfqpoint{3.315965in}{2.558492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326196in}{1.736084in}}%
\pgfpathcurveto{\pgfqpoint{3.330314in}{1.736084in}}{\pgfqpoint{3.334264in}{1.737720in}}{\pgfqpoint{3.337176in}{1.740632in}}%
\pgfpathcurveto{\pgfqpoint{3.340088in}{1.743544in}}{\pgfqpoint{3.341724in}{1.747494in}}{\pgfqpoint{3.341724in}{1.751612in}}%
\pgfpathcurveto{\pgfqpoint{3.341724in}{1.755730in}}{\pgfqpoint{3.340088in}{1.759680in}}{\pgfqpoint{3.337176in}{1.762592in}}%
\pgfpathcurveto{\pgfqpoint{3.334264in}{1.765504in}}{\pgfqpoint{3.330314in}{1.767140in}}{\pgfqpoint{3.326196in}{1.767140in}}%
\pgfpathcurveto{\pgfqpoint{3.322078in}{1.767140in}}{\pgfqpoint{3.318128in}{1.765504in}}{\pgfqpoint{3.315216in}{1.762592in}}%
\pgfpathcurveto{\pgfqpoint{3.312304in}{1.759680in}}{\pgfqpoint{3.310668in}{1.755730in}}{\pgfqpoint{3.310668in}{1.751612in}}%
\pgfpathcurveto{\pgfqpoint{3.310668in}{1.747494in}}{\pgfqpoint{3.312304in}{1.743544in}}{\pgfqpoint{3.315216in}{1.740632in}}%
\pgfpathcurveto{\pgfqpoint{3.318128in}{1.737720in}}{\pgfqpoint{3.322078in}{1.736084in}}{\pgfqpoint{3.326196in}{1.736084in}}%
\pgfpathlineto{\pgfqpoint{3.326196in}{1.736084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334465in}{2.610387in}}%
\pgfpathcurveto{\pgfqpoint{3.338583in}{2.610387in}}{\pgfqpoint{3.342533in}{2.612023in}}{\pgfqpoint{3.345445in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{3.348357in}{2.617847in}}{\pgfqpoint{3.349993in}{2.621797in}}{\pgfqpoint{3.349993in}{2.625915in}}%
\pgfpathcurveto{\pgfqpoint{3.349993in}{2.630033in}}{\pgfqpoint{3.348357in}{2.633983in}}{\pgfqpoint{3.345445in}{2.636895in}}%
\pgfpathcurveto{\pgfqpoint{3.342533in}{2.639807in}}{\pgfqpoint{3.338583in}{2.641443in}}{\pgfqpoint{3.334465in}{2.641443in}}%
\pgfpathcurveto{\pgfqpoint{3.330346in}{2.641443in}}{\pgfqpoint{3.326396in}{2.639807in}}{\pgfqpoint{3.323484in}{2.636895in}}%
\pgfpathcurveto{\pgfqpoint{3.320572in}{2.633983in}}{\pgfqpoint{3.318936in}{2.630033in}}{\pgfqpoint{3.318936in}{2.625915in}}%
\pgfpathcurveto{\pgfqpoint{3.318936in}{2.621797in}}{\pgfqpoint{3.320572in}{2.617847in}}{\pgfqpoint{3.323484in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{3.326396in}{2.612023in}}{\pgfqpoint{3.330346in}{2.610387in}}{\pgfqpoint{3.334465in}{2.610387in}}%
\pgfpathlineto{\pgfqpoint{3.334465in}{2.610387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326498in}{-1.722199in}}%
\pgfpathcurveto{\pgfqpoint{3.330616in}{-1.722199in}}{\pgfqpoint{3.334566in}{-1.720562in}}{\pgfqpoint{3.337478in}{-1.717650in}}%
\pgfpathcurveto{\pgfqpoint{3.340390in}{-1.714738in}}{\pgfqpoint{3.342026in}{-1.710788in}}{\pgfqpoint{3.342026in}{-1.706670in}}%
\pgfpathcurveto{\pgfqpoint{3.342026in}{-1.702552in}}{\pgfqpoint{3.340390in}{-1.698602in}}{\pgfqpoint{3.337478in}{-1.695690in}}%
\pgfpathcurveto{\pgfqpoint{3.334566in}{-1.692778in}}{\pgfqpoint{3.330616in}{-1.691142in}}{\pgfqpoint{3.326498in}{-1.691142in}}%
\pgfpathcurveto{\pgfqpoint{3.322380in}{-1.691142in}}{\pgfqpoint{3.318430in}{-1.692778in}}{\pgfqpoint{3.315518in}{-1.695690in}}%
\pgfpathcurveto{\pgfqpoint{3.312606in}{-1.698602in}}{\pgfqpoint{3.310970in}{-1.702552in}}{\pgfqpoint{3.310970in}{-1.706670in}}%
\pgfpathcurveto{\pgfqpoint{3.310970in}{-1.710788in}}{\pgfqpoint{3.312606in}{-1.714738in}}{\pgfqpoint{3.315518in}{-1.717650in}}%
\pgfpathcurveto{\pgfqpoint{3.318430in}{-1.720562in}}{\pgfqpoint{3.322380in}{-1.722199in}}{\pgfqpoint{3.326498in}{-1.722199in}}%
\pgfpathlineto{\pgfqpoint{3.326498in}{-1.722199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317764in}{2.319531in}}%
\pgfpathcurveto{\pgfqpoint{3.321882in}{2.319531in}}{\pgfqpoint{3.325832in}{2.321167in}}{\pgfqpoint{3.328744in}{2.324079in}}%
\pgfpathcurveto{\pgfqpoint{3.331656in}{2.326991in}}{\pgfqpoint{3.333292in}{2.330941in}}{\pgfqpoint{3.333292in}{2.335059in}}%
\pgfpathcurveto{\pgfqpoint{3.333292in}{2.339177in}}{\pgfqpoint{3.331656in}{2.343127in}}{\pgfqpoint{3.328744in}{2.346039in}}%
\pgfpathcurveto{\pgfqpoint{3.325832in}{2.348951in}}{\pgfqpoint{3.321882in}{2.350587in}}{\pgfqpoint{3.317764in}{2.350587in}}%
\pgfpathcurveto{\pgfqpoint{3.313645in}{2.350587in}}{\pgfqpoint{3.309695in}{2.348951in}}{\pgfqpoint{3.306783in}{2.346039in}}%
\pgfpathcurveto{\pgfqpoint{3.303871in}{2.343127in}}{\pgfqpoint{3.302235in}{2.339177in}}{\pgfqpoint{3.302235in}{2.335059in}}%
\pgfpathcurveto{\pgfqpoint{3.302235in}{2.330941in}}{\pgfqpoint{3.303871in}{2.326991in}}{\pgfqpoint{3.306783in}{2.324079in}}%
\pgfpathcurveto{\pgfqpoint{3.309695in}{2.321167in}}{\pgfqpoint{3.313645in}{2.319531in}}{\pgfqpoint{3.317764in}{2.319531in}}%
\pgfpathlineto{\pgfqpoint{3.317764in}{2.319531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670323in}{1.706659in}}%
\pgfpathcurveto{\pgfqpoint{3.674441in}{1.706659in}}{\pgfqpoint{3.678391in}{1.708295in}}{\pgfqpoint{3.681303in}{1.711207in}}%
\pgfpathcurveto{\pgfqpoint{3.684215in}{1.714119in}}{\pgfqpoint{3.685852in}{1.718069in}}{\pgfqpoint{3.685852in}{1.722187in}}%
\pgfpathcurveto{\pgfqpoint{3.685852in}{1.726305in}}{\pgfqpoint{3.684215in}{1.730255in}}{\pgfqpoint{3.681303in}{1.733167in}}%
\pgfpathcurveto{\pgfqpoint{3.678391in}{1.736079in}}{\pgfqpoint{3.674441in}{1.737716in}}{\pgfqpoint{3.670323in}{1.737716in}}%
\pgfpathcurveto{\pgfqpoint{3.666205in}{1.737716in}}{\pgfqpoint{3.662255in}{1.736079in}}{\pgfqpoint{3.659343in}{1.733167in}}%
\pgfpathcurveto{\pgfqpoint{3.656431in}{1.730255in}}{\pgfqpoint{3.654795in}{1.726305in}}{\pgfqpoint{3.654795in}{1.722187in}}%
\pgfpathcurveto{\pgfqpoint{3.654795in}{1.718069in}}{\pgfqpoint{3.656431in}{1.714119in}}{\pgfqpoint{3.659343in}{1.711207in}}%
\pgfpathcurveto{\pgfqpoint{3.662255in}{1.708295in}}{\pgfqpoint{3.666205in}{1.706659in}}{\pgfqpoint{3.670323in}{1.706659in}}%
\pgfpathlineto{\pgfqpoint{3.670323in}{1.706659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666778in}{2.607912in}}%
\pgfpathcurveto{\pgfqpoint{3.670896in}{2.607912in}}{\pgfqpoint{3.674847in}{2.609548in}}{\pgfqpoint{3.677758in}{2.612460in}}%
\pgfpathcurveto{\pgfqpoint{3.680670in}{2.615372in}}{\pgfqpoint{3.682307in}{2.619322in}}{\pgfqpoint{3.682307in}{2.623440in}}%
\pgfpathcurveto{\pgfqpoint{3.682307in}{2.627558in}}{\pgfqpoint{3.680670in}{2.631508in}}{\pgfqpoint{3.677758in}{2.634420in}}%
\pgfpathcurveto{\pgfqpoint{3.674847in}{2.637332in}}{\pgfqpoint{3.670896in}{2.638968in}}{\pgfqpoint{3.666778in}{2.638968in}}%
\pgfpathcurveto{\pgfqpoint{3.662660in}{2.638968in}}{\pgfqpoint{3.658710in}{2.637332in}}{\pgfqpoint{3.655798in}{2.634420in}}%
\pgfpathcurveto{\pgfqpoint{3.652886in}{2.631508in}}{\pgfqpoint{3.651250in}{2.627558in}}{\pgfqpoint{3.651250in}{2.623440in}}%
\pgfpathcurveto{\pgfqpoint{3.651250in}{2.619322in}}{\pgfqpoint{3.652886in}{2.615372in}}{\pgfqpoint{3.655798in}{2.612460in}}%
\pgfpathcurveto{\pgfqpoint{3.658710in}{2.609548in}}{\pgfqpoint{3.662660in}{2.607912in}}{\pgfqpoint{3.666778in}{2.607912in}}%
\pgfpathlineto{\pgfqpoint{3.666778in}{2.607912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641855in}{2.194230in}}%
\pgfpathcurveto{\pgfqpoint{3.645973in}{2.194230in}}{\pgfqpoint{3.649923in}{2.195866in}}{\pgfqpoint{3.652835in}{2.198778in}}%
\pgfpathcurveto{\pgfqpoint{3.655747in}{2.201690in}}{\pgfqpoint{3.657383in}{2.205640in}}{\pgfqpoint{3.657383in}{2.209758in}}%
\pgfpathcurveto{\pgfqpoint{3.657383in}{2.213876in}}{\pgfqpoint{3.655747in}{2.217826in}}{\pgfqpoint{3.652835in}{2.220738in}}%
\pgfpathcurveto{\pgfqpoint{3.649923in}{2.223650in}}{\pgfqpoint{3.645973in}{2.225286in}}{\pgfqpoint{3.641855in}{2.225286in}}%
\pgfpathcurveto{\pgfqpoint{3.637736in}{2.225286in}}{\pgfqpoint{3.633786in}{2.223650in}}{\pgfqpoint{3.630874in}{2.220738in}}%
\pgfpathcurveto{\pgfqpoint{3.627962in}{2.217826in}}{\pgfqpoint{3.626326in}{2.213876in}}{\pgfqpoint{3.626326in}{2.209758in}}%
\pgfpathcurveto{\pgfqpoint{3.626326in}{2.205640in}}{\pgfqpoint{3.627962in}{2.201690in}}{\pgfqpoint{3.630874in}{2.198778in}}%
\pgfpathcurveto{\pgfqpoint{3.633786in}{2.195866in}}{\pgfqpoint{3.637736in}{2.194230in}}{\pgfqpoint{3.641855in}{2.194230in}}%
\pgfpathlineto{\pgfqpoint{3.641855in}{2.194230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644909in}{2.461663in}}%
\pgfpathcurveto{\pgfqpoint{3.649027in}{2.461663in}}{\pgfqpoint{3.652977in}{2.463299in}}{\pgfqpoint{3.655889in}{2.466211in}}%
\pgfpathcurveto{\pgfqpoint{3.658801in}{2.469123in}}{\pgfqpoint{3.660437in}{2.473073in}}{\pgfqpoint{3.660437in}{2.477191in}}%
\pgfpathcurveto{\pgfqpoint{3.660437in}{2.481309in}}{\pgfqpoint{3.658801in}{2.485259in}}{\pgfqpoint{3.655889in}{2.488171in}}%
\pgfpathcurveto{\pgfqpoint{3.652977in}{2.491083in}}{\pgfqpoint{3.649027in}{2.492719in}}{\pgfqpoint{3.644909in}{2.492719in}}%
\pgfpathcurveto{\pgfqpoint{3.640791in}{2.492719in}}{\pgfqpoint{3.636841in}{2.491083in}}{\pgfqpoint{3.633929in}{2.488171in}}%
\pgfpathcurveto{\pgfqpoint{3.631017in}{2.485259in}}{\pgfqpoint{3.629381in}{2.481309in}}{\pgfqpoint{3.629381in}{2.477191in}}%
\pgfpathcurveto{\pgfqpoint{3.629381in}{2.473073in}}{\pgfqpoint{3.631017in}{2.469123in}}{\pgfqpoint{3.633929in}{2.466211in}}%
\pgfpathcurveto{\pgfqpoint{3.636841in}{2.463299in}}{\pgfqpoint{3.640791in}{2.461663in}}{\pgfqpoint{3.644909in}{2.461663in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{2.461663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661495in}{2.778394in}}%
\pgfpathcurveto{\pgfqpoint{3.665614in}{2.778394in}}{\pgfqpoint{3.669564in}{2.780030in}}{\pgfqpoint{3.672476in}{2.782942in}}%
\pgfpathcurveto{\pgfqpoint{3.675388in}{2.785854in}}{\pgfqpoint{3.677024in}{2.789804in}}{\pgfqpoint{3.677024in}{2.793922in}}%
\pgfpathcurveto{\pgfqpoint{3.677024in}{2.798040in}}{\pgfqpoint{3.675388in}{2.801990in}}{\pgfqpoint{3.672476in}{2.804902in}}%
\pgfpathcurveto{\pgfqpoint{3.669564in}{2.807814in}}{\pgfqpoint{3.665614in}{2.809450in}}{\pgfqpoint{3.661495in}{2.809450in}}%
\pgfpathcurveto{\pgfqpoint{3.657377in}{2.809450in}}{\pgfqpoint{3.653427in}{2.807814in}}{\pgfqpoint{3.650515in}{2.804902in}}%
\pgfpathcurveto{\pgfqpoint{3.647603in}{2.801990in}}{\pgfqpoint{3.645967in}{2.798040in}}{\pgfqpoint{3.645967in}{2.793922in}}%
\pgfpathcurveto{\pgfqpoint{3.645967in}{2.789804in}}{\pgfqpoint{3.647603in}{2.785854in}}{\pgfqpoint{3.650515in}{2.782942in}}%
\pgfpathcurveto{\pgfqpoint{3.653427in}{2.780030in}}{\pgfqpoint{3.657377in}{2.778394in}}{\pgfqpoint{3.661495in}{2.778394in}}%
\pgfpathlineto{\pgfqpoint{3.661495in}{2.778394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650062in}{1.832588in}}%
\pgfpathcurveto{\pgfqpoint{3.654180in}{1.832588in}}{\pgfqpoint{3.658130in}{1.834224in}}{\pgfqpoint{3.661042in}{1.837136in}}%
\pgfpathcurveto{\pgfqpoint{3.663954in}{1.840048in}}{\pgfqpoint{3.665590in}{1.843998in}}{\pgfqpoint{3.665590in}{1.848116in}}%
\pgfpathcurveto{\pgfqpoint{3.665590in}{1.852234in}}{\pgfqpoint{3.663954in}{1.856184in}}{\pgfqpoint{3.661042in}{1.859096in}}%
\pgfpathcurveto{\pgfqpoint{3.658130in}{1.862008in}}{\pgfqpoint{3.654180in}{1.863644in}}{\pgfqpoint{3.650062in}{1.863644in}}%
\pgfpathcurveto{\pgfqpoint{3.645943in}{1.863644in}}{\pgfqpoint{3.641993in}{1.862008in}}{\pgfqpoint{3.639081in}{1.859096in}}%
\pgfpathcurveto{\pgfqpoint{3.636170in}{1.856184in}}{\pgfqpoint{3.634533in}{1.852234in}}{\pgfqpoint{3.634533in}{1.848116in}}%
\pgfpathcurveto{\pgfqpoint{3.634533in}{1.843998in}}{\pgfqpoint{3.636170in}{1.840048in}}{\pgfqpoint{3.639081in}{1.837136in}}%
\pgfpathcurveto{\pgfqpoint{3.641993in}{1.834224in}}{\pgfqpoint{3.645943in}{1.832588in}}{\pgfqpoint{3.650062in}{1.832588in}}%
\pgfpathlineto{\pgfqpoint{3.650062in}{1.832588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648398in}{2.053299in}}%
\pgfpathcurveto{\pgfqpoint{3.652516in}{2.053299in}}{\pgfqpoint{3.656466in}{2.054936in}}{\pgfqpoint{3.659378in}{2.057848in}}%
\pgfpathcurveto{\pgfqpoint{3.662290in}{2.060760in}}{\pgfqpoint{3.663927in}{2.064710in}}{\pgfqpoint{3.663927in}{2.068828in}}%
\pgfpathcurveto{\pgfqpoint{3.663927in}{2.072946in}}{\pgfqpoint{3.662290in}{2.076896in}}{\pgfqpoint{3.659378in}{2.079808in}}%
\pgfpathcurveto{\pgfqpoint{3.656466in}{2.082720in}}{\pgfqpoint{3.652516in}{2.084356in}}{\pgfqpoint{3.648398in}{2.084356in}}%
\pgfpathcurveto{\pgfqpoint{3.644280in}{2.084356in}}{\pgfqpoint{3.640330in}{2.082720in}}{\pgfqpoint{3.637418in}{2.079808in}}%
\pgfpathcurveto{\pgfqpoint{3.634506in}{2.076896in}}{\pgfqpoint{3.632870in}{2.072946in}}{\pgfqpoint{3.632870in}{2.068828in}}%
\pgfpathcurveto{\pgfqpoint{3.632870in}{2.064710in}}{\pgfqpoint{3.634506in}{2.060760in}}{\pgfqpoint{3.637418in}{2.057848in}}%
\pgfpathcurveto{\pgfqpoint{3.640330in}{2.054936in}}{\pgfqpoint{3.644280in}{2.053299in}}{\pgfqpoint{3.648398in}{2.053299in}}%
\pgfpathlineto{\pgfqpoint{3.648398in}{2.053299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661142in}{4.002510in}}%
\pgfpathcurveto{\pgfqpoint{3.665260in}{4.002510in}}{\pgfqpoint{3.669210in}{4.004147in}}{\pgfqpoint{3.672122in}{4.007059in}}%
\pgfpathcurveto{\pgfqpoint{3.675034in}{4.009971in}}{\pgfqpoint{3.676670in}{4.013921in}}{\pgfqpoint{3.676670in}{4.018039in}}%
\pgfpathcurveto{\pgfqpoint{3.676670in}{4.022157in}}{\pgfqpoint{3.675034in}{4.026107in}}{\pgfqpoint{3.672122in}{4.029019in}}%
\pgfpathcurveto{\pgfqpoint{3.669210in}{4.031931in}}{\pgfqpoint{3.665260in}{4.033567in}}{\pgfqpoint{3.661142in}{4.033567in}}%
\pgfpathcurveto{\pgfqpoint{3.657024in}{4.033567in}}{\pgfqpoint{3.653074in}{4.031931in}}{\pgfqpoint{3.650162in}{4.029019in}}%
\pgfpathcurveto{\pgfqpoint{3.647250in}{4.026107in}}{\pgfqpoint{3.645614in}{4.022157in}}{\pgfqpoint{3.645614in}{4.018039in}}%
\pgfpathcurveto{\pgfqpoint{3.645614in}{4.013921in}}{\pgfqpoint{3.647250in}{4.009971in}}{\pgfqpoint{3.650162in}{4.007059in}}%
\pgfpathcurveto{\pgfqpoint{3.653074in}{4.004147in}}{\pgfqpoint{3.657024in}{4.002510in}}{\pgfqpoint{3.661142in}{4.002510in}}%
\pgfpathlineto{\pgfqpoint{3.661142in}{4.002510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665511in}{2.929583in}}%
\pgfpathcurveto{\pgfqpoint{3.669629in}{2.929583in}}{\pgfqpoint{3.673579in}{2.931219in}}{\pgfqpoint{3.676491in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{3.679403in}{2.937043in}}{\pgfqpoint{3.681040in}{2.940993in}}{\pgfqpoint{3.681040in}{2.945111in}}%
\pgfpathcurveto{\pgfqpoint{3.681040in}{2.949229in}}{\pgfqpoint{3.679403in}{2.953179in}}{\pgfqpoint{3.676491in}{2.956091in}}%
\pgfpathcurveto{\pgfqpoint{3.673579in}{2.959003in}}{\pgfqpoint{3.669629in}{2.960639in}}{\pgfqpoint{3.665511in}{2.960639in}}%
\pgfpathcurveto{\pgfqpoint{3.661393in}{2.960639in}}{\pgfqpoint{3.657443in}{2.959003in}}{\pgfqpoint{3.654531in}{2.956091in}}%
\pgfpathcurveto{\pgfqpoint{3.651619in}{2.953179in}}{\pgfqpoint{3.649983in}{2.949229in}}{\pgfqpoint{3.649983in}{2.945111in}}%
\pgfpathcurveto{\pgfqpoint{3.649983in}{2.940993in}}{\pgfqpoint{3.651619in}{2.937043in}}{\pgfqpoint{3.654531in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{3.657443in}{2.931219in}}{\pgfqpoint{3.661393in}{2.929583in}}{\pgfqpoint{3.665511in}{2.929583in}}%
\pgfpathlineto{\pgfqpoint{3.665511in}{2.929583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669745in}{2.231667in}}%
\pgfpathcurveto{\pgfqpoint{3.673864in}{2.231667in}}{\pgfqpoint{3.677814in}{2.233303in}}{\pgfqpoint{3.680726in}{2.236215in}}%
\pgfpathcurveto{\pgfqpoint{3.683637in}{2.239127in}}{\pgfqpoint{3.685274in}{2.243077in}}{\pgfqpoint{3.685274in}{2.247195in}}%
\pgfpathcurveto{\pgfqpoint{3.685274in}{2.251313in}}{\pgfqpoint{3.683637in}{2.255263in}}{\pgfqpoint{3.680726in}{2.258175in}}%
\pgfpathcurveto{\pgfqpoint{3.677814in}{2.261087in}}{\pgfqpoint{3.673864in}{2.262724in}}{\pgfqpoint{3.669745in}{2.262724in}}%
\pgfpathcurveto{\pgfqpoint{3.665627in}{2.262724in}}{\pgfqpoint{3.661677in}{2.261087in}}{\pgfqpoint{3.658765in}{2.258175in}}%
\pgfpathcurveto{\pgfqpoint{3.655853in}{2.255263in}}{\pgfqpoint{3.654217in}{2.251313in}}{\pgfqpoint{3.654217in}{2.247195in}}%
\pgfpathcurveto{\pgfqpoint{3.654217in}{2.243077in}}{\pgfqpoint{3.655853in}{2.239127in}}{\pgfqpoint{3.658765in}{2.236215in}}%
\pgfpathcurveto{\pgfqpoint{3.661677in}{2.233303in}}{\pgfqpoint{3.665627in}{2.231667in}}{\pgfqpoint{3.669745in}{2.231667in}}%
\pgfpathlineto{\pgfqpoint{3.669745in}{2.231667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642913in}{2.257097in}}%
\pgfpathcurveto{\pgfqpoint{3.647031in}{2.257097in}}{\pgfqpoint{3.650981in}{2.258733in}}{\pgfqpoint{3.653893in}{2.261645in}}%
\pgfpathcurveto{\pgfqpoint{3.656805in}{2.264557in}}{\pgfqpoint{3.658441in}{2.268507in}}{\pgfqpoint{3.658441in}{2.272626in}}%
\pgfpathcurveto{\pgfqpoint{3.658441in}{2.276744in}}{\pgfqpoint{3.656805in}{2.280694in}}{\pgfqpoint{3.653893in}{2.283606in}}%
\pgfpathcurveto{\pgfqpoint{3.650981in}{2.286518in}}{\pgfqpoint{3.647031in}{2.288154in}}{\pgfqpoint{3.642913in}{2.288154in}}%
\pgfpathcurveto{\pgfqpoint{3.638795in}{2.288154in}}{\pgfqpoint{3.634845in}{2.286518in}}{\pgfqpoint{3.631933in}{2.283606in}}%
\pgfpathcurveto{\pgfqpoint{3.629021in}{2.280694in}}{\pgfqpoint{3.627385in}{2.276744in}}{\pgfqpoint{3.627385in}{2.272626in}}%
\pgfpathcurveto{\pgfqpoint{3.627385in}{2.268507in}}{\pgfqpoint{3.629021in}{2.264557in}}{\pgfqpoint{3.631933in}{2.261645in}}%
\pgfpathcurveto{\pgfqpoint{3.634845in}{2.258733in}}{\pgfqpoint{3.638795in}{2.257097in}}{\pgfqpoint{3.642913in}{2.257097in}}%
\pgfpathlineto{\pgfqpoint{3.642913in}{2.257097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648988in}{1.685246in}}%
\pgfpathcurveto{\pgfqpoint{3.653106in}{1.685246in}}{\pgfqpoint{3.657056in}{1.686882in}}{\pgfqpoint{3.659968in}{1.689794in}}%
\pgfpathcurveto{\pgfqpoint{3.662880in}{1.692706in}}{\pgfqpoint{3.664516in}{1.696656in}}{\pgfqpoint{3.664516in}{1.700774in}}%
\pgfpathcurveto{\pgfqpoint{3.664516in}{1.704892in}}{\pgfqpoint{3.662880in}{1.708842in}}{\pgfqpoint{3.659968in}{1.711754in}}%
\pgfpathcurveto{\pgfqpoint{3.657056in}{1.714666in}}{\pgfqpoint{3.653106in}{1.716303in}}{\pgfqpoint{3.648988in}{1.716303in}}%
\pgfpathcurveto{\pgfqpoint{3.644870in}{1.716303in}}{\pgfqpoint{3.640920in}{1.714666in}}{\pgfqpoint{3.638008in}{1.711754in}}%
\pgfpathcurveto{\pgfqpoint{3.635096in}{1.708842in}}{\pgfqpoint{3.633459in}{1.704892in}}{\pgfqpoint{3.633459in}{1.700774in}}%
\pgfpathcurveto{\pgfqpoint{3.633459in}{1.696656in}}{\pgfqpoint{3.635096in}{1.692706in}}{\pgfqpoint{3.638008in}{1.689794in}}%
\pgfpathcurveto{\pgfqpoint{3.640920in}{1.686882in}}{\pgfqpoint{3.644870in}{1.685246in}}{\pgfqpoint{3.648988in}{1.685246in}}%
\pgfpathlineto{\pgfqpoint{3.648988in}{1.685246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645814in}{1.573522in}}%
\pgfpathcurveto{\pgfqpoint{3.649932in}{1.573522in}}{\pgfqpoint{3.653882in}{1.575158in}}{\pgfqpoint{3.656794in}{1.578070in}}%
\pgfpathcurveto{\pgfqpoint{3.659706in}{1.580982in}}{\pgfqpoint{3.661342in}{1.584932in}}{\pgfqpoint{3.661342in}{1.589050in}}%
\pgfpathcurveto{\pgfqpoint{3.661342in}{1.593169in}}{\pgfqpoint{3.659706in}{1.597119in}}{\pgfqpoint{3.656794in}{1.600031in}}%
\pgfpathcurveto{\pgfqpoint{3.653882in}{1.602942in}}{\pgfqpoint{3.649932in}{1.604579in}}{\pgfqpoint{3.645814in}{1.604579in}}%
\pgfpathcurveto{\pgfqpoint{3.641696in}{1.604579in}}{\pgfqpoint{3.637746in}{1.602942in}}{\pgfqpoint{3.634834in}{1.600031in}}%
\pgfpathcurveto{\pgfqpoint{3.631922in}{1.597119in}}{\pgfqpoint{3.630286in}{1.593169in}}{\pgfqpoint{3.630286in}{1.589050in}}%
\pgfpathcurveto{\pgfqpoint{3.630286in}{1.584932in}}{\pgfqpoint{3.631922in}{1.580982in}}{\pgfqpoint{3.634834in}{1.578070in}}%
\pgfpathcurveto{\pgfqpoint{3.637746in}{1.575158in}}{\pgfqpoint{3.641696in}{1.573522in}}{\pgfqpoint{3.645814in}{1.573522in}}%
\pgfpathlineto{\pgfqpoint{3.645814in}{1.573522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640801in}{2.488426in}}%
\pgfpathcurveto{\pgfqpoint{3.644919in}{2.488426in}}{\pgfqpoint{3.648869in}{2.490063in}}{\pgfqpoint{3.651781in}{2.492974in}}%
\pgfpathcurveto{\pgfqpoint{3.654693in}{2.495886in}}{\pgfqpoint{3.656329in}{2.499836in}}{\pgfqpoint{3.656329in}{2.503955in}}%
\pgfpathcurveto{\pgfqpoint{3.656329in}{2.508073in}}{\pgfqpoint{3.654693in}{2.512023in}}{\pgfqpoint{3.651781in}{2.514935in}}%
\pgfpathcurveto{\pgfqpoint{3.648869in}{2.517847in}}{\pgfqpoint{3.644919in}{2.519483in}}{\pgfqpoint{3.640801in}{2.519483in}}%
\pgfpathcurveto{\pgfqpoint{3.636683in}{2.519483in}}{\pgfqpoint{3.632733in}{2.517847in}}{\pgfqpoint{3.629821in}{2.514935in}}%
\pgfpathcurveto{\pgfqpoint{3.626909in}{2.512023in}}{\pgfqpoint{3.625273in}{2.508073in}}{\pgfqpoint{3.625273in}{2.503955in}}%
\pgfpathcurveto{\pgfqpoint{3.625273in}{2.499836in}}{\pgfqpoint{3.626909in}{2.495886in}}{\pgfqpoint{3.629821in}{2.492974in}}%
\pgfpathcurveto{\pgfqpoint{3.632733in}{2.490063in}}{\pgfqpoint{3.636683in}{2.488426in}}{\pgfqpoint{3.640801in}{2.488426in}}%
\pgfpathlineto{\pgfqpoint{3.640801in}{2.488426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672346in}{5.790631in}}%
\pgfpathcurveto{\pgfqpoint{3.676464in}{5.790631in}}{\pgfqpoint{3.680415in}{5.792268in}}{\pgfqpoint{3.683326in}{5.795180in}}%
\pgfpathcurveto{\pgfqpoint{3.686238in}{5.798092in}}{\pgfqpoint{3.687875in}{5.802042in}}{\pgfqpoint{3.687875in}{5.806160in}}%
\pgfpathcurveto{\pgfqpoint{3.687875in}{5.810278in}}{\pgfqpoint{3.686238in}{5.814228in}}{\pgfqpoint{3.683326in}{5.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.680415in}{5.820052in}}{\pgfqpoint{3.676464in}{5.821688in}}{\pgfqpoint{3.672346in}{5.821688in}}%
\pgfpathcurveto{\pgfqpoint{3.668228in}{5.821688in}}{\pgfqpoint{3.664278in}{5.820052in}}{\pgfqpoint{3.661366in}{5.817140in}}%
\pgfpathcurveto{\pgfqpoint{3.658454in}{5.814228in}}{\pgfqpoint{3.656818in}{5.810278in}}{\pgfqpoint{3.656818in}{5.806160in}}%
\pgfpathcurveto{\pgfqpoint{3.656818in}{5.802042in}}{\pgfqpoint{3.658454in}{5.798092in}}{\pgfqpoint{3.661366in}{5.795180in}}%
\pgfpathcurveto{\pgfqpoint{3.664278in}{5.792268in}}{\pgfqpoint{3.668228in}{5.790631in}}{\pgfqpoint{3.672346in}{5.790631in}}%
\pgfpathlineto{\pgfqpoint{3.672346in}{5.790631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653344in}{2.413077in}}%
\pgfpathcurveto{\pgfqpoint{3.657462in}{2.413077in}}{\pgfqpoint{3.661412in}{2.414713in}}{\pgfqpoint{3.664324in}{2.417625in}}%
\pgfpathcurveto{\pgfqpoint{3.667236in}{2.420537in}}{\pgfqpoint{3.668872in}{2.424487in}}{\pgfqpoint{3.668872in}{2.428605in}}%
\pgfpathcurveto{\pgfqpoint{3.668872in}{2.432723in}}{\pgfqpoint{3.667236in}{2.436673in}}{\pgfqpoint{3.664324in}{2.439585in}}%
\pgfpathcurveto{\pgfqpoint{3.661412in}{2.442497in}}{\pgfqpoint{3.657462in}{2.444134in}}{\pgfqpoint{3.653344in}{2.444134in}}%
\pgfpathcurveto{\pgfqpoint{3.649226in}{2.444134in}}{\pgfqpoint{3.645276in}{2.442497in}}{\pgfqpoint{3.642364in}{2.439585in}}%
\pgfpathcurveto{\pgfqpoint{3.639452in}{2.436673in}}{\pgfqpoint{3.637816in}{2.432723in}}{\pgfqpoint{3.637816in}{2.428605in}}%
\pgfpathcurveto{\pgfqpoint{3.637816in}{2.424487in}}{\pgfqpoint{3.639452in}{2.420537in}}{\pgfqpoint{3.642364in}{2.417625in}}%
\pgfpathcurveto{\pgfqpoint{3.645276in}{2.414713in}}{\pgfqpoint{3.649226in}{2.413077in}}{\pgfqpoint{3.653344in}{2.413077in}}%
\pgfpathlineto{\pgfqpoint{3.653344in}{2.413077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655547in}{2.599002in}}%
\pgfpathcurveto{\pgfqpoint{3.659665in}{2.599002in}}{\pgfqpoint{3.663615in}{2.600638in}}{\pgfqpoint{3.666527in}{2.603550in}}%
\pgfpathcurveto{\pgfqpoint{3.669439in}{2.606462in}}{\pgfqpoint{3.671075in}{2.610412in}}{\pgfqpoint{3.671075in}{2.614530in}}%
\pgfpathcurveto{\pgfqpoint{3.671075in}{2.618649in}}{\pgfqpoint{3.669439in}{2.622599in}}{\pgfqpoint{3.666527in}{2.625511in}}%
\pgfpathcurveto{\pgfqpoint{3.663615in}{2.628422in}}{\pgfqpoint{3.659665in}{2.630059in}}{\pgfqpoint{3.655547in}{2.630059in}}%
\pgfpathcurveto{\pgfqpoint{3.651429in}{2.630059in}}{\pgfqpoint{3.647479in}{2.628422in}}{\pgfqpoint{3.644567in}{2.625511in}}%
\pgfpathcurveto{\pgfqpoint{3.641655in}{2.622599in}}{\pgfqpoint{3.640019in}{2.618649in}}{\pgfqpoint{3.640019in}{2.614530in}}%
\pgfpathcurveto{\pgfqpoint{3.640019in}{2.610412in}}{\pgfqpoint{3.641655in}{2.606462in}}{\pgfqpoint{3.644567in}{2.603550in}}%
\pgfpathcurveto{\pgfqpoint{3.647479in}{2.600638in}}{\pgfqpoint{3.651429in}{2.599002in}}{\pgfqpoint{3.655547in}{2.599002in}}%
\pgfpathlineto{\pgfqpoint{3.655547in}{2.599002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667207in}{-0.753222in}}%
\pgfpathcurveto{\pgfqpoint{3.671325in}{-0.753222in}}{\pgfqpoint{3.675275in}{-0.751586in}}{\pgfqpoint{3.678187in}{-0.748674in}}%
\pgfpathcurveto{\pgfqpoint{3.681099in}{-0.745762in}}{\pgfqpoint{3.682735in}{-0.741812in}}{\pgfqpoint{3.682735in}{-0.737694in}}%
\pgfpathcurveto{\pgfqpoint{3.682735in}{-0.733576in}}{\pgfqpoint{3.681099in}{-0.729626in}}{\pgfqpoint{3.678187in}{-0.726714in}}%
\pgfpathcurveto{\pgfqpoint{3.675275in}{-0.723802in}}{\pgfqpoint{3.671325in}{-0.722166in}}{\pgfqpoint{3.667207in}{-0.722166in}}%
\pgfpathcurveto{\pgfqpoint{3.663089in}{-0.722166in}}{\pgfqpoint{3.659139in}{-0.723802in}}{\pgfqpoint{3.656227in}{-0.726714in}}%
\pgfpathcurveto{\pgfqpoint{3.653315in}{-0.729626in}}{\pgfqpoint{3.651678in}{-0.733576in}}{\pgfqpoint{3.651678in}{-0.737694in}}%
\pgfpathcurveto{\pgfqpoint{3.651678in}{-0.741812in}}{\pgfqpoint{3.653315in}{-0.745762in}}{\pgfqpoint{3.656227in}{-0.748674in}}%
\pgfpathcurveto{\pgfqpoint{3.659139in}{-0.751586in}}{\pgfqpoint{3.663089in}{-0.753222in}}{\pgfqpoint{3.667207in}{-0.753222in}}%
\pgfpathlineto{\pgfqpoint{3.667207in}{-0.753222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641488in}{1.643568in}}%
\pgfpathcurveto{\pgfqpoint{3.645606in}{1.643568in}}{\pgfqpoint{3.649556in}{1.645204in}}{\pgfqpoint{3.652468in}{1.648116in}}%
\pgfpathcurveto{\pgfqpoint{3.655380in}{1.651028in}}{\pgfqpoint{3.657016in}{1.654978in}}{\pgfqpoint{3.657016in}{1.659096in}}%
\pgfpathcurveto{\pgfqpoint{3.657016in}{1.663214in}}{\pgfqpoint{3.655380in}{1.667164in}}{\pgfqpoint{3.652468in}{1.670076in}}%
\pgfpathcurveto{\pgfqpoint{3.649556in}{1.672988in}}{\pgfqpoint{3.645606in}{1.674624in}}{\pgfqpoint{3.641488in}{1.674624in}}%
\pgfpathcurveto{\pgfqpoint{3.637370in}{1.674624in}}{\pgfqpoint{3.633420in}{1.672988in}}{\pgfqpoint{3.630508in}{1.670076in}}%
\pgfpathcurveto{\pgfqpoint{3.627596in}{1.667164in}}{\pgfqpoint{3.625960in}{1.663214in}}{\pgfqpoint{3.625960in}{1.659096in}}%
\pgfpathcurveto{\pgfqpoint{3.625960in}{1.654978in}}{\pgfqpoint{3.627596in}{1.651028in}}{\pgfqpoint{3.630508in}{1.648116in}}%
\pgfpathcurveto{\pgfqpoint{3.633420in}{1.645204in}}{\pgfqpoint{3.637370in}{1.643568in}}{\pgfqpoint{3.641488in}{1.643568in}}%
\pgfpathlineto{\pgfqpoint{3.641488in}{1.643568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988391in}{1.711463in}}%
\pgfpathcurveto{\pgfqpoint{3.992509in}{1.711463in}}{\pgfqpoint{3.996459in}{1.713099in}}{\pgfqpoint{3.999371in}{1.716011in}}%
\pgfpathcurveto{\pgfqpoint{4.002283in}{1.718923in}}{\pgfqpoint{4.003920in}{1.722873in}}{\pgfqpoint{4.003920in}{1.726991in}}%
\pgfpathcurveto{\pgfqpoint{4.003920in}{1.731109in}}{\pgfqpoint{4.002283in}{1.735059in}}{\pgfqpoint{3.999371in}{1.737971in}}%
\pgfpathcurveto{\pgfqpoint{3.996459in}{1.740883in}}{\pgfqpoint{3.992509in}{1.742519in}}{\pgfqpoint{3.988391in}{1.742519in}}%
\pgfpathcurveto{\pgfqpoint{3.984273in}{1.742519in}}{\pgfqpoint{3.980323in}{1.740883in}}{\pgfqpoint{3.977411in}{1.737971in}}%
\pgfpathcurveto{\pgfqpoint{3.974499in}{1.735059in}}{\pgfqpoint{3.972863in}{1.731109in}}{\pgfqpoint{3.972863in}{1.726991in}}%
\pgfpathcurveto{\pgfqpoint{3.972863in}{1.722873in}}{\pgfqpoint{3.974499in}{1.718923in}}{\pgfqpoint{3.977411in}{1.716011in}}%
\pgfpathcurveto{\pgfqpoint{3.980323in}{1.713099in}}{\pgfqpoint{3.984273in}{1.711463in}}{\pgfqpoint{3.988391in}{1.711463in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{1.711463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978826in}{2.619735in}}%
\pgfpathcurveto{\pgfqpoint{3.982945in}{2.619735in}}{\pgfqpoint{3.986895in}{2.621371in}}{\pgfqpoint{3.989807in}{2.624283in}}%
\pgfpathcurveto{\pgfqpoint{3.992718in}{2.627195in}}{\pgfqpoint{3.994355in}{2.631145in}}{\pgfqpoint{3.994355in}{2.635263in}}%
\pgfpathcurveto{\pgfqpoint{3.994355in}{2.639381in}}{\pgfqpoint{3.992718in}{2.643331in}}{\pgfqpoint{3.989807in}{2.646243in}}%
\pgfpathcurveto{\pgfqpoint{3.986895in}{2.649155in}}{\pgfqpoint{3.982945in}{2.650791in}}{\pgfqpoint{3.978826in}{2.650791in}}%
\pgfpathcurveto{\pgfqpoint{3.974708in}{2.650791in}}{\pgfqpoint{3.970758in}{2.649155in}}{\pgfqpoint{3.967846in}{2.646243in}}%
\pgfpathcurveto{\pgfqpoint{3.964934in}{2.643331in}}{\pgfqpoint{3.963298in}{2.639381in}}{\pgfqpoint{3.963298in}{2.635263in}}%
\pgfpathcurveto{\pgfqpoint{3.963298in}{2.631145in}}{\pgfqpoint{3.964934in}{2.627195in}}{\pgfqpoint{3.967846in}{2.624283in}}%
\pgfpathcurveto{\pgfqpoint{3.970758in}{2.621371in}}{\pgfqpoint{3.974708in}{2.619735in}}{\pgfqpoint{3.978826in}{2.619735in}}%
\pgfpathlineto{\pgfqpoint{3.978826in}{2.619735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994919in}{2.082580in}}%
\pgfpathcurveto{\pgfqpoint{3.999037in}{2.082580in}}{\pgfqpoint{4.002987in}{2.084216in}}{\pgfqpoint{4.005899in}{2.087128in}}%
\pgfpathcurveto{\pgfqpoint{4.008811in}{2.090040in}}{\pgfqpoint{4.010447in}{2.093990in}}{\pgfqpoint{4.010447in}{2.098108in}}%
\pgfpathcurveto{\pgfqpoint{4.010447in}{2.102226in}}{\pgfqpoint{4.008811in}{2.106176in}}{\pgfqpoint{4.005899in}{2.109088in}}%
\pgfpathcurveto{\pgfqpoint{4.002987in}{2.112000in}}{\pgfqpoint{3.999037in}{2.113636in}}{\pgfqpoint{3.994919in}{2.113636in}}%
\pgfpathcurveto{\pgfqpoint{3.990800in}{2.113636in}}{\pgfqpoint{3.986850in}{2.112000in}}{\pgfqpoint{3.983938in}{2.109088in}}%
\pgfpathcurveto{\pgfqpoint{3.981026in}{2.106176in}}{\pgfqpoint{3.979390in}{2.102226in}}{\pgfqpoint{3.979390in}{2.098108in}}%
\pgfpathcurveto{\pgfqpoint{3.979390in}{2.093990in}}{\pgfqpoint{3.981026in}{2.090040in}}{\pgfqpoint{3.983938in}{2.087128in}}%
\pgfpathcurveto{\pgfqpoint{3.986850in}{2.084216in}}{\pgfqpoint{3.990800in}{2.082580in}}{\pgfqpoint{3.994919in}{2.082580in}}%
\pgfpathlineto{\pgfqpoint{3.994919in}{2.082580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977524in}{2.378828in}}%
\pgfpathcurveto{\pgfqpoint{3.981642in}{2.378828in}}{\pgfqpoint{3.985592in}{2.380464in}}{\pgfqpoint{3.988504in}{2.383376in}}%
\pgfpathcurveto{\pgfqpoint{3.991416in}{2.386288in}}{\pgfqpoint{3.993052in}{2.390238in}}{\pgfqpoint{3.993052in}{2.394356in}}%
\pgfpathcurveto{\pgfqpoint{3.993052in}{2.398475in}}{\pgfqpoint{3.991416in}{2.402425in}}{\pgfqpoint{3.988504in}{2.405337in}}%
\pgfpathcurveto{\pgfqpoint{3.985592in}{2.408249in}}{\pgfqpoint{3.981642in}{2.409885in}}{\pgfqpoint{3.977524in}{2.409885in}}%
\pgfpathcurveto{\pgfqpoint{3.973406in}{2.409885in}}{\pgfqpoint{3.969456in}{2.408249in}}{\pgfqpoint{3.966544in}{2.405337in}}%
\pgfpathcurveto{\pgfqpoint{3.963632in}{2.402425in}}{\pgfqpoint{3.961995in}{2.398475in}}{\pgfqpoint{3.961995in}{2.394356in}}%
\pgfpathcurveto{\pgfqpoint{3.961995in}{2.390238in}}{\pgfqpoint{3.963632in}{2.386288in}}{\pgfqpoint{3.966544in}{2.383376in}}%
\pgfpathcurveto{\pgfqpoint{3.969456in}{2.380464in}}{\pgfqpoint{3.973406in}{2.378828in}}{\pgfqpoint{3.977524in}{2.378828in}}%
\pgfpathlineto{\pgfqpoint{3.977524in}{2.378828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967762in}{2.779744in}}%
\pgfpathcurveto{\pgfqpoint{3.971880in}{2.779744in}}{\pgfqpoint{3.975830in}{2.781380in}}{\pgfqpoint{3.978742in}{2.784292in}}%
\pgfpathcurveto{\pgfqpoint{3.981654in}{2.787204in}}{\pgfqpoint{3.983290in}{2.791154in}}{\pgfqpoint{3.983290in}{2.795272in}}%
\pgfpathcurveto{\pgfqpoint{3.983290in}{2.799390in}}{\pgfqpoint{3.981654in}{2.803340in}}{\pgfqpoint{3.978742in}{2.806252in}}%
\pgfpathcurveto{\pgfqpoint{3.975830in}{2.809164in}}{\pgfqpoint{3.971880in}{2.810800in}}{\pgfqpoint{3.967762in}{2.810800in}}%
\pgfpathcurveto{\pgfqpoint{3.963644in}{2.810800in}}{\pgfqpoint{3.959694in}{2.809164in}}{\pgfqpoint{3.956782in}{2.806252in}}%
\pgfpathcurveto{\pgfqpoint{3.953870in}{2.803340in}}{\pgfqpoint{3.952234in}{2.799390in}}{\pgfqpoint{3.952234in}{2.795272in}}%
\pgfpathcurveto{\pgfqpoint{3.952234in}{2.791154in}}{\pgfqpoint{3.953870in}{2.787204in}}{\pgfqpoint{3.956782in}{2.784292in}}%
\pgfpathcurveto{\pgfqpoint{3.959694in}{2.781380in}}{\pgfqpoint{3.963644in}{2.779744in}}{\pgfqpoint{3.967762in}{2.779744in}}%
\pgfpathlineto{\pgfqpoint{3.967762in}{2.779744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997783in}{2.223389in}}%
\pgfpathcurveto{\pgfqpoint{4.001901in}{2.223389in}}{\pgfqpoint{4.005851in}{2.225025in}}{\pgfqpoint{4.008763in}{2.227937in}}%
\pgfpathcurveto{\pgfqpoint{4.011675in}{2.230849in}}{\pgfqpoint{4.013311in}{2.234799in}}{\pgfqpoint{4.013311in}{2.238917in}}%
\pgfpathcurveto{\pgfqpoint{4.013311in}{2.243035in}}{\pgfqpoint{4.011675in}{2.246985in}}{\pgfqpoint{4.008763in}{2.249897in}}%
\pgfpathcurveto{\pgfqpoint{4.005851in}{2.252809in}}{\pgfqpoint{4.001901in}{2.254445in}}{\pgfqpoint{3.997783in}{2.254445in}}%
\pgfpathcurveto{\pgfqpoint{3.993665in}{2.254445in}}{\pgfqpoint{3.989715in}{2.252809in}}{\pgfqpoint{3.986803in}{2.249897in}}%
\pgfpathcurveto{\pgfqpoint{3.983891in}{2.246985in}}{\pgfqpoint{3.982255in}{2.243035in}}{\pgfqpoint{3.982255in}{2.238917in}}%
\pgfpathcurveto{\pgfqpoint{3.982255in}{2.234799in}}{\pgfqpoint{3.983891in}{2.230849in}}{\pgfqpoint{3.986803in}{2.227937in}}%
\pgfpathcurveto{\pgfqpoint{3.989715in}{2.225025in}}{\pgfqpoint{3.993665in}{2.223389in}}{\pgfqpoint{3.997783in}{2.223389in}}%
\pgfpathlineto{\pgfqpoint{3.997783in}{2.223389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994485in}{2.088811in}}%
\pgfpathcurveto{\pgfqpoint{3.998603in}{2.088811in}}{\pgfqpoint{4.002553in}{2.090447in}}{\pgfqpoint{4.005465in}{2.093359in}}%
\pgfpathcurveto{\pgfqpoint{4.008377in}{2.096271in}}{\pgfqpoint{4.010013in}{2.100221in}}{\pgfqpoint{4.010013in}{2.104339in}}%
\pgfpathcurveto{\pgfqpoint{4.010013in}{2.108457in}}{\pgfqpoint{4.008377in}{2.112407in}}{\pgfqpoint{4.005465in}{2.115319in}}%
\pgfpathcurveto{\pgfqpoint{4.002553in}{2.118231in}}{\pgfqpoint{3.998603in}{2.119867in}}{\pgfqpoint{3.994485in}{2.119867in}}%
\pgfpathcurveto{\pgfqpoint{3.990367in}{2.119867in}}{\pgfqpoint{3.986417in}{2.118231in}}{\pgfqpoint{3.983505in}{2.115319in}}%
\pgfpathcurveto{\pgfqpoint{3.980593in}{2.112407in}}{\pgfqpoint{3.978957in}{2.108457in}}{\pgfqpoint{3.978957in}{2.104339in}}%
\pgfpathcurveto{\pgfqpoint{3.978957in}{2.100221in}}{\pgfqpoint{3.980593in}{2.096271in}}{\pgfqpoint{3.983505in}{2.093359in}}%
\pgfpathcurveto{\pgfqpoint{3.986417in}{2.090447in}}{\pgfqpoint{3.990367in}{2.088811in}}{\pgfqpoint{3.994485in}{2.088811in}}%
\pgfpathlineto{\pgfqpoint{3.994485in}{2.088811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968452in}{4.434493in}}%
\pgfpathcurveto{\pgfqpoint{3.972570in}{4.434493in}}{\pgfqpoint{3.976520in}{4.436129in}}{\pgfqpoint{3.979432in}{4.439041in}}%
\pgfpathcurveto{\pgfqpoint{3.982344in}{4.441953in}}{\pgfqpoint{3.983980in}{4.445903in}}{\pgfqpoint{3.983980in}{4.450021in}}%
\pgfpathcurveto{\pgfqpoint{3.983980in}{4.454139in}}{\pgfqpoint{3.982344in}{4.458089in}}{\pgfqpoint{3.979432in}{4.461001in}}%
\pgfpathcurveto{\pgfqpoint{3.976520in}{4.463913in}}{\pgfqpoint{3.972570in}{4.465549in}}{\pgfqpoint{3.968452in}{4.465549in}}%
\pgfpathcurveto{\pgfqpoint{3.964334in}{4.465549in}}{\pgfqpoint{3.960384in}{4.463913in}}{\pgfqpoint{3.957472in}{4.461001in}}%
\pgfpathcurveto{\pgfqpoint{3.954560in}{4.458089in}}{\pgfqpoint{3.952924in}{4.454139in}}{\pgfqpoint{3.952924in}{4.450021in}}%
\pgfpathcurveto{\pgfqpoint{3.952924in}{4.445903in}}{\pgfqpoint{3.954560in}{4.441953in}}{\pgfqpoint{3.957472in}{4.439041in}}%
\pgfpathcurveto{\pgfqpoint{3.960384in}{4.436129in}}{\pgfqpoint{3.964334in}{4.434493in}}{\pgfqpoint{3.968452in}{4.434493in}}%
\pgfpathlineto{\pgfqpoint{3.968452in}{4.434493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997526in}{1.023012in}}%
\pgfpathcurveto{\pgfqpoint{4.001644in}{1.023012in}}{\pgfqpoint{4.005594in}{1.024648in}}{\pgfqpoint{4.008506in}{1.027560in}}%
\pgfpathcurveto{\pgfqpoint{4.011418in}{1.030472in}}{\pgfqpoint{4.013054in}{1.034422in}}{\pgfqpoint{4.013054in}{1.038541in}}%
\pgfpathcurveto{\pgfqpoint{4.013054in}{1.042659in}}{\pgfqpoint{4.011418in}{1.046609in}}{\pgfqpoint{4.008506in}{1.049521in}}%
\pgfpathcurveto{\pgfqpoint{4.005594in}{1.052433in}}{\pgfqpoint{4.001644in}{1.054069in}}{\pgfqpoint{3.997526in}{1.054069in}}%
\pgfpathcurveto{\pgfqpoint{3.993408in}{1.054069in}}{\pgfqpoint{3.989458in}{1.052433in}}{\pgfqpoint{3.986546in}{1.049521in}}%
\pgfpathcurveto{\pgfqpoint{3.983634in}{1.046609in}}{\pgfqpoint{3.981998in}{1.042659in}}{\pgfqpoint{3.981998in}{1.038541in}}%
\pgfpathcurveto{\pgfqpoint{3.981998in}{1.034422in}}{\pgfqpoint{3.983634in}{1.030472in}}{\pgfqpoint{3.986546in}{1.027560in}}%
\pgfpathcurveto{\pgfqpoint{3.989458in}{1.024648in}}{\pgfqpoint{3.993408in}{1.023012in}}{\pgfqpoint{3.997526in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{3.997526in}{1.023012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984477in}{2.221846in}}%
\pgfpathcurveto{\pgfqpoint{3.988595in}{2.221846in}}{\pgfqpoint{3.992545in}{2.223482in}}{\pgfqpoint{3.995457in}{2.226394in}}%
\pgfpathcurveto{\pgfqpoint{3.998369in}{2.229306in}}{\pgfqpoint{4.000005in}{2.233256in}}{\pgfqpoint{4.000005in}{2.237374in}}%
\pgfpathcurveto{\pgfqpoint{4.000005in}{2.241492in}}{\pgfqpoint{3.998369in}{2.245442in}}{\pgfqpoint{3.995457in}{2.248354in}}%
\pgfpathcurveto{\pgfqpoint{3.992545in}{2.251266in}}{\pgfqpoint{3.988595in}{2.252902in}}{\pgfqpoint{3.984477in}{2.252902in}}%
\pgfpathcurveto{\pgfqpoint{3.980359in}{2.252902in}}{\pgfqpoint{3.976409in}{2.251266in}}{\pgfqpoint{3.973497in}{2.248354in}}%
\pgfpathcurveto{\pgfqpoint{3.970585in}{2.245442in}}{\pgfqpoint{3.968949in}{2.241492in}}{\pgfqpoint{3.968949in}{2.237374in}}%
\pgfpathcurveto{\pgfqpoint{3.968949in}{2.233256in}}{\pgfqpoint{3.970585in}{2.229306in}}{\pgfqpoint{3.973497in}{2.226394in}}%
\pgfpathcurveto{\pgfqpoint{3.976409in}{2.223482in}}{\pgfqpoint{3.980359in}{2.221846in}}{\pgfqpoint{3.984477in}{2.221846in}}%
\pgfpathlineto{\pgfqpoint{3.984477in}{2.221846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969513in}{2.278215in}}%
\pgfpathcurveto{\pgfqpoint{3.973631in}{2.278215in}}{\pgfqpoint{3.977582in}{2.279851in}}{\pgfqpoint{3.980493in}{2.282763in}}%
\pgfpathcurveto{\pgfqpoint{3.983405in}{2.285675in}}{\pgfqpoint{3.985042in}{2.289625in}}{\pgfqpoint{3.985042in}{2.293743in}}%
\pgfpathcurveto{\pgfqpoint{3.985042in}{2.297861in}}{\pgfqpoint{3.983405in}{2.301811in}}{\pgfqpoint{3.980493in}{2.304723in}}%
\pgfpathcurveto{\pgfqpoint{3.977582in}{2.307635in}}{\pgfqpoint{3.973631in}{2.309271in}}{\pgfqpoint{3.969513in}{2.309271in}}%
\pgfpathcurveto{\pgfqpoint{3.965395in}{2.309271in}}{\pgfqpoint{3.961445in}{2.307635in}}{\pgfqpoint{3.958533in}{2.304723in}}%
\pgfpathcurveto{\pgfqpoint{3.955621in}{2.301811in}}{\pgfqpoint{3.953985in}{2.297861in}}{\pgfqpoint{3.953985in}{2.293743in}}%
\pgfpathcurveto{\pgfqpoint{3.953985in}{2.289625in}}{\pgfqpoint{3.955621in}{2.285675in}}{\pgfqpoint{3.958533in}{2.282763in}}%
\pgfpathcurveto{\pgfqpoint{3.961445in}{2.279851in}}{\pgfqpoint{3.965395in}{2.278215in}}{\pgfqpoint{3.969513in}{2.278215in}}%
\pgfpathlineto{\pgfqpoint{3.969513in}{2.278215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991144in}{1.785357in}}%
\pgfpathcurveto{\pgfqpoint{3.995262in}{1.785357in}}{\pgfqpoint{3.999213in}{1.786994in}}{\pgfqpoint{4.002124in}{1.789905in}}%
\pgfpathcurveto{\pgfqpoint{4.005036in}{1.792817in}}{\pgfqpoint{4.006673in}{1.796767in}}{\pgfqpoint{4.006673in}{1.800886in}}%
\pgfpathcurveto{\pgfqpoint{4.006673in}{1.805004in}}{\pgfqpoint{4.005036in}{1.808954in}}{\pgfqpoint{4.002124in}{1.811866in}}%
\pgfpathcurveto{\pgfqpoint{3.999213in}{1.814778in}}{\pgfqpoint{3.995262in}{1.816414in}}{\pgfqpoint{3.991144in}{1.816414in}}%
\pgfpathcurveto{\pgfqpoint{3.987026in}{1.816414in}}{\pgfqpoint{3.983076in}{1.814778in}}{\pgfqpoint{3.980164in}{1.811866in}}%
\pgfpathcurveto{\pgfqpoint{3.977252in}{1.808954in}}{\pgfqpoint{3.975616in}{1.805004in}}{\pgfqpoint{3.975616in}{1.800886in}}%
\pgfpathcurveto{\pgfqpoint{3.975616in}{1.796767in}}{\pgfqpoint{3.977252in}{1.792817in}}{\pgfqpoint{3.980164in}{1.789905in}}%
\pgfpathcurveto{\pgfqpoint{3.983076in}{1.786994in}}{\pgfqpoint{3.987026in}{1.785357in}}{\pgfqpoint{3.991144in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{3.991144in}{1.785357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984037in}{1.838170in}}%
\pgfpathcurveto{\pgfqpoint{3.988155in}{1.838170in}}{\pgfqpoint{3.992105in}{1.839806in}}{\pgfqpoint{3.995017in}{1.842718in}}%
\pgfpathcurveto{\pgfqpoint{3.997929in}{1.845630in}}{\pgfqpoint{3.999565in}{1.849580in}}{\pgfqpoint{3.999565in}{1.853698in}}%
\pgfpathcurveto{\pgfqpoint{3.999565in}{1.857816in}}{\pgfqpoint{3.997929in}{1.861766in}}{\pgfqpoint{3.995017in}{1.864678in}}%
\pgfpathcurveto{\pgfqpoint{3.992105in}{1.867590in}}{\pgfqpoint{3.988155in}{1.869226in}}{\pgfqpoint{3.984037in}{1.869226in}}%
\pgfpathcurveto{\pgfqpoint{3.979919in}{1.869226in}}{\pgfqpoint{3.975969in}{1.867590in}}{\pgfqpoint{3.973057in}{1.864678in}}%
\pgfpathcurveto{\pgfqpoint{3.970145in}{1.861766in}}{\pgfqpoint{3.968508in}{1.857816in}}{\pgfqpoint{3.968508in}{1.853698in}}%
\pgfpathcurveto{\pgfqpoint{3.968508in}{1.849580in}}{\pgfqpoint{3.970145in}{1.845630in}}{\pgfqpoint{3.973057in}{1.842718in}}%
\pgfpathcurveto{\pgfqpoint{3.975969in}{1.839806in}}{\pgfqpoint{3.979919in}{1.838170in}}{\pgfqpoint{3.984037in}{1.838170in}}%
\pgfpathlineto{\pgfqpoint{3.984037in}{1.838170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990634in}{2.483642in}}%
\pgfpathcurveto{\pgfqpoint{3.994752in}{2.483642in}}{\pgfqpoint{3.998702in}{2.485278in}}{\pgfqpoint{4.001614in}{2.488190in}}%
\pgfpathcurveto{\pgfqpoint{4.004526in}{2.491102in}}{\pgfqpoint{4.006162in}{2.495052in}}{\pgfqpoint{4.006162in}{2.499170in}}%
\pgfpathcurveto{\pgfqpoint{4.006162in}{2.503288in}}{\pgfqpoint{4.004526in}{2.507238in}}{\pgfqpoint{4.001614in}{2.510150in}}%
\pgfpathcurveto{\pgfqpoint{3.998702in}{2.513062in}}{\pgfqpoint{3.994752in}{2.514699in}}{\pgfqpoint{3.990634in}{2.514699in}}%
\pgfpathcurveto{\pgfqpoint{3.986516in}{2.514699in}}{\pgfqpoint{3.982566in}{2.513062in}}{\pgfqpoint{3.979654in}{2.510150in}}%
\pgfpathcurveto{\pgfqpoint{3.976742in}{2.507238in}}{\pgfqpoint{3.975106in}{2.503288in}}{\pgfqpoint{3.975106in}{2.499170in}}%
\pgfpathcurveto{\pgfqpoint{3.975106in}{2.495052in}}{\pgfqpoint{3.976742in}{2.491102in}}{\pgfqpoint{3.979654in}{2.488190in}}%
\pgfpathcurveto{\pgfqpoint{3.982566in}{2.485278in}}{\pgfqpoint{3.986516in}{2.483642in}}{\pgfqpoint{3.990634in}{2.483642in}}%
\pgfpathlineto{\pgfqpoint{3.990634in}{2.483642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984255in}{6.694953in}}%
\pgfpathcurveto{\pgfqpoint{3.988373in}{6.694953in}}{\pgfqpoint{3.992323in}{6.696589in}}{\pgfqpoint{3.995235in}{6.699501in}}%
\pgfpathcurveto{\pgfqpoint{3.998147in}{6.702413in}}{\pgfqpoint{3.999783in}{6.706363in}}{\pgfqpoint{3.999783in}{6.710481in}}%
\pgfpathcurveto{\pgfqpoint{3.999783in}{6.714599in}}{\pgfqpoint{3.998147in}{6.718550in}}{\pgfqpoint{3.995235in}{6.721461in}}%
\pgfpathcurveto{\pgfqpoint{3.992323in}{6.724373in}}{\pgfqpoint{3.988373in}{6.726010in}}{\pgfqpoint{3.984255in}{6.726010in}}%
\pgfpathcurveto{\pgfqpoint{3.980137in}{6.726010in}}{\pgfqpoint{3.976187in}{6.724373in}}{\pgfqpoint{3.973275in}{6.721461in}}%
\pgfpathcurveto{\pgfqpoint{3.970363in}{6.718550in}}{\pgfqpoint{3.968727in}{6.714599in}}{\pgfqpoint{3.968727in}{6.710481in}}%
\pgfpathcurveto{\pgfqpoint{3.968727in}{6.706363in}}{\pgfqpoint{3.970363in}{6.702413in}}{\pgfqpoint{3.973275in}{6.699501in}}%
\pgfpathcurveto{\pgfqpoint{3.976187in}{6.696589in}}{\pgfqpoint{3.980137in}{6.694953in}}{\pgfqpoint{3.984255in}{6.694953in}}%
\pgfpathlineto{\pgfqpoint{3.984255in}{6.694953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982310in}{2.632741in}}%
\pgfpathcurveto{\pgfqpoint{3.986428in}{2.632741in}}{\pgfqpoint{3.990378in}{2.634377in}}{\pgfqpoint{3.993290in}{2.637289in}}%
\pgfpathcurveto{\pgfqpoint{3.996202in}{2.640201in}}{\pgfqpoint{3.997838in}{2.644151in}}{\pgfqpoint{3.997838in}{2.648269in}}%
\pgfpathcurveto{\pgfqpoint{3.997838in}{2.652387in}}{\pgfqpoint{3.996202in}{2.656337in}}{\pgfqpoint{3.993290in}{2.659249in}}%
\pgfpathcurveto{\pgfqpoint{3.990378in}{2.662161in}}{\pgfqpoint{3.986428in}{2.663797in}}{\pgfqpoint{3.982310in}{2.663797in}}%
\pgfpathcurveto{\pgfqpoint{3.978191in}{2.663797in}}{\pgfqpoint{3.974241in}{2.662161in}}{\pgfqpoint{3.971329in}{2.659249in}}%
\pgfpathcurveto{\pgfqpoint{3.968417in}{2.656337in}}{\pgfqpoint{3.966781in}{2.652387in}}{\pgfqpoint{3.966781in}{2.648269in}}%
\pgfpathcurveto{\pgfqpoint{3.966781in}{2.644151in}}{\pgfqpoint{3.968417in}{2.640201in}}{\pgfqpoint{3.971329in}{2.637289in}}%
\pgfpathcurveto{\pgfqpoint{3.974241in}{2.634377in}}{\pgfqpoint{3.978191in}{2.632741in}}{\pgfqpoint{3.982310in}{2.632741in}}%
\pgfpathlineto{\pgfqpoint{3.982310in}{2.632741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997462in}{2.617002in}}%
\pgfpathcurveto{\pgfqpoint{4.001580in}{2.617002in}}{\pgfqpoint{4.005530in}{2.618638in}}{\pgfqpoint{4.008442in}{2.621550in}}%
\pgfpathcurveto{\pgfqpoint{4.011354in}{2.624462in}}{\pgfqpoint{4.012990in}{2.628412in}}{\pgfqpoint{4.012990in}{2.632531in}}%
\pgfpathcurveto{\pgfqpoint{4.012990in}{2.636649in}}{\pgfqpoint{4.011354in}{2.640599in}}{\pgfqpoint{4.008442in}{2.643511in}}%
\pgfpathcurveto{\pgfqpoint{4.005530in}{2.646423in}}{\pgfqpoint{4.001580in}{2.648059in}}{\pgfqpoint{3.997462in}{2.648059in}}%
\pgfpathcurveto{\pgfqpoint{3.993344in}{2.648059in}}{\pgfqpoint{3.989394in}{2.646423in}}{\pgfqpoint{3.986482in}{2.643511in}}%
\pgfpathcurveto{\pgfqpoint{3.983570in}{2.640599in}}{\pgfqpoint{3.981934in}{2.636649in}}{\pgfqpoint{3.981934in}{2.632531in}}%
\pgfpathcurveto{\pgfqpoint{3.981934in}{2.628412in}}{\pgfqpoint{3.983570in}{2.624462in}}{\pgfqpoint{3.986482in}{2.621550in}}%
\pgfpathcurveto{\pgfqpoint{3.989394in}{2.618638in}}{\pgfqpoint{3.993344in}{2.617002in}}{\pgfqpoint{3.997462in}{2.617002in}}%
\pgfpathlineto{\pgfqpoint{3.997462in}{2.617002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975641in}{0.385084in}}%
\pgfpathcurveto{\pgfqpoint{3.979760in}{0.385084in}}{\pgfqpoint{3.983710in}{0.386720in}}{\pgfqpoint{3.986622in}{0.389632in}}%
\pgfpathcurveto{\pgfqpoint{3.989534in}{0.392544in}}{\pgfqpoint{3.991170in}{0.396494in}}{\pgfqpoint{3.991170in}{0.400612in}}%
\pgfpathcurveto{\pgfqpoint{3.991170in}{0.404731in}}{\pgfqpoint{3.989534in}{0.408681in}}{\pgfqpoint{3.986622in}{0.411593in}}%
\pgfpathcurveto{\pgfqpoint{3.983710in}{0.414505in}}{\pgfqpoint{3.979760in}{0.416141in}}{\pgfqpoint{3.975641in}{0.416141in}}%
\pgfpathcurveto{\pgfqpoint{3.971523in}{0.416141in}}{\pgfqpoint{3.967573in}{0.414505in}}{\pgfqpoint{3.964661in}{0.411593in}}%
\pgfpathcurveto{\pgfqpoint{3.961749in}{0.408681in}}{\pgfqpoint{3.960113in}{0.404731in}}{\pgfqpoint{3.960113in}{0.400612in}}%
\pgfpathcurveto{\pgfqpoint{3.960113in}{0.396494in}}{\pgfqpoint{3.961749in}{0.392544in}}{\pgfqpoint{3.964661in}{0.389632in}}%
\pgfpathcurveto{\pgfqpoint{3.967573in}{0.386720in}}{\pgfqpoint{3.971523in}{0.385084in}}{\pgfqpoint{3.975641in}{0.385084in}}%
\pgfpathlineto{\pgfqpoint{3.975641in}{0.385084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995865in}{2.249535in}}%
\pgfpathcurveto{\pgfqpoint{3.999984in}{2.249535in}}{\pgfqpoint{4.003934in}{2.251171in}}{\pgfqpoint{4.006846in}{2.254083in}}%
\pgfpathcurveto{\pgfqpoint{4.009758in}{2.256995in}}{\pgfqpoint{4.011394in}{2.260945in}}{\pgfqpoint{4.011394in}{2.265064in}}%
\pgfpathcurveto{\pgfqpoint{4.011394in}{2.269182in}}{\pgfqpoint{4.009758in}{2.273132in}}{\pgfqpoint{4.006846in}{2.276044in}}%
\pgfpathcurveto{\pgfqpoint{4.003934in}{2.278956in}}{\pgfqpoint{3.999984in}{2.280592in}}{\pgfqpoint{3.995865in}{2.280592in}}%
\pgfpathcurveto{\pgfqpoint{3.991747in}{2.280592in}}{\pgfqpoint{3.987797in}{2.278956in}}{\pgfqpoint{3.984885in}{2.276044in}}%
\pgfpathcurveto{\pgfqpoint{3.981973in}{2.273132in}}{\pgfqpoint{3.980337in}{2.269182in}}{\pgfqpoint{3.980337in}{2.265064in}}%
\pgfpathcurveto{\pgfqpoint{3.980337in}{2.260945in}}{\pgfqpoint{3.981973in}{2.256995in}}{\pgfqpoint{3.984885in}{2.254083in}}%
\pgfpathcurveto{\pgfqpoint{3.987797in}{2.251171in}}{\pgfqpoint{3.991747in}{2.249535in}}{\pgfqpoint{3.995865in}{2.249535in}}%
\pgfpathlineto{\pgfqpoint{3.995865in}{2.249535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322447in}{1.625884in}}%
\pgfpathcurveto{\pgfqpoint{4.326565in}{1.625884in}}{\pgfqpoint{4.330515in}{1.627520in}}{\pgfqpoint{4.333427in}{1.630432in}}%
\pgfpathcurveto{\pgfqpoint{4.336339in}{1.633344in}}{\pgfqpoint{4.337975in}{1.637294in}}{\pgfqpoint{4.337975in}{1.641412in}}%
\pgfpathcurveto{\pgfqpoint{4.337975in}{1.645530in}}{\pgfqpoint{4.336339in}{1.649480in}}{\pgfqpoint{4.333427in}{1.652392in}}%
\pgfpathcurveto{\pgfqpoint{4.330515in}{1.655304in}}{\pgfqpoint{4.326565in}{1.656940in}}{\pgfqpoint{4.322447in}{1.656940in}}%
\pgfpathcurveto{\pgfqpoint{4.318329in}{1.656940in}}{\pgfqpoint{4.314379in}{1.655304in}}{\pgfqpoint{4.311467in}{1.652392in}}%
\pgfpathcurveto{\pgfqpoint{4.308555in}{1.649480in}}{\pgfqpoint{4.306919in}{1.645530in}}{\pgfqpoint{4.306919in}{1.641412in}}%
\pgfpathcurveto{\pgfqpoint{4.306919in}{1.637294in}}{\pgfqpoint{4.308555in}{1.633344in}}{\pgfqpoint{4.311467in}{1.630432in}}%
\pgfpathcurveto{\pgfqpoint{4.314379in}{1.627520in}}{\pgfqpoint{4.318329in}{1.625884in}}{\pgfqpoint{4.322447in}{1.625884in}}%
\pgfpathlineto{\pgfqpoint{4.322447in}{1.625884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296745in}{2.619463in}}%
\pgfpathcurveto{\pgfqpoint{4.300863in}{2.619463in}}{\pgfqpoint{4.304813in}{2.621099in}}{\pgfqpoint{4.307725in}{2.624011in}}%
\pgfpathcurveto{\pgfqpoint{4.310637in}{2.626923in}}{\pgfqpoint{4.312273in}{2.630873in}}{\pgfqpoint{4.312273in}{2.634991in}}%
\pgfpathcurveto{\pgfqpoint{4.312273in}{2.639109in}}{\pgfqpoint{4.310637in}{2.643059in}}{\pgfqpoint{4.307725in}{2.645971in}}%
\pgfpathcurveto{\pgfqpoint{4.304813in}{2.648883in}}{\pgfqpoint{4.300863in}{2.650519in}}{\pgfqpoint{4.296745in}{2.650519in}}%
\pgfpathcurveto{\pgfqpoint{4.292627in}{2.650519in}}{\pgfqpoint{4.288677in}{2.648883in}}{\pgfqpoint{4.285765in}{2.645971in}}%
\pgfpathcurveto{\pgfqpoint{4.282853in}{2.643059in}}{\pgfqpoint{4.281217in}{2.639109in}}{\pgfqpoint{4.281217in}{2.634991in}}%
\pgfpathcurveto{\pgfqpoint{4.281217in}{2.630873in}}{\pgfqpoint{4.282853in}{2.626923in}}{\pgfqpoint{4.285765in}{2.624011in}}%
\pgfpathcurveto{\pgfqpoint{4.288677in}{2.621099in}}{\pgfqpoint{4.292627in}{2.619463in}}{\pgfqpoint{4.296745in}{2.619463in}}%
\pgfpathlineto{\pgfqpoint{4.296745in}{2.619463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308517in}{2.137282in}}%
\pgfpathcurveto{\pgfqpoint{4.312635in}{2.137282in}}{\pgfqpoint{4.316585in}{2.138918in}}{\pgfqpoint{4.319497in}{2.141830in}}%
\pgfpathcurveto{\pgfqpoint{4.322409in}{2.144742in}}{\pgfqpoint{4.324045in}{2.148692in}}{\pgfqpoint{4.324045in}{2.152810in}}%
\pgfpathcurveto{\pgfqpoint{4.324045in}{2.156929in}}{\pgfqpoint{4.322409in}{2.160879in}}{\pgfqpoint{4.319497in}{2.163791in}}%
\pgfpathcurveto{\pgfqpoint{4.316585in}{2.166702in}}{\pgfqpoint{4.312635in}{2.168339in}}{\pgfqpoint{4.308517in}{2.168339in}}%
\pgfpathcurveto{\pgfqpoint{4.304399in}{2.168339in}}{\pgfqpoint{4.300449in}{2.166702in}}{\pgfqpoint{4.297537in}{2.163791in}}%
\pgfpathcurveto{\pgfqpoint{4.294625in}{2.160879in}}{\pgfqpoint{4.292989in}{2.156929in}}{\pgfqpoint{4.292989in}{2.152810in}}%
\pgfpathcurveto{\pgfqpoint{4.292989in}{2.148692in}}{\pgfqpoint{4.294625in}{2.144742in}}{\pgfqpoint{4.297537in}{2.141830in}}%
\pgfpathcurveto{\pgfqpoint{4.300449in}{2.138918in}}{\pgfqpoint{4.304399in}{2.137282in}}{\pgfqpoint{4.308517in}{2.137282in}}%
\pgfpathlineto{\pgfqpoint{4.308517in}{2.137282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313854in}{2.415724in}}%
\pgfpathcurveto{\pgfqpoint{4.317972in}{2.415724in}}{\pgfqpoint{4.321922in}{2.417360in}}{\pgfqpoint{4.324834in}{2.420272in}}%
\pgfpathcurveto{\pgfqpoint{4.327746in}{2.423184in}}{\pgfqpoint{4.329382in}{2.427134in}}{\pgfqpoint{4.329382in}{2.431253in}}%
\pgfpathcurveto{\pgfqpoint{4.329382in}{2.435371in}}{\pgfqpoint{4.327746in}{2.439321in}}{\pgfqpoint{4.324834in}{2.442233in}}%
\pgfpathcurveto{\pgfqpoint{4.321922in}{2.445145in}}{\pgfqpoint{4.317972in}{2.446781in}}{\pgfqpoint{4.313854in}{2.446781in}}%
\pgfpathcurveto{\pgfqpoint{4.309736in}{2.446781in}}{\pgfqpoint{4.305786in}{2.445145in}}{\pgfqpoint{4.302874in}{2.442233in}}%
\pgfpathcurveto{\pgfqpoint{4.299962in}{2.439321in}}{\pgfqpoint{4.298325in}{2.435371in}}{\pgfqpoint{4.298325in}{2.431253in}}%
\pgfpathcurveto{\pgfqpoint{4.298325in}{2.427134in}}{\pgfqpoint{4.299962in}{2.423184in}}{\pgfqpoint{4.302874in}{2.420272in}}%
\pgfpathcurveto{\pgfqpoint{4.305786in}{2.417360in}}{\pgfqpoint{4.309736in}{2.415724in}}{\pgfqpoint{4.313854in}{2.415724in}}%
\pgfpathlineto{\pgfqpoint{4.313854in}{2.415724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306728in}{2.765447in}}%
\pgfpathcurveto{\pgfqpoint{4.310846in}{2.765447in}}{\pgfqpoint{4.314796in}{2.767084in}}{\pgfqpoint{4.317708in}{2.769996in}}%
\pgfpathcurveto{\pgfqpoint{4.320620in}{2.772908in}}{\pgfqpoint{4.322256in}{2.776858in}}{\pgfqpoint{4.322256in}{2.780976in}}%
\pgfpathcurveto{\pgfqpoint{4.322256in}{2.785094in}}{\pgfqpoint{4.320620in}{2.789044in}}{\pgfqpoint{4.317708in}{2.791956in}}%
\pgfpathcurveto{\pgfqpoint{4.314796in}{2.794868in}}{\pgfqpoint{4.310846in}{2.796504in}}{\pgfqpoint{4.306728in}{2.796504in}}%
\pgfpathcurveto{\pgfqpoint{4.302610in}{2.796504in}}{\pgfqpoint{4.298660in}{2.794868in}}{\pgfqpoint{4.295748in}{2.791956in}}%
\pgfpathcurveto{\pgfqpoint{4.292836in}{2.789044in}}{\pgfqpoint{4.291200in}{2.785094in}}{\pgfqpoint{4.291200in}{2.780976in}}%
\pgfpathcurveto{\pgfqpoint{4.291200in}{2.776858in}}{\pgfqpoint{4.292836in}{2.772908in}}{\pgfqpoint{4.295748in}{2.769996in}}%
\pgfpathcurveto{\pgfqpoint{4.298660in}{2.767084in}}{\pgfqpoint{4.302610in}{2.765447in}}{\pgfqpoint{4.306728in}{2.765447in}}%
\pgfpathlineto{\pgfqpoint{4.306728in}{2.765447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310846in}{2.218289in}}%
\pgfpathcurveto{\pgfqpoint{4.314964in}{2.218289in}}{\pgfqpoint{4.318914in}{2.219925in}}{\pgfqpoint{4.321826in}{2.222837in}}%
\pgfpathcurveto{\pgfqpoint{4.324738in}{2.225749in}}{\pgfqpoint{4.326374in}{2.229699in}}{\pgfqpoint{4.326374in}{2.233817in}}%
\pgfpathcurveto{\pgfqpoint{4.326374in}{2.237935in}}{\pgfqpoint{4.324738in}{2.241885in}}{\pgfqpoint{4.321826in}{2.244797in}}%
\pgfpathcurveto{\pgfqpoint{4.318914in}{2.247709in}}{\pgfqpoint{4.314964in}{2.249345in}}{\pgfqpoint{4.310846in}{2.249345in}}%
\pgfpathcurveto{\pgfqpoint{4.306728in}{2.249345in}}{\pgfqpoint{4.302778in}{2.247709in}}{\pgfqpoint{4.299866in}{2.244797in}}%
\pgfpathcurveto{\pgfqpoint{4.296954in}{2.241885in}}{\pgfqpoint{4.295318in}{2.237935in}}{\pgfqpoint{4.295318in}{2.233817in}}%
\pgfpathcurveto{\pgfqpoint{4.295318in}{2.229699in}}{\pgfqpoint{4.296954in}{2.225749in}}{\pgfqpoint{4.299866in}{2.222837in}}%
\pgfpathcurveto{\pgfqpoint{4.302778in}{2.219925in}}{\pgfqpoint{4.306728in}{2.218289in}}{\pgfqpoint{4.310846in}{2.218289in}}%
\pgfpathlineto{\pgfqpoint{4.310846in}{2.218289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294978in}{2.032770in}}%
\pgfpathcurveto{\pgfqpoint{4.299096in}{2.032770in}}{\pgfqpoint{4.303046in}{2.034406in}}{\pgfqpoint{4.305958in}{2.037318in}}%
\pgfpathcurveto{\pgfqpoint{4.308870in}{2.040230in}}{\pgfqpoint{4.310506in}{2.044180in}}{\pgfqpoint{4.310506in}{2.048298in}}%
\pgfpathcurveto{\pgfqpoint{4.310506in}{2.052416in}}{\pgfqpoint{4.308870in}{2.056366in}}{\pgfqpoint{4.305958in}{2.059278in}}%
\pgfpathcurveto{\pgfqpoint{4.303046in}{2.062190in}}{\pgfqpoint{4.299096in}{2.063826in}}{\pgfqpoint{4.294978in}{2.063826in}}%
\pgfpathcurveto{\pgfqpoint{4.290859in}{2.063826in}}{\pgfqpoint{4.286909in}{2.062190in}}{\pgfqpoint{4.283997in}{2.059278in}}%
\pgfpathcurveto{\pgfqpoint{4.281085in}{2.056366in}}{\pgfqpoint{4.279449in}{2.052416in}}{\pgfqpoint{4.279449in}{2.048298in}}%
\pgfpathcurveto{\pgfqpoint{4.279449in}{2.044180in}}{\pgfqpoint{4.281085in}{2.040230in}}{\pgfqpoint{4.283997in}{2.037318in}}%
\pgfpathcurveto{\pgfqpoint{4.286909in}{2.034406in}}{\pgfqpoint{4.290859in}{2.032770in}}{\pgfqpoint{4.294978in}{2.032770in}}%
\pgfpathlineto{\pgfqpoint{4.294978in}{2.032770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302215in}{4.026318in}}%
\pgfpathcurveto{\pgfqpoint{4.306334in}{4.026318in}}{\pgfqpoint{4.310284in}{4.027954in}}{\pgfqpoint{4.313196in}{4.030866in}}%
\pgfpathcurveto{\pgfqpoint{4.316107in}{4.033778in}}{\pgfqpoint{4.317744in}{4.037728in}}{\pgfqpoint{4.317744in}{4.041846in}}%
\pgfpathcurveto{\pgfqpoint{4.317744in}{4.045964in}}{\pgfqpoint{4.316107in}{4.049914in}}{\pgfqpoint{4.313196in}{4.052826in}}%
\pgfpathcurveto{\pgfqpoint{4.310284in}{4.055738in}}{\pgfqpoint{4.306334in}{4.057374in}}{\pgfqpoint{4.302215in}{4.057374in}}%
\pgfpathcurveto{\pgfqpoint{4.298097in}{4.057374in}}{\pgfqpoint{4.294147in}{4.055738in}}{\pgfqpoint{4.291235in}{4.052826in}}%
\pgfpathcurveto{\pgfqpoint{4.288323in}{4.049914in}}{\pgfqpoint{4.286687in}{4.045964in}}{\pgfqpoint{4.286687in}{4.041846in}}%
\pgfpathcurveto{\pgfqpoint{4.286687in}{4.037728in}}{\pgfqpoint{4.288323in}{4.033778in}}{\pgfqpoint{4.291235in}{4.030866in}}%
\pgfpathcurveto{\pgfqpoint{4.294147in}{4.027954in}}{\pgfqpoint{4.298097in}{4.026318in}}{\pgfqpoint{4.302215in}{4.026318in}}%
\pgfpathlineto{\pgfqpoint{4.302215in}{4.026318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309945in}{1.898292in}}%
\pgfpathcurveto{\pgfqpoint{4.314063in}{1.898292in}}{\pgfqpoint{4.318013in}{1.899928in}}{\pgfqpoint{4.320925in}{1.902840in}}%
\pgfpathcurveto{\pgfqpoint{4.323837in}{1.905752in}}{\pgfqpoint{4.325473in}{1.909702in}}{\pgfqpoint{4.325473in}{1.913820in}}%
\pgfpathcurveto{\pgfqpoint{4.325473in}{1.917939in}}{\pgfqpoint{4.323837in}{1.921889in}}{\pgfqpoint{4.320925in}{1.924801in}}%
\pgfpathcurveto{\pgfqpoint{4.318013in}{1.927713in}}{\pgfqpoint{4.314063in}{1.929349in}}{\pgfqpoint{4.309945in}{1.929349in}}%
\pgfpathcurveto{\pgfqpoint{4.305827in}{1.929349in}}{\pgfqpoint{4.301877in}{1.927713in}}{\pgfqpoint{4.298965in}{1.924801in}}%
\pgfpathcurveto{\pgfqpoint{4.296053in}{1.921889in}}{\pgfqpoint{4.294417in}{1.917939in}}{\pgfqpoint{4.294417in}{1.913820in}}%
\pgfpathcurveto{\pgfqpoint{4.294417in}{1.909702in}}{\pgfqpoint{4.296053in}{1.905752in}}{\pgfqpoint{4.298965in}{1.902840in}}%
\pgfpathcurveto{\pgfqpoint{4.301877in}{1.899928in}}{\pgfqpoint{4.305827in}{1.898292in}}{\pgfqpoint{4.309945in}{1.898292in}}%
\pgfpathlineto{\pgfqpoint{4.309945in}{1.898292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314856in}{2.399119in}}%
\pgfpathcurveto{\pgfqpoint{4.318974in}{2.399119in}}{\pgfqpoint{4.322924in}{2.400755in}}{\pgfqpoint{4.325836in}{2.403667in}}%
\pgfpathcurveto{\pgfqpoint{4.328748in}{2.406579in}}{\pgfqpoint{4.330384in}{2.410529in}}{\pgfqpoint{4.330384in}{2.414647in}}%
\pgfpathcurveto{\pgfqpoint{4.330384in}{2.418765in}}{\pgfqpoint{4.328748in}{2.422715in}}{\pgfqpoint{4.325836in}{2.425627in}}%
\pgfpathcurveto{\pgfqpoint{4.322924in}{2.428539in}}{\pgfqpoint{4.318974in}{2.430175in}}{\pgfqpoint{4.314856in}{2.430175in}}%
\pgfpathcurveto{\pgfqpoint{4.310738in}{2.430175in}}{\pgfqpoint{4.306788in}{2.428539in}}{\pgfqpoint{4.303876in}{2.425627in}}%
\pgfpathcurveto{\pgfqpoint{4.300964in}{2.422715in}}{\pgfqpoint{4.299328in}{2.418765in}}{\pgfqpoint{4.299328in}{2.414647in}}%
\pgfpathcurveto{\pgfqpoint{4.299328in}{2.410529in}}{\pgfqpoint{4.300964in}{2.406579in}}{\pgfqpoint{4.303876in}{2.403667in}}%
\pgfpathcurveto{\pgfqpoint{4.306788in}{2.400755in}}{\pgfqpoint{4.310738in}{2.399119in}}{\pgfqpoint{4.314856in}{2.399119in}}%
\pgfpathlineto{\pgfqpoint{4.314856in}{2.399119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312081in}{2.249017in}}%
\pgfpathcurveto{\pgfqpoint{4.316200in}{2.249017in}}{\pgfqpoint{4.320150in}{2.250653in}}{\pgfqpoint{4.323062in}{2.253565in}}%
\pgfpathcurveto{\pgfqpoint{4.325973in}{2.256477in}}{\pgfqpoint{4.327610in}{2.260427in}}{\pgfqpoint{4.327610in}{2.264545in}}%
\pgfpathcurveto{\pgfqpoint{4.327610in}{2.268664in}}{\pgfqpoint{4.325973in}{2.272614in}}{\pgfqpoint{4.323062in}{2.275526in}}%
\pgfpathcurveto{\pgfqpoint{4.320150in}{2.278438in}}{\pgfqpoint{4.316200in}{2.280074in}}{\pgfqpoint{4.312081in}{2.280074in}}%
\pgfpathcurveto{\pgfqpoint{4.307963in}{2.280074in}}{\pgfqpoint{4.304013in}{2.278438in}}{\pgfqpoint{4.301101in}{2.275526in}}%
\pgfpathcurveto{\pgfqpoint{4.298189in}{2.272614in}}{\pgfqpoint{4.296553in}{2.268664in}}{\pgfqpoint{4.296553in}{2.264545in}}%
\pgfpathcurveto{\pgfqpoint{4.296553in}{2.260427in}}{\pgfqpoint{4.298189in}{2.256477in}}{\pgfqpoint{4.301101in}{2.253565in}}%
\pgfpathcurveto{\pgfqpoint{4.304013in}{2.250653in}}{\pgfqpoint{4.307963in}{2.249017in}}{\pgfqpoint{4.312081in}{2.249017in}}%
\pgfpathlineto{\pgfqpoint{4.312081in}{2.249017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312391in}{1.667977in}}%
\pgfpathcurveto{\pgfqpoint{4.316509in}{1.667977in}}{\pgfqpoint{4.320459in}{1.669613in}}{\pgfqpoint{4.323371in}{1.672525in}}%
\pgfpathcurveto{\pgfqpoint{4.326283in}{1.675437in}}{\pgfqpoint{4.327919in}{1.679387in}}{\pgfqpoint{4.327919in}{1.683505in}}%
\pgfpathcurveto{\pgfqpoint{4.327919in}{1.687623in}}{\pgfqpoint{4.326283in}{1.691573in}}{\pgfqpoint{4.323371in}{1.694485in}}%
\pgfpathcurveto{\pgfqpoint{4.320459in}{1.697397in}}{\pgfqpoint{4.316509in}{1.699033in}}{\pgfqpoint{4.312391in}{1.699033in}}%
\pgfpathcurveto{\pgfqpoint{4.308273in}{1.699033in}}{\pgfqpoint{4.304323in}{1.697397in}}{\pgfqpoint{4.301411in}{1.694485in}}%
\pgfpathcurveto{\pgfqpoint{4.298499in}{1.691573in}}{\pgfqpoint{4.296863in}{1.687623in}}{\pgfqpoint{4.296863in}{1.683505in}}%
\pgfpathcurveto{\pgfqpoint{4.296863in}{1.679387in}}{\pgfqpoint{4.298499in}{1.675437in}}{\pgfqpoint{4.301411in}{1.672525in}}%
\pgfpathcurveto{\pgfqpoint{4.304323in}{1.669613in}}{\pgfqpoint{4.308273in}{1.667977in}}{\pgfqpoint{4.312391in}{1.667977in}}%
\pgfpathlineto{\pgfqpoint{4.312391in}{1.667977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314342in}{1.949135in}}%
\pgfpathcurveto{\pgfqpoint{4.318460in}{1.949135in}}{\pgfqpoint{4.322411in}{1.950771in}}{\pgfqpoint{4.325322in}{1.953683in}}%
\pgfpathcurveto{\pgfqpoint{4.328234in}{1.956595in}}{\pgfqpoint{4.329871in}{1.960545in}}{\pgfqpoint{4.329871in}{1.964663in}}%
\pgfpathcurveto{\pgfqpoint{4.329871in}{1.968781in}}{\pgfqpoint{4.328234in}{1.972731in}}{\pgfqpoint{4.325322in}{1.975643in}}%
\pgfpathcurveto{\pgfqpoint{4.322411in}{1.978555in}}{\pgfqpoint{4.318460in}{1.980191in}}{\pgfqpoint{4.314342in}{1.980191in}}%
\pgfpathcurveto{\pgfqpoint{4.310224in}{1.980191in}}{\pgfqpoint{4.306274in}{1.978555in}}{\pgfqpoint{4.303362in}{1.975643in}}%
\pgfpathcurveto{\pgfqpoint{4.300450in}{1.972731in}}{\pgfqpoint{4.298814in}{1.968781in}}{\pgfqpoint{4.298814in}{1.964663in}}%
\pgfpathcurveto{\pgfqpoint{4.298814in}{1.960545in}}{\pgfqpoint{4.300450in}{1.956595in}}{\pgfqpoint{4.303362in}{1.953683in}}%
\pgfpathcurveto{\pgfqpoint{4.306274in}{1.950771in}}{\pgfqpoint{4.310224in}{1.949135in}}{\pgfqpoint{4.314342in}{1.949135in}}%
\pgfpathlineto{\pgfqpoint{4.314342in}{1.949135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319759in}{2.478769in}}%
\pgfpathcurveto{\pgfqpoint{4.323877in}{2.478769in}}{\pgfqpoint{4.327827in}{2.480405in}}{\pgfqpoint{4.330739in}{2.483317in}}%
\pgfpathcurveto{\pgfqpoint{4.333651in}{2.486229in}}{\pgfqpoint{4.335287in}{2.490179in}}{\pgfqpoint{4.335287in}{2.494297in}}%
\pgfpathcurveto{\pgfqpoint{4.335287in}{2.498415in}}{\pgfqpoint{4.333651in}{2.502365in}}{\pgfqpoint{4.330739in}{2.505277in}}%
\pgfpathcurveto{\pgfqpoint{4.327827in}{2.508189in}}{\pgfqpoint{4.323877in}{2.509825in}}{\pgfqpoint{4.319759in}{2.509825in}}%
\pgfpathcurveto{\pgfqpoint{4.315641in}{2.509825in}}{\pgfqpoint{4.311691in}{2.508189in}}{\pgfqpoint{4.308779in}{2.505277in}}%
\pgfpathcurveto{\pgfqpoint{4.305867in}{2.502365in}}{\pgfqpoint{4.304230in}{2.498415in}}{\pgfqpoint{4.304230in}{2.494297in}}%
\pgfpathcurveto{\pgfqpoint{4.304230in}{2.490179in}}{\pgfqpoint{4.305867in}{2.486229in}}{\pgfqpoint{4.308779in}{2.483317in}}%
\pgfpathcurveto{\pgfqpoint{4.311691in}{2.480405in}}{\pgfqpoint{4.315641in}{2.478769in}}{\pgfqpoint{4.319759in}{2.478769in}}%
\pgfpathlineto{\pgfqpoint{4.319759in}{2.478769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305462in}{4.736566in}}%
\pgfpathcurveto{\pgfqpoint{4.309580in}{4.736566in}}{\pgfqpoint{4.313530in}{4.738202in}}{\pgfqpoint{4.316442in}{4.741114in}}%
\pgfpathcurveto{\pgfqpoint{4.319354in}{4.744026in}}{\pgfqpoint{4.320990in}{4.747976in}}{\pgfqpoint{4.320990in}{4.752094in}}%
\pgfpathcurveto{\pgfqpoint{4.320990in}{4.756213in}}{\pgfqpoint{4.319354in}{4.760163in}}{\pgfqpoint{4.316442in}{4.763075in}}%
\pgfpathcurveto{\pgfqpoint{4.313530in}{4.765987in}}{\pgfqpoint{4.309580in}{4.767623in}}{\pgfqpoint{4.305462in}{4.767623in}}%
\pgfpathcurveto{\pgfqpoint{4.301344in}{4.767623in}}{\pgfqpoint{4.297394in}{4.765987in}}{\pgfqpoint{4.294482in}{4.763075in}}%
\pgfpathcurveto{\pgfqpoint{4.291570in}{4.760163in}}{\pgfqpoint{4.289934in}{4.756213in}}{\pgfqpoint{4.289934in}{4.752094in}}%
\pgfpathcurveto{\pgfqpoint{4.289934in}{4.747976in}}{\pgfqpoint{4.291570in}{4.744026in}}{\pgfqpoint{4.294482in}{4.741114in}}%
\pgfpathcurveto{\pgfqpoint{4.297394in}{4.738202in}}{\pgfqpoint{4.301344in}{4.736566in}}{\pgfqpoint{4.305462in}{4.736566in}}%
\pgfpathlineto{\pgfqpoint{4.305462in}{4.736566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305466in}{2.522034in}}%
\pgfpathcurveto{\pgfqpoint{4.309584in}{2.522034in}}{\pgfqpoint{4.313534in}{2.523670in}}{\pgfqpoint{4.316446in}{2.526582in}}%
\pgfpathcurveto{\pgfqpoint{4.319358in}{2.529494in}}{\pgfqpoint{4.320995in}{2.533444in}}{\pgfqpoint{4.320995in}{2.537562in}}%
\pgfpathcurveto{\pgfqpoint{4.320995in}{2.541680in}}{\pgfqpoint{4.319358in}{2.545630in}}{\pgfqpoint{4.316446in}{2.548542in}}%
\pgfpathcurveto{\pgfqpoint{4.313534in}{2.551454in}}{\pgfqpoint{4.309584in}{2.553090in}}{\pgfqpoint{4.305466in}{2.553090in}}%
\pgfpathcurveto{\pgfqpoint{4.301348in}{2.553090in}}{\pgfqpoint{4.297398in}{2.551454in}}{\pgfqpoint{4.294486in}{2.548542in}}%
\pgfpathcurveto{\pgfqpoint{4.291574in}{2.545630in}}{\pgfqpoint{4.289938in}{2.541680in}}{\pgfqpoint{4.289938in}{2.537562in}}%
\pgfpathcurveto{\pgfqpoint{4.289938in}{2.533444in}}{\pgfqpoint{4.291574in}{2.529494in}}{\pgfqpoint{4.294486in}{2.526582in}}%
\pgfpathcurveto{\pgfqpoint{4.297398in}{2.523670in}}{\pgfqpoint{4.301348in}{2.522034in}}{\pgfqpoint{4.305466in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{4.305466in}{2.522034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309321in}{2.579259in}}%
\pgfpathcurveto{\pgfqpoint{4.313440in}{2.579259in}}{\pgfqpoint{4.317390in}{2.580895in}}{\pgfqpoint{4.320301in}{2.583807in}}%
\pgfpathcurveto{\pgfqpoint{4.323213in}{2.586719in}}{\pgfqpoint{4.324850in}{2.590669in}}{\pgfqpoint{4.324850in}{2.594787in}}%
\pgfpathcurveto{\pgfqpoint{4.324850in}{2.598905in}}{\pgfqpoint{4.323213in}{2.602855in}}{\pgfqpoint{4.320301in}{2.605767in}}%
\pgfpathcurveto{\pgfqpoint{4.317390in}{2.608679in}}{\pgfqpoint{4.313440in}{2.610315in}}{\pgfqpoint{4.309321in}{2.610315in}}%
\pgfpathcurveto{\pgfqpoint{4.305203in}{2.610315in}}{\pgfqpoint{4.301253in}{2.608679in}}{\pgfqpoint{4.298341in}{2.605767in}}%
\pgfpathcurveto{\pgfqpoint{4.295429in}{2.602855in}}{\pgfqpoint{4.293793in}{2.598905in}}{\pgfqpoint{4.293793in}{2.594787in}}%
\pgfpathcurveto{\pgfqpoint{4.293793in}{2.590669in}}{\pgfqpoint{4.295429in}{2.586719in}}{\pgfqpoint{4.298341in}{2.583807in}}%
\pgfpathcurveto{\pgfqpoint{4.301253in}{2.580895in}}{\pgfqpoint{4.305203in}{2.579259in}}{\pgfqpoint{4.309321in}{2.579259in}}%
\pgfpathlineto{\pgfqpoint{4.309321in}{2.579259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321120in}{0.188251in}}%
\pgfpathcurveto{\pgfqpoint{4.325238in}{0.188251in}}{\pgfqpoint{4.329188in}{0.189887in}}{\pgfqpoint{4.332100in}{0.192799in}}%
\pgfpathcurveto{\pgfqpoint{4.335012in}{0.195711in}}{\pgfqpoint{4.336648in}{0.199661in}}{\pgfqpoint{4.336648in}{0.203779in}}%
\pgfpathcurveto{\pgfqpoint{4.336648in}{0.207897in}}{\pgfqpoint{4.335012in}{0.211847in}}{\pgfqpoint{4.332100in}{0.214759in}}%
\pgfpathcurveto{\pgfqpoint{4.329188in}{0.217671in}}{\pgfqpoint{4.325238in}{0.219307in}}{\pgfqpoint{4.321120in}{0.219307in}}%
\pgfpathcurveto{\pgfqpoint{4.317002in}{0.219307in}}{\pgfqpoint{4.313052in}{0.217671in}}{\pgfqpoint{4.310140in}{0.214759in}}%
\pgfpathcurveto{\pgfqpoint{4.307228in}{0.211847in}}{\pgfqpoint{4.305592in}{0.207897in}}{\pgfqpoint{4.305592in}{0.203779in}}%
\pgfpathcurveto{\pgfqpoint{4.305592in}{0.199661in}}{\pgfqpoint{4.307228in}{0.195711in}}{\pgfqpoint{4.310140in}{0.192799in}}%
\pgfpathcurveto{\pgfqpoint{4.313052in}{0.189887in}}{\pgfqpoint{4.317002in}{0.188251in}}{\pgfqpoint{4.321120in}{0.188251in}}%
\pgfpathlineto{\pgfqpoint{4.321120in}{0.188251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307684in}{2.042829in}}%
\pgfpathcurveto{\pgfqpoint{4.311803in}{2.042829in}}{\pgfqpoint{4.315753in}{2.044465in}}{\pgfqpoint{4.318665in}{2.047377in}}%
\pgfpathcurveto{\pgfqpoint{4.321576in}{2.050289in}}{\pgfqpoint{4.323213in}{2.054239in}}{\pgfqpoint{4.323213in}{2.058357in}}%
\pgfpathcurveto{\pgfqpoint{4.323213in}{2.062475in}}{\pgfqpoint{4.321576in}{2.066425in}}{\pgfqpoint{4.318665in}{2.069337in}}%
\pgfpathcurveto{\pgfqpoint{4.315753in}{2.072249in}}{\pgfqpoint{4.311803in}{2.073885in}}{\pgfqpoint{4.307684in}{2.073885in}}%
\pgfpathcurveto{\pgfqpoint{4.303566in}{2.073885in}}{\pgfqpoint{4.299616in}{2.072249in}}{\pgfqpoint{4.296704in}{2.069337in}}%
\pgfpathcurveto{\pgfqpoint{4.293792in}{2.066425in}}{\pgfqpoint{4.292156in}{2.062475in}}{\pgfqpoint{4.292156in}{2.058357in}}%
\pgfpathcurveto{\pgfqpoint{4.292156in}{2.054239in}}{\pgfqpoint{4.293792in}{2.050289in}}{\pgfqpoint{4.296704in}{2.047377in}}%
\pgfpathcurveto{\pgfqpoint{4.299616in}{2.044465in}}{\pgfqpoint{4.303566in}{2.042829in}}{\pgfqpoint{4.307684in}{2.042829in}}%
\pgfpathlineto{\pgfqpoint{4.307684in}{2.042829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625159in}{1.740285in}}%
\pgfpathcurveto{\pgfqpoint{4.629277in}{1.740285in}}{\pgfqpoint{4.633227in}{1.741921in}}{\pgfqpoint{4.636139in}{1.744833in}}%
\pgfpathcurveto{\pgfqpoint{4.639051in}{1.747745in}}{\pgfqpoint{4.640687in}{1.751695in}}{\pgfqpoint{4.640687in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.640687in}{1.759932in}}{\pgfqpoint{4.639051in}{1.763882in}}{\pgfqpoint{4.636139in}{1.766794in}}%
\pgfpathcurveto{\pgfqpoint{4.633227in}{1.769706in}}{\pgfqpoint{4.629277in}{1.771342in}}{\pgfqpoint{4.625159in}{1.771342in}}%
\pgfpathcurveto{\pgfqpoint{4.621041in}{1.771342in}}{\pgfqpoint{4.617091in}{1.769706in}}{\pgfqpoint{4.614179in}{1.766794in}}%
\pgfpathcurveto{\pgfqpoint{4.611267in}{1.763882in}}{\pgfqpoint{4.609631in}{1.759932in}}{\pgfqpoint{4.609631in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{4.609631in}{1.751695in}}{\pgfqpoint{4.611267in}{1.747745in}}{\pgfqpoint{4.614179in}{1.744833in}}%
\pgfpathcurveto{\pgfqpoint{4.617091in}{1.741921in}}{\pgfqpoint{4.621041in}{1.740285in}}{\pgfqpoint{4.625159in}{1.740285in}}%
\pgfpathlineto{\pgfqpoint{4.625159in}{1.740285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652203in}{2.628033in}}%
\pgfpathcurveto{\pgfqpoint{4.656322in}{2.628033in}}{\pgfqpoint{4.660272in}{2.629669in}}{\pgfqpoint{4.663184in}{2.632581in}}%
\pgfpathcurveto{\pgfqpoint{4.666096in}{2.635493in}}{\pgfqpoint{4.667732in}{2.639443in}}{\pgfqpoint{4.667732in}{2.643561in}}%
\pgfpathcurveto{\pgfqpoint{4.667732in}{2.647679in}}{\pgfqpoint{4.666096in}{2.651629in}}{\pgfqpoint{4.663184in}{2.654541in}}%
\pgfpathcurveto{\pgfqpoint{4.660272in}{2.657453in}}{\pgfqpoint{4.656322in}{2.659089in}}{\pgfqpoint{4.652203in}{2.659089in}}%
\pgfpathcurveto{\pgfqpoint{4.648085in}{2.659089in}}{\pgfqpoint{4.644135in}{2.657453in}}{\pgfqpoint{4.641223in}{2.654541in}}%
\pgfpathcurveto{\pgfqpoint{4.638311in}{2.651629in}}{\pgfqpoint{4.636675in}{2.647679in}}{\pgfqpoint{4.636675in}{2.643561in}}%
\pgfpathcurveto{\pgfqpoint{4.636675in}{2.639443in}}{\pgfqpoint{4.638311in}{2.635493in}}{\pgfqpoint{4.641223in}{2.632581in}}%
\pgfpathcurveto{\pgfqpoint{4.644135in}{2.629669in}}{\pgfqpoint{4.648085in}{2.628033in}}{\pgfqpoint{4.652203in}{2.628033in}}%
\pgfpathlineto{\pgfqpoint{4.652203in}{2.628033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637892in}{1.998486in}}%
\pgfpathcurveto{\pgfqpoint{4.642010in}{1.998486in}}{\pgfqpoint{4.645960in}{2.000122in}}{\pgfqpoint{4.648872in}{2.003034in}}%
\pgfpathcurveto{\pgfqpoint{4.651784in}{2.005946in}}{\pgfqpoint{4.653420in}{2.009896in}}{\pgfqpoint{4.653420in}{2.014014in}}%
\pgfpathcurveto{\pgfqpoint{4.653420in}{2.018132in}}{\pgfqpoint{4.651784in}{2.022082in}}{\pgfqpoint{4.648872in}{2.024994in}}%
\pgfpathcurveto{\pgfqpoint{4.645960in}{2.027906in}}{\pgfqpoint{4.642010in}{2.029542in}}{\pgfqpoint{4.637892in}{2.029542in}}%
\pgfpathcurveto{\pgfqpoint{4.633774in}{2.029542in}}{\pgfqpoint{4.629824in}{2.027906in}}{\pgfqpoint{4.626912in}{2.024994in}}%
\pgfpathcurveto{\pgfqpoint{4.624000in}{2.022082in}}{\pgfqpoint{4.622364in}{2.018132in}}{\pgfqpoint{4.622364in}{2.014014in}}%
\pgfpathcurveto{\pgfqpoint{4.622364in}{2.009896in}}{\pgfqpoint{4.624000in}{2.005946in}}{\pgfqpoint{4.626912in}{2.003034in}}%
\pgfpathcurveto{\pgfqpoint{4.629824in}{2.000122in}}{\pgfqpoint{4.633774in}{1.998486in}}{\pgfqpoint{4.637892in}{1.998486in}}%
\pgfpathlineto{\pgfqpoint{4.637892in}{1.998486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653077in}{2.390667in}}%
\pgfpathcurveto{\pgfqpoint{4.657195in}{2.390667in}}{\pgfqpoint{4.661145in}{2.392303in}}{\pgfqpoint{4.664057in}{2.395215in}}%
\pgfpathcurveto{\pgfqpoint{4.666969in}{2.398127in}}{\pgfqpoint{4.668605in}{2.402077in}}{\pgfqpoint{4.668605in}{2.406195in}}%
\pgfpathcurveto{\pgfqpoint{4.668605in}{2.410313in}}{\pgfqpoint{4.666969in}{2.414263in}}{\pgfqpoint{4.664057in}{2.417175in}}%
\pgfpathcurveto{\pgfqpoint{4.661145in}{2.420087in}}{\pgfqpoint{4.657195in}{2.421723in}}{\pgfqpoint{4.653077in}{2.421723in}}%
\pgfpathcurveto{\pgfqpoint{4.648959in}{2.421723in}}{\pgfqpoint{4.645009in}{2.420087in}}{\pgfqpoint{4.642097in}{2.417175in}}%
\pgfpathcurveto{\pgfqpoint{4.639185in}{2.414263in}}{\pgfqpoint{4.637549in}{2.410313in}}{\pgfqpoint{4.637549in}{2.406195in}}%
\pgfpathcurveto{\pgfqpoint{4.637549in}{2.402077in}}{\pgfqpoint{4.639185in}{2.398127in}}{\pgfqpoint{4.642097in}{2.395215in}}%
\pgfpathcurveto{\pgfqpoint{4.645009in}{2.392303in}}{\pgfqpoint{4.648959in}{2.390667in}}{\pgfqpoint{4.653077in}{2.390667in}}%
\pgfpathlineto{\pgfqpoint{4.653077in}{2.390667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651427in}{2.791725in}}%
\pgfpathcurveto{\pgfqpoint{4.655545in}{2.791725in}}{\pgfqpoint{4.659495in}{2.793361in}}{\pgfqpoint{4.662407in}{2.796273in}}%
\pgfpathcurveto{\pgfqpoint{4.665319in}{2.799185in}}{\pgfqpoint{4.666955in}{2.803135in}}{\pgfqpoint{4.666955in}{2.807253in}}%
\pgfpathcurveto{\pgfqpoint{4.666955in}{2.811371in}}{\pgfqpoint{4.665319in}{2.815321in}}{\pgfqpoint{4.662407in}{2.818233in}}%
\pgfpathcurveto{\pgfqpoint{4.659495in}{2.821145in}}{\pgfqpoint{4.655545in}{2.822782in}}{\pgfqpoint{4.651427in}{2.822782in}}%
\pgfpathcurveto{\pgfqpoint{4.647309in}{2.822782in}}{\pgfqpoint{4.643359in}{2.821145in}}{\pgfqpoint{4.640447in}{2.818233in}}%
\pgfpathcurveto{\pgfqpoint{4.637535in}{2.815321in}}{\pgfqpoint{4.635899in}{2.811371in}}{\pgfqpoint{4.635899in}{2.807253in}}%
\pgfpathcurveto{\pgfqpoint{4.635899in}{2.803135in}}{\pgfqpoint{4.637535in}{2.799185in}}{\pgfqpoint{4.640447in}{2.796273in}}%
\pgfpathcurveto{\pgfqpoint{4.643359in}{2.793361in}}{\pgfqpoint{4.647309in}{2.791725in}}{\pgfqpoint{4.651427in}{2.791725in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.791725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623595in}{1.876540in}}%
\pgfpathcurveto{\pgfqpoint{4.627713in}{1.876540in}}{\pgfqpoint{4.631663in}{1.878176in}}{\pgfqpoint{4.634575in}{1.881088in}}%
\pgfpathcurveto{\pgfqpoint{4.637487in}{1.884000in}}{\pgfqpoint{4.639123in}{1.887950in}}{\pgfqpoint{4.639123in}{1.892068in}}%
\pgfpathcurveto{\pgfqpoint{4.639123in}{1.896186in}}{\pgfqpoint{4.637487in}{1.900136in}}{\pgfqpoint{4.634575in}{1.903048in}}%
\pgfpathcurveto{\pgfqpoint{4.631663in}{1.905960in}}{\pgfqpoint{4.627713in}{1.907596in}}{\pgfqpoint{4.623595in}{1.907596in}}%
\pgfpathcurveto{\pgfqpoint{4.619477in}{1.907596in}}{\pgfqpoint{4.615527in}{1.905960in}}{\pgfqpoint{4.612615in}{1.903048in}}%
\pgfpathcurveto{\pgfqpoint{4.609703in}{1.900136in}}{\pgfqpoint{4.608067in}{1.896186in}}{\pgfqpoint{4.608067in}{1.892068in}}%
\pgfpathcurveto{\pgfqpoint{4.608067in}{1.887950in}}{\pgfqpoint{4.609703in}{1.884000in}}{\pgfqpoint{4.612615in}{1.881088in}}%
\pgfpathcurveto{\pgfqpoint{4.615527in}{1.878176in}}{\pgfqpoint{4.619477in}{1.876540in}}{\pgfqpoint{4.623595in}{1.876540in}}%
\pgfpathlineto{\pgfqpoint{4.623595in}{1.876540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622471in}{2.034546in}}%
\pgfpathcurveto{\pgfqpoint{4.626589in}{2.034546in}}{\pgfqpoint{4.630539in}{2.036182in}}{\pgfqpoint{4.633451in}{2.039094in}}%
\pgfpathcurveto{\pgfqpoint{4.636363in}{2.042006in}}{\pgfqpoint{4.637999in}{2.045956in}}{\pgfqpoint{4.637999in}{2.050074in}}%
\pgfpathcurveto{\pgfqpoint{4.637999in}{2.054192in}}{\pgfqpoint{4.636363in}{2.058142in}}{\pgfqpoint{4.633451in}{2.061054in}}%
\pgfpathcurveto{\pgfqpoint{4.630539in}{2.063966in}}{\pgfqpoint{4.626589in}{2.065602in}}{\pgfqpoint{4.622471in}{2.065602in}}%
\pgfpathcurveto{\pgfqpoint{4.618353in}{2.065602in}}{\pgfqpoint{4.614403in}{2.063966in}}{\pgfqpoint{4.611491in}{2.061054in}}%
\pgfpathcurveto{\pgfqpoint{4.608579in}{2.058142in}}{\pgfqpoint{4.606943in}{2.054192in}}{\pgfqpoint{4.606943in}{2.050074in}}%
\pgfpathcurveto{\pgfqpoint{4.606943in}{2.045956in}}{\pgfqpoint{4.608579in}{2.042006in}}{\pgfqpoint{4.611491in}{2.039094in}}%
\pgfpathcurveto{\pgfqpoint{4.614403in}{2.036182in}}{\pgfqpoint{4.618353in}{2.034546in}}{\pgfqpoint{4.622471in}{2.034546in}}%
\pgfpathlineto{\pgfqpoint{4.622471in}{2.034546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649863in}{2.798596in}}%
\pgfpathcurveto{\pgfqpoint{4.653981in}{2.798596in}}{\pgfqpoint{4.657931in}{2.800232in}}{\pgfqpoint{4.660843in}{2.803144in}}%
\pgfpathcurveto{\pgfqpoint{4.663755in}{2.806056in}}{\pgfqpoint{4.665391in}{2.810006in}}{\pgfqpoint{4.665391in}{2.814124in}}%
\pgfpathcurveto{\pgfqpoint{4.665391in}{2.818242in}}{\pgfqpoint{4.663755in}{2.822192in}}{\pgfqpoint{4.660843in}{2.825104in}}%
\pgfpathcurveto{\pgfqpoint{4.657931in}{2.828016in}}{\pgfqpoint{4.653981in}{2.829652in}}{\pgfqpoint{4.649863in}{2.829652in}}%
\pgfpathcurveto{\pgfqpoint{4.645745in}{2.829652in}}{\pgfqpoint{4.641795in}{2.828016in}}{\pgfqpoint{4.638883in}{2.825104in}}%
\pgfpathcurveto{\pgfqpoint{4.635971in}{2.822192in}}{\pgfqpoint{4.634334in}{2.818242in}}{\pgfqpoint{4.634334in}{2.814124in}}%
\pgfpathcurveto{\pgfqpoint{4.634334in}{2.810006in}}{\pgfqpoint{4.635971in}{2.806056in}}{\pgfqpoint{4.638883in}{2.803144in}}%
\pgfpathcurveto{\pgfqpoint{4.641795in}{2.800232in}}{\pgfqpoint{4.645745in}{2.798596in}}{\pgfqpoint{4.649863in}{2.798596in}}%
\pgfpathlineto{\pgfqpoint{4.649863in}{2.798596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650725in}{1.072227in}}%
\pgfpathcurveto{\pgfqpoint{4.654843in}{1.072227in}}{\pgfqpoint{4.658793in}{1.073863in}}{\pgfqpoint{4.661705in}{1.076775in}}%
\pgfpathcurveto{\pgfqpoint{4.664617in}{1.079687in}}{\pgfqpoint{4.666253in}{1.083637in}}{\pgfqpoint{4.666253in}{1.087755in}}%
\pgfpathcurveto{\pgfqpoint{4.666253in}{1.091874in}}{\pgfqpoint{4.664617in}{1.095824in}}{\pgfqpoint{4.661705in}{1.098736in}}%
\pgfpathcurveto{\pgfqpoint{4.658793in}{1.101647in}}{\pgfqpoint{4.654843in}{1.103284in}}{\pgfqpoint{4.650725in}{1.103284in}}%
\pgfpathcurveto{\pgfqpoint{4.646607in}{1.103284in}}{\pgfqpoint{4.642657in}{1.101647in}}{\pgfqpoint{4.639745in}{1.098736in}}%
\pgfpathcurveto{\pgfqpoint{4.636833in}{1.095824in}}{\pgfqpoint{4.635197in}{1.091874in}}{\pgfqpoint{4.635197in}{1.087755in}}%
\pgfpathcurveto{\pgfqpoint{4.635197in}{1.083637in}}{\pgfqpoint{4.636833in}{1.079687in}}{\pgfqpoint{4.639745in}{1.076775in}}%
\pgfpathcurveto{\pgfqpoint{4.642657in}{1.073863in}}{\pgfqpoint{4.646607in}{1.072227in}}{\pgfqpoint{4.650725in}{1.072227in}}%
\pgfpathlineto{\pgfqpoint{4.650725in}{1.072227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648676in}{2.210559in}}%
\pgfpathcurveto{\pgfqpoint{4.652794in}{2.210559in}}{\pgfqpoint{4.656744in}{2.212195in}}{\pgfqpoint{4.659656in}{2.215107in}}%
\pgfpathcurveto{\pgfqpoint{4.662568in}{2.218019in}}{\pgfqpoint{4.664204in}{2.221969in}}{\pgfqpoint{4.664204in}{2.226087in}}%
\pgfpathcurveto{\pgfqpoint{4.664204in}{2.230206in}}{\pgfqpoint{4.662568in}{2.234156in}}{\pgfqpoint{4.659656in}{2.237068in}}%
\pgfpathcurveto{\pgfqpoint{4.656744in}{2.239980in}}{\pgfqpoint{4.652794in}{2.241616in}}{\pgfqpoint{4.648676in}{2.241616in}}%
\pgfpathcurveto{\pgfqpoint{4.644557in}{2.241616in}}{\pgfqpoint{4.640607in}{2.239980in}}{\pgfqpoint{4.637696in}{2.237068in}}%
\pgfpathcurveto{\pgfqpoint{4.634784in}{2.234156in}}{\pgfqpoint{4.633147in}{2.230206in}}{\pgfqpoint{4.633147in}{2.226087in}}%
\pgfpathcurveto{\pgfqpoint{4.633147in}{2.221969in}}{\pgfqpoint{4.634784in}{2.218019in}}{\pgfqpoint{4.637696in}{2.215107in}}%
\pgfpathcurveto{\pgfqpoint{4.640607in}{2.212195in}}{\pgfqpoint{4.644557in}{2.210559in}}{\pgfqpoint{4.648676in}{2.210559in}}%
\pgfpathlineto{\pgfqpoint{4.648676in}{2.210559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651788in}{2.234009in}}%
\pgfpathcurveto{\pgfqpoint{4.655907in}{2.234009in}}{\pgfqpoint{4.659857in}{2.235645in}}{\pgfqpoint{4.662769in}{2.238557in}}%
\pgfpathcurveto{\pgfqpoint{4.665681in}{2.241469in}}{\pgfqpoint{4.667317in}{2.245419in}}{\pgfqpoint{4.667317in}{2.249537in}}%
\pgfpathcurveto{\pgfqpoint{4.667317in}{2.253655in}}{\pgfqpoint{4.665681in}{2.257605in}}{\pgfqpoint{4.662769in}{2.260517in}}%
\pgfpathcurveto{\pgfqpoint{4.659857in}{2.263429in}}{\pgfqpoint{4.655907in}{2.265065in}}{\pgfqpoint{4.651788in}{2.265065in}}%
\pgfpathcurveto{\pgfqpoint{4.647670in}{2.265065in}}{\pgfqpoint{4.643720in}{2.263429in}}{\pgfqpoint{4.640808in}{2.260517in}}%
\pgfpathcurveto{\pgfqpoint{4.637896in}{2.257605in}}{\pgfqpoint{4.636260in}{2.253655in}}{\pgfqpoint{4.636260in}{2.249537in}}%
\pgfpathcurveto{\pgfqpoint{4.636260in}{2.245419in}}{\pgfqpoint{4.637896in}{2.241469in}}{\pgfqpoint{4.640808in}{2.238557in}}%
\pgfpathcurveto{\pgfqpoint{4.643720in}{2.235645in}}{\pgfqpoint{4.647670in}{2.234009in}}{\pgfqpoint{4.651788in}{2.234009in}}%
\pgfpathlineto{\pgfqpoint{4.651788in}{2.234009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646269in}{1.651887in}}%
\pgfpathcurveto{\pgfqpoint{4.650388in}{1.651887in}}{\pgfqpoint{4.654338in}{1.653524in}}{\pgfqpoint{4.657250in}{1.656435in}}%
\pgfpathcurveto{\pgfqpoint{4.660162in}{1.659347in}}{\pgfqpoint{4.661798in}{1.663297in}}{\pgfqpoint{4.661798in}{1.667416in}}%
\pgfpathcurveto{\pgfqpoint{4.661798in}{1.671534in}}{\pgfqpoint{4.660162in}{1.675484in}}{\pgfqpoint{4.657250in}{1.678396in}}%
\pgfpathcurveto{\pgfqpoint{4.654338in}{1.681308in}}{\pgfqpoint{4.650388in}{1.682944in}}{\pgfqpoint{4.646269in}{1.682944in}}%
\pgfpathcurveto{\pgfqpoint{4.642151in}{1.682944in}}{\pgfqpoint{4.638201in}{1.681308in}}{\pgfqpoint{4.635289in}{1.678396in}}%
\pgfpathcurveto{\pgfqpoint{4.632377in}{1.675484in}}{\pgfqpoint{4.630741in}{1.671534in}}{\pgfqpoint{4.630741in}{1.667416in}}%
\pgfpathcurveto{\pgfqpoint{4.630741in}{1.663297in}}{\pgfqpoint{4.632377in}{1.659347in}}{\pgfqpoint{4.635289in}{1.656435in}}%
\pgfpathcurveto{\pgfqpoint{4.638201in}{1.653524in}}{\pgfqpoint{4.642151in}{1.651887in}}{\pgfqpoint{4.646269in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{4.646269in}{1.651887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626616in}{1.717015in}}%
\pgfpathcurveto{\pgfqpoint{4.630734in}{1.717015in}}{\pgfqpoint{4.634684in}{1.718651in}}{\pgfqpoint{4.637596in}{1.721563in}}%
\pgfpathcurveto{\pgfqpoint{4.640508in}{1.724475in}}{\pgfqpoint{4.642144in}{1.728425in}}{\pgfqpoint{4.642144in}{1.732543in}}%
\pgfpathcurveto{\pgfqpoint{4.642144in}{1.736661in}}{\pgfqpoint{4.640508in}{1.740611in}}{\pgfqpoint{4.637596in}{1.743523in}}%
\pgfpathcurveto{\pgfqpoint{4.634684in}{1.746435in}}{\pgfqpoint{4.630734in}{1.748071in}}{\pgfqpoint{4.626616in}{1.748071in}}%
\pgfpathcurveto{\pgfqpoint{4.622498in}{1.748071in}}{\pgfqpoint{4.618548in}{1.746435in}}{\pgfqpoint{4.615636in}{1.743523in}}%
\pgfpathcurveto{\pgfqpoint{4.612724in}{1.740611in}}{\pgfqpoint{4.611088in}{1.736661in}}{\pgfqpoint{4.611088in}{1.732543in}}%
\pgfpathcurveto{\pgfqpoint{4.611088in}{1.728425in}}{\pgfqpoint{4.612724in}{1.724475in}}{\pgfqpoint{4.615636in}{1.721563in}}%
\pgfpathcurveto{\pgfqpoint{4.618548in}{1.718651in}}{\pgfqpoint{4.622498in}{1.717015in}}{\pgfqpoint{4.626616in}{1.717015in}}%
\pgfpathlineto{\pgfqpoint{4.626616in}{1.717015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621077in}{2.581884in}}%
\pgfpathcurveto{\pgfqpoint{4.625195in}{2.581884in}}{\pgfqpoint{4.629145in}{2.583520in}}{\pgfqpoint{4.632057in}{2.586432in}}%
\pgfpathcurveto{\pgfqpoint{4.634969in}{2.589344in}}{\pgfqpoint{4.636605in}{2.593294in}}{\pgfqpoint{4.636605in}{2.597412in}}%
\pgfpathcurveto{\pgfqpoint{4.636605in}{2.601530in}}{\pgfqpoint{4.634969in}{2.605480in}}{\pgfqpoint{4.632057in}{2.608392in}}%
\pgfpathcurveto{\pgfqpoint{4.629145in}{2.611304in}}{\pgfqpoint{4.625195in}{2.612940in}}{\pgfqpoint{4.621077in}{2.612940in}}%
\pgfpathcurveto{\pgfqpoint{4.616959in}{2.612940in}}{\pgfqpoint{4.613009in}{2.611304in}}{\pgfqpoint{4.610097in}{2.608392in}}%
\pgfpathcurveto{\pgfqpoint{4.607185in}{2.605480in}}{\pgfqpoint{4.605549in}{2.601530in}}{\pgfqpoint{4.605549in}{2.597412in}}%
\pgfpathcurveto{\pgfqpoint{4.605549in}{2.593294in}}{\pgfqpoint{4.607185in}{2.589344in}}{\pgfqpoint{4.610097in}{2.586432in}}%
\pgfpathcurveto{\pgfqpoint{4.613009in}{2.583520in}}{\pgfqpoint{4.616959in}{2.581884in}}{\pgfqpoint{4.621077in}{2.581884in}}%
\pgfpathlineto{\pgfqpoint{4.621077in}{2.581884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648148in}{8.378229in}}%
\pgfpathcurveto{\pgfqpoint{4.652266in}{8.378229in}}{\pgfqpoint{4.656216in}{8.379865in}}{\pgfqpoint{4.659128in}{8.382777in}}%
\pgfpathcurveto{\pgfqpoint{4.662040in}{8.385689in}}{\pgfqpoint{4.663676in}{8.389639in}}{\pgfqpoint{4.663676in}{8.393757in}}%
\pgfpathcurveto{\pgfqpoint{4.663676in}{8.397875in}}{\pgfqpoint{4.662040in}{8.401825in}}{\pgfqpoint{4.659128in}{8.404737in}}%
\pgfpathcurveto{\pgfqpoint{4.656216in}{8.407649in}}{\pgfqpoint{4.652266in}{8.409285in}}{\pgfqpoint{4.648148in}{8.409285in}}%
\pgfpathcurveto{\pgfqpoint{4.644030in}{8.409285in}}{\pgfqpoint{4.640080in}{8.407649in}}{\pgfqpoint{4.637168in}{8.404737in}}%
\pgfpathcurveto{\pgfqpoint{4.634256in}{8.401825in}}{\pgfqpoint{4.632620in}{8.397875in}}{\pgfqpoint{4.632620in}{8.393757in}}%
\pgfpathcurveto{\pgfqpoint{4.632620in}{8.389639in}}{\pgfqpoint{4.634256in}{8.385689in}}{\pgfqpoint{4.637168in}{8.382777in}}%
\pgfpathcurveto{\pgfqpoint{4.640080in}{8.379865in}}{\pgfqpoint{4.644030in}{8.378229in}}{\pgfqpoint{4.648148in}{8.378229in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{8.378229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633135in}{2.654348in}}%
\pgfpathcurveto{\pgfqpoint{4.637253in}{2.654348in}}{\pgfqpoint{4.641203in}{2.655984in}}{\pgfqpoint{4.644115in}{2.658896in}}%
\pgfpathcurveto{\pgfqpoint{4.647027in}{2.661808in}}{\pgfqpoint{4.648663in}{2.665758in}}{\pgfqpoint{4.648663in}{2.669876in}}%
\pgfpathcurveto{\pgfqpoint{4.648663in}{2.673994in}}{\pgfqpoint{4.647027in}{2.677944in}}{\pgfqpoint{4.644115in}{2.680856in}}%
\pgfpathcurveto{\pgfqpoint{4.641203in}{2.683768in}}{\pgfqpoint{4.637253in}{2.685404in}}{\pgfqpoint{4.633135in}{2.685404in}}%
\pgfpathcurveto{\pgfqpoint{4.629017in}{2.685404in}}{\pgfqpoint{4.625067in}{2.683768in}}{\pgfqpoint{4.622155in}{2.680856in}}%
\pgfpathcurveto{\pgfqpoint{4.619243in}{2.677944in}}{\pgfqpoint{4.617607in}{2.673994in}}{\pgfqpoint{4.617607in}{2.669876in}}%
\pgfpathcurveto{\pgfqpoint{4.617607in}{2.665758in}}{\pgfqpoint{4.619243in}{2.661808in}}{\pgfqpoint{4.622155in}{2.658896in}}%
\pgfpathcurveto{\pgfqpoint{4.625067in}{2.655984in}}{\pgfqpoint{4.629017in}{2.654348in}}{\pgfqpoint{4.633135in}{2.654348in}}%
\pgfpathlineto{\pgfqpoint{4.633135in}{2.654348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650632in}{2.602358in}}%
\pgfpathcurveto{\pgfqpoint{4.654750in}{2.602358in}}{\pgfqpoint{4.658700in}{2.603994in}}{\pgfqpoint{4.661612in}{2.606906in}}%
\pgfpathcurveto{\pgfqpoint{4.664524in}{2.609818in}}{\pgfqpoint{4.666160in}{2.613768in}}{\pgfqpoint{4.666160in}{2.617886in}}%
\pgfpathcurveto{\pgfqpoint{4.666160in}{2.622004in}}{\pgfqpoint{4.664524in}{2.625954in}}{\pgfqpoint{4.661612in}{2.628866in}}%
\pgfpathcurveto{\pgfqpoint{4.658700in}{2.631778in}}{\pgfqpoint{4.654750in}{2.633414in}}{\pgfqpoint{4.650632in}{2.633414in}}%
\pgfpathcurveto{\pgfqpoint{4.646514in}{2.633414in}}{\pgfqpoint{4.642564in}{2.631778in}}{\pgfqpoint{4.639652in}{2.628866in}}%
\pgfpathcurveto{\pgfqpoint{4.636740in}{2.625954in}}{\pgfqpoint{4.635104in}{2.622004in}}{\pgfqpoint{4.635104in}{2.617886in}}%
\pgfpathcurveto{\pgfqpoint{4.635104in}{2.613768in}}{\pgfqpoint{4.636740in}{2.609818in}}{\pgfqpoint{4.639652in}{2.606906in}}%
\pgfpathcurveto{\pgfqpoint{4.642564in}{2.603994in}}{\pgfqpoint{4.646514in}{2.602358in}}{\pgfqpoint{4.650632in}{2.602358in}}%
\pgfpathlineto{\pgfqpoint{4.650632in}{2.602358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633478in}{0.172589in}}%
\pgfpathcurveto{\pgfqpoint{4.637596in}{0.172589in}}{\pgfqpoint{4.641546in}{0.174225in}}{\pgfqpoint{4.644458in}{0.177137in}}%
\pgfpathcurveto{\pgfqpoint{4.647370in}{0.180049in}}{\pgfqpoint{4.649006in}{0.183999in}}{\pgfqpoint{4.649006in}{0.188117in}}%
\pgfpathcurveto{\pgfqpoint{4.649006in}{0.192235in}}{\pgfqpoint{4.647370in}{0.196185in}}{\pgfqpoint{4.644458in}{0.199097in}}%
\pgfpathcurveto{\pgfqpoint{4.641546in}{0.202009in}}{\pgfqpoint{4.637596in}{0.203645in}}{\pgfqpoint{4.633478in}{0.203645in}}%
\pgfpathcurveto{\pgfqpoint{4.629360in}{0.203645in}}{\pgfqpoint{4.625410in}{0.202009in}}{\pgfqpoint{4.622498in}{0.199097in}}%
\pgfpathcurveto{\pgfqpoint{4.619586in}{0.196185in}}{\pgfqpoint{4.617950in}{0.192235in}}{\pgfqpoint{4.617950in}{0.188117in}}%
\pgfpathcurveto{\pgfqpoint{4.617950in}{0.183999in}}{\pgfqpoint{4.619586in}{0.180049in}}{\pgfqpoint{4.622498in}{0.177137in}}%
\pgfpathcurveto{\pgfqpoint{4.625410in}{0.174225in}}{\pgfqpoint{4.629360in}{0.172589in}}{\pgfqpoint{4.633478in}{0.172589in}}%
\pgfpathlineto{\pgfqpoint{4.633478in}{0.172589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626536in}{1.949389in}}%
\pgfpathcurveto{\pgfqpoint{4.630655in}{1.949389in}}{\pgfqpoint{4.634605in}{1.951025in}}{\pgfqpoint{4.637517in}{1.953937in}}%
\pgfpathcurveto{\pgfqpoint{4.640428in}{1.956849in}}{\pgfqpoint{4.642065in}{1.960799in}}{\pgfqpoint{4.642065in}{1.964917in}}%
\pgfpathcurveto{\pgfqpoint{4.642065in}{1.969035in}}{\pgfqpoint{4.640428in}{1.972985in}}{\pgfqpoint{4.637517in}{1.975897in}}%
\pgfpathcurveto{\pgfqpoint{4.634605in}{1.978809in}}{\pgfqpoint{4.630655in}{1.980446in}}{\pgfqpoint{4.626536in}{1.980446in}}%
\pgfpathcurveto{\pgfqpoint{4.622418in}{1.980446in}}{\pgfqpoint{4.618468in}{1.978809in}}{\pgfqpoint{4.615556in}{1.975897in}}%
\pgfpathcurveto{\pgfqpoint{4.612644in}{1.972985in}}{\pgfqpoint{4.611008in}{1.969035in}}{\pgfqpoint{4.611008in}{1.964917in}}%
\pgfpathcurveto{\pgfqpoint{4.611008in}{1.960799in}}{\pgfqpoint{4.612644in}{1.956849in}}{\pgfqpoint{4.615556in}{1.953937in}}%
\pgfpathcurveto{\pgfqpoint{4.618468in}{1.951025in}}{\pgfqpoint{4.622418in}{1.949389in}}{\pgfqpoint{4.626536in}{1.949389in}}%
\pgfpathlineto{\pgfqpoint{4.626536in}{1.949389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971614in}{1.718755in}}%
\pgfpathcurveto{\pgfqpoint{4.975732in}{1.718755in}}{\pgfqpoint{4.979682in}{1.720391in}}{\pgfqpoint{4.982594in}{1.723303in}}%
\pgfpathcurveto{\pgfqpoint{4.985506in}{1.726215in}}{\pgfqpoint{4.987142in}{1.730165in}}{\pgfqpoint{4.987142in}{1.734283in}}%
\pgfpathcurveto{\pgfqpoint{4.987142in}{1.738401in}}{\pgfqpoint{4.985506in}{1.742351in}}{\pgfqpoint{4.982594in}{1.745263in}}%
\pgfpathcurveto{\pgfqpoint{4.979682in}{1.748175in}}{\pgfqpoint{4.975732in}{1.749811in}}{\pgfqpoint{4.971614in}{1.749811in}}%
\pgfpathcurveto{\pgfqpoint{4.967495in}{1.749811in}}{\pgfqpoint{4.963545in}{1.748175in}}{\pgfqpoint{4.960633in}{1.745263in}}%
\pgfpathcurveto{\pgfqpoint{4.957721in}{1.742351in}}{\pgfqpoint{4.956085in}{1.738401in}}{\pgfqpoint{4.956085in}{1.734283in}}%
\pgfpathcurveto{\pgfqpoint{4.956085in}{1.730165in}}{\pgfqpoint{4.957721in}{1.726215in}}{\pgfqpoint{4.960633in}{1.723303in}}%
\pgfpathcurveto{\pgfqpoint{4.963545in}{1.720391in}}{\pgfqpoint{4.967495in}{1.718755in}}{\pgfqpoint{4.971614in}{1.718755in}}%
\pgfpathlineto{\pgfqpoint{4.971614in}{1.718755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972550in}{2.624923in}}%
\pgfpathcurveto{\pgfqpoint{4.976668in}{2.624923in}}{\pgfqpoint{4.980618in}{2.626559in}}{\pgfqpoint{4.983530in}{2.629471in}}%
\pgfpathcurveto{\pgfqpoint{4.986442in}{2.632383in}}{\pgfqpoint{4.988078in}{2.636333in}}{\pgfqpoint{4.988078in}{2.640451in}}%
\pgfpathcurveto{\pgfqpoint{4.988078in}{2.644569in}}{\pgfqpoint{4.986442in}{2.648519in}}{\pgfqpoint{4.983530in}{2.651431in}}%
\pgfpathcurveto{\pgfqpoint{4.980618in}{2.654343in}}{\pgfqpoint{4.976668in}{2.655979in}}{\pgfqpoint{4.972550in}{2.655979in}}%
\pgfpathcurveto{\pgfqpoint{4.968432in}{2.655979in}}{\pgfqpoint{4.964482in}{2.654343in}}{\pgfqpoint{4.961570in}{2.651431in}}%
\pgfpathcurveto{\pgfqpoint{4.958658in}{2.648519in}}{\pgfqpoint{4.957022in}{2.644569in}}{\pgfqpoint{4.957022in}{2.640451in}}%
\pgfpathcurveto{\pgfqpoint{4.957022in}{2.636333in}}{\pgfqpoint{4.958658in}{2.632383in}}{\pgfqpoint{4.961570in}{2.629471in}}%
\pgfpathcurveto{\pgfqpoint{4.964482in}{2.626559in}}{\pgfqpoint{4.968432in}{2.624923in}}{\pgfqpoint{4.972550in}{2.624923in}}%
\pgfpathlineto{\pgfqpoint{4.972550in}{2.624923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961497in}{2.085619in}}%
\pgfpathcurveto{\pgfqpoint{4.965615in}{2.085619in}}{\pgfqpoint{4.969565in}{2.087255in}}{\pgfqpoint{4.972477in}{2.090167in}}%
\pgfpathcurveto{\pgfqpoint{4.975389in}{2.093079in}}{\pgfqpoint{4.977025in}{2.097029in}}{\pgfqpoint{4.977025in}{2.101147in}}%
\pgfpathcurveto{\pgfqpoint{4.977025in}{2.105265in}}{\pgfqpoint{4.975389in}{2.109215in}}{\pgfqpoint{4.972477in}{2.112127in}}%
\pgfpathcurveto{\pgfqpoint{4.969565in}{2.115039in}}{\pgfqpoint{4.965615in}{2.116675in}}{\pgfqpoint{4.961497in}{2.116675in}}%
\pgfpathcurveto{\pgfqpoint{4.957379in}{2.116675in}}{\pgfqpoint{4.953429in}{2.115039in}}{\pgfqpoint{4.950517in}{2.112127in}}%
\pgfpathcurveto{\pgfqpoint{4.947605in}{2.109215in}}{\pgfqpoint{4.945969in}{2.105265in}}{\pgfqpoint{4.945969in}{2.101147in}}%
\pgfpathcurveto{\pgfqpoint{4.945969in}{2.097029in}}{\pgfqpoint{4.947605in}{2.093079in}}{\pgfqpoint{4.950517in}{2.090167in}}%
\pgfpathcurveto{\pgfqpoint{4.953429in}{2.087255in}}{\pgfqpoint{4.957379in}{2.085619in}}{\pgfqpoint{4.961497in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{4.961497in}{2.085619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960008in}{2.374764in}}%
\pgfpathcurveto{\pgfqpoint{4.964126in}{2.374764in}}{\pgfqpoint{4.968076in}{2.376401in}}{\pgfqpoint{4.970988in}{2.379313in}}%
\pgfpathcurveto{\pgfqpoint{4.973900in}{2.382224in}}{\pgfqpoint{4.975536in}{2.386174in}}{\pgfqpoint{4.975536in}{2.390293in}}%
\pgfpathcurveto{\pgfqpoint{4.975536in}{2.394411in}}{\pgfqpoint{4.973900in}{2.398361in}}{\pgfqpoint{4.970988in}{2.401273in}}%
\pgfpathcurveto{\pgfqpoint{4.968076in}{2.404185in}}{\pgfqpoint{4.964126in}{2.405821in}}{\pgfqpoint{4.960008in}{2.405821in}}%
\pgfpathcurveto{\pgfqpoint{4.955889in}{2.405821in}}{\pgfqpoint{4.951939in}{2.404185in}}{\pgfqpoint{4.949027in}{2.401273in}}%
\pgfpathcurveto{\pgfqpoint{4.946115in}{2.398361in}}{\pgfqpoint{4.944479in}{2.394411in}}{\pgfqpoint{4.944479in}{2.390293in}}%
\pgfpathcurveto{\pgfqpoint{4.944479in}{2.386174in}}{\pgfqpoint{4.946115in}{2.382224in}}{\pgfqpoint{4.949027in}{2.379313in}}%
\pgfpathcurveto{\pgfqpoint{4.951939in}{2.376401in}}{\pgfqpoint{4.955889in}{2.374764in}}{\pgfqpoint{4.960008in}{2.374764in}}%
\pgfpathlineto{\pgfqpoint{4.960008in}{2.374764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964951in}{2.804168in}}%
\pgfpathcurveto{\pgfqpoint{4.969069in}{2.804168in}}{\pgfqpoint{4.973020in}{2.805804in}}{\pgfqpoint{4.975931in}{2.808716in}}%
\pgfpathcurveto{\pgfqpoint{4.978843in}{2.811628in}}{\pgfqpoint{4.980480in}{2.815578in}}{\pgfqpoint{4.980480in}{2.819696in}}%
\pgfpathcurveto{\pgfqpoint{4.980480in}{2.823814in}}{\pgfqpoint{4.978843in}{2.827764in}}{\pgfqpoint{4.975931in}{2.830676in}}%
\pgfpathcurveto{\pgfqpoint{4.973020in}{2.833588in}}{\pgfqpoint{4.969069in}{2.835224in}}{\pgfqpoint{4.964951in}{2.835224in}}%
\pgfpathcurveto{\pgfqpoint{4.960833in}{2.835224in}}{\pgfqpoint{4.956883in}{2.833588in}}{\pgfqpoint{4.953971in}{2.830676in}}%
\pgfpathcurveto{\pgfqpoint{4.951059in}{2.827764in}}{\pgfqpoint{4.949423in}{2.823814in}}{\pgfqpoint{4.949423in}{2.819696in}}%
\pgfpathcurveto{\pgfqpoint{4.949423in}{2.815578in}}{\pgfqpoint{4.951059in}{2.811628in}}{\pgfqpoint{4.953971in}{2.808716in}}%
\pgfpathcurveto{\pgfqpoint{4.956883in}{2.805804in}}{\pgfqpoint{4.960833in}{2.804168in}}{\pgfqpoint{4.964951in}{2.804168in}}%
\pgfpathlineto{\pgfqpoint{4.964951in}{2.804168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961740in}{1.334423in}}%
\pgfpathcurveto{\pgfqpoint{4.965858in}{1.334423in}}{\pgfqpoint{4.969808in}{1.336059in}}{\pgfqpoint{4.972720in}{1.338971in}}%
\pgfpathcurveto{\pgfqpoint{4.975632in}{1.341883in}}{\pgfqpoint{4.977268in}{1.345833in}}{\pgfqpoint{4.977268in}{1.349951in}}%
\pgfpathcurveto{\pgfqpoint{4.977268in}{1.354069in}}{\pgfqpoint{4.975632in}{1.358019in}}{\pgfqpoint{4.972720in}{1.360931in}}%
\pgfpathcurveto{\pgfqpoint{4.969808in}{1.363843in}}{\pgfqpoint{4.965858in}{1.365479in}}{\pgfqpoint{4.961740in}{1.365479in}}%
\pgfpathcurveto{\pgfqpoint{4.957621in}{1.365479in}}{\pgfqpoint{4.953671in}{1.363843in}}{\pgfqpoint{4.950759in}{1.360931in}}%
\pgfpathcurveto{\pgfqpoint{4.947848in}{1.358019in}}{\pgfqpoint{4.946211in}{1.354069in}}{\pgfqpoint{4.946211in}{1.349951in}}%
\pgfpathcurveto{\pgfqpoint{4.946211in}{1.345833in}}{\pgfqpoint{4.947848in}{1.341883in}}{\pgfqpoint{4.950759in}{1.338971in}}%
\pgfpathcurveto{\pgfqpoint{4.953671in}{1.336059in}}{\pgfqpoint{4.957621in}{1.334423in}}{\pgfqpoint{4.961740in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{4.961740in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965666in}{2.089833in}}%
\pgfpathcurveto{\pgfqpoint{4.969784in}{2.089833in}}{\pgfqpoint{4.973734in}{2.091470in}}{\pgfqpoint{4.976646in}{2.094382in}}%
\pgfpathcurveto{\pgfqpoint{4.979558in}{2.097293in}}{\pgfqpoint{4.981194in}{2.101243in}}{\pgfqpoint{4.981194in}{2.105362in}}%
\pgfpathcurveto{\pgfqpoint{4.981194in}{2.109480in}}{\pgfqpoint{4.979558in}{2.113430in}}{\pgfqpoint{4.976646in}{2.116342in}}%
\pgfpathcurveto{\pgfqpoint{4.973734in}{2.119254in}}{\pgfqpoint{4.969784in}{2.120890in}}{\pgfqpoint{4.965666in}{2.120890in}}%
\pgfpathcurveto{\pgfqpoint{4.961548in}{2.120890in}}{\pgfqpoint{4.957598in}{2.119254in}}{\pgfqpoint{4.954686in}{2.116342in}}%
\pgfpathcurveto{\pgfqpoint{4.951774in}{2.113430in}}{\pgfqpoint{4.950138in}{2.109480in}}{\pgfqpoint{4.950138in}{2.105362in}}%
\pgfpathcurveto{\pgfqpoint{4.950138in}{2.101243in}}{\pgfqpoint{4.951774in}{2.097293in}}{\pgfqpoint{4.954686in}{2.094382in}}%
\pgfpathcurveto{\pgfqpoint{4.957598in}{2.091470in}}{\pgfqpoint{4.961548in}{2.089833in}}{\pgfqpoint{4.965666in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{4.965666in}{2.089833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962320in}{3.725396in}}%
\pgfpathcurveto{\pgfqpoint{4.966438in}{3.725396in}}{\pgfqpoint{4.970389in}{3.727032in}}{\pgfqpoint{4.973300in}{3.729944in}}%
\pgfpathcurveto{\pgfqpoint{4.976212in}{3.732856in}}{\pgfqpoint{4.977849in}{3.736806in}}{\pgfqpoint{4.977849in}{3.740924in}}%
\pgfpathcurveto{\pgfqpoint{4.977849in}{3.745042in}}{\pgfqpoint{4.976212in}{3.748992in}}{\pgfqpoint{4.973300in}{3.751904in}}%
\pgfpathcurveto{\pgfqpoint{4.970389in}{3.754816in}}{\pgfqpoint{4.966438in}{3.756452in}}{\pgfqpoint{4.962320in}{3.756452in}}%
\pgfpathcurveto{\pgfqpoint{4.958202in}{3.756452in}}{\pgfqpoint{4.954252in}{3.754816in}}{\pgfqpoint{4.951340in}{3.751904in}}%
\pgfpathcurveto{\pgfqpoint{4.948428in}{3.748992in}}{\pgfqpoint{4.946792in}{3.745042in}}{\pgfqpoint{4.946792in}{3.740924in}}%
\pgfpathcurveto{\pgfqpoint{4.946792in}{3.736806in}}{\pgfqpoint{4.948428in}{3.732856in}}{\pgfqpoint{4.951340in}{3.729944in}}%
\pgfpathcurveto{\pgfqpoint{4.954252in}{3.727032in}}{\pgfqpoint{4.958202in}{3.725396in}}{\pgfqpoint{4.962320in}{3.725396in}}%
\pgfpathlineto{\pgfqpoint{4.962320in}{3.725396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960530in}{1.653067in}}%
\pgfpathcurveto{\pgfqpoint{4.964648in}{1.653067in}}{\pgfqpoint{4.968598in}{1.654703in}}{\pgfqpoint{4.971510in}{1.657615in}}%
\pgfpathcurveto{\pgfqpoint{4.974422in}{1.660527in}}{\pgfqpoint{4.976058in}{1.664477in}}{\pgfqpoint{4.976058in}{1.668595in}}%
\pgfpathcurveto{\pgfqpoint{4.976058in}{1.672713in}}{\pgfqpoint{4.974422in}{1.676663in}}{\pgfqpoint{4.971510in}{1.679575in}}%
\pgfpathcurveto{\pgfqpoint{4.968598in}{1.682487in}}{\pgfqpoint{4.964648in}{1.684123in}}{\pgfqpoint{4.960530in}{1.684123in}}%
\pgfpathcurveto{\pgfqpoint{4.956412in}{1.684123in}}{\pgfqpoint{4.952462in}{1.682487in}}{\pgfqpoint{4.949550in}{1.679575in}}%
\pgfpathcurveto{\pgfqpoint{4.946638in}{1.676663in}}{\pgfqpoint{4.945002in}{1.672713in}}{\pgfqpoint{4.945002in}{1.668595in}}%
\pgfpathcurveto{\pgfqpoint{4.945002in}{1.664477in}}{\pgfqpoint{4.946638in}{1.660527in}}{\pgfqpoint{4.949550in}{1.657615in}}%
\pgfpathcurveto{\pgfqpoint{4.952462in}{1.654703in}}{\pgfqpoint{4.956412in}{1.653067in}}{\pgfqpoint{4.960530in}{1.653067in}}%
\pgfpathlineto{\pgfqpoint{4.960530in}{1.653067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977237in}{2.198572in}}%
\pgfpathcurveto{\pgfqpoint{4.981355in}{2.198572in}}{\pgfqpoint{4.985305in}{2.200208in}}{\pgfqpoint{4.988217in}{2.203120in}}%
\pgfpathcurveto{\pgfqpoint{4.991129in}{2.206032in}}{\pgfqpoint{4.992765in}{2.209982in}}{\pgfqpoint{4.992765in}{2.214100in}}%
\pgfpathcurveto{\pgfqpoint{4.992765in}{2.218219in}}{\pgfqpoint{4.991129in}{2.222169in}}{\pgfqpoint{4.988217in}{2.225081in}}%
\pgfpathcurveto{\pgfqpoint{4.985305in}{2.227993in}}{\pgfqpoint{4.981355in}{2.229629in}}{\pgfqpoint{4.977237in}{2.229629in}}%
\pgfpathcurveto{\pgfqpoint{4.973119in}{2.229629in}}{\pgfqpoint{4.969169in}{2.227993in}}{\pgfqpoint{4.966257in}{2.225081in}}%
\pgfpathcurveto{\pgfqpoint{4.963345in}{2.222169in}}{\pgfqpoint{4.961709in}{2.218219in}}{\pgfqpoint{4.961709in}{2.214100in}}%
\pgfpathcurveto{\pgfqpoint{4.961709in}{2.209982in}}{\pgfqpoint{4.963345in}{2.206032in}}{\pgfqpoint{4.966257in}{2.203120in}}%
\pgfpathcurveto{\pgfqpoint{4.969169in}{2.200208in}}{\pgfqpoint{4.973119in}{2.198572in}}{\pgfqpoint{4.977237in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{4.977237in}{2.198572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979314in}{2.215491in}}%
\pgfpathcurveto{\pgfqpoint{4.983432in}{2.215491in}}{\pgfqpoint{4.987382in}{2.217127in}}{\pgfqpoint{4.990294in}{2.220039in}}%
\pgfpathcurveto{\pgfqpoint{4.993206in}{2.222951in}}{\pgfqpoint{4.994842in}{2.226901in}}{\pgfqpoint{4.994842in}{2.231019in}}%
\pgfpathcurveto{\pgfqpoint{4.994842in}{2.235137in}}{\pgfqpoint{4.993206in}{2.239087in}}{\pgfqpoint{4.990294in}{2.241999in}}%
\pgfpathcurveto{\pgfqpoint{4.987382in}{2.244911in}}{\pgfqpoint{4.983432in}{2.246548in}}{\pgfqpoint{4.979314in}{2.246548in}}%
\pgfpathcurveto{\pgfqpoint{4.975196in}{2.246548in}}{\pgfqpoint{4.971246in}{2.244911in}}{\pgfqpoint{4.968334in}{2.241999in}}%
\pgfpathcurveto{\pgfqpoint{4.965422in}{2.239087in}}{\pgfqpoint{4.963786in}{2.235137in}}{\pgfqpoint{4.963786in}{2.231019in}}%
\pgfpathcurveto{\pgfqpoint{4.963786in}{2.226901in}}{\pgfqpoint{4.965422in}{2.222951in}}{\pgfqpoint{4.968334in}{2.220039in}}%
\pgfpathcurveto{\pgfqpoint{4.971246in}{2.217127in}}{\pgfqpoint{4.975196in}{2.215491in}}{\pgfqpoint{4.979314in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{4.979314in}{2.215491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957607in}{1.636542in}}%
\pgfpathcurveto{\pgfqpoint{4.961725in}{1.636542in}}{\pgfqpoint{4.965675in}{1.638178in}}{\pgfqpoint{4.968587in}{1.641090in}}%
\pgfpathcurveto{\pgfqpoint{4.971499in}{1.644002in}}{\pgfqpoint{4.973135in}{1.647952in}}{\pgfqpoint{4.973135in}{1.652070in}}%
\pgfpathcurveto{\pgfqpoint{4.973135in}{1.656188in}}{\pgfqpoint{4.971499in}{1.660138in}}{\pgfqpoint{4.968587in}{1.663050in}}%
\pgfpathcurveto{\pgfqpoint{4.965675in}{1.665962in}}{\pgfqpoint{4.961725in}{1.667599in}}{\pgfqpoint{4.957607in}{1.667599in}}%
\pgfpathcurveto{\pgfqpoint{4.953489in}{1.667599in}}{\pgfqpoint{4.949539in}{1.665962in}}{\pgfqpoint{4.946627in}{1.663050in}}%
\pgfpathcurveto{\pgfqpoint{4.943715in}{1.660138in}}{\pgfqpoint{4.942078in}{1.656188in}}{\pgfqpoint{4.942078in}{1.652070in}}%
\pgfpathcurveto{\pgfqpoint{4.942078in}{1.647952in}}{\pgfqpoint{4.943715in}{1.644002in}}{\pgfqpoint{4.946627in}{1.641090in}}%
\pgfpathcurveto{\pgfqpoint{4.949539in}{1.638178in}}{\pgfqpoint{4.953489in}{1.636542in}}{\pgfqpoint{4.957607in}{1.636542in}}%
\pgfpathlineto{\pgfqpoint{4.957607in}{1.636542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977958in}{1.592133in}}%
\pgfpathcurveto{\pgfqpoint{4.982076in}{1.592133in}}{\pgfqpoint{4.986026in}{1.593769in}}{\pgfqpoint{4.988938in}{1.596681in}}%
\pgfpathcurveto{\pgfqpoint{4.991850in}{1.599593in}}{\pgfqpoint{4.993486in}{1.603543in}}{\pgfqpoint{4.993486in}{1.607661in}}%
\pgfpathcurveto{\pgfqpoint{4.993486in}{1.611779in}}{\pgfqpoint{4.991850in}{1.615729in}}{\pgfqpoint{4.988938in}{1.618641in}}%
\pgfpathcurveto{\pgfqpoint{4.986026in}{1.621553in}}{\pgfqpoint{4.982076in}{1.623189in}}{\pgfqpoint{4.977958in}{1.623189in}}%
\pgfpathcurveto{\pgfqpoint{4.973839in}{1.623189in}}{\pgfqpoint{4.969889in}{1.621553in}}{\pgfqpoint{4.966977in}{1.618641in}}%
\pgfpathcurveto{\pgfqpoint{4.964065in}{1.615729in}}{\pgfqpoint{4.962429in}{1.611779in}}{\pgfqpoint{4.962429in}{1.607661in}}%
\pgfpathcurveto{\pgfqpoint{4.962429in}{1.603543in}}{\pgfqpoint{4.964065in}{1.599593in}}{\pgfqpoint{4.966977in}{1.596681in}}%
\pgfpathcurveto{\pgfqpoint{4.969889in}{1.593769in}}{\pgfqpoint{4.973839in}{1.592133in}}{\pgfqpoint{4.977958in}{1.592133in}}%
\pgfpathlineto{\pgfqpoint{4.977958in}{1.592133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976252in}{2.619134in}}%
\pgfpathcurveto{\pgfqpoint{4.980371in}{2.619134in}}{\pgfqpoint{4.984321in}{2.620770in}}{\pgfqpoint{4.987233in}{2.623682in}}%
\pgfpathcurveto{\pgfqpoint{4.990145in}{2.626594in}}{\pgfqpoint{4.991781in}{2.630544in}}{\pgfqpoint{4.991781in}{2.634662in}}%
\pgfpathcurveto{\pgfqpoint{4.991781in}{2.638781in}}{\pgfqpoint{4.990145in}{2.642731in}}{\pgfqpoint{4.987233in}{2.645643in}}%
\pgfpathcurveto{\pgfqpoint{4.984321in}{2.648555in}}{\pgfqpoint{4.980371in}{2.650191in}}{\pgfqpoint{4.976252in}{2.650191in}}%
\pgfpathcurveto{\pgfqpoint{4.972134in}{2.650191in}}{\pgfqpoint{4.968184in}{2.648555in}}{\pgfqpoint{4.965272in}{2.645643in}}%
\pgfpathcurveto{\pgfqpoint{4.962360in}{2.642731in}}{\pgfqpoint{4.960724in}{2.638781in}}{\pgfqpoint{4.960724in}{2.634662in}}%
\pgfpathcurveto{\pgfqpoint{4.960724in}{2.630544in}}{\pgfqpoint{4.962360in}{2.626594in}}{\pgfqpoint{4.965272in}{2.623682in}}%
\pgfpathcurveto{\pgfqpoint{4.968184in}{2.620770in}}{\pgfqpoint{4.972134in}{2.619134in}}{\pgfqpoint{4.976252in}{2.619134in}}%
\pgfpathlineto{\pgfqpoint{4.976252in}{2.619134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969064in}{6.242061in}}%
\pgfpathcurveto{\pgfqpoint{4.973182in}{6.242061in}}{\pgfqpoint{4.977132in}{6.243697in}}{\pgfqpoint{4.980044in}{6.246609in}}%
\pgfpathcurveto{\pgfqpoint{4.982956in}{6.249521in}}{\pgfqpoint{4.984592in}{6.253471in}}{\pgfqpoint{4.984592in}{6.257590in}}%
\pgfpathcurveto{\pgfqpoint{4.984592in}{6.261708in}}{\pgfqpoint{4.982956in}{6.265658in}}{\pgfqpoint{4.980044in}{6.268570in}}%
\pgfpathcurveto{\pgfqpoint{4.977132in}{6.271482in}}{\pgfqpoint{4.973182in}{6.273118in}}{\pgfqpoint{4.969064in}{6.273118in}}%
\pgfpathcurveto{\pgfqpoint{4.964946in}{6.273118in}}{\pgfqpoint{4.960996in}{6.271482in}}{\pgfqpoint{4.958084in}{6.268570in}}%
\pgfpathcurveto{\pgfqpoint{4.955172in}{6.265658in}}{\pgfqpoint{4.953536in}{6.261708in}}{\pgfqpoint{4.953536in}{6.257590in}}%
\pgfpathcurveto{\pgfqpoint{4.953536in}{6.253471in}}{\pgfqpoint{4.955172in}{6.249521in}}{\pgfqpoint{4.958084in}{6.246609in}}%
\pgfpathcurveto{\pgfqpoint{4.960996in}{6.243697in}}{\pgfqpoint{4.964946in}{6.242061in}}{\pgfqpoint{4.969064in}{6.242061in}}%
\pgfpathlineto{\pgfqpoint{4.969064in}{6.242061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956119in}{2.471649in}}%
\pgfpathcurveto{\pgfqpoint{4.960237in}{2.471649in}}{\pgfqpoint{4.964187in}{2.473285in}}{\pgfqpoint{4.967099in}{2.476197in}}%
\pgfpathcurveto{\pgfqpoint{4.970011in}{2.479109in}}{\pgfqpoint{4.971647in}{2.483059in}}{\pgfqpoint{4.971647in}{2.487177in}}%
\pgfpathcurveto{\pgfqpoint{4.971647in}{2.491295in}}{\pgfqpoint{4.970011in}{2.495245in}}{\pgfqpoint{4.967099in}{2.498157in}}%
\pgfpathcurveto{\pgfqpoint{4.964187in}{2.501069in}}{\pgfqpoint{4.960237in}{2.502705in}}{\pgfqpoint{4.956119in}{2.502705in}}%
\pgfpathcurveto{\pgfqpoint{4.952001in}{2.502705in}}{\pgfqpoint{4.948051in}{2.501069in}}{\pgfqpoint{4.945139in}{2.498157in}}%
\pgfpathcurveto{\pgfqpoint{4.942227in}{2.495245in}}{\pgfqpoint{4.940591in}{2.491295in}}{\pgfqpoint{4.940591in}{2.487177in}}%
\pgfpathcurveto{\pgfqpoint{4.940591in}{2.483059in}}{\pgfqpoint{4.942227in}{2.479109in}}{\pgfqpoint{4.945139in}{2.476197in}}%
\pgfpathcurveto{\pgfqpoint{4.948051in}{2.473285in}}{\pgfqpoint{4.952001in}{2.471649in}}{\pgfqpoint{4.956119in}{2.471649in}}%
\pgfpathlineto{\pgfqpoint{4.956119in}{2.471649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952053in}{2.621806in}}%
\pgfpathcurveto{\pgfqpoint{4.956172in}{2.621806in}}{\pgfqpoint{4.960122in}{2.623442in}}{\pgfqpoint{4.963034in}{2.626354in}}%
\pgfpathcurveto{\pgfqpoint{4.965946in}{2.629266in}}{\pgfqpoint{4.967582in}{2.633216in}}{\pgfqpoint{4.967582in}{2.637334in}}%
\pgfpathcurveto{\pgfqpoint{4.967582in}{2.641452in}}{\pgfqpoint{4.965946in}{2.645402in}}{\pgfqpoint{4.963034in}{2.648314in}}%
\pgfpathcurveto{\pgfqpoint{4.960122in}{2.651226in}}{\pgfqpoint{4.956172in}{2.652863in}}{\pgfqpoint{4.952053in}{2.652863in}}%
\pgfpathcurveto{\pgfqpoint{4.947935in}{2.652863in}}{\pgfqpoint{4.943985in}{2.651226in}}{\pgfqpoint{4.941073in}{2.648314in}}%
\pgfpathcurveto{\pgfqpoint{4.938161in}{2.645402in}}{\pgfqpoint{4.936525in}{2.641452in}}{\pgfqpoint{4.936525in}{2.637334in}}%
\pgfpathcurveto{\pgfqpoint{4.936525in}{2.633216in}}{\pgfqpoint{4.938161in}{2.629266in}}{\pgfqpoint{4.941073in}{2.626354in}}%
\pgfpathcurveto{\pgfqpoint{4.943985in}{2.623442in}}{\pgfqpoint{4.947935in}{2.621806in}}{\pgfqpoint{4.952053in}{2.621806in}}%
\pgfpathlineto{\pgfqpoint{4.952053in}{2.621806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963015in}{1.134289in}}%
\pgfpathcurveto{\pgfqpoint{4.967133in}{1.134289in}}{\pgfqpoint{4.971083in}{1.135925in}}{\pgfqpoint{4.973995in}{1.138837in}}%
\pgfpathcurveto{\pgfqpoint{4.976907in}{1.141749in}}{\pgfqpoint{4.978543in}{1.145699in}}{\pgfqpoint{4.978543in}{1.149817in}}%
\pgfpathcurveto{\pgfqpoint{4.978543in}{1.153935in}}{\pgfqpoint{4.976907in}{1.157885in}}{\pgfqpoint{4.973995in}{1.160797in}}%
\pgfpathcurveto{\pgfqpoint{4.971083in}{1.163709in}}{\pgfqpoint{4.967133in}{1.165345in}}{\pgfqpoint{4.963015in}{1.165345in}}%
\pgfpathcurveto{\pgfqpoint{4.958897in}{1.165345in}}{\pgfqpoint{4.954947in}{1.163709in}}{\pgfqpoint{4.952035in}{1.160797in}}%
\pgfpathcurveto{\pgfqpoint{4.949123in}{1.157885in}}{\pgfqpoint{4.947487in}{1.153935in}}{\pgfqpoint{4.947487in}{1.149817in}}%
\pgfpathcurveto{\pgfqpoint{4.947487in}{1.145699in}}{\pgfqpoint{4.949123in}{1.141749in}}{\pgfqpoint{4.952035in}{1.138837in}}%
\pgfpathcurveto{\pgfqpoint{4.954947in}{1.135925in}}{\pgfqpoint{4.958897in}{1.134289in}}{\pgfqpoint{4.963015in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{4.963015in}{1.134289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975384in}{1.806809in}}%
\pgfpathcurveto{\pgfqpoint{4.979502in}{1.806809in}}{\pgfqpoint{4.983452in}{1.808445in}}{\pgfqpoint{4.986364in}{1.811357in}}%
\pgfpathcurveto{\pgfqpoint{4.989276in}{1.814269in}}{\pgfqpoint{4.990913in}{1.818219in}}{\pgfqpoint{4.990913in}{1.822337in}}%
\pgfpathcurveto{\pgfqpoint{4.990913in}{1.826455in}}{\pgfqpoint{4.989276in}{1.830405in}}{\pgfqpoint{4.986364in}{1.833317in}}%
\pgfpathcurveto{\pgfqpoint{4.983452in}{1.836229in}}{\pgfqpoint{4.979502in}{1.837866in}}{\pgfqpoint{4.975384in}{1.837866in}}%
\pgfpathcurveto{\pgfqpoint{4.971266in}{1.837866in}}{\pgfqpoint{4.967316in}{1.836229in}}{\pgfqpoint{4.964404in}{1.833317in}}%
\pgfpathcurveto{\pgfqpoint{4.961492in}{1.830405in}}{\pgfqpoint{4.959856in}{1.826455in}}{\pgfqpoint{4.959856in}{1.822337in}}%
\pgfpathcurveto{\pgfqpoint{4.959856in}{1.818219in}}{\pgfqpoint{4.961492in}{1.814269in}}{\pgfqpoint{4.964404in}{1.811357in}}%
\pgfpathcurveto{\pgfqpoint{4.967316in}{1.808445in}}{\pgfqpoint{4.971266in}{1.806809in}}{\pgfqpoint{4.975384in}{1.806809in}}%
\pgfpathlineto{\pgfqpoint{4.975384in}{1.806809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306008in}{1.750545in}}%
\pgfpathcurveto{\pgfqpoint{5.310126in}{1.750545in}}{\pgfqpoint{5.314076in}{1.752181in}}{\pgfqpoint{5.316988in}{1.755093in}}%
\pgfpathcurveto{\pgfqpoint{5.319900in}{1.758005in}}{\pgfqpoint{5.321536in}{1.761955in}}{\pgfqpoint{5.321536in}{1.766073in}}%
\pgfpathcurveto{\pgfqpoint{5.321536in}{1.770191in}}{\pgfqpoint{5.319900in}{1.774141in}}{\pgfqpoint{5.316988in}{1.777053in}}%
\pgfpathcurveto{\pgfqpoint{5.314076in}{1.779965in}}{\pgfqpoint{5.310126in}{1.781602in}}{\pgfqpoint{5.306008in}{1.781602in}}%
\pgfpathcurveto{\pgfqpoint{5.301890in}{1.781602in}}{\pgfqpoint{5.297940in}{1.779965in}}{\pgfqpoint{5.295028in}{1.777053in}}%
\pgfpathcurveto{\pgfqpoint{5.292116in}{1.774141in}}{\pgfqpoint{5.290479in}{1.770191in}}{\pgfqpoint{5.290479in}{1.766073in}}%
\pgfpathcurveto{\pgfqpoint{5.290479in}{1.761955in}}{\pgfqpoint{5.292116in}{1.758005in}}{\pgfqpoint{5.295028in}{1.755093in}}%
\pgfpathcurveto{\pgfqpoint{5.297940in}{1.752181in}}{\pgfqpoint{5.301890in}{1.750545in}}{\pgfqpoint{5.306008in}{1.750545in}}%
\pgfpathlineto{\pgfqpoint{5.306008in}{1.750545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285133in}{2.620662in}}%
\pgfpathcurveto{\pgfqpoint{5.289252in}{2.620662in}}{\pgfqpoint{5.293202in}{2.622298in}}{\pgfqpoint{5.296114in}{2.625210in}}%
\pgfpathcurveto{\pgfqpoint{5.299026in}{2.628122in}}{\pgfqpoint{5.300662in}{2.632072in}}{\pgfqpoint{5.300662in}{2.636190in}}%
\pgfpathcurveto{\pgfqpoint{5.300662in}{2.640308in}}{\pgfqpoint{5.299026in}{2.644258in}}{\pgfqpoint{5.296114in}{2.647170in}}%
\pgfpathcurveto{\pgfqpoint{5.293202in}{2.650082in}}{\pgfqpoint{5.289252in}{2.651718in}}{\pgfqpoint{5.285133in}{2.651718in}}%
\pgfpathcurveto{\pgfqpoint{5.281015in}{2.651718in}}{\pgfqpoint{5.277065in}{2.650082in}}{\pgfqpoint{5.274153in}{2.647170in}}%
\pgfpathcurveto{\pgfqpoint{5.271241in}{2.644258in}}{\pgfqpoint{5.269605in}{2.640308in}}{\pgfqpoint{5.269605in}{2.636190in}}%
\pgfpathcurveto{\pgfqpoint{5.269605in}{2.632072in}}{\pgfqpoint{5.271241in}{2.628122in}}{\pgfqpoint{5.274153in}{2.625210in}}%
\pgfpathcurveto{\pgfqpoint{5.277065in}{2.622298in}}{\pgfqpoint{5.281015in}{2.620662in}}{\pgfqpoint{5.285133in}{2.620662in}}%
\pgfpathlineto{\pgfqpoint{5.285133in}{2.620662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286900in}{2.116217in}}%
\pgfpathcurveto{\pgfqpoint{5.291018in}{2.116217in}}{\pgfqpoint{5.294968in}{2.117854in}}{\pgfqpoint{5.297880in}{2.120766in}}%
\pgfpathcurveto{\pgfqpoint{5.300792in}{2.123678in}}{\pgfqpoint{5.302428in}{2.127628in}}{\pgfqpoint{5.302428in}{2.131746in}}%
\pgfpathcurveto{\pgfqpoint{5.302428in}{2.135864in}}{\pgfqpoint{5.300792in}{2.139814in}}{\pgfqpoint{5.297880in}{2.142726in}}%
\pgfpathcurveto{\pgfqpoint{5.294968in}{2.145638in}}{\pgfqpoint{5.291018in}{2.147274in}}{\pgfqpoint{5.286900in}{2.147274in}}%
\pgfpathcurveto{\pgfqpoint{5.282782in}{2.147274in}}{\pgfqpoint{5.278832in}{2.145638in}}{\pgfqpoint{5.275920in}{2.142726in}}%
\pgfpathcurveto{\pgfqpoint{5.273008in}{2.139814in}}{\pgfqpoint{5.271371in}{2.135864in}}{\pgfqpoint{5.271371in}{2.131746in}}%
\pgfpathcurveto{\pgfqpoint{5.271371in}{2.127628in}}{\pgfqpoint{5.273008in}{2.123678in}}{\pgfqpoint{5.275920in}{2.120766in}}%
\pgfpathcurveto{\pgfqpoint{5.278832in}{2.117854in}}{\pgfqpoint{5.282782in}{2.116217in}}{\pgfqpoint{5.286900in}{2.116217in}}%
\pgfpathlineto{\pgfqpoint{5.286900in}{2.116217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286095in}{2.345932in}}%
\pgfpathcurveto{\pgfqpoint{5.290213in}{2.345932in}}{\pgfqpoint{5.294163in}{2.347568in}}{\pgfqpoint{5.297075in}{2.350480in}}%
\pgfpathcurveto{\pgfqpoint{5.299987in}{2.353392in}}{\pgfqpoint{5.301623in}{2.357342in}}{\pgfqpoint{5.301623in}{2.361460in}}%
\pgfpathcurveto{\pgfqpoint{5.301623in}{2.365578in}}{\pgfqpoint{5.299987in}{2.369528in}}{\pgfqpoint{5.297075in}{2.372440in}}%
\pgfpathcurveto{\pgfqpoint{5.294163in}{2.375352in}}{\pgfqpoint{5.290213in}{2.376988in}}{\pgfqpoint{5.286095in}{2.376988in}}%
\pgfpathcurveto{\pgfqpoint{5.281977in}{2.376988in}}{\pgfqpoint{5.278027in}{2.375352in}}{\pgfqpoint{5.275115in}{2.372440in}}%
\pgfpathcurveto{\pgfqpoint{5.272203in}{2.369528in}}{\pgfqpoint{5.270567in}{2.365578in}}{\pgfqpoint{5.270567in}{2.361460in}}%
\pgfpathcurveto{\pgfqpoint{5.270567in}{2.357342in}}{\pgfqpoint{5.272203in}{2.353392in}}{\pgfqpoint{5.275115in}{2.350480in}}%
\pgfpathcurveto{\pgfqpoint{5.278027in}{2.347568in}}{\pgfqpoint{5.281977in}{2.345932in}}{\pgfqpoint{5.286095in}{2.345932in}}%
\pgfpathlineto{\pgfqpoint{5.286095in}{2.345932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294369in}{2.795665in}}%
\pgfpathcurveto{\pgfqpoint{5.298488in}{2.795665in}}{\pgfqpoint{5.302438in}{2.797301in}}{\pgfqpoint{5.305350in}{2.800213in}}%
\pgfpathcurveto{\pgfqpoint{5.308262in}{2.803125in}}{\pgfqpoint{5.309898in}{2.807075in}}{\pgfqpoint{5.309898in}{2.811194in}}%
\pgfpathcurveto{\pgfqpoint{5.309898in}{2.815312in}}{\pgfqpoint{5.308262in}{2.819262in}}{\pgfqpoint{5.305350in}{2.822174in}}%
\pgfpathcurveto{\pgfqpoint{5.302438in}{2.825086in}}{\pgfqpoint{5.298488in}{2.826722in}}{\pgfqpoint{5.294369in}{2.826722in}}%
\pgfpathcurveto{\pgfqpoint{5.290251in}{2.826722in}}{\pgfqpoint{5.286301in}{2.825086in}}{\pgfqpoint{5.283389in}{2.822174in}}%
\pgfpathcurveto{\pgfqpoint{5.280477in}{2.819262in}}{\pgfqpoint{5.278841in}{2.815312in}}{\pgfqpoint{5.278841in}{2.811194in}}%
\pgfpathcurveto{\pgfqpoint{5.278841in}{2.807075in}}{\pgfqpoint{5.280477in}{2.803125in}}{\pgfqpoint{5.283389in}{2.800213in}}%
\pgfpathcurveto{\pgfqpoint{5.286301in}{2.797301in}}{\pgfqpoint{5.290251in}{2.795665in}}{\pgfqpoint{5.294369in}{2.795665in}}%
\pgfpathlineto{\pgfqpoint{5.294369in}{2.795665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297983in}{1.307114in}}%
\pgfpathcurveto{\pgfqpoint{5.302101in}{1.307114in}}{\pgfqpoint{5.306051in}{1.308750in}}{\pgfqpoint{5.308963in}{1.311662in}}%
\pgfpathcurveto{\pgfqpoint{5.311875in}{1.314574in}}{\pgfqpoint{5.313511in}{1.318524in}}{\pgfqpoint{5.313511in}{1.322642in}}%
\pgfpathcurveto{\pgfqpoint{5.313511in}{1.326760in}}{\pgfqpoint{5.311875in}{1.330710in}}{\pgfqpoint{5.308963in}{1.333622in}}%
\pgfpathcurveto{\pgfqpoint{5.306051in}{1.336534in}}{\pgfqpoint{5.302101in}{1.338171in}}{\pgfqpoint{5.297983in}{1.338171in}}%
\pgfpathcurveto{\pgfqpoint{5.293865in}{1.338171in}}{\pgfqpoint{5.289915in}{1.336534in}}{\pgfqpoint{5.287003in}{1.333622in}}%
\pgfpathcurveto{\pgfqpoint{5.284091in}{1.330710in}}{\pgfqpoint{5.282455in}{1.326760in}}{\pgfqpoint{5.282455in}{1.322642in}}%
\pgfpathcurveto{\pgfqpoint{5.282455in}{1.318524in}}{\pgfqpoint{5.284091in}{1.314574in}}{\pgfqpoint{5.287003in}{1.311662in}}%
\pgfpathcurveto{\pgfqpoint{5.289915in}{1.308750in}}{\pgfqpoint{5.293865in}{1.307114in}}{\pgfqpoint{5.297983in}{1.307114in}}%
\pgfpathlineto{\pgfqpoint{5.297983in}{1.307114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292168in}{2.068035in}}%
\pgfpathcurveto{\pgfqpoint{5.296286in}{2.068035in}}{\pgfqpoint{5.300236in}{2.069672in}}{\pgfqpoint{5.303148in}{2.072584in}}%
\pgfpathcurveto{\pgfqpoint{5.306060in}{2.075496in}}{\pgfqpoint{5.307696in}{2.079446in}}{\pgfqpoint{5.307696in}{2.083564in}}%
\pgfpathcurveto{\pgfqpoint{5.307696in}{2.087682in}}{\pgfqpoint{5.306060in}{2.091632in}}{\pgfqpoint{5.303148in}{2.094544in}}%
\pgfpathcurveto{\pgfqpoint{5.300236in}{2.097456in}}{\pgfqpoint{5.296286in}{2.099092in}}{\pgfqpoint{5.292168in}{2.099092in}}%
\pgfpathcurveto{\pgfqpoint{5.288050in}{2.099092in}}{\pgfqpoint{5.284100in}{2.097456in}}{\pgfqpoint{5.281188in}{2.094544in}}%
\pgfpathcurveto{\pgfqpoint{5.278276in}{2.091632in}}{\pgfqpoint{5.276640in}{2.087682in}}{\pgfqpoint{5.276640in}{2.083564in}}%
\pgfpathcurveto{\pgfqpoint{5.276640in}{2.079446in}}{\pgfqpoint{5.278276in}{2.075496in}}{\pgfqpoint{5.281188in}{2.072584in}}%
\pgfpathcurveto{\pgfqpoint{5.284100in}{2.069672in}}{\pgfqpoint{5.288050in}{2.068035in}}{\pgfqpoint{5.292168in}{2.068035in}}%
\pgfpathlineto{\pgfqpoint{5.292168in}{2.068035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279026in}{3.387212in}}%
\pgfpathcurveto{\pgfqpoint{5.283144in}{3.387212in}}{\pgfqpoint{5.287094in}{3.388848in}}{\pgfqpoint{5.290006in}{3.391760in}}%
\pgfpathcurveto{\pgfqpoint{5.292918in}{3.394672in}}{\pgfqpoint{5.294554in}{3.398622in}}{\pgfqpoint{5.294554in}{3.402740in}}%
\pgfpathcurveto{\pgfqpoint{5.294554in}{3.406858in}}{\pgfqpoint{5.292918in}{3.410808in}}{\pgfqpoint{5.290006in}{3.413720in}}%
\pgfpathcurveto{\pgfqpoint{5.287094in}{3.416632in}}{\pgfqpoint{5.283144in}{3.418268in}}{\pgfqpoint{5.279026in}{3.418268in}}%
\pgfpathcurveto{\pgfqpoint{5.274908in}{3.418268in}}{\pgfqpoint{5.270958in}{3.416632in}}{\pgfqpoint{5.268046in}{3.413720in}}%
\pgfpathcurveto{\pgfqpoint{5.265134in}{3.410808in}}{\pgfqpoint{5.263498in}{3.406858in}}{\pgfqpoint{5.263498in}{3.402740in}}%
\pgfpathcurveto{\pgfqpoint{5.263498in}{3.398622in}}{\pgfqpoint{5.265134in}{3.394672in}}{\pgfqpoint{5.268046in}{3.391760in}}%
\pgfpathcurveto{\pgfqpoint{5.270958in}{3.388848in}}{\pgfqpoint{5.274908in}{3.387212in}}{\pgfqpoint{5.279026in}{3.387212in}}%
\pgfpathlineto{\pgfqpoint{5.279026in}{3.387212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273934in}{1.410973in}}%
\pgfpathcurveto{\pgfqpoint{5.278052in}{1.410973in}}{\pgfqpoint{5.282002in}{1.412609in}}{\pgfqpoint{5.284914in}{1.415521in}}%
\pgfpathcurveto{\pgfqpoint{5.287826in}{1.418433in}}{\pgfqpoint{5.289462in}{1.422383in}}{\pgfqpoint{5.289462in}{1.426501in}}%
\pgfpathcurveto{\pgfqpoint{5.289462in}{1.430619in}}{\pgfqpoint{5.287826in}{1.434569in}}{\pgfqpoint{5.284914in}{1.437481in}}%
\pgfpathcurveto{\pgfqpoint{5.282002in}{1.440393in}}{\pgfqpoint{5.278052in}{1.442030in}}{\pgfqpoint{5.273934in}{1.442030in}}%
\pgfpathcurveto{\pgfqpoint{5.269816in}{1.442030in}}{\pgfqpoint{5.265866in}{1.440393in}}{\pgfqpoint{5.262954in}{1.437481in}}%
\pgfpathcurveto{\pgfqpoint{5.260042in}{1.434569in}}{\pgfqpoint{5.258406in}{1.430619in}}{\pgfqpoint{5.258406in}{1.426501in}}%
\pgfpathcurveto{\pgfqpoint{5.258406in}{1.422383in}}{\pgfqpoint{5.260042in}{1.418433in}}{\pgfqpoint{5.262954in}{1.415521in}}%
\pgfpathcurveto{\pgfqpoint{5.265866in}{1.412609in}}{\pgfqpoint{5.269816in}{1.410973in}}{\pgfqpoint{5.273934in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{5.273934in}{1.410973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301445in}{2.182742in}}%
\pgfpathcurveto{\pgfqpoint{5.305564in}{2.182742in}}{\pgfqpoint{5.309514in}{2.184379in}}{\pgfqpoint{5.312426in}{2.187290in}}%
\pgfpathcurveto{\pgfqpoint{5.315338in}{2.190202in}}{\pgfqpoint{5.316974in}{2.194152in}}{\pgfqpoint{5.316974in}{2.198271in}}%
\pgfpathcurveto{\pgfqpoint{5.316974in}{2.202389in}}{\pgfqpoint{5.315338in}{2.206339in}}{\pgfqpoint{5.312426in}{2.209251in}}%
\pgfpathcurveto{\pgfqpoint{5.309514in}{2.212163in}}{\pgfqpoint{5.305564in}{2.213799in}}{\pgfqpoint{5.301445in}{2.213799in}}%
\pgfpathcurveto{\pgfqpoint{5.297327in}{2.213799in}}{\pgfqpoint{5.293377in}{2.212163in}}{\pgfqpoint{5.290465in}{2.209251in}}%
\pgfpathcurveto{\pgfqpoint{5.287553in}{2.206339in}}{\pgfqpoint{5.285917in}{2.202389in}}{\pgfqpoint{5.285917in}{2.198271in}}%
\pgfpathcurveto{\pgfqpoint{5.285917in}{2.194152in}}{\pgfqpoint{5.287553in}{2.190202in}}{\pgfqpoint{5.290465in}{2.187290in}}%
\pgfpathcurveto{\pgfqpoint{5.293377in}{2.184379in}}{\pgfqpoint{5.297327in}{2.182742in}}{\pgfqpoint{5.301445in}{2.182742in}}%
\pgfpathlineto{\pgfqpoint{5.301445in}{2.182742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290653in}{2.212163in}}%
\pgfpathcurveto{\pgfqpoint{5.294771in}{2.212163in}}{\pgfqpoint{5.298721in}{2.213799in}}{\pgfqpoint{5.301633in}{2.216711in}}%
\pgfpathcurveto{\pgfqpoint{5.304545in}{2.219623in}}{\pgfqpoint{5.306181in}{2.223573in}}{\pgfqpoint{5.306181in}{2.227691in}}%
\pgfpathcurveto{\pgfqpoint{5.306181in}{2.231810in}}{\pgfqpoint{5.304545in}{2.235760in}}{\pgfqpoint{5.301633in}{2.238672in}}%
\pgfpathcurveto{\pgfqpoint{5.298721in}{2.241583in}}{\pgfqpoint{5.294771in}{2.243220in}}{\pgfqpoint{5.290653in}{2.243220in}}%
\pgfpathcurveto{\pgfqpoint{5.286535in}{2.243220in}}{\pgfqpoint{5.282585in}{2.241583in}}{\pgfqpoint{5.279673in}{2.238672in}}%
\pgfpathcurveto{\pgfqpoint{5.276761in}{2.235760in}}{\pgfqpoint{5.275124in}{2.231810in}}{\pgfqpoint{5.275124in}{2.227691in}}%
\pgfpathcurveto{\pgfqpoint{5.275124in}{2.223573in}}{\pgfqpoint{5.276761in}{2.219623in}}{\pgfqpoint{5.279673in}{2.216711in}}%
\pgfpathcurveto{\pgfqpoint{5.282585in}{2.213799in}}{\pgfqpoint{5.286535in}{2.212163in}}{\pgfqpoint{5.290653in}{2.212163in}}%
\pgfpathlineto{\pgfqpoint{5.290653in}{2.212163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277710in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{5.281828in}{1.651924in}}{\pgfqpoint{5.285778in}{1.653560in}}{\pgfqpoint{5.288690in}{1.656472in}}%
\pgfpathcurveto{\pgfqpoint{5.291602in}{1.659384in}}{\pgfqpoint{5.293238in}{1.663334in}}{\pgfqpoint{5.293238in}{1.667452in}}%
\pgfpathcurveto{\pgfqpoint{5.293238in}{1.671570in}}{\pgfqpoint{5.291602in}{1.675520in}}{\pgfqpoint{5.288690in}{1.678432in}}%
\pgfpathcurveto{\pgfqpoint{5.285778in}{1.681344in}}{\pgfqpoint{5.281828in}{1.682980in}}{\pgfqpoint{5.277710in}{1.682980in}}%
\pgfpathcurveto{\pgfqpoint{5.273591in}{1.682980in}}{\pgfqpoint{5.269641in}{1.681344in}}{\pgfqpoint{5.266729in}{1.678432in}}%
\pgfpathcurveto{\pgfqpoint{5.263817in}{1.675520in}}{\pgfqpoint{5.262181in}{1.671570in}}{\pgfqpoint{5.262181in}{1.667452in}}%
\pgfpathcurveto{\pgfqpoint{5.262181in}{1.663334in}}{\pgfqpoint{5.263817in}{1.659384in}}{\pgfqpoint{5.266729in}{1.656472in}}%
\pgfpathcurveto{\pgfqpoint{5.269641in}{1.653560in}}{\pgfqpoint{5.273591in}{1.651924in}}{\pgfqpoint{5.277710in}{1.651924in}}%
\pgfpathlineto{\pgfqpoint{5.277710in}{1.651924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281767in}{1.843119in}}%
\pgfpathcurveto{\pgfqpoint{5.285886in}{1.843119in}}{\pgfqpoint{5.289836in}{1.844755in}}{\pgfqpoint{5.292748in}{1.847667in}}%
\pgfpathcurveto{\pgfqpoint{5.295659in}{1.850579in}}{\pgfqpoint{5.297296in}{1.854529in}}{\pgfqpoint{5.297296in}{1.858647in}}%
\pgfpathcurveto{\pgfqpoint{5.297296in}{1.862765in}}{\pgfqpoint{5.295659in}{1.866715in}}{\pgfqpoint{5.292748in}{1.869627in}}%
\pgfpathcurveto{\pgfqpoint{5.289836in}{1.872539in}}{\pgfqpoint{5.285886in}{1.874175in}}{\pgfqpoint{5.281767in}{1.874175in}}%
\pgfpathcurveto{\pgfqpoint{5.277649in}{1.874175in}}{\pgfqpoint{5.273699in}{1.872539in}}{\pgfqpoint{5.270787in}{1.869627in}}%
\pgfpathcurveto{\pgfqpoint{5.267875in}{1.866715in}}{\pgfqpoint{5.266239in}{1.862765in}}{\pgfqpoint{5.266239in}{1.858647in}}%
\pgfpathcurveto{\pgfqpoint{5.266239in}{1.854529in}}{\pgfqpoint{5.267875in}{1.850579in}}{\pgfqpoint{5.270787in}{1.847667in}}%
\pgfpathcurveto{\pgfqpoint{5.273699in}{1.844755in}}{\pgfqpoint{5.277649in}{1.843119in}}{\pgfqpoint{5.281767in}{1.843119in}}%
\pgfpathlineto{\pgfqpoint{5.281767in}{1.843119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277959in}{2.578127in}}%
\pgfpathcurveto{\pgfqpoint{5.282078in}{2.578127in}}{\pgfqpoint{5.286028in}{2.579763in}}{\pgfqpoint{5.288939in}{2.582675in}}%
\pgfpathcurveto{\pgfqpoint{5.291851in}{2.585587in}}{\pgfqpoint{5.293488in}{2.589537in}}{\pgfqpoint{5.293488in}{2.593656in}}%
\pgfpathcurveto{\pgfqpoint{5.293488in}{2.597774in}}{\pgfqpoint{5.291851in}{2.601724in}}{\pgfqpoint{5.288939in}{2.604636in}}%
\pgfpathcurveto{\pgfqpoint{5.286028in}{2.607548in}}{\pgfqpoint{5.282078in}{2.609184in}}{\pgfqpoint{5.277959in}{2.609184in}}%
\pgfpathcurveto{\pgfqpoint{5.273841in}{2.609184in}}{\pgfqpoint{5.269891in}{2.607548in}}{\pgfqpoint{5.266979in}{2.604636in}}%
\pgfpathcurveto{\pgfqpoint{5.264067in}{2.601724in}}{\pgfqpoint{5.262431in}{2.597774in}}{\pgfqpoint{5.262431in}{2.593656in}}%
\pgfpathcurveto{\pgfqpoint{5.262431in}{2.589537in}}{\pgfqpoint{5.264067in}{2.585587in}}{\pgfqpoint{5.266979in}{2.582675in}}%
\pgfpathcurveto{\pgfqpoint{5.269891in}{2.579763in}}{\pgfqpoint{5.273841in}{2.578127in}}{\pgfqpoint{5.277959in}{2.578127in}}%
\pgfpathlineto{\pgfqpoint{5.277959in}{2.578127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295051in}{8.261432in}}%
\pgfpathcurveto{\pgfqpoint{5.299169in}{8.261432in}}{\pgfqpoint{5.303119in}{8.263068in}}{\pgfqpoint{5.306031in}{8.265980in}}%
\pgfpathcurveto{\pgfqpoint{5.308943in}{8.268892in}}{\pgfqpoint{5.310579in}{8.272842in}}{\pgfqpoint{5.310579in}{8.276960in}}%
\pgfpathcurveto{\pgfqpoint{5.310579in}{8.281079in}}{\pgfqpoint{5.308943in}{8.285029in}}{\pgfqpoint{5.306031in}{8.287941in}}%
\pgfpathcurveto{\pgfqpoint{5.303119in}{8.290852in}}{\pgfqpoint{5.299169in}{8.292489in}}{\pgfqpoint{5.295051in}{8.292489in}}%
\pgfpathcurveto{\pgfqpoint{5.290933in}{8.292489in}}{\pgfqpoint{5.286983in}{8.290852in}}{\pgfqpoint{5.284071in}{8.287941in}}%
\pgfpathcurveto{\pgfqpoint{5.281159in}{8.285029in}}{\pgfqpoint{5.279523in}{8.281079in}}{\pgfqpoint{5.279523in}{8.276960in}}%
\pgfpathcurveto{\pgfqpoint{5.279523in}{8.272842in}}{\pgfqpoint{5.281159in}{8.268892in}}{\pgfqpoint{5.284071in}{8.265980in}}%
\pgfpathcurveto{\pgfqpoint{5.286983in}{8.263068in}}{\pgfqpoint{5.290933in}{8.261432in}}{\pgfqpoint{5.295051in}{8.261432in}}%
\pgfpathlineto{\pgfqpoint{5.295051in}{8.261432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301304in}{2.510669in}}%
\pgfpathcurveto{\pgfqpoint{5.305423in}{2.510669in}}{\pgfqpoint{5.309373in}{2.512305in}}{\pgfqpoint{5.312285in}{2.515217in}}%
\pgfpathcurveto{\pgfqpoint{5.315196in}{2.518129in}}{\pgfqpoint{5.316833in}{2.522079in}}{\pgfqpoint{5.316833in}{2.526197in}}%
\pgfpathcurveto{\pgfqpoint{5.316833in}{2.530315in}}{\pgfqpoint{5.315196in}{2.534265in}}{\pgfqpoint{5.312285in}{2.537177in}}%
\pgfpathcurveto{\pgfqpoint{5.309373in}{2.540089in}}{\pgfqpoint{5.305423in}{2.541725in}}{\pgfqpoint{5.301304in}{2.541725in}}%
\pgfpathcurveto{\pgfqpoint{5.297186in}{2.541725in}}{\pgfqpoint{5.293236in}{2.540089in}}{\pgfqpoint{5.290324in}{2.537177in}}%
\pgfpathcurveto{\pgfqpoint{5.287412in}{2.534265in}}{\pgfqpoint{5.285776in}{2.530315in}}{\pgfqpoint{5.285776in}{2.526197in}}%
\pgfpathcurveto{\pgfqpoint{5.285776in}{2.522079in}}{\pgfqpoint{5.287412in}{2.518129in}}{\pgfqpoint{5.290324in}{2.515217in}}%
\pgfpathcurveto{\pgfqpoint{5.293236in}{2.512305in}}{\pgfqpoint{5.297186in}{2.510669in}}{\pgfqpoint{5.301304in}{2.510669in}}%
\pgfpathlineto{\pgfqpoint{5.301304in}{2.510669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290547in}{2.595479in}}%
\pgfpathcurveto{\pgfqpoint{5.294665in}{2.595479in}}{\pgfqpoint{5.298615in}{2.597115in}}{\pgfqpoint{5.301527in}{2.600027in}}%
\pgfpathcurveto{\pgfqpoint{5.304439in}{2.602939in}}{\pgfqpoint{5.306075in}{2.606889in}}{\pgfqpoint{5.306075in}{2.611007in}}%
\pgfpathcurveto{\pgfqpoint{5.306075in}{2.615125in}}{\pgfqpoint{5.304439in}{2.619075in}}{\pgfqpoint{5.301527in}{2.621987in}}%
\pgfpathcurveto{\pgfqpoint{5.298615in}{2.624899in}}{\pgfqpoint{5.294665in}{2.626535in}}{\pgfqpoint{5.290547in}{2.626535in}}%
\pgfpathcurveto{\pgfqpoint{5.286429in}{2.626535in}}{\pgfqpoint{5.282479in}{2.624899in}}{\pgfqpoint{5.279567in}{2.621987in}}%
\pgfpathcurveto{\pgfqpoint{5.276655in}{2.619075in}}{\pgfqpoint{5.275019in}{2.615125in}}{\pgfqpoint{5.275019in}{2.611007in}}%
\pgfpathcurveto{\pgfqpoint{5.275019in}{2.606889in}}{\pgfqpoint{5.276655in}{2.602939in}}{\pgfqpoint{5.279567in}{2.600027in}}%
\pgfpathcurveto{\pgfqpoint{5.282479in}{2.597115in}}{\pgfqpoint{5.286429in}{2.595479in}}{\pgfqpoint{5.290547in}{2.595479in}}%
\pgfpathlineto{\pgfqpoint{5.290547in}{2.595479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278846in}{1.070575in}}%
\pgfpathcurveto{\pgfqpoint{5.282964in}{1.070575in}}{\pgfqpoint{5.286914in}{1.072212in}}{\pgfqpoint{5.289826in}{1.075123in}}%
\pgfpathcurveto{\pgfqpoint{5.292738in}{1.078035in}}{\pgfqpoint{5.294374in}{1.081985in}}{\pgfqpoint{5.294374in}{1.086104in}}%
\pgfpathcurveto{\pgfqpoint{5.294374in}{1.090222in}}{\pgfqpoint{5.292738in}{1.094172in}}{\pgfqpoint{5.289826in}{1.097084in}}%
\pgfpathcurveto{\pgfqpoint{5.286914in}{1.099996in}}{\pgfqpoint{5.282964in}{1.101632in}}{\pgfqpoint{5.278846in}{1.101632in}}%
\pgfpathcurveto{\pgfqpoint{5.274728in}{1.101632in}}{\pgfqpoint{5.270778in}{1.099996in}}{\pgfqpoint{5.267866in}{1.097084in}}%
\pgfpathcurveto{\pgfqpoint{5.264954in}{1.094172in}}{\pgfqpoint{5.263318in}{1.090222in}}{\pgfqpoint{5.263318in}{1.086104in}}%
\pgfpathcurveto{\pgfqpoint{5.263318in}{1.081985in}}{\pgfqpoint{5.264954in}{1.078035in}}{\pgfqpoint{5.267866in}{1.075123in}}%
\pgfpathcurveto{\pgfqpoint{5.270778in}{1.072212in}}{\pgfqpoint{5.274728in}{1.070575in}}{\pgfqpoint{5.278846in}{1.070575in}}%
\pgfpathlineto{\pgfqpoint{5.278846in}{1.070575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299856in}{1.775987in}}%
\pgfpathcurveto{\pgfqpoint{5.303974in}{1.775987in}}{\pgfqpoint{5.307924in}{1.777623in}}{\pgfqpoint{5.310836in}{1.780535in}}%
\pgfpathcurveto{\pgfqpoint{5.313748in}{1.783447in}}{\pgfqpoint{5.315384in}{1.787397in}}{\pgfqpoint{5.315384in}{1.791515in}}%
\pgfpathcurveto{\pgfqpoint{5.315384in}{1.795633in}}{\pgfqpoint{5.313748in}{1.799583in}}{\pgfqpoint{5.310836in}{1.802495in}}%
\pgfpathcurveto{\pgfqpoint{5.307924in}{1.805407in}}{\pgfqpoint{5.303974in}{1.807043in}}{\pgfqpoint{5.299856in}{1.807043in}}%
\pgfpathcurveto{\pgfqpoint{5.295738in}{1.807043in}}{\pgfqpoint{5.291788in}{1.805407in}}{\pgfqpoint{5.288876in}{1.802495in}}%
\pgfpathcurveto{\pgfqpoint{5.285964in}{1.799583in}}{\pgfqpoint{5.284328in}{1.795633in}}{\pgfqpoint{5.284328in}{1.791515in}}%
\pgfpathcurveto{\pgfqpoint{5.284328in}{1.787397in}}{\pgfqpoint{5.285964in}{1.783447in}}{\pgfqpoint{5.288876in}{1.780535in}}%
\pgfpathcurveto{\pgfqpoint{5.291788in}{1.777623in}}{\pgfqpoint{5.295738in}{1.775987in}}{\pgfqpoint{5.299856in}{1.775987in}}%
\pgfpathlineto{\pgfqpoint{5.299856in}{1.775987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615671in}{1.625098in}}%
\pgfpathcurveto{\pgfqpoint{5.619789in}{1.625098in}}{\pgfqpoint{5.623739in}{1.626734in}}{\pgfqpoint{5.626651in}{1.629646in}}%
\pgfpathcurveto{\pgfqpoint{5.629563in}{1.632558in}}{\pgfqpoint{5.631199in}{1.636508in}}{\pgfqpoint{5.631199in}{1.640627in}}%
\pgfpathcurveto{\pgfqpoint{5.631199in}{1.644745in}}{\pgfqpoint{5.629563in}{1.648695in}}{\pgfqpoint{5.626651in}{1.651607in}}%
\pgfpathcurveto{\pgfqpoint{5.623739in}{1.654519in}}{\pgfqpoint{5.619789in}{1.656155in}}{\pgfqpoint{5.615671in}{1.656155in}}%
\pgfpathcurveto{\pgfqpoint{5.611552in}{1.656155in}}{\pgfqpoint{5.607602in}{1.654519in}}{\pgfqpoint{5.604690in}{1.651607in}}%
\pgfpathcurveto{\pgfqpoint{5.601778in}{1.648695in}}{\pgfqpoint{5.600142in}{1.644745in}}{\pgfqpoint{5.600142in}{1.640627in}}%
\pgfpathcurveto{\pgfqpoint{5.600142in}{1.636508in}}{\pgfqpoint{5.601778in}{1.632558in}}{\pgfqpoint{5.604690in}{1.629646in}}%
\pgfpathcurveto{\pgfqpoint{5.607602in}{1.626734in}}{\pgfqpoint{5.611552in}{1.625098in}}{\pgfqpoint{5.615671in}{1.625098in}}%
\pgfpathlineto{\pgfqpoint{5.615671in}{1.625098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614731in}{2.619032in}}%
\pgfpathcurveto{\pgfqpoint{5.618849in}{2.619032in}}{\pgfqpoint{5.622799in}{2.620669in}}{\pgfqpoint{5.625711in}{2.623581in}}%
\pgfpathcurveto{\pgfqpoint{5.628623in}{2.626493in}}{\pgfqpoint{5.630259in}{2.630443in}}{\pgfqpoint{5.630259in}{2.634561in}}%
\pgfpathcurveto{\pgfqpoint{5.630259in}{2.638679in}}{\pgfqpoint{5.628623in}{2.642629in}}{\pgfqpoint{5.625711in}{2.645541in}}%
\pgfpathcurveto{\pgfqpoint{5.622799in}{2.648453in}}{\pgfqpoint{5.618849in}{2.650089in}}{\pgfqpoint{5.614731in}{2.650089in}}%
\pgfpathcurveto{\pgfqpoint{5.610613in}{2.650089in}}{\pgfqpoint{5.606663in}{2.648453in}}{\pgfqpoint{5.603751in}{2.645541in}}%
\pgfpathcurveto{\pgfqpoint{5.600839in}{2.642629in}}{\pgfqpoint{5.599203in}{2.638679in}}{\pgfqpoint{5.599203in}{2.634561in}}%
\pgfpathcurveto{\pgfqpoint{5.599203in}{2.630443in}}{\pgfqpoint{5.600839in}{2.626493in}}{\pgfqpoint{5.603751in}{2.623581in}}%
\pgfpathcurveto{\pgfqpoint{5.606663in}{2.620669in}}{\pgfqpoint{5.610613in}{2.619032in}}{\pgfqpoint{5.614731in}{2.619032in}}%
\pgfpathlineto{\pgfqpoint{5.614731in}{2.619032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610997in}{2.042513in}}%
\pgfpathcurveto{\pgfqpoint{5.615115in}{2.042513in}}{\pgfqpoint{5.619065in}{2.044150in}}{\pgfqpoint{5.621977in}{2.047061in}}%
\pgfpathcurveto{\pgfqpoint{5.624889in}{2.049973in}}{\pgfqpoint{5.626525in}{2.053923in}}{\pgfqpoint{5.626525in}{2.058042in}}%
\pgfpathcurveto{\pgfqpoint{5.626525in}{2.062160in}}{\pgfqpoint{5.624889in}{2.066110in}}{\pgfqpoint{5.621977in}{2.069022in}}%
\pgfpathcurveto{\pgfqpoint{5.619065in}{2.071934in}}{\pgfqpoint{5.615115in}{2.073570in}}{\pgfqpoint{5.610997in}{2.073570in}}%
\pgfpathcurveto{\pgfqpoint{5.606879in}{2.073570in}}{\pgfqpoint{5.602929in}{2.071934in}}{\pgfqpoint{5.600017in}{2.069022in}}%
\pgfpathcurveto{\pgfqpoint{5.597105in}{2.066110in}}{\pgfqpoint{5.595469in}{2.062160in}}{\pgfqpoint{5.595469in}{2.058042in}}%
\pgfpathcurveto{\pgfqpoint{5.595469in}{2.053923in}}{\pgfqpoint{5.597105in}{2.049973in}}{\pgfqpoint{5.600017in}{2.047061in}}%
\pgfpathcurveto{\pgfqpoint{5.602929in}{2.044150in}}{\pgfqpoint{5.606879in}{2.042513in}}{\pgfqpoint{5.610997in}{2.042513in}}%
\pgfpathlineto{\pgfqpoint{5.610997in}{2.042513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603952in}{2.361940in}}%
\pgfpathcurveto{\pgfqpoint{5.608070in}{2.361940in}}{\pgfqpoint{5.612020in}{2.363576in}}{\pgfqpoint{5.614932in}{2.366488in}}%
\pgfpathcurveto{\pgfqpoint{5.617844in}{2.369400in}}{\pgfqpoint{5.619480in}{2.373350in}}{\pgfqpoint{5.619480in}{2.377468in}}%
\pgfpathcurveto{\pgfqpoint{5.619480in}{2.381586in}}{\pgfqpoint{5.617844in}{2.385536in}}{\pgfqpoint{5.614932in}{2.388448in}}%
\pgfpathcurveto{\pgfqpoint{5.612020in}{2.391360in}}{\pgfqpoint{5.608070in}{2.392996in}}{\pgfqpoint{5.603952in}{2.392996in}}%
\pgfpathcurveto{\pgfqpoint{5.599834in}{2.392996in}}{\pgfqpoint{5.595884in}{2.391360in}}{\pgfqpoint{5.592972in}{2.388448in}}%
\pgfpathcurveto{\pgfqpoint{5.590060in}{2.385536in}}{\pgfqpoint{5.588424in}{2.381586in}}{\pgfqpoint{5.588424in}{2.377468in}}%
\pgfpathcurveto{\pgfqpoint{5.588424in}{2.373350in}}{\pgfqpoint{5.590060in}{2.369400in}}{\pgfqpoint{5.592972in}{2.366488in}}%
\pgfpathcurveto{\pgfqpoint{5.595884in}{2.363576in}}{\pgfqpoint{5.599834in}{2.361940in}}{\pgfqpoint{5.603952in}{2.361940in}}%
\pgfpathlineto{\pgfqpoint{5.603952in}{2.361940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620246in}{2.744706in}}%
\pgfpathcurveto{\pgfqpoint{5.624364in}{2.744706in}}{\pgfqpoint{5.628315in}{2.746342in}}{\pgfqpoint{5.631226in}{2.749254in}}%
\pgfpathcurveto{\pgfqpoint{5.634138in}{2.752166in}}{\pgfqpoint{5.635775in}{2.756116in}}{\pgfqpoint{5.635775in}{2.760234in}}%
\pgfpathcurveto{\pgfqpoint{5.635775in}{2.764352in}}{\pgfqpoint{5.634138in}{2.768302in}}{\pgfqpoint{5.631226in}{2.771214in}}%
\pgfpathcurveto{\pgfqpoint{5.628315in}{2.774126in}}{\pgfqpoint{5.624364in}{2.775763in}}{\pgfqpoint{5.620246in}{2.775763in}}%
\pgfpathcurveto{\pgfqpoint{5.616128in}{2.775763in}}{\pgfqpoint{5.612178in}{2.774126in}}{\pgfqpoint{5.609266in}{2.771214in}}%
\pgfpathcurveto{\pgfqpoint{5.606354in}{2.768302in}}{\pgfqpoint{5.604718in}{2.764352in}}{\pgfqpoint{5.604718in}{2.760234in}}%
\pgfpathcurveto{\pgfqpoint{5.604718in}{2.756116in}}{\pgfqpoint{5.606354in}{2.752166in}}{\pgfqpoint{5.609266in}{2.749254in}}%
\pgfpathcurveto{\pgfqpoint{5.612178in}{2.746342in}}{\pgfqpoint{5.616128in}{2.744706in}}{\pgfqpoint{5.620246in}{2.744706in}}%
\pgfpathlineto{\pgfqpoint{5.620246in}{2.744706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620323in}{1.675032in}}%
\pgfpathcurveto{\pgfqpoint{5.624441in}{1.675032in}}{\pgfqpoint{5.628391in}{1.676668in}}{\pgfqpoint{5.631303in}{1.679580in}}%
\pgfpathcurveto{\pgfqpoint{5.634215in}{1.682492in}}{\pgfqpoint{5.635851in}{1.686442in}}{\pgfqpoint{5.635851in}{1.690560in}}%
\pgfpathcurveto{\pgfqpoint{5.635851in}{1.694678in}}{\pgfqpoint{5.634215in}{1.698628in}}{\pgfqpoint{5.631303in}{1.701540in}}%
\pgfpathcurveto{\pgfqpoint{5.628391in}{1.704452in}}{\pgfqpoint{5.624441in}{1.706088in}}{\pgfqpoint{5.620323in}{1.706088in}}%
\pgfpathcurveto{\pgfqpoint{5.616205in}{1.706088in}}{\pgfqpoint{5.612254in}{1.704452in}}{\pgfqpoint{5.609343in}{1.701540in}}%
\pgfpathcurveto{\pgfqpoint{5.606431in}{1.698628in}}{\pgfqpoint{5.604794in}{1.694678in}}{\pgfqpoint{5.604794in}{1.690560in}}%
\pgfpathcurveto{\pgfqpoint{5.604794in}{1.686442in}}{\pgfqpoint{5.606431in}{1.682492in}}{\pgfqpoint{5.609343in}{1.679580in}}%
\pgfpathcurveto{\pgfqpoint{5.612254in}{1.676668in}}{\pgfqpoint{5.616205in}{1.675032in}}{\pgfqpoint{5.620323in}{1.675032in}}%
\pgfpathlineto{\pgfqpoint{5.620323in}{1.675032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621956in}{2.045800in}}%
\pgfpathcurveto{\pgfqpoint{5.626074in}{2.045800in}}{\pgfqpoint{5.630024in}{2.047436in}}{\pgfqpoint{5.632936in}{2.050348in}}%
\pgfpathcurveto{\pgfqpoint{5.635848in}{2.053260in}}{\pgfqpoint{5.637484in}{2.057210in}}{\pgfqpoint{5.637484in}{2.061328in}}%
\pgfpathcurveto{\pgfqpoint{5.637484in}{2.065446in}}{\pgfqpoint{5.635848in}{2.069396in}}{\pgfqpoint{5.632936in}{2.072308in}}%
\pgfpathcurveto{\pgfqpoint{5.630024in}{2.075220in}}{\pgfqpoint{5.626074in}{2.076856in}}{\pgfqpoint{5.621956in}{2.076856in}}%
\pgfpathcurveto{\pgfqpoint{5.617838in}{2.076856in}}{\pgfqpoint{5.613888in}{2.075220in}}{\pgfqpoint{5.610976in}{2.072308in}}%
\pgfpathcurveto{\pgfqpoint{5.608064in}{2.069396in}}{\pgfqpoint{5.606428in}{2.065446in}}{\pgfqpoint{5.606428in}{2.061328in}}%
\pgfpathcurveto{\pgfqpoint{5.606428in}{2.057210in}}{\pgfqpoint{5.608064in}{2.053260in}}{\pgfqpoint{5.610976in}{2.050348in}}%
\pgfpathcurveto{\pgfqpoint{5.613888in}{2.047436in}}{\pgfqpoint{5.617838in}{2.045800in}}{\pgfqpoint{5.621956in}{2.045800in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{2.045800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602882in}{4.373165in}}%
\pgfpathcurveto{\pgfqpoint{5.607001in}{4.373165in}}{\pgfqpoint{5.610951in}{4.374801in}}{\pgfqpoint{5.613863in}{4.377713in}}%
\pgfpathcurveto{\pgfqpoint{5.616775in}{4.380625in}}{\pgfqpoint{5.618411in}{4.384575in}}{\pgfqpoint{5.618411in}{4.388693in}}%
\pgfpathcurveto{\pgfqpoint{5.618411in}{4.392811in}}{\pgfqpoint{5.616775in}{4.396761in}}{\pgfqpoint{5.613863in}{4.399673in}}%
\pgfpathcurveto{\pgfqpoint{5.610951in}{4.402585in}}{\pgfqpoint{5.607001in}{4.404221in}}{\pgfqpoint{5.602882in}{4.404221in}}%
\pgfpathcurveto{\pgfqpoint{5.598764in}{4.404221in}}{\pgfqpoint{5.594814in}{4.402585in}}{\pgfqpoint{5.591902in}{4.399673in}}%
\pgfpathcurveto{\pgfqpoint{5.588990in}{4.396761in}}{\pgfqpoint{5.587354in}{4.392811in}}{\pgfqpoint{5.587354in}{4.388693in}}%
\pgfpathcurveto{\pgfqpoint{5.587354in}{4.384575in}}{\pgfqpoint{5.588990in}{4.380625in}}{\pgfqpoint{5.591902in}{4.377713in}}%
\pgfpathcurveto{\pgfqpoint{5.594814in}{4.374801in}}{\pgfqpoint{5.598764in}{4.373165in}}{\pgfqpoint{5.602882in}{4.373165in}}%
\pgfpathlineto{\pgfqpoint{5.602882in}{4.373165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607395in}{1.528529in}}%
\pgfpathcurveto{\pgfqpoint{5.611513in}{1.528529in}}{\pgfqpoint{5.615463in}{1.530165in}}{\pgfqpoint{5.618375in}{1.533077in}}%
\pgfpathcurveto{\pgfqpoint{5.621287in}{1.535989in}}{\pgfqpoint{5.622923in}{1.539939in}}{\pgfqpoint{5.622923in}{1.544058in}}%
\pgfpathcurveto{\pgfqpoint{5.622923in}{1.548176in}}{\pgfqpoint{5.621287in}{1.552126in}}{\pgfqpoint{5.618375in}{1.555038in}}%
\pgfpathcurveto{\pgfqpoint{5.615463in}{1.557950in}}{\pgfqpoint{5.611513in}{1.559586in}}{\pgfqpoint{5.607395in}{1.559586in}}%
\pgfpathcurveto{\pgfqpoint{5.603277in}{1.559586in}}{\pgfqpoint{5.599327in}{1.557950in}}{\pgfqpoint{5.596415in}{1.555038in}}%
\pgfpathcurveto{\pgfqpoint{5.593503in}{1.552126in}}{\pgfqpoint{5.591867in}{1.548176in}}{\pgfqpoint{5.591867in}{1.544058in}}%
\pgfpathcurveto{\pgfqpoint{5.591867in}{1.539939in}}{\pgfqpoint{5.593503in}{1.535989in}}{\pgfqpoint{5.596415in}{1.533077in}}%
\pgfpathcurveto{\pgfqpoint{5.599327in}{1.530165in}}{\pgfqpoint{5.603277in}{1.528529in}}{\pgfqpoint{5.607395in}{1.528529in}}%
\pgfpathlineto{\pgfqpoint{5.607395in}{1.528529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629072in}{2.129854in}}%
\pgfpathcurveto{\pgfqpoint{5.633190in}{2.129854in}}{\pgfqpoint{5.637140in}{2.131490in}}{\pgfqpoint{5.640052in}{2.134402in}}%
\pgfpathcurveto{\pgfqpoint{5.642964in}{2.137314in}}{\pgfqpoint{5.644600in}{2.141264in}}{\pgfqpoint{5.644600in}{2.145382in}}%
\pgfpathcurveto{\pgfqpoint{5.644600in}{2.149500in}}{\pgfqpoint{5.642964in}{2.153450in}}{\pgfqpoint{5.640052in}{2.156362in}}%
\pgfpathcurveto{\pgfqpoint{5.637140in}{2.159274in}}{\pgfqpoint{5.633190in}{2.160910in}}{\pgfqpoint{5.629072in}{2.160910in}}%
\pgfpathcurveto{\pgfqpoint{5.624954in}{2.160910in}}{\pgfqpoint{5.621004in}{2.159274in}}{\pgfqpoint{5.618092in}{2.156362in}}%
\pgfpathcurveto{\pgfqpoint{5.615180in}{2.153450in}}{\pgfqpoint{5.613544in}{2.149500in}}{\pgfqpoint{5.613544in}{2.145382in}}%
\pgfpathcurveto{\pgfqpoint{5.613544in}{2.141264in}}{\pgfqpoint{5.615180in}{2.137314in}}{\pgfqpoint{5.618092in}{2.134402in}}%
\pgfpathcurveto{\pgfqpoint{5.621004in}{2.131490in}}{\pgfqpoint{5.624954in}{2.129854in}}{\pgfqpoint{5.629072in}{2.129854in}}%
\pgfpathlineto{\pgfqpoint{5.629072in}{2.129854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624245in}{2.228840in}}%
\pgfpathcurveto{\pgfqpoint{5.628363in}{2.228840in}}{\pgfqpoint{5.632313in}{2.230476in}}{\pgfqpoint{5.635225in}{2.233388in}}%
\pgfpathcurveto{\pgfqpoint{5.638137in}{2.236300in}}{\pgfqpoint{5.639773in}{2.240250in}}{\pgfqpoint{5.639773in}{2.244368in}}%
\pgfpathcurveto{\pgfqpoint{5.639773in}{2.248486in}}{\pgfqpoint{5.638137in}{2.252436in}}{\pgfqpoint{5.635225in}{2.255348in}}%
\pgfpathcurveto{\pgfqpoint{5.632313in}{2.258260in}}{\pgfqpoint{5.628363in}{2.259896in}}{\pgfqpoint{5.624245in}{2.259896in}}%
\pgfpathcurveto{\pgfqpoint{5.620127in}{2.259896in}}{\pgfqpoint{5.616177in}{2.258260in}}{\pgfqpoint{5.613265in}{2.255348in}}%
\pgfpathcurveto{\pgfqpoint{5.610353in}{2.252436in}}{\pgfqpoint{5.608717in}{2.248486in}}{\pgfqpoint{5.608717in}{2.244368in}}%
\pgfpathcurveto{\pgfqpoint{5.608717in}{2.240250in}}{\pgfqpoint{5.610353in}{2.236300in}}{\pgfqpoint{5.613265in}{2.233388in}}%
\pgfpathcurveto{\pgfqpoint{5.616177in}{2.230476in}}{\pgfqpoint{5.620127in}{2.228840in}}{\pgfqpoint{5.624245in}{2.228840in}}%
\pgfpathlineto{\pgfqpoint{5.624245in}{2.228840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621456in}{1.635759in}}%
\pgfpathcurveto{\pgfqpoint{5.625574in}{1.635759in}}{\pgfqpoint{5.629524in}{1.637396in}}{\pgfqpoint{5.632436in}{1.640308in}}%
\pgfpathcurveto{\pgfqpoint{5.635348in}{1.643220in}}{\pgfqpoint{5.636984in}{1.647170in}}{\pgfqpoint{5.636984in}{1.651288in}}%
\pgfpathcurveto{\pgfqpoint{5.636984in}{1.655406in}}{\pgfqpoint{5.635348in}{1.659356in}}{\pgfqpoint{5.632436in}{1.662268in}}%
\pgfpathcurveto{\pgfqpoint{5.629524in}{1.665180in}}{\pgfqpoint{5.625574in}{1.666816in}}{\pgfqpoint{5.621456in}{1.666816in}}%
\pgfpathcurveto{\pgfqpoint{5.617338in}{1.666816in}}{\pgfqpoint{5.613388in}{1.665180in}}{\pgfqpoint{5.610476in}{1.662268in}}%
\pgfpathcurveto{\pgfqpoint{5.607564in}{1.659356in}}{\pgfqpoint{5.605928in}{1.655406in}}{\pgfqpoint{5.605928in}{1.651288in}}%
\pgfpathcurveto{\pgfqpoint{5.605928in}{1.647170in}}{\pgfqpoint{5.607564in}{1.643220in}}{\pgfqpoint{5.610476in}{1.640308in}}%
\pgfpathcurveto{\pgfqpoint{5.613388in}{1.637396in}}{\pgfqpoint{5.617338in}{1.635759in}}{\pgfqpoint{5.621456in}{1.635759in}}%
\pgfpathlineto{\pgfqpoint{5.621456in}{1.635759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615308in}{1.423291in}}%
\pgfpathcurveto{\pgfqpoint{5.619426in}{1.423291in}}{\pgfqpoint{5.623376in}{1.424927in}}{\pgfqpoint{5.626288in}{1.427839in}}%
\pgfpathcurveto{\pgfqpoint{5.629200in}{1.430751in}}{\pgfqpoint{5.630836in}{1.434701in}}{\pgfqpoint{5.630836in}{1.438819in}}%
\pgfpathcurveto{\pgfqpoint{5.630836in}{1.442938in}}{\pgfqpoint{5.629200in}{1.446888in}}{\pgfqpoint{5.626288in}{1.449800in}}%
\pgfpathcurveto{\pgfqpoint{5.623376in}{1.452712in}}{\pgfqpoint{5.619426in}{1.454348in}}{\pgfqpoint{5.615308in}{1.454348in}}%
\pgfpathcurveto{\pgfqpoint{5.611190in}{1.454348in}}{\pgfqpoint{5.607240in}{1.452712in}}{\pgfqpoint{5.604328in}{1.449800in}}%
\pgfpathcurveto{\pgfqpoint{5.601416in}{1.446888in}}{\pgfqpoint{5.599780in}{1.442938in}}{\pgfqpoint{5.599780in}{1.438819in}}%
\pgfpathcurveto{\pgfqpoint{5.599780in}{1.434701in}}{\pgfqpoint{5.601416in}{1.430751in}}{\pgfqpoint{5.604328in}{1.427839in}}%
\pgfpathcurveto{\pgfqpoint{5.607240in}{1.424927in}}{\pgfqpoint{5.611190in}{1.423291in}}{\pgfqpoint{5.615308in}{1.423291in}}%
\pgfpathlineto{\pgfqpoint{5.615308in}{1.423291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630032in}{2.528416in}}%
\pgfpathcurveto{\pgfqpoint{5.634151in}{2.528416in}}{\pgfqpoint{5.638101in}{2.530052in}}{\pgfqpoint{5.641013in}{2.532964in}}%
\pgfpathcurveto{\pgfqpoint{5.643924in}{2.535876in}}{\pgfqpoint{5.645561in}{2.539826in}}{\pgfqpoint{5.645561in}{2.543944in}}%
\pgfpathcurveto{\pgfqpoint{5.645561in}{2.548062in}}{\pgfqpoint{5.643924in}{2.552012in}}{\pgfqpoint{5.641013in}{2.554924in}}%
\pgfpathcurveto{\pgfqpoint{5.638101in}{2.557836in}}{\pgfqpoint{5.634151in}{2.559472in}}{\pgfqpoint{5.630032in}{2.559472in}}%
\pgfpathcurveto{\pgfqpoint{5.625914in}{2.559472in}}{\pgfqpoint{5.621964in}{2.557836in}}{\pgfqpoint{5.619052in}{2.554924in}}%
\pgfpathcurveto{\pgfqpoint{5.616140in}{2.552012in}}{\pgfqpoint{5.614504in}{2.548062in}}{\pgfqpoint{5.614504in}{2.543944in}}%
\pgfpathcurveto{\pgfqpoint{5.614504in}{2.539826in}}{\pgfqpoint{5.616140in}{2.535876in}}{\pgfqpoint{5.619052in}{2.532964in}}%
\pgfpathcurveto{\pgfqpoint{5.621964in}{2.530052in}}{\pgfqpoint{5.625914in}{2.528416in}}{\pgfqpoint{5.630032in}{2.528416in}}%
\pgfpathlineto{\pgfqpoint{5.630032in}{2.528416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624315in}{5.602423in}}%
\pgfpathcurveto{\pgfqpoint{5.628434in}{5.602423in}}{\pgfqpoint{5.632384in}{5.604059in}}{\pgfqpoint{5.635296in}{5.606971in}}%
\pgfpathcurveto{\pgfqpoint{5.638208in}{5.609883in}}{\pgfqpoint{5.639844in}{5.613833in}}{\pgfqpoint{5.639844in}{5.617951in}}%
\pgfpathcurveto{\pgfqpoint{5.639844in}{5.622069in}}{\pgfqpoint{5.638208in}{5.626019in}}{\pgfqpoint{5.635296in}{5.628931in}}%
\pgfpathcurveto{\pgfqpoint{5.632384in}{5.631843in}}{\pgfqpoint{5.628434in}{5.633479in}}{\pgfqpoint{5.624315in}{5.633479in}}%
\pgfpathcurveto{\pgfqpoint{5.620197in}{5.633479in}}{\pgfqpoint{5.616247in}{5.631843in}}{\pgfqpoint{5.613335in}{5.628931in}}%
\pgfpathcurveto{\pgfqpoint{5.610423in}{5.626019in}}{\pgfqpoint{5.608787in}{5.622069in}}{\pgfqpoint{5.608787in}{5.617951in}}%
\pgfpathcurveto{\pgfqpoint{5.608787in}{5.613833in}}{\pgfqpoint{5.610423in}{5.609883in}}{\pgfqpoint{5.613335in}{5.606971in}}%
\pgfpathcurveto{\pgfqpoint{5.616247in}{5.604059in}}{\pgfqpoint{5.620197in}{5.602423in}}{\pgfqpoint{5.624315in}{5.602423in}}%
\pgfpathlineto{\pgfqpoint{5.624315in}{5.602423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609885in}{2.501663in}}%
\pgfpathcurveto{\pgfqpoint{5.614003in}{2.501663in}}{\pgfqpoint{5.617953in}{2.503299in}}{\pgfqpoint{5.620865in}{2.506211in}}%
\pgfpathcurveto{\pgfqpoint{5.623777in}{2.509123in}}{\pgfqpoint{5.625413in}{2.513073in}}{\pgfqpoint{5.625413in}{2.517192in}}%
\pgfpathcurveto{\pgfqpoint{5.625413in}{2.521310in}}{\pgfqpoint{5.623777in}{2.525260in}}{\pgfqpoint{5.620865in}{2.528172in}}%
\pgfpathcurveto{\pgfqpoint{5.617953in}{2.531084in}}{\pgfqpoint{5.614003in}{2.532720in}}{\pgfqpoint{5.609885in}{2.532720in}}%
\pgfpathcurveto{\pgfqpoint{5.605767in}{2.532720in}}{\pgfqpoint{5.601817in}{2.531084in}}{\pgfqpoint{5.598905in}{2.528172in}}%
\pgfpathcurveto{\pgfqpoint{5.595993in}{2.525260in}}{\pgfqpoint{5.594357in}{2.521310in}}{\pgfqpoint{5.594357in}{2.517192in}}%
\pgfpathcurveto{\pgfqpoint{5.594357in}{2.513073in}}{\pgfqpoint{5.595993in}{2.509123in}}{\pgfqpoint{5.598905in}{2.506211in}}%
\pgfpathcurveto{\pgfqpoint{5.601817in}{2.503299in}}{\pgfqpoint{5.605767in}{2.501663in}}{\pgfqpoint{5.609885in}{2.501663in}}%
\pgfpathlineto{\pgfqpoint{5.609885in}{2.501663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611837in}{2.599088in}}%
\pgfpathcurveto{\pgfqpoint{5.615955in}{2.599088in}}{\pgfqpoint{5.619905in}{2.600724in}}{\pgfqpoint{5.622817in}{2.603636in}}%
\pgfpathcurveto{\pgfqpoint{5.625729in}{2.606548in}}{\pgfqpoint{5.627365in}{2.610498in}}{\pgfqpoint{5.627365in}{2.614616in}}%
\pgfpathcurveto{\pgfqpoint{5.627365in}{2.618734in}}{\pgfqpoint{5.625729in}{2.622684in}}{\pgfqpoint{5.622817in}{2.625596in}}%
\pgfpathcurveto{\pgfqpoint{5.619905in}{2.628508in}}{\pgfqpoint{5.615955in}{2.630144in}}{\pgfqpoint{5.611837in}{2.630144in}}%
\pgfpathcurveto{\pgfqpoint{5.607719in}{2.630144in}}{\pgfqpoint{5.603768in}{2.628508in}}{\pgfqpoint{5.600857in}{2.625596in}}%
\pgfpathcurveto{\pgfqpoint{5.597945in}{2.622684in}}{\pgfqpoint{5.596308in}{2.618734in}}{\pgfqpoint{5.596308in}{2.614616in}}%
\pgfpathcurveto{\pgfqpoint{5.596308in}{2.610498in}}{\pgfqpoint{5.597945in}{2.606548in}}{\pgfqpoint{5.600857in}{2.603636in}}%
\pgfpathcurveto{\pgfqpoint{5.603768in}{2.600724in}}{\pgfqpoint{5.607719in}{2.599088in}}{\pgfqpoint{5.611837in}{2.599088in}}%
\pgfpathlineto{\pgfqpoint{5.611837in}{2.599088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601244in}{0.729442in}}%
\pgfpathcurveto{\pgfqpoint{5.605362in}{0.729442in}}{\pgfqpoint{5.609312in}{0.731078in}}{\pgfqpoint{5.612224in}{0.733990in}}%
\pgfpathcurveto{\pgfqpoint{5.615136in}{0.736902in}}{\pgfqpoint{5.616773in}{0.740852in}}{\pgfqpoint{5.616773in}{0.744970in}}%
\pgfpathcurveto{\pgfqpoint{5.616773in}{0.749088in}}{\pgfqpoint{5.615136in}{0.753038in}}{\pgfqpoint{5.612224in}{0.755950in}}%
\pgfpathcurveto{\pgfqpoint{5.609312in}{0.758862in}}{\pgfqpoint{5.605362in}{0.760498in}}{\pgfqpoint{5.601244in}{0.760498in}}%
\pgfpathcurveto{\pgfqpoint{5.597126in}{0.760498in}}{\pgfqpoint{5.593176in}{0.758862in}}{\pgfqpoint{5.590264in}{0.755950in}}%
\pgfpathcurveto{\pgfqpoint{5.587352in}{0.753038in}}{\pgfqpoint{5.585716in}{0.749088in}}{\pgfqpoint{5.585716in}{0.744970in}}%
\pgfpathcurveto{\pgfqpoint{5.585716in}{0.740852in}}{\pgfqpoint{5.587352in}{0.736902in}}{\pgfqpoint{5.590264in}{0.733990in}}%
\pgfpathcurveto{\pgfqpoint{5.593176in}{0.731078in}}{\pgfqpoint{5.597126in}{0.729442in}}{\pgfqpoint{5.601244in}{0.729442in}}%
\pgfpathlineto{\pgfqpoint{5.601244in}{0.729442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607155in}{1.926797in}}%
\pgfpathcurveto{\pgfqpoint{5.611273in}{1.926797in}}{\pgfqpoint{5.615223in}{1.928434in}}{\pgfqpoint{5.618135in}{1.931346in}}%
\pgfpathcurveto{\pgfqpoint{5.621047in}{1.934258in}}{\pgfqpoint{5.622683in}{1.938208in}}{\pgfqpoint{5.622683in}{1.942326in}}%
\pgfpathcurveto{\pgfqpoint{5.622683in}{1.946444in}}{\pgfqpoint{5.621047in}{1.950394in}}{\pgfqpoint{5.618135in}{1.953306in}}%
\pgfpathcurveto{\pgfqpoint{5.615223in}{1.956218in}}{\pgfqpoint{5.611273in}{1.957854in}}{\pgfqpoint{5.607155in}{1.957854in}}%
\pgfpathcurveto{\pgfqpoint{5.603037in}{1.957854in}}{\pgfqpoint{5.599087in}{1.956218in}}{\pgfqpoint{5.596175in}{1.953306in}}%
\pgfpathcurveto{\pgfqpoint{5.593263in}{1.950394in}}{\pgfqpoint{5.591626in}{1.946444in}}{\pgfqpoint{5.591626in}{1.942326in}}%
\pgfpathcurveto{\pgfqpoint{5.591626in}{1.938208in}}{\pgfqpoint{5.593263in}{1.934258in}}{\pgfqpoint{5.596175in}{1.931346in}}%
\pgfpathcurveto{\pgfqpoint{5.599087in}{1.928434in}}{\pgfqpoint{5.603037in}{1.926797in}}{\pgfqpoint{5.607155in}{1.926797in}}%
\pgfpathlineto{\pgfqpoint{5.607155in}{1.926797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936217in}{1.613435in}}%
\pgfpathcurveto{\pgfqpoint{5.940335in}{1.613435in}}{\pgfqpoint{5.944285in}{1.615072in}}{\pgfqpoint{5.947197in}{1.617984in}}%
\pgfpathcurveto{\pgfqpoint{5.950109in}{1.620896in}}{\pgfqpoint{5.951745in}{1.624846in}}{\pgfqpoint{5.951745in}{1.628964in}}%
\pgfpathcurveto{\pgfqpoint{5.951745in}{1.633082in}}{\pgfqpoint{5.950109in}{1.637032in}}{\pgfqpoint{5.947197in}{1.639944in}}%
\pgfpathcurveto{\pgfqpoint{5.944285in}{1.642856in}}{\pgfqpoint{5.940335in}{1.644492in}}{\pgfqpoint{5.936217in}{1.644492in}}%
\pgfpathcurveto{\pgfqpoint{5.932099in}{1.644492in}}{\pgfqpoint{5.928149in}{1.642856in}}{\pgfqpoint{5.925237in}{1.639944in}}%
\pgfpathcurveto{\pgfqpoint{5.922325in}{1.637032in}}{\pgfqpoint{5.920689in}{1.633082in}}{\pgfqpoint{5.920689in}{1.628964in}}%
\pgfpathcurveto{\pgfqpoint{5.920689in}{1.624846in}}{\pgfqpoint{5.922325in}{1.620896in}}{\pgfqpoint{5.925237in}{1.617984in}}%
\pgfpathcurveto{\pgfqpoint{5.928149in}{1.615072in}}{\pgfqpoint{5.932099in}{1.613435in}}{\pgfqpoint{5.936217in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{5.936217in}{1.613435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938654in}{1.833581in}}%
\pgfpathcurveto{\pgfqpoint{5.942772in}{1.833581in}}{\pgfqpoint{5.946722in}{1.835217in}}{\pgfqpoint{5.949634in}{1.838129in}}%
\pgfpathcurveto{\pgfqpoint{5.952546in}{1.841041in}}{\pgfqpoint{5.954182in}{1.844991in}}{\pgfqpoint{5.954182in}{1.849109in}}%
\pgfpathcurveto{\pgfqpoint{5.954182in}{1.853227in}}{\pgfqpoint{5.952546in}{1.857178in}}{\pgfqpoint{5.949634in}{1.860089in}}%
\pgfpathcurveto{\pgfqpoint{5.946722in}{1.863001in}}{\pgfqpoint{5.942772in}{1.864638in}}{\pgfqpoint{5.938654in}{1.864638in}}%
\pgfpathcurveto{\pgfqpoint{5.934536in}{1.864638in}}{\pgfqpoint{5.930586in}{1.863001in}}{\pgfqpoint{5.927674in}{1.860089in}}%
\pgfpathcurveto{\pgfqpoint{5.924762in}{1.857178in}}{\pgfqpoint{5.923126in}{1.853227in}}{\pgfqpoint{5.923126in}{1.849109in}}%
\pgfpathcurveto{\pgfqpoint{5.923126in}{1.844991in}}{\pgfqpoint{5.924762in}{1.841041in}}{\pgfqpoint{5.927674in}{1.838129in}}%
\pgfpathcurveto{\pgfqpoint{5.930586in}{1.835217in}}{\pgfqpoint{5.934536in}{1.833581in}}{\pgfqpoint{5.938654in}{1.833581in}}%
\pgfpathlineto{\pgfqpoint{5.938654in}{1.833581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942031in}{1.882565in}}%
\pgfpathcurveto{\pgfqpoint{5.946149in}{1.882565in}}{\pgfqpoint{5.950099in}{1.884201in}}{\pgfqpoint{5.953011in}{1.887113in}}%
\pgfpathcurveto{\pgfqpoint{5.955923in}{1.890025in}}{\pgfqpoint{5.957559in}{1.893975in}}{\pgfqpoint{5.957559in}{1.898094in}}%
\pgfpathcurveto{\pgfqpoint{5.957559in}{1.902212in}}{\pgfqpoint{5.955923in}{1.906162in}}{\pgfqpoint{5.953011in}{1.909074in}}%
\pgfpathcurveto{\pgfqpoint{5.950099in}{1.911986in}}{\pgfqpoint{5.946149in}{1.913622in}}{\pgfqpoint{5.942031in}{1.913622in}}%
\pgfpathcurveto{\pgfqpoint{5.937913in}{1.913622in}}{\pgfqpoint{5.933963in}{1.911986in}}{\pgfqpoint{5.931051in}{1.909074in}}%
\pgfpathcurveto{\pgfqpoint{5.928139in}{1.906162in}}{\pgfqpoint{5.926502in}{1.902212in}}{\pgfqpoint{5.926502in}{1.898094in}}%
\pgfpathcurveto{\pgfqpoint{5.926502in}{1.893975in}}{\pgfqpoint{5.928139in}{1.890025in}}{\pgfqpoint{5.931051in}{1.887113in}}%
\pgfpathcurveto{\pgfqpoint{5.933963in}{1.884201in}}{\pgfqpoint{5.937913in}{1.882565in}}{\pgfqpoint{5.942031in}{1.882565in}}%
\pgfpathlineto{\pgfqpoint{5.942031in}{1.882565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939858in}{2.454549in}}%
\pgfpathcurveto{\pgfqpoint{5.943976in}{2.454549in}}{\pgfqpoint{5.947926in}{2.456185in}}{\pgfqpoint{5.950838in}{2.459097in}}%
\pgfpathcurveto{\pgfqpoint{5.953750in}{2.462009in}}{\pgfqpoint{5.955386in}{2.465959in}}{\pgfqpoint{5.955386in}{2.470077in}}%
\pgfpathcurveto{\pgfqpoint{5.955386in}{2.474196in}}{\pgfqpoint{5.953750in}{2.478146in}}{\pgfqpoint{5.950838in}{2.481058in}}%
\pgfpathcurveto{\pgfqpoint{5.947926in}{2.483969in}}{\pgfqpoint{5.943976in}{2.485606in}}{\pgfqpoint{5.939858in}{2.485606in}}%
\pgfpathcurveto{\pgfqpoint{5.935739in}{2.485606in}}{\pgfqpoint{5.931789in}{2.483969in}}{\pgfqpoint{5.928877in}{2.481058in}}%
\pgfpathcurveto{\pgfqpoint{5.925965in}{2.478146in}}{\pgfqpoint{5.924329in}{2.474196in}}{\pgfqpoint{5.924329in}{2.470077in}}%
\pgfpathcurveto{\pgfqpoint{5.924329in}{2.465959in}}{\pgfqpoint{5.925965in}{2.462009in}}{\pgfqpoint{5.928877in}{2.459097in}}%
\pgfpathcurveto{\pgfqpoint{5.931789in}{2.456185in}}{\pgfqpoint{5.935739in}{2.454549in}}{\pgfqpoint{5.939858in}{2.454549in}}%
\pgfpathlineto{\pgfqpoint{5.939858in}{2.454549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935795in}{2.573168in}}%
\pgfpathcurveto{\pgfqpoint{5.939913in}{2.573168in}}{\pgfqpoint{5.943863in}{2.574804in}}{\pgfqpoint{5.946775in}{2.577716in}}%
\pgfpathcurveto{\pgfqpoint{5.949687in}{2.580628in}}{\pgfqpoint{5.951323in}{2.584578in}}{\pgfqpoint{5.951323in}{2.588696in}}%
\pgfpathcurveto{\pgfqpoint{5.951323in}{2.592814in}}{\pgfqpoint{5.949687in}{2.596764in}}{\pgfqpoint{5.946775in}{2.599676in}}%
\pgfpathcurveto{\pgfqpoint{5.943863in}{2.602588in}}{\pgfqpoint{5.939913in}{2.604225in}}{\pgfqpoint{5.935795in}{2.604225in}}%
\pgfpathcurveto{\pgfqpoint{5.931676in}{2.604225in}}{\pgfqpoint{5.927726in}{2.602588in}}{\pgfqpoint{5.924814in}{2.599676in}}%
\pgfpathcurveto{\pgfqpoint{5.921902in}{2.596764in}}{\pgfqpoint{5.920266in}{2.592814in}}{\pgfqpoint{5.920266in}{2.588696in}}%
\pgfpathcurveto{\pgfqpoint{5.920266in}{2.584578in}}{\pgfqpoint{5.921902in}{2.580628in}}{\pgfqpoint{5.924814in}{2.577716in}}%
\pgfpathcurveto{\pgfqpoint{5.927726in}{2.574804in}}{\pgfqpoint{5.931676in}{2.573168in}}{\pgfqpoint{5.935795in}{2.573168in}}%
\pgfpathlineto{\pgfqpoint{5.935795in}{2.573168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945850in}{0.744804in}}%
\pgfpathcurveto{\pgfqpoint{5.949969in}{0.744804in}}{\pgfqpoint{5.953919in}{0.746440in}}{\pgfqpoint{5.956831in}{0.749352in}}%
\pgfpathcurveto{\pgfqpoint{5.959742in}{0.752264in}}{\pgfqpoint{5.961379in}{0.756214in}}{\pgfqpoint{5.961379in}{0.760332in}}%
\pgfpathcurveto{\pgfqpoint{5.961379in}{0.764450in}}{\pgfqpoint{5.959742in}{0.768400in}}{\pgfqpoint{5.956831in}{0.771312in}}%
\pgfpathcurveto{\pgfqpoint{5.953919in}{0.774224in}}{\pgfqpoint{5.949969in}{0.775860in}}{\pgfqpoint{5.945850in}{0.775860in}}%
\pgfpathcurveto{\pgfqpoint{5.941732in}{0.775860in}}{\pgfqpoint{5.937782in}{0.774224in}}{\pgfqpoint{5.934870in}{0.771312in}}%
\pgfpathcurveto{\pgfqpoint{5.931958in}{0.768400in}}{\pgfqpoint{5.930322in}{0.764450in}}{\pgfqpoint{5.930322in}{0.760332in}}%
\pgfpathcurveto{\pgfqpoint{5.930322in}{0.756214in}}{\pgfqpoint{5.931958in}{0.752264in}}{\pgfqpoint{5.934870in}{0.749352in}}%
\pgfpathcurveto{\pgfqpoint{5.937782in}{0.746440in}}{\pgfqpoint{5.941732in}{0.744804in}}{\pgfqpoint{5.945850in}{0.744804in}}%
\pgfpathlineto{\pgfqpoint{5.945850in}{0.744804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930914in}{1.988652in}}%
\pgfpathcurveto{\pgfqpoint{5.935032in}{1.988652in}}{\pgfqpoint{5.938982in}{1.990288in}}{\pgfqpoint{5.941894in}{1.993200in}}%
\pgfpathcurveto{\pgfqpoint{5.944806in}{1.996112in}}{\pgfqpoint{5.946442in}{2.000062in}}{\pgfqpoint{5.946442in}{2.004180in}}%
\pgfpathcurveto{\pgfqpoint{5.946442in}{2.008298in}}{\pgfqpoint{5.944806in}{2.012248in}}{\pgfqpoint{5.941894in}{2.015160in}}%
\pgfpathcurveto{\pgfqpoint{5.938982in}{2.018072in}}{\pgfqpoint{5.935032in}{2.019708in}}{\pgfqpoint{5.930914in}{2.019708in}}%
\pgfpathcurveto{\pgfqpoint{5.926796in}{2.019708in}}{\pgfqpoint{5.922846in}{2.018072in}}{\pgfqpoint{5.919934in}{2.015160in}}%
\pgfpathcurveto{\pgfqpoint{5.917022in}{2.012248in}}{\pgfqpoint{5.915386in}{2.008298in}}{\pgfqpoint{5.915386in}{2.004180in}}%
\pgfpathcurveto{\pgfqpoint{5.915386in}{2.000062in}}{\pgfqpoint{5.917022in}{1.996112in}}{\pgfqpoint{5.919934in}{1.993200in}}%
\pgfpathcurveto{\pgfqpoint{5.922846in}{1.990288in}}{\pgfqpoint{5.926796in}{1.988652in}}{\pgfqpoint{5.930914in}{1.988652in}}%
\pgfpathlineto{\pgfqpoint{5.930914in}{1.988652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958072in}{3.908339in}}%
\pgfpathcurveto{\pgfqpoint{5.962190in}{3.908339in}}{\pgfqpoint{5.966140in}{3.909975in}}{\pgfqpoint{5.969052in}{3.912887in}}%
\pgfpathcurveto{\pgfqpoint{5.971964in}{3.915799in}}{\pgfqpoint{5.973600in}{3.919749in}}{\pgfqpoint{5.973600in}{3.923867in}}%
\pgfpathcurveto{\pgfqpoint{5.973600in}{3.927985in}}{\pgfqpoint{5.971964in}{3.931935in}}{\pgfqpoint{5.969052in}{3.934847in}}%
\pgfpathcurveto{\pgfqpoint{5.966140in}{3.937759in}}{\pgfqpoint{5.962190in}{3.939395in}}{\pgfqpoint{5.958072in}{3.939395in}}%
\pgfpathcurveto{\pgfqpoint{5.953953in}{3.939395in}}{\pgfqpoint{5.950003in}{3.937759in}}{\pgfqpoint{5.947091in}{3.934847in}}%
\pgfpathcurveto{\pgfqpoint{5.944179in}{3.931935in}}{\pgfqpoint{5.942543in}{3.927985in}}{\pgfqpoint{5.942543in}{3.923867in}}%
\pgfpathcurveto{\pgfqpoint{5.942543in}{3.919749in}}{\pgfqpoint{5.944179in}{3.915799in}}{\pgfqpoint{5.947091in}{3.912887in}}%
\pgfpathcurveto{\pgfqpoint{5.950003in}{3.909975in}}{\pgfqpoint{5.953953in}{3.908339in}}{\pgfqpoint{5.958072in}{3.908339in}}%
\pgfpathlineto{\pgfqpoint{5.958072in}{3.908339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959366in}{0.107430in}}%
\pgfpathcurveto{\pgfqpoint{5.963484in}{0.107430in}}{\pgfqpoint{5.967434in}{0.109066in}}{\pgfqpoint{5.970346in}{0.111978in}}%
\pgfpathcurveto{\pgfqpoint{5.973258in}{0.114890in}}{\pgfqpoint{5.974894in}{0.118840in}}{\pgfqpoint{5.974894in}{0.122959in}}%
\pgfpathcurveto{\pgfqpoint{5.974894in}{0.127077in}}{\pgfqpoint{5.973258in}{0.131027in}}{\pgfqpoint{5.970346in}{0.133939in}}%
\pgfpathcurveto{\pgfqpoint{5.967434in}{0.136851in}}{\pgfqpoint{5.963484in}{0.138487in}}{\pgfqpoint{5.959366in}{0.138487in}}%
\pgfpathcurveto{\pgfqpoint{5.955248in}{0.138487in}}{\pgfqpoint{5.951298in}{0.136851in}}{\pgfqpoint{5.948386in}{0.133939in}}%
\pgfpathcurveto{\pgfqpoint{5.945474in}{0.131027in}}{\pgfqpoint{5.943838in}{0.127077in}}{\pgfqpoint{5.943838in}{0.122959in}}%
\pgfpathcurveto{\pgfqpoint{5.943838in}{0.118840in}}{\pgfqpoint{5.945474in}{0.114890in}}{\pgfqpoint{5.948386in}{0.111978in}}%
\pgfpathcurveto{\pgfqpoint{5.951298in}{0.109066in}}{\pgfqpoint{5.955248in}{0.107430in}}{\pgfqpoint{5.959366in}{0.107430in}}%
\pgfpathlineto{\pgfqpoint{5.959366in}{0.107430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945895in}{2.181955in}}%
\pgfpathcurveto{\pgfqpoint{5.950013in}{2.181955in}}{\pgfqpoint{5.953963in}{2.183591in}}{\pgfqpoint{5.956875in}{2.186503in}}%
\pgfpathcurveto{\pgfqpoint{5.959787in}{2.189415in}}{\pgfqpoint{5.961423in}{2.193365in}}{\pgfqpoint{5.961423in}{2.197483in}}%
\pgfpathcurveto{\pgfqpoint{5.961423in}{2.201601in}}{\pgfqpoint{5.959787in}{2.205551in}}{\pgfqpoint{5.956875in}{2.208463in}}%
\pgfpathcurveto{\pgfqpoint{5.953963in}{2.211375in}}{\pgfqpoint{5.950013in}{2.213011in}}{\pgfqpoint{5.945895in}{2.213011in}}%
\pgfpathcurveto{\pgfqpoint{5.941777in}{2.213011in}}{\pgfqpoint{5.937827in}{2.211375in}}{\pgfqpoint{5.934915in}{2.208463in}}%
\pgfpathcurveto{\pgfqpoint{5.932003in}{2.205551in}}{\pgfqpoint{5.930367in}{2.201601in}}{\pgfqpoint{5.930367in}{2.197483in}}%
\pgfpathcurveto{\pgfqpoint{5.930367in}{2.193365in}}{\pgfqpoint{5.932003in}{2.189415in}}{\pgfqpoint{5.934915in}{2.186503in}}%
\pgfpathcurveto{\pgfqpoint{5.937827in}{2.183591in}}{\pgfqpoint{5.941777in}{2.181955in}}{\pgfqpoint{5.945895in}{2.181955in}}%
\pgfpathlineto{\pgfqpoint{5.945895in}{2.181955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930575in}{2.215336in}}%
\pgfpathcurveto{\pgfqpoint{5.934693in}{2.215336in}}{\pgfqpoint{5.938643in}{2.216972in}}{\pgfqpoint{5.941555in}{2.219884in}}%
\pgfpathcurveto{\pgfqpoint{5.944467in}{2.222796in}}{\pgfqpoint{5.946103in}{2.226746in}}{\pgfqpoint{5.946103in}{2.230864in}}%
\pgfpathcurveto{\pgfqpoint{5.946103in}{2.234982in}}{\pgfqpoint{5.944467in}{2.238932in}}{\pgfqpoint{5.941555in}{2.241844in}}%
\pgfpathcurveto{\pgfqpoint{5.938643in}{2.244756in}}{\pgfqpoint{5.934693in}{2.246392in}}{\pgfqpoint{5.930575in}{2.246392in}}%
\pgfpathcurveto{\pgfqpoint{5.926456in}{2.246392in}}{\pgfqpoint{5.922506in}{2.244756in}}{\pgfqpoint{5.919594in}{2.241844in}}%
\pgfpathcurveto{\pgfqpoint{5.916683in}{2.238932in}}{\pgfqpoint{5.915046in}{2.234982in}}{\pgfqpoint{5.915046in}{2.230864in}}%
\pgfpathcurveto{\pgfqpoint{5.915046in}{2.226746in}}{\pgfqpoint{5.916683in}{2.222796in}}{\pgfqpoint{5.919594in}{2.219884in}}%
\pgfpathcurveto{\pgfqpoint{5.922506in}{2.216972in}}{\pgfqpoint{5.926456in}{2.215336in}}{\pgfqpoint{5.930575in}{2.215336in}}%
\pgfpathlineto{\pgfqpoint{5.930575in}{2.215336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951316in}{1.644229in}}%
\pgfpathcurveto{\pgfqpoint{5.955434in}{1.644229in}}{\pgfqpoint{5.959384in}{1.645866in}}{\pgfqpoint{5.962296in}{1.648778in}}%
\pgfpathcurveto{\pgfqpoint{5.965208in}{1.651689in}}{\pgfqpoint{5.966844in}{1.655640in}}{\pgfqpoint{5.966844in}{1.659758in}}%
\pgfpathcurveto{\pgfqpoint{5.966844in}{1.663876in}}{\pgfqpoint{5.965208in}{1.667826in}}{\pgfqpoint{5.962296in}{1.670738in}}%
\pgfpathcurveto{\pgfqpoint{5.959384in}{1.673650in}}{\pgfqpoint{5.955434in}{1.675286in}}{\pgfqpoint{5.951316in}{1.675286in}}%
\pgfpathcurveto{\pgfqpoint{5.947198in}{1.675286in}}{\pgfqpoint{5.943248in}{1.673650in}}{\pgfqpoint{5.940336in}{1.670738in}}%
\pgfpathcurveto{\pgfqpoint{5.937424in}{1.667826in}}{\pgfqpoint{5.935787in}{1.663876in}}{\pgfqpoint{5.935787in}{1.659758in}}%
\pgfpathcurveto{\pgfqpoint{5.935787in}{1.655640in}}{\pgfqpoint{5.937424in}{1.651689in}}{\pgfqpoint{5.940336in}{1.648778in}}%
\pgfpathcurveto{\pgfqpoint{5.943248in}{1.645866in}}{\pgfqpoint{5.947198in}{1.644229in}}{\pgfqpoint{5.951316in}{1.644229in}}%
\pgfpathlineto{\pgfqpoint{5.951316in}{1.644229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931836in}{1.102962in}}%
\pgfpathcurveto{\pgfqpoint{5.935954in}{1.102962in}}{\pgfqpoint{5.939904in}{1.104598in}}{\pgfqpoint{5.942816in}{1.107510in}}%
\pgfpathcurveto{\pgfqpoint{5.945728in}{1.110422in}}{\pgfqpoint{5.947364in}{1.114372in}}{\pgfqpoint{5.947364in}{1.118490in}}%
\pgfpathcurveto{\pgfqpoint{5.947364in}{1.122608in}}{\pgfqpoint{5.945728in}{1.126558in}}{\pgfqpoint{5.942816in}{1.129470in}}%
\pgfpathcurveto{\pgfqpoint{5.939904in}{1.132382in}}{\pgfqpoint{5.935954in}{1.134018in}}{\pgfqpoint{5.931836in}{1.134018in}}%
\pgfpathcurveto{\pgfqpoint{5.927718in}{1.134018in}}{\pgfqpoint{5.923768in}{1.132382in}}{\pgfqpoint{5.920856in}{1.129470in}}%
\pgfpathcurveto{\pgfqpoint{5.917944in}{1.126558in}}{\pgfqpoint{5.916307in}{1.122608in}}{\pgfqpoint{5.916307in}{1.118490in}}%
\pgfpathcurveto{\pgfqpoint{5.916307in}{1.114372in}}{\pgfqpoint{5.917944in}{1.110422in}}{\pgfqpoint{5.920856in}{1.107510in}}%
\pgfpathcurveto{\pgfqpoint{5.923768in}{1.104598in}}{\pgfqpoint{5.927718in}{1.102962in}}{\pgfqpoint{5.931836in}{1.102962in}}%
\pgfpathlineto{\pgfqpoint{5.931836in}{1.102962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938496in}{1.868786in}}%
\pgfpathcurveto{\pgfqpoint{5.942614in}{1.868786in}}{\pgfqpoint{5.946564in}{1.870422in}}{\pgfqpoint{5.949476in}{1.873334in}}%
\pgfpathcurveto{\pgfqpoint{5.952388in}{1.876246in}}{\pgfqpoint{5.954024in}{1.880196in}}{\pgfqpoint{5.954024in}{1.884314in}}%
\pgfpathcurveto{\pgfqpoint{5.954024in}{1.888433in}}{\pgfqpoint{5.952388in}{1.892383in}}{\pgfqpoint{5.949476in}{1.895295in}}%
\pgfpathcurveto{\pgfqpoint{5.946564in}{1.898206in}}{\pgfqpoint{5.942614in}{1.899843in}}{\pgfqpoint{5.938496in}{1.899843in}}%
\pgfpathcurveto{\pgfqpoint{5.934378in}{1.899843in}}{\pgfqpoint{5.930428in}{1.898206in}}{\pgfqpoint{5.927516in}{1.895295in}}%
\pgfpathcurveto{\pgfqpoint{5.924604in}{1.892383in}}{\pgfqpoint{5.922968in}{1.888433in}}{\pgfqpoint{5.922968in}{1.884314in}}%
\pgfpathcurveto{\pgfqpoint{5.922968in}{1.880196in}}{\pgfqpoint{5.924604in}{1.876246in}}{\pgfqpoint{5.927516in}{1.873334in}}%
\pgfpathcurveto{\pgfqpoint{5.930428in}{1.870422in}}{\pgfqpoint{5.934378in}{1.868786in}}{\pgfqpoint{5.938496in}{1.868786in}}%
\pgfpathlineto{\pgfqpoint{5.938496in}{1.868786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930398in}{3.454725in}}%
\pgfpathcurveto{\pgfqpoint{5.934516in}{3.454725in}}{\pgfqpoint{5.938466in}{3.456361in}}{\pgfqpoint{5.941378in}{3.459273in}}%
\pgfpathcurveto{\pgfqpoint{5.944290in}{3.462185in}}{\pgfqpoint{5.945926in}{3.466135in}}{\pgfqpoint{5.945926in}{3.470253in}}%
\pgfpathcurveto{\pgfqpoint{5.945926in}{3.474372in}}{\pgfqpoint{5.944290in}{3.478322in}}{\pgfqpoint{5.941378in}{3.481233in}}%
\pgfpathcurveto{\pgfqpoint{5.938466in}{3.484145in}}{\pgfqpoint{5.934516in}{3.485782in}}{\pgfqpoint{5.930398in}{3.485782in}}%
\pgfpathcurveto{\pgfqpoint{5.926280in}{3.485782in}}{\pgfqpoint{5.922330in}{3.484145in}}{\pgfqpoint{5.919418in}{3.481233in}}%
\pgfpathcurveto{\pgfqpoint{5.916506in}{3.478322in}}{\pgfqpoint{5.914870in}{3.474372in}}{\pgfqpoint{5.914870in}{3.470253in}}%
\pgfpathcurveto{\pgfqpoint{5.914870in}{3.466135in}}{\pgfqpoint{5.916506in}{3.462185in}}{\pgfqpoint{5.919418in}{3.459273in}}%
\pgfpathcurveto{\pgfqpoint{5.922330in}{3.456361in}}{\pgfqpoint{5.926280in}{3.454725in}}{\pgfqpoint{5.930398in}{3.454725in}}%
\pgfpathlineto{\pgfqpoint{5.930398in}{3.454725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946219in}{2.027963in}}%
\pgfpathcurveto{\pgfqpoint{5.950337in}{2.027963in}}{\pgfqpoint{5.954287in}{2.029599in}}{\pgfqpoint{5.957199in}{2.032511in}}%
\pgfpathcurveto{\pgfqpoint{5.960111in}{2.035423in}}{\pgfqpoint{5.961747in}{2.039373in}}{\pgfqpoint{5.961747in}{2.043491in}}%
\pgfpathcurveto{\pgfqpoint{5.961747in}{2.047610in}}{\pgfqpoint{5.960111in}{2.051560in}}{\pgfqpoint{5.957199in}{2.054471in}}%
\pgfpathcurveto{\pgfqpoint{5.954287in}{2.057383in}}{\pgfqpoint{5.950337in}{2.059020in}}{\pgfqpoint{5.946219in}{2.059020in}}%
\pgfpathcurveto{\pgfqpoint{5.942101in}{2.059020in}}{\pgfqpoint{5.938151in}{2.057383in}}{\pgfqpoint{5.935239in}{2.054471in}}%
\pgfpathcurveto{\pgfqpoint{5.932327in}{2.051560in}}{\pgfqpoint{5.930691in}{2.047610in}}{\pgfqpoint{5.930691in}{2.043491in}}%
\pgfpathcurveto{\pgfqpoint{5.930691in}{2.039373in}}{\pgfqpoint{5.932327in}{2.035423in}}{\pgfqpoint{5.935239in}{2.032511in}}%
\pgfpathcurveto{\pgfqpoint{5.938151in}{2.029599in}}{\pgfqpoint{5.942101in}{2.027963in}}{\pgfqpoint{5.946219in}{2.027963in}}%
\pgfpathlineto{\pgfqpoint{5.946219in}{2.027963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936764in}{1.439403in}}%
\pgfpathcurveto{\pgfqpoint{5.940882in}{1.439403in}}{\pgfqpoint{5.944832in}{1.441040in}}{\pgfqpoint{5.947744in}{1.443952in}}%
\pgfpathcurveto{\pgfqpoint{5.950656in}{1.446864in}}{\pgfqpoint{5.952292in}{1.450814in}}{\pgfqpoint{5.952292in}{1.454932in}}%
\pgfpathcurveto{\pgfqpoint{5.952292in}{1.459050in}}{\pgfqpoint{5.950656in}{1.463000in}}{\pgfqpoint{5.947744in}{1.465912in}}%
\pgfpathcurveto{\pgfqpoint{5.944832in}{1.468824in}}{\pgfqpoint{5.940882in}{1.470460in}}{\pgfqpoint{5.936764in}{1.470460in}}%
\pgfpathcurveto{\pgfqpoint{5.932645in}{1.470460in}}{\pgfqpoint{5.928695in}{1.468824in}}{\pgfqpoint{5.925783in}{1.465912in}}%
\pgfpathcurveto{\pgfqpoint{5.922871in}{1.463000in}}{\pgfqpoint{5.921235in}{1.459050in}}{\pgfqpoint{5.921235in}{1.454932in}}%
\pgfpathcurveto{\pgfqpoint{5.921235in}{1.450814in}}{\pgfqpoint{5.922871in}{1.446864in}}{\pgfqpoint{5.925783in}{1.443952in}}%
\pgfpathcurveto{\pgfqpoint{5.928695in}{1.441040in}}{\pgfqpoint{5.932645in}{1.439403in}}{\pgfqpoint{5.936764in}{1.439403in}}%
\pgfpathlineto{\pgfqpoint{5.936764in}{1.439403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941468in}{-0.428413in}}%
\pgfpathcurveto{\pgfqpoint{5.945586in}{-0.428413in}}{\pgfqpoint{5.949536in}{-0.426777in}}{\pgfqpoint{5.952448in}{-0.423865in}}%
\pgfpathcurveto{\pgfqpoint{5.955360in}{-0.420953in}}{\pgfqpoint{5.956996in}{-0.417003in}}{\pgfqpoint{5.956996in}{-0.412885in}}%
\pgfpathcurveto{\pgfqpoint{5.956996in}{-0.408767in}}{\pgfqpoint{5.955360in}{-0.404817in}}{\pgfqpoint{5.952448in}{-0.401905in}}%
\pgfpathcurveto{\pgfqpoint{5.949536in}{-0.398993in}}{\pgfqpoint{5.945586in}{-0.397357in}}{\pgfqpoint{5.941468in}{-0.397357in}}%
\pgfpathcurveto{\pgfqpoint{5.937350in}{-0.397357in}}{\pgfqpoint{5.933400in}{-0.398993in}}{\pgfqpoint{5.930488in}{-0.401905in}}%
\pgfpathcurveto{\pgfqpoint{5.927576in}{-0.404817in}}{\pgfqpoint{5.925940in}{-0.408767in}}{\pgfqpoint{5.925940in}{-0.412885in}}%
\pgfpathcurveto{\pgfqpoint{5.925940in}{-0.417003in}}{\pgfqpoint{5.927576in}{-0.420953in}}{\pgfqpoint{5.930488in}{-0.423865in}}%
\pgfpathcurveto{\pgfqpoint{5.933400in}{-0.426777in}}{\pgfqpoint{5.937350in}{-0.428413in}}{\pgfqpoint{5.941468in}{-0.428413in}}%
\pgfpathlineto{\pgfqpoint{5.941468in}{-0.428413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940408in}{1.509003in}}%
\pgfpathcurveto{\pgfqpoint{5.944526in}{1.509003in}}{\pgfqpoint{5.948476in}{1.510639in}}{\pgfqpoint{5.951388in}{1.513551in}}%
\pgfpathcurveto{\pgfqpoint{5.954300in}{1.516463in}}{\pgfqpoint{5.955936in}{1.520413in}}{\pgfqpoint{5.955936in}{1.524531in}}%
\pgfpathcurveto{\pgfqpoint{5.955936in}{1.528649in}}{\pgfqpoint{5.954300in}{1.532599in}}{\pgfqpoint{5.951388in}{1.535511in}}%
\pgfpathcurveto{\pgfqpoint{5.948476in}{1.538423in}}{\pgfqpoint{5.944526in}{1.540059in}}{\pgfqpoint{5.940408in}{1.540059in}}%
\pgfpathcurveto{\pgfqpoint{5.936290in}{1.540059in}}{\pgfqpoint{5.932340in}{1.538423in}}{\pgfqpoint{5.929428in}{1.535511in}}%
\pgfpathcurveto{\pgfqpoint{5.926516in}{1.532599in}}{\pgfqpoint{5.924879in}{1.528649in}}{\pgfqpoint{5.924879in}{1.524531in}}%
\pgfpathcurveto{\pgfqpoint{5.924879in}{1.520413in}}{\pgfqpoint{5.926516in}{1.516463in}}{\pgfqpoint{5.929428in}{1.513551in}}%
\pgfpathcurveto{\pgfqpoint{5.932340in}{1.510639in}}{\pgfqpoint{5.936290in}{1.509003in}}{\pgfqpoint{5.940408in}{1.509003in}}%
\pgfpathlineto{\pgfqpoint{5.940408in}{1.509003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088103in,y=3.740763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NNAR | 10\% relabeling | GBT Classifier | HP tuned on noise free validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/detectors_normalized/weak_klm_allclass_clean_logl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692711in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{0.692711in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692711in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692711in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont none}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970355in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{0.970355in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970355in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970355in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247999in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247999in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247999in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consensus (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525642in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525642in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525642in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forget scores (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803286in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.803286in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803286in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803286in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consensus (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080929in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080929in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080929in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Small loss (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358573in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358573in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358573in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cleanlab (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636217in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.636217in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636217in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636217in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forget scores (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913860in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.913860in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913860in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913860in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VoSG (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191504in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.191504in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191504in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191504in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TracIn (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469148in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.469148in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469148in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469148in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUM (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746791in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746791in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746791in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Representer (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024435in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024435in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024435in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Small loss (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302078in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302078in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302078in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Influence (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579722in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579722in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cleanlab (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857366in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.857366in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857366in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857366in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VoSG (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135009in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.135009in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135009in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135009in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUM (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412653in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.412653in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412653in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412653in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AGRA (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690297in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.690297in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690297in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690297in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont silver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967940in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.967940in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967940in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.967940in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387223in, y=1.178816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.599735in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.599735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.599735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317778in, y=1.551540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.972459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=1.924264in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.345183in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.345183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.345183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.296989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.717907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.669713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.090632in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.090632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.090632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.042437in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.463356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.415161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192778in,y=2.345183in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normalized test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595536in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.789887in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.789887in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.595536in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.595536in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.595536in}{2.717907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692711in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.692711in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692711in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.692711in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644124in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.741299in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644124in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.741299in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873180in}{2.578383in}}%
\pgfpathlineto{\pgfqpoint{1.067530in}{2.578383in}}%
\pgfpathlineto{\pgfqpoint{1.067530in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{0.873180in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{0.873180in}{2.578383in}}%
\pgfpathlineto{\pgfqpoint{0.873180in}{2.578383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970355in}{2.578383in}}%
\pgfpathlineto{\pgfqpoint{0.970355in}{2.430662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970355in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{0.970355in}{2.820753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921767in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.018943in}{2.430662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921767in}{2.820753in}}%
\pgfpathlineto{\pgfqpoint{1.018943in}{2.820753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150823in}{2.380541in}}%
\pgfpathlineto{\pgfqpoint{1.345174in}{2.380541in}}%
\pgfpathlineto{\pgfqpoint{1.345174in}{2.689286in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{2.689286in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{2.380541in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{2.380541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247999in}{2.380541in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{1.954973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247999in}{2.689286in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{2.961918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199411in}{1.954973in}}%
\pgfpathlineto{\pgfqpoint{1.296586in}{1.954973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199411in}{2.961918in}}%
\pgfpathlineto{\pgfqpoint{1.296586in}{2.961918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428467in}{2.546477in}}%
\pgfpathlineto{\pgfqpoint{1.622817in}{2.546477in}}%
\pgfpathlineto{\pgfqpoint{1.622817in}{2.680118in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{2.680118in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{2.546477in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{2.546477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525642in}{2.546477in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{2.370785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525642in}{2.680118in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{2.783116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477055in}{2.370785in}}%
\pgfpathlineto{\pgfqpoint{1.574230in}{2.370785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477055in}{2.783116in}}%
\pgfpathlineto{\pgfqpoint{1.574230in}{2.783116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706111in}{2.329066in}}%
\pgfpathlineto{\pgfqpoint{1.900461in}{2.329066in}}%
\pgfpathlineto{\pgfqpoint{1.900461in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{1.706111in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{1.706111in}{2.329066in}}%
\pgfpathlineto{\pgfqpoint{1.706111in}{2.329066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803286in}{2.329066in}}%
\pgfpathlineto{\pgfqpoint{1.803286in}{1.862537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803286in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{1.803286in}{2.808686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754698in}{1.862537in}}%
\pgfpathlineto{\pgfqpoint{1.851873in}{1.862537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754698in}{2.808686in}}%
\pgfpathlineto{\pgfqpoint{1.851873in}{2.808686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983754in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{2.685395in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{2.685395in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{2.402320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080929in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{2.046665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080929in}{2.685395in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{2.902336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032342in}{2.046665in}}%
\pgfpathlineto{\pgfqpoint{2.129517in}{2.046665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032342in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.129517in}{2.902336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261398in}{2.364527in}}%
\pgfpathlineto{\pgfqpoint{2.455748in}{2.364527in}}%
\pgfpathlineto{\pgfqpoint{2.455748in}{2.684763in}}%
\pgfpathlineto{\pgfqpoint{2.261398in}{2.684763in}}%
\pgfpathlineto{\pgfqpoint{2.261398in}{2.364527in}}%
\pgfpathlineto{\pgfqpoint{2.261398in}{2.364527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358573in}{2.364527in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{2.116365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358573in}{2.684763in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{2.881961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309985in}{2.116365in}}%
\pgfpathlineto{\pgfqpoint{2.407161in}{2.116365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309985in}{2.881961in}}%
\pgfpathlineto{\pgfqpoint{2.407161in}{2.881961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539041in}{2.446659in}}%
\pgfpathlineto{\pgfqpoint{2.733392in}{2.446659in}}%
\pgfpathlineto{\pgfqpoint{2.733392in}{2.694757in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{2.694757in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{2.446659in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{2.446659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636217in}{2.446659in}}%
\pgfpathlineto{\pgfqpoint{2.636217in}{2.105150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636217in}{2.694757in}}%
\pgfpathlineto{\pgfqpoint{2.636217in}{2.986673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587629in}{2.105150in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{2.105150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587629in}{2.986673in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{2.986673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816685in}{2.444980in}}%
\pgfpathlineto{\pgfqpoint{3.011036in}{2.444980in}}%
\pgfpathlineto{\pgfqpoint{3.011036in}{2.691787in}}%
\pgfpathlineto{\pgfqpoint{2.816685in}{2.691787in}}%
\pgfpathlineto{\pgfqpoint{2.816685in}{2.444980in}}%
\pgfpathlineto{\pgfqpoint{2.816685in}{2.444980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913860in}{2.444980in}}%
\pgfpathlineto{\pgfqpoint{2.913860in}{2.244154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913860in}{2.691787in}}%
\pgfpathlineto{\pgfqpoint{2.913860in}{2.798121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865273in}{2.244154in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{2.244154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865273in}{2.798121in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{2.798121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094329in}{2.262585in}}%
\pgfpathlineto{\pgfqpoint{3.288679in}{2.262585in}}%
\pgfpathlineto{\pgfqpoint{3.288679in}{2.693607in}}%
\pgfpathlineto{\pgfqpoint{3.094329in}{2.693607in}}%
\pgfpathlineto{\pgfqpoint{3.094329in}{2.262585in}}%
\pgfpathlineto{\pgfqpoint{3.094329in}{2.262585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191504in}{2.262585in}}%
\pgfpathlineto{\pgfqpoint{3.191504in}{1.932744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191504in}{2.693607in}}%
\pgfpathlineto{\pgfqpoint{3.191504in}{2.783988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142916in}{1.932744in}}%
\pgfpathlineto{\pgfqpoint{3.240092in}{1.932744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142916in}{2.783988in}}%
\pgfpathlineto{\pgfqpoint{3.240092in}{2.783988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371972in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{3.566323in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{3.566323in}{2.662325in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{2.662325in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{2.351689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469148in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{3.469148in}{2.076853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469148in}{2.662325in}}%
\pgfpathlineto{\pgfqpoint{3.469148in}{2.895023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420560in}{2.076853in}}%
\pgfpathlineto{\pgfqpoint{3.517735in}{2.076853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420560in}{2.895023in}}%
\pgfpathlineto{\pgfqpoint{3.517735in}{2.895023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649616in}{2.386709in}}%
\pgfpathlineto{\pgfqpoint{3.843966in}{2.386709in}}%
\pgfpathlineto{\pgfqpoint{3.843966in}{2.670936in}}%
\pgfpathlineto{\pgfqpoint{3.649616in}{2.670936in}}%
\pgfpathlineto{\pgfqpoint{3.649616in}{2.386709in}}%
\pgfpathlineto{\pgfqpoint{3.649616in}{2.386709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746791in}{2.386709in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{2.067335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746791in}{2.670936in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{2.857088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698204in}{2.067335in}}%
\pgfpathlineto{\pgfqpoint{3.795379in}{2.067335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698204in}{2.857088in}}%
\pgfpathlineto{\pgfqpoint{3.795379in}{2.857088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927260in}{2.416435in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{2.416435in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{2.663690in}}%
\pgfpathlineto{\pgfqpoint{3.927260in}{2.663690in}}%
\pgfpathlineto{\pgfqpoint{3.927260in}{2.416435in}}%
\pgfpathlineto{\pgfqpoint{3.927260in}{2.416435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024435in}{2.416435in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{2.110162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024435in}{2.663690in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{2.900562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975847in}{2.110162in}}%
\pgfpathlineto{\pgfqpoint{4.073022in}{2.110162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975847in}{2.900562in}}%
\pgfpathlineto{\pgfqpoint{4.073022in}{2.900562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204903in}{2.371478in}}%
\pgfpathlineto{\pgfqpoint{4.399254in}{2.371478in}}%
\pgfpathlineto{\pgfqpoint{4.399254in}{2.668752in}}%
\pgfpathlineto{\pgfqpoint{4.204903in}{2.668752in}}%
\pgfpathlineto{\pgfqpoint{4.204903in}{2.371478in}}%
\pgfpathlineto{\pgfqpoint{4.204903in}{2.371478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302078in}{2.371478in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{2.070469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302078in}{2.668752in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{2.796949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253491in}{2.070469in}}%
\pgfpathlineto{\pgfqpoint{4.350666in}{2.070469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253491in}{2.796949in}}%
\pgfpathlineto{\pgfqpoint{4.350666in}{2.796949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482547in}{2.426281in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{2.426281in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{2.636869in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{2.636869in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{2.426281in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{2.426281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{2.426281in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{2.189023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{2.636869in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{2.799263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531134in}{2.189023in}}%
\pgfpathlineto{\pgfqpoint{4.628310in}{2.189023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531134in}{2.799263in}}%
\pgfpathlineto{\pgfqpoint{4.628310in}{2.799263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760190in}{2.326271in}}%
\pgfpathlineto{\pgfqpoint{4.954541in}{2.326271in}}%
\pgfpathlineto{\pgfqpoint{4.954541in}{2.563751in}}%
\pgfpathlineto{\pgfqpoint{4.760190in}{2.563751in}}%
\pgfpathlineto{\pgfqpoint{4.760190in}{2.326271in}}%
\pgfpathlineto{\pgfqpoint{4.760190in}{2.326271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857366in}{2.326271in}}%
\pgfpathlineto{\pgfqpoint{4.857366in}{2.021551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857366in}{2.563751in}}%
\pgfpathlineto{\pgfqpoint{4.857366in}{2.815136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808778in}{2.021551in}}%
\pgfpathlineto{\pgfqpoint{4.905953in}{2.021551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808778in}{2.815136in}}%
\pgfpathlineto{\pgfqpoint{4.905953in}{2.815136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037834in}{2.348030in}}%
\pgfpathlineto{\pgfqpoint{5.232185in}{2.348030in}}%
\pgfpathlineto{\pgfqpoint{5.232185in}{2.677969in}}%
\pgfpathlineto{\pgfqpoint{5.037834in}{2.677969in}}%
\pgfpathlineto{\pgfqpoint{5.037834in}{2.348030in}}%
\pgfpathlineto{\pgfqpoint{5.037834in}{2.348030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135009in}{2.348030in}}%
\pgfpathlineto{\pgfqpoint{5.135009in}{2.014345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135009in}{2.677969in}}%
\pgfpathlineto{\pgfqpoint{5.135009in}{2.896188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086422in}{2.014345in}}%
\pgfpathlineto{\pgfqpoint{5.183597in}{2.014345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086422in}{2.896188in}}%
\pgfpathlineto{\pgfqpoint{5.183597in}{2.896188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315478in}{1.994793in}}%
\pgfpathlineto{\pgfqpoint{5.509828in}{1.994793in}}%
\pgfpathlineto{\pgfqpoint{5.509828in}{2.557138in}}%
\pgfpathlineto{\pgfqpoint{5.315478in}{2.557138in}}%
\pgfpathlineto{\pgfqpoint{5.315478in}{1.994793in}}%
\pgfpathlineto{\pgfqpoint{5.315478in}{1.994793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412653in}{1.994793in}}%
\pgfpathlineto{\pgfqpoint{5.412653in}{1.684750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412653in}{2.557138in}}%
\pgfpathlineto{\pgfqpoint{5.412653in}{2.619040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364065in}{1.684750in}}%
\pgfpathlineto{\pgfqpoint{5.461241in}{1.684750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364065in}{2.619040in}}%
\pgfpathlineto{\pgfqpoint{5.461241in}{2.619040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.787472in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.787472in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690297in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.690297in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690297in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.690297in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641709in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.738884in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641709in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.738884in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870765in}{1.185961in}}%
\pgfpathlineto{\pgfqpoint{6.065116in}{1.185961in}}%
\pgfpathlineto{\pgfqpoint{6.065116in}{1.647706in}}%
\pgfpathlineto{\pgfqpoint{5.870765in}{1.647706in}}%
\pgfpathlineto{\pgfqpoint{5.870765in}{1.185961in}}%
\pgfpathlineto{\pgfqpoint{5.870765in}{1.185961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967940in}{1.647706in}}%
\pgfpathlineto{\pgfqpoint{5.967940in}{2.321941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919353in}{2.321941in}}%
\pgfpathlineto{\pgfqpoint{6.016528in}{2.321941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595536in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{0.789887in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873180in}{2.651329in}}%
\pgfpathlineto{\pgfqpoint{1.067530in}{2.651329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150823in}{2.638735in}}%
\pgfpathlineto{\pgfqpoint{1.345174in}{2.638735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428467in}{2.618813in}}%
\pgfpathlineto{\pgfqpoint{1.622817in}{2.618813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706111in}{2.611682in}}%
\pgfpathlineto{\pgfqpoint{1.900461in}{2.611682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983754in}{2.609217in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{2.609217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261398in}{2.607446in}}%
\pgfpathlineto{\pgfqpoint{2.455748in}{2.607446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539041in}{2.602273in}}%
\pgfpathlineto{\pgfqpoint{2.733392in}{2.602273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816685in}{2.577899in}}%
\pgfpathlineto{\pgfqpoint{3.011036in}{2.577899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094329in}{2.572055in}}%
\pgfpathlineto{\pgfqpoint{3.288679in}{2.572055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371972in}{2.566661in}}%
\pgfpathlineto{\pgfqpoint{3.566323in}{2.566661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649616in}{2.563235in}}%
\pgfpathlineto{\pgfqpoint{3.843966in}{2.563235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927260in}{2.544116in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{2.544116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204903in}{2.534541in}}%
\pgfpathlineto{\pgfqpoint{4.399254in}{2.534541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482547in}{2.515124in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{2.515124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760190in}{2.506727in}}%
\pgfpathlineto{\pgfqpoint{4.954541in}{2.506727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037834in}{2.454454in}}%
\pgfpathlineto{\pgfqpoint{5.232185in}{2.454454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315478in}{2.261594in}}%
\pgfpathlineto{\pgfqpoint{5.509828in}{2.261594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.787472in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870765in}{1.504343in}}%
\pgfpathlineto{\pgfqpoint{6.065116in}{1.504343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683326in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.687444in}{2.702379in}}{\pgfqpoint{0.691394in}{2.704015in}}{\pgfqpoint{0.694306in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.697218in}{2.709839in}}{\pgfqpoint{0.698855in}{2.713789in}}{\pgfqpoint{0.698855in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.698855in}{2.722025in}}{\pgfqpoint{0.697218in}{2.725975in}}{\pgfqpoint{0.694306in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.691394in}{2.731799in}}{\pgfqpoint{0.687444in}{2.733436in}}{\pgfqpoint{0.683326in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.679208in}{2.733436in}}{\pgfqpoint{0.675258in}{2.731799in}}{\pgfqpoint{0.672346in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.669434in}{2.725975in}}{\pgfqpoint{0.667798in}{2.722025in}}{\pgfqpoint{0.667798in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.667798in}{2.713789in}}{\pgfqpoint{0.669434in}{2.709839in}}{\pgfqpoint{0.672346in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.675258in}{2.704015in}}{\pgfqpoint{0.679208in}{2.702379in}}{\pgfqpoint{0.683326in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.683326in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693964in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.698082in}{2.702379in}}{\pgfqpoint{0.702032in}{2.704015in}}{\pgfqpoint{0.704944in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.707856in}{2.709839in}}{\pgfqpoint{0.709492in}{2.713789in}}{\pgfqpoint{0.709492in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.709492in}{2.722025in}}{\pgfqpoint{0.707856in}{2.725975in}}{\pgfqpoint{0.704944in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.702032in}{2.731799in}}{\pgfqpoint{0.698082in}{2.733436in}}{\pgfqpoint{0.693964in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.689846in}{2.733436in}}{\pgfqpoint{0.685896in}{2.731799in}}{\pgfqpoint{0.682984in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.680072in}{2.725975in}}{\pgfqpoint{0.678436in}{2.722025in}}{\pgfqpoint{0.678436in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.678436in}{2.713789in}}{\pgfqpoint{0.680072in}{2.709839in}}{\pgfqpoint{0.682984in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.685896in}{2.704015in}}{\pgfqpoint{0.689846in}{2.702379in}}{\pgfqpoint{0.693964in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689733in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.693852in}{2.702379in}}{\pgfqpoint{0.697802in}{2.704015in}}{\pgfqpoint{0.700714in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.703625in}{2.709839in}}{\pgfqpoint{0.705262in}{2.713789in}}{\pgfqpoint{0.705262in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.705262in}{2.722025in}}{\pgfqpoint{0.703625in}{2.725975in}}{\pgfqpoint{0.700714in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.697802in}{2.731799in}}{\pgfqpoint{0.693852in}{2.733436in}}{\pgfqpoint{0.689733in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.685615in}{2.733436in}}{\pgfqpoint{0.681665in}{2.731799in}}{\pgfqpoint{0.678753in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.675841in}{2.725975in}}{\pgfqpoint{0.674205in}{2.722025in}}{\pgfqpoint{0.674205in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.674205in}{2.713789in}}{\pgfqpoint{0.675841in}{2.709839in}}{\pgfqpoint{0.678753in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.681665in}{2.704015in}}{\pgfqpoint{0.685615in}{2.702379in}}{\pgfqpoint{0.689733in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.689733in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692009in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.696128in}{2.702379in}}{\pgfqpoint{0.700078in}{2.704015in}}{\pgfqpoint{0.702990in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.705902in}{2.709839in}}{\pgfqpoint{0.707538in}{2.713789in}}{\pgfqpoint{0.707538in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.707538in}{2.722025in}}{\pgfqpoint{0.705902in}{2.725975in}}{\pgfqpoint{0.702990in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.700078in}{2.731799in}}{\pgfqpoint{0.696128in}{2.733436in}}{\pgfqpoint{0.692009in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.687891in}{2.733436in}}{\pgfqpoint{0.683941in}{2.731799in}}{\pgfqpoint{0.681029in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.678117in}{2.725975in}}{\pgfqpoint{0.676481in}{2.722025in}}{\pgfqpoint{0.676481in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.676481in}{2.713789in}}{\pgfqpoint{0.678117in}{2.709839in}}{\pgfqpoint{0.681029in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.683941in}{2.704015in}}{\pgfqpoint{0.687891in}{2.702379in}}{\pgfqpoint{0.692009in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.692009in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.688840in}{2.702379in}}{\pgfqpoint{0.692790in}{2.704015in}}{\pgfqpoint{0.695702in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.698614in}{2.709839in}}{\pgfqpoint{0.700250in}{2.713789in}}{\pgfqpoint{0.700250in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.700250in}{2.722025in}}{\pgfqpoint{0.698614in}{2.725975in}}{\pgfqpoint{0.695702in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.692790in}{2.731799in}}{\pgfqpoint{0.688840in}{2.733436in}}{\pgfqpoint{0.684722in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.680603in}{2.733436in}}{\pgfqpoint{0.676653in}{2.731799in}}{\pgfqpoint{0.673741in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.670829in}{2.725975in}}{\pgfqpoint{0.669193in}{2.722025in}}{\pgfqpoint{0.669193in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.669193in}{2.713789in}}{\pgfqpoint{0.670829in}{2.709839in}}{\pgfqpoint{0.673741in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.676653in}{2.704015in}}{\pgfqpoint{0.680603in}{2.702379in}}{\pgfqpoint{0.684722in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682349in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.686467in}{2.702379in}}{\pgfqpoint{0.690417in}{2.704015in}}{\pgfqpoint{0.693329in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.696241in}{2.709839in}}{\pgfqpoint{0.697877in}{2.713789in}}{\pgfqpoint{0.697877in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.697877in}{2.722025in}}{\pgfqpoint{0.696241in}{2.725975in}}{\pgfqpoint{0.693329in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.690417in}{2.731799in}}{\pgfqpoint{0.686467in}{2.733436in}}{\pgfqpoint{0.682349in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.678231in}{2.733436in}}{\pgfqpoint{0.674281in}{2.731799in}}{\pgfqpoint{0.671369in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.668457in}{2.725975in}}{\pgfqpoint{0.666821in}{2.722025in}}{\pgfqpoint{0.666821in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.666821in}{2.713789in}}{\pgfqpoint{0.668457in}{2.709839in}}{\pgfqpoint{0.671369in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.674281in}{2.704015in}}{\pgfqpoint{0.678231in}{2.702379in}}{\pgfqpoint{0.682349in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.682349in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683849in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.687968in}{2.702379in}}{\pgfqpoint{0.691918in}{2.704015in}}{\pgfqpoint{0.694830in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.697742in}{2.709839in}}{\pgfqpoint{0.699378in}{2.713789in}}{\pgfqpoint{0.699378in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.699378in}{2.722025in}}{\pgfqpoint{0.697742in}{2.725975in}}{\pgfqpoint{0.694830in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.691918in}{2.731799in}}{\pgfqpoint{0.687968in}{2.733436in}}{\pgfqpoint{0.683849in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.679731in}{2.733436in}}{\pgfqpoint{0.675781in}{2.731799in}}{\pgfqpoint{0.672869in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.669957in}{2.725975in}}{\pgfqpoint{0.668321in}{2.722025in}}{\pgfqpoint{0.668321in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.668321in}{2.713789in}}{\pgfqpoint{0.669957in}{2.709839in}}{\pgfqpoint{0.672869in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.675781in}{2.704015in}}{\pgfqpoint{0.679731in}{2.702379in}}{\pgfqpoint{0.683849in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.683849in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687592in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.691710in}{2.702379in}}{\pgfqpoint{0.695660in}{2.704015in}}{\pgfqpoint{0.698572in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.701484in}{2.709839in}}{\pgfqpoint{0.703120in}{2.713789in}}{\pgfqpoint{0.703120in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.703120in}{2.722025in}}{\pgfqpoint{0.701484in}{2.725975in}}{\pgfqpoint{0.698572in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.695660in}{2.731799in}}{\pgfqpoint{0.691710in}{2.733436in}}{\pgfqpoint{0.687592in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.683474in}{2.733436in}}{\pgfqpoint{0.679523in}{2.731799in}}{\pgfqpoint{0.676612in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.673700in}{2.725975in}}{\pgfqpoint{0.672063in}{2.722025in}}{\pgfqpoint{0.672063in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.672063in}{2.713789in}}{\pgfqpoint{0.673700in}{2.709839in}}{\pgfqpoint{0.676612in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.679523in}{2.704015in}}{\pgfqpoint{0.683474in}{2.702379in}}{\pgfqpoint{0.687592in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698574in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.702692in}{2.702379in}}{\pgfqpoint{0.706642in}{2.704015in}}{\pgfqpoint{0.709554in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.712466in}{2.709839in}}{\pgfqpoint{0.714102in}{2.713789in}}{\pgfqpoint{0.714102in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.714102in}{2.722025in}}{\pgfqpoint{0.712466in}{2.725975in}}{\pgfqpoint{0.709554in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.706642in}{2.731799in}}{\pgfqpoint{0.702692in}{2.733436in}}{\pgfqpoint{0.698574in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.694456in}{2.733436in}}{\pgfqpoint{0.690506in}{2.731799in}}{\pgfqpoint{0.687594in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.684682in}{2.725975in}}{\pgfqpoint{0.683045in}{2.722025in}}{\pgfqpoint{0.683045in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.683045in}{2.713789in}}{\pgfqpoint{0.684682in}{2.709839in}}{\pgfqpoint{0.687594in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.690506in}{2.704015in}}{\pgfqpoint{0.694456in}{2.702379in}}{\pgfqpoint{0.698574in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.698574in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705218in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.709337in}{2.702379in}}{\pgfqpoint{0.713287in}{2.704015in}}{\pgfqpoint{0.716199in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.719111in}{2.709839in}}{\pgfqpoint{0.720747in}{2.713789in}}{\pgfqpoint{0.720747in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.720747in}{2.722025in}}{\pgfqpoint{0.719111in}{2.725975in}}{\pgfqpoint{0.716199in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.713287in}{2.731799in}}{\pgfqpoint{0.709337in}{2.733436in}}{\pgfqpoint{0.705218in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.701100in}{2.733436in}}{\pgfqpoint{0.697150in}{2.731799in}}{\pgfqpoint{0.694238in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.691326in}{2.725975in}}{\pgfqpoint{0.689690in}{2.722025in}}{\pgfqpoint{0.689690in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.689690in}{2.713789in}}{\pgfqpoint{0.691326in}{2.709839in}}{\pgfqpoint{0.694238in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.697150in}{2.704015in}}{\pgfqpoint{0.701100in}{2.702379in}}{\pgfqpoint{0.705218in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.705218in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683131in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.687250in}{2.702379in}}{\pgfqpoint{0.691200in}{2.704015in}}{\pgfqpoint{0.694112in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.697024in}{2.709839in}}{\pgfqpoint{0.698660in}{2.713789in}}{\pgfqpoint{0.698660in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.698660in}{2.722025in}}{\pgfqpoint{0.697024in}{2.725975in}}{\pgfqpoint{0.694112in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.691200in}{2.731799in}}{\pgfqpoint{0.687250in}{2.733436in}}{\pgfqpoint{0.683131in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.679013in}{2.733436in}}{\pgfqpoint{0.675063in}{2.731799in}}{\pgfqpoint{0.672151in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.669239in}{2.725975in}}{\pgfqpoint{0.667603in}{2.722025in}}{\pgfqpoint{0.667603in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.667603in}{2.713789in}}{\pgfqpoint{0.669239in}{2.709839in}}{\pgfqpoint{0.672151in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.675063in}{2.704015in}}{\pgfqpoint{0.679013in}{2.702379in}}{\pgfqpoint{0.683131in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.683131in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700073in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.704191in}{2.702379in}}{\pgfqpoint{0.708141in}{2.704015in}}{\pgfqpoint{0.711053in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.713965in}{2.709839in}}{\pgfqpoint{0.715601in}{2.713789in}}{\pgfqpoint{0.715601in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.715601in}{2.722025in}}{\pgfqpoint{0.713965in}{2.725975in}}{\pgfqpoint{0.711053in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.708141in}{2.731799in}}{\pgfqpoint{0.704191in}{2.733436in}}{\pgfqpoint{0.700073in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.695955in}{2.733436in}}{\pgfqpoint{0.692005in}{2.731799in}}{\pgfqpoint{0.689093in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.686181in}{2.725975in}}{\pgfqpoint{0.684545in}{2.722025in}}{\pgfqpoint{0.684545in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.684545in}{2.713789in}}{\pgfqpoint{0.686181in}{2.709839in}}{\pgfqpoint{0.689093in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.692005in}{2.704015in}}{\pgfqpoint{0.695955in}{2.702379in}}{\pgfqpoint{0.700073in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.700073in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695338in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.699457in}{2.702379in}}{\pgfqpoint{0.703407in}{2.704015in}}{\pgfqpoint{0.706319in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.709231in}{2.709839in}}{\pgfqpoint{0.710867in}{2.713789in}}{\pgfqpoint{0.710867in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.710867in}{2.722025in}}{\pgfqpoint{0.709231in}{2.725975in}}{\pgfqpoint{0.706319in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.703407in}{2.731799in}}{\pgfqpoint{0.699457in}{2.733436in}}{\pgfqpoint{0.695338in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.691220in}{2.733436in}}{\pgfqpoint{0.687270in}{2.731799in}}{\pgfqpoint{0.684358in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.681446in}{2.725975in}}{\pgfqpoint{0.679810in}{2.722025in}}{\pgfqpoint{0.679810in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.679810in}{2.713789in}}{\pgfqpoint{0.681446in}{2.709839in}}{\pgfqpoint{0.684358in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.687270in}{2.704015in}}{\pgfqpoint{0.691220in}{2.702379in}}{\pgfqpoint{0.695338in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683881in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.687999in}{2.702379in}}{\pgfqpoint{0.691949in}{2.704015in}}{\pgfqpoint{0.694861in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.697773in}{2.709839in}}{\pgfqpoint{0.699410in}{2.713789in}}{\pgfqpoint{0.699410in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.699410in}{2.722025in}}{\pgfqpoint{0.697773in}{2.725975in}}{\pgfqpoint{0.694861in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.691949in}{2.731799in}}{\pgfqpoint{0.687999in}{2.733436in}}{\pgfqpoint{0.683881in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.679763in}{2.733436in}}{\pgfqpoint{0.675813in}{2.731799in}}{\pgfqpoint{0.672901in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.669989in}{2.725975in}}{\pgfqpoint{0.668353in}{2.722025in}}{\pgfqpoint{0.668353in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.668353in}{2.713789in}}{\pgfqpoint{0.669989in}{2.709839in}}{\pgfqpoint{0.672901in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.675813in}{2.704015in}}{\pgfqpoint{0.679763in}{2.702379in}}{\pgfqpoint{0.683881in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.683881in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704549in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.708667in}{2.702379in}}{\pgfqpoint{0.712618in}{2.704015in}}{\pgfqpoint{0.715529in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.718441in}{2.709839in}}{\pgfqpoint{0.720078in}{2.713789in}}{\pgfqpoint{0.720078in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.720078in}{2.722025in}}{\pgfqpoint{0.718441in}{2.725975in}}{\pgfqpoint{0.715529in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.712618in}{2.731799in}}{\pgfqpoint{0.708667in}{2.733436in}}{\pgfqpoint{0.704549in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.700431in}{2.733436in}}{\pgfqpoint{0.696481in}{2.731799in}}{\pgfqpoint{0.693569in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.690657in}{2.725975in}}{\pgfqpoint{0.689021in}{2.722025in}}{\pgfqpoint{0.689021in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.689021in}{2.713789in}}{\pgfqpoint{0.690657in}{2.709839in}}{\pgfqpoint{0.693569in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.696481in}{2.704015in}}{\pgfqpoint{0.700431in}{2.702379in}}{\pgfqpoint{0.704549in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.704549in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699580in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.703698in}{2.702379in}}{\pgfqpoint{0.707648in}{2.704015in}}{\pgfqpoint{0.710560in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.713472in}{2.709839in}}{\pgfqpoint{0.715108in}{2.713789in}}{\pgfqpoint{0.715108in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.715108in}{2.722025in}}{\pgfqpoint{0.713472in}{2.725975in}}{\pgfqpoint{0.710560in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.707648in}{2.731799in}}{\pgfqpoint{0.703698in}{2.733436in}}{\pgfqpoint{0.699580in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.695461in}{2.733436in}}{\pgfqpoint{0.691511in}{2.731799in}}{\pgfqpoint{0.688599in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.685687in}{2.725975in}}{\pgfqpoint{0.684051in}{2.722025in}}{\pgfqpoint{0.684051in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.684051in}{2.713789in}}{\pgfqpoint{0.685687in}{2.709839in}}{\pgfqpoint{0.688599in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.691511in}{2.704015in}}{\pgfqpoint{0.695461in}{2.702379in}}{\pgfqpoint{0.699580in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.699580in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684344in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.688462in}{2.702379in}}{\pgfqpoint{0.692412in}{2.704015in}}{\pgfqpoint{0.695324in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.698236in}{2.709839in}}{\pgfqpoint{0.699872in}{2.713789in}}{\pgfqpoint{0.699872in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.699872in}{2.722025in}}{\pgfqpoint{0.698236in}{2.725975in}}{\pgfqpoint{0.695324in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.692412in}{2.731799in}}{\pgfqpoint{0.688462in}{2.733436in}}{\pgfqpoint{0.684344in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.680226in}{2.733436in}}{\pgfqpoint{0.676276in}{2.731799in}}{\pgfqpoint{0.673364in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.670452in}{2.725975in}}{\pgfqpoint{0.668816in}{2.722025in}}{\pgfqpoint{0.668816in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.668816in}{2.713789in}}{\pgfqpoint{0.670452in}{2.709839in}}{\pgfqpoint{0.673364in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.676276in}{2.704015in}}{\pgfqpoint{0.680226in}{2.702379in}}{\pgfqpoint{0.684344in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.684344in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681366in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.685484in}{2.702379in}}{\pgfqpoint{0.689434in}{2.704015in}}{\pgfqpoint{0.692346in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.695258in}{2.709839in}}{\pgfqpoint{0.696894in}{2.713789in}}{\pgfqpoint{0.696894in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.696894in}{2.722025in}}{\pgfqpoint{0.695258in}{2.725975in}}{\pgfqpoint{0.692346in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.689434in}{2.731799in}}{\pgfqpoint{0.685484in}{2.733436in}}{\pgfqpoint{0.681366in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.677248in}{2.733436in}}{\pgfqpoint{0.673298in}{2.731799in}}{\pgfqpoint{0.670386in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.667474in}{2.725975in}}{\pgfqpoint{0.665838in}{2.722025in}}{\pgfqpoint{0.665838in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.665838in}{2.713789in}}{\pgfqpoint{0.667474in}{2.709839in}}{\pgfqpoint{0.670386in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.673298in}{2.704015in}}{\pgfqpoint{0.677248in}{2.702379in}}{\pgfqpoint{0.681366in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.681366in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704618in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{0.708736in}{2.702379in}}{\pgfqpoint{0.712686in}{2.704015in}}{\pgfqpoint{0.715598in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.718510in}{2.709839in}}{\pgfqpoint{0.720146in}{2.713789in}}{\pgfqpoint{0.720146in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.720146in}{2.722025in}}{\pgfqpoint{0.718510in}{2.725975in}}{\pgfqpoint{0.715598in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.712686in}{2.731799in}}{\pgfqpoint{0.708736in}{2.733436in}}{\pgfqpoint{0.704618in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{0.700499in}{2.733436in}}{\pgfqpoint{0.696549in}{2.731799in}}{\pgfqpoint{0.693637in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{0.690725in}{2.725975in}}{\pgfqpoint{0.689089in}{2.722025in}}{\pgfqpoint{0.689089in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{0.689089in}{2.713789in}}{\pgfqpoint{0.690725in}{2.709839in}}{\pgfqpoint{0.693637in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{0.696549in}{2.704015in}}{\pgfqpoint{0.700499in}{2.702379in}}{\pgfqpoint{0.704618in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{0.704618in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973543in}{2.741361in}}%
\pgfpathcurveto{\pgfqpoint{0.977662in}{2.741361in}}{\pgfqpoint{0.981612in}{2.742998in}}{\pgfqpoint{0.984524in}{2.745910in}}%
\pgfpathcurveto{\pgfqpoint{0.987436in}{2.748822in}}{\pgfqpoint{0.989072in}{2.752772in}}{\pgfqpoint{0.989072in}{2.756890in}}%
\pgfpathcurveto{\pgfqpoint{0.989072in}{2.761008in}}{\pgfqpoint{0.987436in}{2.764958in}}{\pgfqpoint{0.984524in}{2.767870in}}%
\pgfpathcurveto{\pgfqpoint{0.981612in}{2.770782in}}{\pgfqpoint{0.977662in}{2.772418in}}{\pgfqpoint{0.973543in}{2.772418in}}%
\pgfpathcurveto{\pgfqpoint{0.969425in}{2.772418in}}{\pgfqpoint{0.965475in}{2.770782in}}{\pgfqpoint{0.962563in}{2.767870in}}%
\pgfpathcurveto{\pgfqpoint{0.959651in}{2.764958in}}{\pgfqpoint{0.958015in}{2.761008in}}{\pgfqpoint{0.958015in}{2.756890in}}%
\pgfpathcurveto{\pgfqpoint{0.958015in}{2.752772in}}{\pgfqpoint{0.959651in}{2.748822in}}{\pgfqpoint{0.962563in}{2.745910in}}%
\pgfpathcurveto{\pgfqpoint{0.965475in}{2.742998in}}{\pgfqpoint{0.969425in}{2.741361in}}{\pgfqpoint{0.973543in}{2.741361in}}%
\pgfpathlineto{\pgfqpoint{0.973543in}{2.741361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981192in}{2.648653in}}%
\pgfpathcurveto{\pgfqpoint{0.985310in}{2.648653in}}{\pgfqpoint{0.989260in}{2.650289in}}{\pgfqpoint{0.992172in}{2.653201in}}%
\pgfpathcurveto{\pgfqpoint{0.995084in}{2.656113in}}{\pgfqpoint{0.996720in}{2.660063in}}{\pgfqpoint{0.996720in}{2.664181in}}%
\pgfpathcurveto{\pgfqpoint{0.996720in}{2.668299in}}{\pgfqpoint{0.995084in}{2.672249in}}{\pgfqpoint{0.992172in}{2.675161in}}%
\pgfpathcurveto{\pgfqpoint{0.989260in}{2.678073in}}{\pgfqpoint{0.985310in}{2.679709in}}{\pgfqpoint{0.981192in}{2.679709in}}%
\pgfpathcurveto{\pgfqpoint{0.977073in}{2.679709in}}{\pgfqpoint{0.973123in}{2.678073in}}{\pgfqpoint{0.970211in}{2.675161in}}%
\pgfpathcurveto{\pgfqpoint{0.967299in}{2.672249in}}{\pgfqpoint{0.965663in}{2.668299in}}{\pgfqpoint{0.965663in}{2.664181in}}%
\pgfpathcurveto{\pgfqpoint{0.965663in}{2.660063in}}{\pgfqpoint{0.967299in}{2.656113in}}{\pgfqpoint{0.970211in}{2.653201in}}%
\pgfpathcurveto{\pgfqpoint{0.973123in}{2.650289in}}{\pgfqpoint{0.977073in}{2.648653in}}{\pgfqpoint{0.981192in}{2.648653in}}%
\pgfpathlineto{\pgfqpoint{0.981192in}{2.648653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971858in}{2.100750in}}%
\pgfpathcurveto{\pgfqpoint{0.975976in}{2.100750in}}{\pgfqpoint{0.979926in}{2.102386in}}{\pgfqpoint{0.982838in}{2.105298in}}%
\pgfpathcurveto{\pgfqpoint{0.985750in}{2.108210in}}{\pgfqpoint{0.987386in}{2.112160in}}{\pgfqpoint{0.987386in}{2.116278in}}%
\pgfpathcurveto{\pgfqpoint{0.987386in}{2.120396in}}{\pgfqpoint{0.985750in}{2.124346in}}{\pgfqpoint{0.982838in}{2.127258in}}%
\pgfpathcurveto{\pgfqpoint{0.979926in}{2.130170in}}{\pgfqpoint{0.975976in}{2.131806in}}{\pgfqpoint{0.971858in}{2.131806in}}%
\pgfpathcurveto{\pgfqpoint{0.967740in}{2.131806in}}{\pgfqpoint{0.963790in}{2.130170in}}{\pgfqpoint{0.960878in}{2.127258in}}%
\pgfpathcurveto{\pgfqpoint{0.957966in}{2.124346in}}{\pgfqpoint{0.956330in}{2.120396in}}{\pgfqpoint{0.956330in}{2.116278in}}%
\pgfpathcurveto{\pgfqpoint{0.956330in}{2.112160in}}{\pgfqpoint{0.957966in}{2.108210in}}{\pgfqpoint{0.960878in}{2.105298in}}%
\pgfpathcurveto{\pgfqpoint{0.963790in}{2.102386in}}{\pgfqpoint{0.967740in}{2.100750in}}{\pgfqpoint{0.971858in}{2.100750in}}%
\pgfpathlineto{\pgfqpoint{0.971858in}{2.100750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969548in}{2.618354in}}%
\pgfpathcurveto{\pgfqpoint{0.973667in}{2.618354in}}{\pgfqpoint{0.977617in}{2.619990in}}{\pgfqpoint{0.980529in}{2.622902in}}%
\pgfpathcurveto{\pgfqpoint{0.983441in}{2.625814in}}{\pgfqpoint{0.985077in}{2.629764in}}{\pgfqpoint{0.985077in}{2.633882in}}%
\pgfpathcurveto{\pgfqpoint{0.985077in}{2.638000in}}{\pgfqpoint{0.983441in}{2.641950in}}{\pgfqpoint{0.980529in}{2.644862in}}%
\pgfpathcurveto{\pgfqpoint{0.977617in}{2.647774in}}{\pgfqpoint{0.973667in}{2.649411in}}{\pgfqpoint{0.969548in}{2.649411in}}%
\pgfpathcurveto{\pgfqpoint{0.965430in}{2.649411in}}{\pgfqpoint{0.961480in}{2.647774in}}{\pgfqpoint{0.958568in}{2.644862in}}%
\pgfpathcurveto{\pgfqpoint{0.955656in}{2.641950in}}{\pgfqpoint{0.954020in}{2.638000in}}{\pgfqpoint{0.954020in}{2.633882in}}%
\pgfpathcurveto{\pgfqpoint{0.954020in}{2.629764in}}{\pgfqpoint{0.955656in}{2.625814in}}{\pgfqpoint{0.958568in}{2.622902in}}%
\pgfpathcurveto{\pgfqpoint{0.961480in}{2.619990in}}{\pgfqpoint{0.965430in}{2.618354in}}{\pgfqpoint{0.969548in}{2.618354in}}%
\pgfpathlineto{\pgfqpoint{0.969548in}{2.618354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968380in}{1.770396in}}%
\pgfpathcurveto{\pgfqpoint{0.972498in}{1.770396in}}{\pgfqpoint{0.976448in}{1.772033in}}{\pgfqpoint{0.979360in}{1.774945in}}%
\pgfpathcurveto{\pgfqpoint{0.982272in}{1.777857in}}{\pgfqpoint{0.983909in}{1.781807in}}{\pgfqpoint{0.983909in}{1.785925in}}%
\pgfpathcurveto{\pgfqpoint{0.983909in}{1.790043in}}{\pgfqpoint{0.982272in}{1.793993in}}{\pgfqpoint{0.979360in}{1.796905in}}%
\pgfpathcurveto{\pgfqpoint{0.976448in}{1.799817in}}{\pgfqpoint{0.972498in}{1.801453in}}{\pgfqpoint{0.968380in}{1.801453in}}%
\pgfpathcurveto{\pgfqpoint{0.964262in}{1.801453in}}{\pgfqpoint{0.960312in}{1.799817in}}{\pgfqpoint{0.957400in}{1.796905in}}%
\pgfpathcurveto{\pgfqpoint{0.954488in}{1.793993in}}{\pgfqpoint{0.952852in}{1.790043in}}{\pgfqpoint{0.952852in}{1.785925in}}%
\pgfpathcurveto{\pgfqpoint{0.952852in}{1.781807in}}{\pgfqpoint{0.954488in}{1.777857in}}{\pgfqpoint{0.957400in}{1.774945in}}%
\pgfpathcurveto{\pgfqpoint{0.960312in}{1.772033in}}{\pgfqpoint{0.964262in}{1.770396in}}{\pgfqpoint{0.968380in}{1.770396in}}%
\pgfpathlineto{\pgfqpoint{0.968380in}{1.770396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964464in}{1.863904in}}%
\pgfpathcurveto{\pgfqpoint{0.968582in}{1.863904in}}{\pgfqpoint{0.972532in}{1.865540in}}{\pgfqpoint{0.975444in}{1.868452in}}%
\pgfpathcurveto{\pgfqpoint{0.978356in}{1.871364in}}{\pgfqpoint{0.979992in}{1.875314in}}{\pgfqpoint{0.979992in}{1.879432in}}%
\pgfpathcurveto{\pgfqpoint{0.979992in}{1.883550in}}{\pgfqpoint{0.978356in}{1.887500in}}{\pgfqpoint{0.975444in}{1.890412in}}%
\pgfpathcurveto{\pgfqpoint{0.972532in}{1.893324in}}{\pgfqpoint{0.968582in}{1.894960in}}{\pgfqpoint{0.964464in}{1.894960in}}%
\pgfpathcurveto{\pgfqpoint{0.960346in}{1.894960in}}{\pgfqpoint{0.956396in}{1.893324in}}{\pgfqpoint{0.953484in}{1.890412in}}%
\pgfpathcurveto{\pgfqpoint{0.950572in}{1.887500in}}{\pgfqpoint{0.948936in}{1.883550in}}{\pgfqpoint{0.948936in}{1.879432in}}%
\pgfpathcurveto{\pgfqpoint{0.948936in}{1.875314in}}{\pgfqpoint{0.950572in}{1.871364in}}{\pgfqpoint{0.953484in}{1.868452in}}%
\pgfpathcurveto{\pgfqpoint{0.956396in}{1.865540in}}{\pgfqpoint{0.960346in}{1.863904in}}{\pgfqpoint{0.964464in}{1.863904in}}%
\pgfpathlineto{\pgfqpoint{0.964464in}{1.863904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956630in}{2.415134in}}%
\pgfpathcurveto{\pgfqpoint{0.960748in}{2.415134in}}{\pgfqpoint{0.964698in}{2.416770in}}{\pgfqpoint{0.967610in}{2.419682in}}%
\pgfpathcurveto{\pgfqpoint{0.970522in}{2.422594in}}{\pgfqpoint{0.972158in}{2.426544in}}{\pgfqpoint{0.972158in}{2.430662in}}%
\pgfpathcurveto{\pgfqpoint{0.972158in}{2.434780in}}{\pgfqpoint{0.970522in}{2.438730in}}{\pgfqpoint{0.967610in}{2.441642in}}%
\pgfpathcurveto{\pgfqpoint{0.964698in}{2.444554in}}{\pgfqpoint{0.960748in}{2.446190in}}{\pgfqpoint{0.956630in}{2.446190in}}%
\pgfpathcurveto{\pgfqpoint{0.952512in}{2.446190in}}{\pgfqpoint{0.948562in}{2.444554in}}{\pgfqpoint{0.945650in}{2.441642in}}%
\pgfpathcurveto{\pgfqpoint{0.942738in}{2.438730in}}{\pgfqpoint{0.941102in}{2.434780in}}{\pgfqpoint{0.941102in}{2.430662in}}%
\pgfpathcurveto{\pgfqpoint{0.941102in}{2.426544in}}{\pgfqpoint{0.942738in}{2.422594in}}{\pgfqpoint{0.945650in}{2.419682in}}%
\pgfpathcurveto{\pgfqpoint{0.948562in}{2.416770in}}{\pgfqpoint{0.952512in}{2.415134in}}{\pgfqpoint{0.956630in}{2.415134in}}%
\pgfpathlineto{\pgfqpoint{0.956630in}{2.415134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974595in}{2.636085in}}%
\pgfpathcurveto{\pgfqpoint{0.978713in}{2.636085in}}{\pgfqpoint{0.982663in}{2.637722in}}{\pgfqpoint{0.985575in}{2.640634in}}%
\pgfpathcurveto{\pgfqpoint{0.988487in}{2.643546in}}{\pgfqpoint{0.990123in}{2.647496in}}{\pgfqpoint{0.990123in}{2.651614in}}%
\pgfpathcurveto{\pgfqpoint{0.990123in}{2.655732in}}{\pgfqpoint{0.988487in}{2.659682in}}{\pgfqpoint{0.985575in}{2.662594in}}%
\pgfpathcurveto{\pgfqpoint{0.982663in}{2.665506in}}{\pgfqpoint{0.978713in}{2.667142in}}{\pgfqpoint{0.974595in}{2.667142in}}%
\pgfpathcurveto{\pgfqpoint{0.970477in}{2.667142in}}{\pgfqpoint{0.966527in}{2.665506in}}{\pgfqpoint{0.963615in}{2.662594in}}%
\pgfpathcurveto{\pgfqpoint{0.960703in}{2.659682in}}{\pgfqpoint{0.959067in}{2.655732in}}{\pgfqpoint{0.959067in}{2.651614in}}%
\pgfpathcurveto{\pgfqpoint{0.959067in}{2.647496in}}{\pgfqpoint{0.960703in}{2.643546in}}{\pgfqpoint{0.963615in}{2.640634in}}%
\pgfpathcurveto{\pgfqpoint{0.966527in}{2.637722in}}{\pgfqpoint{0.970477in}{2.636085in}}{\pgfqpoint{0.974595in}{2.636085in}}%
\pgfpathlineto{\pgfqpoint{0.974595in}{2.636085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971972in}{2.595173in}}%
\pgfpathcurveto{\pgfqpoint{0.976090in}{2.595173in}}{\pgfqpoint{0.980040in}{2.596809in}}{\pgfqpoint{0.982952in}{2.599721in}}%
\pgfpathcurveto{\pgfqpoint{0.985864in}{2.602633in}}{\pgfqpoint{0.987501in}{2.606583in}}{\pgfqpoint{0.987501in}{2.610701in}}%
\pgfpathcurveto{\pgfqpoint{0.987501in}{2.614819in}}{\pgfqpoint{0.985864in}{2.618769in}}{\pgfqpoint{0.982952in}{2.621681in}}%
\pgfpathcurveto{\pgfqpoint{0.980040in}{2.624593in}}{\pgfqpoint{0.976090in}{2.626229in}}{\pgfqpoint{0.971972in}{2.626229in}}%
\pgfpathcurveto{\pgfqpoint{0.967854in}{2.626229in}}{\pgfqpoint{0.963904in}{2.624593in}}{\pgfqpoint{0.960992in}{2.621681in}}%
\pgfpathcurveto{\pgfqpoint{0.958080in}{2.618769in}}{\pgfqpoint{0.956444in}{2.614819in}}{\pgfqpoint{0.956444in}{2.610701in}}%
\pgfpathcurveto{\pgfqpoint{0.956444in}{2.606583in}}{\pgfqpoint{0.958080in}{2.602633in}}{\pgfqpoint{0.960992in}{2.599721in}}%
\pgfpathcurveto{\pgfqpoint{0.963904in}{2.596809in}}{\pgfqpoint{0.967854in}{2.595173in}}{\pgfqpoint{0.971972in}{2.595173in}}%
\pgfpathlineto{\pgfqpoint{0.971972in}{2.595173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960446in}{2.610661in}}%
\pgfpathcurveto{\pgfqpoint{0.964564in}{2.610661in}}{\pgfqpoint{0.968514in}{2.612297in}}{\pgfqpoint{0.971426in}{2.615209in}}%
\pgfpathcurveto{\pgfqpoint{0.974338in}{2.618121in}}{\pgfqpoint{0.975974in}{2.622071in}}{\pgfqpoint{0.975974in}{2.626189in}}%
\pgfpathcurveto{\pgfqpoint{0.975974in}{2.630307in}}{\pgfqpoint{0.974338in}{2.634257in}}{\pgfqpoint{0.971426in}{2.637169in}}%
\pgfpathcurveto{\pgfqpoint{0.968514in}{2.640081in}}{\pgfqpoint{0.964564in}{2.641717in}}{\pgfqpoint{0.960446in}{2.641717in}}%
\pgfpathcurveto{\pgfqpoint{0.956328in}{2.641717in}}{\pgfqpoint{0.952378in}{2.640081in}}{\pgfqpoint{0.949466in}{2.637169in}}%
\pgfpathcurveto{\pgfqpoint{0.946554in}{2.634257in}}{\pgfqpoint{0.944918in}{2.630307in}}{\pgfqpoint{0.944918in}{2.626189in}}%
\pgfpathcurveto{\pgfqpoint{0.944918in}{2.622071in}}{\pgfqpoint{0.946554in}{2.618121in}}{\pgfqpoint{0.949466in}{2.615209in}}%
\pgfpathcurveto{\pgfqpoint{0.952378in}{2.612297in}}{\pgfqpoint{0.956328in}{2.610661in}}{\pgfqpoint{0.960446in}{2.610661in}}%
\pgfpathlineto{\pgfqpoint{0.960446in}{2.610661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968498in}{2.698130in}}%
\pgfpathcurveto{\pgfqpoint{0.972616in}{2.698130in}}{\pgfqpoint{0.976566in}{2.699767in}}{\pgfqpoint{0.979478in}{2.702678in}}%
\pgfpathcurveto{\pgfqpoint{0.982390in}{2.705590in}}{\pgfqpoint{0.984026in}{2.709540in}}{\pgfqpoint{0.984026in}{2.713659in}}%
\pgfpathcurveto{\pgfqpoint{0.984026in}{2.717777in}}{\pgfqpoint{0.982390in}{2.721727in}}{\pgfqpoint{0.979478in}{2.724639in}}%
\pgfpathcurveto{\pgfqpoint{0.976566in}{2.727551in}}{\pgfqpoint{0.972616in}{2.729187in}}{\pgfqpoint{0.968498in}{2.729187in}}%
\pgfpathcurveto{\pgfqpoint{0.964380in}{2.729187in}}{\pgfqpoint{0.960430in}{2.727551in}}{\pgfqpoint{0.957518in}{2.724639in}}%
\pgfpathcurveto{\pgfqpoint{0.954606in}{2.721727in}}{\pgfqpoint{0.952970in}{2.717777in}}{\pgfqpoint{0.952970in}{2.713659in}}%
\pgfpathcurveto{\pgfqpoint{0.952970in}{2.709540in}}{\pgfqpoint{0.954606in}{2.705590in}}{\pgfqpoint{0.957518in}{2.702678in}}%
\pgfpathcurveto{\pgfqpoint{0.960430in}{2.699767in}}{\pgfqpoint{0.964380in}{2.698130in}}{\pgfqpoint{0.968498in}{2.698130in}}%
\pgfpathlineto{\pgfqpoint{0.968498in}{2.698130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976490in}{2.530536in}}%
\pgfpathcurveto{\pgfqpoint{0.980608in}{2.530536in}}{\pgfqpoint{0.984558in}{2.532172in}}{\pgfqpoint{0.987470in}{2.535084in}}%
\pgfpathcurveto{\pgfqpoint{0.990382in}{2.537996in}}{\pgfqpoint{0.992018in}{2.541946in}}{\pgfqpoint{0.992018in}{2.546064in}}%
\pgfpathcurveto{\pgfqpoint{0.992018in}{2.550182in}}{\pgfqpoint{0.990382in}{2.554132in}}{\pgfqpoint{0.987470in}{2.557044in}}%
\pgfpathcurveto{\pgfqpoint{0.984558in}{2.559956in}}{\pgfqpoint{0.980608in}{2.561592in}}{\pgfqpoint{0.976490in}{2.561592in}}%
\pgfpathcurveto{\pgfqpoint{0.972372in}{2.561592in}}{\pgfqpoint{0.968422in}{2.559956in}}{\pgfqpoint{0.965510in}{2.557044in}}%
\pgfpathcurveto{\pgfqpoint{0.962598in}{2.554132in}}{\pgfqpoint{0.960962in}{2.550182in}}{\pgfqpoint{0.960962in}{2.546064in}}%
\pgfpathcurveto{\pgfqpoint{0.960962in}{2.541946in}}{\pgfqpoint{0.962598in}{2.537996in}}{\pgfqpoint{0.965510in}{2.535084in}}%
\pgfpathcurveto{\pgfqpoint{0.968422in}{2.532172in}}{\pgfqpoint{0.972372in}{2.530536in}}{\pgfqpoint{0.976490in}{2.530536in}}%
\pgfpathlineto{\pgfqpoint{0.976490in}{2.530536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965018in}{5.191043in}}%
\pgfpathcurveto{\pgfqpoint{0.969136in}{5.191043in}}{\pgfqpoint{0.973086in}{5.192679in}}{\pgfqpoint{0.975998in}{5.195591in}}%
\pgfpathcurveto{\pgfqpoint{0.978910in}{5.198503in}}{\pgfqpoint{0.980546in}{5.202453in}}{\pgfqpoint{0.980546in}{5.206571in}}%
\pgfpathcurveto{\pgfqpoint{0.980546in}{5.210689in}}{\pgfqpoint{0.978910in}{5.214639in}}{\pgfqpoint{0.975998in}{5.217551in}}%
\pgfpathcurveto{\pgfqpoint{0.973086in}{5.220463in}}{\pgfqpoint{0.969136in}{5.222099in}}{\pgfqpoint{0.965018in}{5.222099in}}%
\pgfpathcurveto{\pgfqpoint{0.960900in}{5.222099in}}{\pgfqpoint{0.956950in}{5.220463in}}{\pgfqpoint{0.954038in}{5.217551in}}%
\pgfpathcurveto{\pgfqpoint{0.951126in}{5.214639in}}{\pgfqpoint{0.949490in}{5.210689in}}{\pgfqpoint{0.949490in}{5.206571in}}%
\pgfpathcurveto{\pgfqpoint{0.949490in}{5.202453in}}{\pgfqpoint{0.951126in}{5.198503in}}{\pgfqpoint{0.954038in}{5.195591in}}%
\pgfpathcurveto{\pgfqpoint{0.956950in}{5.192679in}}{\pgfqpoint{0.960900in}{5.191043in}}{\pgfqpoint{0.965018in}{5.191043in}}%
\pgfpathlineto{\pgfqpoint{0.965018in}{5.191043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958938in}{2.671381in}}%
\pgfpathcurveto{\pgfqpoint{0.963056in}{2.671381in}}{\pgfqpoint{0.967006in}{2.673017in}}{\pgfqpoint{0.969918in}{2.675929in}}%
\pgfpathcurveto{\pgfqpoint{0.972830in}{2.678841in}}{\pgfqpoint{0.974467in}{2.682791in}}{\pgfqpoint{0.974467in}{2.686909in}}%
\pgfpathcurveto{\pgfqpoint{0.974467in}{2.691027in}}{\pgfqpoint{0.972830in}{2.694977in}}{\pgfqpoint{0.969918in}{2.697889in}}%
\pgfpathcurveto{\pgfqpoint{0.967006in}{2.700801in}}{\pgfqpoint{0.963056in}{2.702437in}}{\pgfqpoint{0.958938in}{2.702437in}}%
\pgfpathcurveto{\pgfqpoint{0.954820in}{2.702437in}}{\pgfqpoint{0.950870in}{2.700801in}}{\pgfqpoint{0.947958in}{2.697889in}}%
\pgfpathcurveto{\pgfqpoint{0.945046in}{2.694977in}}{\pgfqpoint{0.943410in}{2.691027in}}{\pgfqpoint{0.943410in}{2.686909in}}%
\pgfpathcurveto{\pgfqpoint{0.943410in}{2.682791in}}{\pgfqpoint{0.945046in}{2.678841in}}{\pgfqpoint{0.947958in}{2.675929in}}%
\pgfpathcurveto{\pgfqpoint{0.950870in}{2.673017in}}{\pgfqpoint{0.954820in}{2.671381in}}{\pgfqpoint{0.958938in}{2.671381in}}%
\pgfpathlineto{\pgfqpoint{0.958938in}{2.671381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956779in}{2.635800in}}%
\pgfpathcurveto{\pgfqpoint{0.960897in}{2.635800in}}{\pgfqpoint{0.964847in}{2.637437in}}{\pgfqpoint{0.967759in}{2.640348in}}%
\pgfpathcurveto{\pgfqpoint{0.970671in}{2.643260in}}{\pgfqpoint{0.972308in}{2.647210in}}{\pgfqpoint{0.972308in}{2.651329in}}%
\pgfpathcurveto{\pgfqpoint{0.972308in}{2.655447in}}{\pgfqpoint{0.970671in}{2.659397in}}{\pgfqpoint{0.967759in}{2.662309in}}%
\pgfpathcurveto{\pgfqpoint{0.964847in}{2.665221in}}{\pgfqpoint{0.960897in}{2.666857in}}{\pgfqpoint{0.956779in}{2.666857in}}%
\pgfpathcurveto{\pgfqpoint{0.952661in}{2.666857in}}{\pgfqpoint{0.948711in}{2.665221in}}{\pgfqpoint{0.945799in}{2.662309in}}%
\pgfpathcurveto{\pgfqpoint{0.942887in}{2.659397in}}{\pgfqpoint{0.941251in}{2.655447in}}{\pgfqpoint{0.941251in}{2.651329in}}%
\pgfpathcurveto{\pgfqpoint{0.941251in}{2.647210in}}{\pgfqpoint{0.942887in}{2.643260in}}{\pgfqpoint{0.945799in}{2.640348in}}%
\pgfpathcurveto{\pgfqpoint{0.948711in}{2.637437in}}{\pgfqpoint{0.952661in}{2.635800in}}{\pgfqpoint{0.956779in}{2.635800in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{2.635800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965381in}{2.805225in}}%
\pgfpathcurveto{\pgfqpoint{0.969499in}{2.805225in}}{\pgfqpoint{0.973449in}{2.806861in}}{\pgfqpoint{0.976361in}{2.809773in}}%
\pgfpathcurveto{\pgfqpoint{0.979273in}{2.812685in}}{\pgfqpoint{0.980909in}{2.816635in}}{\pgfqpoint{0.980909in}{2.820753in}}%
\pgfpathcurveto{\pgfqpoint{0.980909in}{2.824871in}}{\pgfqpoint{0.979273in}{2.828821in}}{\pgfqpoint{0.976361in}{2.831733in}}%
\pgfpathcurveto{\pgfqpoint{0.973449in}{2.834645in}}{\pgfqpoint{0.969499in}{2.836281in}}{\pgfqpoint{0.965381in}{2.836281in}}%
\pgfpathcurveto{\pgfqpoint{0.961263in}{2.836281in}}{\pgfqpoint{0.957313in}{2.834645in}}{\pgfqpoint{0.954401in}{2.831733in}}%
\pgfpathcurveto{\pgfqpoint{0.951489in}{2.828821in}}{\pgfqpoint{0.949853in}{2.824871in}}{\pgfqpoint{0.949853in}{2.820753in}}%
\pgfpathcurveto{\pgfqpoint{0.949853in}{2.816635in}}{\pgfqpoint{0.951489in}{2.812685in}}{\pgfqpoint{0.954401in}{2.809773in}}%
\pgfpathcurveto{\pgfqpoint{0.957313in}{2.806861in}}{\pgfqpoint{0.961263in}{2.805225in}}{\pgfqpoint{0.965381in}{2.805225in}}%
\pgfpathlineto{\pgfqpoint{0.965381in}{2.805225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974303in}{2.737593in}}%
\pgfpathcurveto{\pgfqpoint{0.978421in}{2.737593in}}{\pgfqpoint{0.982371in}{2.739230in}}{\pgfqpoint{0.985283in}{2.742142in}}%
\pgfpathcurveto{\pgfqpoint{0.988195in}{2.745053in}}{\pgfqpoint{0.989831in}{2.749004in}}{\pgfqpoint{0.989831in}{2.753122in}}%
\pgfpathcurveto{\pgfqpoint{0.989831in}{2.757240in}}{\pgfqpoint{0.988195in}{2.761190in}}{\pgfqpoint{0.985283in}{2.764102in}}%
\pgfpathcurveto{\pgfqpoint{0.982371in}{2.767014in}}{\pgfqpoint{0.978421in}{2.768650in}}{\pgfqpoint{0.974303in}{2.768650in}}%
\pgfpathcurveto{\pgfqpoint{0.970185in}{2.768650in}}{\pgfqpoint{0.966235in}{2.767014in}}{\pgfqpoint{0.963323in}{2.764102in}}%
\pgfpathcurveto{\pgfqpoint{0.960411in}{2.761190in}}{\pgfqpoint{0.958775in}{2.757240in}}{\pgfqpoint{0.958775in}{2.753122in}}%
\pgfpathcurveto{\pgfqpoint{0.958775in}{2.749004in}}{\pgfqpoint{0.960411in}{2.745053in}}{\pgfqpoint{0.963323in}{2.742142in}}%
\pgfpathcurveto{\pgfqpoint{0.966235in}{2.739230in}}{\pgfqpoint{0.970185in}{2.737593in}}{\pgfqpoint{0.974303in}{2.737593in}}%
\pgfpathlineto{\pgfqpoint{0.974303in}{2.737593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960634in}{2.708607in}}%
\pgfpathcurveto{\pgfqpoint{0.964753in}{2.708607in}}{\pgfqpoint{0.968703in}{2.710243in}}{\pgfqpoint{0.971615in}{2.713155in}}%
\pgfpathcurveto{\pgfqpoint{0.974527in}{2.716067in}}{\pgfqpoint{0.976163in}{2.720017in}}{\pgfqpoint{0.976163in}{2.724135in}}%
\pgfpathcurveto{\pgfqpoint{0.976163in}{2.728253in}}{\pgfqpoint{0.974527in}{2.732203in}}{\pgfqpoint{0.971615in}{2.735115in}}%
\pgfpathcurveto{\pgfqpoint{0.968703in}{2.738027in}}{\pgfqpoint{0.964753in}{2.739663in}}{\pgfqpoint{0.960634in}{2.739663in}}%
\pgfpathcurveto{\pgfqpoint{0.956516in}{2.739663in}}{\pgfqpoint{0.952566in}{2.738027in}}{\pgfqpoint{0.949654in}{2.735115in}}%
\pgfpathcurveto{\pgfqpoint{0.946742in}{2.732203in}}{\pgfqpoint{0.945106in}{2.728253in}}{\pgfqpoint{0.945106in}{2.724135in}}%
\pgfpathcurveto{\pgfqpoint{0.945106in}{2.720017in}}{\pgfqpoint{0.946742in}{2.716067in}}{\pgfqpoint{0.949654in}{2.713155in}}%
\pgfpathcurveto{\pgfqpoint{0.952566in}{2.710243in}}{\pgfqpoint{0.956516in}{2.708607in}}{\pgfqpoint{0.960634in}{2.708607in}}%
\pgfpathlineto{\pgfqpoint{0.960634in}{2.708607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980891in}{2.609201in}}%
\pgfpathcurveto{\pgfqpoint{0.985009in}{2.609201in}}{\pgfqpoint{0.988960in}{2.610837in}}{\pgfqpoint{0.991871in}{2.613749in}}%
\pgfpathcurveto{\pgfqpoint{0.994783in}{2.616661in}}{\pgfqpoint{0.996420in}{2.620611in}}{\pgfqpoint{0.996420in}{2.624729in}}%
\pgfpathcurveto{\pgfqpoint{0.996420in}{2.628847in}}{\pgfqpoint{0.994783in}{2.632797in}}{\pgfqpoint{0.991871in}{2.635709in}}%
\pgfpathcurveto{\pgfqpoint{0.988960in}{2.638621in}}{\pgfqpoint{0.985009in}{2.640257in}}{\pgfqpoint{0.980891in}{2.640257in}}%
\pgfpathcurveto{\pgfqpoint{0.976773in}{2.640257in}}{\pgfqpoint{0.972823in}{2.638621in}}{\pgfqpoint{0.969911in}{2.635709in}}%
\pgfpathcurveto{\pgfqpoint{0.966999in}{2.632797in}}{\pgfqpoint{0.965363in}{2.628847in}}{\pgfqpoint{0.965363in}{2.624729in}}%
\pgfpathcurveto{\pgfqpoint{0.965363in}{2.620611in}}{\pgfqpoint{0.966999in}{2.616661in}}{\pgfqpoint{0.969911in}{2.613749in}}%
\pgfpathcurveto{\pgfqpoint{0.972823in}{2.610837in}}{\pgfqpoint{0.976773in}{2.609201in}}{\pgfqpoint{0.980891in}{2.609201in}}%
\pgfpathlineto{\pgfqpoint{0.980891in}{2.609201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252353in}{2.668385in}}%
\pgfpathcurveto{\pgfqpoint{1.256471in}{2.668385in}}{\pgfqpoint{1.260421in}{2.670021in}}{\pgfqpoint{1.263333in}{2.672933in}}%
\pgfpathcurveto{\pgfqpoint{1.266245in}{2.675845in}}{\pgfqpoint{1.267881in}{2.679795in}}{\pgfqpoint{1.267881in}{2.683913in}}%
\pgfpathcurveto{\pgfqpoint{1.267881in}{2.688031in}}{\pgfqpoint{1.266245in}{2.691981in}}{\pgfqpoint{1.263333in}{2.694893in}}%
\pgfpathcurveto{\pgfqpoint{1.260421in}{2.697805in}}{\pgfqpoint{1.256471in}{2.699441in}}{\pgfqpoint{1.252353in}{2.699441in}}%
\pgfpathcurveto{\pgfqpoint{1.248235in}{2.699441in}}{\pgfqpoint{1.244285in}{2.697805in}}{\pgfqpoint{1.241373in}{2.694893in}}%
\pgfpathcurveto{\pgfqpoint{1.238461in}{2.691981in}}{\pgfqpoint{1.236825in}{2.688031in}}{\pgfqpoint{1.236825in}{2.683913in}}%
\pgfpathcurveto{\pgfqpoint{1.236825in}{2.679795in}}{\pgfqpoint{1.238461in}{2.675845in}}{\pgfqpoint{1.241373in}{2.672933in}}%
\pgfpathcurveto{\pgfqpoint{1.244285in}{2.670021in}}{\pgfqpoint{1.248235in}{2.668385in}}{\pgfqpoint{1.252353in}{2.668385in}}%
\pgfpathlineto{\pgfqpoint{1.252353in}{2.668385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239439in}{2.666510in}}%
\pgfpathcurveto{\pgfqpoint{1.243557in}{2.666510in}}{\pgfqpoint{1.247507in}{2.668146in}}{\pgfqpoint{1.250419in}{2.671058in}}%
\pgfpathcurveto{\pgfqpoint{1.253331in}{2.673970in}}{\pgfqpoint{1.254967in}{2.677920in}}{\pgfqpoint{1.254967in}{2.682038in}}%
\pgfpathcurveto{\pgfqpoint{1.254967in}{2.686156in}}{\pgfqpoint{1.253331in}{2.690106in}}{\pgfqpoint{1.250419in}{2.693018in}}%
\pgfpathcurveto{\pgfqpoint{1.247507in}{2.695930in}}{\pgfqpoint{1.243557in}{2.697566in}}{\pgfqpoint{1.239439in}{2.697566in}}%
\pgfpathcurveto{\pgfqpoint{1.235321in}{2.697566in}}{\pgfqpoint{1.231371in}{2.695930in}}{\pgfqpoint{1.228459in}{2.693018in}}%
\pgfpathcurveto{\pgfqpoint{1.225547in}{2.690106in}}{\pgfqpoint{1.223911in}{2.686156in}}{\pgfqpoint{1.223911in}{2.682038in}}%
\pgfpathcurveto{\pgfqpoint{1.223911in}{2.677920in}}{\pgfqpoint{1.225547in}{2.673970in}}{\pgfqpoint{1.228459in}{2.671058in}}%
\pgfpathcurveto{\pgfqpoint{1.231371in}{2.668146in}}{\pgfqpoint{1.235321in}{2.666510in}}{\pgfqpoint{1.239439in}{2.666510in}}%
\pgfpathlineto{\pgfqpoint{1.239439in}{2.666510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244037in}{2.215087in}}%
\pgfpathcurveto{\pgfqpoint{1.248155in}{2.215087in}}{\pgfqpoint{1.252105in}{2.216723in}}{\pgfqpoint{1.255017in}{2.219635in}}%
\pgfpathcurveto{\pgfqpoint{1.257929in}{2.222547in}}{\pgfqpoint{1.259565in}{2.226497in}}{\pgfqpoint{1.259565in}{2.230616in}}%
\pgfpathcurveto{\pgfqpoint{1.259565in}{2.234734in}}{\pgfqpoint{1.257929in}{2.238684in}}{\pgfqpoint{1.255017in}{2.241596in}}%
\pgfpathcurveto{\pgfqpoint{1.252105in}{2.244508in}}{\pgfqpoint{1.248155in}{2.246144in}}{\pgfqpoint{1.244037in}{2.246144in}}%
\pgfpathcurveto{\pgfqpoint{1.239918in}{2.246144in}}{\pgfqpoint{1.235968in}{2.244508in}}{\pgfqpoint{1.233056in}{2.241596in}}%
\pgfpathcurveto{\pgfqpoint{1.230144in}{2.238684in}}{\pgfqpoint{1.228508in}{2.234734in}}{\pgfqpoint{1.228508in}{2.230616in}}%
\pgfpathcurveto{\pgfqpoint{1.228508in}{2.226497in}}{\pgfqpoint{1.230144in}{2.222547in}}{\pgfqpoint{1.233056in}{2.219635in}}%
\pgfpathcurveto{\pgfqpoint{1.235968in}{2.216723in}}{\pgfqpoint{1.239918in}{2.215087in}}{\pgfqpoint{1.244037in}{2.215087in}}%
\pgfpathlineto{\pgfqpoint{1.244037in}{2.215087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259351in}{2.524723in}}%
\pgfpathcurveto{\pgfqpoint{1.263470in}{2.524723in}}{\pgfqpoint{1.267420in}{2.526359in}}{\pgfqpoint{1.270332in}{2.529271in}}%
\pgfpathcurveto{\pgfqpoint{1.273244in}{2.532183in}}{\pgfqpoint{1.274880in}{2.536133in}}{\pgfqpoint{1.274880in}{2.540251in}}%
\pgfpathcurveto{\pgfqpoint{1.274880in}{2.544369in}}{\pgfqpoint{1.273244in}{2.548319in}}{\pgfqpoint{1.270332in}{2.551231in}}%
\pgfpathcurveto{\pgfqpoint{1.267420in}{2.554143in}}{\pgfqpoint{1.263470in}{2.555779in}}{\pgfqpoint{1.259351in}{2.555779in}}%
\pgfpathcurveto{\pgfqpoint{1.255233in}{2.555779in}}{\pgfqpoint{1.251283in}{2.554143in}}{\pgfqpoint{1.248371in}{2.551231in}}%
\pgfpathcurveto{\pgfqpoint{1.245459in}{2.548319in}}{\pgfqpoint{1.243823in}{2.544369in}}{\pgfqpoint{1.243823in}{2.540251in}}%
\pgfpathcurveto{\pgfqpoint{1.243823in}{2.536133in}}{\pgfqpoint{1.245459in}{2.532183in}}{\pgfqpoint{1.248371in}{2.529271in}}%
\pgfpathcurveto{\pgfqpoint{1.251283in}{2.526359in}}{\pgfqpoint{1.255233in}{2.524723in}}{\pgfqpoint{1.259351in}{2.524723in}}%
\pgfpathlineto{\pgfqpoint{1.259351in}{2.524723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241230in}{2.371925in}}%
\pgfpathcurveto{\pgfqpoint{1.245348in}{2.371925in}}{\pgfqpoint{1.249298in}{2.373561in}}{\pgfqpoint{1.252210in}{2.376473in}}%
\pgfpathcurveto{\pgfqpoint{1.255122in}{2.379385in}}{\pgfqpoint{1.256758in}{2.383335in}}{\pgfqpoint{1.256758in}{2.387453in}}%
\pgfpathcurveto{\pgfqpoint{1.256758in}{2.391571in}}{\pgfqpoint{1.255122in}{2.395521in}}{\pgfqpoint{1.252210in}{2.398433in}}%
\pgfpathcurveto{\pgfqpoint{1.249298in}{2.401345in}}{\pgfqpoint{1.245348in}{2.402981in}}{\pgfqpoint{1.241230in}{2.402981in}}%
\pgfpathcurveto{\pgfqpoint{1.237112in}{2.402981in}}{\pgfqpoint{1.233162in}{2.401345in}}{\pgfqpoint{1.230250in}{2.398433in}}%
\pgfpathcurveto{\pgfqpoint{1.227338in}{2.395521in}}{\pgfqpoint{1.225702in}{2.391571in}}{\pgfqpoint{1.225702in}{2.387453in}}%
\pgfpathcurveto{\pgfqpoint{1.225702in}{2.383335in}}{\pgfqpoint{1.227338in}{2.379385in}}{\pgfqpoint{1.230250in}{2.376473in}}%
\pgfpathcurveto{\pgfqpoint{1.233162in}{2.373561in}}{\pgfqpoint{1.237112in}{2.371925in}}{\pgfqpoint{1.241230in}{2.371925in}}%
\pgfpathlineto{\pgfqpoint{1.241230in}{2.371925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235805in}{1.939444in}}%
\pgfpathcurveto{\pgfqpoint{1.239924in}{1.939444in}}{\pgfqpoint{1.243874in}{1.941081in}}{\pgfqpoint{1.246786in}{1.943993in}}%
\pgfpathcurveto{\pgfqpoint{1.249697in}{1.946905in}}{\pgfqpoint{1.251334in}{1.950855in}}{\pgfqpoint{1.251334in}{1.954973in}}%
\pgfpathcurveto{\pgfqpoint{1.251334in}{1.959091in}}{\pgfqpoint{1.249697in}{1.963041in}}{\pgfqpoint{1.246786in}{1.965953in}}%
\pgfpathcurveto{\pgfqpoint{1.243874in}{1.968865in}}{\pgfqpoint{1.239924in}{1.970501in}}{\pgfqpoint{1.235805in}{1.970501in}}%
\pgfpathcurveto{\pgfqpoint{1.231687in}{1.970501in}}{\pgfqpoint{1.227737in}{1.968865in}}{\pgfqpoint{1.224825in}{1.965953in}}%
\pgfpathcurveto{\pgfqpoint{1.221913in}{1.963041in}}{\pgfqpoint{1.220277in}{1.959091in}}{\pgfqpoint{1.220277in}{1.954973in}}%
\pgfpathcurveto{\pgfqpoint{1.220277in}{1.950855in}}{\pgfqpoint{1.221913in}{1.946905in}}{\pgfqpoint{1.224825in}{1.943993in}}%
\pgfpathcurveto{\pgfqpoint{1.227737in}{1.941081in}}{\pgfqpoint{1.231687in}{1.939444in}}{\pgfqpoint{1.235805in}{1.939444in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{1.939444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234769in}{2.358101in}}%
\pgfpathcurveto{\pgfqpoint{1.238887in}{2.358101in}}{\pgfqpoint{1.242837in}{2.359737in}}{\pgfqpoint{1.245749in}{2.362649in}}%
\pgfpathcurveto{\pgfqpoint{1.248661in}{2.365561in}}{\pgfqpoint{1.250297in}{2.369511in}}{\pgfqpoint{1.250297in}{2.373629in}}%
\pgfpathcurveto{\pgfqpoint{1.250297in}{2.377747in}}{\pgfqpoint{1.248661in}{2.381697in}}{\pgfqpoint{1.245749in}{2.384609in}}%
\pgfpathcurveto{\pgfqpoint{1.242837in}{2.387521in}}{\pgfqpoint{1.238887in}{2.389157in}}{\pgfqpoint{1.234769in}{2.389157in}}%
\pgfpathcurveto{\pgfqpoint{1.230651in}{2.389157in}}{\pgfqpoint{1.226701in}{2.387521in}}{\pgfqpoint{1.223789in}{2.384609in}}%
\pgfpathcurveto{\pgfqpoint{1.220877in}{2.381697in}}{\pgfqpoint{1.219240in}{2.377747in}}{\pgfqpoint{1.219240in}{2.373629in}}%
\pgfpathcurveto{\pgfqpoint{1.219240in}{2.369511in}}{\pgfqpoint{1.220877in}{2.365561in}}{\pgfqpoint{1.223789in}{2.362649in}}%
\pgfpathcurveto{\pgfqpoint{1.226701in}{2.359737in}}{\pgfqpoint{1.230651in}{2.358101in}}{\pgfqpoint{1.234769in}{2.358101in}}%
\pgfpathlineto{\pgfqpoint{1.234769in}{2.358101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244527in}{2.669950in}}%
\pgfpathcurveto{\pgfqpoint{1.248645in}{2.669950in}}{\pgfqpoint{1.252595in}{2.671586in}}{\pgfqpoint{1.255507in}{2.674498in}}%
\pgfpathcurveto{\pgfqpoint{1.258419in}{2.677410in}}{\pgfqpoint{1.260056in}{2.681360in}}{\pgfqpoint{1.260056in}{2.685478in}}%
\pgfpathcurveto{\pgfqpoint{1.260056in}{2.689596in}}{\pgfqpoint{1.258419in}{2.693546in}}{\pgfqpoint{1.255507in}{2.696458in}}%
\pgfpathcurveto{\pgfqpoint{1.252595in}{2.699370in}}{\pgfqpoint{1.248645in}{2.701006in}}{\pgfqpoint{1.244527in}{2.701006in}}%
\pgfpathcurveto{\pgfqpoint{1.240409in}{2.701006in}}{\pgfqpoint{1.236459in}{2.699370in}}{\pgfqpoint{1.233547in}{2.696458in}}%
\pgfpathcurveto{\pgfqpoint{1.230635in}{2.693546in}}{\pgfqpoint{1.228999in}{2.689596in}}{\pgfqpoint{1.228999in}{2.685478in}}%
\pgfpathcurveto{\pgfqpoint{1.228999in}{2.681360in}}{\pgfqpoint{1.230635in}{2.677410in}}{\pgfqpoint{1.233547in}{2.674498in}}%
\pgfpathcurveto{\pgfqpoint{1.236459in}{2.671586in}}{\pgfqpoint{1.240409in}{2.669950in}}{\pgfqpoint{1.244527in}{2.669950in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{2.669950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248115in}{2.498734in}}%
\pgfpathcurveto{\pgfqpoint{1.252233in}{2.498734in}}{\pgfqpoint{1.256183in}{2.500370in}}{\pgfqpoint{1.259095in}{2.503282in}}%
\pgfpathcurveto{\pgfqpoint{1.262007in}{2.506194in}}{\pgfqpoint{1.263644in}{2.510144in}}{\pgfqpoint{1.263644in}{2.514262in}}%
\pgfpathcurveto{\pgfqpoint{1.263644in}{2.518380in}}{\pgfqpoint{1.262007in}{2.522330in}}{\pgfqpoint{1.259095in}{2.525242in}}%
\pgfpathcurveto{\pgfqpoint{1.256183in}{2.528154in}}{\pgfqpoint{1.252233in}{2.529790in}}{\pgfqpoint{1.248115in}{2.529790in}}%
\pgfpathcurveto{\pgfqpoint{1.243997in}{2.529790in}}{\pgfqpoint{1.240047in}{2.528154in}}{\pgfqpoint{1.237135in}{2.525242in}}%
\pgfpathcurveto{\pgfqpoint{1.234223in}{2.522330in}}{\pgfqpoint{1.232587in}{2.518380in}}{\pgfqpoint{1.232587in}{2.514262in}}%
\pgfpathcurveto{\pgfqpoint{1.232587in}{2.510144in}}{\pgfqpoint{1.234223in}{2.506194in}}{\pgfqpoint{1.237135in}{2.503282in}}%
\pgfpathcurveto{\pgfqpoint{1.240047in}{2.500370in}}{\pgfqpoint{1.243997in}{2.498734in}}{\pgfqpoint{1.248115in}{2.498734in}}%
\pgfpathlineto{\pgfqpoint{1.248115in}{2.498734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254742in}{2.678953in}}%
\pgfpathcurveto{\pgfqpoint{1.258860in}{2.678953in}}{\pgfqpoint{1.262810in}{2.680589in}}{\pgfqpoint{1.265722in}{2.683501in}}%
\pgfpathcurveto{\pgfqpoint{1.268634in}{2.686413in}}{\pgfqpoint{1.270270in}{2.690363in}}{\pgfqpoint{1.270270in}{2.694481in}}%
\pgfpathcurveto{\pgfqpoint{1.270270in}{2.698599in}}{\pgfqpoint{1.268634in}{2.702549in}}{\pgfqpoint{1.265722in}{2.705461in}}%
\pgfpathcurveto{\pgfqpoint{1.262810in}{2.708373in}}{\pgfqpoint{1.258860in}{2.710009in}}{\pgfqpoint{1.254742in}{2.710009in}}%
\pgfpathcurveto{\pgfqpoint{1.250624in}{2.710009in}}{\pgfqpoint{1.246674in}{2.708373in}}{\pgfqpoint{1.243762in}{2.705461in}}%
\pgfpathcurveto{\pgfqpoint{1.240850in}{2.702549in}}{\pgfqpoint{1.239214in}{2.698599in}}{\pgfqpoint{1.239214in}{2.694481in}}%
\pgfpathcurveto{\pgfqpoint{1.239214in}{2.690363in}}{\pgfqpoint{1.240850in}{2.686413in}}{\pgfqpoint{1.243762in}{2.683501in}}%
\pgfpathcurveto{\pgfqpoint{1.246674in}{2.680589in}}{\pgfqpoint{1.250624in}{2.678953in}}{\pgfqpoint{1.254742in}{2.678953in}}%
\pgfpathlineto{\pgfqpoint{1.254742in}{2.678953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235346in}{2.623206in}}%
\pgfpathcurveto{\pgfqpoint{1.239464in}{2.623206in}}{\pgfqpoint{1.243414in}{2.624843in}}{\pgfqpoint{1.246326in}{2.627755in}}%
\pgfpathcurveto{\pgfqpoint{1.249238in}{2.630667in}}{\pgfqpoint{1.250874in}{2.634617in}}{\pgfqpoint{1.250874in}{2.638735in}}%
\pgfpathcurveto{\pgfqpoint{1.250874in}{2.642853in}}{\pgfqpoint{1.249238in}{2.646803in}}{\pgfqpoint{1.246326in}{2.649715in}}%
\pgfpathcurveto{\pgfqpoint{1.243414in}{2.652627in}}{\pgfqpoint{1.239464in}{2.654263in}}{\pgfqpoint{1.235346in}{2.654263in}}%
\pgfpathcurveto{\pgfqpoint{1.231228in}{2.654263in}}{\pgfqpoint{1.227278in}{2.652627in}}{\pgfqpoint{1.224366in}{2.649715in}}%
\pgfpathcurveto{\pgfqpoint{1.221454in}{2.646803in}}{\pgfqpoint{1.219818in}{2.642853in}}{\pgfqpoint{1.219818in}{2.638735in}}%
\pgfpathcurveto{\pgfqpoint{1.219818in}{2.634617in}}{\pgfqpoint{1.221454in}{2.630667in}}{\pgfqpoint{1.224366in}{2.627755in}}%
\pgfpathcurveto{\pgfqpoint{1.227278in}{2.624843in}}{\pgfqpoint{1.231228in}{2.623206in}}{\pgfqpoint{1.235346in}{2.623206in}}%
\pgfpathlineto{\pgfqpoint{1.235346in}{2.623206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241246in}{2.342797in}}%
\pgfpathcurveto{\pgfqpoint{1.245364in}{2.342797in}}{\pgfqpoint{1.249314in}{2.344433in}}{\pgfqpoint{1.252226in}{2.347345in}}%
\pgfpathcurveto{\pgfqpoint{1.255138in}{2.350257in}}{\pgfqpoint{1.256775in}{2.354207in}}{\pgfqpoint{1.256775in}{2.358325in}}%
\pgfpathcurveto{\pgfqpoint{1.256775in}{2.362443in}}{\pgfqpoint{1.255138in}{2.366393in}}{\pgfqpoint{1.252226in}{2.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.249314in}{2.372217in}}{\pgfqpoint{1.245364in}{2.373853in}}{\pgfqpoint{1.241246in}{2.373853in}}%
\pgfpathcurveto{\pgfqpoint{1.237128in}{2.373853in}}{\pgfqpoint{1.233178in}{2.372217in}}{\pgfqpoint{1.230266in}{2.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.227354in}{2.366393in}}{\pgfqpoint{1.225718in}{2.362443in}}{\pgfqpoint{1.225718in}{2.358325in}}%
\pgfpathcurveto{\pgfqpoint{1.225718in}{2.354207in}}{\pgfqpoint{1.227354in}{2.350257in}}{\pgfqpoint{1.230266in}{2.347345in}}%
\pgfpathcurveto{\pgfqpoint{1.233178in}{2.344433in}}{\pgfqpoint{1.237128in}{2.342797in}}{\pgfqpoint{1.241246in}{2.342797in}}%
\pgfpathlineto{\pgfqpoint{1.241246in}{2.342797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255087in}{2.946390in}}%
\pgfpathcurveto{\pgfqpoint{1.259205in}{2.946390in}}{\pgfqpoint{1.263155in}{2.948026in}}{\pgfqpoint{1.266067in}{2.950938in}}%
\pgfpathcurveto{\pgfqpoint{1.268979in}{2.953850in}}{\pgfqpoint{1.270615in}{2.957800in}}{\pgfqpoint{1.270615in}{2.961918in}}%
\pgfpathcurveto{\pgfqpoint{1.270615in}{2.966036in}}{\pgfqpoint{1.268979in}{2.969986in}}{\pgfqpoint{1.266067in}{2.972898in}}%
\pgfpathcurveto{\pgfqpoint{1.263155in}{2.975810in}}{\pgfqpoint{1.259205in}{2.977446in}}{\pgfqpoint{1.255087in}{2.977446in}}%
\pgfpathcurveto{\pgfqpoint{1.250969in}{2.977446in}}{\pgfqpoint{1.247019in}{2.975810in}}{\pgfqpoint{1.244107in}{2.972898in}}%
\pgfpathcurveto{\pgfqpoint{1.241195in}{2.969986in}}{\pgfqpoint{1.239559in}{2.966036in}}{\pgfqpoint{1.239559in}{2.961918in}}%
\pgfpathcurveto{\pgfqpoint{1.239559in}{2.957800in}}{\pgfqpoint{1.241195in}{2.953850in}}{\pgfqpoint{1.244107in}{2.950938in}}%
\pgfpathcurveto{\pgfqpoint{1.247019in}{2.948026in}}{\pgfqpoint{1.250969in}{2.946390in}}{\pgfqpoint{1.255087in}{2.946390in}}%
\pgfpathlineto{\pgfqpoint{1.255087in}{2.946390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242360in}{2.653607in}}%
\pgfpathcurveto{\pgfqpoint{1.246479in}{2.653607in}}{\pgfqpoint{1.250429in}{2.655244in}}{\pgfqpoint{1.253341in}{2.658155in}}%
\pgfpathcurveto{\pgfqpoint{1.256253in}{2.661067in}}{\pgfqpoint{1.257889in}{2.665017in}}{\pgfqpoint{1.257889in}{2.669136in}}%
\pgfpathcurveto{\pgfqpoint{1.257889in}{2.673254in}}{\pgfqpoint{1.256253in}{2.677204in}}{\pgfqpoint{1.253341in}{2.680116in}}%
\pgfpathcurveto{\pgfqpoint{1.250429in}{2.683028in}}{\pgfqpoint{1.246479in}{2.684664in}}{\pgfqpoint{1.242360in}{2.684664in}}%
\pgfpathcurveto{\pgfqpoint{1.238242in}{2.684664in}}{\pgfqpoint{1.234292in}{2.683028in}}{\pgfqpoint{1.231380in}{2.680116in}}%
\pgfpathcurveto{\pgfqpoint{1.228468in}{2.677204in}}{\pgfqpoint{1.226832in}{2.673254in}}{\pgfqpoint{1.226832in}{2.669136in}}%
\pgfpathcurveto{\pgfqpoint{1.226832in}{2.665017in}}{\pgfqpoint{1.228468in}{2.661067in}}{\pgfqpoint{1.231380in}{2.658155in}}%
\pgfpathcurveto{\pgfqpoint{1.234292in}{2.655244in}}{\pgfqpoint{1.238242in}{2.653607in}}{\pgfqpoint{1.242360in}{2.653607in}}%
\pgfpathlineto{\pgfqpoint{1.242360in}{2.653607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252836in}{2.436246in}}%
\pgfpathcurveto{\pgfqpoint{1.256955in}{2.436246in}}{\pgfqpoint{1.260905in}{2.437882in}}{\pgfqpoint{1.263817in}{2.440794in}}%
\pgfpathcurveto{\pgfqpoint{1.266729in}{2.443706in}}{\pgfqpoint{1.268365in}{2.447656in}}{\pgfqpoint{1.268365in}{2.451774in}}%
\pgfpathcurveto{\pgfqpoint{1.268365in}{2.455892in}}{\pgfqpoint{1.266729in}{2.459843in}}{\pgfqpoint{1.263817in}{2.462754in}}%
\pgfpathcurveto{\pgfqpoint{1.260905in}{2.465666in}}{\pgfqpoint{1.256955in}{2.467303in}}{\pgfqpoint{1.252836in}{2.467303in}}%
\pgfpathcurveto{\pgfqpoint{1.248718in}{2.467303in}}{\pgfqpoint{1.244768in}{2.465666in}}{\pgfqpoint{1.241856in}{2.462754in}}%
\pgfpathcurveto{\pgfqpoint{1.238944in}{2.459843in}}{\pgfqpoint{1.237308in}{2.455892in}}{\pgfqpoint{1.237308in}{2.451774in}}%
\pgfpathcurveto{\pgfqpoint{1.237308in}{2.447656in}}{\pgfqpoint{1.238944in}{2.443706in}}{\pgfqpoint{1.241856in}{2.440794in}}%
\pgfpathcurveto{\pgfqpoint{1.244768in}{2.437882in}}{\pgfqpoint{1.248718in}{2.436246in}}{\pgfqpoint{1.252836in}{2.436246in}}%
\pgfpathlineto{\pgfqpoint{1.252836in}{2.436246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249597in}{2.807540in}}%
\pgfpathcurveto{\pgfqpoint{1.253715in}{2.807540in}}{\pgfqpoint{1.257665in}{2.809176in}}{\pgfqpoint{1.260577in}{2.812088in}}%
\pgfpathcurveto{\pgfqpoint{1.263489in}{2.815000in}}{\pgfqpoint{1.265125in}{2.818950in}}{\pgfqpoint{1.265125in}{2.823068in}}%
\pgfpathcurveto{\pgfqpoint{1.265125in}{2.827186in}}{\pgfqpoint{1.263489in}{2.831136in}}{\pgfqpoint{1.260577in}{2.834048in}}%
\pgfpathcurveto{\pgfqpoint{1.257665in}{2.836960in}}{\pgfqpoint{1.253715in}{2.838596in}}{\pgfqpoint{1.249597in}{2.838596in}}%
\pgfpathcurveto{\pgfqpoint{1.245478in}{2.838596in}}{\pgfqpoint{1.241528in}{2.836960in}}{\pgfqpoint{1.238616in}{2.834048in}}%
\pgfpathcurveto{\pgfqpoint{1.235704in}{2.831136in}}{\pgfqpoint{1.234068in}{2.827186in}}{\pgfqpoint{1.234068in}{2.823068in}}%
\pgfpathcurveto{\pgfqpoint{1.234068in}{2.818950in}}{\pgfqpoint{1.235704in}{2.815000in}}{\pgfqpoint{1.238616in}{2.812088in}}%
\pgfpathcurveto{\pgfqpoint{1.241528in}{2.809176in}}{\pgfqpoint{1.245478in}{2.807540in}}{\pgfqpoint{1.249597in}{2.807540in}}%
\pgfpathlineto{\pgfqpoint{1.249597in}{2.807540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260823in}{2.688511in}}%
\pgfpathcurveto{\pgfqpoint{1.264941in}{2.688511in}}{\pgfqpoint{1.268891in}{2.690147in}}{\pgfqpoint{1.271803in}{2.693059in}}%
\pgfpathcurveto{\pgfqpoint{1.274715in}{2.695971in}}{\pgfqpoint{1.276351in}{2.699921in}}{\pgfqpoint{1.276351in}{2.704040in}}%
\pgfpathcurveto{\pgfqpoint{1.276351in}{2.708158in}}{\pgfqpoint{1.274715in}{2.712108in}}{\pgfqpoint{1.271803in}{2.715020in}}%
\pgfpathcurveto{\pgfqpoint{1.268891in}{2.717932in}}{\pgfqpoint{1.264941in}{2.719568in}}{\pgfqpoint{1.260823in}{2.719568in}}%
\pgfpathcurveto{\pgfqpoint{1.256705in}{2.719568in}}{\pgfqpoint{1.252755in}{2.717932in}}{\pgfqpoint{1.249843in}{2.715020in}}%
\pgfpathcurveto{\pgfqpoint{1.246931in}{2.712108in}}{\pgfqpoint{1.245295in}{2.708158in}}{\pgfqpoint{1.245295in}{2.704040in}}%
\pgfpathcurveto{\pgfqpoint{1.245295in}{2.699921in}}{\pgfqpoint{1.246931in}{2.695971in}}{\pgfqpoint{1.249843in}{2.693059in}}%
\pgfpathcurveto{\pgfqpoint{1.252755in}{2.690147in}}{\pgfqpoint{1.256705in}{2.688511in}}{\pgfqpoint{1.260823in}{2.688511in}}%
\pgfpathlineto{\pgfqpoint{1.260823in}{2.688511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250287in}{2.677565in}}%
\pgfpathcurveto{\pgfqpoint{1.254405in}{2.677565in}}{\pgfqpoint{1.258355in}{2.679201in}}{\pgfqpoint{1.261267in}{2.682113in}}%
\pgfpathcurveto{\pgfqpoint{1.264179in}{2.685025in}}{\pgfqpoint{1.265815in}{2.688975in}}{\pgfqpoint{1.265815in}{2.693093in}}%
\pgfpathcurveto{\pgfqpoint{1.265815in}{2.697211in}}{\pgfqpoint{1.264179in}{2.701161in}}{\pgfqpoint{1.261267in}{2.704073in}}%
\pgfpathcurveto{\pgfqpoint{1.258355in}{2.706985in}}{\pgfqpoint{1.254405in}{2.708621in}}{\pgfqpoint{1.250287in}{2.708621in}}%
\pgfpathcurveto{\pgfqpoint{1.246169in}{2.708621in}}{\pgfqpoint{1.242219in}{2.706985in}}{\pgfqpoint{1.239307in}{2.704073in}}%
\pgfpathcurveto{\pgfqpoint{1.236395in}{2.701161in}}{\pgfqpoint{1.234759in}{2.697211in}}{\pgfqpoint{1.234759in}{2.693093in}}%
\pgfpathcurveto{\pgfqpoint{1.234759in}{2.688975in}}{\pgfqpoint{1.236395in}{2.685025in}}{\pgfqpoint{1.239307in}{2.682113in}}%
\pgfpathcurveto{\pgfqpoint{1.242219in}{2.679201in}}{\pgfqpoint{1.246169in}{2.677565in}}{\pgfqpoint{1.250287in}{2.677565in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{2.677565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243780in}{2.201686in}}%
\pgfpathcurveto{\pgfqpoint{1.247898in}{2.201686in}}{\pgfqpoint{1.251848in}{2.203322in}}{\pgfqpoint{1.254760in}{2.206234in}}%
\pgfpathcurveto{\pgfqpoint{1.257672in}{2.209146in}}{\pgfqpoint{1.259308in}{2.213096in}}{\pgfqpoint{1.259308in}{2.217214in}}%
\pgfpathcurveto{\pgfqpoint{1.259308in}{2.221333in}}{\pgfqpoint{1.257672in}{2.225283in}}{\pgfqpoint{1.254760in}{2.228195in}}%
\pgfpathcurveto{\pgfqpoint{1.251848in}{2.231107in}}{\pgfqpoint{1.247898in}{2.232743in}}{\pgfqpoint{1.243780in}{2.232743in}}%
\pgfpathcurveto{\pgfqpoint{1.239661in}{2.232743in}}{\pgfqpoint{1.235711in}{2.231107in}}{\pgfqpoint{1.232799in}{2.228195in}}%
\pgfpathcurveto{\pgfqpoint{1.229887in}{2.225283in}}{\pgfqpoint{1.228251in}{2.221333in}}{\pgfqpoint{1.228251in}{2.217214in}}%
\pgfpathcurveto{\pgfqpoint{1.228251in}{2.213096in}}{\pgfqpoint{1.229887in}{2.209146in}}{\pgfqpoint{1.232799in}{2.206234in}}%
\pgfpathcurveto{\pgfqpoint{1.235711in}{2.203322in}}{\pgfqpoint{1.239661in}{2.201686in}}{\pgfqpoint{1.243780in}{2.201686in}}%
\pgfpathlineto{\pgfqpoint{1.243780in}{2.201686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521205in}{2.657765in}}%
\pgfpathcurveto{\pgfqpoint{1.525324in}{2.657765in}}{\pgfqpoint{1.529274in}{2.659402in}}{\pgfqpoint{1.532186in}{2.662314in}}%
\pgfpathcurveto{\pgfqpoint{1.535097in}{2.665225in}}{\pgfqpoint{1.536734in}{2.669176in}}{\pgfqpoint{1.536734in}{2.673294in}}%
\pgfpathcurveto{\pgfqpoint{1.536734in}{2.677412in}}{\pgfqpoint{1.535097in}{2.681362in}}{\pgfqpoint{1.532186in}{2.684274in}}%
\pgfpathcurveto{\pgfqpoint{1.529274in}{2.687186in}}{\pgfqpoint{1.525324in}{2.688822in}}{\pgfqpoint{1.521205in}{2.688822in}}%
\pgfpathcurveto{\pgfqpoint{1.517087in}{2.688822in}}{\pgfqpoint{1.513137in}{2.687186in}}{\pgfqpoint{1.510225in}{2.684274in}}%
\pgfpathcurveto{\pgfqpoint{1.507313in}{2.681362in}}{\pgfqpoint{1.505677in}{2.677412in}}{\pgfqpoint{1.505677in}{2.673294in}}%
\pgfpathcurveto{\pgfqpoint{1.505677in}{2.669176in}}{\pgfqpoint{1.507313in}{2.665225in}}{\pgfqpoint{1.510225in}{2.662314in}}%
\pgfpathcurveto{\pgfqpoint{1.513137in}{2.659402in}}{\pgfqpoint{1.517087in}{2.657765in}}{\pgfqpoint{1.521205in}{2.657765in}}%
\pgfpathlineto{\pgfqpoint{1.521205in}{2.657765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517140in}{2.653442in}}%
\pgfpathcurveto{\pgfqpoint{1.521258in}{2.653442in}}{\pgfqpoint{1.525208in}{2.655078in}}{\pgfqpoint{1.528120in}{2.657990in}}%
\pgfpathcurveto{\pgfqpoint{1.531032in}{2.660902in}}{\pgfqpoint{1.532669in}{2.664852in}}{\pgfqpoint{1.532669in}{2.668970in}}%
\pgfpathcurveto{\pgfqpoint{1.532669in}{2.673088in}}{\pgfqpoint{1.531032in}{2.677038in}}{\pgfqpoint{1.528120in}{2.679950in}}%
\pgfpathcurveto{\pgfqpoint{1.525208in}{2.682862in}}{\pgfqpoint{1.521258in}{2.684499in}}{\pgfqpoint{1.517140in}{2.684499in}}%
\pgfpathcurveto{\pgfqpoint{1.513022in}{2.684499in}}{\pgfqpoint{1.509072in}{2.682862in}}{\pgfqpoint{1.506160in}{2.679950in}}%
\pgfpathcurveto{\pgfqpoint{1.503248in}{2.677038in}}{\pgfqpoint{1.501612in}{2.673088in}}{\pgfqpoint{1.501612in}{2.668970in}}%
\pgfpathcurveto{\pgfqpoint{1.501612in}{2.664852in}}{\pgfqpoint{1.503248in}{2.660902in}}{\pgfqpoint{1.506160in}{2.657990in}}%
\pgfpathcurveto{\pgfqpoint{1.509072in}{2.655078in}}{\pgfqpoint{1.513022in}{2.653442in}}{\pgfqpoint{1.517140in}{2.653442in}}%
\pgfpathlineto{\pgfqpoint{1.517140in}{2.653442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523137in}{2.524231in}}%
\pgfpathcurveto{\pgfqpoint{1.527255in}{2.524231in}}{\pgfqpoint{1.531205in}{2.525867in}}{\pgfqpoint{1.534117in}{2.528779in}}%
\pgfpathcurveto{\pgfqpoint{1.537029in}{2.531691in}}{\pgfqpoint{1.538665in}{2.535641in}}{\pgfqpoint{1.538665in}{2.539759in}}%
\pgfpathcurveto{\pgfqpoint{1.538665in}{2.543877in}}{\pgfqpoint{1.537029in}{2.547827in}}{\pgfqpoint{1.534117in}{2.550739in}}%
\pgfpathcurveto{\pgfqpoint{1.531205in}{2.553651in}}{\pgfqpoint{1.527255in}{2.555287in}}{\pgfqpoint{1.523137in}{2.555287in}}%
\pgfpathcurveto{\pgfqpoint{1.519019in}{2.555287in}}{\pgfqpoint{1.515069in}{2.553651in}}{\pgfqpoint{1.512157in}{2.550739in}}%
\pgfpathcurveto{\pgfqpoint{1.509245in}{2.547827in}}{\pgfqpoint{1.507609in}{2.543877in}}{\pgfqpoint{1.507609in}{2.539759in}}%
\pgfpathcurveto{\pgfqpoint{1.507609in}{2.535641in}}{\pgfqpoint{1.509245in}{2.531691in}}{\pgfqpoint{1.512157in}{2.528779in}}%
\pgfpathcurveto{\pgfqpoint{1.515069in}{2.525867in}}{\pgfqpoint{1.519019in}{2.524231in}}{\pgfqpoint{1.523137in}{2.524231in}}%
\pgfpathlineto{\pgfqpoint{1.523137in}{2.524231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539353in}{2.643693in}}%
\pgfpathcurveto{\pgfqpoint{1.543471in}{2.643693in}}{\pgfqpoint{1.547421in}{2.645329in}}{\pgfqpoint{1.550333in}{2.648241in}}%
\pgfpathcurveto{\pgfqpoint{1.553245in}{2.651153in}}{\pgfqpoint{1.554882in}{2.655103in}}{\pgfqpoint{1.554882in}{2.659221in}}%
\pgfpathcurveto{\pgfqpoint{1.554882in}{2.663339in}}{\pgfqpoint{1.553245in}{2.667289in}}{\pgfqpoint{1.550333in}{2.670201in}}%
\pgfpathcurveto{\pgfqpoint{1.547421in}{2.673113in}}{\pgfqpoint{1.543471in}{2.674749in}}{\pgfqpoint{1.539353in}{2.674749in}}%
\pgfpathcurveto{\pgfqpoint{1.535235in}{2.674749in}}{\pgfqpoint{1.531285in}{2.673113in}}{\pgfqpoint{1.528373in}{2.670201in}}%
\pgfpathcurveto{\pgfqpoint{1.525461in}{2.667289in}}{\pgfqpoint{1.523825in}{2.663339in}}{\pgfqpoint{1.523825in}{2.659221in}}%
\pgfpathcurveto{\pgfqpoint{1.523825in}{2.655103in}}{\pgfqpoint{1.525461in}{2.651153in}}{\pgfqpoint{1.528373in}{2.648241in}}%
\pgfpathcurveto{\pgfqpoint{1.531285in}{2.645329in}}{\pgfqpoint{1.535235in}{2.643693in}}{\pgfqpoint{1.539353in}{2.643693in}}%
\pgfpathlineto{\pgfqpoint{1.539353in}{2.643693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537419in}{1.934306in}}%
\pgfpathcurveto{\pgfqpoint{1.541537in}{1.934306in}}{\pgfqpoint{1.545487in}{1.935943in}}{\pgfqpoint{1.548399in}{1.938855in}}%
\pgfpathcurveto{\pgfqpoint{1.551311in}{1.941767in}}{\pgfqpoint{1.552948in}{1.945717in}}{\pgfqpoint{1.552948in}{1.949835in}}%
\pgfpathcurveto{\pgfqpoint{1.552948in}{1.953953in}}{\pgfqpoint{1.551311in}{1.957903in}}{\pgfqpoint{1.548399in}{1.960815in}}%
\pgfpathcurveto{\pgfqpoint{1.545487in}{1.963727in}}{\pgfqpoint{1.541537in}{1.965363in}}{\pgfqpoint{1.537419in}{1.965363in}}%
\pgfpathcurveto{\pgfqpoint{1.533301in}{1.965363in}}{\pgfqpoint{1.529351in}{1.963727in}}{\pgfqpoint{1.526439in}{1.960815in}}%
\pgfpathcurveto{\pgfqpoint{1.523527in}{1.957903in}}{\pgfqpoint{1.521891in}{1.953953in}}{\pgfqpoint{1.521891in}{1.949835in}}%
\pgfpathcurveto{\pgfqpoint{1.521891in}{1.945717in}}{\pgfqpoint{1.523527in}{1.941767in}}{\pgfqpoint{1.526439in}{1.938855in}}%
\pgfpathcurveto{\pgfqpoint{1.529351in}{1.935943in}}{\pgfqpoint{1.533301in}{1.934306in}}{\pgfqpoint{1.537419in}{1.934306in}}%
\pgfpathlineto{\pgfqpoint{1.537419in}{1.934306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532876in}{1.943197in}}%
\pgfpathcurveto{\pgfqpoint{1.536994in}{1.943197in}}{\pgfqpoint{1.540944in}{1.944834in}}{\pgfqpoint{1.543856in}{1.947746in}}%
\pgfpathcurveto{\pgfqpoint{1.546768in}{1.950658in}}{\pgfqpoint{1.548404in}{1.954608in}}{\pgfqpoint{1.548404in}{1.958726in}}%
\pgfpathcurveto{\pgfqpoint{1.548404in}{1.962844in}}{\pgfqpoint{1.546768in}{1.966794in}}{\pgfqpoint{1.543856in}{1.969706in}}%
\pgfpathcurveto{\pgfqpoint{1.540944in}{1.972618in}}{\pgfqpoint{1.536994in}{1.974254in}}{\pgfqpoint{1.532876in}{1.974254in}}%
\pgfpathcurveto{\pgfqpoint{1.528758in}{1.974254in}}{\pgfqpoint{1.524808in}{1.972618in}}{\pgfqpoint{1.521896in}{1.969706in}}%
\pgfpathcurveto{\pgfqpoint{1.518984in}{1.966794in}}{\pgfqpoint{1.517347in}{1.962844in}}{\pgfqpoint{1.517347in}{1.958726in}}%
\pgfpathcurveto{\pgfqpoint{1.517347in}{1.954608in}}{\pgfqpoint{1.518984in}{1.950658in}}{\pgfqpoint{1.521896in}{1.947746in}}%
\pgfpathcurveto{\pgfqpoint{1.524808in}{1.944834in}}{\pgfqpoint{1.528758in}{1.943197in}}{\pgfqpoint{1.532876in}{1.943197in}}%
\pgfpathlineto{\pgfqpoint{1.532876in}{1.943197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532901in}{2.355256in}}%
\pgfpathcurveto{\pgfqpoint{1.537019in}{2.355256in}}{\pgfqpoint{1.540969in}{2.356893in}}{\pgfqpoint{1.543881in}{2.359805in}}%
\pgfpathcurveto{\pgfqpoint{1.546793in}{2.362716in}}{\pgfqpoint{1.548429in}{2.366667in}}{\pgfqpoint{1.548429in}{2.370785in}}%
\pgfpathcurveto{\pgfqpoint{1.548429in}{2.374903in}}{\pgfqpoint{1.546793in}{2.378853in}}{\pgfqpoint{1.543881in}{2.381765in}}%
\pgfpathcurveto{\pgfqpoint{1.540969in}{2.384677in}}{\pgfqpoint{1.537019in}{2.386313in}}{\pgfqpoint{1.532901in}{2.386313in}}%
\pgfpathcurveto{\pgfqpoint{1.528782in}{2.386313in}}{\pgfqpoint{1.524832in}{2.384677in}}{\pgfqpoint{1.521920in}{2.381765in}}%
\pgfpathcurveto{\pgfqpoint{1.519008in}{2.378853in}}{\pgfqpoint{1.517372in}{2.374903in}}{\pgfqpoint{1.517372in}{2.370785in}}%
\pgfpathcurveto{\pgfqpoint{1.517372in}{2.366667in}}{\pgfqpoint{1.519008in}{2.362716in}}{\pgfqpoint{1.521920in}{2.359805in}}%
\pgfpathcurveto{\pgfqpoint{1.524832in}{2.356893in}}{\pgfqpoint{1.528782in}{2.355256in}}{\pgfqpoint{1.532901in}{2.355256in}}%
\pgfpathlineto{\pgfqpoint{1.532901in}{2.355256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520575in}{2.672880in}}%
\pgfpathcurveto{\pgfqpoint{1.524693in}{2.672880in}}{\pgfqpoint{1.528643in}{2.674516in}}{\pgfqpoint{1.531555in}{2.677428in}}%
\pgfpathcurveto{\pgfqpoint{1.534467in}{2.680340in}}{\pgfqpoint{1.536104in}{2.684290in}}{\pgfqpoint{1.536104in}{2.688408in}}%
\pgfpathcurveto{\pgfqpoint{1.536104in}{2.692526in}}{\pgfqpoint{1.534467in}{2.696476in}}{\pgfqpoint{1.531555in}{2.699388in}}%
\pgfpathcurveto{\pgfqpoint{1.528643in}{2.702300in}}{\pgfqpoint{1.524693in}{2.703936in}}{\pgfqpoint{1.520575in}{2.703936in}}%
\pgfpathcurveto{\pgfqpoint{1.516457in}{2.703936in}}{\pgfqpoint{1.512507in}{2.702300in}}{\pgfqpoint{1.509595in}{2.699388in}}%
\pgfpathcurveto{\pgfqpoint{1.506683in}{2.696476in}}{\pgfqpoint{1.505047in}{2.692526in}}{\pgfqpoint{1.505047in}{2.688408in}}%
\pgfpathcurveto{\pgfqpoint{1.505047in}{2.684290in}}{\pgfqpoint{1.506683in}{2.680340in}}{\pgfqpoint{1.509595in}{2.677428in}}%
\pgfpathcurveto{\pgfqpoint{1.512507in}{2.674516in}}{\pgfqpoint{1.516457in}{2.672880in}}{\pgfqpoint{1.520575in}{2.672880in}}%
\pgfpathlineto{\pgfqpoint{1.520575in}{2.672880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538565in}{2.416082in}}%
\pgfpathcurveto{\pgfqpoint{1.542683in}{2.416082in}}{\pgfqpoint{1.546633in}{2.417718in}}{\pgfqpoint{1.549545in}{2.420630in}}%
\pgfpathcurveto{\pgfqpoint{1.552457in}{2.423542in}}{\pgfqpoint{1.554093in}{2.427492in}}{\pgfqpoint{1.554093in}{2.431610in}}%
\pgfpathcurveto{\pgfqpoint{1.554093in}{2.435728in}}{\pgfqpoint{1.552457in}{2.439678in}}{\pgfqpoint{1.549545in}{2.442590in}}%
\pgfpathcurveto{\pgfqpoint{1.546633in}{2.445502in}}{\pgfqpoint{1.542683in}{2.447138in}}{\pgfqpoint{1.538565in}{2.447138in}}%
\pgfpathcurveto{\pgfqpoint{1.534447in}{2.447138in}}{\pgfqpoint{1.530497in}{2.445502in}}{\pgfqpoint{1.527585in}{2.442590in}}%
\pgfpathcurveto{\pgfqpoint{1.524673in}{2.439678in}}{\pgfqpoint{1.523037in}{2.435728in}}{\pgfqpoint{1.523037in}{2.431610in}}%
\pgfpathcurveto{\pgfqpoint{1.523037in}{2.427492in}}{\pgfqpoint{1.524673in}{2.423542in}}{\pgfqpoint{1.527585in}{2.420630in}}%
\pgfpathcurveto{\pgfqpoint{1.530497in}{2.417718in}}{\pgfqpoint{1.534447in}{2.416082in}}{\pgfqpoint{1.538565in}{2.416082in}}%
\pgfpathlineto{\pgfqpoint{1.538565in}{2.416082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531690in}{2.700550in}}%
\pgfpathcurveto{\pgfqpoint{1.535808in}{2.700550in}}{\pgfqpoint{1.539758in}{2.702186in}}{\pgfqpoint{1.542670in}{2.705098in}}%
\pgfpathcurveto{\pgfqpoint{1.545582in}{2.708010in}}{\pgfqpoint{1.547218in}{2.711960in}}{\pgfqpoint{1.547218in}{2.716079in}}%
\pgfpathcurveto{\pgfqpoint{1.547218in}{2.720197in}}{\pgfqpoint{1.545582in}{2.724147in}}{\pgfqpoint{1.542670in}{2.727059in}}%
\pgfpathcurveto{\pgfqpoint{1.539758in}{2.729971in}}{\pgfqpoint{1.535808in}{2.731607in}}{\pgfqpoint{1.531690in}{2.731607in}}%
\pgfpathcurveto{\pgfqpoint{1.527572in}{2.731607in}}{\pgfqpoint{1.523622in}{2.729971in}}{\pgfqpoint{1.520710in}{2.727059in}}%
\pgfpathcurveto{\pgfqpoint{1.517798in}{2.724147in}}{\pgfqpoint{1.516162in}{2.720197in}}{\pgfqpoint{1.516162in}{2.716079in}}%
\pgfpathcurveto{\pgfqpoint{1.516162in}{2.711960in}}{\pgfqpoint{1.517798in}{2.708010in}}{\pgfqpoint{1.520710in}{2.705098in}}%
\pgfpathcurveto{\pgfqpoint{1.523622in}{2.702186in}}{\pgfqpoint{1.527572in}{2.700550in}}{\pgfqpoint{1.531690in}{2.700550in}}%
\pgfpathlineto{\pgfqpoint{1.531690in}{2.700550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513920in}{2.656204in}}%
\pgfpathcurveto{\pgfqpoint{1.518038in}{2.656204in}}{\pgfqpoint{1.521988in}{2.657840in}}{\pgfqpoint{1.524900in}{2.660752in}}%
\pgfpathcurveto{\pgfqpoint{1.527812in}{2.663664in}}{\pgfqpoint{1.529448in}{2.667614in}}{\pgfqpoint{1.529448in}{2.671732in}}%
\pgfpathcurveto{\pgfqpoint{1.529448in}{2.675850in}}{\pgfqpoint{1.527812in}{2.679800in}}{\pgfqpoint{1.524900in}{2.682712in}}%
\pgfpathcurveto{\pgfqpoint{1.521988in}{2.685624in}}{\pgfqpoint{1.518038in}{2.687261in}}{\pgfqpoint{1.513920in}{2.687261in}}%
\pgfpathcurveto{\pgfqpoint{1.509802in}{2.687261in}}{\pgfqpoint{1.505852in}{2.685624in}}{\pgfqpoint{1.502940in}{2.682712in}}%
\pgfpathcurveto{\pgfqpoint{1.500028in}{2.679800in}}{\pgfqpoint{1.498392in}{2.675850in}}{\pgfqpoint{1.498392in}{2.671732in}}%
\pgfpathcurveto{\pgfqpoint{1.498392in}{2.667614in}}{\pgfqpoint{1.500028in}{2.663664in}}{\pgfqpoint{1.502940in}{2.660752in}}%
\pgfpathcurveto{\pgfqpoint{1.505852in}{2.657840in}}{\pgfqpoint{1.509802in}{2.656204in}}{\pgfqpoint{1.513920in}{2.656204in}}%
\pgfpathlineto{\pgfqpoint{1.513920in}{2.656204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525737in}{2.555891in}}%
\pgfpathcurveto{\pgfqpoint{1.529855in}{2.555891in}}{\pgfqpoint{1.533805in}{2.557528in}}{\pgfqpoint{1.536717in}{2.560440in}}%
\pgfpathcurveto{\pgfqpoint{1.539629in}{2.563352in}}{\pgfqpoint{1.541265in}{2.567302in}}{\pgfqpoint{1.541265in}{2.571420in}}%
\pgfpathcurveto{\pgfqpoint{1.541265in}{2.575538in}}{\pgfqpoint{1.539629in}{2.579488in}}{\pgfqpoint{1.536717in}{2.582400in}}%
\pgfpathcurveto{\pgfqpoint{1.533805in}{2.585312in}}{\pgfqpoint{1.529855in}{2.586948in}}{\pgfqpoint{1.525737in}{2.586948in}}%
\pgfpathcurveto{\pgfqpoint{1.521618in}{2.586948in}}{\pgfqpoint{1.517668in}{2.585312in}}{\pgfqpoint{1.514756in}{2.582400in}}%
\pgfpathcurveto{\pgfqpoint{1.511844in}{2.579488in}}{\pgfqpoint{1.510208in}{2.575538in}}{\pgfqpoint{1.510208in}{2.571420in}}%
\pgfpathcurveto{\pgfqpoint{1.510208in}{2.567302in}}{\pgfqpoint{1.511844in}{2.563352in}}{\pgfqpoint{1.514756in}{2.560440in}}%
\pgfpathcurveto{\pgfqpoint{1.517668in}{2.557528in}}{\pgfqpoint{1.521618in}{2.555891in}}{\pgfqpoint{1.525737in}{2.555891in}}%
\pgfpathlineto{\pgfqpoint{1.525737in}{2.555891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533230in}{2.671414in}}%
\pgfpathcurveto{\pgfqpoint{1.537348in}{2.671414in}}{\pgfqpoint{1.541298in}{2.673050in}}{\pgfqpoint{1.544210in}{2.675962in}}%
\pgfpathcurveto{\pgfqpoint{1.547122in}{2.678874in}}{\pgfqpoint{1.548758in}{2.682824in}}{\pgfqpoint{1.548758in}{2.686942in}}%
\pgfpathcurveto{\pgfqpoint{1.548758in}{2.691060in}}{\pgfqpoint{1.547122in}{2.695010in}}{\pgfqpoint{1.544210in}{2.697922in}}%
\pgfpathcurveto{\pgfqpoint{1.541298in}{2.700834in}}{\pgfqpoint{1.537348in}{2.702470in}}{\pgfqpoint{1.533230in}{2.702470in}}%
\pgfpathcurveto{\pgfqpoint{1.529112in}{2.702470in}}{\pgfqpoint{1.525162in}{2.700834in}}{\pgfqpoint{1.522250in}{2.697922in}}%
\pgfpathcurveto{\pgfqpoint{1.519338in}{2.695010in}}{\pgfqpoint{1.517702in}{2.691060in}}{\pgfqpoint{1.517702in}{2.686942in}}%
\pgfpathcurveto{\pgfqpoint{1.517702in}{2.682824in}}{\pgfqpoint{1.519338in}{2.678874in}}{\pgfqpoint{1.522250in}{2.675962in}}%
\pgfpathcurveto{\pgfqpoint{1.525162in}{2.673050in}}{\pgfqpoint{1.529112in}{2.671414in}}{\pgfqpoint{1.533230in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{1.533230in}{2.671414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517277in}{2.537666in}}%
\pgfpathcurveto{\pgfqpoint{1.521396in}{2.537666in}}{\pgfqpoint{1.525346in}{2.539303in}}{\pgfqpoint{1.528258in}{2.542215in}}%
\pgfpathcurveto{\pgfqpoint{1.531170in}{2.545127in}}{\pgfqpoint{1.532806in}{2.549077in}}{\pgfqpoint{1.532806in}{2.553195in}}%
\pgfpathcurveto{\pgfqpoint{1.532806in}{2.557313in}}{\pgfqpoint{1.531170in}{2.561263in}}{\pgfqpoint{1.528258in}{2.564175in}}%
\pgfpathcurveto{\pgfqpoint{1.525346in}{2.567087in}}{\pgfqpoint{1.521396in}{2.568723in}}{\pgfqpoint{1.517277in}{2.568723in}}%
\pgfpathcurveto{\pgfqpoint{1.513159in}{2.568723in}}{\pgfqpoint{1.509209in}{2.567087in}}{\pgfqpoint{1.506297in}{2.564175in}}%
\pgfpathcurveto{\pgfqpoint{1.503385in}{2.561263in}}{\pgfqpoint{1.501749in}{2.557313in}}{\pgfqpoint{1.501749in}{2.553195in}}%
\pgfpathcurveto{\pgfqpoint{1.501749in}{2.549077in}}{\pgfqpoint{1.503385in}{2.545127in}}{\pgfqpoint{1.506297in}{2.542215in}}%
\pgfpathcurveto{\pgfqpoint{1.509209in}{2.539303in}}{\pgfqpoint{1.513159in}{2.537666in}}{\pgfqpoint{1.517277in}{2.537666in}}%
\pgfpathlineto{\pgfqpoint{1.517277in}{2.537666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520807in}{2.587829in}}%
\pgfpathcurveto{\pgfqpoint{1.524925in}{2.587829in}}{\pgfqpoint{1.528875in}{2.589465in}}{\pgfqpoint{1.531787in}{2.592377in}}%
\pgfpathcurveto{\pgfqpoint{1.534699in}{2.595289in}}{\pgfqpoint{1.536335in}{2.599239in}}{\pgfqpoint{1.536335in}{2.603357in}}%
\pgfpathcurveto{\pgfqpoint{1.536335in}{2.607475in}}{\pgfqpoint{1.534699in}{2.611426in}}{\pgfqpoint{1.531787in}{2.614337in}}%
\pgfpathcurveto{\pgfqpoint{1.528875in}{2.617249in}}{\pgfqpoint{1.524925in}{2.618886in}}{\pgfqpoint{1.520807in}{2.618886in}}%
\pgfpathcurveto{\pgfqpoint{1.516688in}{2.618886in}}{\pgfqpoint{1.512738in}{2.617249in}}{\pgfqpoint{1.509827in}{2.614337in}}%
\pgfpathcurveto{\pgfqpoint{1.506915in}{2.611426in}}{\pgfqpoint{1.505278in}{2.607475in}}{\pgfqpoint{1.505278in}{2.603357in}}%
\pgfpathcurveto{\pgfqpoint{1.505278in}{2.599239in}}{\pgfqpoint{1.506915in}{2.595289in}}{\pgfqpoint{1.509827in}{2.592377in}}%
\pgfpathcurveto{\pgfqpoint{1.512738in}{2.589465in}}{\pgfqpoint{1.516688in}{2.587829in}}{\pgfqpoint{1.520807in}{2.587829in}}%
\pgfpathlineto{\pgfqpoint{1.520807in}{2.587829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511954in}{2.767588in}}%
\pgfpathcurveto{\pgfqpoint{1.516072in}{2.767588in}}{\pgfqpoint{1.520022in}{2.769224in}}{\pgfqpoint{1.522934in}{2.772136in}}%
\pgfpathcurveto{\pgfqpoint{1.525846in}{2.775048in}}{\pgfqpoint{1.527482in}{2.778998in}}{\pgfqpoint{1.527482in}{2.783116in}}%
\pgfpathcurveto{\pgfqpoint{1.527482in}{2.787234in}}{\pgfqpoint{1.525846in}{2.791184in}}{\pgfqpoint{1.522934in}{2.794096in}}%
\pgfpathcurveto{\pgfqpoint{1.520022in}{2.797008in}}{\pgfqpoint{1.516072in}{2.798644in}}{\pgfqpoint{1.511954in}{2.798644in}}%
\pgfpathcurveto{\pgfqpoint{1.507836in}{2.798644in}}{\pgfqpoint{1.503886in}{2.797008in}}{\pgfqpoint{1.500974in}{2.794096in}}%
\pgfpathcurveto{\pgfqpoint{1.498062in}{2.791184in}}{\pgfqpoint{1.496425in}{2.787234in}}{\pgfqpoint{1.496425in}{2.783116in}}%
\pgfpathcurveto{\pgfqpoint{1.496425in}{2.778998in}}{\pgfqpoint{1.498062in}{2.775048in}}{\pgfqpoint{1.500974in}{2.772136in}}%
\pgfpathcurveto{\pgfqpoint{1.503886in}{2.769224in}}{\pgfqpoint{1.507836in}{2.767588in}}{\pgfqpoint{1.511954in}{2.767588in}}%
\pgfpathlineto{\pgfqpoint{1.511954in}{2.767588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524001in}{2.603285in}}%
\pgfpathcurveto{\pgfqpoint{1.528119in}{2.603285in}}{\pgfqpoint{1.532069in}{2.604921in}}{\pgfqpoint{1.534981in}{2.607833in}}%
\pgfpathcurveto{\pgfqpoint{1.537893in}{2.610745in}}{\pgfqpoint{1.539529in}{2.614695in}}{\pgfqpoint{1.539529in}{2.618813in}}%
\pgfpathcurveto{\pgfqpoint{1.539529in}{2.622931in}}{\pgfqpoint{1.537893in}{2.626881in}}{\pgfqpoint{1.534981in}{2.629793in}}%
\pgfpathcurveto{\pgfqpoint{1.532069in}{2.632705in}}{\pgfqpoint{1.528119in}{2.634341in}}{\pgfqpoint{1.524001in}{2.634341in}}%
\pgfpathcurveto{\pgfqpoint{1.519883in}{2.634341in}}{\pgfqpoint{1.515933in}{2.632705in}}{\pgfqpoint{1.513021in}{2.629793in}}%
\pgfpathcurveto{\pgfqpoint{1.510109in}{2.626881in}}{\pgfqpoint{1.508473in}{2.622931in}}{\pgfqpoint{1.508473in}{2.618813in}}%
\pgfpathcurveto{\pgfqpoint{1.508473in}{2.614695in}}{\pgfqpoint{1.510109in}{2.610745in}}{\pgfqpoint{1.513021in}{2.607833in}}%
\pgfpathcurveto{\pgfqpoint{1.515933in}{2.604921in}}{\pgfqpoint{1.519883in}{2.603285in}}{\pgfqpoint{1.524001in}{2.603285in}}%
\pgfpathlineto{\pgfqpoint{1.524001in}{2.603285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522748in}{2.696150in}}%
\pgfpathcurveto{\pgfqpoint{1.526866in}{2.696150in}}{\pgfqpoint{1.530816in}{2.697786in}}{\pgfqpoint{1.533728in}{2.700698in}}%
\pgfpathcurveto{\pgfqpoint{1.536640in}{2.703610in}}{\pgfqpoint{1.538277in}{2.707560in}}{\pgfqpoint{1.538277in}{2.711678in}}%
\pgfpathcurveto{\pgfqpoint{1.538277in}{2.715796in}}{\pgfqpoint{1.536640in}{2.719746in}}{\pgfqpoint{1.533728in}{2.722658in}}%
\pgfpathcurveto{\pgfqpoint{1.530816in}{2.725570in}}{\pgfqpoint{1.526866in}{2.727206in}}{\pgfqpoint{1.522748in}{2.727206in}}%
\pgfpathcurveto{\pgfqpoint{1.518630in}{2.727206in}}{\pgfqpoint{1.514680in}{2.725570in}}{\pgfqpoint{1.511768in}{2.722658in}}%
\pgfpathcurveto{\pgfqpoint{1.508856in}{2.719746in}}{\pgfqpoint{1.507220in}{2.715796in}}{\pgfqpoint{1.507220in}{2.711678in}}%
\pgfpathcurveto{\pgfqpoint{1.507220in}{2.707560in}}{\pgfqpoint{1.508856in}{2.703610in}}{\pgfqpoint{1.511768in}{2.700698in}}%
\pgfpathcurveto{\pgfqpoint{1.514680in}{2.697786in}}{\pgfqpoint{1.518630in}{2.696150in}}{\pgfqpoint{1.522748in}{2.696150in}}%
\pgfpathlineto{\pgfqpoint{1.522748in}{2.696150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520778in}{2.591834in}}%
\pgfpathcurveto{\pgfqpoint{1.524896in}{2.591834in}}{\pgfqpoint{1.528846in}{2.593470in}}{\pgfqpoint{1.531758in}{2.596382in}}%
\pgfpathcurveto{\pgfqpoint{1.534670in}{2.599294in}}{\pgfqpoint{1.536306in}{2.603244in}}{\pgfqpoint{1.536306in}{2.607362in}}%
\pgfpathcurveto{\pgfqpoint{1.536306in}{2.611480in}}{\pgfqpoint{1.534670in}{2.615430in}}{\pgfqpoint{1.531758in}{2.618342in}}%
\pgfpathcurveto{\pgfqpoint{1.528846in}{2.621254in}}{\pgfqpoint{1.524896in}{2.622890in}}{\pgfqpoint{1.520778in}{2.622890in}}%
\pgfpathcurveto{\pgfqpoint{1.516659in}{2.622890in}}{\pgfqpoint{1.512709in}{2.621254in}}{\pgfqpoint{1.509797in}{2.618342in}}%
\pgfpathcurveto{\pgfqpoint{1.506886in}{2.615430in}}{\pgfqpoint{1.505249in}{2.611480in}}{\pgfqpoint{1.505249in}{2.607362in}}%
\pgfpathcurveto{\pgfqpoint{1.505249in}{2.603244in}}{\pgfqpoint{1.506886in}{2.599294in}}{\pgfqpoint{1.509797in}{2.596382in}}%
\pgfpathcurveto{\pgfqpoint{1.512709in}{2.593470in}}{\pgfqpoint{1.516659in}{2.591834in}}{\pgfqpoint{1.520778in}{2.591834in}}%
\pgfpathlineto{\pgfqpoint{1.520778in}{2.591834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796372in}{2.389750in}}%
\pgfpathcurveto{\pgfqpoint{1.800490in}{2.389750in}}{\pgfqpoint{1.804440in}{2.391386in}}{\pgfqpoint{1.807352in}{2.394298in}}%
\pgfpathcurveto{\pgfqpoint{1.810264in}{2.397210in}}{\pgfqpoint{1.811900in}{2.401160in}}{\pgfqpoint{1.811900in}{2.405278in}}%
\pgfpathcurveto{\pgfqpoint{1.811900in}{2.409396in}}{\pgfqpoint{1.810264in}{2.413346in}}{\pgfqpoint{1.807352in}{2.416258in}}%
\pgfpathcurveto{\pgfqpoint{1.804440in}{2.419170in}}{\pgfqpoint{1.800490in}{2.420806in}}{\pgfqpoint{1.796372in}{2.420806in}}%
\pgfpathcurveto{\pgfqpoint{1.792253in}{2.420806in}}{\pgfqpoint{1.788303in}{2.419170in}}{\pgfqpoint{1.785391in}{2.416258in}}%
\pgfpathcurveto{\pgfqpoint{1.782479in}{2.413346in}}{\pgfqpoint{1.780843in}{2.409396in}}{\pgfqpoint{1.780843in}{2.405278in}}%
\pgfpathcurveto{\pgfqpoint{1.780843in}{2.401160in}}{\pgfqpoint{1.782479in}{2.397210in}}{\pgfqpoint{1.785391in}{2.394298in}}%
\pgfpathcurveto{\pgfqpoint{1.788303in}{2.391386in}}{\pgfqpoint{1.792253in}{2.389750in}}{\pgfqpoint{1.796372in}{2.389750in}}%
\pgfpathlineto{\pgfqpoint{1.796372in}{2.389750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791889in}{2.666062in}}%
\pgfpathcurveto{\pgfqpoint{1.796007in}{2.666062in}}{\pgfqpoint{1.799957in}{2.667698in}}{\pgfqpoint{1.802869in}{2.670610in}}%
\pgfpathcurveto{\pgfqpoint{1.805781in}{2.673522in}}{\pgfqpoint{1.807417in}{2.677472in}}{\pgfqpoint{1.807417in}{2.681591in}}%
\pgfpathcurveto{\pgfqpoint{1.807417in}{2.685709in}}{\pgfqpoint{1.805781in}{2.689659in}}{\pgfqpoint{1.802869in}{2.692571in}}%
\pgfpathcurveto{\pgfqpoint{1.799957in}{2.695483in}}{\pgfqpoint{1.796007in}{2.697119in}}{\pgfqpoint{1.791889in}{2.697119in}}%
\pgfpathcurveto{\pgfqpoint{1.787770in}{2.697119in}}{\pgfqpoint{1.783820in}{2.695483in}}{\pgfqpoint{1.780908in}{2.692571in}}%
\pgfpathcurveto{\pgfqpoint{1.777996in}{2.689659in}}{\pgfqpoint{1.776360in}{2.685709in}}{\pgfqpoint{1.776360in}{2.681591in}}%
\pgfpathcurveto{\pgfqpoint{1.776360in}{2.677472in}}{\pgfqpoint{1.777996in}{2.673522in}}{\pgfqpoint{1.780908in}{2.670610in}}%
\pgfpathcurveto{\pgfqpoint{1.783820in}{2.667698in}}{\pgfqpoint{1.787770in}{2.666062in}}{\pgfqpoint{1.791889in}{2.666062in}}%
\pgfpathlineto{\pgfqpoint{1.791889in}{2.666062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790357in}{2.080722in}}%
\pgfpathcurveto{\pgfqpoint{1.794475in}{2.080722in}}{\pgfqpoint{1.798425in}{2.082358in}}{\pgfqpoint{1.801337in}{2.085270in}}%
\pgfpathcurveto{\pgfqpoint{1.804249in}{2.088182in}}{\pgfqpoint{1.805885in}{2.092132in}}{\pgfqpoint{1.805885in}{2.096250in}}%
\pgfpathcurveto{\pgfqpoint{1.805885in}{2.100368in}}{\pgfqpoint{1.804249in}{2.104318in}}{\pgfqpoint{1.801337in}{2.107230in}}%
\pgfpathcurveto{\pgfqpoint{1.798425in}{2.110142in}}{\pgfqpoint{1.794475in}{2.111778in}}{\pgfqpoint{1.790357in}{2.111778in}}%
\pgfpathcurveto{\pgfqpoint{1.786239in}{2.111778in}}{\pgfqpoint{1.782289in}{2.110142in}}{\pgfqpoint{1.779377in}{2.107230in}}%
\pgfpathcurveto{\pgfqpoint{1.776465in}{2.104318in}}{\pgfqpoint{1.774829in}{2.100368in}}{\pgfqpoint{1.774829in}{2.096250in}}%
\pgfpathcurveto{\pgfqpoint{1.774829in}{2.092132in}}{\pgfqpoint{1.776465in}{2.088182in}}{\pgfqpoint{1.779377in}{2.085270in}}%
\pgfpathcurveto{\pgfqpoint{1.782289in}{2.082358in}}{\pgfqpoint{1.786239in}{2.080722in}}{\pgfqpoint{1.790357in}{2.080722in}}%
\pgfpathlineto{\pgfqpoint{1.790357in}{2.080722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816539in}{2.462326in}}%
\pgfpathcurveto{\pgfqpoint{1.820657in}{2.462326in}}{\pgfqpoint{1.824607in}{2.463962in}}{\pgfqpoint{1.827519in}{2.466874in}}%
\pgfpathcurveto{\pgfqpoint{1.830431in}{2.469786in}}{\pgfqpoint{1.832067in}{2.473736in}}{\pgfqpoint{1.832067in}{2.477854in}}%
\pgfpathcurveto{\pgfqpoint{1.832067in}{2.481973in}}{\pgfqpoint{1.830431in}{2.485923in}}{\pgfqpoint{1.827519in}{2.488835in}}%
\pgfpathcurveto{\pgfqpoint{1.824607in}{2.491747in}}{\pgfqpoint{1.820657in}{2.493383in}}{\pgfqpoint{1.816539in}{2.493383in}}%
\pgfpathcurveto{\pgfqpoint{1.812421in}{2.493383in}}{\pgfqpoint{1.808470in}{2.491747in}}{\pgfqpoint{1.805559in}{2.488835in}}%
\pgfpathcurveto{\pgfqpoint{1.802647in}{2.485923in}}{\pgfqpoint{1.801010in}{2.481973in}}{\pgfqpoint{1.801010in}{2.477854in}}%
\pgfpathcurveto{\pgfqpoint{1.801010in}{2.473736in}}{\pgfqpoint{1.802647in}{2.469786in}}{\pgfqpoint{1.805559in}{2.466874in}}%
\pgfpathcurveto{\pgfqpoint{1.808470in}{2.463962in}}{\pgfqpoint{1.812421in}{2.462326in}}{\pgfqpoint{1.816539in}{2.462326in}}%
\pgfpathlineto{\pgfqpoint{1.816539in}{2.462326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793546in}{2.596154in}}%
\pgfpathcurveto{\pgfqpoint{1.797664in}{2.596154in}}{\pgfqpoint{1.801614in}{2.597790in}}{\pgfqpoint{1.804526in}{2.600702in}}%
\pgfpathcurveto{\pgfqpoint{1.807438in}{2.603614in}}{\pgfqpoint{1.809074in}{2.607564in}}{\pgfqpoint{1.809074in}{2.611682in}}%
\pgfpathcurveto{\pgfqpoint{1.809074in}{2.615801in}}{\pgfqpoint{1.807438in}{2.619751in}}{\pgfqpoint{1.804526in}{2.622663in}}%
\pgfpathcurveto{\pgfqpoint{1.801614in}{2.625575in}}{\pgfqpoint{1.797664in}{2.627211in}}{\pgfqpoint{1.793546in}{2.627211in}}%
\pgfpathcurveto{\pgfqpoint{1.789428in}{2.627211in}}{\pgfqpoint{1.785478in}{2.625575in}}{\pgfqpoint{1.782566in}{2.622663in}}%
\pgfpathcurveto{\pgfqpoint{1.779654in}{2.619751in}}{\pgfqpoint{1.778018in}{2.615801in}}{\pgfqpoint{1.778018in}{2.611682in}}%
\pgfpathcurveto{\pgfqpoint{1.778018in}{2.607564in}}{\pgfqpoint{1.779654in}{2.603614in}}{\pgfqpoint{1.782566in}{2.600702in}}%
\pgfpathcurveto{\pgfqpoint{1.785478in}{2.597790in}}{\pgfqpoint{1.789428in}{2.596154in}}{\pgfqpoint{1.793546in}{2.596154in}}%
\pgfpathlineto{\pgfqpoint{1.793546in}{2.596154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795965in}{1.847008in}}%
\pgfpathcurveto{\pgfqpoint{1.800084in}{1.847008in}}{\pgfqpoint{1.804034in}{1.848644in}}{\pgfqpoint{1.806946in}{1.851556in}}%
\pgfpathcurveto{\pgfqpoint{1.809857in}{1.854468in}}{\pgfqpoint{1.811494in}{1.858418in}}{\pgfqpoint{1.811494in}{1.862537in}}%
\pgfpathcurveto{\pgfqpoint{1.811494in}{1.866655in}}{\pgfqpoint{1.809857in}{1.870605in}}{\pgfqpoint{1.806946in}{1.873517in}}%
\pgfpathcurveto{\pgfqpoint{1.804034in}{1.876429in}}{\pgfqpoint{1.800084in}{1.878065in}}{\pgfqpoint{1.795965in}{1.878065in}}%
\pgfpathcurveto{\pgfqpoint{1.791847in}{1.878065in}}{\pgfqpoint{1.787897in}{1.876429in}}{\pgfqpoint{1.784985in}{1.873517in}}%
\pgfpathcurveto{\pgfqpoint{1.782073in}{1.870605in}}{\pgfqpoint{1.780437in}{1.866655in}}{\pgfqpoint{1.780437in}{1.862537in}}%
\pgfpathcurveto{\pgfqpoint{1.780437in}{1.858418in}}{\pgfqpoint{1.782073in}{1.854468in}}{\pgfqpoint{1.784985in}{1.851556in}}%
\pgfpathcurveto{\pgfqpoint{1.787897in}{1.848644in}}{\pgfqpoint{1.791847in}{1.847008in}}{\pgfqpoint{1.795965in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{1.795965in}{1.847008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796772in}{2.001417in}}%
\pgfpathcurveto{\pgfqpoint{1.800890in}{2.001417in}}{\pgfqpoint{1.804840in}{2.003053in}}{\pgfqpoint{1.807752in}{2.005965in}}%
\pgfpathcurveto{\pgfqpoint{1.810664in}{2.008877in}}{\pgfqpoint{1.812300in}{2.012827in}}{\pgfqpoint{1.812300in}{2.016945in}}%
\pgfpathcurveto{\pgfqpoint{1.812300in}{2.021063in}}{\pgfqpoint{1.810664in}{2.025013in}}{\pgfqpoint{1.807752in}{2.027925in}}%
\pgfpathcurveto{\pgfqpoint{1.804840in}{2.030837in}}{\pgfqpoint{1.800890in}{2.032474in}}{\pgfqpoint{1.796772in}{2.032474in}}%
\pgfpathcurveto{\pgfqpoint{1.792654in}{2.032474in}}{\pgfqpoint{1.788704in}{2.030837in}}{\pgfqpoint{1.785792in}{2.027925in}}%
\pgfpathcurveto{\pgfqpoint{1.782880in}{2.025013in}}{\pgfqpoint{1.781244in}{2.021063in}}{\pgfqpoint{1.781244in}{2.016945in}}%
\pgfpathcurveto{\pgfqpoint{1.781244in}{2.012827in}}{\pgfqpoint{1.782880in}{2.008877in}}{\pgfqpoint{1.785792in}{2.005965in}}%
\pgfpathcurveto{\pgfqpoint{1.788704in}{2.003053in}}{\pgfqpoint{1.792654in}{2.001417in}}{\pgfqpoint{1.796772in}{2.001417in}}%
\pgfpathlineto{\pgfqpoint{1.796772in}{2.001417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794562in}{2.665132in}}%
\pgfpathcurveto{\pgfqpoint{1.798680in}{2.665132in}}{\pgfqpoint{1.802630in}{2.666768in}}{\pgfqpoint{1.805542in}{2.669680in}}%
\pgfpathcurveto{\pgfqpoint{1.808454in}{2.672592in}}{\pgfqpoint{1.810090in}{2.676542in}}{\pgfqpoint{1.810090in}{2.680660in}}%
\pgfpathcurveto{\pgfqpoint{1.810090in}{2.684778in}}{\pgfqpoint{1.808454in}{2.688728in}}{\pgfqpoint{1.805542in}{2.691640in}}%
\pgfpathcurveto{\pgfqpoint{1.802630in}{2.694552in}}{\pgfqpoint{1.798680in}{2.696188in}}{\pgfqpoint{1.794562in}{2.696188in}}%
\pgfpathcurveto{\pgfqpoint{1.790443in}{2.696188in}}{\pgfqpoint{1.786493in}{2.694552in}}{\pgfqpoint{1.783581in}{2.691640in}}%
\pgfpathcurveto{\pgfqpoint{1.780669in}{2.688728in}}{\pgfqpoint{1.779033in}{2.684778in}}{\pgfqpoint{1.779033in}{2.680660in}}%
\pgfpathcurveto{\pgfqpoint{1.779033in}{2.676542in}}{\pgfqpoint{1.780669in}{2.672592in}}{\pgfqpoint{1.783581in}{2.669680in}}%
\pgfpathcurveto{\pgfqpoint{1.786493in}{2.666768in}}{\pgfqpoint{1.790443in}{2.665132in}}{\pgfqpoint{1.794562in}{2.665132in}}%
\pgfpathlineto{\pgfqpoint{1.794562in}{2.665132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801273in}{2.549765in}}%
\pgfpathcurveto{\pgfqpoint{1.805391in}{2.549765in}}{\pgfqpoint{1.809341in}{2.551402in}}{\pgfqpoint{1.812253in}{2.554314in}}%
\pgfpathcurveto{\pgfqpoint{1.815165in}{2.557226in}}{\pgfqpoint{1.816801in}{2.561176in}}{\pgfqpoint{1.816801in}{2.565294in}}%
\pgfpathcurveto{\pgfqpoint{1.816801in}{2.569412in}}{\pgfqpoint{1.815165in}{2.573362in}}{\pgfqpoint{1.812253in}{2.576274in}}%
\pgfpathcurveto{\pgfqpoint{1.809341in}{2.579186in}}{\pgfqpoint{1.805391in}{2.580822in}}{\pgfqpoint{1.801273in}{2.580822in}}%
\pgfpathcurveto{\pgfqpoint{1.797154in}{2.580822in}}{\pgfqpoint{1.793204in}{2.579186in}}{\pgfqpoint{1.790292in}{2.576274in}}%
\pgfpathcurveto{\pgfqpoint{1.787381in}{2.573362in}}{\pgfqpoint{1.785744in}{2.569412in}}{\pgfqpoint{1.785744in}{2.565294in}}%
\pgfpathcurveto{\pgfqpoint{1.785744in}{2.561176in}}{\pgfqpoint{1.787381in}{2.557226in}}{\pgfqpoint{1.790292in}{2.554314in}}%
\pgfpathcurveto{\pgfqpoint{1.793204in}{2.551402in}}{\pgfqpoint{1.797154in}{2.549765in}}{\pgfqpoint{1.801273in}{2.549765in}}%
\pgfpathlineto{\pgfqpoint{1.801273in}{2.549765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815028in}{2.701530in}}%
\pgfpathcurveto{\pgfqpoint{1.819146in}{2.701530in}}{\pgfqpoint{1.823096in}{2.703166in}}{\pgfqpoint{1.826008in}{2.706078in}}%
\pgfpathcurveto{\pgfqpoint{1.828920in}{2.708990in}}{\pgfqpoint{1.830556in}{2.712940in}}{\pgfqpoint{1.830556in}{2.717058in}}%
\pgfpathcurveto{\pgfqpoint{1.830556in}{2.721177in}}{\pgfqpoint{1.828920in}{2.725127in}}{\pgfqpoint{1.826008in}{2.728039in}}%
\pgfpathcurveto{\pgfqpoint{1.823096in}{2.730951in}}{\pgfqpoint{1.819146in}{2.732587in}}{\pgfqpoint{1.815028in}{2.732587in}}%
\pgfpathcurveto{\pgfqpoint{1.810910in}{2.732587in}}{\pgfqpoint{1.806960in}{2.730951in}}{\pgfqpoint{1.804048in}{2.728039in}}%
\pgfpathcurveto{\pgfqpoint{1.801136in}{2.725127in}}{\pgfqpoint{1.799500in}{2.721177in}}{\pgfqpoint{1.799500in}{2.717058in}}%
\pgfpathcurveto{\pgfqpoint{1.799500in}{2.712940in}}{\pgfqpoint{1.801136in}{2.708990in}}{\pgfqpoint{1.804048in}{2.706078in}}%
\pgfpathcurveto{\pgfqpoint{1.806960in}{2.703166in}}{\pgfqpoint{1.810910in}{2.701530in}}{\pgfqpoint{1.815028in}{2.701530in}}%
\pgfpathlineto{\pgfqpoint{1.815028in}{2.701530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791637in}{2.564918in}}%
\pgfpathcurveto{\pgfqpoint{1.795755in}{2.564918in}}{\pgfqpoint{1.799705in}{2.566554in}}{\pgfqpoint{1.802617in}{2.569466in}}%
\pgfpathcurveto{\pgfqpoint{1.805529in}{2.572378in}}{\pgfqpoint{1.807166in}{2.576328in}}{\pgfqpoint{1.807166in}{2.580446in}}%
\pgfpathcurveto{\pgfqpoint{1.807166in}{2.584564in}}{\pgfqpoint{1.805529in}{2.588514in}}{\pgfqpoint{1.802617in}{2.591426in}}%
\pgfpathcurveto{\pgfqpoint{1.799705in}{2.594338in}}{\pgfqpoint{1.795755in}{2.595974in}}{\pgfqpoint{1.791637in}{2.595974in}}%
\pgfpathcurveto{\pgfqpoint{1.787519in}{2.595974in}}{\pgfqpoint{1.783569in}{2.594338in}}{\pgfqpoint{1.780657in}{2.591426in}}%
\pgfpathcurveto{\pgfqpoint{1.777745in}{2.588514in}}{\pgfqpoint{1.776109in}{2.584564in}}{\pgfqpoint{1.776109in}{2.580446in}}%
\pgfpathcurveto{\pgfqpoint{1.776109in}{2.576328in}}{\pgfqpoint{1.777745in}{2.572378in}}{\pgfqpoint{1.780657in}{2.569466in}}%
\pgfpathcurveto{\pgfqpoint{1.783569in}{2.566554in}}{\pgfqpoint{1.787519in}{2.564918in}}{\pgfqpoint{1.791637in}{2.564918in}}%
\pgfpathlineto{\pgfqpoint{1.791637in}{2.564918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809400in}{2.237326in}}%
\pgfpathcurveto{\pgfqpoint{1.813518in}{2.237326in}}{\pgfqpoint{1.817468in}{2.238963in}}{\pgfqpoint{1.820380in}{2.241875in}}%
\pgfpathcurveto{\pgfqpoint{1.823292in}{2.244787in}}{\pgfqpoint{1.824928in}{2.248737in}}{\pgfqpoint{1.824928in}{2.252855in}}%
\pgfpathcurveto{\pgfqpoint{1.824928in}{2.256973in}}{\pgfqpoint{1.823292in}{2.260923in}}{\pgfqpoint{1.820380in}{2.263835in}}%
\pgfpathcurveto{\pgfqpoint{1.817468in}{2.266747in}}{\pgfqpoint{1.813518in}{2.268383in}}{\pgfqpoint{1.809400in}{2.268383in}}%
\pgfpathcurveto{\pgfqpoint{1.805282in}{2.268383in}}{\pgfqpoint{1.801332in}{2.266747in}}{\pgfqpoint{1.798420in}{2.263835in}}%
\pgfpathcurveto{\pgfqpoint{1.795508in}{2.260923in}}{\pgfqpoint{1.793872in}{2.256973in}}{\pgfqpoint{1.793872in}{2.252855in}}%
\pgfpathcurveto{\pgfqpoint{1.793872in}{2.248737in}}{\pgfqpoint{1.795508in}{2.244787in}}{\pgfqpoint{1.798420in}{2.241875in}}%
\pgfpathcurveto{\pgfqpoint{1.801332in}{2.238963in}}{\pgfqpoint{1.805282in}{2.237326in}}{\pgfqpoint{1.809400in}{2.237326in}}%
\pgfpathlineto{\pgfqpoint{1.809400in}{2.237326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806448in}{2.790872in}}%
\pgfpathcurveto{\pgfqpoint{1.810566in}{2.790872in}}{\pgfqpoint{1.814516in}{2.792509in}}{\pgfqpoint{1.817428in}{2.795421in}}%
\pgfpathcurveto{\pgfqpoint{1.820340in}{2.798333in}}{\pgfqpoint{1.821976in}{2.802283in}}{\pgfqpoint{1.821976in}{2.806401in}}%
\pgfpathcurveto{\pgfqpoint{1.821976in}{2.810519in}}{\pgfqpoint{1.820340in}{2.814469in}}{\pgfqpoint{1.817428in}{2.817381in}}%
\pgfpathcurveto{\pgfqpoint{1.814516in}{2.820293in}}{\pgfqpoint{1.810566in}{2.821929in}}{\pgfqpoint{1.806448in}{2.821929in}}%
\pgfpathcurveto{\pgfqpoint{1.802330in}{2.821929in}}{\pgfqpoint{1.798380in}{2.820293in}}{\pgfqpoint{1.795468in}{2.817381in}}%
\pgfpathcurveto{\pgfqpoint{1.792556in}{2.814469in}}{\pgfqpoint{1.790920in}{2.810519in}}{\pgfqpoint{1.790920in}{2.806401in}}%
\pgfpathcurveto{\pgfqpoint{1.790920in}{2.802283in}}{\pgfqpoint{1.792556in}{2.798333in}}{\pgfqpoint{1.795468in}{2.795421in}}%
\pgfpathcurveto{\pgfqpoint{1.798380in}{2.792509in}}{\pgfqpoint{1.802330in}{2.790872in}}{\pgfqpoint{1.806448in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{1.806448in}{2.790872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810279in}{2.626787in}}%
\pgfpathcurveto{\pgfqpoint{1.814397in}{2.626787in}}{\pgfqpoint{1.818347in}{2.628423in}}{\pgfqpoint{1.821259in}{2.631335in}}%
\pgfpathcurveto{\pgfqpoint{1.824171in}{2.634247in}}{\pgfqpoint{1.825807in}{2.638197in}}{\pgfqpoint{1.825807in}{2.642315in}}%
\pgfpathcurveto{\pgfqpoint{1.825807in}{2.646433in}}{\pgfqpoint{1.824171in}{2.650383in}}{\pgfqpoint{1.821259in}{2.653295in}}%
\pgfpathcurveto{\pgfqpoint{1.818347in}{2.656207in}}{\pgfqpoint{1.814397in}{2.657843in}}{\pgfqpoint{1.810279in}{2.657843in}}%
\pgfpathcurveto{\pgfqpoint{1.806161in}{2.657843in}}{\pgfqpoint{1.802211in}{2.656207in}}{\pgfqpoint{1.799299in}{2.653295in}}%
\pgfpathcurveto{\pgfqpoint{1.796387in}{2.650383in}}{\pgfqpoint{1.794751in}{2.646433in}}{\pgfqpoint{1.794751in}{2.642315in}}%
\pgfpathcurveto{\pgfqpoint{1.794751in}{2.638197in}}{\pgfqpoint{1.796387in}{2.634247in}}{\pgfqpoint{1.799299in}{2.631335in}}%
\pgfpathcurveto{\pgfqpoint{1.802211in}{2.628423in}}{\pgfqpoint{1.806161in}{2.626787in}}{\pgfqpoint{1.810279in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{1.810279in}{2.626787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799720in}{2.684852in}}%
\pgfpathcurveto{\pgfqpoint{1.803838in}{2.684852in}}{\pgfqpoint{1.807788in}{2.686488in}}{\pgfqpoint{1.810700in}{2.689400in}}%
\pgfpathcurveto{\pgfqpoint{1.813612in}{2.692312in}}{\pgfqpoint{1.815248in}{2.696262in}}{\pgfqpoint{1.815248in}{2.700381in}}%
\pgfpathcurveto{\pgfqpoint{1.815248in}{2.704499in}}{\pgfqpoint{1.813612in}{2.708449in}}{\pgfqpoint{1.810700in}{2.711361in}}%
\pgfpathcurveto{\pgfqpoint{1.807788in}{2.714273in}}{\pgfqpoint{1.803838in}{2.715909in}}{\pgfqpoint{1.799720in}{2.715909in}}%
\pgfpathcurveto{\pgfqpoint{1.795602in}{2.715909in}}{\pgfqpoint{1.791652in}{2.714273in}}{\pgfqpoint{1.788740in}{2.711361in}}%
\pgfpathcurveto{\pgfqpoint{1.785828in}{2.708449in}}{\pgfqpoint{1.784192in}{2.704499in}}{\pgfqpoint{1.784192in}{2.700381in}}%
\pgfpathcurveto{\pgfqpoint{1.784192in}{2.696262in}}{\pgfqpoint{1.785828in}{2.692312in}}{\pgfqpoint{1.788740in}{2.689400in}}%
\pgfpathcurveto{\pgfqpoint{1.791652in}{2.686488in}}{\pgfqpoint{1.795602in}{2.684852in}}{\pgfqpoint{1.799720in}{2.684852in}}%
\pgfpathlineto{\pgfqpoint{1.799720in}{2.684852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789594in}{2.793158in}}%
\pgfpathcurveto{\pgfqpoint{1.793712in}{2.793158in}}{\pgfqpoint{1.797662in}{2.794794in}}{\pgfqpoint{1.800574in}{2.797706in}}%
\pgfpathcurveto{\pgfqpoint{1.803486in}{2.800618in}}{\pgfqpoint{1.805122in}{2.804568in}}{\pgfqpoint{1.805122in}{2.808686in}}%
\pgfpathcurveto{\pgfqpoint{1.805122in}{2.812804in}}{\pgfqpoint{1.803486in}{2.816754in}}{\pgfqpoint{1.800574in}{2.819666in}}%
\pgfpathcurveto{\pgfqpoint{1.797662in}{2.822578in}}{\pgfqpoint{1.793712in}{2.824215in}}{\pgfqpoint{1.789594in}{2.824215in}}%
\pgfpathcurveto{\pgfqpoint{1.785476in}{2.824215in}}{\pgfqpoint{1.781526in}{2.822578in}}{\pgfqpoint{1.778614in}{2.819666in}}%
\pgfpathcurveto{\pgfqpoint{1.775702in}{2.816754in}}{\pgfqpoint{1.774066in}{2.812804in}}{\pgfqpoint{1.774066in}{2.808686in}}%
\pgfpathcurveto{\pgfqpoint{1.774066in}{2.804568in}}{\pgfqpoint{1.775702in}{2.800618in}}{\pgfqpoint{1.778614in}{2.797706in}}%
\pgfpathcurveto{\pgfqpoint{1.781526in}{2.794794in}}{\pgfqpoint{1.785476in}{2.793158in}}{\pgfqpoint{1.789594in}{2.793158in}}%
\pgfpathlineto{\pgfqpoint{1.789594in}{2.793158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803430in}{2.688268in}}%
\pgfpathcurveto{\pgfqpoint{1.807548in}{2.688268in}}{\pgfqpoint{1.811498in}{2.689904in}}{\pgfqpoint{1.814410in}{2.692816in}}%
\pgfpathcurveto{\pgfqpoint{1.817322in}{2.695728in}}{\pgfqpoint{1.818958in}{2.699678in}}{\pgfqpoint{1.818958in}{2.703796in}}%
\pgfpathcurveto{\pgfqpoint{1.818958in}{2.707915in}}{\pgfqpoint{1.817322in}{2.711865in}}{\pgfqpoint{1.814410in}{2.714777in}}%
\pgfpathcurveto{\pgfqpoint{1.811498in}{2.717689in}}{\pgfqpoint{1.807548in}{2.719325in}}{\pgfqpoint{1.803430in}{2.719325in}}%
\pgfpathcurveto{\pgfqpoint{1.799312in}{2.719325in}}{\pgfqpoint{1.795362in}{2.717689in}}{\pgfqpoint{1.792450in}{2.714777in}}%
\pgfpathcurveto{\pgfqpoint{1.789538in}{2.711865in}}{\pgfqpoint{1.787902in}{2.707915in}}{\pgfqpoint{1.787902in}{2.703796in}}%
\pgfpathcurveto{\pgfqpoint{1.787902in}{2.699678in}}{\pgfqpoint{1.789538in}{2.695728in}}{\pgfqpoint{1.792450in}{2.692816in}}%
\pgfpathcurveto{\pgfqpoint{1.795362in}{2.689904in}}{\pgfqpoint{1.799312in}{2.688268in}}{\pgfqpoint{1.803430in}{2.688268in}}%
\pgfpathlineto{\pgfqpoint{1.803430in}{2.688268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790170in}{2.652538in}}%
\pgfpathcurveto{\pgfqpoint{1.794289in}{2.652538in}}{\pgfqpoint{1.798239in}{2.654175in}}{\pgfqpoint{1.801151in}{2.657087in}}%
\pgfpathcurveto{\pgfqpoint{1.804063in}{2.659998in}}{\pgfqpoint{1.805699in}{2.663949in}}{\pgfqpoint{1.805699in}{2.668067in}}%
\pgfpathcurveto{\pgfqpoint{1.805699in}{2.672185in}}{\pgfqpoint{1.804063in}{2.676135in}}{\pgfqpoint{1.801151in}{2.679047in}}%
\pgfpathcurveto{\pgfqpoint{1.798239in}{2.681959in}}{\pgfqpoint{1.794289in}{2.683595in}}{\pgfqpoint{1.790170in}{2.683595in}}%
\pgfpathcurveto{\pgfqpoint{1.786052in}{2.683595in}}{\pgfqpoint{1.782102in}{2.681959in}}{\pgfqpoint{1.779190in}{2.679047in}}%
\pgfpathcurveto{\pgfqpoint{1.776278in}{2.676135in}}{\pgfqpoint{1.774642in}{2.672185in}}{\pgfqpoint{1.774642in}{2.668067in}}%
\pgfpathcurveto{\pgfqpoint{1.774642in}{2.663949in}}{\pgfqpoint{1.776278in}{2.659998in}}{\pgfqpoint{1.779190in}{2.657087in}}%
\pgfpathcurveto{\pgfqpoint{1.782102in}{2.654175in}}{\pgfqpoint{1.786052in}{2.652538in}}{\pgfqpoint{1.790170in}{2.652538in}}%
\pgfpathlineto{\pgfqpoint{1.790170in}{2.652538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801716in}{2.065680in}}%
\pgfpathcurveto{\pgfqpoint{1.805834in}{2.065680in}}{\pgfqpoint{1.809784in}{2.067316in}}{\pgfqpoint{1.812696in}{2.070228in}}%
\pgfpathcurveto{\pgfqpoint{1.815608in}{2.073140in}}{\pgfqpoint{1.817244in}{2.077090in}}{\pgfqpoint{1.817244in}{2.081208in}}%
\pgfpathcurveto{\pgfqpoint{1.817244in}{2.085327in}}{\pgfqpoint{1.815608in}{2.089277in}}{\pgfqpoint{1.812696in}{2.092189in}}%
\pgfpathcurveto{\pgfqpoint{1.809784in}{2.095101in}}{\pgfqpoint{1.805834in}{2.096737in}}{\pgfqpoint{1.801716in}{2.096737in}}%
\pgfpathcurveto{\pgfqpoint{1.797597in}{2.096737in}}{\pgfqpoint{1.793647in}{2.095101in}}{\pgfqpoint{1.790735in}{2.092189in}}%
\pgfpathcurveto{\pgfqpoint{1.787823in}{2.089277in}}{\pgfqpoint{1.786187in}{2.085327in}}{\pgfqpoint{1.786187in}{2.081208in}}%
\pgfpathcurveto{\pgfqpoint{1.786187in}{2.077090in}}{\pgfqpoint{1.787823in}{2.073140in}}{\pgfqpoint{1.790735in}{2.070228in}}%
\pgfpathcurveto{\pgfqpoint{1.793647in}{2.067316in}}{\pgfqpoint{1.797597in}{2.065680in}}{\pgfqpoint{1.801716in}{2.065680in}}%
\pgfpathlineto{\pgfqpoint{1.801716in}{2.065680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070823in}{2.647531in}}%
\pgfpathcurveto{\pgfqpoint{2.074941in}{2.647531in}}{\pgfqpoint{2.078891in}{2.649167in}}{\pgfqpoint{2.081803in}{2.652079in}}%
\pgfpathcurveto{\pgfqpoint{2.084715in}{2.654991in}}{\pgfqpoint{2.086351in}{2.658941in}}{\pgfqpoint{2.086351in}{2.663059in}}%
\pgfpathcurveto{\pgfqpoint{2.086351in}{2.667177in}}{\pgfqpoint{2.084715in}{2.671127in}}{\pgfqpoint{2.081803in}{2.674039in}}%
\pgfpathcurveto{\pgfqpoint{2.078891in}{2.676951in}}{\pgfqpoint{2.074941in}{2.678587in}}{\pgfqpoint{2.070823in}{2.678587in}}%
\pgfpathcurveto{\pgfqpoint{2.066705in}{2.678587in}}{\pgfqpoint{2.062755in}{2.676951in}}{\pgfqpoint{2.059843in}{2.674039in}}%
\pgfpathcurveto{\pgfqpoint{2.056931in}{2.671127in}}{\pgfqpoint{2.055295in}{2.667177in}}{\pgfqpoint{2.055295in}{2.663059in}}%
\pgfpathcurveto{\pgfqpoint{2.055295in}{2.658941in}}{\pgfqpoint{2.056931in}{2.654991in}}{\pgfqpoint{2.059843in}{2.652079in}}%
\pgfpathcurveto{\pgfqpoint{2.062755in}{2.649167in}}{\pgfqpoint{2.066705in}{2.647531in}}{\pgfqpoint{2.070823in}{2.647531in}}%
\pgfpathlineto{\pgfqpoint{2.070823in}{2.647531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089708in}{2.666250in}}%
\pgfpathcurveto{\pgfqpoint{2.093826in}{2.666250in}}{\pgfqpoint{2.097776in}{2.667886in}}{\pgfqpoint{2.100688in}{2.670798in}}%
\pgfpathcurveto{\pgfqpoint{2.103600in}{2.673710in}}{\pgfqpoint{2.105236in}{2.677660in}}{\pgfqpoint{2.105236in}{2.681778in}}%
\pgfpathcurveto{\pgfqpoint{2.105236in}{2.685896in}}{\pgfqpoint{2.103600in}{2.689846in}}{\pgfqpoint{2.100688in}{2.692758in}}%
\pgfpathcurveto{\pgfqpoint{2.097776in}{2.695670in}}{\pgfqpoint{2.093826in}{2.697306in}}{\pgfqpoint{2.089708in}{2.697306in}}%
\pgfpathcurveto{\pgfqpoint{2.085590in}{2.697306in}}{\pgfqpoint{2.081640in}{2.695670in}}{\pgfqpoint{2.078728in}{2.692758in}}%
\pgfpathcurveto{\pgfqpoint{2.075816in}{2.689846in}}{\pgfqpoint{2.074180in}{2.685896in}}{\pgfqpoint{2.074180in}{2.681778in}}%
\pgfpathcurveto{\pgfqpoint{2.074180in}{2.677660in}}{\pgfqpoint{2.075816in}{2.673710in}}{\pgfqpoint{2.078728in}{2.670798in}}%
\pgfpathcurveto{\pgfqpoint{2.081640in}{2.667886in}}{\pgfqpoint{2.085590in}{2.666250in}}{\pgfqpoint{2.089708in}{2.666250in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{2.666250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077001in}{2.297574in}}%
\pgfpathcurveto{\pgfqpoint{2.081120in}{2.297574in}}{\pgfqpoint{2.085070in}{2.299210in}}{\pgfqpoint{2.087982in}{2.302122in}}%
\pgfpathcurveto{\pgfqpoint{2.090894in}{2.305034in}}{\pgfqpoint{2.092530in}{2.308984in}}{\pgfqpoint{2.092530in}{2.313102in}}%
\pgfpathcurveto{\pgfqpoint{2.092530in}{2.317220in}}{\pgfqpoint{2.090894in}{2.321170in}}{\pgfqpoint{2.087982in}{2.324082in}}%
\pgfpathcurveto{\pgfqpoint{2.085070in}{2.326994in}}{\pgfqpoint{2.081120in}{2.328630in}}{\pgfqpoint{2.077001in}{2.328630in}}%
\pgfpathcurveto{\pgfqpoint{2.072883in}{2.328630in}}{\pgfqpoint{2.068933in}{2.326994in}}{\pgfqpoint{2.066021in}{2.324082in}}%
\pgfpathcurveto{\pgfqpoint{2.063109in}{2.321170in}}{\pgfqpoint{2.061473in}{2.317220in}}{\pgfqpoint{2.061473in}{2.313102in}}%
\pgfpathcurveto{\pgfqpoint{2.061473in}{2.308984in}}{\pgfqpoint{2.063109in}{2.305034in}}{\pgfqpoint{2.066021in}{2.302122in}}%
\pgfpathcurveto{\pgfqpoint{2.068933in}{2.299210in}}{\pgfqpoint{2.072883in}{2.297574in}}{\pgfqpoint{2.077001in}{2.297574in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{2.297574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067932in}{2.593689in}}%
\pgfpathcurveto{\pgfqpoint{2.072050in}{2.593689in}}{\pgfqpoint{2.076000in}{2.595325in}}{\pgfqpoint{2.078912in}{2.598237in}}%
\pgfpathcurveto{\pgfqpoint{2.081824in}{2.601149in}}{\pgfqpoint{2.083460in}{2.605099in}}{\pgfqpoint{2.083460in}{2.609217in}}%
\pgfpathcurveto{\pgfqpoint{2.083460in}{2.613335in}}{\pgfqpoint{2.081824in}{2.617285in}}{\pgfqpoint{2.078912in}{2.620197in}}%
\pgfpathcurveto{\pgfqpoint{2.076000in}{2.623109in}}{\pgfqpoint{2.072050in}{2.624745in}}{\pgfqpoint{2.067932in}{2.624745in}}%
\pgfpathcurveto{\pgfqpoint{2.063813in}{2.624745in}}{\pgfqpoint{2.059863in}{2.623109in}}{\pgfqpoint{2.056951in}{2.620197in}}%
\pgfpathcurveto{\pgfqpoint{2.054039in}{2.617285in}}{\pgfqpoint{2.052403in}{2.613335in}}{\pgfqpoint{2.052403in}{2.609217in}}%
\pgfpathcurveto{\pgfqpoint{2.052403in}{2.605099in}}{\pgfqpoint{2.054039in}{2.601149in}}{\pgfqpoint{2.056951in}{2.598237in}}%
\pgfpathcurveto{\pgfqpoint{2.059863in}{2.595325in}}{\pgfqpoint{2.063813in}{2.593689in}}{\pgfqpoint{2.067932in}{2.593689in}}%
\pgfpathlineto{\pgfqpoint{2.067932in}{2.593689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083336in}{2.886808in}}%
\pgfpathcurveto{\pgfqpoint{2.087454in}{2.886808in}}{\pgfqpoint{2.091404in}{2.888444in}}{\pgfqpoint{2.094316in}{2.891356in}}%
\pgfpathcurveto{\pgfqpoint{2.097228in}{2.894268in}}{\pgfqpoint{2.098864in}{2.898218in}}{\pgfqpoint{2.098864in}{2.902336in}}%
\pgfpathcurveto{\pgfqpoint{2.098864in}{2.906454in}}{\pgfqpoint{2.097228in}{2.910404in}}{\pgfqpoint{2.094316in}{2.913316in}}%
\pgfpathcurveto{\pgfqpoint{2.091404in}{2.916228in}}{\pgfqpoint{2.087454in}{2.917864in}}{\pgfqpoint{2.083336in}{2.917864in}}%
\pgfpathcurveto{\pgfqpoint{2.079218in}{2.917864in}}{\pgfqpoint{2.075268in}{2.916228in}}{\pgfqpoint{2.072356in}{2.913316in}}%
\pgfpathcurveto{\pgfqpoint{2.069444in}{2.910404in}}{\pgfqpoint{2.067808in}{2.906454in}}{\pgfqpoint{2.067808in}{2.902336in}}%
\pgfpathcurveto{\pgfqpoint{2.067808in}{2.898218in}}{\pgfqpoint{2.069444in}{2.894268in}}{\pgfqpoint{2.072356in}{2.891356in}}%
\pgfpathcurveto{\pgfqpoint{2.075268in}{2.888444in}}{\pgfqpoint{2.079218in}{2.886808in}}{\pgfqpoint{2.083336in}{2.886808in}}%
\pgfpathlineto{\pgfqpoint{2.083336in}{2.886808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070902in}{2.031137in}}%
\pgfpathcurveto{\pgfqpoint{2.075020in}{2.031137in}}{\pgfqpoint{2.078970in}{2.032773in}}{\pgfqpoint{2.081882in}{2.035685in}}%
\pgfpathcurveto{\pgfqpoint{2.084794in}{2.038597in}}{\pgfqpoint{2.086430in}{2.042547in}}{\pgfqpoint{2.086430in}{2.046665in}}%
\pgfpathcurveto{\pgfqpoint{2.086430in}{2.050784in}}{\pgfqpoint{2.084794in}{2.054734in}}{\pgfqpoint{2.081882in}{2.057646in}}%
\pgfpathcurveto{\pgfqpoint{2.078970in}{2.060558in}}{\pgfqpoint{2.075020in}{2.062194in}}{\pgfqpoint{2.070902in}{2.062194in}}%
\pgfpathcurveto{\pgfqpoint{2.066784in}{2.062194in}}{\pgfqpoint{2.062834in}{2.060558in}}{\pgfqpoint{2.059922in}{2.057646in}}%
\pgfpathcurveto{\pgfqpoint{2.057010in}{2.054734in}}{\pgfqpoint{2.055374in}{2.050784in}}{\pgfqpoint{2.055374in}{2.046665in}}%
\pgfpathcurveto{\pgfqpoint{2.055374in}{2.042547in}}{\pgfqpoint{2.057010in}{2.038597in}}{\pgfqpoint{2.059922in}{2.035685in}}%
\pgfpathcurveto{\pgfqpoint{2.062834in}{2.032773in}}{\pgfqpoint{2.066784in}{2.031137in}}{\pgfqpoint{2.070902in}{2.031137in}}%
\pgfpathlineto{\pgfqpoint{2.070902in}{2.031137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069902in}{2.405621in}}%
\pgfpathcurveto{\pgfqpoint{2.074020in}{2.405621in}}{\pgfqpoint{2.077970in}{2.407257in}}{\pgfqpoint{2.080882in}{2.410169in}}%
\pgfpathcurveto{\pgfqpoint{2.083794in}{2.413081in}}{\pgfqpoint{2.085430in}{2.417031in}}{\pgfqpoint{2.085430in}{2.421150in}}%
\pgfpathcurveto{\pgfqpoint{2.085430in}{2.425268in}}{\pgfqpoint{2.083794in}{2.429218in}}{\pgfqpoint{2.080882in}{2.432130in}}%
\pgfpathcurveto{\pgfqpoint{2.077970in}{2.435042in}}{\pgfqpoint{2.074020in}{2.436678in}}{\pgfqpoint{2.069902in}{2.436678in}}%
\pgfpathcurveto{\pgfqpoint{2.065784in}{2.436678in}}{\pgfqpoint{2.061834in}{2.435042in}}{\pgfqpoint{2.058922in}{2.432130in}}%
\pgfpathcurveto{\pgfqpoint{2.056010in}{2.429218in}}{\pgfqpoint{2.054374in}{2.425268in}}{\pgfqpoint{2.054374in}{2.421150in}}%
\pgfpathcurveto{\pgfqpoint{2.054374in}{2.417031in}}{\pgfqpoint{2.056010in}{2.413081in}}{\pgfqpoint{2.058922in}{2.410169in}}%
\pgfpathcurveto{\pgfqpoint{2.061834in}{2.407257in}}{\pgfqpoint{2.065784in}{2.405621in}}{\pgfqpoint{2.069902in}{2.405621in}}%
\pgfpathlineto{\pgfqpoint{2.069902in}{2.405621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081253in}{2.661115in}}%
\pgfpathcurveto{\pgfqpoint{2.085371in}{2.661115in}}{\pgfqpoint{2.089321in}{2.662751in}}{\pgfqpoint{2.092233in}{2.665663in}}%
\pgfpathcurveto{\pgfqpoint{2.095145in}{2.668575in}}{\pgfqpoint{2.096782in}{2.672525in}}{\pgfqpoint{2.096782in}{2.676643in}}%
\pgfpathcurveto{\pgfqpoint{2.096782in}{2.680761in}}{\pgfqpoint{2.095145in}{2.684712in}}{\pgfqpoint{2.092233in}{2.687623in}}%
\pgfpathcurveto{\pgfqpoint{2.089321in}{2.690535in}}{\pgfqpoint{2.085371in}{2.692172in}}{\pgfqpoint{2.081253in}{2.692172in}}%
\pgfpathcurveto{\pgfqpoint{2.077135in}{2.692172in}}{\pgfqpoint{2.073185in}{2.690535in}}{\pgfqpoint{2.070273in}{2.687623in}}%
\pgfpathcurveto{\pgfqpoint{2.067361in}{2.684712in}}{\pgfqpoint{2.065725in}{2.680761in}}{\pgfqpoint{2.065725in}{2.676643in}}%
\pgfpathcurveto{\pgfqpoint{2.065725in}{2.672525in}}{\pgfqpoint{2.067361in}{2.668575in}}{\pgfqpoint{2.070273in}{2.665663in}}%
\pgfpathcurveto{\pgfqpoint{2.073185in}{2.662751in}}{\pgfqpoint{2.077135in}{2.661115in}}{\pgfqpoint{2.081253in}{2.661115in}}%
\pgfpathlineto{\pgfqpoint{2.081253in}{2.661115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090800in}{2.544315in}}%
\pgfpathcurveto{\pgfqpoint{2.094918in}{2.544315in}}{\pgfqpoint{2.098868in}{2.545951in}}{\pgfqpoint{2.101780in}{2.548863in}}%
\pgfpathcurveto{\pgfqpoint{2.104692in}{2.551775in}}{\pgfqpoint{2.106328in}{2.555725in}}{\pgfqpoint{2.106328in}{2.559843in}}%
\pgfpathcurveto{\pgfqpoint{2.106328in}{2.563962in}}{\pgfqpoint{2.104692in}{2.567912in}}{\pgfqpoint{2.101780in}{2.570824in}}%
\pgfpathcurveto{\pgfqpoint{2.098868in}{2.573736in}}{\pgfqpoint{2.094918in}{2.575372in}}{\pgfqpoint{2.090800in}{2.575372in}}%
\pgfpathcurveto{\pgfqpoint{2.086682in}{2.575372in}}{\pgfqpoint{2.082732in}{2.573736in}}{\pgfqpoint{2.079820in}{2.570824in}}%
\pgfpathcurveto{\pgfqpoint{2.076908in}{2.567912in}}{\pgfqpoint{2.075272in}{2.563962in}}{\pgfqpoint{2.075272in}{2.559843in}}%
\pgfpathcurveto{\pgfqpoint{2.075272in}{2.555725in}}{\pgfqpoint{2.076908in}{2.551775in}}{\pgfqpoint{2.079820in}{2.548863in}}%
\pgfpathcurveto{\pgfqpoint{2.082732in}{2.545951in}}{\pgfqpoint{2.086682in}{2.544315in}}{\pgfqpoint{2.090800in}{2.544315in}}%
\pgfpathlineto{\pgfqpoint{2.090800in}{2.544315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089776in}{2.560233in}}%
\pgfpathcurveto{\pgfqpoint{2.093894in}{2.560233in}}{\pgfqpoint{2.097844in}{2.561869in}}{\pgfqpoint{2.100756in}{2.564781in}}%
\pgfpathcurveto{\pgfqpoint{2.103668in}{2.567693in}}{\pgfqpoint{2.105304in}{2.571643in}}{\pgfqpoint{2.105304in}{2.575762in}}%
\pgfpathcurveto{\pgfqpoint{2.105304in}{2.579880in}}{\pgfqpoint{2.103668in}{2.583830in}}{\pgfqpoint{2.100756in}{2.586742in}}%
\pgfpathcurveto{\pgfqpoint{2.097844in}{2.589654in}}{\pgfqpoint{2.093894in}{2.591290in}}{\pgfqpoint{2.089776in}{2.591290in}}%
\pgfpathcurveto{\pgfqpoint{2.085658in}{2.591290in}}{\pgfqpoint{2.081708in}{2.589654in}}{\pgfqpoint{2.078796in}{2.586742in}}%
\pgfpathcurveto{\pgfqpoint{2.075884in}{2.583830in}}{\pgfqpoint{2.074248in}{2.579880in}}{\pgfqpoint{2.074248in}{2.575762in}}%
\pgfpathcurveto{\pgfqpoint{2.074248in}{2.571643in}}{\pgfqpoint{2.075884in}{2.567693in}}{\pgfqpoint{2.078796in}{2.564781in}}%
\pgfpathcurveto{\pgfqpoint{2.081708in}{2.561869in}}{\pgfqpoint{2.085658in}{2.560233in}}{\pgfqpoint{2.089776in}{2.560233in}}%
\pgfpathlineto{\pgfqpoint{2.089776in}{2.560233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078837in}{2.315184in}}%
\pgfpathcurveto{\pgfqpoint{2.082956in}{2.315184in}}{\pgfqpoint{2.086906in}{2.316820in}}{\pgfqpoint{2.089818in}{2.319732in}}%
\pgfpathcurveto{\pgfqpoint{2.092730in}{2.322644in}}{\pgfqpoint{2.094366in}{2.326594in}}{\pgfqpoint{2.094366in}{2.330712in}}%
\pgfpathcurveto{\pgfqpoint{2.094366in}{2.334831in}}{\pgfqpoint{2.092730in}{2.338781in}}{\pgfqpoint{2.089818in}{2.341693in}}%
\pgfpathcurveto{\pgfqpoint{2.086906in}{2.344605in}}{\pgfqpoint{2.082956in}{2.346241in}}{\pgfqpoint{2.078837in}{2.346241in}}%
\pgfpathcurveto{\pgfqpoint{2.074719in}{2.346241in}}{\pgfqpoint{2.070769in}{2.344605in}}{\pgfqpoint{2.067857in}{2.341693in}}%
\pgfpathcurveto{\pgfqpoint{2.064945in}{2.338781in}}{\pgfqpoint{2.063309in}{2.334831in}}{\pgfqpoint{2.063309in}{2.330712in}}%
\pgfpathcurveto{\pgfqpoint{2.063309in}{2.326594in}}{\pgfqpoint{2.064945in}{2.322644in}}{\pgfqpoint{2.067857in}{2.319732in}}%
\pgfpathcurveto{\pgfqpoint{2.070769in}{2.316820in}}{\pgfqpoint{2.074719in}{2.315184in}}{\pgfqpoint{2.078837in}{2.315184in}}%
\pgfpathlineto{\pgfqpoint{2.078837in}{2.315184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068062in}{2.243239in}}%
\pgfpathcurveto{\pgfqpoint{2.072181in}{2.243239in}}{\pgfqpoint{2.076131in}{2.244875in}}{\pgfqpoint{2.079043in}{2.247787in}}%
\pgfpathcurveto{\pgfqpoint{2.081955in}{2.250699in}}{\pgfqpoint{2.083591in}{2.254649in}}{\pgfqpoint{2.083591in}{2.258767in}}%
\pgfpathcurveto{\pgfqpoint{2.083591in}{2.262886in}}{\pgfqpoint{2.081955in}{2.266836in}}{\pgfqpoint{2.079043in}{2.269748in}}%
\pgfpathcurveto{\pgfqpoint{2.076131in}{2.272660in}}{\pgfqpoint{2.072181in}{2.274296in}}{\pgfqpoint{2.068062in}{2.274296in}}%
\pgfpathcurveto{\pgfqpoint{2.063944in}{2.274296in}}{\pgfqpoint{2.059994in}{2.272660in}}{\pgfqpoint{2.057082in}{2.269748in}}%
\pgfpathcurveto{\pgfqpoint{2.054170in}{2.266836in}}{\pgfqpoint{2.052534in}{2.262886in}}{\pgfqpoint{2.052534in}{2.258767in}}%
\pgfpathcurveto{\pgfqpoint{2.052534in}{2.254649in}}{\pgfqpoint{2.054170in}{2.250699in}}{\pgfqpoint{2.057082in}{2.247787in}}%
\pgfpathcurveto{\pgfqpoint{2.059994in}{2.244875in}}{\pgfqpoint{2.063944in}{2.243239in}}{\pgfqpoint{2.068062in}{2.243239in}}%
\pgfpathlineto{\pgfqpoint{2.068062in}{2.243239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083023in}{2.813588in}}%
\pgfpathcurveto{\pgfqpoint{2.087141in}{2.813588in}}{\pgfqpoint{2.091091in}{2.815224in}}{\pgfqpoint{2.094003in}{2.818136in}}%
\pgfpathcurveto{\pgfqpoint{2.096915in}{2.821048in}}{\pgfqpoint{2.098551in}{2.824998in}}{\pgfqpoint{2.098551in}{2.829116in}}%
\pgfpathcurveto{\pgfqpoint{2.098551in}{2.833235in}}{\pgfqpoint{2.096915in}{2.837185in}}{\pgfqpoint{2.094003in}{2.840097in}}%
\pgfpathcurveto{\pgfqpoint{2.091091in}{2.843009in}}{\pgfqpoint{2.087141in}{2.844645in}}{\pgfqpoint{2.083023in}{2.844645in}}%
\pgfpathcurveto{\pgfqpoint{2.078904in}{2.844645in}}{\pgfqpoint{2.074954in}{2.843009in}}{\pgfqpoint{2.072042in}{2.840097in}}%
\pgfpathcurveto{\pgfqpoint{2.069130in}{2.837185in}}{\pgfqpoint{2.067494in}{2.833235in}}{\pgfqpoint{2.067494in}{2.829116in}}%
\pgfpathcurveto{\pgfqpoint{2.067494in}{2.824998in}}{\pgfqpoint{2.069130in}{2.821048in}}{\pgfqpoint{2.072042in}{2.818136in}}%
\pgfpathcurveto{\pgfqpoint{2.074954in}{2.815224in}}{\pgfqpoint{2.078904in}{2.813588in}}{\pgfqpoint{2.083023in}{2.813588in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{2.813588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082922in}{2.522083in}}%
\pgfpathcurveto{\pgfqpoint{2.087040in}{2.522083in}}{\pgfqpoint{2.090990in}{2.523720in}}{\pgfqpoint{2.093902in}{2.526631in}}%
\pgfpathcurveto{\pgfqpoint{2.096814in}{2.529543in}}{\pgfqpoint{2.098450in}{2.533493in}}{\pgfqpoint{2.098450in}{2.537612in}}%
\pgfpathcurveto{\pgfqpoint{2.098450in}{2.541730in}}{\pgfqpoint{2.096814in}{2.545680in}}{\pgfqpoint{2.093902in}{2.548592in}}%
\pgfpathcurveto{\pgfqpoint{2.090990in}{2.551504in}}{\pgfqpoint{2.087040in}{2.553140in}}{\pgfqpoint{2.082922in}{2.553140in}}%
\pgfpathcurveto{\pgfqpoint{2.078804in}{2.553140in}}{\pgfqpoint{2.074854in}{2.551504in}}{\pgfqpoint{2.071942in}{2.548592in}}%
\pgfpathcurveto{\pgfqpoint{2.069030in}{2.545680in}}{\pgfqpoint{2.067393in}{2.541730in}}{\pgfqpoint{2.067393in}{2.537612in}}%
\pgfpathcurveto{\pgfqpoint{2.067393in}{2.533493in}}{\pgfqpoint{2.069030in}{2.529543in}}{\pgfqpoint{2.071942in}{2.526631in}}%
\pgfpathcurveto{\pgfqpoint{2.074854in}{2.523720in}}{\pgfqpoint{2.078804in}{2.522083in}}{\pgfqpoint{2.082922in}{2.522083in}}%
\pgfpathlineto{\pgfqpoint{2.082922in}{2.522083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081161in}{2.643224in}}%
\pgfpathcurveto{\pgfqpoint{2.085279in}{2.643224in}}{\pgfqpoint{2.089229in}{2.644860in}}{\pgfqpoint{2.092141in}{2.647772in}}%
\pgfpathcurveto{\pgfqpoint{2.095053in}{2.650684in}}{\pgfqpoint{2.096689in}{2.654634in}}{\pgfqpoint{2.096689in}{2.658752in}}%
\pgfpathcurveto{\pgfqpoint{2.096689in}{2.662870in}}{\pgfqpoint{2.095053in}{2.666820in}}{\pgfqpoint{2.092141in}{2.669732in}}%
\pgfpathcurveto{\pgfqpoint{2.089229in}{2.672644in}}{\pgfqpoint{2.085279in}{2.674280in}}{\pgfqpoint{2.081161in}{2.674280in}}%
\pgfpathcurveto{\pgfqpoint{2.077042in}{2.674280in}}{\pgfqpoint{2.073092in}{2.672644in}}{\pgfqpoint{2.070180in}{2.669732in}}%
\pgfpathcurveto{\pgfqpoint{2.067268in}{2.666820in}}{\pgfqpoint{2.065632in}{2.662870in}}{\pgfqpoint{2.065632in}{2.658752in}}%
\pgfpathcurveto{\pgfqpoint{2.065632in}{2.654634in}}{\pgfqpoint{2.067268in}{2.650684in}}{\pgfqpoint{2.070180in}{2.647772in}}%
\pgfpathcurveto{\pgfqpoint{2.073092in}{2.644860in}}{\pgfqpoint{2.077042in}{2.643224in}}{\pgfqpoint{2.081161in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{2.081161in}{2.643224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067534in}{2.721898in}}%
\pgfpathcurveto{\pgfqpoint{2.071652in}{2.721898in}}{\pgfqpoint{2.075602in}{2.723534in}}{\pgfqpoint{2.078514in}{2.726446in}}%
\pgfpathcurveto{\pgfqpoint{2.081426in}{2.729358in}}{\pgfqpoint{2.083062in}{2.733308in}}{\pgfqpoint{2.083062in}{2.737426in}}%
\pgfpathcurveto{\pgfqpoint{2.083062in}{2.741544in}}{\pgfqpoint{2.081426in}{2.745494in}}{\pgfqpoint{2.078514in}{2.748406in}}%
\pgfpathcurveto{\pgfqpoint{2.075602in}{2.751318in}}{\pgfqpoint{2.071652in}{2.752954in}}{\pgfqpoint{2.067534in}{2.752954in}}%
\pgfpathcurveto{\pgfqpoint{2.063416in}{2.752954in}}{\pgfqpoint{2.059466in}{2.751318in}}{\pgfqpoint{2.056554in}{2.748406in}}%
\pgfpathcurveto{\pgfqpoint{2.053642in}{2.745494in}}{\pgfqpoint{2.052006in}{2.741544in}}{\pgfqpoint{2.052006in}{2.737426in}}%
\pgfpathcurveto{\pgfqpoint{2.052006in}{2.733308in}}{\pgfqpoint{2.053642in}{2.729358in}}{\pgfqpoint{2.056554in}{2.726446in}}%
\pgfpathcurveto{\pgfqpoint{2.059466in}{2.723534in}}{\pgfqpoint{2.063416in}{2.721898in}}{\pgfqpoint{2.067534in}{2.721898in}}%
\pgfpathlineto{\pgfqpoint{2.067534in}{2.721898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080237in}{2.688012in}}%
\pgfpathcurveto{\pgfqpoint{2.084355in}{2.688012in}}{\pgfqpoint{2.088305in}{2.689648in}}{\pgfqpoint{2.091217in}{2.692560in}}%
\pgfpathcurveto{\pgfqpoint{2.094129in}{2.695472in}}{\pgfqpoint{2.095765in}{2.699422in}}{\pgfqpoint{2.095765in}{2.703540in}}%
\pgfpathcurveto{\pgfqpoint{2.095765in}{2.707658in}}{\pgfqpoint{2.094129in}{2.711608in}}{\pgfqpoint{2.091217in}{2.714520in}}%
\pgfpathcurveto{\pgfqpoint{2.088305in}{2.717432in}}{\pgfqpoint{2.084355in}{2.719068in}}{\pgfqpoint{2.080237in}{2.719068in}}%
\pgfpathcurveto{\pgfqpoint{2.076119in}{2.719068in}}{\pgfqpoint{2.072169in}{2.717432in}}{\pgfqpoint{2.069257in}{2.714520in}}%
\pgfpathcurveto{\pgfqpoint{2.066345in}{2.711608in}}{\pgfqpoint{2.064709in}{2.707658in}}{\pgfqpoint{2.064709in}{2.703540in}}%
\pgfpathcurveto{\pgfqpoint{2.064709in}{2.699422in}}{\pgfqpoint{2.066345in}{2.695472in}}{\pgfqpoint{2.069257in}{2.692560in}}%
\pgfpathcurveto{\pgfqpoint{2.072169in}{2.689648in}}{\pgfqpoint{2.076119in}{2.688012in}}{\pgfqpoint{2.080237in}{2.688012in}}%
\pgfpathlineto{\pgfqpoint{2.080237in}{2.688012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073298in}{2.673484in}}%
\pgfpathcurveto{\pgfqpoint{2.077416in}{2.673484in}}{\pgfqpoint{2.081367in}{2.675120in}}{\pgfqpoint{2.084278in}{2.678032in}}%
\pgfpathcurveto{\pgfqpoint{2.087190in}{2.680944in}}{\pgfqpoint{2.088827in}{2.684894in}}{\pgfqpoint{2.088827in}{2.689012in}}%
\pgfpathcurveto{\pgfqpoint{2.088827in}{2.693130in}}{\pgfqpoint{2.087190in}{2.697080in}}{\pgfqpoint{2.084278in}{2.699992in}}%
\pgfpathcurveto{\pgfqpoint{2.081367in}{2.702904in}}{\pgfqpoint{2.077416in}{2.704540in}}{\pgfqpoint{2.073298in}{2.704540in}}%
\pgfpathcurveto{\pgfqpoint{2.069180in}{2.704540in}}{\pgfqpoint{2.065230in}{2.702904in}}{\pgfqpoint{2.062318in}{2.699992in}}%
\pgfpathcurveto{\pgfqpoint{2.059406in}{2.697080in}}{\pgfqpoint{2.057770in}{2.693130in}}{\pgfqpoint{2.057770in}{2.689012in}}%
\pgfpathcurveto{\pgfqpoint{2.057770in}{2.684894in}}{\pgfqpoint{2.059406in}{2.680944in}}{\pgfqpoint{2.062318in}{2.678032in}}%
\pgfpathcurveto{\pgfqpoint{2.065230in}{2.675120in}}{\pgfqpoint{2.069180in}{2.673484in}}{\pgfqpoint{2.073298in}{2.673484in}}%
\pgfpathlineto{\pgfqpoint{2.073298in}{2.673484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079628in}{2.367962in}}%
\pgfpathcurveto{\pgfqpoint{2.083746in}{2.367962in}}{\pgfqpoint{2.087696in}{2.369598in}}{\pgfqpoint{2.090608in}{2.372510in}}%
\pgfpathcurveto{\pgfqpoint{2.093520in}{2.375422in}}{\pgfqpoint{2.095156in}{2.379372in}}{\pgfqpoint{2.095156in}{2.383490in}}%
\pgfpathcurveto{\pgfqpoint{2.095156in}{2.387609in}}{\pgfqpoint{2.093520in}{2.391559in}}{\pgfqpoint{2.090608in}{2.394471in}}%
\pgfpathcurveto{\pgfqpoint{2.087696in}{2.397382in}}{\pgfqpoint{2.083746in}{2.399019in}}{\pgfqpoint{2.079628in}{2.399019in}}%
\pgfpathcurveto{\pgfqpoint{2.075510in}{2.399019in}}{\pgfqpoint{2.071560in}{2.397382in}}{\pgfqpoint{2.068648in}{2.394471in}}%
\pgfpathcurveto{\pgfqpoint{2.065736in}{2.391559in}}{\pgfqpoint{2.064099in}{2.387609in}}{\pgfqpoint{2.064099in}{2.383490in}}%
\pgfpathcurveto{\pgfqpoint{2.064099in}{2.379372in}}{\pgfqpoint{2.065736in}{2.375422in}}{\pgfqpoint{2.068648in}{2.372510in}}%
\pgfpathcurveto{\pgfqpoint{2.071560in}{2.369598in}}{\pgfqpoint{2.075510in}{2.367962in}}{\pgfqpoint{2.079628in}{2.367962in}}%
\pgfpathlineto{\pgfqpoint{2.079628in}{2.367962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347208in}{2.591918in}}%
\pgfpathcurveto{\pgfqpoint{2.351326in}{2.591918in}}{\pgfqpoint{2.355276in}{2.593554in}}{\pgfqpoint{2.358188in}{2.596466in}}%
\pgfpathcurveto{\pgfqpoint{2.361100in}{2.599378in}}{\pgfqpoint{2.362736in}{2.603328in}}{\pgfqpoint{2.362736in}{2.607446in}}%
\pgfpathcurveto{\pgfqpoint{2.362736in}{2.611564in}}{\pgfqpoint{2.361100in}{2.615514in}}{\pgfqpoint{2.358188in}{2.618426in}}%
\pgfpathcurveto{\pgfqpoint{2.355276in}{2.621338in}}{\pgfqpoint{2.351326in}{2.622974in}}{\pgfqpoint{2.347208in}{2.622974in}}%
\pgfpathcurveto{\pgfqpoint{2.343090in}{2.622974in}}{\pgfqpoint{2.339140in}{2.621338in}}{\pgfqpoint{2.336228in}{2.618426in}}%
\pgfpathcurveto{\pgfqpoint{2.333316in}{2.615514in}}{\pgfqpoint{2.331680in}{2.611564in}}{\pgfqpoint{2.331680in}{2.607446in}}%
\pgfpathcurveto{\pgfqpoint{2.331680in}{2.603328in}}{\pgfqpoint{2.333316in}{2.599378in}}{\pgfqpoint{2.336228in}{2.596466in}}%
\pgfpathcurveto{\pgfqpoint{2.339140in}{2.593554in}}{\pgfqpoint{2.343090in}{2.591918in}}{\pgfqpoint{2.347208in}{2.591918in}}%
\pgfpathlineto{\pgfqpoint{2.347208in}{2.591918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344770in}{2.667354in}}%
\pgfpathcurveto{\pgfqpoint{2.348888in}{2.667354in}}{\pgfqpoint{2.352838in}{2.668990in}}{\pgfqpoint{2.355750in}{2.671902in}}%
\pgfpathcurveto{\pgfqpoint{2.358662in}{2.674814in}}{\pgfqpoint{2.360298in}{2.678764in}}{\pgfqpoint{2.360298in}{2.682882in}}%
\pgfpathcurveto{\pgfqpoint{2.360298in}{2.687000in}}{\pgfqpoint{2.358662in}{2.690950in}}{\pgfqpoint{2.355750in}{2.693862in}}%
\pgfpathcurveto{\pgfqpoint{2.352838in}{2.696774in}}{\pgfqpoint{2.348888in}{2.698410in}}{\pgfqpoint{2.344770in}{2.698410in}}%
\pgfpathcurveto{\pgfqpoint{2.340652in}{2.698410in}}{\pgfqpoint{2.336702in}{2.696774in}}{\pgfqpoint{2.333790in}{2.693862in}}%
\pgfpathcurveto{\pgfqpoint{2.330878in}{2.690950in}}{\pgfqpoint{2.329242in}{2.687000in}}{\pgfqpoint{2.329242in}{2.682882in}}%
\pgfpathcurveto{\pgfqpoint{2.329242in}{2.678764in}}{\pgfqpoint{2.330878in}{2.674814in}}{\pgfqpoint{2.333790in}{2.671902in}}%
\pgfpathcurveto{\pgfqpoint{2.336702in}{2.668990in}}{\pgfqpoint{2.340652in}{2.667354in}}{\pgfqpoint{2.344770in}{2.667354in}}%
\pgfpathlineto{\pgfqpoint{2.344770in}{2.667354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348210in}{2.100837in}}%
\pgfpathcurveto{\pgfqpoint{2.352328in}{2.100837in}}{\pgfqpoint{2.356278in}{2.102473in}}{\pgfqpoint{2.359190in}{2.105385in}}%
\pgfpathcurveto{\pgfqpoint{2.362102in}{2.108297in}}{\pgfqpoint{2.363738in}{2.112247in}}{\pgfqpoint{2.363738in}{2.116365in}}%
\pgfpathcurveto{\pgfqpoint{2.363738in}{2.120483in}}{\pgfqpoint{2.362102in}{2.124433in}}{\pgfqpoint{2.359190in}{2.127345in}}%
\pgfpathcurveto{\pgfqpoint{2.356278in}{2.130257in}}{\pgfqpoint{2.352328in}{2.131893in}}{\pgfqpoint{2.348210in}{2.131893in}}%
\pgfpathcurveto{\pgfqpoint{2.344092in}{2.131893in}}{\pgfqpoint{2.340142in}{2.130257in}}{\pgfqpoint{2.337230in}{2.127345in}}%
\pgfpathcurveto{\pgfqpoint{2.334318in}{2.124433in}}{\pgfqpoint{2.332682in}{2.120483in}}{\pgfqpoint{2.332682in}{2.116365in}}%
\pgfpathcurveto{\pgfqpoint{2.332682in}{2.112247in}}{\pgfqpoint{2.334318in}{2.108297in}}{\pgfqpoint{2.337230in}{2.105385in}}%
\pgfpathcurveto{\pgfqpoint{2.340142in}{2.102473in}}{\pgfqpoint{2.344092in}{2.100837in}}{\pgfqpoint{2.348210in}{2.100837in}}%
\pgfpathlineto{\pgfqpoint{2.348210in}{2.100837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351756in}{2.475369in}}%
\pgfpathcurveto{\pgfqpoint{2.355874in}{2.475369in}}{\pgfqpoint{2.359824in}{2.477005in}}{\pgfqpoint{2.362736in}{2.479917in}}%
\pgfpathcurveto{\pgfqpoint{2.365648in}{2.482829in}}{\pgfqpoint{2.367284in}{2.486779in}}{\pgfqpoint{2.367284in}{2.490897in}}%
\pgfpathcurveto{\pgfqpoint{2.367284in}{2.495015in}}{\pgfqpoint{2.365648in}{2.498965in}}{\pgfqpoint{2.362736in}{2.501877in}}%
\pgfpathcurveto{\pgfqpoint{2.359824in}{2.504789in}}{\pgfqpoint{2.355874in}{2.506425in}}{\pgfqpoint{2.351756in}{2.506425in}}%
\pgfpathcurveto{\pgfqpoint{2.347638in}{2.506425in}}{\pgfqpoint{2.343688in}{2.504789in}}{\pgfqpoint{2.340776in}{2.501877in}}%
\pgfpathcurveto{\pgfqpoint{2.337864in}{2.498965in}}{\pgfqpoint{2.336228in}{2.495015in}}{\pgfqpoint{2.336228in}{2.490897in}}%
\pgfpathcurveto{\pgfqpoint{2.336228in}{2.486779in}}{\pgfqpoint{2.337864in}{2.482829in}}{\pgfqpoint{2.340776in}{2.479917in}}%
\pgfpathcurveto{\pgfqpoint{2.343688in}{2.477005in}}{\pgfqpoint{2.347638in}{2.475369in}}{\pgfqpoint{2.351756in}{2.475369in}}%
\pgfpathlineto{\pgfqpoint{2.351756in}{2.475369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366902in}{2.683462in}}%
\pgfpathcurveto{\pgfqpoint{2.371021in}{2.683462in}}{\pgfqpoint{2.374971in}{2.685098in}}{\pgfqpoint{2.377883in}{2.688010in}}%
\pgfpathcurveto{\pgfqpoint{2.380795in}{2.690922in}}{\pgfqpoint{2.382431in}{2.694872in}}{\pgfqpoint{2.382431in}{2.698990in}}%
\pgfpathcurveto{\pgfqpoint{2.382431in}{2.703109in}}{\pgfqpoint{2.380795in}{2.707059in}}{\pgfqpoint{2.377883in}{2.709971in}}%
\pgfpathcurveto{\pgfqpoint{2.374971in}{2.712882in}}{\pgfqpoint{2.371021in}{2.714519in}}{\pgfqpoint{2.366902in}{2.714519in}}%
\pgfpathcurveto{\pgfqpoint{2.362784in}{2.714519in}}{\pgfqpoint{2.358834in}{2.712882in}}{\pgfqpoint{2.355922in}{2.709971in}}%
\pgfpathcurveto{\pgfqpoint{2.353010in}{2.707059in}}{\pgfqpoint{2.351374in}{2.703109in}}{\pgfqpoint{2.351374in}{2.698990in}}%
\pgfpathcurveto{\pgfqpoint{2.351374in}{2.694872in}}{\pgfqpoint{2.353010in}{2.690922in}}{\pgfqpoint{2.355922in}{2.688010in}}%
\pgfpathcurveto{\pgfqpoint{2.358834in}{2.685098in}}{\pgfqpoint{2.362784in}{2.683462in}}{\pgfqpoint{2.366902in}{2.683462in}}%
\pgfpathlineto{\pgfqpoint{2.366902in}{2.683462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371714in}{1.800648in}}%
\pgfpathcurveto{\pgfqpoint{2.375832in}{1.800648in}}{\pgfqpoint{2.379782in}{1.802284in}}{\pgfqpoint{2.382694in}{1.805196in}}%
\pgfpathcurveto{\pgfqpoint{2.385606in}{1.808108in}}{\pgfqpoint{2.387242in}{1.812058in}}{\pgfqpoint{2.387242in}{1.816177in}}%
\pgfpathcurveto{\pgfqpoint{2.387242in}{1.820295in}}{\pgfqpoint{2.385606in}{1.824245in}}{\pgfqpoint{2.382694in}{1.827157in}}%
\pgfpathcurveto{\pgfqpoint{2.379782in}{1.830069in}}{\pgfqpoint{2.375832in}{1.831705in}}{\pgfqpoint{2.371714in}{1.831705in}}%
\pgfpathcurveto{\pgfqpoint{2.367595in}{1.831705in}}{\pgfqpoint{2.363645in}{1.830069in}}{\pgfqpoint{2.360733in}{1.827157in}}%
\pgfpathcurveto{\pgfqpoint{2.357821in}{1.824245in}}{\pgfqpoint{2.356185in}{1.820295in}}{\pgfqpoint{2.356185in}{1.816177in}}%
\pgfpathcurveto{\pgfqpoint{2.356185in}{1.812058in}}{\pgfqpoint{2.357821in}{1.808108in}}{\pgfqpoint{2.360733in}{1.805196in}}%
\pgfpathcurveto{\pgfqpoint{2.363645in}{1.802284in}}{\pgfqpoint{2.367595in}{1.800648in}}{\pgfqpoint{2.371714in}{1.800648in}}%
\pgfpathlineto{\pgfqpoint{2.371714in}{1.800648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363283in}{2.363145in}}%
\pgfpathcurveto{\pgfqpoint{2.367401in}{2.363145in}}{\pgfqpoint{2.371351in}{2.364781in}}{\pgfqpoint{2.374263in}{2.367693in}}%
\pgfpathcurveto{\pgfqpoint{2.377175in}{2.370605in}}{\pgfqpoint{2.378811in}{2.374555in}}{\pgfqpoint{2.378811in}{2.378673in}}%
\pgfpathcurveto{\pgfqpoint{2.378811in}{2.382791in}}{\pgfqpoint{2.377175in}{2.386741in}}{\pgfqpoint{2.374263in}{2.389653in}}%
\pgfpathcurveto{\pgfqpoint{2.371351in}{2.392565in}}{\pgfqpoint{2.367401in}{2.394201in}}{\pgfqpoint{2.363283in}{2.394201in}}%
\pgfpathcurveto{\pgfqpoint{2.359164in}{2.394201in}}{\pgfqpoint{2.355214in}{2.392565in}}{\pgfqpoint{2.352302in}{2.389653in}}%
\pgfpathcurveto{\pgfqpoint{2.349390in}{2.386741in}}{\pgfqpoint{2.347754in}{2.382791in}}{\pgfqpoint{2.347754in}{2.378673in}}%
\pgfpathcurveto{\pgfqpoint{2.347754in}{2.374555in}}{\pgfqpoint{2.349390in}{2.370605in}}{\pgfqpoint{2.352302in}{2.367693in}}%
\pgfpathcurveto{\pgfqpoint{2.355214in}{2.364781in}}{\pgfqpoint{2.359164in}{2.363145in}}{\pgfqpoint{2.363283in}{2.363145in}}%
\pgfpathlineto{\pgfqpoint{2.363283in}{2.363145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369811in}{2.671116in}}%
\pgfpathcurveto{\pgfqpoint{2.373929in}{2.671116in}}{\pgfqpoint{2.377879in}{2.672752in}}{\pgfqpoint{2.380791in}{2.675664in}}%
\pgfpathcurveto{\pgfqpoint{2.383703in}{2.678576in}}{\pgfqpoint{2.385339in}{2.682526in}}{\pgfqpoint{2.385339in}{2.686645in}}%
\pgfpathcurveto{\pgfqpoint{2.385339in}{2.690763in}}{\pgfqpoint{2.383703in}{2.694713in}}{\pgfqpoint{2.380791in}{2.697625in}}%
\pgfpathcurveto{\pgfqpoint{2.377879in}{2.700537in}}{\pgfqpoint{2.373929in}{2.702173in}}{\pgfqpoint{2.369811in}{2.702173in}}%
\pgfpathcurveto{\pgfqpoint{2.365693in}{2.702173in}}{\pgfqpoint{2.361742in}{2.700537in}}{\pgfqpoint{2.358831in}{2.697625in}}%
\pgfpathcurveto{\pgfqpoint{2.355919in}{2.694713in}}{\pgfqpoint{2.354282in}{2.690763in}}{\pgfqpoint{2.354282in}{2.686645in}}%
\pgfpathcurveto{\pgfqpoint{2.354282in}{2.682526in}}{\pgfqpoint{2.355919in}{2.678576in}}{\pgfqpoint{2.358831in}{2.675664in}}%
\pgfpathcurveto{\pgfqpoint{2.361742in}{2.672752in}}{\pgfqpoint{2.365693in}{2.671116in}}{\pgfqpoint{2.369811in}{2.671116in}}%
\pgfpathlineto{\pgfqpoint{2.369811in}{2.671116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360589in}{2.320798in}}%
\pgfpathcurveto{\pgfqpoint{2.364707in}{2.320798in}}{\pgfqpoint{2.368657in}{2.322434in}}{\pgfqpoint{2.371569in}{2.325346in}}%
\pgfpathcurveto{\pgfqpoint{2.374481in}{2.328258in}}{\pgfqpoint{2.376117in}{2.332208in}}{\pgfqpoint{2.376117in}{2.336326in}}%
\pgfpathcurveto{\pgfqpoint{2.376117in}{2.340445in}}{\pgfqpoint{2.374481in}{2.344395in}}{\pgfqpoint{2.371569in}{2.347307in}}%
\pgfpathcurveto{\pgfqpoint{2.368657in}{2.350219in}}{\pgfqpoint{2.364707in}{2.351855in}}{\pgfqpoint{2.360589in}{2.351855in}}%
\pgfpathcurveto{\pgfqpoint{2.356471in}{2.351855in}}{\pgfqpoint{2.352521in}{2.350219in}}{\pgfqpoint{2.349609in}{2.347307in}}%
\pgfpathcurveto{\pgfqpoint{2.346697in}{2.344395in}}{\pgfqpoint{2.345061in}{2.340445in}}{\pgfqpoint{2.345061in}{2.336326in}}%
\pgfpathcurveto{\pgfqpoint{2.345061in}{2.332208in}}{\pgfqpoint{2.346697in}{2.328258in}}{\pgfqpoint{2.349609in}{2.325346in}}%
\pgfpathcurveto{\pgfqpoint{2.352521in}{2.322434in}}{\pgfqpoint{2.356471in}{2.320798in}}{\pgfqpoint{2.360589in}{2.320798in}}%
\pgfpathlineto{\pgfqpoint{2.360589in}{2.320798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369183in}{2.533478in}}%
\pgfpathcurveto{\pgfqpoint{2.373302in}{2.533478in}}{\pgfqpoint{2.377252in}{2.535114in}}{\pgfqpoint{2.380164in}{2.538026in}}%
\pgfpathcurveto{\pgfqpoint{2.383076in}{2.540938in}}{\pgfqpoint{2.384712in}{2.544888in}}{\pgfqpoint{2.384712in}{2.549006in}}%
\pgfpathcurveto{\pgfqpoint{2.384712in}{2.553124in}}{\pgfqpoint{2.383076in}{2.557074in}}{\pgfqpoint{2.380164in}{2.559986in}}%
\pgfpathcurveto{\pgfqpoint{2.377252in}{2.562898in}}{\pgfqpoint{2.373302in}{2.564534in}}{\pgfqpoint{2.369183in}{2.564534in}}%
\pgfpathcurveto{\pgfqpoint{2.365065in}{2.564534in}}{\pgfqpoint{2.361115in}{2.562898in}}{\pgfqpoint{2.358203in}{2.559986in}}%
\pgfpathcurveto{\pgfqpoint{2.355291in}{2.557074in}}{\pgfqpoint{2.353655in}{2.553124in}}{\pgfqpoint{2.353655in}{2.549006in}}%
\pgfpathcurveto{\pgfqpoint{2.353655in}{2.544888in}}{\pgfqpoint{2.355291in}{2.540938in}}{\pgfqpoint{2.358203in}{2.538026in}}%
\pgfpathcurveto{\pgfqpoint{2.361115in}{2.535114in}}{\pgfqpoint{2.365065in}{2.533478in}}{\pgfqpoint{2.369183in}{2.533478in}}%
\pgfpathlineto{\pgfqpoint{2.369183in}{2.533478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364926in}{2.388145in}}%
\pgfpathcurveto{\pgfqpoint{2.369044in}{2.388145in}}{\pgfqpoint{2.372994in}{2.389781in}}{\pgfqpoint{2.375906in}{2.392693in}}%
\pgfpathcurveto{\pgfqpoint{2.378818in}{2.395605in}}{\pgfqpoint{2.380454in}{2.399555in}}{\pgfqpoint{2.380454in}{2.403673in}}%
\pgfpathcurveto{\pgfqpoint{2.380454in}{2.407791in}}{\pgfqpoint{2.378818in}{2.411741in}}{\pgfqpoint{2.375906in}{2.414653in}}%
\pgfpathcurveto{\pgfqpoint{2.372994in}{2.417565in}}{\pgfqpoint{2.369044in}{2.419201in}}{\pgfqpoint{2.364926in}{2.419201in}}%
\pgfpathcurveto{\pgfqpoint{2.360808in}{2.419201in}}{\pgfqpoint{2.356858in}{2.417565in}}{\pgfqpoint{2.353946in}{2.414653in}}%
\pgfpathcurveto{\pgfqpoint{2.351034in}{2.411741in}}{\pgfqpoint{2.349398in}{2.407791in}}{\pgfqpoint{2.349398in}{2.403673in}}%
\pgfpathcurveto{\pgfqpoint{2.349398in}{2.399555in}}{\pgfqpoint{2.351034in}{2.395605in}}{\pgfqpoint{2.353946in}{2.392693in}}%
\pgfpathcurveto{\pgfqpoint{2.356858in}{2.389781in}}{\pgfqpoint{2.360808in}{2.388145in}}{\pgfqpoint{2.364926in}{2.388145in}}%
\pgfpathlineto{\pgfqpoint{2.364926in}{2.388145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360035in}{2.251843in}}%
\pgfpathcurveto{\pgfqpoint{2.364153in}{2.251843in}}{\pgfqpoint{2.368103in}{2.253479in}}{\pgfqpoint{2.371015in}{2.256391in}}%
\pgfpathcurveto{\pgfqpoint{2.373927in}{2.259303in}}{\pgfqpoint{2.375564in}{2.263253in}}{\pgfqpoint{2.375564in}{2.267371in}}%
\pgfpathcurveto{\pgfqpoint{2.375564in}{2.271489in}}{\pgfqpoint{2.373927in}{2.275439in}}{\pgfqpoint{2.371015in}{2.278351in}}%
\pgfpathcurveto{\pgfqpoint{2.368103in}{2.281263in}}{\pgfqpoint{2.364153in}{2.282899in}}{\pgfqpoint{2.360035in}{2.282899in}}%
\pgfpathcurveto{\pgfqpoint{2.355917in}{2.282899in}}{\pgfqpoint{2.351967in}{2.281263in}}{\pgfqpoint{2.349055in}{2.278351in}}%
\pgfpathcurveto{\pgfqpoint{2.346143in}{2.275439in}}{\pgfqpoint{2.344507in}{2.271489in}}{\pgfqpoint{2.344507in}{2.267371in}}%
\pgfpathcurveto{\pgfqpoint{2.344507in}{2.263253in}}{\pgfqpoint{2.346143in}{2.259303in}}{\pgfqpoint{2.349055in}{2.256391in}}%
\pgfpathcurveto{\pgfqpoint{2.351967in}{2.253479in}}{\pgfqpoint{2.355917in}{2.251843in}}{\pgfqpoint{2.360035in}{2.251843in}}%
\pgfpathlineto{\pgfqpoint{2.360035in}{2.251843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356669in}{2.866433in}}%
\pgfpathcurveto{\pgfqpoint{2.360787in}{2.866433in}}{\pgfqpoint{2.364737in}{2.868069in}}{\pgfqpoint{2.367649in}{2.870981in}}%
\pgfpathcurveto{\pgfqpoint{2.370561in}{2.873893in}}{\pgfqpoint{2.372197in}{2.877843in}}{\pgfqpoint{2.372197in}{2.881961in}}%
\pgfpathcurveto{\pgfqpoint{2.372197in}{2.886079in}}{\pgfqpoint{2.370561in}{2.890029in}}{\pgfqpoint{2.367649in}{2.892941in}}%
\pgfpathcurveto{\pgfqpoint{2.364737in}{2.895853in}}{\pgfqpoint{2.360787in}{2.897489in}}{\pgfqpoint{2.356669in}{2.897489in}}%
\pgfpathcurveto{\pgfqpoint{2.352550in}{2.897489in}}{\pgfqpoint{2.348600in}{2.895853in}}{\pgfqpoint{2.345688in}{2.892941in}}%
\pgfpathcurveto{\pgfqpoint{2.342776in}{2.890029in}}{\pgfqpoint{2.341140in}{2.886079in}}{\pgfqpoint{2.341140in}{2.881961in}}%
\pgfpathcurveto{\pgfqpoint{2.341140in}{2.877843in}}{\pgfqpoint{2.342776in}{2.873893in}}{\pgfqpoint{2.345688in}{2.870981in}}%
\pgfpathcurveto{\pgfqpoint{2.348600in}{2.868069in}}{\pgfqpoint{2.352550in}{2.866433in}}{\pgfqpoint{2.356669in}{2.866433in}}%
\pgfpathlineto{\pgfqpoint{2.356669in}{2.866433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350873in}{2.638266in}}%
\pgfpathcurveto{\pgfqpoint{2.354991in}{2.638266in}}{\pgfqpoint{2.358941in}{2.639902in}}{\pgfqpoint{2.361853in}{2.642814in}}%
\pgfpathcurveto{\pgfqpoint{2.364765in}{2.645726in}}{\pgfqpoint{2.366401in}{2.649676in}}{\pgfqpoint{2.366401in}{2.653794in}}%
\pgfpathcurveto{\pgfqpoint{2.366401in}{2.657912in}}{\pgfqpoint{2.364765in}{2.661862in}}{\pgfqpoint{2.361853in}{2.664774in}}%
\pgfpathcurveto{\pgfqpoint{2.358941in}{2.667686in}}{\pgfqpoint{2.354991in}{2.669322in}}{\pgfqpoint{2.350873in}{2.669322in}}%
\pgfpathcurveto{\pgfqpoint{2.346754in}{2.669322in}}{\pgfqpoint{2.342804in}{2.667686in}}{\pgfqpoint{2.339892in}{2.664774in}}%
\pgfpathcurveto{\pgfqpoint{2.336981in}{2.661862in}}{\pgfqpoint{2.335344in}{2.657912in}}{\pgfqpoint{2.335344in}{2.653794in}}%
\pgfpathcurveto{\pgfqpoint{2.335344in}{2.649676in}}{\pgfqpoint{2.336981in}{2.645726in}}{\pgfqpoint{2.339892in}{2.642814in}}%
\pgfpathcurveto{\pgfqpoint{2.342804in}{2.639902in}}{\pgfqpoint{2.346754in}{2.638266in}}{\pgfqpoint{2.350873in}{2.638266in}}%
\pgfpathlineto{\pgfqpoint{2.350873in}{2.638266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363022in}{2.626948in}}%
\pgfpathcurveto{\pgfqpoint{2.367140in}{2.626948in}}{\pgfqpoint{2.371090in}{2.628585in}}{\pgfqpoint{2.374002in}{2.631497in}}%
\pgfpathcurveto{\pgfqpoint{2.376914in}{2.634409in}}{\pgfqpoint{2.378550in}{2.638359in}}{\pgfqpoint{2.378550in}{2.642477in}}%
\pgfpathcurveto{\pgfqpoint{2.378550in}{2.646595in}}{\pgfqpoint{2.376914in}{2.650545in}}{\pgfqpoint{2.374002in}{2.653457in}}%
\pgfpathcurveto{\pgfqpoint{2.371090in}{2.656369in}}{\pgfqpoint{2.367140in}{2.658005in}}{\pgfqpoint{2.363022in}{2.658005in}}%
\pgfpathcurveto{\pgfqpoint{2.358904in}{2.658005in}}{\pgfqpoint{2.354954in}{2.656369in}}{\pgfqpoint{2.352042in}{2.653457in}}%
\pgfpathcurveto{\pgfqpoint{2.349130in}{2.650545in}}{\pgfqpoint{2.347494in}{2.646595in}}{\pgfqpoint{2.347494in}{2.642477in}}%
\pgfpathcurveto{\pgfqpoint{2.347494in}{2.638359in}}{\pgfqpoint{2.349130in}{2.634409in}}{\pgfqpoint{2.352042in}{2.631497in}}%
\pgfpathcurveto{\pgfqpoint{2.354954in}{2.628585in}}{\pgfqpoint{2.358904in}{2.626948in}}{\pgfqpoint{2.363022in}{2.626948in}}%
\pgfpathlineto{\pgfqpoint{2.363022in}{2.626948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347765in}{2.781362in}}%
\pgfpathcurveto{\pgfqpoint{2.351883in}{2.781362in}}{\pgfqpoint{2.355833in}{2.782998in}}{\pgfqpoint{2.358745in}{2.785910in}}%
\pgfpathcurveto{\pgfqpoint{2.361657in}{2.788822in}}{\pgfqpoint{2.363293in}{2.792772in}}{\pgfqpoint{2.363293in}{2.796890in}}%
\pgfpathcurveto{\pgfqpoint{2.363293in}{2.801008in}}{\pgfqpoint{2.361657in}{2.804958in}}{\pgfqpoint{2.358745in}{2.807870in}}%
\pgfpathcurveto{\pgfqpoint{2.355833in}{2.810782in}}{\pgfqpoint{2.351883in}{2.812419in}}{\pgfqpoint{2.347765in}{2.812419in}}%
\pgfpathcurveto{\pgfqpoint{2.343647in}{2.812419in}}{\pgfqpoint{2.339697in}{2.810782in}}{\pgfqpoint{2.336785in}{2.807870in}}%
\pgfpathcurveto{\pgfqpoint{2.333873in}{2.804958in}}{\pgfqpoint{2.332236in}{2.801008in}}{\pgfqpoint{2.332236in}{2.796890in}}%
\pgfpathcurveto{\pgfqpoint{2.332236in}{2.792772in}}{\pgfqpoint{2.333873in}{2.788822in}}{\pgfqpoint{2.336785in}{2.785910in}}%
\pgfpathcurveto{\pgfqpoint{2.339697in}{2.782998in}}{\pgfqpoint{2.343647in}{2.781362in}}{\pgfqpoint{2.347765in}{2.781362in}}%
\pgfpathlineto{\pgfqpoint{2.347765in}{2.781362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366902in}{2.685900in}}%
\pgfpathcurveto{\pgfqpoint{2.371020in}{2.685900in}}{\pgfqpoint{2.374970in}{2.687536in}}{\pgfqpoint{2.377882in}{2.690448in}}%
\pgfpathcurveto{\pgfqpoint{2.380794in}{2.693360in}}{\pgfqpoint{2.382430in}{2.697310in}}{\pgfqpoint{2.382430in}{2.701428in}}%
\pgfpathcurveto{\pgfqpoint{2.382430in}{2.705546in}}{\pgfqpoint{2.380794in}{2.709496in}}{\pgfqpoint{2.377882in}{2.712408in}}%
\pgfpathcurveto{\pgfqpoint{2.374970in}{2.715320in}}{\pgfqpoint{2.371020in}{2.716957in}}{\pgfqpoint{2.366902in}{2.716957in}}%
\pgfpathcurveto{\pgfqpoint{2.362784in}{2.716957in}}{\pgfqpoint{2.358834in}{2.715320in}}{\pgfqpoint{2.355922in}{2.712408in}}%
\pgfpathcurveto{\pgfqpoint{2.353010in}{2.709496in}}{\pgfqpoint{2.351374in}{2.705546in}}{\pgfqpoint{2.351374in}{2.701428in}}%
\pgfpathcurveto{\pgfqpoint{2.351374in}{2.697310in}}{\pgfqpoint{2.353010in}{2.693360in}}{\pgfqpoint{2.355922in}{2.690448in}}%
\pgfpathcurveto{\pgfqpoint{2.358834in}{2.687536in}}{\pgfqpoint{2.362784in}{2.685900in}}{\pgfqpoint{2.366902in}{2.685900in}}%
\pgfpathlineto{\pgfqpoint{2.366902in}{2.685900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351410in}{2.663905in}}%
\pgfpathcurveto{\pgfqpoint{2.355528in}{2.663905in}}{\pgfqpoint{2.359478in}{2.665541in}}{\pgfqpoint{2.362390in}{2.668453in}}%
\pgfpathcurveto{\pgfqpoint{2.365302in}{2.671365in}}{\pgfqpoint{2.366938in}{2.675315in}}{\pgfqpoint{2.366938in}{2.679433in}}%
\pgfpathcurveto{\pgfqpoint{2.366938in}{2.683552in}}{\pgfqpoint{2.365302in}{2.687502in}}{\pgfqpoint{2.362390in}{2.690414in}}%
\pgfpathcurveto{\pgfqpoint{2.359478in}{2.693326in}}{\pgfqpoint{2.355528in}{2.694962in}}{\pgfqpoint{2.351410in}{2.694962in}}%
\pgfpathcurveto{\pgfqpoint{2.347291in}{2.694962in}}{\pgfqpoint{2.343341in}{2.693326in}}{\pgfqpoint{2.340430in}{2.690414in}}%
\pgfpathcurveto{\pgfqpoint{2.337518in}{2.687502in}}{\pgfqpoint{2.335881in}{2.683552in}}{\pgfqpoint{2.335881in}{2.679433in}}%
\pgfpathcurveto{\pgfqpoint{2.335881in}{2.675315in}}{\pgfqpoint{2.337518in}{2.671365in}}{\pgfqpoint{2.340430in}{2.668453in}}%
\pgfpathcurveto{\pgfqpoint{2.343341in}{2.665541in}}{\pgfqpoint{2.347291in}{2.663905in}}{\pgfqpoint{2.351410in}{2.663905in}}%
\pgfpathlineto{\pgfqpoint{2.351410in}{2.663905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353239in}{2.334853in}}%
\pgfpathcurveto{\pgfqpoint{2.357357in}{2.334853in}}{\pgfqpoint{2.361307in}{2.336489in}}{\pgfqpoint{2.364219in}{2.339401in}}%
\pgfpathcurveto{\pgfqpoint{2.367131in}{2.342313in}}{\pgfqpoint{2.368767in}{2.346263in}}{\pgfqpoint{2.368767in}{2.350381in}}%
\pgfpathcurveto{\pgfqpoint{2.368767in}{2.354499in}}{\pgfqpoint{2.367131in}{2.358450in}}{\pgfqpoint{2.364219in}{2.361361in}}%
\pgfpathcurveto{\pgfqpoint{2.361307in}{2.364273in}}{\pgfqpoint{2.357357in}{2.365910in}}{\pgfqpoint{2.353239in}{2.365910in}}%
\pgfpathcurveto{\pgfqpoint{2.349120in}{2.365910in}}{\pgfqpoint{2.345170in}{2.364273in}}{\pgfqpoint{2.342258in}{2.361361in}}%
\pgfpathcurveto{\pgfqpoint{2.339346in}{2.358450in}}{\pgfqpoint{2.337710in}{2.354499in}}{\pgfqpoint{2.337710in}{2.350381in}}%
\pgfpathcurveto{\pgfqpoint{2.337710in}{2.346263in}}{\pgfqpoint{2.339346in}{2.342313in}}{\pgfqpoint{2.342258in}{2.339401in}}%
\pgfpathcurveto{\pgfqpoint{2.345170in}{2.336489in}}{\pgfqpoint{2.349120in}{2.334853in}}{\pgfqpoint{2.353239in}{2.334853in}}%
\pgfpathlineto{\pgfqpoint{2.353239in}{2.334853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641627in}{2.708592in}}%
\pgfpathcurveto{\pgfqpoint{2.645745in}{2.708592in}}{\pgfqpoint{2.649695in}{2.710228in}}{\pgfqpoint{2.652607in}{2.713140in}}%
\pgfpathcurveto{\pgfqpoint{2.655519in}{2.716052in}}{\pgfqpoint{2.657155in}{2.720002in}}{\pgfqpoint{2.657155in}{2.724120in}}%
\pgfpathcurveto{\pgfqpoint{2.657155in}{2.728238in}}{\pgfqpoint{2.655519in}{2.732188in}}{\pgfqpoint{2.652607in}{2.735100in}}%
\pgfpathcurveto{\pgfqpoint{2.649695in}{2.738012in}}{\pgfqpoint{2.645745in}{2.739648in}}{\pgfqpoint{2.641627in}{2.739648in}}%
\pgfpathcurveto{\pgfqpoint{2.637508in}{2.739648in}}{\pgfqpoint{2.633558in}{2.738012in}}{\pgfqpoint{2.630646in}{2.735100in}}%
\pgfpathcurveto{\pgfqpoint{2.627734in}{2.732188in}}{\pgfqpoint{2.626098in}{2.728238in}}{\pgfqpoint{2.626098in}{2.724120in}}%
\pgfpathcurveto{\pgfqpoint{2.626098in}{2.720002in}}{\pgfqpoint{2.627734in}{2.716052in}}{\pgfqpoint{2.630646in}{2.713140in}}%
\pgfpathcurveto{\pgfqpoint{2.633558in}{2.710228in}}{\pgfqpoint{2.637508in}{2.708592in}}{\pgfqpoint{2.641627in}{2.708592in}}%
\pgfpathlineto{\pgfqpoint{2.641627in}{2.708592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639242in}{2.671494in}}%
\pgfpathcurveto{\pgfqpoint{2.643360in}{2.671494in}}{\pgfqpoint{2.647310in}{2.673130in}}{\pgfqpoint{2.650222in}{2.676042in}}%
\pgfpathcurveto{\pgfqpoint{2.653134in}{2.678954in}}{\pgfqpoint{2.654770in}{2.682904in}}{\pgfqpoint{2.654770in}{2.687022in}}%
\pgfpathcurveto{\pgfqpoint{2.654770in}{2.691140in}}{\pgfqpoint{2.653134in}{2.695090in}}{\pgfqpoint{2.650222in}{2.698002in}}%
\pgfpathcurveto{\pgfqpoint{2.647310in}{2.700914in}}{\pgfqpoint{2.643360in}{2.702550in}}{\pgfqpoint{2.639242in}{2.702550in}}%
\pgfpathcurveto{\pgfqpoint{2.635124in}{2.702550in}}{\pgfqpoint{2.631174in}{2.700914in}}{\pgfqpoint{2.628262in}{2.698002in}}%
\pgfpathcurveto{\pgfqpoint{2.625350in}{2.695090in}}{\pgfqpoint{2.623714in}{2.691140in}}{\pgfqpoint{2.623714in}{2.687022in}}%
\pgfpathcurveto{\pgfqpoint{2.623714in}{2.682904in}}{\pgfqpoint{2.625350in}{2.678954in}}{\pgfqpoint{2.628262in}{2.676042in}}%
\pgfpathcurveto{\pgfqpoint{2.631174in}{2.673130in}}{\pgfqpoint{2.635124in}{2.671494in}}{\pgfqpoint{2.639242in}{2.671494in}}%
\pgfpathlineto{\pgfqpoint{2.639242in}{2.671494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636076in}{2.263232in}}%
\pgfpathcurveto{\pgfqpoint{2.640194in}{2.263232in}}{\pgfqpoint{2.644144in}{2.264869in}}{\pgfqpoint{2.647056in}{2.267781in}}%
\pgfpathcurveto{\pgfqpoint{2.649968in}{2.270693in}}{\pgfqpoint{2.651604in}{2.274643in}}{\pgfqpoint{2.651604in}{2.278761in}}%
\pgfpathcurveto{\pgfqpoint{2.651604in}{2.282879in}}{\pgfqpoint{2.649968in}{2.286829in}}{\pgfqpoint{2.647056in}{2.289741in}}%
\pgfpathcurveto{\pgfqpoint{2.644144in}{2.292653in}}{\pgfqpoint{2.640194in}{2.294289in}}{\pgfqpoint{2.636076in}{2.294289in}}%
\pgfpathcurveto{\pgfqpoint{2.631958in}{2.294289in}}{\pgfqpoint{2.628008in}{2.292653in}}{\pgfqpoint{2.625096in}{2.289741in}}%
\pgfpathcurveto{\pgfqpoint{2.622184in}{2.286829in}}{\pgfqpoint{2.620548in}{2.282879in}}{\pgfqpoint{2.620548in}{2.278761in}}%
\pgfpathcurveto{\pgfqpoint{2.620548in}{2.274643in}}{\pgfqpoint{2.622184in}{2.270693in}}{\pgfqpoint{2.625096in}{2.267781in}}%
\pgfpathcurveto{\pgfqpoint{2.628008in}{2.264869in}}{\pgfqpoint{2.631958in}{2.263232in}}{\pgfqpoint{2.636076in}{2.263232in}}%
\pgfpathlineto{\pgfqpoint{2.636076in}{2.263232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641467in}{2.622046in}}%
\pgfpathcurveto{\pgfqpoint{2.645585in}{2.622046in}}{\pgfqpoint{2.649535in}{2.623682in}}{\pgfqpoint{2.652447in}{2.626594in}}%
\pgfpathcurveto{\pgfqpoint{2.655359in}{2.629506in}}{\pgfqpoint{2.656996in}{2.633456in}}{\pgfqpoint{2.656996in}{2.637574in}}%
\pgfpathcurveto{\pgfqpoint{2.656996in}{2.641692in}}{\pgfqpoint{2.655359in}{2.645642in}}{\pgfqpoint{2.652447in}{2.648554in}}%
\pgfpathcurveto{\pgfqpoint{2.649535in}{2.651466in}}{\pgfqpoint{2.645585in}{2.653102in}}{\pgfqpoint{2.641467in}{2.653102in}}%
\pgfpathcurveto{\pgfqpoint{2.637349in}{2.653102in}}{\pgfqpoint{2.633399in}{2.651466in}}{\pgfqpoint{2.630487in}{2.648554in}}%
\pgfpathcurveto{\pgfqpoint{2.627575in}{2.645642in}}{\pgfqpoint{2.625939in}{2.641692in}}{\pgfqpoint{2.625939in}{2.637574in}}%
\pgfpathcurveto{\pgfqpoint{2.625939in}{2.633456in}}{\pgfqpoint{2.627575in}{2.629506in}}{\pgfqpoint{2.630487in}{2.626594in}}%
\pgfpathcurveto{\pgfqpoint{2.633399in}{2.623682in}}{\pgfqpoint{2.637349in}{2.622046in}}{\pgfqpoint{2.641467in}{2.622046in}}%
\pgfpathlineto{\pgfqpoint{2.641467in}{2.622046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635161in}{2.380768in}}%
\pgfpathcurveto{\pgfqpoint{2.639279in}{2.380768in}}{\pgfqpoint{2.643229in}{2.382404in}}{\pgfqpoint{2.646141in}{2.385316in}}%
\pgfpathcurveto{\pgfqpoint{2.649053in}{2.388228in}}{\pgfqpoint{2.650689in}{2.392178in}}{\pgfqpoint{2.650689in}{2.396296in}}%
\pgfpathcurveto{\pgfqpoint{2.650689in}{2.400414in}}{\pgfqpoint{2.649053in}{2.404364in}}{\pgfqpoint{2.646141in}{2.407276in}}%
\pgfpathcurveto{\pgfqpoint{2.643229in}{2.410188in}}{\pgfqpoint{2.639279in}{2.411825in}}{\pgfqpoint{2.635161in}{2.411825in}}%
\pgfpathcurveto{\pgfqpoint{2.631043in}{2.411825in}}{\pgfqpoint{2.627093in}{2.410188in}}{\pgfqpoint{2.624181in}{2.407276in}}%
\pgfpathcurveto{\pgfqpoint{2.621269in}{2.404364in}}{\pgfqpoint{2.619632in}{2.400414in}}{\pgfqpoint{2.619632in}{2.396296in}}%
\pgfpathcurveto{\pgfqpoint{2.619632in}{2.392178in}}{\pgfqpoint{2.621269in}{2.388228in}}{\pgfqpoint{2.624181in}{2.385316in}}%
\pgfpathcurveto{\pgfqpoint{2.627093in}{2.382404in}}{\pgfqpoint{2.631043in}{2.380768in}}{\pgfqpoint{2.635161in}{2.380768in}}%
\pgfpathlineto{\pgfqpoint{2.635161in}{2.380768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625375in}{2.089622in}}%
\pgfpathcurveto{\pgfqpoint{2.629493in}{2.089622in}}{\pgfqpoint{2.633443in}{2.091258in}}{\pgfqpoint{2.636355in}{2.094170in}}%
\pgfpathcurveto{\pgfqpoint{2.639267in}{2.097082in}}{\pgfqpoint{2.640903in}{2.101032in}}{\pgfqpoint{2.640903in}{2.105150in}}%
\pgfpathcurveto{\pgfqpoint{2.640903in}{2.109268in}}{\pgfqpoint{2.639267in}{2.113218in}}{\pgfqpoint{2.636355in}{2.116130in}}%
\pgfpathcurveto{\pgfqpoint{2.633443in}{2.119042in}}{\pgfqpoint{2.629493in}{2.120678in}}{\pgfqpoint{2.625375in}{2.120678in}}%
\pgfpathcurveto{\pgfqpoint{2.621256in}{2.120678in}}{\pgfqpoint{2.617306in}{2.119042in}}{\pgfqpoint{2.614394in}{2.116130in}}%
\pgfpathcurveto{\pgfqpoint{2.611483in}{2.113218in}}{\pgfqpoint{2.609846in}{2.109268in}}{\pgfqpoint{2.609846in}{2.105150in}}%
\pgfpathcurveto{\pgfqpoint{2.609846in}{2.101032in}}{\pgfqpoint{2.611483in}{2.097082in}}{\pgfqpoint{2.614394in}{2.094170in}}%
\pgfpathcurveto{\pgfqpoint{2.617306in}{2.091258in}}{\pgfqpoint{2.621256in}{2.089622in}}{\pgfqpoint{2.625375in}{2.089622in}}%
\pgfpathlineto{\pgfqpoint{2.625375in}{2.089622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623141in}{2.456520in}}%
\pgfpathcurveto{\pgfqpoint{2.627259in}{2.456520in}}{\pgfqpoint{2.631209in}{2.458156in}}{\pgfqpoint{2.634121in}{2.461068in}}%
\pgfpathcurveto{\pgfqpoint{2.637033in}{2.463980in}}{\pgfqpoint{2.638669in}{2.467930in}}{\pgfqpoint{2.638669in}{2.472048in}}%
\pgfpathcurveto{\pgfqpoint{2.638669in}{2.476166in}}{\pgfqpoint{2.637033in}{2.480116in}}{\pgfqpoint{2.634121in}{2.483028in}}%
\pgfpathcurveto{\pgfqpoint{2.631209in}{2.485940in}}{\pgfqpoint{2.627259in}{2.487577in}}{\pgfqpoint{2.623141in}{2.487577in}}%
\pgfpathcurveto{\pgfqpoint{2.619023in}{2.487577in}}{\pgfqpoint{2.615073in}{2.485940in}}{\pgfqpoint{2.612161in}{2.483028in}}%
\pgfpathcurveto{\pgfqpoint{2.609249in}{2.480116in}}{\pgfqpoint{2.607613in}{2.476166in}}{\pgfqpoint{2.607613in}{2.472048in}}%
\pgfpathcurveto{\pgfqpoint{2.607613in}{2.467930in}}{\pgfqpoint{2.609249in}{2.463980in}}{\pgfqpoint{2.612161in}{2.461068in}}%
\pgfpathcurveto{\pgfqpoint{2.615073in}{2.458156in}}{\pgfqpoint{2.619023in}{2.456520in}}{\pgfqpoint{2.623141in}{2.456520in}}%
\pgfpathlineto{\pgfqpoint{2.623141in}{2.456520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629048in}{2.672725in}}%
\pgfpathcurveto{\pgfqpoint{2.633166in}{2.672725in}}{\pgfqpoint{2.637116in}{2.674361in}}{\pgfqpoint{2.640028in}{2.677273in}}%
\pgfpathcurveto{\pgfqpoint{2.642940in}{2.680185in}}{\pgfqpoint{2.644576in}{2.684135in}}{\pgfqpoint{2.644576in}{2.688253in}}%
\pgfpathcurveto{\pgfqpoint{2.644576in}{2.692371in}}{\pgfqpoint{2.642940in}{2.696321in}}{\pgfqpoint{2.640028in}{2.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.637116in}{2.702145in}}{\pgfqpoint{2.633166in}{2.703781in}}{\pgfqpoint{2.629048in}{2.703781in}}%
\pgfpathcurveto{\pgfqpoint{2.624929in}{2.703781in}}{\pgfqpoint{2.620979in}{2.702145in}}{\pgfqpoint{2.618067in}{2.699233in}}%
\pgfpathcurveto{\pgfqpoint{2.615155in}{2.696321in}}{\pgfqpoint{2.613519in}{2.692371in}}{\pgfqpoint{2.613519in}{2.688253in}}%
\pgfpathcurveto{\pgfqpoint{2.613519in}{2.684135in}}{\pgfqpoint{2.615155in}{2.680185in}}{\pgfqpoint{2.618067in}{2.677273in}}%
\pgfpathcurveto{\pgfqpoint{2.620979in}{2.674361in}}{\pgfqpoint{2.624929in}{2.672725in}}{\pgfqpoint{2.629048in}{2.672725in}}%
\pgfpathlineto{\pgfqpoint{2.629048in}{2.672725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636611in}{2.548404in}}%
\pgfpathcurveto{\pgfqpoint{2.640729in}{2.548404in}}{\pgfqpoint{2.644679in}{2.550040in}}{\pgfqpoint{2.647591in}{2.552952in}}%
\pgfpathcurveto{\pgfqpoint{2.650503in}{2.555864in}}{\pgfqpoint{2.652140in}{2.559814in}}{\pgfqpoint{2.652140in}{2.563933in}}%
\pgfpathcurveto{\pgfqpoint{2.652140in}{2.568051in}}{\pgfqpoint{2.650503in}{2.572001in}}{\pgfqpoint{2.647591in}{2.574913in}}%
\pgfpathcurveto{\pgfqpoint{2.644679in}{2.577825in}}{\pgfqpoint{2.640729in}{2.579461in}}{\pgfqpoint{2.636611in}{2.579461in}}%
\pgfpathcurveto{\pgfqpoint{2.632493in}{2.579461in}}{\pgfqpoint{2.628543in}{2.577825in}}{\pgfqpoint{2.625631in}{2.574913in}}%
\pgfpathcurveto{\pgfqpoint{2.622719in}{2.572001in}}{\pgfqpoint{2.621083in}{2.568051in}}{\pgfqpoint{2.621083in}{2.563933in}}%
\pgfpathcurveto{\pgfqpoint{2.621083in}{2.559814in}}{\pgfqpoint{2.622719in}{2.555864in}}{\pgfqpoint{2.625631in}{2.552952in}}%
\pgfpathcurveto{\pgfqpoint{2.628543in}{2.550040in}}{\pgfqpoint{2.632493in}{2.548404in}}{\pgfqpoint{2.636611in}{2.548404in}}%
\pgfpathlineto{\pgfqpoint{2.636611in}{2.548404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631922in}{2.649013in}}%
\pgfpathcurveto{\pgfqpoint{2.636040in}{2.649013in}}{\pgfqpoint{2.639990in}{2.650650in}}{\pgfqpoint{2.642902in}{2.653562in}}%
\pgfpathcurveto{\pgfqpoint{2.645814in}{2.656474in}}{\pgfqpoint{2.647450in}{2.660424in}}{\pgfqpoint{2.647450in}{2.664542in}}%
\pgfpathcurveto{\pgfqpoint{2.647450in}{2.668660in}}{\pgfqpoint{2.645814in}{2.672610in}}{\pgfqpoint{2.642902in}{2.675522in}}%
\pgfpathcurveto{\pgfqpoint{2.639990in}{2.678434in}}{\pgfqpoint{2.636040in}{2.680070in}}{\pgfqpoint{2.631922in}{2.680070in}}%
\pgfpathcurveto{\pgfqpoint{2.627804in}{2.680070in}}{\pgfqpoint{2.623854in}{2.678434in}}{\pgfqpoint{2.620942in}{2.675522in}}%
\pgfpathcurveto{\pgfqpoint{2.618030in}{2.672610in}}{\pgfqpoint{2.616394in}{2.668660in}}{\pgfqpoint{2.616394in}{2.664542in}}%
\pgfpathcurveto{\pgfqpoint{2.616394in}{2.660424in}}{\pgfqpoint{2.618030in}{2.656474in}}{\pgfqpoint{2.620942in}{2.653562in}}%
\pgfpathcurveto{\pgfqpoint{2.623854in}{2.650650in}}{\pgfqpoint{2.627804in}{2.649013in}}{\pgfqpoint{2.631922in}{2.649013in}}%
\pgfpathlineto{\pgfqpoint{2.631922in}{2.649013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637998in}{2.686167in}}%
\pgfpathcurveto{\pgfqpoint{2.642116in}{2.686167in}}{\pgfqpoint{2.646066in}{2.687803in}}{\pgfqpoint{2.648978in}{2.690715in}}%
\pgfpathcurveto{\pgfqpoint{2.651890in}{2.693627in}}{\pgfqpoint{2.653526in}{2.697577in}}{\pgfqpoint{2.653526in}{2.701695in}}%
\pgfpathcurveto{\pgfqpoint{2.653526in}{2.705814in}}{\pgfqpoint{2.651890in}{2.709764in}}{\pgfqpoint{2.648978in}{2.712676in}}%
\pgfpathcurveto{\pgfqpoint{2.646066in}{2.715588in}}{\pgfqpoint{2.642116in}{2.717224in}}{\pgfqpoint{2.637998in}{2.717224in}}%
\pgfpathcurveto{\pgfqpoint{2.633880in}{2.717224in}}{\pgfqpoint{2.629930in}{2.715588in}}{\pgfqpoint{2.627018in}{2.712676in}}%
\pgfpathcurveto{\pgfqpoint{2.624106in}{2.709764in}}{\pgfqpoint{2.622470in}{2.705814in}}{\pgfqpoint{2.622470in}{2.701695in}}%
\pgfpathcurveto{\pgfqpoint{2.622470in}{2.697577in}}{\pgfqpoint{2.624106in}{2.693627in}}{\pgfqpoint{2.627018in}{2.690715in}}%
\pgfpathcurveto{\pgfqpoint{2.629930in}{2.687803in}}{\pgfqpoint{2.633880in}{2.686167in}}{\pgfqpoint{2.637998in}{2.686167in}}%
\pgfpathlineto{\pgfqpoint{2.637998in}{2.686167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635886in}{2.525207in}}%
\pgfpathcurveto{\pgfqpoint{2.640004in}{2.525207in}}{\pgfqpoint{2.643954in}{2.526843in}}{\pgfqpoint{2.646866in}{2.529755in}}%
\pgfpathcurveto{\pgfqpoint{2.649778in}{2.532667in}}{\pgfqpoint{2.651414in}{2.536617in}}{\pgfqpoint{2.651414in}{2.540736in}}%
\pgfpathcurveto{\pgfqpoint{2.651414in}{2.544854in}}{\pgfqpoint{2.649778in}{2.548804in}}{\pgfqpoint{2.646866in}{2.551716in}}%
\pgfpathcurveto{\pgfqpoint{2.643954in}{2.554628in}}{\pgfqpoint{2.640004in}{2.556264in}}{\pgfqpoint{2.635886in}{2.556264in}}%
\pgfpathcurveto{\pgfqpoint{2.631768in}{2.556264in}}{\pgfqpoint{2.627818in}{2.554628in}}{\pgfqpoint{2.624906in}{2.551716in}}%
\pgfpathcurveto{\pgfqpoint{2.621994in}{2.548804in}}{\pgfqpoint{2.620358in}{2.544854in}}{\pgfqpoint{2.620358in}{2.540736in}}%
\pgfpathcurveto{\pgfqpoint{2.620358in}{2.536617in}}{\pgfqpoint{2.621994in}{2.532667in}}{\pgfqpoint{2.624906in}{2.529755in}}%
\pgfpathcurveto{\pgfqpoint{2.627818in}{2.526843in}}{\pgfqpoint{2.631768in}{2.525207in}}{\pgfqpoint{2.635886in}{2.525207in}}%
\pgfpathlineto{\pgfqpoint{2.635886in}{2.525207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636292in}{2.971144in}}%
\pgfpathcurveto{\pgfqpoint{2.640411in}{2.971144in}}{\pgfqpoint{2.644361in}{2.972781in}}{\pgfqpoint{2.647273in}{2.975693in}}%
\pgfpathcurveto{\pgfqpoint{2.650185in}{2.978605in}}{\pgfqpoint{2.651821in}{2.982555in}}{\pgfqpoint{2.651821in}{2.986673in}}%
\pgfpathcurveto{\pgfqpoint{2.651821in}{2.990791in}}{\pgfqpoint{2.650185in}{2.994741in}}{\pgfqpoint{2.647273in}{2.997653in}}%
\pgfpathcurveto{\pgfqpoint{2.644361in}{3.000565in}}{\pgfqpoint{2.640411in}{3.002201in}}{\pgfqpoint{2.636292in}{3.002201in}}%
\pgfpathcurveto{\pgfqpoint{2.632174in}{3.002201in}}{\pgfqpoint{2.628224in}{3.000565in}}{\pgfqpoint{2.625312in}{2.997653in}}%
\pgfpathcurveto{\pgfqpoint{2.622400in}{2.994741in}}{\pgfqpoint{2.620764in}{2.990791in}}{\pgfqpoint{2.620764in}{2.986673in}}%
\pgfpathcurveto{\pgfqpoint{2.620764in}{2.982555in}}{\pgfqpoint{2.622400in}{2.978605in}}{\pgfqpoint{2.625312in}{2.975693in}}%
\pgfpathcurveto{\pgfqpoint{2.628224in}{2.972781in}}{\pgfqpoint{2.632174in}{2.971144in}}{\pgfqpoint{2.636292in}{2.971144in}}%
\pgfpathlineto{\pgfqpoint{2.636292in}{2.971144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637155in}{2.510287in}}%
\pgfpathcurveto{\pgfqpoint{2.641273in}{2.510287in}}{\pgfqpoint{2.645223in}{2.511923in}}{\pgfqpoint{2.648135in}{2.514835in}}%
\pgfpathcurveto{\pgfqpoint{2.651047in}{2.517747in}}{\pgfqpoint{2.652683in}{2.521697in}}{\pgfqpoint{2.652683in}{2.525815in}}%
\pgfpathcurveto{\pgfqpoint{2.652683in}{2.529933in}}{\pgfqpoint{2.651047in}{2.533883in}}{\pgfqpoint{2.648135in}{2.536795in}}%
\pgfpathcurveto{\pgfqpoint{2.645223in}{2.539707in}}{\pgfqpoint{2.641273in}{2.541343in}}{\pgfqpoint{2.637155in}{2.541343in}}%
\pgfpathcurveto{\pgfqpoint{2.633037in}{2.541343in}}{\pgfqpoint{2.629086in}{2.539707in}}{\pgfqpoint{2.626175in}{2.536795in}}%
\pgfpathcurveto{\pgfqpoint{2.623263in}{2.533883in}}{\pgfqpoint{2.621626in}{2.529933in}}{\pgfqpoint{2.621626in}{2.525815in}}%
\pgfpathcurveto{\pgfqpoint{2.621626in}{2.521697in}}{\pgfqpoint{2.623263in}{2.517747in}}{\pgfqpoint{2.626175in}{2.514835in}}%
\pgfpathcurveto{\pgfqpoint{2.629086in}{2.511923in}}{\pgfqpoint{2.633037in}{2.510287in}}{\pgfqpoint{2.637155in}{2.510287in}}%
\pgfpathlineto{\pgfqpoint{2.637155in}{2.510287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646604in}{2.389674in}}%
\pgfpathcurveto{\pgfqpoint{2.650722in}{2.389674in}}{\pgfqpoint{2.654672in}{2.391310in}}{\pgfqpoint{2.657584in}{2.394222in}}%
\pgfpathcurveto{\pgfqpoint{2.660496in}{2.397134in}}{\pgfqpoint{2.662133in}{2.401084in}}{\pgfqpoint{2.662133in}{2.405202in}}%
\pgfpathcurveto{\pgfqpoint{2.662133in}{2.409320in}}{\pgfqpoint{2.660496in}{2.413270in}}{\pgfqpoint{2.657584in}{2.416182in}}%
\pgfpathcurveto{\pgfqpoint{2.654672in}{2.419094in}}{\pgfqpoint{2.650722in}{2.420730in}}{\pgfqpoint{2.646604in}{2.420730in}}%
\pgfpathcurveto{\pgfqpoint{2.642486in}{2.420730in}}{\pgfqpoint{2.638536in}{2.419094in}}{\pgfqpoint{2.635624in}{2.416182in}}%
\pgfpathcurveto{\pgfqpoint{2.632712in}{2.413270in}}{\pgfqpoint{2.631076in}{2.409320in}}{\pgfqpoint{2.631076in}{2.405202in}}%
\pgfpathcurveto{\pgfqpoint{2.631076in}{2.401084in}}{\pgfqpoint{2.632712in}{2.397134in}}{\pgfqpoint{2.635624in}{2.394222in}}%
\pgfpathcurveto{\pgfqpoint{2.638536in}{2.391310in}}{\pgfqpoint{2.642486in}{2.389674in}}{\pgfqpoint{2.646604in}{2.389674in}}%
\pgfpathlineto{\pgfqpoint{2.646604in}{2.389674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627425in}{2.854248in}}%
\pgfpathcurveto{\pgfqpoint{2.631544in}{2.854248in}}{\pgfqpoint{2.635494in}{2.855885in}}{\pgfqpoint{2.638406in}{2.858797in}}%
\pgfpathcurveto{\pgfqpoint{2.641317in}{2.861709in}}{\pgfqpoint{2.642954in}{2.865659in}}{\pgfqpoint{2.642954in}{2.869777in}}%
\pgfpathcurveto{\pgfqpoint{2.642954in}{2.873895in}}{\pgfqpoint{2.641317in}{2.877845in}}{\pgfqpoint{2.638406in}{2.880757in}}%
\pgfpathcurveto{\pgfqpoint{2.635494in}{2.883669in}}{\pgfqpoint{2.631544in}{2.885305in}}{\pgfqpoint{2.627425in}{2.885305in}}%
\pgfpathcurveto{\pgfqpoint{2.623307in}{2.885305in}}{\pgfqpoint{2.619357in}{2.883669in}}{\pgfqpoint{2.616445in}{2.880757in}}%
\pgfpathcurveto{\pgfqpoint{2.613533in}{2.877845in}}{\pgfqpoint{2.611897in}{2.873895in}}{\pgfqpoint{2.611897in}{2.869777in}}%
\pgfpathcurveto{\pgfqpoint{2.611897in}{2.865659in}}{\pgfqpoint{2.613533in}{2.861709in}}{\pgfqpoint{2.616445in}{2.858797in}}%
\pgfpathcurveto{\pgfqpoint{2.619357in}{2.855885in}}{\pgfqpoint{2.623307in}{2.854248in}}{\pgfqpoint{2.627425in}{2.854248in}}%
\pgfpathlineto{\pgfqpoint{2.627425in}{2.854248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636895in}{2.685733in}}%
\pgfpathcurveto{\pgfqpoint{2.641013in}{2.685733in}}{\pgfqpoint{2.644963in}{2.687369in}}{\pgfqpoint{2.647875in}{2.690281in}}%
\pgfpathcurveto{\pgfqpoint{2.650787in}{2.693193in}}{\pgfqpoint{2.652423in}{2.697143in}}{\pgfqpoint{2.652423in}{2.701261in}}%
\pgfpathcurveto{\pgfqpoint{2.652423in}{2.705380in}}{\pgfqpoint{2.650787in}{2.709330in}}{\pgfqpoint{2.647875in}{2.712242in}}%
\pgfpathcurveto{\pgfqpoint{2.644963in}{2.715154in}}{\pgfqpoint{2.641013in}{2.716790in}}{\pgfqpoint{2.636895in}{2.716790in}}%
\pgfpathcurveto{\pgfqpoint{2.632777in}{2.716790in}}{\pgfqpoint{2.628827in}{2.715154in}}{\pgfqpoint{2.625915in}{2.712242in}}%
\pgfpathcurveto{\pgfqpoint{2.623003in}{2.709330in}}{\pgfqpoint{2.621367in}{2.705380in}}{\pgfqpoint{2.621367in}{2.701261in}}%
\pgfpathcurveto{\pgfqpoint{2.621367in}{2.697143in}}{\pgfqpoint{2.623003in}{2.693193in}}{\pgfqpoint{2.625915in}{2.690281in}}%
\pgfpathcurveto{\pgfqpoint{2.628827in}{2.687369in}}{\pgfqpoint{2.632777in}{2.685733in}}{\pgfqpoint{2.636895in}{2.685733in}}%
\pgfpathlineto{\pgfqpoint{2.636895in}{2.685733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639888in}{2.586745in}}%
\pgfpathcurveto{\pgfqpoint{2.644007in}{2.586745in}}{\pgfqpoint{2.647957in}{2.588381in}}{\pgfqpoint{2.650869in}{2.591293in}}%
\pgfpathcurveto{\pgfqpoint{2.653781in}{2.594205in}}{\pgfqpoint{2.655417in}{2.598155in}}{\pgfqpoint{2.655417in}{2.602273in}}%
\pgfpathcurveto{\pgfqpoint{2.655417in}{2.606391in}}{\pgfqpoint{2.653781in}{2.610341in}}{\pgfqpoint{2.650869in}{2.613253in}}%
\pgfpathcurveto{\pgfqpoint{2.647957in}{2.616165in}}{\pgfqpoint{2.644007in}{2.617801in}}{\pgfqpoint{2.639888in}{2.617801in}}%
\pgfpathcurveto{\pgfqpoint{2.635770in}{2.617801in}}{\pgfqpoint{2.631820in}{2.616165in}}{\pgfqpoint{2.628908in}{2.613253in}}%
\pgfpathcurveto{\pgfqpoint{2.625996in}{2.610341in}}{\pgfqpoint{2.624360in}{2.606391in}}{\pgfqpoint{2.624360in}{2.602273in}}%
\pgfpathcurveto{\pgfqpoint{2.624360in}{2.598155in}}{\pgfqpoint{2.625996in}{2.594205in}}{\pgfqpoint{2.628908in}{2.591293in}}%
\pgfpathcurveto{\pgfqpoint{2.631820in}{2.588381in}}{\pgfqpoint{2.635770in}{2.586745in}}{\pgfqpoint{2.639888in}{2.586745in}}%
\pgfpathlineto{\pgfqpoint{2.639888in}{2.586745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642525in}{2.405742in}}%
\pgfpathcurveto{\pgfqpoint{2.646643in}{2.405742in}}{\pgfqpoint{2.650593in}{2.407378in}}{\pgfqpoint{2.653505in}{2.410290in}}%
\pgfpathcurveto{\pgfqpoint{2.656417in}{2.413202in}}{\pgfqpoint{2.658053in}{2.417152in}}{\pgfqpoint{2.658053in}{2.421270in}}%
\pgfpathcurveto{\pgfqpoint{2.658053in}{2.425388in}}{\pgfqpoint{2.656417in}{2.429338in}}{\pgfqpoint{2.653505in}{2.432250in}}%
\pgfpathcurveto{\pgfqpoint{2.650593in}{2.435162in}}{\pgfqpoint{2.646643in}{2.436798in}}{\pgfqpoint{2.642525in}{2.436798in}}%
\pgfpathcurveto{\pgfqpoint{2.638407in}{2.436798in}}{\pgfqpoint{2.634457in}{2.435162in}}{\pgfqpoint{2.631545in}{2.432250in}}%
\pgfpathcurveto{\pgfqpoint{2.628633in}{2.429338in}}{\pgfqpoint{2.626997in}{2.425388in}}{\pgfqpoint{2.626997in}{2.421270in}}%
\pgfpathcurveto{\pgfqpoint{2.626997in}{2.417152in}}{\pgfqpoint{2.628633in}{2.413202in}}{\pgfqpoint{2.631545in}{2.410290in}}%
\pgfpathcurveto{\pgfqpoint{2.634457in}{2.407378in}}{\pgfqpoint{2.638407in}{2.405742in}}{\pgfqpoint{2.642525in}{2.405742in}}%
\pgfpathlineto{\pgfqpoint{2.642525in}{2.405742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927251in}{2.657858in}}%
\pgfpathcurveto{\pgfqpoint{2.931369in}{2.657858in}}{\pgfqpoint{2.935319in}{2.659494in}}{\pgfqpoint{2.938231in}{2.662406in}}%
\pgfpathcurveto{\pgfqpoint{2.941143in}{2.665318in}}{\pgfqpoint{2.942779in}{2.669268in}}{\pgfqpoint{2.942779in}{2.673386in}}%
\pgfpathcurveto{\pgfqpoint{2.942779in}{2.677504in}}{\pgfqpoint{2.941143in}{2.681454in}}{\pgfqpoint{2.938231in}{2.684366in}}%
\pgfpathcurveto{\pgfqpoint{2.935319in}{2.687278in}}{\pgfqpoint{2.931369in}{2.688914in}}{\pgfqpoint{2.927251in}{2.688914in}}%
\pgfpathcurveto{\pgfqpoint{2.923132in}{2.688914in}}{\pgfqpoint{2.919182in}{2.687278in}}{\pgfqpoint{2.916270in}{2.684366in}}%
\pgfpathcurveto{\pgfqpoint{2.913358in}{2.681454in}}{\pgfqpoint{2.911722in}{2.677504in}}{\pgfqpoint{2.911722in}{2.673386in}}%
\pgfpathcurveto{\pgfqpoint{2.911722in}{2.669268in}}{\pgfqpoint{2.913358in}{2.665318in}}{\pgfqpoint{2.916270in}{2.662406in}}%
\pgfpathcurveto{\pgfqpoint{2.919182in}{2.659494in}}{\pgfqpoint{2.923132in}{2.657858in}}{\pgfqpoint{2.927251in}{2.657858in}}%
\pgfpathlineto{\pgfqpoint{2.927251in}{2.657858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910414in}{2.666514in}}%
\pgfpathcurveto{\pgfqpoint{2.914532in}{2.666514in}}{\pgfqpoint{2.918482in}{2.668150in}}{\pgfqpoint{2.921394in}{2.671062in}}%
\pgfpathcurveto{\pgfqpoint{2.924306in}{2.673974in}}{\pgfqpoint{2.925942in}{2.677924in}}{\pgfqpoint{2.925942in}{2.682042in}}%
\pgfpathcurveto{\pgfqpoint{2.925942in}{2.686160in}}{\pgfqpoint{2.924306in}{2.690111in}}{\pgfqpoint{2.921394in}{2.693022in}}%
\pgfpathcurveto{\pgfqpoint{2.918482in}{2.695934in}}{\pgfqpoint{2.914532in}{2.697571in}}{\pgfqpoint{2.910414in}{2.697571in}}%
\pgfpathcurveto{\pgfqpoint{2.906296in}{2.697571in}}{\pgfqpoint{2.902346in}{2.695934in}}{\pgfqpoint{2.899434in}{2.693022in}}%
\pgfpathcurveto{\pgfqpoint{2.896522in}{2.690111in}}{\pgfqpoint{2.894886in}{2.686160in}}{\pgfqpoint{2.894886in}{2.682042in}}%
\pgfpathcurveto{\pgfqpoint{2.894886in}{2.677924in}}{\pgfqpoint{2.896522in}{2.673974in}}{\pgfqpoint{2.899434in}{2.671062in}}%
\pgfpathcurveto{\pgfqpoint{2.902346in}{2.668150in}}{\pgfqpoint{2.906296in}{2.666514in}}{\pgfqpoint{2.910414in}{2.666514in}}%
\pgfpathlineto{\pgfqpoint{2.910414in}{2.666514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900655in}{2.324634in}}%
\pgfpathcurveto{\pgfqpoint{2.904774in}{2.324634in}}{\pgfqpoint{2.908724in}{2.326270in}}{\pgfqpoint{2.911636in}{2.329182in}}%
\pgfpathcurveto{\pgfqpoint{2.914548in}{2.332094in}}{\pgfqpoint{2.916184in}{2.336044in}}{\pgfqpoint{2.916184in}{2.340162in}}%
\pgfpathcurveto{\pgfqpoint{2.916184in}{2.344280in}}{\pgfqpoint{2.914548in}{2.348230in}}{\pgfqpoint{2.911636in}{2.351142in}}%
\pgfpathcurveto{\pgfqpoint{2.908724in}{2.354054in}}{\pgfqpoint{2.904774in}{2.355690in}}{\pgfqpoint{2.900655in}{2.355690in}}%
\pgfpathcurveto{\pgfqpoint{2.896537in}{2.355690in}}{\pgfqpoint{2.892587in}{2.354054in}}{\pgfqpoint{2.889675in}{2.351142in}}%
\pgfpathcurveto{\pgfqpoint{2.886763in}{2.348230in}}{\pgfqpoint{2.885127in}{2.344280in}}{\pgfqpoint{2.885127in}{2.340162in}}%
\pgfpathcurveto{\pgfqpoint{2.885127in}{2.336044in}}{\pgfqpoint{2.886763in}{2.332094in}}{\pgfqpoint{2.889675in}{2.329182in}}%
\pgfpathcurveto{\pgfqpoint{2.892587in}{2.326270in}}{\pgfqpoint{2.896537in}{2.324634in}}{\pgfqpoint{2.900655in}{2.324634in}}%
\pgfpathlineto{\pgfqpoint{2.900655in}{2.324634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903748in}{2.572073in}}%
\pgfpathcurveto{\pgfqpoint{2.907866in}{2.572073in}}{\pgfqpoint{2.911816in}{2.573709in}}{\pgfqpoint{2.914728in}{2.576621in}}%
\pgfpathcurveto{\pgfqpoint{2.917640in}{2.579533in}}{\pgfqpoint{2.919276in}{2.583483in}}{\pgfqpoint{2.919276in}{2.587601in}}%
\pgfpathcurveto{\pgfqpoint{2.919276in}{2.591719in}}{\pgfqpoint{2.917640in}{2.595669in}}{\pgfqpoint{2.914728in}{2.598581in}}%
\pgfpathcurveto{\pgfqpoint{2.911816in}{2.601493in}}{\pgfqpoint{2.907866in}{2.603129in}}{\pgfqpoint{2.903748in}{2.603129in}}%
\pgfpathcurveto{\pgfqpoint{2.899630in}{2.603129in}}{\pgfqpoint{2.895680in}{2.601493in}}{\pgfqpoint{2.892768in}{2.598581in}}%
\pgfpathcurveto{\pgfqpoint{2.889856in}{2.595669in}}{\pgfqpoint{2.888220in}{2.591719in}}{\pgfqpoint{2.888220in}{2.587601in}}%
\pgfpathcurveto{\pgfqpoint{2.888220in}{2.583483in}}{\pgfqpoint{2.889856in}{2.579533in}}{\pgfqpoint{2.892768in}{2.576621in}}%
\pgfpathcurveto{\pgfqpoint{2.895680in}{2.573709in}}{\pgfqpoint{2.899630in}{2.572073in}}{\pgfqpoint{2.903748in}{2.572073in}}%
\pgfpathlineto{\pgfqpoint{2.903748in}{2.572073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923926in}{1.764623in}}%
\pgfpathcurveto{\pgfqpoint{2.928045in}{1.764623in}}{\pgfqpoint{2.931995in}{1.766259in}}{\pgfqpoint{2.934907in}{1.769171in}}%
\pgfpathcurveto{\pgfqpoint{2.937818in}{1.772083in}}{\pgfqpoint{2.939455in}{1.776033in}}{\pgfqpoint{2.939455in}{1.780151in}}%
\pgfpathcurveto{\pgfqpoint{2.939455in}{1.784269in}}{\pgfqpoint{2.937818in}{1.788219in}}{\pgfqpoint{2.934907in}{1.791131in}}%
\pgfpathcurveto{\pgfqpoint{2.931995in}{1.794043in}}{\pgfqpoint{2.928045in}{1.795679in}}{\pgfqpoint{2.923926in}{1.795679in}}%
\pgfpathcurveto{\pgfqpoint{2.919808in}{1.795679in}}{\pgfqpoint{2.915858in}{1.794043in}}{\pgfqpoint{2.912946in}{1.791131in}}%
\pgfpathcurveto{\pgfqpoint{2.910034in}{1.788219in}}{\pgfqpoint{2.908398in}{1.784269in}}{\pgfqpoint{2.908398in}{1.780151in}}%
\pgfpathcurveto{\pgfqpoint{2.908398in}{1.776033in}}{\pgfqpoint{2.910034in}{1.772083in}}{\pgfqpoint{2.912946in}{1.769171in}}%
\pgfpathcurveto{\pgfqpoint{2.915858in}{1.766259in}}{\pgfqpoint{2.919808in}{1.764623in}}{\pgfqpoint{2.923926in}{1.764623in}}%
\pgfpathlineto{\pgfqpoint{2.923926in}{1.764623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909360in}{2.228626in}}%
\pgfpathcurveto{\pgfqpoint{2.913478in}{2.228626in}}{\pgfqpoint{2.917428in}{2.230262in}}{\pgfqpoint{2.920340in}{2.233174in}}%
\pgfpathcurveto{\pgfqpoint{2.923252in}{2.236086in}}{\pgfqpoint{2.924888in}{2.240036in}}{\pgfqpoint{2.924888in}{2.244154in}}%
\pgfpathcurveto{\pgfqpoint{2.924888in}{2.248272in}}{\pgfqpoint{2.923252in}{2.252222in}}{\pgfqpoint{2.920340in}{2.255134in}}%
\pgfpathcurveto{\pgfqpoint{2.917428in}{2.258046in}}{\pgfqpoint{2.913478in}{2.259682in}}{\pgfqpoint{2.909360in}{2.259682in}}%
\pgfpathcurveto{\pgfqpoint{2.905242in}{2.259682in}}{\pgfqpoint{2.901292in}{2.258046in}}{\pgfqpoint{2.898380in}{2.255134in}}%
\pgfpathcurveto{\pgfqpoint{2.895468in}{2.252222in}}{\pgfqpoint{2.893832in}{2.248272in}}{\pgfqpoint{2.893832in}{2.244154in}}%
\pgfpathcurveto{\pgfqpoint{2.893832in}{2.240036in}}{\pgfqpoint{2.895468in}{2.236086in}}{\pgfqpoint{2.898380in}{2.233174in}}%
\pgfpathcurveto{\pgfqpoint{2.901292in}{2.230262in}}{\pgfqpoint{2.905242in}{2.228626in}}{\pgfqpoint{2.909360in}{2.228626in}}%
\pgfpathlineto{\pgfqpoint{2.909360in}{2.228626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907213in}{2.442782in}}%
\pgfpathcurveto{\pgfqpoint{2.911331in}{2.442782in}}{\pgfqpoint{2.915281in}{2.444418in}}{\pgfqpoint{2.918193in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{2.921105in}{2.450242in}}{\pgfqpoint{2.922742in}{2.454192in}}{\pgfqpoint{2.922742in}{2.458310in}}%
\pgfpathcurveto{\pgfqpoint{2.922742in}{2.462428in}}{\pgfqpoint{2.921105in}{2.466378in}}{\pgfqpoint{2.918193in}{2.469290in}}%
\pgfpathcurveto{\pgfqpoint{2.915281in}{2.472202in}}{\pgfqpoint{2.911331in}{2.473838in}}{\pgfqpoint{2.907213in}{2.473838in}}%
\pgfpathcurveto{\pgfqpoint{2.903095in}{2.473838in}}{\pgfqpoint{2.899145in}{2.472202in}}{\pgfqpoint{2.896233in}{2.469290in}}%
\pgfpathcurveto{\pgfqpoint{2.893321in}{2.466378in}}{\pgfqpoint{2.891685in}{2.462428in}}{\pgfqpoint{2.891685in}{2.458310in}}%
\pgfpathcurveto{\pgfqpoint{2.891685in}{2.454192in}}{\pgfqpoint{2.893321in}{2.450242in}}{\pgfqpoint{2.896233in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{2.899145in}{2.444418in}}{\pgfqpoint{2.903095in}{2.442782in}}{\pgfqpoint{2.907213in}{2.442782in}}%
\pgfpathlineto{\pgfqpoint{2.907213in}{2.442782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919603in}{2.665444in}}%
\pgfpathcurveto{\pgfqpoint{2.923721in}{2.665444in}}{\pgfqpoint{2.927671in}{2.667080in}}{\pgfqpoint{2.930583in}{2.669992in}}%
\pgfpathcurveto{\pgfqpoint{2.933495in}{2.672904in}}{\pgfqpoint{2.935131in}{2.676854in}}{\pgfqpoint{2.935131in}{2.680972in}}%
\pgfpathcurveto{\pgfqpoint{2.935131in}{2.685090in}}{\pgfqpoint{2.933495in}{2.689040in}}{\pgfqpoint{2.930583in}{2.691952in}}%
\pgfpathcurveto{\pgfqpoint{2.927671in}{2.694864in}}{\pgfqpoint{2.923721in}{2.696500in}}{\pgfqpoint{2.919603in}{2.696500in}}%
\pgfpathcurveto{\pgfqpoint{2.915485in}{2.696500in}}{\pgfqpoint{2.911535in}{2.694864in}}{\pgfqpoint{2.908623in}{2.691952in}}%
\pgfpathcurveto{\pgfqpoint{2.905711in}{2.689040in}}{\pgfqpoint{2.904074in}{2.685090in}}{\pgfqpoint{2.904074in}{2.680972in}}%
\pgfpathcurveto{\pgfqpoint{2.904074in}{2.676854in}}{\pgfqpoint{2.905711in}{2.672904in}}{\pgfqpoint{2.908623in}{2.669992in}}%
\pgfpathcurveto{\pgfqpoint{2.911535in}{2.667080in}}{\pgfqpoint{2.915485in}{2.665444in}}{\pgfqpoint{2.919603in}{2.665444in}}%
\pgfpathlineto{\pgfqpoint{2.919603in}{2.665444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908049in}{2.562371in}}%
\pgfpathcurveto{\pgfqpoint{2.912167in}{2.562371in}}{\pgfqpoint{2.916117in}{2.564007in}}{\pgfqpoint{2.919029in}{2.566919in}}%
\pgfpathcurveto{\pgfqpoint{2.921941in}{2.569831in}}{\pgfqpoint{2.923577in}{2.573781in}}{\pgfqpoint{2.923577in}{2.577899in}}%
\pgfpathcurveto{\pgfqpoint{2.923577in}{2.582017in}}{\pgfqpoint{2.921941in}{2.585967in}}{\pgfqpoint{2.919029in}{2.588879in}}%
\pgfpathcurveto{\pgfqpoint{2.916117in}{2.591791in}}{\pgfqpoint{2.912167in}{2.593427in}}{\pgfqpoint{2.908049in}{2.593427in}}%
\pgfpathcurveto{\pgfqpoint{2.903931in}{2.593427in}}{\pgfqpoint{2.899980in}{2.591791in}}{\pgfqpoint{2.897069in}{2.588879in}}%
\pgfpathcurveto{\pgfqpoint{2.894157in}{2.585967in}}{\pgfqpoint{2.892520in}{2.582017in}}{\pgfqpoint{2.892520in}{2.577899in}}%
\pgfpathcurveto{\pgfqpoint{2.892520in}{2.573781in}}{\pgfqpoint{2.894157in}{2.569831in}}{\pgfqpoint{2.897069in}{2.566919in}}%
\pgfpathcurveto{\pgfqpoint{2.899980in}{2.564007in}}{\pgfqpoint{2.903931in}{2.562371in}}{\pgfqpoint{2.908049in}{2.562371in}}%
\pgfpathlineto{\pgfqpoint{2.908049in}{2.562371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927344in}{2.701951in}}%
\pgfpathcurveto{\pgfqpoint{2.931462in}{2.701951in}}{\pgfqpoint{2.935412in}{2.703587in}}{\pgfqpoint{2.938324in}{2.706499in}}%
\pgfpathcurveto{\pgfqpoint{2.941236in}{2.709411in}}{\pgfqpoint{2.942872in}{2.713361in}}{\pgfqpoint{2.942872in}{2.717479in}}%
\pgfpathcurveto{\pgfqpoint{2.942872in}{2.721597in}}{\pgfqpoint{2.941236in}{2.725547in}}{\pgfqpoint{2.938324in}{2.728459in}}%
\pgfpathcurveto{\pgfqpoint{2.935412in}{2.731371in}}{\pgfqpoint{2.931462in}{2.733008in}}{\pgfqpoint{2.927344in}{2.733008in}}%
\pgfpathcurveto{\pgfqpoint{2.923226in}{2.733008in}}{\pgfqpoint{2.919275in}{2.731371in}}{\pgfqpoint{2.916364in}{2.728459in}}%
\pgfpathcurveto{\pgfqpoint{2.913452in}{2.725547in}}{\pgfqpoint{2.911815in}{2.721597in}}{\pgfqpoint{2.911815in}{2.717479in}}%
\pgfpathcurveto{\pgfqpoint{2.911815in}{2.713361in}}{\pgfqpoint{2.913452in}{2.709411in}}{\pgfqpoint{2.916364in}{2.706499in}}%
\pgfpathcurveto{\pgfqpoint{2.919275in}{2.703587in}}{\pgfqpoint{2.923226in}{2.701951in}}{\pgfqpoint{2.927344in}{2.701951in}}%
\pgfpathlineto{\pgfqpoint{2.927344in}{2.701951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927528in}{2.693315in}}%
\pgfpathcurveto{\pgfqpoint{2.931646in}{2.693315in}}{\pgfqpoint{2.935596in}{2.694951in}}{\pgfqpoint{2.938508in}{2.697863in}}%
\pgfpathcurveto{\pgfqpoint{2.941420in}{2.700775in}}{\pgfqpoint{2.943056in}{2.704725in}}{\pgfqpoint{2.943056in}{2.708843in}}%
\pgfpathcurveto{\pgfqpoint{2.943056in}{2.712961in}}{\pgfqpoint{2.941420in}{2.716911in}}{\pgfqpoint{2.938508in}{2.719823in}}%
\pgfpathcurveto{\pgfqpoint{2.935596in}{2.722735in}}{\pgfqpoint{2.931646in}{2.724371in}}{\pgfqpoint{2.927528in}{2.724371in}}%
\pgfpathcurveto{\pgfqpoint{2.923410in}{2.724371in}}{\pgfqpoint{2.919460in}{2.722735in}}{\pgfqpoint{2.916548in}{2.719823in}}%
\pgfpathcurveto{\pgfqpoint{2.913636in}{2.716911in}}{\pgfqpoint{2.912000in}{2.712961in}}{\pgfqpoint{2.912000in}{2.708843in}}%
\pgfpathcurveto{\pgfqpoint{2.912000in}{2.704725in}}{\pgfqpoint{2.913636in}{2.700775in}}{\pgfqpoint{2.916548in}{2.697863in}}%
\pgfpathcurveto{\pgfqpoint{2.919460in}{2.694951in}}{\pgfqpoint{2.923410in}{2.693315in}}{\pgfqpoint{2.927528in}{2.693315in}}%
\pgfpathlineto{\pgfqpoint{2.927528in}{2.693315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905624in}{2.501411in}}%
\pgfpathcurveto{\pgfqpoint{2.909742in}{2.501411in}}{\pgfqpoint{2.913692in}{2.503047in}}{\pgfqpoint{2.916604in}{2.505959in}}%
\pgfpathcurveto{\pgfqpoint{2.919516in}{2.508871in}}{\pgfqpoint{2.921153in}{2.512821in}}{\pgfqpoint{2.921153in}{2.516939in}}%
\pgfpathcurveto{\pgfqpoint{2.921153in}{2.521057in}}{\pgfqpoint{2.919516in}{2.525007in}}{\pgfqpoint{2.916604in}{2.527919in}}%
\pgfpathcurveto{\pgfqpoint{2.913692in}{2.530831in}}{\pgfqpoint{2.909742in}{2.532468in}}{\pgfqpoint{2.905624in}{2.532468in}}%
\pgfpathcurveto{\pgfqpoint{2.901506in}{2.532468in}}{\pgfqpoint{2.897556in}{2.530831in}}{\pgfqpoint{2.894644in}{2.527919in}}%
\pgfpathcurveto{\pgfqpoint{2.891732in}{2.525007in}}{\pgfqpoint{2.890096in}{2.521057in}}{\pgfqpoint{2.890096in}{2.516939in}}%
\pgfpathcurveto{\pgfqpoint{2.890096in}{2.512821in}}{\pgfqpoint{2.891732in}{2.508871in}}{\pgfqpoint{2.894644in}{2.505959in}}%
\pgfpathcurveto{\pgfqpoint{2.897556in}{2.503047in}}{\pgfqpoint{2.901506in}{2.501411in}}{\pgfqpoint{2.905624in}{2.501411in}}%
\pgfpathlineto{\pgfqpoint{2.905624in}{2.501411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901164in}{2.699780in}}%
\pgfpathcurveto{\pgfqpoint{2.905282in}{2.699780in}}{\pgfqpoint{2.909232in}{2.701416in}}{\pgfqpoint{2.912144in}{2.704328in}}%
\pgfpathcurveto{\pgfqpoint{2.915056in}{2.707240in}}{\pgfqpoint{2.916692in}{2.711190in}}{\pgfqpoint{2.916692in}{2.715308in}}%
\pgfpathcurveto{\pgfqpoint{2.916692in}{2.719426in}}{\pgfqpoint{2.915056in}{2.723376in}}{\pgfqpoint{2.912144in}{2.726288in}}%
\pgfpathcurveto{\pgfqpoint{2.909232in}{2.729200in}}{\pgfqpoint{2.905282in}{2.730836in}}{\pgfqpoint{2.901164in}{2.730836in}}%
\pgfpathcurveto{\pgfqpoint{2.897045in}{2.730836in}}{\pgfqpoint{2.893095in}{2.729200in}}{\pgfqpoint{2.890183in}{2.726288in}}%
\pgfpathcurveto{\pgfqpoint{2.887271in}{2.723376in}}{\pgfqpoint{2.885635in}{2.719426in}}{\pgfqpoint{2.885635in}{2.715308in}}%
\pgfpathcurveto{\pgfqpoint{2.885635in}{2.711190in}}{\pgfqpoint{2.887271in}{2.707240in}}{\pgfqpoint{2.890183in}{2.704328in}}%
\pgfpathcurveto{\pgfqpoint{2.893095in}{2.701416in}}{\pgfqpoint{2.897045in}{2.699780in}}{\pgfqpoint{2.901164in}{2.699780in}}%
\pgfpathlineto{\pgfqpoint{2.901164in}{2.699780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904778in}{2.012207in}}%
\pgfpathcurveto{\pgfqpoint{2.908897in}{2.012207in}}{\pgfqpoint{2.912847in}{2.013844in}}{\pgfqpoint{2.915759in}{2.016756in}}%
\pgfpathcurveto{\pgfqpoint{2.918671in}{2.019668in}}{\pgfqpoint{2.920307in}{2.023618in}}{\pgfqpoint{2.920307in}{2.027736in}}%
\pgfpathcurveto{\pgfqpoint{2.920307in}{2.031854in}}{\pgfqpoint{2.918671in}{2.035804in}}{\pgfqpoint{2.915759in}{2.038716in}}%
\pgfpathcurveto{\pgfqpoint{2.912847in}{2.041628in}}{\pgfqpoint{2.908897in}{2.043264in}}{\pgfqpoint{2.904778in}{2.043264in}}%
\pgfpathcurveto{\pgfqpoint{2.900660in}{2.043264in}}{\pgfqpoint{2.896710in}{2.041628in}}{\pgfqpoint{2.893798in}{2.038716in}}%
\pgfpathcurveto{\pgfqpoint{2.890886in}{2.035804in}}{\pgfqpoint{2.889250in}{2.031854in}}{\pgfqpoint{2.889250in}{2.027736in}}%
\pgfpathcurveto{\pgfqpoint{2.889250in}{2.023618in}}{\pgfqpoint{2.890886in}{2.019668in}}{\pgfqpoint{2.893798in}{2.016756in}}%
\pgfpathcurveto{\pgfqpoint{2.896710in}{2.013844in}}{\pgfqpoint{2.900660in}{2.012207in}}{\pgfqpoint{2.904778in}{2.012207in}}%
\pgfpathlineto{\pgfqpoint{2.904778in}{2.012207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925030in}{2.416121in}}%
\pgfpathcurveto{\pgfqpoint{2.929148in}{2.416121in}}{\pgfqpoint{2.933098in}{2.417757in}}{\pgfqpoint{2.936010in}{2.420669in}}%
\pgfpathcurveto{\pgfqpoint{2.938922in}{2.423581in}}{\pgfqpoint{2.940558in}{2.427531in}}{\pgfqpoint{2.940558in}{2.431649in}}%
\pgfpathcurveto{\pgfqpoint{2.940558in}{2.435768in}}{\pgfqpoint{2.938922in}{2.439718in}}{\pgfqpoint{2.936010in}{2.442630in}}%
\pgfpathcurveto{\pgfqpoint{2.933098in}{2.445542in}}{\pgfqpoint{2.929148in}{2.447178in}}{\pgfqpoint{2.925030in}{2.447178in}}%
\pgfpathcurveto{\pgfqpoint{2.920912in}{2.447178in}}{\pgfqpoint{2.916962in}{2.445542in}}{\pgfqpoint{2.914050in}{2.442630in}}%
\pgfpathcurveto{\pgfqpoint{2.911138in}{2.439718in}}{\pgfqpoint{2.909502in}{2.435768in}}{\pgfqpoint{2.909502in}{2.431649in}}%
\pgfpathcurveto{\pgfqpoint{2.909502in}{2.427531in}}{\pgfqpoint{2.911138in}{2.423581in}}{\pgfqpoint{2.914050in}{2.420669in}}%
\pgfpathcurveto{\pgfqpoint{2.916962in}{2.417757in}}{\pgfqpoint{2.920912in}{2.416121in}}{\pgfqpoint{2.925030in}{2.416121in}}%
\pgfpathlineto{\pgfqpoint{2.925030in}{2.416121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923022in}{2.782593in}}%
\pgfpathcurveto{\pgfqpoint{2.927140in}{2.782593in}}{\pgfqpoint{2.931090in}{2.784229in}}{\pgfqpoint{2.934002in}{2.787141in}}%
\pgfpathcurveto{\pgfqpoint{2.936914in}{2.790053in}}{\pgfqpoint{2.938550in}{2.794003in}}{\pgfqpoint{2.938550in}{2.798121in}}%
\pgfpathcurveto{\pgfqpoint{2.938550in}{2.802239in}}{\pgfqpoint{2.936914in}{2.806189in}}{\pgfqpoint{2.934002in}{2.809101in}}%
\pgfpathcurveto{\pgfqpoint{2.931090in}{2.812013in}}{\pgfqpoint{2.927140in}{2.813649in}}{\pgfqpoint{2.923022in}{2.813649in}}%
\pgfpathcurveto{\pgfqpoint{2.918904in}{2.813649in}}{\pgfqpoint{2.914954in}{2.812013in}}{\pgfqpoint{2.912042in}{2.809101in}}%
\pgfpathcurveto{\pgfqpoint{2.909130in}{2.806189in}}{\pgfqpoint{2.907493in}{2.802239in}}{\pgfqpoint{2.907493in}{2.798121in}}%
\pgfpathcurveto{\pgfqpoint{2.907493in}{2.794003in}}{\pgfqpoint{2.909130in}{2.790053in}}{\pgfqpoint{2.912042in}{2.787141in}}%
\pgfpathcurveto{\pgfqpoint{2.914954in}{2.784229in}}{\pgfqpoint{2.918904in}{2.782593in}}{\pgfqpoint{2.923022in}{2.782593in}}%
\pgfpathlineto{\pgfqpoint{2.923022in}{2.782593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902239in}{2.686004in}}%
\pgfpathcurveto{\pgfqpoint{2.906357in}{2.686004in}}{\pgfqpoint{2.910307in}{2.687640in}}{\pgfqpoint{2.913219in}{2.690552in}}%
\pgfpathcurveto{\pgfqpoint{2.916131in}{2.693464in}}{\pgfqpoint{2.917767in}{2.697414in}}{\pgfqpoint{2.917767in}{2.701532in}}%
\pgfpathcurveto{\pgfqpoint{2.917767in}{2.705650in}}{\pgfqpoint{2.916131in}{2.709600in}}{\pgfqpoint{2.913219in}{2.712512in}}%
\pgfpathcurveto{\pgfqpoint{2.910307in}{2.715424in}}{\pgfqpoint{2.906357in}{2.717060in}}{\pgfqpoint{2.902239in}{2.717060in}}%
\pgfpathcurveto{\pgfqpoint{2.898121in}{2.717060in}}{\pgfqpoint{2.894171in}{2.715424in}}{\pgfqpoint{2.891259in}{2.712512in}}%
\pgfpathcurveto{\pgfqpoint{2.888347in}{2.709600in}}{\pgfqpoint{2.886711in}{2.705650in}}{\pgfqpoint{2.886711in}{2.701532in}}%
\pgfpathcurveto{\pgfqpoint{2.886711in}{2.697414in}}{\pgfqpoint{2.888347in}{2.693464in}}{\pgfqpoint{2.891259in}{2.690552in}}%
\pgfpathcurveto{\pgfqpoint{2.894171in}{2.687640in}}{\pgfqpoint{2.898121in}{2.686004in}}{\pgfqpoint{2.902239in}{2.686004in}}%
\pgfpathlineto{\pgfqpoint{2.902239in}{2.686004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925273in}{2.557534in}}%
\pgfpathcurveto{\pgfqpoint{2.929391in}{2.557534in}}{\pgfqpoint{2.933341in}{2.559170in}}{\pgfqpoint{2.936253in}{2.562082in}}%
\pgfpathcurveto{\pgfqpoint{2.939165in}{2.564994in}}{\pgfqpoint{2.940801in}{2.568944in}}{\pgfqpoint{2.940801in}{2.573062in}}%
\pgfpathcurveto{\pgfqpoint{2.940801in}{2.577180in}}{\pgfqpoint{2.939165in}{2.581130in}}{\pgfqpoint{2.936253in}{2.584042in}}%
\pgfpathcurveto{\pgfqpoint{2.933341in}{2.586954in}}{\pgfqpoint{2.929391in}{2.588590in}}{\pgfqpoint{2.925273in}{2.588590in}}%
\pgfpathcurveto{\pgfqpoint{2.921155in}{2.588590in}}{\pgfqpoint{2.917205in}{2.586954in}}{\pgfqpoint{2.914293in}{2.584042in}}%
\pgfpathcurveto{\pgfqpoint{2.911381in}{2.581130in}}{\pgfqpoint{2.909745in}{2.577180in}}{\pgfqpoint{2.909745in}{2.573062in}}%
\pgfpathcurveto{\pgfqpoint{2.909745in}{2.568944in}}{\pgfqpoint{2.911381in}{2.564994in}}{\pgfqpoint{2.914293in}{2.562082in}}%
\pgfpathcurveto{\pgfqpoint{2.917205in}{2.559170in}}{\pgfqpoint{2.921155in}{2.557534in}}{\pgfqpoint{2.925273in}{2.557534in}}%
\pgfpathlineto{\pgfqpoint{2.925273in}{2.557534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916147in}{2.550706in}}%
\pgfpathcurveto{\pgfqpoint{2.920265in}{2.550706in}}{\pgfqpoint{2.924215in}{2.552342in}}{\pgfqpoint{2.927127in}{2.555254in}}%
\pgfpathcurveto{\pgfqpoint{2.930039in}{2.558166in}}{\pgfqpoint{2.931676in}{2.562116in}}{\pgfqpoint{2.931676in}{2.566234in}}%
\pgfpathcurveto{\pgfqpoint{2.931676in}{2.570352in}}{\pgfqpoint{2.930039in}{2.574302in}}{\pgfqpoint{2.927127in}{2.577214in}}%
\pgfpathcurveto{\pgfqpoint{2.924215in}{2.580126in}}{\pgfqpoint{2.920265in}{2.581762in}}{\pgfqpoint{2.916147in}{2.581762in}}%
\pgfpathcurveto{\pgfqpoint{2.912029in}{2.581762in}}{\pgfqpoint{2.908079in}{2.580126in}}{\pgfqpoint{2.905167in}{2.577214in}}%
\pgfpathcurveto{\pgfqpoint{2.902255in}{2.574302in}}{\pgfqpoint{2.900619in}{2.570352in}}{\pgfqpoint{2.900619in}{2.566234in}}%
\pgfpathcurveto{\pgfqpoint{2.900619in}{2.562116in}}{\pgfqpoint{2.902255in}{2.558166in}}{\pgfqpoint{2.905167in}{2.555254in}}%
\pgfpathcurveto{\pgfqpoint{2.908079in}{2.552342in}}{\pgfqpoint{2.912029in}{2.550706in}}{\pgfqpoint{2.916147in}{2.550706in}}%
\pgfpathlineto{\pgfqpoint{2.916147in}{2.550706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199663in}{2.394126in}}%
\pgfpathcurveto{\pgfqpoint{3.203781in}{2.394126in}}{\pgfqpoint{3.207731in}{2.395762in}}{\pgfqpoint{3.210643in}{2.398674in}}%
\pgfpathcurveto{\pgfqpoint{3.213555in}{2.401586in}}{\pgfqpoint{3.215191in}{2.405536in}}{\pgfqpoint{3.215191in}{2.409654in}}%
\pgfpathcurveto{\pgfqpoint{3.215191in}{2.413772in}}{\pgfqpoint{3.213555in}{2.417722in}}{\pgfqpoint{3.210643in}{2.420634in}}%
\pgfpathcurveto{\pgfqpoint{3.207731in}{2.423546in}}{\pgfqpoint{3.203781in}{2.425182in}}{\pgfqpoint{3.199663in}{2.425182in}}%
\pgfpathcurveto{\pgfqpoint{3.195545in}{2.425182in}}{\pgfqpoint{3.191595in}{2.423546in}}{\pgfqpoint{3.188683in}{2.420634in}}%
\pgfpathcurveto{\pgfqpoint{3.185771in}{2.417722in}}{\pgfqpoint{3.184134in}{2.413772in}}{\pgfqpoint{3.184134in}{2.409654in}}%
\pgfpathcurveto{\pgfqpoint{3.184134in}{2.405536in}}{\pgfqpoint{3.185771in}{2.401586in}}{\pgfqpoint{3.188683in}{2.398674in}}%
\pgfpathcurveto{\pgfqpoint{3.191595in}{2.395762in}}{\pgfqpoint{3.195545in}{2.394126in}}{\pgfqpoint{3.199663in}{2.394126in}}%
\pgfpathlineto{\pgfqpoint{3.199663in}{2.394126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205205in}{2.556526in}}%
\pgfpathcurveto{\pgfqpoint{3.209323in}{2.556526in}}{\pgfqpoint{3.213273in}{2.558162in}}{\pgfqpoint{3.216185in}{2.561074in}}%
\pgfpathcurveto{\pgfqpoint{3.219097in}{2.563986in}}{\pgfqpoint{3.220733in}{2.567936in}}{\pgfqpoint{3.220733in}{2.572055in}}%
\pgfpathcurveto{\pgfqpoint{3.220733in}{2.576173in}}{\pgfqpoint{3.219097in}{2.580123in}}{\pgfqpoint{3.216185in}{2.583035in}}%
\pgfpathcurveto{\pgfqpoint{3.213273in}{2.585947in}}{\pgfqpoint{3.209323in}{2.587583in}}{\pgfqpoint{3.205205in}{2.587583in}}%
\pgfpathcurveto{\pgfqpoint{3.201087in}{2.587583in}}{\pgfqpoint{3.197137in}{2.585947in}}{\pgfqpoint{3.194225in}{2.583035in}}%
\pgfpathcurveto{\pgfqpoint{3.191313in}{2.580123in}}{\pgfqpoint{3.189677in}{2.576173in}}{\pgfqpoint{3.189677in}{2.572055in}}%
\pgfpathcurveto{\pgfqpoint{3.189677in}{2.567936in}}{\pgfqpoint{3.191313in}{2.563986in}}{\pgfqpoint{3.194225in}{2.561074in}}%
\pgfpathcurveto{\pgfqpoint{3.197137in}{2.558162in}}{\pgfqpoint{3.201087in}{2.556526in}}{\pgfqpoint{3.205205in}{2.556526in}}%
\pgfpathlineto{\pgfqpoint{3.205205in}{2.556526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199339in}{2.037511in}}%
\pgfpathcurveto{\pgfqpoint{3.203457in}{2.037511in}}{\pgfqpoint{3.207407in}{2.039147in}}{\pgfqpoint{3.210319in}{2.042059in}}%
\pgfpathcurveto{\pgfqpoint{3.213231in}{2.044971in}}{\pgfqpoint{3.214867in}{2.048921in}}{\pgfqpoint{3.214867in}{2.053039in}}%
\pgfpathcurveto{\pgfqpoint{3.214867in}{2.057157in}}{\pgfqpoint{3.213231in}{2.061107in}}{\pgfqpoint{3.210319in}{2.064019in}}%
\pgfpathcurveto{\pgfqpoint{3.207407in}{2.066931in}}{\pgfqpoint{3.203457in}{2.068568in}}{\pgfqpoint{3.199339in}{2.068568in}}%
\pgfpathcurveto{\pgfqpoint{3.195220in}{2.068568in}}{\pgfqpoint{3.191270in}{2.066931in}}{\pgfqpoint{3.188358in}{2.064019in}}%
\pgfpathcurveto{\pgfqpoint{3.185447in}{2.061107in}}{\pgfqpoint{3.183810in}{2.057157in}}{\pgfqpoint{3.183810in}{2.053039in}}%
\pgfpathcurveto{\pgfqpoint{3.183810in}{2.048921in}}{\pgfqpoint{3.185447in}{2.044971in}}{\pgfqpoint{3.188358in}{2.042059in}}%
\pgfpathcurveto{\pgfqpoint{3.191270in}{2.039147in}}{\pgfqpoint{3.195220in}{2.037511in}}{\pgfqpoint{3.199339in}{2.037511in}}%
\pgfpathlineto{\pgfqpoint{3.199339in}{2.037511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200454in}{2.266445in}}%
\pgfpathcurveto{\pgfqpoint{3.204572in}{2.266445in}}{\pgfqpoint{3.208522in}{2.268081in}}{\pgfqpoint{3.211434in}{2.270993in}}%
\pgfpathcurveto{\pgfqpoint{3.214346in}{2.273905in}}{\pgfqpoint{3.215982in}{2.277855in}}{\pgfqpoint{3.215982in}{2.281973in}}%
\pgfpathcurveto{\pgfqpoint{3.215982in}{2.286091in}}{\pgfqpoint{3.214346in}{2.290041in}}{\pgfqpoint{3.211434in}{2.292953in}}%
\pgfpathcurveto{\pgfqpoint{3.208522in}{2.295865in}}{\pgfqpoint{3.204572in}{2.297502in}}{\pgfqpoint{3.200454in}{2.297502in}}%
\pgfpathcurveto{\pgfqpoint{3.196336in}{2.297502in}}{\pgfqpoint{3.192386in}{2.295865in}}{\pgfqpoint{3.189474in}{2.292953in}}%
\pgfpathcurveto{\pgfqpoint{3.186562in}{2.290041in}}{\pgfqpoint{3.184926in}{2.286091in}}{\pgfqpoint{3.184926in}{2.281973in}}%
\pgfpathcurveto{\pgfqpoint{3.184926in}{2.277855in}}{\pgfqpoint{3.186562in}{2.273905in}}{\pgfqpoint{3.189474in}{2.270993in}}%
\pgfpathcurveto{\pgfqpoint{3.192386in}{2.268081in}}{\pgfqpoint{3.196336in}{2.266445in}}{\pgfqpoint{3.200454in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{3.200454in}{2.266445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195608in}{2.227668in}}%
\pgfpathcurveto{\pgfqpoint{3.199727in}{2.227668in}}{\pgfqpoint{3.203677in}{2.229304in}}{\pgfqpoint{3.206589in}{2.232216in}}%
\pgfpathcurveto{\pgfqpoint{3.209501in}{2.235128in}}{\pgfqpoint{3.211137in}{2.239078in}}{\pgfqpoint{3.211137in}{2.243196in}}%
\pgfpathcurveto{\pgfqpoint{3.211137in}{2.247315in}}{\pgfqpoint{3.209501in}{2.251265in}}{\pgfqpoint{3.206589in}{2.254177in}}%
\pgfpathcurveto{\pgfqpoint{3.203677in}{2.257089in}}{\pgfqpoint{3.199727in}{2.258725in}}{\pgfqpoint{3.195608in}{2.258725in}}%
\pgfpathcurveto{\pgfqpoint{3.191490in}{2.258725in}}{\pgfqpoint{3.187540in}{2.257089in}}{\pgfqpoint{3.184628in}{2.254177in}}%
\pgfpathcurveto{\pgfqpoint{3.181716in}{2.251265in}}{\pgfqpoint{3.180080in}{2.247315in}}{\pgfqpoint{3.180080in}{2.243196in}}%
\pgfpathcurveto{\pgfqpoint{3.180080in}{2.239078in}}{\pgfqpoint{3.181716in}{2.235128in}}{\pgfqpoint{3.184628in}{2.232216in}}%
\pgfpathcurveto{\pgfqpoint{3.187540in}{2.229304in}}{\pgfqpoint{3.191490in}{2.227668in}}{\pgfqpoint{3.195608in}{2.227668in}}%
\pgfpathlineto{\pgfqpoint{3.195608in}{2.227668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191492in}{1.917216in}}%
\pgfpathcurveto{\pgfqpoint{3.195610in}{1.917216in}}{\pgfqpoint{3.199560in}{1.918852in}}{\pgfqpoint{3.202472in}{1.921764in}}%
\pgfpathcurveto{\pgfqpoint{3.205384in}{1.924676in}}{\pgfqpoint{3.207020in}{1.928626in}}{\pgfqpoint{3.207020in}{1.932744in}}%
\pgfpathcurveto{\pgfqpoint{3.207020in}{1.936862in}}{\pgfqpoint{3.205384in}{1.940813in}}{\pgfqpoint{3.202472in}{1.943724in}}%
\pgfpathcurveto{\pgfqpoint{3.199560in}{1.946636in}}{\pgfqpoint{3.195610in}{1.948273in}}{\pgfqpoint{3.191492in}{1.948273in}}%
\pgfpathcurveto{\pgfqpoint{3.187374in}{1.948273in}}{\pgfqpoint{3.183424in}{1.946636in}}{\pgfqpoint{3.180512in}{1.943724in}}%
\pgfpathcurveto{\pgfqpoint{3.177600in}{1.940813in}}{\pgfqpoint{3.175964in}{1.936862in}}{\pgfqpoint{3.175964in}{1.932744in}}%
\pgfpathcurveto{\pgfqpoint{3.175964in}{1.928626in}}{\pgfqpoint{3.177600in}{1.924676in}}{\pgfqpoint{3.180512in}{1.921764in}}%
\pgfpathcurveto{\pgfqpoint{3.183424in}{1.918852in}}{\pgfqpoint{3.187374in}{1.917216in}}{\pgfqpoint{3.191492in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{3.191492in}{1.917216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178597in}{2.741185in}}%
\pgfpathcurveto{\pgfqpoint{3.182715in}{2.741185in}}{\pgfqpoint{3.186665in}{2.742821in}}{\pgfqpoint{3.189577in}{2.745733in}}%
\pgfpathcurveto{\pgfqpoint{3.192489in}{2.748645in}}{\pgfqpoint{3.194125in}{2.752595in}}{\pgfqpoint{3.194125in}{2.756713in}}%
\pgfpathcurveto{\pgfqpoint{3.194125in}{2.760831in}}{\pgfqpoint{3.192489in}{2.764781in}}{\pgfqpoint{3.189577in}{2.767693in}}%
\pgfpathcurveto{\pgfqpoint{3.186665in}{2.770605in}}{\pgfqpoint{3.182715in}{2.772241in}}{\pgfqpoint{3.178597in}{2.772241in}}%
\pgfpathcurveto{\pgfqpoint{3.174479in}{2.772241in}}{\pgfqpoint{3.170529in}{2.770605in}}{\pgfqpoint{3.167617in}{2.767693in}}%
\pgfpathcurveto{\pgfqpoint{3.164705in}{2.764781in}}{\pgfqpoint{3.163068in}{2.760831in}}{\pgfqpoint{3.163068in}{2.756713in}}%
\pgfpathcurveto{\pgfqpoint{3.163068in}{2.752595in}}{\pgfqpoint{3.164705in}{2.748645in}}{\pgfqpoint{3.167617in}{2.745733in}}%
\pgfpathcurveto{\pgfqpoint{3.170529in}{2.742821in}}{\pgfqpoint{3.174479in}{2.741185in}}{\pgfqpoint{3.178597in}{2.741185in}}%
\pgfpathlineto{\pgfqpoint{3.178597in}{2.741185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200934in}{2.667682in}}%
\pgfpathcurveto{\pgfqpoint{3.205052in}{2.667682in}}{\pgfqpoint{3.209002in}{2.669318in}}{\pgfqpoint{3.211914in}{2.672230in}}%
\pgfpathcurveto{\pgfqpoint{3.214826in}{2.675142in}}{\pgfqpoint{3.216462in}{2.679092in}}{\pgfqpoint{3.216462in}{2.683210in}}%
\pgfpathcurveto{\pgfqpoint{3.216462in}{2.687329in}}{\pgfqpoint{3.214826in}{2.691279in}}{\pgfqpoint{3.211914in}{2.694191in}}%
\pgfpathcurveto{\pgfqpoint{3.209002in}{2.697102in}}{\pgfqpoint{3.205052in}{2.698739in}}{\pgfqpoint{3.200934in}{2.698739in}}%
\pgfpathcurveto{\pgfqpoint{3.196816in}{2.698739in}}{\pgfqpoint{3.192866in}{2.697102in}}{\pgfqpoint{3.189954in}{2.694191in}}%
\pgfpathcurveto{\pgfqpoint{3.187042in}{2.691279in}}{\pgfqpoint{3.185406in}{2.687329in}}{\pgfqpoint{3.185406in}{2.683210in}}%
\pgfpathcurveto{\pgfqpoint{3.185406in}{2.679092in}}{\pgfqpoint{3.187042in}{2.675142in}}{\pgfqpoint{3.189954in}{2.672230in}}%
\pgfpathcurveto{\pgfqpoint{3.192866in}{2.669318in}}{\pgfqpoint{3.196816in}{2.667682in}}{\pgfqpoint{3.200934in}{2.667682in}}%
\pgfpathlineto{\pgfqpoint{3.200934in}{2.667682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189813in}{2.512037in}}%
\pgfpathcurveto{\pgfqpoint{3.193931in}{2.512037in}}{\pgfqpoint{3.197881in}{2.513673in}}{\pgfqpoint{3.200793in}{2.516585in}}%
\pgfpathcurveto{\pgfqpoint{3.203705in}{2.519497in}}{\pgfqpoint{3.205341in}{2.523447in}}{\pgfqpoint{3.205341in}{2.527565in}}%
\pgfpathcurveto{\pgfqpoint{3.205341in}{2.531684in}}{\pgfqpoint{3.203705in}{2.535634in}}{\pgfqpoint{3.200793in}{2.538546in}}%
\pgfpathcurveto{\pgfqpoint{3.197881in}{2.541457in}}{\pgfqpoint{3.193931in}{2.543094in}}{\pgfqpoint{3.189813in}{2.543094in}}%
\pgfpathcurveto{\pgfqpoint{3.185695in}{2.543094in}}{\pgfqpoint{3.181745in}{2.541457in}}{\pgfqpoint{3.178833in}{2.538546in}}%
\pgfpathcurveto{\pgfqpoint{3.175921in}{2.535634in}}{\pgfqpoint{3.174285in}{2.531684in}}{\pgfqpoint{3.174285in}{2.527565in}}%
\pgfpathcurveto{\pgfqpoint{3.174285in}{2.523447in}}{\pgfqpoint{3.175921in}{2.519497in}}{\pgfqpoint{3.178833in}{2.516585in}}%
\pgfpathcurveto{\pgfqpoint{3.181745in}{2.513673in}}{\pgfqpoint{3.185695in}{2.512037in}}{\pgfqpoint{3.189813in}{2.512037in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{2.512037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183969in}{2.569291in}}%
\pgfpathcurveto{\pgfqpoint{3.188087in}{2.569291in}}{\pgfqpoint{3.192037in}{2.570927in}}{\pgfqpoint{3.194949in}{2.573839in}}%
\pgfpathcurveto{\pgfqpoint{3.197861in}{2.576751in}}{\pgfqpoint{3.199497in}{2.580701in}}{\pgfqpoint{3.199497in}{2.584819in}}%
\pgfpathcurveto{\pgfqpoint{3.199497in}{2.588937in}}{\pgfqpoint{3.197861in}{2.592887in}}{\pgfqpoint{3.194949in}{2.595799in}}%
\pgfpathcurveto{\pgfqpoint{3.192037in}{2.598711in}}{\pgfqpoint{3.188087in}{2.600347in}}{\pgfqpoint{3.183969in}{2.600347in}}%
\pgfpathcurveto{\pgfqpoint{3.179851in}{2.600347in}}{\pgfqpoint{3.175901in}{2.598711in}}{\pgfqpoint{3.172989in}{2.595799in}}%
\pgfpathcurveto{\pgfqpoint{3.170077in}{2.592887in}}{\pgfqpoint{3.168441in}{2.588937in}}{\pgfqpoint{3.168441in}{2.584819in}}%
\pgfpathcurveto{\pgfqpoint{3.168441in}{2.580701in}}{\pgfqpoint{3.170077in}{2.576751in}}{\pgfqpoint{3.172989in}{2.573839in}}%
\pgfpathcurveto{\pgfqpoint{3.175901in}{2.570927in}}{\pgfqpoint{3.179851in}{2.569291in}}{\pgfqpoint{3.183969in}{2.569291in}}%
\pgfpathlineto{\pgfqpoint{3.183969in}{2.569291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188458in}{2.542541in}}%
\pgfpathcurveto{\pgfqpoint{3.192576in}{2.542541in}}{\pgfqpoint{3.196526in}{2.544177in}}{\pgfqpoint{3.199438in}{2.547089in}}%
\pgfpathcurveto{\pgfqpoint{3.202350in}{2.550001in}}{\pgfqpoint{3.203986in}{2.553951in}}{\pgfqpoint{3.203986in}{2.558069in}}%
\pgfpathcurveto{\pgfqpoint{3.203986in}{2.562187in}}{\pgfqpoint{3.202350in}{2.566137in}}{\pgfqpoint{3.199438in}{2.569049in}}%
\pgfpathcurveto{\pgfqpoint{3.196526in}{2.571961in}}{\pgfqpoint{3.192576in}{2.573597in}}{\pgfqpoint{3.188458in}{2.573597in}}%
\pgfpathcurveto{\pgfqpoint{3.184340in}{2.573597in}}{\pgfqpoint{3.180390in}{2.571961in}}{\pgfqpoint{3.177478in}{2.569049in}}%
\pgfpathcurveto{\pgfqpoint{3.174566in}{2.566137in}}{\pgfqpoint{3.172930in}{2.562187in}}{\pgfqpoint{3.172930in}{2.558069in}}%
\pgfpathcurveto{\pgfqpoint{3.172930in}{2.553951in}}{\pgfqpoint{3.174566in}{2.550001in}}{\pgfqpoint{3.177478in}{2.547089in}}%
\pgfpathcurveto{\pgfqpoint{3.180390in}{2.544177in}}{\pgfqpoint{3.184340in}{2.542541in}}{\pgfqpoint{3.188458in}{2.542541in}}%
\pgfpathlineto{\pgfqpoint{3.188458in}{2.542541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182766in}{2.211737in}}%
\pgfpathcurveto{\pgfqpoint{3.186884in}{2.211737in}}{\pgfqpoint{3.190834in}{2.213374in}}{\pgfqpoint{3.193746in}{2.216286in}}%
\pgfpathcurveto{\pgfqpoint{3.196658in}{2.219198in}}{\pgfqpoint{3.198294in}{2.223148in}}{\pgfqpoint{3.198294in}{2.227266in}}%
\pgfpathcurveto{\pgfqpoint{3.198294in}{2.231384in}}{\pgfqpoint{3.196658in}{2.235334in}}{\pgfqpoint{3.193746in}{2.238246in}}%
\pgfpathcurveto{\pgfqpoint{3.190834in}{2.241158in}}{\pgfqpoint{3.186884in}{2.242794in}}{\pgfqpoint{3.182766in}{2.242794in}}%
\pgfpathcurveto{\pgfqpoint{3.178648in}{2.242794in}}{\pgfqpoint{3.174698in}{2.241158in}}{\pgfqpoint{3.171786in}{2.238246in}}%
\pgfpathcurveto{\pgfqpoint{3.168874in}{2.235334in}}{\pgfqpoint{3.167238in}{2.231384in}}{\pgfqpoint{3.167238in}{2.227266in}}%
\pgfpathcurveto{\pgfqpoint{3.167238in}{2.223148in}}{\pgfqpoint{3.168874in}{2.219198in}}{\pgfqpoint{3.171786in}{2.216286in}}%
\pgfpathcurveto{\pgfqpoint{3.174698in}{2.213374in}}{\pgfqpoint{3.178648in}{2.211737in}}{\pgfqpoint{3.182766in}{2.211737in}}%
\pgfpathlineto{\pgfqpoint{3.182766in}{2.211737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204460in}{2.768459in}}%
\pgfpathcurveto{\pgfqpoint{3.208578in}{2.768459in}}{\pgfqpoint{3.212528in}{2.770096in}}{\pgfqpoint{3.215440in}{2.773008in}}%
\pgfpathcurveto{\pgfqpoint{3.218352in}{2.775920in}}{\pgfqpoint{3.219988in}{2.779870in}}{\pgfqpoint{3.219988in}{2.783988in}}%
\pgfpathcurveto{\pgfqpoint{3.219988in}{2.788106in}}{\pgfqpoint{3.218352in}{2.792056in}}{\pgfqpoint{3.215440in}{2.794968in}}%
\pgfpathcurveto{\pgfqpoint{3.212528in}{2.797880in}}{\pgfqpoint{3.208578in}{2.799516in}}{\pgfqpoint{3.204460in}{2.799516in}}%
\pgfpathcurveto{\pgfqpoint{3.200342in}{2.799516in}}{\pgfqpoint{3.196392in}{2.797880in}}{\pgfqpoint{3.193480in}{2.794968in}}%
\pgfpathcurveto{\pgfqpoint{3.190568in}{2.792056in}}{\pgfqpoint{3.188932in}{2.788106in}}{\pgfqpoint{3.188932in}{2.783988in}}%
\pgfpathcurveto{\pgfqpoint{3.188932in}{2.779870in}}{\pgfqpoint{3.190568in}{2.775920in}}{\pgfqpoint{3.193480in}{2.773008in}}%
\pgfpathcurveto{\pgfqpoint{3.196392in}{2.770096in}}{\pgfqpoint{3.200342in}{2.768459in}}{\pgfqpoint{3.204460in}{2.768459in}}%
\pgfpathlineto{\pgfqpoint{3.204460in}{2.768459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201169in}{2.631094in}}%
\pgfpathcurveto{\pgfqpoint{3.205287in}{2.631094in}}{\pgfqpoint{3.209237in}{2.632730in}}{\pgfqpoint{3.212149in}{2.635642in}}%
\pgfpathcurveto{\pgfqpoint{3.215061in}{2.638554in}}{\pgfqpoint{3.216697in}{2.642504in}}{\pgfqpoint{3.216697in}{2.646623in}}%
\pgfpathcurveto{\pgfqpoint{3.216697in}{2.650741in}}{\pgfqpoint{3.215061in}{2.654691in}}{\pgfqpoint{3.212149in}{2.657603in}}%
\pgfpathcurveto{\pgfqpoint{3.209237in}{2.660515in}}{\pgfqpoint{3.205287in}{2.662151in}}{\pgfqpoint{3.201169in}{2.662151in}}%
\pgfpathcurveto{\pgfqpoint{3.197051in}{2.662151in}}{\pgfqpoint{3.193101in}{2.660515in}}{\pgfqpoint{3.190189in}{2.657603in}}%
\pgfpathcurveto{\pgfqpoint{3.187277in}{2.654691in}}{\pgfqpoint{3.185640in}{2.650741in}}{\pgfqpoint{3.185640in}{2.646623in}}%
\pgfpathcurveto{\pgfqpoint{3.185640in}{2.642504in}}{\pgfqpoint{3.187277in}{2.638554in}}{\pgfqpoint{3.190189in}{2.635642in}}%
\pgfpathcurveto{\pgfqpoint{3.193101in}{2.632730in}}{\pgfqpoint{3.197051in}{2.631094in}}{\pgfqpoint{3.201169in}{2.631094in}}%
\pgfpathlineto{\pgfqpoint{3.201169in}{2.631094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190096in}{2.701042in}}%
\pgfpathcurveto{\pgfqpoint{3.194214in}{2.701042in}}{\pgfqpoint{3.198164in}{2.702679in}}{\pgfqpoint{3.201076in}{2.705591in}}%
\pgfpathcurveto{\pgfqpoint{3.203988in}{2.708503in}}{\pgfqpoint{3.205624in}{2.712453in}}{\pgfqpoint{3.205624in}{2.716571in}}%
\pgfpathcurveto{\pgfqpoint{3.205624in}{2.720689in}}{\pgfqpoint{3.203988in}{2.724639in}}{\pgfqpoint{3.201076in}{2.727551in}}%
\pgfpathcurveto{\pgfqpoint{3.198164in}{2.730463in}}{\pgfqpoint{3.194214in}{2.732099in}}{\pgfqpoint{3.190096in}{2.732099in}}%
\pgfpathcurveto{\pgfqpoint{3.185977in}{2.732099in}}{\pgfqpoint{3.182027in}{2.730463in}}{\pgfqpoint{3.179115in}{2.727551in}}%
\pgfpathcurveto{\pgfqpoint{3.176204in}{2.724639in}}{\pgfqpoint{3.174567in}{2.720689in}}{\pgfqpoint{3.174567in}{2.716571in}}%
\pgfpathcurveto{\pgfqpoint{3.174567in}{2.712453in}}{\pgfqpoint{3.176204in}{2.708503in}}{\pgfqpoint{3.179115in}{2.705591in}}%
\pgfpathcurveto{\pgfqpoint{3.182027in}{2.702679in}}{\pgfqpoint{3.185977in}{2.701042in}}{\pgfqpoint{3.190096in}{2.701042in}}%
\pgfpathlineto{\pgfqpoint{3.190096in}{2.701042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188747in}{2.727736in}}%
\pgfpathcurveto{\pgfqpoint{3.192865in}{2.727736in}}{\pgfqpoint{3.196815in}{2.729373in}}{\pgfqpoint{3.199727in}{2.732285in}}%
\pgfpathcurveto{\pgfqpoint{3.202639in}{2.735197in}}{\pgfqpoint{3.204275in}{2.739147in}}{\pgfqpoint{3.204275in}{2.743265in}}%
\pgfpathcurveto{\pgfqpoint{3.204275in}{2.747383in}}{\pgfqpoint{3.202639in}{2.751333in}}{\pgfqpoint{3.199727in}{2.754245in}}%
\pgfpathcurveto{\pgfqpoint{3.196815in}{2.757157in}}{\pgfqpoint{3.192865in}{2.758793in}}{\pgfqpoint{3.188747in}{2.758793in}}%
\pgfpathcurveto{\pgfqpoint{3.184629in}{2.758793in}}{\pgfqpoint{3.180679in}{2.757157in}}{\pgfqpoint{3.177767in}{2.754245in}}%
\pgfpathcurveto{\pgfqpoint{3.174855in}{2.751333in}}{\pgfqpoint{3.173219in}{2.747383in}}{\pgfqpoint{3.173219in}{2.743265in}}%
\pgfpathcurveto{\pgfqpoint{3.173219in}{2.739147in}}{\pgfqpoint{3.174855in}{2.735197in}}{\pgfqpoint{3.177767in}{2.732285in}}%
\pgfpathcurveto{\pgfqpoint{3.180679in}{2.729373in}}{\pgfqpoint{3.184629in}{2.727736in}}{\pgfqpoint{3.188747in}{2.727736in}}%
\pgfpathlineto{\pgfqpoint{3.188747in}{2.727736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202548in}{2.688476in}}%
\pgfpathcurveto{\pgfqpoint{3.206666in}{2.688476in}}{\pgfqpoint{3.210616in}{2.690112in}}{\pgfqpoint{3.213528in}{2.693024in}}%
\pgfpathcurveto{\pgfqpoint{3.216440in}{2.695936in}}{\pgfqpoint{3.218077in}{2.699886in}}{\pgfqpoint{3.218077in}{2.704005in}}%
\pgfpathcurveto{\pgfqpoint{3.218077in}{2.708123in}}{\pgfqpoint{3.216440in}{2.712073in}}{\pgfqpoint{3.213528in}{2.714985in}}%
\pgfpathcurveto{\pgfqpoint{3.210616in}{2.717897in}}{\pgfqpoint{3.206666in}{2.719533in}}{\pgfqpoint{3.202548in}{2.719533in}}%
\pgfpathcurveto{\pgfqpoint{3.198430in}{2.719533in}}{\pgfqpoint{3.194480in}{2.717897in}}{\pgfqpoint{3.191568in}{2.714985in}}%
\pgfpathcurveto{\pgfqpoint{3.188656in}{2.712073in}}{\pgfqpoint{3.187020in}{2.708123in}}{\pgfqpoint{3.187020in}{2.704005in}}%
\pgfpathcurveto{\pgfqpoint{3.187020in}{2.699886in}}{\pgfqpoint{3.188656in}{2.695936in}}{\pgfqpoint{3.191568in}{2.693024in}}%
\pgfpathcurveto{\pgfqpoint{3.194480in}{2.690112in}}{\pgfqpoint{3.198430in}{2.688476in}}{\pgfqpoint{3.202548in}{2.688476in}}%
\pgfpathlineto{\pgfqpoint{3.202548in}{2.688476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196399in}{2.615792in}}%
\pgfpathcurveto{\pgfqpoint{3.200517in}{2.615792in}}{\pgfqpoint{3.204467in}{2.617428in}}{\pgfqpoint{3.207379in}{2.620340in}}%
\pgfpathcurveto{\pgfqpoint{3.210291in}{2.623252in}}{\pgfqpoint{3.211927in}{2.627202in}}{\pgfqpoint{3.211927in}{2.631320in}}%
\pgfpathcurveto{\pgfqpoint{3.211927in}{2.635438in}}{\pgfqpoint{3.210291in}{2.639388in}}{\pgfqpoint{3.207379in}{2.642300in}}%
\pgfpathcurveto{\pgfqpoint{3.204467in}{2.645212in}}{\pgfqpoint{3.200517in}{2.646848in}}{\pgfqpoint{3.196399in}{2.646848in}}%
\pgfpathcurveto{\pgfqpoint{3.192281in}{2.646848in}}{\pgfqpoint{3.188331in}{2.645212in}}{\pgfqpoint{3.185419in}{2.642300in}}%
\pgfpathcurveto{\pgfqpoint{3.182507in}{2.639388in}}{\pgfqpoint{3.180870in}{2.635438in}}{\pgfqpoint{3.180870in}{2.631320in}}%
\pgfpathcurveto{\pgfqpoint{3.180870in}{2.627202in}}{\pgfqpoint{3.182507in}{2.623252in}}{\pgfqpoint{3.185419in}{2.620340in}}%
\pgfpathcurveto{\pgfqpoint{3.188331in}{2.617428in}}{\pgfqpoint{3.192281in}{2.615792in}}{\pgfqpoint{3.196399in}{2.615792in}}%
\pgfpathlineto{\pgfqpoint{3.196399in}{2.615792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190542in}{2.077884in}}%
\pgfpathcurveto{\pgfqpoint{3.194660in}{2.077884in}}{\pgfqpoint{3.198610in}{2.079520in}}{\pgfqpoint{3.201522in}{2.082432in}}%
\pgfpathcurveto{\pgfqpoint{3.204434in}{2.085344in}}{\pgfqpoint{3.206070in}{2.089294in}}{\pgfqpoint{3.206070in}{2.093412in}}%
\pgfpathcurveto{\pgfqpoint{3.206070in}{2.097530in}}{\pgfqpoint{3.204434in}{2.101480in}}{\pgfqpoint{3.201522in}{2.104392in}}%
\pgfpathcurveto{\pgfqpoint{3.198610in}{2.107304in}}{\pgfqpoint{3.194660in}{2.108940in}}{\pgfqpoint{3.190542in}{2.108940in}}%
\pgfpathcurveto{\pgfqpoint{3.186424in}{2.108940in}}{\pgfqpoint{3.182474in}{2.107304in}}{\pgfqpoint{3.179562in}{2.104392in}}%
\pgfpathcurveto{\pgfqpoint{3.176650in}{2.101480in}}{\pgfqpoint{3.175014in}{2.097530in}}{\pgfqpoint{3.175014in}{2.093412in}}%
\pgfpathcurveto{\pgfqpoint{3.175014in}{2.089294in}}{\pgfqpoint{3.176650in}{2.085344in}}{\pgfqpoint{3.179562in}{2.082432in}}%
\pgfpathcurveto{\pgfqpoint{3.182474in}{2.079520in}}{\pgfqpoint{3.186424in}{2.077884in}}{\pgfqpoint{3.190542in}{2.077884in}}%
\pgfpathlineto{\pgfqpoint{3.190542in}{2.077884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480710in}{2.392986in}}%
\pgfpathcurveto{\pgfqpoint{3.484829in}{2.392986in}}{\pgfqpoint{3.488779in}{2.394622in}}{\pgfqpoint{3.491691in}{2.397534in}}%
\pgfpathcurveto{\pgfqpoint{3.494603in}{2.400446in}}{\pgfqpoint{3.496239in}{2.404396in}}{\pgfqpoint{3.496239in}{2.408514in}}%
\pgfpathcurveto{\pgfqpoint{3.496239in}{2.412632in}}{\pgfqpoint{3.494603in}{2.416582in}}{\pgfqpoint{3.491691in}{2.419494in}}%
\pgfpathcurveto{\pgfqpoint{3.488779in}{2.422406in}}{\pgfqpoint{3.484829in}{2.424042in}}{\pgfqpoint{3.480710in}{2.424042in}}%
\pgfpathcurveto{\pgfqpoint{3.476592in}{2.424042in}}{\pgfqpoint{3.472642in}{2.422406in}}{\pgfqpoint{3.469730in}{2.419494in}}%
\pgfpathcurveto{\pgfqpoint{3.466818in}{2.416582in}}{\pgfqpoint{3.465182in}{2.412632in}}{\pgfqpoint{3.465182in}{2.408514in}}%
\pgfpathcurveto{\pgfqpoint{3.465182in}{2.404396in}}{\pgfqpoint{3.466818in}{2.400446in}}{\pgfqpoint{3.469730in}{2.397534in}}%
\pgfpathcurveto{\pgfqpoint{3.472642in}{2.394622in}}{\pgfqpoint{3.476592in}{2.392986in}}{\pgfqpoint{3.480710in}{2.392986in}}%
\pgfpathlineto{\pgfqpoint{3.480710in}{2.392986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471042in}{2.549906in}}%
\pgfpathcurveto{\pgfqpoint{3.475160in}{2.549906in}}{\pgfqpoint{3.479110in}{2.551542in}}{\pgfqpoint{3.482022in}{2.554454in}}%
\pgfpathcurveto{\pgfqpoint{3.484934in}{2.557366in}}{\pgfqpoint{3.486570in}{2.561316in}}{\pgfqpoint{3.486570in}{2.565434in}}%
\pgfpathcurveto{\pgfqpoint{3.486570in}{2.569552in}}{\pgfqpoint{3.484934in}{2.573502in}}{\pgfqpoint{3.482022in}{2.576414in}}%
\pgfpathcurveto{\pgfqpoint{3.479110in}{2.579326in}}{\pgfqpoint{3.475160in}{2.580962in}}{\pgfqpoint{3.471042in}{2.580962in}}%
\pgfpathcurveto{\pgfqpoint{3.466923in}{2.580962in}}{\pgfqpoint{3.462973in}{2.579326in}}{\pgfqpoint{3.460061in}{2.576414in}}%
\pgfpathcurveto{\pgfqpoint{3.457150in}{2.573502in}}{\pgfqpoint{3.455513in}{2.569552in}}{\pgfqpoint{3.455513in}{2.565434in}}%
\pgfpathcurveto{\pgfqpoint{3.455513in}{2.561316in}}{\pgfqpoint{3.457150in}{2.557366in}}{\pgfqpoint{3.460061in}{2.554454in}}%
\pgfpathcurveto{\pgfqpoint{3.462973in}{2.551542in}}{\pgfqpoint{3.466923in}{2.549906in}}{\pgfqpoint{3.471042in}{2.549906in}}%
\pgfpathlineto{\pgfqpoint{3.471042in}{2.549906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467440in}{2.134464in}}%
\pgfpathcurveto{\pgfqpoint{3.471558in}{2.134464in}}{\pgfqpoint{3.475508in}{2.136100in}}{\pgfqpoint{3.478420in}{2.139012in}}%
\pgfpathcurveto{\pgfqpoint{3.481332in}{2.141924in}}{\pgfqpoint{3.482968in}{2.145874in}}{\pgfqpoint{3.482968in}{2.149992in}}%
\pgfpathcurveto{\pgfqpoint{3.482968in}{2.154110in}}{\pgfqpoint{3.481332in}{2.158060in}}{\pgfqpoint{3.478420in}{2.160972in}}%
\pgfpathcurveto{\pgfqpoint{3.475508in}{2.163884in}}{\pgfqpoint{3.471558in}{2.165521in}}{\pgfqpoint{3.467440in}{2.165521in}}%
\pgfpathcurveto{\pgfqpoint{3.463322in}{2.165521in}}{\pgfqpoint{3.459372in}{2.163884in}}{\pgfqpoint{3.456460in}{2.160972in}}%
\pgfpathcurveto{\pgfqpoint{3.453548in}{2.158060in}}{\pgfqpoint{3.451912in}{2.154110in}}{\pgfqpoint{3.451912in}{2.149992in}}%
\pgfpathcurveto{\pgfqpoint{3.451912in}{2.145874in}}{\pgfqpoint{3.453548in}{2.141924in}}{\pgfqpoint{3.456460in}{2.139012in}}%
\pgfpathcurveto{\pgfqpoint{3.459372in}{2.136100in}}{\pgfqpoint{3.463322in}{2.134464in}}{\pgfqpoint{3.467440in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{2.134464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482526in}{2.441093in}}%
\pgfpathcurveto{\pgfqpoint{3.486644in}{2.441093in}}{\pgfqpoint{3.490594in}{2.442729in}}{\pgfqpoint{3.493506in}{2.445641in}}%
\pgfpathcurveto{\pgfqpoint{3.496418in}{2.448553in}}{\pgfqpoint{3.498054in}{2.452503in}}{\pgfqpoint{3.498054in}{2.456621in}}%
\pgfpathcurveto{\pgfqpoint{3.498054in}{2.460739in}}{\pgfqpoint{3.496418in}{2.464689in}}{\pgfqpoint{3.493506in}{2.467601in}}%
\pgfpathcurveto{\pgfqpoint{3.490594in}{2.470513in}}{\pgfqpoint{3.486644in}{2.472150in}}{\pgfqpoint{3.482526in}{2.472150in}}%
\pgfpathcurveto{\pgfqpoint{3.478407in}{2.472150in}}{\pgfqpoint{3.474457in}{2.470513in}}{\pgfqpoint{3.471545in}{2.467601in}}%
\pgfpathcurveto{\pgfqpoint{3.468633in}{2.464689in}}{\pgfqpoint{3.466997in}{2.460739in}}{\pgfqpoint{3.466997in}{2.456621in}}%
\pgfpathcurveto{\pgfqpoint{3.466997in}{2.452503in}}{\pgfqpoint{3.468633in}{2.448553in}}{\pgfqpoint{3.471545in}{2.445641in}}%
\pgfpathcurveto{\pgfqpoint{3.474457in}{2.442729in}}{\pgfqpoint{3.478407in}{2.441093in}}{\pgfqpoint{3.482526in}{2.441093in}}%
\pgfpathlineto{\pgfqpoint{3.482526in}{2.441093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474194in}{2.879495in}}%
\pgfpathcurveto{\pgfqpoint{3.478313in}{2.879495in}}{\pgfqpoint{3.482263in}{2.881131in}}{\pgfqpoint{3.485175in}{2.884043in}}%
\pgfpathcurveto{\pgfqpoint{3.488087in}{2.886955in}}{\pgfqpoint{3.489723in}{2.890905in}}{\pgfqpoint{3.489723in}{2.895023in}}%
\pgfpathcurveto{\pgfqpoint{3.489723in}{2.899141in}}{\pgfqpoint{3.488087in}{2.903091in}}{\pgfqpoint{3.485175in}{2.906003in}}%
\pgfpathcurveto{\pgfqpoint{3.482263in}{2.908915in}}{\pgfqpoint{3.478313in}{2.910552in}}{\pgfqpoint{3.474194in}{2.910552in}}%
\pgfpathcurveto{\pgfqpoint{3.470076in}{2.910552in}}{\pgfqpoint{3.466126in}{2.908915in}}{\pgfqpoint{3.463214in}{2.906003in}}%
\pgfpathcurveto{\pgfqpoint{3.460302in}{2.903091in}}{\pgfqpoint{3.458666in}{2.899141in}}{\pgfqpoint{3.458666in}{2.895023in}}%
\pgfpathcurveto{\pgfqpoint{3.458666in}{2.890905in}}{\pgfqpoint{3.460302in}{2.886955in}}{\pgfqpoint{3.463214in}{2.884043in}}%
\pgfpathcurveto{\pgfqpoint{3.466126in}{2.881131in}}{\pgfqpoint{3.470076in}{2.879495in}}{\pgfqpoint{3.474194in}{2.879495in}}%
\pgfpathlineto{\pgfqpoint{3.474194in}{2.879495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479770in}{2.061325in}}%
\pgfpathcurveto{\pgfqpoint{3.483888in}{2.061325in}}{\pgfqpoint{3.487838in}{2.062961in}}{\pgfqpoint{3.490750in}{2.065873in}}%
\pgfpathcurveto{\pgfqpoint{3.493662in}{2.068785in}}{\pgfqpoint{3.495298in}{2.072735in}}{\pgfqpoint{3.495298in}{2.076853in}}%
\pgfpathcurveto{\pgfqpoint{3.495298in}{2.080972in}}{\pgfqpoint{3.493662in}{2.084922in}}{\pgfqpoint{3.490750in}{2.087834in}}%
\pgfpathcurveto{\pgfqpoint{3.487838in}{2.090745in}}{\pgfqpoint{3.483888in}{2.092382in}}{\pgfqpoint{3.479770in}{2.092382in}}%
\pgfpathcurveto{\pgfqpoint{3.475652in}{2.092382in}}{\pgfqpoint{3.471701in}{2.090745in}}{\pgfqpoint{3.468790in}{2.087834in}}%
\pgfpathcurveto{\pgfqpoint{3.465878in}{2.084922in}}{\pgfqpoint{3.464241in}{2.080972in}}{\pgfqpoint{3.464241in}{2.076853in}}%
\pgfpathcurveto{\pgfqpoint{3.464241in}{2.072735in}}{\pgfqpoint{3.465878in}{2.068785in}}{\pgfqpoint{3.468790in}{2.065873in}}%
\pgfpathcurveto{\pgfqpoint{3.471701in}{2.062961in}}{\pgfqpoint{3.475652in}{2.061325in}}{\pgfqpoint{3.479770in}{2.061325in}}%
\pgfpathlineto{\pgfqpoint{3.479770in}{2.061325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475320in}{2.279335in}}%
\pgfpathcurveto{\pgfqpoint{3.479439in}{2.279335in}}{\pgfqpoint{3.483389in}{2.280972in}}{\pgfqpoint{3.486301in}{2.283883in}}%
\pgfpathcurveto{\pgfqpoint{3.489213in}{2.286795in}}{\pgfqpoint{3.490849in}{2.290745in}}{\pgfqpoint{3.490849in}{2.294864in}}%
\pgfpathcurveto{\pgfqpoint{3.490849in}{2.298982in}}{\pgfqpoint{3.489213in}{2.302932in}}{\pgfqpoint{3.486301in}{2.305844in}}%
\pgfpathcurveto{\pgfqpoint{3.483389in}{2.308756in}}{\pgfqpoint{3.479439in}{2.310392in}}{\pgfqpoint{3.475320in}{2.310392in}}%
\pgfpathcurveto{\pgfqpoint{3.471202in}{2.310392in}}{\pgfqpoint{3.467252in}{2.308756in}}{\pgfqpoint{3.464340in}{2.305844in}}%
\pgfpathcurveto{\pgfqpoint{3.461428in}{2.302932in}}{\pgfqpoint{3.459792in}{2.298982in}}{\pgfqpoint{3.459792in}{2.294864in}}%
\pgfpathcurveto{\pgfqpoint{3.459792in}{2.290745in}}{\pgfqpoint{3.461428in}{2.286795in}}{\pgfqpoint{3.464340in}{2.283883in}}%
\pgfpathcurveto{\pgfqpoint{3.467252in}{2.280972in}}{\pgfqpoint{3.471202in}{2.279335in}}{\pgfqpoint{3.475320in}{2.279335in}}%
\pgfpathlineto{\pgfqpoint{3.475320in}{2.279335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460674in}{2.667687in}}%
\pgfpathcurveto{\pgfqpoint{3.464792in}{2.667687in}}{\pgfqpoint{3.468742in}{2.669323in}}{\pgfqpoint{3.471654in}{2.672235in}}%
\pgfpathcurveto{\pgfqpoint{3.474566in}{2.675147in}}{\pgfqpoint{3.476202in}{2.679097in}}{\pgfqpoint{3.476202in}{2.683215in}}%
\pgfpathcurveto{\pgfqpoint{3.476202in}{2.687333in}}{\pgfqpoint{3.474566in}{2.691283in}}{\pgfqpoint{3.471654in}{2.694195in}}%
\pgfpathcurveto{\pgfqpoint{3.468742in}{2.697107in}}{\pgfqpoint{3.464792in}{2.698743in}}{\pgfqpoint{3.460674in}{2.698743in}}%
\pgfpathcurveto{\pgfqpoint{3.456555in}{2.698743in}}{\pgfqpoint{3.452605in}{2.697107in}}{\pgfqpoint{3.449693in}{2.694195in}}%
\pgfpathcurveto{\pgfqpoint{3.446781in}{2.691283in}}{\pgfqpoint{3.445145in}{2.687333in}}{\pgfqpoint{3.445145in}{2.683215in}}%
\pgfpathcurveto{\pgfqpoint{3.445145in}{2.679097in}}{\pgfqpoint{3.446781in}{2.675147in}}{\pgfqpoint{3.449693in}{2.672235in}}%
\pgfpathcurveto{\pgfqpoint{3.452605in}{2.669323in}}{\pgfqpoint{3.456555in}{2.667687in}}{\pgfqpoint{3.460674in}{2.667687in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{2.667687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465233in}{2.429839in}}%
\pgfpathcurveto{\pgfqpoint{3.469352in}{2.429839in}}{\pgfqpoint{3.473302in}{2.431475in}}{\pgfqpoint{3.476214in}{2.434387in}}%
\pgfpathcurveto{\pgfqpoint{3.479126in}{2.437299in}}{\pgfqpoint{3.480762in}{2.441249in}}{\pgfqpoint{3.480762in}{2.445367in}}%
\pgfpathcurveto{\pgfqpoint{3.480762in}{2.449485in}}{\pgfqpoint{3.479126in}{2.453435in}}{\pgfqpoint{3.476214in}{2.456347in}}%
\pgfpathcurveto{\pgfqpoint{3.473302in}{2.459259in}}{\pgfqpoint{3.469352in}{2.460895in}}{\pgfqpoint{3.465233in}{2.460895in}}%
\pgfpathcurveto{\pgfqpoint{3.461115in}{2.460895in}}{\pgfqpoint{3.457165in}{2.459259in}}{\pgfqpoint{3.454253in}{2.456347in}}%
\pgfpathcurveto{\pgfqpoint{3.451341in}{2.453435in}}{\pgfqpoint{3.449705in}{2.449485in}}{\pgfqpoint{3.449705in}{2.445367in}}%
\pgfpathcurveto{\pgfqpoint{3.449705in}{2.441249in}}{\pgfqpoint{3.451341in}{2.437299in}}{\pgfqpoint{3.454253in}{2.434387in}}%
\pgfpathcurveto{\pgfqpoint{3.457165in}{2.431475in}}{\pgfqpoint{3.461115in}{2.429839in}}{\pgfqpoint{3.465233in}{2.429839in}}%
\pgfpathlineto{\pgfqpoint{3.465233in}{2.429839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465338in}{2.551133in}}%
\pgfpathcurveto{\pgfqpoint{3.469456in}{2.551133in}}{\pgfqpoint{3.473406in}{2.552769in}}{\pgfqpoint{3.476318in}{2.555681in}}%
\pgfpathcurveto{\pgfqpoint{3.479230in}{2.558593in}}{\pgfqpoint{3.480866in}{2.562543in}}{\pgfqpoint{3.480866in}{2.566661in}}%
\pgfpathcurveto{\pgfqpoint{3.480866in}{2.570779in}}{\pgfqpoint{3.479230in}{2.574729in}}{\pgfqpoint{3.476318in}{2.577641in}}%
\pgfpathcurveto{\pgfqpoint{3.473406in}{2.580553in}}{\pgfqpoint{3.469456in}{2.582189in}}{\pgfqpoint{3.465338in}{2.582189in}}%
\pgfpathcurveto{\pgfqpoint{3.461220in}{2.582189in}}{\pgfqpoint{3.457270in}{2.580553in}}{\pgfqpoint{3.454358in}{2.577641in}}%
\pgfpathcurveto{\pgfqpoint{3.451446in}{2.574729in}}{\pgfqpoint{3.449810in}{2.570779in}}{\pgfqpoint{3.449810in}{2.566661in}}%
\pgfpathcurveto{\pgfqpoint{3.449810in}{2.562543in}}{\pgfqpoint{3.451446in}{2.558593in}}{\pgfqpoint{3.454358in}{2.555681in}}%
\pgfpathcurveto{\pgfqpoint{3.457270in}{2.552769in}}{\pgfqpoint{3.461220in}{2.551133in}}{\pgfqpoint{3.465338in}{2.551133in}}%
\pgfpathlineto{\pgfqpoint{3.465338in}{2.551133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475062in}{2.569967in}}%
\pgfpathcurveto{\pgfqpoint{3.479180in}{2.569967in}}{\pgfqpoint{3.483130in}{2.571603in}}{\pgfqpoint{3.486042in}{2.574515in}}%
\pgfpathcurveto{\pgfqpoint{3.488954in}{2.577427in}}{\pgfqpoint{3.490590in}{2.581377in}}{\pgfqpoint{3.490590in}{2.585495in}}%
\pgfpathcurveto{\pgfqpoint{3.490590in}{2.589613in}}{\pgfqpoint{3.488954in}{2.593563in}}{\pgfqpoint{3.486042in}{2.596475in}}%
\pgfpathcurveto{\pgfqpoint{3.483130in}{2.599387in}}{\pgfqpoint{3.479180in}{2.601023in}}{\pgfqpoint{3.475062in}{2.601023in}}%
\pgfpathcurveto{\pgfqpoint{3.470944in}{2.601023in}}{\pgfqpoint{3.466994in}{2.599387in}}{\pgfqpoint{3.464082in}{2.596475in}}%
\pgfpathcurveto{\pgfqpoint{3.461170in}{2.593563in}}{\pgfqpoint{3.459534in}{2.589613in}}{\pgfqpoint{3.459534in}{2.585495in}}%
\pgfpathcurveto{\pgfqpoint{3.459534in}{2.581377in}}{\pgfqpoint{3.461170in}{2.577427in}}{\pgfqpoint{3.464082in}{2.574515in}}%
\pgfpathcurveto{\pgfqpoint{3.466994in}{2.571603in}}{\pgfqpoint{3.470944in}{2.569967in}}{\pgfqpoint{3.475062in}{2.569967in}}%
\pgfpathlineto{\pgfqpoint{3.475062in}{2.569967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476500in}{2.191524in}}%
\pgfpathcurveto{\pgfqpoint{3.480618in}{2.191524in}}{\pgfqpoint{3.484568in}{2.193160in}}{\pgfqpoint{3.487480in}{2.196072in}}%
\pgfpathcurveto{\pgfqpoint{3.490392in}{2.198984in}}{\pgfqpoint{3.492028in}{2.202934in}}{\pgfqpoint{3.492028in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{3.492028in}{2.211170in}}{\pgfqpoint{3.490392in}{2.215120in}}{\pgfqpoint{3.487480in}{2.218032in}}%
\pgfpathcurveto{\pgfqpoint{3.484568in}{2.220944in}}{\pgfqpoint{3.480618in}{2.222580in}}{\pgfqpoint{3.476500in}{2.222580in}}%
\pgfpathcurveto{\pgfqpoint{3.472382in}{2.222580in}}{\pgfqpoint{3.468432in}{2.220944in}}{\pgfqpoint{3.465520in}{2.218032in}}%
\pgfpathcurveto{\pgfqpoint{3.462608in}{2.215120in}}{\pgfqpoint{3.460972in}{2.211170in}}{\pgfqpoint{3.460972in}{2.207052in}}%
\pgfpathcurveto{\pgfqpoint{3.460972in}{2.202934in}}{\pgfqpoint{3.462608in}{2.198984in}}{\pgfqpoint{3.465520in}{2.196072in}}%
\pgfpathcurveto{\pgfqpoint{3.468432in}{2.193160in}}{\pgfqpoint{3.472382in}{2.191524in}}{\pgfqpoint{3.476500in}{2.191524in}}%
\pgfpathlineto{\pgfqpoint{3.476500in}{2.191524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477965in}{2.837839in}}%
\pgfpathcurveto{\pgfqpoint{3.482083in}{2.837839in}}{\pgfqpoint{3.486033in}{2.839475in}}{\pgfqpoint{3.488945in}{2.842387in}}%
\pgfpathcurveto{\pgfqpoint{3.491857in}{2.845299in}}{\pgfqpoint{3.493493in}{2.849249in}}{\pgfqpoint{3.493493in}{2.853367in}}%
\pgfpathcurveto{\pgfqpoint{3.493493in}{2.857485in}}{\pgfqpoint{3.491857in}{2.861435in}}{\pgfqpoint{3.488945in}{2.864347in}}%
\pgfpathcurveto{\pgfqpoint{3.486033in}{2.867259in}}{\pgfqpoint{3.482083in}{2.868895in}}{\pgfqpoint{3.477965in}{2.868895in}}%
\pgfpathcurveto{\pgfqpoint{3.473847in}{2.868895in}}{\pgfqpoint{3.469897in}{2.867259in}}{\pgfqpoint{3.466985in}{2.864347in}}%
\pgfpathcurveto{\pgfqpoint{3.464073in}{2.861435in}}{\pgfqpoint{3.462436in}{2.857485in}}{\pgfqpoint{3.462436in}{2.853367in}}%
\pgfpathcurveto{\pgfqpoint{3.462436in}{2.849249in}}{\pgfqpoint{3.464073in}{2.845299in}}{\pgfqpoint{3.466985in}{2.842387in}}%
\pgfpathcurveto{\pgfqpoint{3.469897in}{2.839475in}}{\pgfqpoint{3.473847in}{2.837839in}}{\pgfqpoint{3.477965in}{2.837839in}}%
\pgfpathlineto{\pgfqpoint{3.477965in}{2.837839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475604in}{2.625906in}}%
\pgfpathcurveto{\pgfqpoint{3.479722in}{2.625906in}}{\pgfqpoint{3.483672in}{2.627543in}}{\pgfqpoint{3.486584in}{2.630455in}}%
\pgfpathcurveto{\pgfqpoint{3.489496in}{2.633367in}}{\pgfqpoint{3.491132in}{2.637317in}}{\pgfqpoint{3.491132in}{2.641435in}}%
\pgfpathcurveto{\pgfqpoint{3.491132in}{2.645553in}}{\pgfqpoint{3.489496in}{2.649503in}}{\pgfqpoint{3.486584in}{2.652415in}}%
\pgfpathcurveto{\pgfqpoint{3.483672in}{2.655327in}}{\pgfqpoint{3.479722in}{2.656963in}}{\pgfqpoint{3.475604in}{2.656963in}}%
\pgfpathcurveto{\pgfqpoint{3.471486in}{2.656963in}}{\pgfqpoint{3.467536in}{2.655327in}}{\pgfqpoint{3.464624in}{2.652415in}}%
\pgfpathcurveto{\pgfqpoint{3.461712in}{2.649503in}}{\pgfqpoint{3.460076in}{2.645553in}}{\pgfqpoint{3.460076in}{2.641435in}}%
\pgfpathcurveto{\pgfqpoint{3.460076in}{2.637317in}}{\pgfqpoint{3.461712in}{2.633367in}}{\pgfqpoint{3.464624in}{2.630455in}}%
\pgfpathcurveto{\pgfqpoint{3.467536in}{2.627543in}}{\pgfqpoint{3.471486in}{2.625906in}}{\pgfqpoint{3.475604in}{2.625906in}}%
\pgfpathlineto{\pgfqpoint{3.475604in}{2.625906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467508in}{2.625568in}}%
\pgfpathcurveto{\pgfqpoint{3.471626in}{2.625568in}}{\pgfqpoint{3.475576in}{2.627205in}}{\pgfqpoint{3.478488in}{2.630117in}}%
\pgfpathcurveto{\pgfqpoint{3.481400in}{2.633029in}}{\pgfqpoint{3.483036in}{2.636979in}}{\pgfqpoint{3.483036in}{2.641097in}}%
\pgfpathcurveto{\pgfqpoint{3.483036in}{2.645215in}}{\pgfqpoint{3.481400in}{2.649165in}}{\pgfqpoint{3.478488in}{2.652077in}}%
\pgfpathcurveto{\pgfqpoint{3.475576in}{2.654989in}}{\pgfqpoint{3.471626in}{2.656625in}}{\pgfqpoint{3.467508in}{2.656625in}}%
\pgfpathcurveto{\pgfqpoint{3.463389in}{2.656625in}}{\pgfqpoint{3.459439in}{2.654989in}}{\pgfqpoint{3.456527in}{2.652077in}}%
\pgfpathcurveto{\pgfqpoint{3.453615in}{2.649165in}}{\pgfqpoint{3.451979in}{2.645215in}}{\pgfqpoint{3.451979in}{2.641097in}}%
\pgfpathcurveto{\pgfqpoint{3.451979in}{2.636979in}}{\pgfqpoint{3.453615in}{2.633029in}}{\pgfqpoint{3.456527in}{2.630117in}}%
\pgfpathcurveto{\pgfqpoint{3.459439in}{2.627205in}}{\pgfqpoint{3.463389in}{2.625568in}}{\pgfqpoint{3.467508in}{2.625568in}}%
\pgfpathlineto{\pgfqpoint{3.467508in}{2.625568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461047in}{2.782236in}}%
\pgfpathcurveto{\pgfqpoint{3.465165in}{2.782236in}}{\pgfqpoint{3.469115in}{2.783872in}}{\pgfqpoint{3.472027in}{2.786784in}}%
\pgfpathcurveto{\pgfqpoint{3.474939in}{2.789696in}}{\pgfqpoint{3.476575in}{2.793646in}}{\pgfqpoint{3.476575in}{2.797764in}}%
\pgfpathcurveto{\pgfqpoint{3.476575in}{2.801882in}}{\pgfqpoint{3.474939in}{2.805832in}}{\pgfqpoint{3.472027in}{2.808744in}}%
\pgfpathcurveto{\pgfqpoint{3.469115in}{2.811656in}}{\pgfqpoint{3.465165in}{2.813292in}}{\pgfqpoint{3.461047in}{2.813292in}}%
\pgfpathcurveto{\pgfqpoint{3.456929in}{2.813292in}}{\pgfqpoint{3.452979in}{2.811656in}}{\pgfqpoint{3.450067in}{2.808744in}}%
\pgfpathcurveto{\pgfqpoint{3.447155in}{2.805832in}}{\pgfqpoint{3.445519in}{2.801882in}}{\pgfqpoint{3.445519in}{2.797764in}}%
\pgfpathcurveto{\pgfqpoint{3.445519in}{2.793646in}}{\pgfqpoint{3.447155in}{2.789696in}}{\pgfqpoint{3.450067in}{2.786784in}}%
\pgfpathcurveto{\pgfqpoint{3.452979in}{2.783872in}}{\pgfqpoint{3.456929in}{2.782236in}}{\pgfqpoint{3.461047in}{2.782236in}}%
\pgfpathlineto{\pgfqpoint{3.461047in}{2.782236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473360in}{2.685940in}}%
\pgfpathcurveto{\pgfqpoint{3.477478in}{2.685940in}}{\pgfqpoint{3.481428in}{2.687577in}}{\pgfqpoint{3.484340in}{2.690489in}}%
\pgfpathcurveto{\pgfqpoint{3.487252in}{2.693401in}}{\pgfqpoint{3.488888in}{2.697351in}}{\pgfqpoint{3.488888in}{2.701469in}}%
\pgfpathcurveto{\pgfqpoint{3.488888in}{2.705587in}}{\pgfqpoint{3.487252in}{2.709537in}}{\pgfqpoint{3.484340in}{2.712449in}}%
\pgfpathcurveto{\pgfqpoint{3.481428in}{2.715361in}}{\pgfqpoint{3.477478in}{2.716997in}}{\pgfqpoint{3.473360in}{2.716997in}}%
\pgfpathcurveto{\pgfqpoint{3.469241in}{2.716997in}}{\pgfqpoint{3.465291in}{2.715361in}}{\pgfqpoint{3.462379in}{2.712449in}}%
\pgfpathcurveto{\pgfqpoint{3.459468in}{2.709537in}}{\pgfqpoint{3.457831in}{2.705587in}}{\pgfqpoint{3.457831in}{2.701469in}}%
\pgfpathcurveto{\pgfqpoint{3.457831in}{2.697351in}}{\pgfqpoint{3.459468in}{2.693401in}}{\pgfqpoint{3.462379in}{2.690489in}}%
\pgfpathcurveto{\pgfqpoint{3.465291in}{2.687577in}}{\pgfqpoint{3.469241in}{2.685940in}}{\pgfqpoint{3.473360in}{2.685940in}}%
\pgfpathlineto{\pgfqpoint{3.473360in}{2.685940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483005in}{2.573733in}}%
\pgfpathcurveto{\pgfqpoint{3.487123in}{2.573733in}}{\pgfqpoint{3.491073in}{2.575369in}}{\pgfqpoint{3.493985in}{2.578281in}}%
\pgfpathcurveto{\pgfqpoint{3.496897in}{2.581193in}}{\pgfqpoint{3.498533in}{2.585143in}}{\pgfqpoint{3.498533in}{2.589261in}}%
\pgfpathcurveto{\pgfqpoint{3.498533in}{2.593380in}}{\pgfqpoint{3.496897in}{2.597330in}}{\pgfqpoint{3.493985in}{2.600242in}}%
\pgfpathcurveto{\pgfqpoint{3.491073in}{2.603154in}}{\pgfqpoint{3.487123in}{2.604790in}}{\pgfqpoint{3.483005in}{2.604790in}}%
\pgfpathcurveto{\pgfqpoint{3.478887in}{2.604790in}}{\pgfqpoint{3.474937in}{2.603154in}}{\pgfqpoint{3.472025in}{2.600242in}}%
\pgfpathcurveto{\pgfqpoint{3.469113in}{2.597330in}}{\pgfqpoint{3.467477in}{2.593380in}}{\pgfqpoint{3.467477in}{2.589261in}}%
\pgfpathcurveto{\pgfqpoint{3.467477in}{2.585143in}}{\pgfqpoint{3.469113in}{2.581193in}}{\pgfqpoint{3.472025in}{2.578281in}}%
\pgfpathcurveto{\pgfqpoint{3.474937in}{2.575369in}}{\pgfqpoint{3.478887in}{2.573733in}}{\pgfqpoint{3.483005in}{2.573733in}}%
\pgfpathlineto{\pgfqpoint{3.483005in}{2.573733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457063in}{2.069007in}}%
\pgfpathcurveto{\pgfqpoint{3.461181in}{2.069007in}}{\pgfqpoint{3.465131in}{2.070644in}}{\pgfqpoint{3.468043in}{2.073556in}}%
\pgfpathcurveto{\pgfqpoint{3.470955in}{2.076468in}}{\pgfqpoint{3.472591in}{2.080418in}}{\pgfqpoint{3.472591in}{2.084536in}}%
\pgfpathcurveto{\pgfqpoint{3.472591in}{2.088654in}}{\pgfqpoint{3.470955in}{2.092604in}}{\pgfqpoint{3.468043in}{2.095516in}}%
\pgfpathcurveto{\pgfqpoint{3.465131in}{2.098428in}}{\pgfqpoint{3.461181in}{2.100064in}}{\pgfqpoint{3.457063in}{2.100064in}}%
\pgfpathcurveto{\pgfqpoint{3.452945in}{2.100064in}}{\pgfqpoint{3.448995in}{2.098428in}}{\pgfqpoint{3.446083in}{2.095516in}}%
\pgfpathcurveto{\pgfqpoint{3.443171in}{2.092604in}}{\pgfqpoint{3.441535in}{2.088654in}}{\pgfqpoint{3.441535in}{2.084536in}}%
\pgfpathcurveto{\pgfqpoint{3.441535in}{2.080418in}}{\pgfqpoint{3.443171in}{2.076468in}}{\pgfqpoint{3.446083in}{2.073556in}}%
\pgfpathcurveto{\pgfqpoint{3.448995in}{2.070644in}}{\pgfqpoint{3.452945in}{2.069007in}}{\pgfqpoint{3.457063in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{3.457063in}{2.069007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749829in}{2.408951in}}%
\pgfpathcurveto{\pgfqpoint{3.753947in}{2.408951in}}{\pgfqpoint{3.757897in}{2.410587in}}{\pgfqpoint{3.760809in}{2.413499in}}%
\pgfpathcurveto{\pgfqpoint{3.763721in}{2.416411in}}{\pgfqpoint{3.765357in}{2.420361in}}{\pgfqpoint{3.765357in}{2.424479in}}%
\pgfpathcurveto{\pgfqpoint{3.765357in}{2.428597in}}{\pgfqpoint{3.763721in}{2.432547in}}{\pgfqpoint{3.760809in}{2.435459in}}%
\pgfpathcurveto{\pgfqpoint{3.757897in}{2.438371in}}{\pgfqpoint{3.753947in}{2.440007in}}{\pgfqpoint{3.749829in}{2.440007in}}%
\pgfpathcurveto{\pgfqpoint{3.745711in}{2.440007in}}{\pgfqpoint{3.741761in}{2.438371in}}{\pgfqpoint{3.738849in}{2.435459in}}%
\pgfpathcurveto{\pgfqpoint{3.735937in}{2.432547in}}{\pgfqpoint{3.734301in}{2.428597in}}{\pgfqpoint{3.734301in}{2.424479in}}%
\pgfpathcurveto{\pgfqpoint{3.734301in}{2.420361in}}{\pgfqpoint{3.735937in}{2.416411in}}{\pgfqpoint{3.738849in}{2.413499in}}%
\pgfpathcurveto{\pgfqpoint{3.741761in}{2.410587in}}{\pgfqpoint{3.745711in}{2.408951in}}{\pgfqpoint{3.749829in}{2.408951in}}%
\pgfpathlineto{\pgfqpoint{3.749829in}{2.408951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733055in}{2.550247in}}%
\pgfpathcurveto{\pgfqpoint{3.737173in}{2.550247in}}{\pgfqpoint{3.741123in}{2.551883in}}{\pgfqpoint{3.744035in}{2.554795in}}%
\pgfpathcurveto{\pgfqpoint{3.746947in}{2.557707in}}{\pgfqpoint{3.748583in}{2.561657in}}{\pgfqpoint{3.748583in}{2.565776in}}%
\pgfpathcurveto{\pgfqpoint{3.748583in}{2.569894in}}{\pgfqpoint{3.746947in}{2.573844in}}{\pgfqpoint{3.744035in}{2.576756in}}%
\pgfpathcurveto{\pgfqpoint{3.741123in}{2.579668in}}{\pgfqpoint{3.737173in}{2.581304in}}{\pgfqpoint{3.733055in}{2.581304in}}%
\pgfpathcurveto{\pgfqpoint{3.728937in}{2.581304in}}{\pgfqpoint{3.724987in}{2.579668in}}{\pgfqpoint{3.722075in}{2.576756in}}%
\pgfpathcurveto{\pgfqpoint{3.719163in}{2.573844in}}{\pgfqpoint{3.717527in}{2.569894in}}{\pgfqpoint{3.717527in}{2.565776in}}%
\pgfpathcurveto{\pgfqpoint{3.717527in}{2.561657in}}{\pgfqpoint{3.719163in}{2.557707in}}{\pgfqpoint{3.722075in}{2.554795in}}%
\pgfpathcurveto{\pgfqpoint{3.724987in}{2.551883in}}{\pgfqpoint{3.728937in}{2.550247in}}{\pgfqpoint{3.733055in}{2.550247in}}%
\pgfpathlineto{\pgfqpoint{3.733055in}{2.550247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751994in}{2.051807in}}%
\pgfpathcurveto{\pgfqpoint{3.756112in}{2.051807in}}{\pgfqpoint{3.760062in}{2.053443in}}{\pgfqpoint{3.762974in}{2.056355in}}%
\pgfpathcurveto{\pgfqpoint{3.765886in}{2.059267in}}{\pgfqpoint{3.767522in}{2.063217in}}{\pgfqpoint{3.767522in}{2.067335in}}%
\pgfpathcurveto{\pgfqpoint{3.767522in}{2.071454in}}{\pgfqpoint{3.765886in}{2.075404in}}{\pgfqpoint{3.762974in}{2.078316in}}%
\pgfpathcurveto{\pgfqpoint{3.760062in}{2.081227in}}{\pgfqpoint{3.756112in}{2.082864in}}{\pgfqpoint{3.751994in}{2.082864in}}%
\pgfpathcurveto{\pgfqpoint{3.747876in}{2.082864in}}{\pgfqpoint{3.743926in}{2.081227in}}{\pgfqpoint{3.741014in}{2.078316in}}%
\pgfpathcurveto{\pgfqpoint{3.738102in}{2.075404in}}{\pgfqpoint{3.736466in}{2.071454in}}{\pgfqpoint{3.736466in}{2.067335in}}%
\pgfpathcurveto{\pgfqpoint{3.736466in}{2.063217in}}{\pgfqpoint{3.738102in}{2.059267in}}{\pgfqpoint{3.741014in}{2.056355in}}%
\pgfpathcurveto{\pgfqpoint{3.743926in}{2.053443in}}{\pgfqpoint{3.747876in}{2.051807in}}{\pgfqpoint{3.751994in}{2.051807in}}%
\pgfpathlineto{\pgfqpoint{3.751994in}{2.051807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746597in}{2.536923in}}%
\pgfpathcurveto{\pgfqpoint{3.750715in}{2.536923in}}{\pgfqpoint{3.754665in}{2.538559in}}{\pgfqpoint{3.757577in}{2.541471in}}%
\pgfpathcurveto{\pgfqpoint{3.760489in}{2.544383in}}{\pgfqpoint{3.762125in}{2.548333in}}{\pgfqpoint{3.762125in}{2.552451in}}%
\pgfpathcurveto{\pgfqpoint{3.762125in}{2.556570in}}{\pgfqpoint{3.760489in}{2.560520in}}{\pgfqpoint{3.757577in}{2.563432in}}%
\pgfpathcurveto{\pgfqpoint{3.754665in}{2.566344in}}{\pgfqpoint{3.750715in}{2.567980in}}{\pgfqpoint{3.746597in}{2.567980in}}%
\pgfpathcurveto{\pgfqpoint{3.742479in}{2.567980in}}{\pgfqpoint{3.738529in}{2.566344in}}{\pgfqpoint{3.735617in}{2.563432in}}%
\pgfpathcurveto{\pgfqpoint{3.732705in}{2.560520in}}{\pgfqpoint{3.731068in}{2.556570in}}{\pgfqpoint{3.731068in}{2.552451in}}%
\pgfpathcurveto{\pgfqpoint{3.731068in}{2.548333in}}{\pgfqpoint{3.732705in}{2.544383in}}{\pgfqpoint{3.735617in}{2.541471in}}%
\pgfpathcurveto{\pgfqpoint{3.738529in}{2.538559in}}{\pgfqpoint{3.742479in}{2.536923in}}{\pgfqpoint{3.746597in}{2.536923in}}%
\pgfpathlineto{\pgfqpoint{3.746597in}{2.536923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734607in}{2.649603in}}%
\pgfpathcurveto{\pgfqpoint{3.738725in}{2.649603in}}{\pgfqpoint{3.742675in}{2.651239in}}{\pgfqpoint{3.745587in}{2.654151in}}%
\pgfpathcurveto{\pgfqpoint{3.748499in}{2.657063in}}{\pgfqpoint{3.750135in}{2.661013in}}{\pgfqpoint{3.750135in}{2.665132in}}%
\pgfpathcurveto{\pgfqpoint{3.750135in}{2.669250in}}{\pgfqpoint{3.748499in}{2.673200in}}{\pgfqpoint{3.745587in}{2.676112in}}%
\pgfpathcurveto{\pgfqpoint{3.742675in}{2.679024in}}{\pgfqpoint{3.738725in}{2.680660in}}{\pgfqpoint{3.734607in}{2.680660in}}%
\pgfpathcurveto{\pgfqpoint{3.730489in}{2.680660in}}{\pgfqpoint{3.726539in}{2.679024in}}{\pgfqpoint{3.723627in}{2.676112in}}%
\pgfpathcurveto{\pgfqpoint{3.720715in}{2.673200in}}{\pgfqpoint{3.719078in}{2.669250in}}{\pgfqpoint{3.719078in}{2.665132in}}%
\pgfpathcurveto{\pgfqpoint{3.719078in}{2.661013in}}{\pgfqpoint{3.720715in}{2.657063in}}{\pgfqpoint{3.723627in}{2.654151in}}%
\pgfpathcurveto{\pgfqpoint{3.726539in}{2.651239in}}{\pgfqpoint{3.730489in}{2.649603in}}{\pgfqpoint{3.734607in}{2.649603in}}%
\pgfpathlineto{\pgfqpoint{3.734607in}{2.649603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757895in}{1.848249in}}%
\pgfpathcurveto{\pgfqpoint{3.762013in}{1.848249in}}{\pgfqpoint{3.765963in}{1.849885in}}{\pgfqpoint{3.768875in}{1.852797in}}%
\pgfpathcurveto{\pgfqpoint{3.771787in}{1.855709in}}{\pgfqpoint{3.773423in}{1.859659in}}{\pgfqpoint{3.773423in}{1.863777in}}%
\pgfpathcurveto{\pgfqpoint{3.773423in}{1.867895in}}{\pgfqpoint{3.771787in}{1.871846in}}{\pgfqpoint{3.768875in}{1.874757in}}%
\pgfpathcurveto{\pgfqpoint{3.765963in}{1.877669in}}{\pgfqpoint{3.762013in}{1.879306in}}{\pgfqpoint{3.757895in}{1.879306in}}%
\pgfpathcurveto{\pgfqpoint{3.753777in}{1.879306in}}{\pgfqpoint{3.749827in}{1.877669in}}{\pgfqpoint{3.746915in}{1.874757in}}%
\pgfpathcurveto{\pgfqpoint{3.744003in}{1.871846in}}{\pgfqpoint{3.742367in}{1.867895in}}{\pgfqpoint{3.742367in}{1.863777in}}%
\pgfpathcurveto{\pgfqpoint{3.742367in}{1.859659in}}{\pgfqpoint{3.744003in}{1.855709in}}{\pgfqpoint{3.746915in}{1.852797in}}%
\pgfpathcurveto{\pgfqpoint{3.749827in}{1.849885in}}{\pgfqpoint{3.753777in}{1.848249in}}{\pgfqpoint{3.757895in}{1.848249in}}%
\pgfpathlineto{\pgfqpoint{3.757895in}{1.848249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735548in}{2.411871in}}%
\pgfpathcurveto{\pgfqpoint{3.739666in}{2.411871in}}{\pgfqpoint{3.743616in}{2.413507in}}{\pgfqpoint{3.746528in}{2.416419in}}%
\pgfpathcurveto{\pgfqpoint{3.749440in}{2.419331in}}{\pgfqpoint{3.751076in}{2.423281in}}{\pgfqpoint{3.751076in}{2.427400in}}%
\pgfpathcurveto{\pgfqpoint{3.751076in}{2.431518in}}{\pgfqpoint{3.749440in}{2.435468in}}{\pgfqpoint{3.746528in}{2.438380in}}%
\pgfpathcurveto{\pgfqpoint{3.743616in}{2.441292in}}{\pgfqpoint{3.739666in}{2.442928in}}{\pgfqpoint{3.735548in}{2.442928in}}%
\pgfpathcurveto{\pgfqpoint{3.731430in}{2.442928in}}{\pgfqpoint{3.727480in}{2.441292in}}{\pgfqpoint{3.724568in}{2.438380in}}%
\pgfpathcurveto{\pgfqpoint{3.721656in}{2.435468in}}{\pgfqpoint{3.720020in}{2.431518in}}{\pgfqpoint{3.720020in}{2.427400in}}%
\pgfpathcurveto{\pgfqpoint{3.720020in}{2.423281in}}{\pgfqpoint{3.721656in}{2.419331in}}{\pgfqpoint{3.724568in}{2.416419in}}%
\pgfpathcurveto{\pgfqpoint{3.727480in}{2.413507in}}{\pgfqpoint{3.731430in}{2.411871in}}{\pgfqpoint{3.735548in}{2.411871in}}%
\pgfpathlineto{\pgfqpoint{3.735548in}{2.411871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738142in}{2.661213in}}%
\pgfpathcurveto{\pgfqpoint{3.742260in}{2.661213in}}{\pgfqpoint{3.746210in}{2.662849in}}{\pgfqpoint{3.749122in}{2.665761in}}%
\pgfpathcurveto{\pgfqpoint{3.752034in}{2.668673in}}{\pgfqpoint{3.753670in}{2.672623in}}{\pgfqpoint{3.753670in}{2.676741in}}%
\pgfpathcurveto{\pgfqpoint{3.753670in}{2.680859in}}{\pgfqpoint{3.752034in}{2.684809in}}{\pgfqpoint{3.749122in}{2.687721in}}%
\pgfpathcurveto{\pgfqpoint{3.746210in}{2.690633in}}{\pgfqpoint{3.742260in}{2.692269in}}{\pgfqpoint{3.738142in}{2.692269in}}%
\pgfpathcurveto{\pgfqpoint{3.734024in}{2.692269in}}{\pgfqpoint{3.730074in}{2.690633in}}{\pgfqpoint{3.727162in}{2.687721in}}%
\pgfpathcurveto{\pgfqpoint{3.724250in}{2.684809in}}{\pgfqpoint{3.722614in}{2.680859in}}{\pgfqpoint{3.722614in}{2.676741in}}%
\pgfpathcurveto{\pgfqpoint{3.722614in}{2.672623in}}{\pgfqpoint{3.724250in}{2.668673in}}{\pgfqpoint{3.727162in}{2.665761in}}%
\pgfpathcurveto{\pgfqpoint{3.730074in}{2.662849in}}{\pgfqpoint{3.734024in}{2.661213in}}{\pgfqpoint{3.738142in}{2.661213in}}%
\pgfpathlineto{\pgfqpoint{3.738142in}{2.661213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745795in}{2.333412in}}%
\pgfpathcurveto{\pgfqpoint{3.749913in}{2.333412in}}{\pgfqpoint{3.753863in}{2.335048in}}{\pgfqpoint{3.756775in}{2.337960in}}%
\pgfpathcurveto{\pgfqpoint{3.759687in}{2.340872in}}{\pgfqpoint{3.761323in}{2.344822in}}{\pgfqpoint{3.761323in}{2.348940in}}%
\pgfpathcurveto{\pgfqpoint{3.761323in}{2.353058in}}{\pgfqpoint{3.759687in}{2.357008in}}{\pgfqpoint{3.756775in}{2.359920in}}%
\pgfpathcurveto{\pgfqpoint{3.753863in}{2.362832in}}{\pgfqpoint{3.749913in}{2.364468in}}{\pgfqpoint{3.745795in}{2.364468in}}%
\pgfpathcurveto{\pgfqpoint{3.741677in}{2.364468in}}{\pgfqpoint{3.737727in}{2.362832in}}{\pgfqpoint{3.734815in}{2.359920in}}%
\pgfpathcurveto{\pgfqpoint{3.731903in}{2.357008in}}{\pgfqpoint{3.730267in}{2.353058in}}{\pgfqpoint{3.730267in}{2.348940in}}%
\pgfpathcurveto{\pgfqpoint{3.730267in}{2.344822in}}{\pgfqpoint{3.731903in}{2.340872in}}{\pgfqpoint{3.734815in}{2.337960in}}%
\pgfpathcurveto{\pgfqpoint{3.737727in}{2.335048in}}{\pgfqpoint{3.741677in}{2.333412in}}{\pgfqpoint{3.745795in}{2.333412in}}%
\pgfpathlineto{\pgfqpoint{3.745795in}{2.333412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751139in}{2.573422in}}%
\pgfpathcurveto{\pgfqpoint{3.755257in}{2.573422in}}{\pgfqpoint{3.759207in}{2.575059in}}{\pgfqpoint{3.762119in}{2.577970in}}%
\pgfpathcurveto{\pgfqpoint{3.765031in}{2.580882in}}{\pgfqpoint{3.766667in}{2.584832in}}{\pgfqpoint{3.766667in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{3.766667in}{2.593069in}}{\pgfqpoint{3.765031in}{2.597019in}}{\pgfqpoint{3.762119in}{2.599931in}}%
\pgfpathcurveto{\pgfqpoint{3.759207in}{2.602843in}}{\pgfqpoint{3.755257in}{2.604479in}}{\pgfqpoint{3.751139in}{2.604479in}}%
\pgfpathcurveto{\pgfqpoint{3.747021in}{2.604479in}}{\pgfqpoint{3.743071in}{2.602843in}}{\pgfqpoint{3.740159in}{2.599931in}}%
\pgfpathcurveto{\pgfqpoint{3.737247in}{2.597019in}}{\pgfqpoint{3.735610in}{2.593069in}}{\pgfqpoint{3.735610in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{3.735610in}{2.584832in}}{\pgfqpoint{3.737247in}{2.580882in}}{\pgfqpoint{3.740159in}{2.577970in}}%
\pgfpathcurveto{\pgfqpoint{3.743071in}{2.575059in}}{\pgfqpoint{3.747021in}{2.573422in}}{\pgfqpoint{3.751139in}{2.573422in}}%
\pgfpathlineto{\pgfqpoint{3.751139in}{2.573422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759008in}{2.547706in}}%
\pgfpathcurveto{\pgfqpoint{3.763126in}{2.547706in}}{\pgfqpoint{3.767076in}{2.549343in}}{\pgfqpoint{3.769988in}{2.552255in}}%
\pgfpathcurveto{\pgfqpoint{3.772900in}{2.555167in}}{\pgfqpoint{3.774536in}{2.559117in}}{\pgfqpoint{3.774536in}{2.563235in}}%
\pgfpathcurveto{\pgfqpoint{3.774536in}{2.567353in}}{\pgfqpoint{3.772900in}{2.571303in}}{\pgfqpoint{3.769988in}{2.574215in}}%
\pgfpathcurveto{\pgfqpoint{3.767076in}{2.577127in}}{\pgfqpoint{3.763126in}{2.578763in}}{\pgfqpoint{3.759008in}{2.578763in}}%
\pgfpathcurveto{\pgfqpoint{3.754890in}{2.578763in}}{\pgfqpoint{3.750940in}{2.577127in}}{\pgfqpoint{3.748028in}{2.574215in}}%
\pgfpathcurveto{\pgfqpoint{3.745116in}{2.571303in}}{\pgfqpoint{3.743480in}{2.567353in}}{\pgfqpoint{3.743480in}{2.563235in}}%
\pgfpathcurveto{\pgfqpoint{3.743480in}{2.559117in}}{\pgfqpoint{3.745116in}{2.555167in}}{\pgfqpoint{3.748028in}{2.552255in}}%
\pgfpathcurveto{\pgfqpoint{3.750940in}{2.549343in}}{\pgfqpoint{3.754890in}{2.547706in}}{\pgfqpoint{3.759008in}{2.547706in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{2.547706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743759in}{2.223855in}}%
\pgfpathcurveto{\pgfqpoint{3.747877in}{2.223855in}}{\pgfqpoint{3.751827in}{2.225491in}}{\pgfqpoint{3.754739in}{2.228403in}}%
\pgfpathcurveto{\pgfqpoint{3.757651in}{2.231315in}}{\pgfqpoint{3.759287in}{2.235265in}}{\pgfqpoint{3.759287in}{2.239383in}}%
\pgfpathcurveto{\pgfqpoint{3.759287in}{2.243501in}}{\pgfqpoint{3.757651in}{2.247451in}}{\pgfqpoint{3.754739in}{2.250363in}}%
\pgfpathcurveto{\pgfqpoint{3.751827in}{2.253275in}}{\pgfqpoint{3.747877in}{2.254911in}}{\pgfqpoint{3.743759in}{2.254911in}}%
\pgfpathcurveto{\pgfqpoint{3.739641in}{2.254911in}}{\pgfqpoint{3.735691in}{2.253275in}}{\pgfqpoint{3.732779in}{2.250363in}}%
\pgfpathcurveto{\pgfqpoint{3.729867in}{2.247451in}}{\pgfqpoint{3.728231in}{2.243501in}}{\pgfqpoint{3.728231in}{2.239383in}}%
\pgfpathcurveto{\pgfqpoint{3.728231in}{2.235265in}}{\pgfqpoint{3.729867in}{2.231315in}}{\pgfqpoint{3.732779in}{2.228403in}}%
\pgfpathcurveto{\pgfqpoint{3.735691in}{2.225491in}}{\pgfqpoint{3.739641in}{2.223855in}}{\pgfqpoint{3.743759in}{2.223855in}}%
\pgfpathlineto{\pgfqpoint{3.743759in}{2.223855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740526in}{2.841560in}}%
\pgfpathcurveto{\pgfqpoint{3.744644in}{2.841560in}}{\pgfqpoint{3.748594in}{2.843196in}}{\pgfqpoint{3.751506in}{2.846108in}}%
\pgfpathcurveto{\pgfqpoint{3.754418in}{2.849020in}}{\pgfqpoint{3.756054in}{2.852970in}}{\pgfqpoint{3.756054in}{2.857088in}}%
\pgfpathcurveto{\pgfqpoint{3.756054in}{2.861206in}}{\pgfqpoint{3.754418in}{2.865156in}}{\pgfqpoint{3.751506in}{2.868068in}}%
\pgfpathcurveto{\pgfqpoint{3.748594in}{2.870980in}}{\pgfqpoint{3.744644in}{2.872616in}}{\pgfqpoint{3.740526in}{2.872616in}}%
\pgfpathcurveto{\pgfqpoint{3.736407in}{2.872616in}}{\pgfqpoint{3.732457in}{2.870980in}}{\pgfqpoint{3.729545in}{2.868068in}}%
\pgfpathcurveto{\pgfqpoint{3.726633in}{2.865156in}}{\pgfqpoint{3.724997in}{2.861206in}}{\pgfqpoint{3.724997in}{2.857088in}}%
\pgfpathcurveto{\pgfqpoint{3.724997in}{2.852970in}}{\pgfqpoint{3.726633in}{2.849020in}}{\pgfqpoint{3.729545in}{2.846108in}}%
\pgfpathcurveto{\pgfqpoint{3.732457in}{2.843196in}}{\pgfqpoint{3.736407in}{2.841560in}}{\pgfqpoint{3.740526in}{2.841560in}}%
\pgfpathlineto{\pgfqpoint{3.740526in}{2.841560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{2.627422in}}%
\pgfpathcurveto{\pgfqpoint{3.756833in}{2.627422in}}{\pgfqpoint{3.760783in}{2.629058in}}{\pgfqpoint{3.763695in}{2.631970in}}%
\pgfpathcurveto{\pgfqpoint{3.766607in}{2.634882in}}{\pgfqpoint{3.768243in}{2.638832in}}{\pgfqpoint{3.768243in}{2.642951in}}%
\pgfpathcurveto{\pgfqpoint{3.768243in}{2.647069in}}{\pgfqpoint{3.766607in}{2.651019in}}{\pgfqpoint{3.763695in}{2.653931in}}%
\pgfpathcurveto{\pgfqpoint{3.760783in}{2.656843in}}{\pgfqpoint{3.756833in}{2.658479in}}{\pgfqpoint{3.752715in}{2.658479in}}%
\pgfpathcurveto{\pgfqpoint{3.748597in}{2.658479in}}{\pgfqpoint{3.744647in}{2.656843in}}{\pgfqpoint{3.741735in}{2.653931in}}%
\pgfpathcurveto{\pgfqpoint{3.738823in}{2.651019in}}{\pgfqpoint{3.737187in}{2.647069in}}{\pgfqpoint{3.737187in}{2.642951in}}%
\pgfpathcurveto{\pgfqpoint{3.737187in}{2.638832in}}{\pgfqpoint{3.738823in}{2.634882in}}{\pgfqpoint{3.741735in}{2.631970in}}%
\pgfpathcurveto{\pgfqpoint{3.744647in}{2.629058in}}{\pgfqpoint{3.748597in}{2.627422in}}{\pgfqpoint{3.752715in}{2.627422in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{2.627422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759695in}{2.469856in}}%
\pgfpathcurveto{\pgfqpoint{3.763814in}{2.469856in}}{\pgfqpoint{3.767764in}{2.471492in}}{\pgfqpoint{3.770676in}{2.474404in}}%
\pgfpathcurveto{\pgfqpoint{3.773588in}{2.477316in}}{\pgfqpoint{3.775224in}{2.481266in}}{\pgfqpoint{3.775224in}{2.485384in}}%
\pgfpathcurveto{\pgfqpoint{3.775224in}{2.489502in}}{\pgfqpoint{3.773588in}{2.493452in}}{\pgfqpoint{3.770676in}{2.496364in}}%
\pgfpathcurveto{\pgfqpoint{3.767764in}{2.499276in}}{\pgfqpoint{3.763814in}{2.500912in}}{\pgfqpoint{3.759695in}{2.500912in}}%
\pgfpathcurveto{\pgfqpoint{3.755577in}{2.500912in}}{\pgfqpoint{3.751627in}{2.499276in}}{\pgfqpoint{3.748715in}{2.496364in}}%
\pgfpathcurveto{\pgfqpoint{3.745803in}{2.493452in}}{\pgfqpoint{3.744167in}{2.489502in}}{\pgfqpoint{3.744167in}{2.485384in}}%
\pgfpathcurveto{\pgfqpoint{3.744167in}{2.481266in}}{\pgfqpoint{3.745803in}{2.477316in}}{\pgfqpoint{3.748715in}{2.474404in}}%
\pgfpathcurveto{\pgfqpoint{3.751627in}{2.471492in}}{\pgfqpoint{3.755577in}{2.469856in}}{\pgfqpoint{3.759695in}{2.469856in}}%
\pgfpathlineto{\pgfqpoint{3.759695in}{2.469856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742207in}{2.792759in}}%
\pgfpathcurveto{\pgfqpoint{3.746326in}{2.792759in}}{\pgfqpoint{3.750276in}{2.794395in}}{\pgfqpoint{3.753188in}{2.797307in}}%
\pgfpathcurveto{\pgfqpoint{3.756100in}{2.800219in}}{\pgfqpoint{3.757736in}{2.804169in}}{\pgfqpoint{3.757736in}{2.808288in}}%
\pgfpathcurveto{\pgfqpoint{3.757736in}{2.812406in}}{\pgfqpoint{3.756100in}{2.816356in}}{\pgfqpoint{3.753188in}{2.819268in}}%
\pgfpathcurveto{\pgfqpoint{3.750276in}{2.822180in}}{\pgfqpoint{3.746326in}{2.823816in}}{\pgfqpoint{3.742207in}{2.823816in}}%
\pgfpathcurveto{\pgfqpoint{3.738089in}{2.823816in}}{\pgfqpoint{3.734139in}{2.822180in}}{\pgfqpoint{3.731227in}{2.819268in}}%
\pgfpathcurveto{\pgfqpoint{3.728315in}{2.816356in}}{\pgfqpoint{3.726679in}{2.812406in}}{\pgfqpoint{3.726679in}{2.808288in}}%
\pgfpathcurveto{\pgfqpoint{3.726679in}{2.804169in}}{\pgfqpoint{3.728315in}{2.800219in}}{\pgfqpoint{3.731227in}{2.797307in}}%
\pgfpathcurveto{\pgfqpoint{3.734139in}{2.794395in}}{\pgfqpoint{3.738089in}{2.792759in}}{\pgfqpoint{3.742207in}{2.792759in}}%
\pgfpathlineto{\pgfqpoint{3.742207in}{2.792759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743566in}{2.688026in}}%
\pgfpathcurveto{\pgfqpoint{3.747684in}{2.688026in}}{\pgfqpoint{3.751634in}{2.689662in}}{\pgfqpoint{3.754546in}{2.692574in}}%
\pgfpathcurveto{\pgfqpoint{3.757458in}{2.695486in}}{\pgfqpoint{3.759094in}{2.699436in}}{\pgfqpoint{3.759094in}{2.703554in}}%
\pgfpathcurveto{\pgfqpoint{3.759094in}{2.707672in}}{\pgfqpoint{3.757458in}{2.711622in}}{\pgfqpoint{3.754546in}{2.714534in}}%
\pgfpathcurveto{\pgfqpoint{3.751634in}{2.717446in}}{\pgfqpoint{3.747684in}{2.719082in}}{\pgfqpoint{3.743566in}{2.719082in}}%
\pgfpathcurveto{\pgfqpoint{3.739448in}{2.719082in}}{\pgfqpoint{3.735498in}{2.717446in}}{\pgfqpoint{3.732586in}{2.714534in}}%
\pgfpathcurveto{\pgfqpoint{3.729674in}{2.711622in}}{\pgfqpoint{3.728037in}{2.707672in}}{\pgfqpoint{3.728037in}{2.703554in}}%
\pgfpathcurveto{\pgfqpoint{3.728037in}{2.699436in}}{\pgfqpoint{3.729674in}{2.695486in}}{\pgfqpoint{3.732586in}{2.692574in}}%
\pgfpathcurveto{\pgfqpoint{3.735498in}{2.689662in}}{\pgfqpoint{3.739448in}{2.688026in}}{\pgfqpoint{3.743566in}{2.688026in}}%
\pgfpathlineto{\pgfqpoint{3.743566in}{2.688026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746389in}{2.675357in}}%
\pgfpathcurveto{\pgfqpoint{3.750507in}{2.675357in}}{\pgfqpoint{3.754457in}{2.676993in}}{\pgfqpoint{3.757369in}{2.679905in}}%
\pgfpathcurveto{\pgfqpoint{3.760281in}{2.682817in}}{\pgfqpoint{3.761918in}{2.686767in}}{\pgfqpoint{3.761918in}{2.690885in}}%
\pgfpathcurveto{\pgfqpoint{3.761918in}{2.695003in}}{\pgfqpoint{3.760281in}{2.698953in}}{\pgfqpoint{3.757369in}{2.701865in}}%
\pgfpathcurveto{\pgfqpoint{3.754457in}{2.704777in}}{\pgfqpoint{3.750507in}{2.706413in}}{\pgfqpoint{3.746389in}{2.706413in}}%
\pgfpathcurveto{\pgfqpoint{3.742271in}{2.706413in}}{\pgfqpoint{3.738321in}{2.704777in}}{\pgfqpoint{3.735409in}{2.701865in}}%
\pgfpathcurveto{\pgfqpoint{3.732497in}{2.698953in}}{\pgfqpoint{3.730861in}{2.695003in}}{\pgfqpoint{3.730861in}{2.690885in}}%
\pgfpathcurveto{\pgfqpoint{3.730861in}{2.686767in}}{\pgfqpoint{3.732497in}{2.682817in}}{\pgfqpoint{3.735409in}{2.679905in}}%
\pgfpathcurveto{\pgfqpoint{3.738321in}{2.676993in}}{\pgfqpoint{3.742271in}{2.675357in}}{\pgfqpoint{3.746389in}{2.675357in}}%
\pgfpathlineto{\pgfqpoint{3.746389in}{2.675357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755919in}{2.215163in}}%
\pgfpathcurveto{\pgfqpoint{3.760037in}{2.215163in}}{\pgfqpoint{3.763987in}{2.216799in}}{\pgfqpoint{3.766899in}{2.219711in}}%
\pgfpathcurveto{\pgfqpoint{3.769811in}{2.222623in}}{\pgfqpoint{3.771447in}{2.226573in}}{\pgfqpoint{3.771447in}{2.230691in}}%
\pgfpathcurveto{\pgfqpoint{3.771447in}{2.234809in}}{\pgfqpoint{3.769811in}{2.238760in}}{\pgfqpoint{3.766899in}{2.241671in}}%
\pgfpathcurveto{\pgfqpoint{3.763987in}{2.244583in}}{\pgfqpoint{3.760037in}{2.246220in}}{\pgfqpoint{3.755919in}{2.246220in}}%
\pgfpathcurveto{\pgfqpoint{3.751801in}{2.246220in}}{\pgfqpoint{3.747851in}{2.244583in}}{\pgfqpoint{3.744939in}{2.241671in}}%
\pgfpathcurveto{\pgfqpoint{3.742027in}{2.238760in}}{\pgfqpoint{3.740391in}{2.234809in}}{\pgfqpoint{3.740391in}{2.230691in}}%
\pgfpathcurveto{\pgfqpoint{3.740391in}{2.226573in}}{\pgfqpoint{3.742027in}{2.222623in}}{\pgfqpoint{3.744939in}{2.219711in}}%
\pgfpathcurveto{\pgfqpoint{3.747851in}{2.216799in}}{\pgfqpoint{3.751801in}{2.215163in}}{\pgfqpoint{3.755919in}{2.215163in}}%
\pgfpathlineto{\pgfqpoint{3.755919in}{2.215163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036529in}{2.412761in}}%
\pgfpathcurveto{\pgfqpoint{4.040647in}{2.412761in}}{\pgfqpoint{4.044597in}{2.414397in}}{\pgfqpoint{4.047509in}{2.417309in}}%
\pgfpathcurveto{\pgfqpoint{4.050421in}{2.420221in}}{\pgfqpoint{4.052057in}{2.424171in}}{\pgfqpoint{4.052057in}{2.428289in}}%
\pgfpathcurveto{\pgfqpoint{4.052057in}{2.432407in}}{\pgfqpoint{4.050421in}{2.436357in}}{\pgfqpoint{4.047509in}{2.439269in}}%
\pgfpathcurveto{\pgfqpoint{4.044597in}{2.442181in}}{\pgfqpoint{4.040647in}{2.443817in}}{\pgfqpoint{4.036529in}{2.443817in}}%
\pgfpathcurveto{\pgfqpoint{4.032411in}{2.443817in}}{\pgfqpoint{4.028461in}{2.442181in}}{\pgfqpoint{4.025549in}{2.439269in}}%
\pgfpathcurveto{\pgfqpoint{4.022637in}{2.436357in}}{\pgfqpoint{4.021001in}{2.432407in}}{\pgfqpoint{4.021001in}{2.428289in}}%
\pgfpathcurveto{\pgfqpoint{4.021001in}{2.424171in}}{\pgfqpoint{4.022637in}{2.420221in}}{\pgfqpoint{4.025549in}{2.417309in}}%
\pgfpathcurveto{\pgfqpoint{4.028461in}{2.414397in}}{\pgfqpoint{4.032411in}{2.412761in}}{\pgfqpoint{4.036529in}{2.412761in}}%
\pgfpathlineto{\pgfqpoint{4.036529in}{2.412761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030657in}{2.543495in}}%
\pgfpathcurveto{\pgfqpoint{4.034776in}{2.543495in}}{\pgfqpoint{4.038726in}{2.545131in}}{\pgfqpoint{4.041638in}{2.548043in}}%
\pgfpathcurveto{\pgfqpoint{4.044550in}{2.550955in}}{\pgfqpoint{4.046186in}{2.554905in}}{\pgfqpoint{4.046186in}{2.559023in}}%
\pgfpathcurveto{\pgfqpoint{4.046186in}{2.563141in}}{\pgfqpoint{4.044550in}{2.567091in}}{\pgfqpoint{4.041638in}{2.570003in}}%
\pgfpathcurveto{\pgfqpoint{4.038726in}{2.572915in}}{\pgfqpoint{4.034776in}{2.574551in}}{\pgfqpoint{4.030657in}{2.574551in}}%
\pgfpathcurveto{\pgfqpoint{4.026539in}{2.574551in}}{\pgfqpoint{4.022589in}{2.572915in}}{\pgfqpoint{4.019677in}{2.570003in}}%
\pgfpathcurveto{\pgfqpoint{4.016765in}{2.567091in}}{\pgfqpoint{4.015129in}{2.563141in}}{\pgfqpoint{4.015129in}{2.559023in}}%
\pgfpathcurveto{\pgfqpoint{4.015129in}{2.554905in}}{\pgfqpoint{4.016765in}{2.550955in}}{\pgfqpoint{4.019677in}{2.548043in}}%
\pgfpathcurveto{\pgfqpoint{4.022589in}{2.545131in}}{\pgfqpoint{4.026539in}{2.543495in}}{\pgfqpoint{4.030657in}{2.543495in}}%
\pgfpathlineto{\pgfqpoint{4.030657in}{2.543495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035297in}{2.094633in}}%
\pgfpathcurveto{\pgfqpoint{4.039415in}{2.094633in}}{\pgfqpoint{4.043365in}{2.096270in}}{\pgfqpoint{4.046277in}{2.099182in}}%
\pgfpathcurveto{\pgfqpoint{4.049189in}{2.102093in}}{\pgfqpoint{4.050825in}{2.106043in}}{\pgfqpoint{4.050825in}{2.110162in}}%
\pgfpathcurveto{\pgfqpoint{4.050825in}{2.114280in}}{\pgfqpoint{4.049189in}{2.118230in}}{\pgfqpoint{4.046277in}{2.121142in}}%
\pgfpathcurveto{\pgfqpoint{4.043365in}{2.124054in}}{\pgfqpoint{4.039415in}{2.125690in}}{\pgfqpoint{4.035297in}{2.125690in}}%
\pgfpathcurveto{\pgfqpoint{4.031178in}{2.125690in}}{\pgfqpoint{4.027228in}{2.124054in}}{\pgfqpoint{4.024316in}{2.121142in}}%
\pgfpathcurveto{\pgfqpoint{4.021404in}{2.118230in}}{\pgfqpoint{4.019768in}{2.114280in}}{\pgfqpoint{4.019768in}{2.110162in}}%
\pgfpathcurveto{\pgfqpoint{4.019768in}{2.106043in}}{\pgfqpoint{4.021404in}{2.102093in}}{\pgfqpoint{4.024316in}{2.099182in}}%
\pgfpathcurveto{\pgfqpoint{4.027228in}{2.096270in}}{\pgfqpoint{4.031178in}{2.094633in}}{\pgfqpoint{4.035297in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{2.094633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036212in}{2.487599in}}%
\pgfpathcurveto{\pgfqpoint{4.040330in}{2.487599in}}{\pgfqpoint{4.044280in}{2.489235in}}{\pgfqpoint{4.047192in}{2.492147in}}%
\pgfpathcurveto{\pgfqpoint{4.050104in}{2.495059in}}{\pgfqpoint{4.051740in}{2.499009in}}{\pgfqpoint{4.051740in}{2.503127in}}%
\pgfpathcurveto{\pgfqpoint{4.051740in}{2.507245in}}{\pgfqpoint{4.050104in}{2.511195in}}{\pgfqpoint{4.047192in}{2.514107in}}%
\pgfpathcurveto{\pgfqpoint{4.044280in}{2.517019in}}{\pgfqpoint{4.040330in}{2.518655in}}{\pgfqpoint{4.036212in}{2.518655in}}%
\pgfpathcurveto{\pgfqpoint{4.032094in}{2.518655in}}{\pgfqpoint{4.028144in}{2.517019in}}{\pgfqpoint{4.025232in}{2.514107in}}%
\pgfpathcurveto{\pgfqpoint{4.022320in}{2.511195in}}{\pgfqpoint{4.020684in}{2.507245in}}{\pgfqpoint{4.020684in}{2.503127in}}%
\pgfpathcurveto{\pgfqpoint{4.020684in}{2.499009in}}{\pgfqpoint{4.022320in}{2.495059in}}{\pgfqpoint{4.025232in}{2.492147in}}%
\pgfpathcurveto{\pgfqpoint{4.028144in}{2.489235in}}{\pgfqpoint{4.032094in}{2.487599in}}{\pgfqpoint{4.036212in}{2.487599in}}%
\pgfpathlineto{\pgfqpoint{4.036212in}{2.487599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012281in}{2.885034in}}%
\pgfpathcurveto{\pgfqpoint{4.016399in}{2.885034in}}{\pgfqpoint{4.020349in}{2.886670in}}{\pgfqpoint{4.023261in}{2.889582in}}%
\pgfpathcurveto{\pgfqpoint{4.026173in}{2.892494in}}{\pgfqpoint{4.027809in}{2.896444in}}{\pgfqpoint{4.027809in}{2.900562in}}%
\pgfpathcurveto{\pgfqpoint{4.027809in}{2.904681in}}{\pgfqpoint{4.026173in}{2.908631in}}{\pgfqpoint{4.023261in}{2.911543in}}%
\pgfpathcurveto{\pgfqpoint{4.020349in}{2.914455in}}{\pgfqpoint{4.016399in}{2.916091in}}{\pgfqpoint{4.012281in}{2.916091in}}%
\pgfpathcurveto{\pgfqpoint{4.008163in}{2.916091in}}{\pgfqpoint{4.004213in}{2.914455in}}{\pgfqpoint{4.001301in}{2.911543in}}%
\pgfpathcurveto{\pgfqpoint{3.998389in}{2.908631in}}{\pgfqpoint{3.996753in}{2.904681in}}{\pgfqpoint{3.996753in}{2.900562in}}%
\pgfpathcurveto{\pgfqpoint{3.996753in}{2.896444in}}{\pgfqpoint{3.998389in}{2.892494in}}{\pgfqpoint{4.001301in}{2.889582in}}%
\pgfpathcurveto{\pgfqpoint{4.004213in}{2.886670in}}{\pgfqpoint{4.008163in}{2.885034in}}{\pgfqpoint{4.012281in}{2.885034in}}%
\pgfpathlineto{\pgfqpoint{4.012281in}{2.885034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032684in}{1.988486in}}%
\pgfpathcurveto{\pgfqpoint{4.036802in}{1.988486in}}{\pgfqpoint{4.040752in}{1.990122in}}{\pgfqpoint{4.043664in}{1.993034in}}%
\pgfpathcurveto{\pgfqpoint{4.046576in}{1.995946in}}{\pgfqpoint{4.048212in}{1.999896in}}{\pgfqpoint{4.048212in}{2.004014in}}%
\pgfpathcurveto{\pgfqpoint{4.048212in}{2.008132in}}{\pgfqpoint{4.046576in}{2.012082in}}{\pgfqpoint{4.043664in}{2.014994in}}%
\pgfpathcurveto{\pgfqpoint{4.040752in}{2.017906in}}{\pgfqpoint{4.036802in}{2.019542in}}{\pgfqpoint{4.032684in}{2.019542in}}%
\pgfpathcurveto{\pgfqpoint{4.028566in}{2.019542in}}{\pgfqpoint{4.024616in}{2.017906in}}{\pgfqpoint{4.021704in}{2.014994in}}%
\pgfpathcurveto{\pgfqpoint{4.018792in}{2.012082in}}{\pgfqpoint{4.017156in}{2.008132in}}{\pgfqpoint{4.017156in}{2.004014in}}%
\pgfpathcurveto{\pgfqpoint{4.017156in}{1.999896in}}{\pgfqpoint{4.018792in}{1.995946in}}{\pgfqpoint{4.021704in}{1.993034in}}%
\pgfpathcurveto{\pgfqpoint{4.024616in}{1.990122in}}{\pgfqpoint{4.028566in}{1.988486in}}{\pgfqpoint{4.032684in}{1.988486in}}%
\pgfpathlineto{\pgfqpoint{4.032684in}{1.988486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022019in}{2.528588in}}%
\pgfpathcurveto{\pgfqpoint{4.026137in}{2.528588in}}{\pgfqpoint{4.030087in}{2.530224in}}{\pgfqpoint{4.032999in}{2.533136in}}%
\pgfpathcurveto{\pgfqpoint{4.035911in}{2.536048in}}{\pgfqpoint{4.037547in}{2.539998in}}{\pgfqpoint{4.037547in}{2.544116in}}%
\pgfpathcurveto{\pgfqpoint{4.037547in}{2.548235in}}{\pgfqpoint{4.035911in}{2.552185in}}{\pgfqpoint{4.032999in}{2.555097in}}%
\pgfpathcurveto{\pgfqpoint{4.030087in}{2.558009in}}{\pgfqpoint{4.026137in}{2.559645in}}{\pgfqpoint{4.022019in}{2.559645in}}%
\pgfpathcurveto{\pgfqpoint{4.017901in}{2.559645in}}{\pgfqpoint{4.013951in}{2.558009in}}{\pgfqpoint{4.011039in}{2.555097in}}%
\pgfpathcurveto{\pgfqpoint{4.008127in}{2.552185in}}{\pgfqpoint{4.006491in}{2.548235in}}{\pgfqpoint{4.006491in}{2.544116in}}%
\pgfpathcurveto{\pgfqpoint{4.006491in}{2.539998in}}{\pgfqpoint{4.008127in}{2.536048in}}{\pgfqpoint{4.011039in}{2.533136in}}%
\pgfpathcurveto{\pgfqpoint{4.013951in}{2.530224in}}{\pgfqpoint{4.017901in}{2.528588in}}{\pgfqpoint{4.022019in}{2.528588in}}%
\pgfpathlineto{\pgfqpoint{4.022019in}{2.528588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032223in}{2.664927in}}%
\pgfpathcurveto{\pgfqpoint{4.036341in}{2.664927in}}{\pgfqpoint{4.040291in}{2.666563in}}{\pgfqpoint{4.043203in}{2.669475in}}%
\pgfpathcurveto{\pgfqpoint{4.046115in}{2.672387in}}{\pgfqpoint{4.047751in}{2.676337in}}{\pgfqpoint{4.047751in}{2.680455in}}%
\pgfpathcurveto{\pgfqpoint{4.047751in}{2.684573in}}{\pgfqpoint{4.046115in}{2.688523in}}{\pgfqpoint{4.043203in}{2.691435in}}%
\pgfpathcurveto{\pgfqpoint{4.040291in}{2.694347in}}{\pgfqpoint{4.036341in}{2.695983in}}{\pgfqpoint{4.032223in}{2.695983in}}%
\pgfpathcurveto{\pgfqpoint{4.028104in}{2.695983in}}{\pgfqpoint{4.024154in}{2.694347in}}{\pgfqpoint{4.021242in}{2.691435in}}%
\pgfpathcurveto{\pgfqpoint{4.018331in}{2.688523in}}{\pgfqpoint{4.016694in}{2.684573in}}{\pgfqpoint{4.016694in}{2.680455in}}%
\pgfpathcurveto{\pgfqpoint{4.016694in}{2.676337in}}{\pgfqpoint{4.018331in}{2.672387in}}{\pgfqpoint{4.021242in}{2.669475in}}%
\pgfpathcurveto{\pgfqpoint{4.024154in}{2.666563in}}{\pgfqpoint{4.028104in}{2.664927in}}{\pgfqpoint{4.032223in}{2.664927in}}%
\pgfpathlineto{\pgfqpoint{4.032223in}{2.664927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032728in}{2.389052in}}%
\pgfpathcurveto{\pgfqpoint{4.036846in}{2.389052in}}{\pgfqpoint{4.040796in}{2.390689in}}{\pgfqpoint{4.043708in}{2.393601in}}%
\pgfpathcurveto{\pgfqpoint{4.046620in}{2.396512in}}{\pgfqpoint{4.048256in}{2.400463in}}{\pgfqpoint{4.048256in}{2.404581in}}%
\pgfpathcurveto{\pgfqpoint{4.048256in}{2.408699in}}{\pgfqpoint{4.046620in}{2.412649in}}{\pgfqpoint{4.043708in}{2.415561in}}%
\pgfpathcurveto{\pgfqpoint{4.040796in}{2.418473in}}{\pgfqpoint{4.036846in}{2.420109in}}{\pgfqpoint{4.032728in}{2.420109in}}%
\pgfpathcurveto{\pgfqpoint{4.028610in}{2.420109in}}{\pgfqpoint{4.024660in}{2.418473in}}{\pgfqpoint{4.021748in}{2.415561in}}%
\pgfpathcurveto{\pgfqpoint{4.018836in}{2.412649in}}{\pgfqpoint{4.017200in}{2.408699in}}{\pgfqpoint{4.017200in}{2.404581in}}%
\pgfpathcurveto{\pgfqpoint{4.017200in}{2.400463in}}{\pgfqpoint{4.018836in}{2.396512in}}{\pgfqpoint{4.021748in}{2.393601in}}%
\pgfpathcurveto{\pgfqpoint{4.024660in}{2.390689in}}{\pgfqpoint{4.028610in}{2.389052in}}{\pgfqpoint{4.032728in}{2.389052in}}%
\pgfpathlineto{\pgfqpoint{4.032728in}{2.389052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017212in}{2.586756in}}%
\pgfpathcurveto{\pgfqpoint{4.021331in}{2.586756in}}{\pgfqpoint{4.025281in}{2.588392in}}{\pgfqpoint{4.028192in}{2.591304in}}%
\pgfpathcurveto{\pgfqpoint{4.031104in}{2.594216in}}{\pgfqpoint{4.032741in}{2.598166in}}{\pgfqpoint{4.032741in}{2.602285in}}%
\pgfpathcurveto{\pgfqpoint{4.032741in}{2.606403in}}{\pgfqpoint{4.031104in}{2.610353in}}{\pgfqpoint{4.028192in}{2.613265in}}%
\pgfpathcurveto{\pgfqpoint{4.025281in}{2.616177in}}{\pgfqpoint{4.021331in}{2.617813in}}{\pgfqpoint{4.017212in}{2.617813in}}%
\pgfpathcurveto{\pgfqpoint{4.013094in}{2.617813in}}{\pgfqpoint{4.009144in}{2.616177in}}{\pgfqpoint{4.006232in}{2.613265in}}%
\pgfpathcurveto{\pgfqpoint{4.003320in}{2.610353in}}{\pgfqpoint{4.001684in}{2.606403in}}{\pgfqpoint{4.001684in}{2.602285in}}%
\pgfpathcurveto{\pgfqpoint{4.001684in}{2.598166in}}{\pgfqpoint{4.003320in}{2.594216in}}{\pgfqpoint{4.006232in}{2.591304in}}%
\pgfpathcurveto{\pgfqpoint{4.009144in}{2.588392in}}{\pgfqpoint{4.013094in}{2.586756in}}{\pgfqpoint{4.017212in}{2.586756in}}%
\pgfpathlineto{\pgfqpoint{4.017212in}{2.586756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017083in}{2.502238in}}%
\pgfpathcurveto{\pgfqpoint{4.021201in}{2.502238in}}{\pgfqpoint{4.025151in}{2.503874in}}{\pgfqpoint{4.028063in}{2.506786in}}%
\pgfpathcurveto{\pgfqpoint{4.030975in}{2.509698in}}{\pgfqpoint{4.032611in}{2.513648in}}{\pgfqpoint{4.032611in}{2.517766in}}%
\pgfpathcurveto{\pgfqpoint{4.032611in}{2.521884in}}{\pgfqpoint{4.030975in}{2.525834in}}{\pgfqpoint{4.028063in}{2.528746in}}%
\pgfpathcurveto{\pgfqpoint{4.025151in}{2.531658in}}{\pgfqpoint{4.021201in}{2.533294in}}{\pgfqpoint{4.017083in}{2.533294in}}%
\pgfpathcurveto{\pgfqpoint{4.012965in}{2.533294in}}{\pgfqpoint{4.009015in}{2.531658in}}{\pgfqpoint{4.006103in}{2.528746in}}%
\pgfpathcurveto{\pgfqpoint{4.003191in}{2.525834in}}{\pgfqpoint{4.001555in}{2.521884in}}{\pgfqpoint{4.001555in}{2.517766in}}%
\pgfpathcurveto{\pgfqpoint{4.001555in}{2.513648in}}{\pgfqpoint{4.003191in}{2.509698in}}{\pgfqpoint{4.006103in}{2.506786in}}%
\pgfpathcurveto{\pgfqpoint{4.009015in}{2.503874in}}{\pgfqpoint{4.012965in}{2.502238in}}{\pgfqpoint{4.017083in}{2.502238in}}%
\pgfpathlineto{\pgfqpoint{4.017083in}{2.502238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019526in}{2.196071in}}%
\pgfpathcurveto{\pgfqpoint{4.023644in}{2.196071in}}{\pgfqpoint{4.027594in}{2.197707in}}{\pgfqpoint{4.030506in}{2.200619in}}%
\pgfpathcurveto{\pgfqpoint{4.033418in}{2.203531in}}{\pgfqpoint{4.035054in}{2.207481in}}{\pgfqpoint{4.035054in}{2.211599in}}%
\pgfpathcurveto{\pgfqpoint{4.035054in}{2.215718in}}{\pgfqpoint{4.033418in}{2.219668in}}{\pgfqpoint{4.030506in}{2.222580in}}%
\pgfpathcurveto{\pgfqpoint{4.027594in}{2.225491in}}{\pgfqpoint{4.023644in}{2.227128in}}{\pgfqpoint{4.019526in}{2.227128in}}%
\pgfpathcurveto{\pgfqpoint{4.015408in}{2.227128in}}{\pgfqpoint{4.011458in}{2.225491in}}{\pgfqpoint{4.008546in}{2.222580in}}%
\pgfpathcurveto{\pgfqpoint{4.005634in}{2.219668in}}{\pgfqpoint{4.003998in}{2.215718in}}{\pgfqpoint{4.003998in}{2.211599in}}%
\pgfpathcurveto{\pgfqpoint{4.003998in}{2.207481in}}{\pgfqpoint{4.005634in}{2.203531in}}{\pgfqpoint{4.008546in}{2.200619in}}%
\pgfpathcurveto{\pgfqpoint{4.011458in}{2.197707in}}{\pgfqpoint{4.015408in}{2.196071in}}{\pgfqpoint{4.019526in}{2.196071in}}%
\pgfpathlineto{\pgfqpoint{4.019526in}{2.196071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032460in}{2.883366in}}%
\pgfpathcurveto{\pgfqpoint{4.036578in}{2.883366in}}{\pgfqpoint{4.040528in}{2.885002in}}{\pgfqpoint{4.043440in}{2.887914in}}%
\pgfpathcurveto{\pgfqpoint{4.046352in}{2.890826in}}{\pgfqpoint{4.047988in}{2.894776in}}{\pgfqpoint{4.047988in}{2.898894in}}%
\pgfpathcurveto{\pgfqpoint{4.047988in}{2.903012in}}{\pgfqpoint{4.046352in}{2.906962in}}{\pgfqpoint{4.043440in}{2.909874in}}%
\pgfpathcurveto{\pgfqpoint{4.040528in}{2.912786in}}{\pgfqpoint{4.036578in}{2.914422in}}{\pgfqpoint{4.032460in}{2.914422in}}%
\pgfpathcurveto{\pgfqpoint{4.028342in}{2.914422in}}{\pgfqpoint{4.024392in}{2.912786in}}{\pgfqpoint{4.021480in}{2.909874in}}%
\pgfpathcurveto{\pgfqpoint{4.018568in}{2.906962in}}{\pgfqpoint{4.016932in}{2.903012in}}{\pgfqpoint{4.016932in}{2.898894in}}%
\pgfpathcurveto{\pgfqpoint{4.016932in}{2.894776in}}{\pgfqpoint{4.018568in}{2.890826in}}{\pgfqpoint{4.021480in}{2.887914in}}%
\pgfpathcurveto{\pgfqpoint{4.024392in}{2.885002in}}{\pgfqpoint{4.028342in}{2.883366in}}{\pgfqpoint{4.032460in}{2.883366in}}%
\pgfpathlineto{\pgfqpoint{4.032460in}{2.883366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010854in}{2.631397in}}%
\pgfpathcurveto{\pgfqpoint{4.014972in}{2.631397in}}{\pgfqpoint{4.018922in}{2.633033in}}{\pgfqpoint{4.021834in}{2.635945in}}%
\pgfpathcurveto{\pgfqpoint{4.024746in}{2.638857in}}{\pgfqpoint{4.026382in}{2.642807in}}{\pgfqpoint{4.026382in}{2.646925in}}%
\pgfpathcurveto{\pgfqpoint{4.026382in}{2.651044in}}{\pgfqpoint{4.024746in}{2.654994in}}{\pgfqpoint{4.021834in}{2.657906in}}%
\pgfpathcurveto{\pgfqpoint{4.018922in}{2.660818in}}{\pgfqpoint{4.014972in}{2.662454in}}{\pgfqpoint{4.010854in}{2.662454in}}%
\pgfpathcurveto{\pgfqpoint{4.006736in}{2.662454in}}{\pgfqpoint{4.002786in}{2.660818in}}{\pgfqpoint{3.999874in}{2.657906in}}%
\pgfpathcurveto{\pgfqpoint{3.996962in}{2.654994in}}{\pgfqpoint{3.995326in}{2.651044in}}{\pgfqpoint{3.995326in}{2.646925in}}%
\pgfpathcurveto{\pgfqpoint{3.995326in}{2.642807in}}{\pgfqpoint{3.996962in}{2.638857in}}{\pgfqpoint{3.999874in}{2.635945in}}%
\pgfpathcurveto{\pgfqpoint{4.002786in}{2.633033in}}{\pgfqpoint{4.006736in}{2.631397in}}{\pgfqpoint{4.010854in}{2.631397in}}%
\pgfpathlineto{\pgfqpoint{4.010854in}{2.631397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024757in}{2.543948in}}%
\pgfpathcurveto{\pgfqpoint{4.028875in}{2.543948in}}{\pgfqpoint{4.032825in}{2.545584in}}{\pgfqpoint{4.035737in}{2.548496in}}%
\pgfpathcurveto{\pgfqpoint{4.038649in}{2.551408in}}{\pgfqpoint{4.040285in}{2.555358in}}{\pgfqpoint{4.040285in}{2.559476in}}%
\pgfpathcurveto{\pgfqpoint{4.040285in}{2.563594in}}{\pgfqpoint{4.038649in}{2.567544in}}{\pgfqpoint{4.035737in}{2.570456in}}%
\pgfpathcurveto{\pgfqpoint{4.032825in}{2.573368in}}{\pgfqpoint{4.028875in}{2.575004in}}{\pgfqpoint{4.024757in}{2.575004in}}%
\pgfpathcurveto{\pgfqpoint{4.020639in}{2.575004in}}{\pgfqpoint{4.016689in}{2.573368in}}{\pgfqpoint{4.013777in}{2.570456in}}%
\pgfpathcurveto{\pgfqpoint{4.010865in}{2.567544in}}{\pgfqpoint{4.009229in}{2.563594in}}{\pgfqpoint{4.009229in}{2.559476in}}%
\pgfpathcurveto{\pgfqpoint{4.009229in}{2.555358in}}{\pgfqpoint{4.010865in}{2.551408in}}{\pgfqpoint{4.013777in}{2.548496in}}%
\pgfpathcurveto{\pgfqpoint{4.016689in}{2.545584in}}{\pgfqpoint{4.020639in}{2.543948in}}{\pgfqpoint{4.024757in}{2.543948in}}%
\pgfpathlineto{\pgfqpoint{4.024757in}{2.543948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015076in}{2.817507in}}%
\pgfpathcurveto{\pgfqpoint{4.019194in}{2.817507in}}{\pgfqpoint{4.023144in}{2.819143in}}{\pgfqpoint{4.026056in}{2.822055in}}%
\pgfpathcurveto{\pgfqpoint{4.028968in}{2.824967in}}{\pgfqpoint{4.030604in}{2.828917in}}{\pgfqpoint{4.030604in}{2.833035in}}%
\pgfpathcurveto{\pgfqpoint{4.030604in}{2.837153in}}{\pgfqpoint{4.028968in}{2.841103in}}{\pgfqpoint{4.026056in}{2.844015in}}%
\pgfpathcurveto{\pgfqpoint{4.023144in}{2.846927in}}{\pgfqpoint{4.019194in}{2.848563in}}{\pgfqpoint{4.015076in}{2.848563in}}%
\pgfpathcurveto{\pgfqpoint{4.010958in}{2.848563in}}{\pgfqpoint{4.007008in}{2.846927in}}{\pgfqpoint{4.004096in}{2.844015in}}%
\pgfpathcurveto{\pgfqpoint{4.001184in}{2.841103in}}{\pgfqpoint{3.999548in}{2.837153in}}{\pgfqpoint{3.999548in}{2.833035in}}%
\pgfpathcurveto{\pgfqpoint{3.999548in}{2.828917in}}{\pgfqpoint{4.001184in}{2.824967in}}{\pgfqpoint{4.004096in}{2.822055in}}%
\pgfpathcurveto{\pgfqpoint{4.007008in}{2.819143in}}{\pgfqpoint{4.010958in}{2.817507in}}{\pgfqpoint{4.015076in}{2.817507in}}%
\pgfpathlineto{\pgfqpoint{4.015076in}{2.817507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028080in}{2.688302in}}%
\pgfpathcurveto{\pgfqpoint{4.032198in}{2.688302in}}{\pgfqpoint{4.036149in}{2.689939in}}{\pgfqpoint{4.039060in}{2.692851in}}%
\pgfpathcurveto{\pgfqpoint{4.041972in}{2.695763in}}{\pgfqpoint{4.043609in}{2.699713in}}{\pgfqpoint{4.043609in}{2.703831in}}%
\pgfpathcurveto{\pgfqpoint{4.043609in}{2.707949in}}{\pgfqpoint{4.041972in}{2.711899in}}{\pgfqpoint{4.039060in}{2.714811in}}%
\pgfpathcurveto{\pgfqpoint{4.036149in}{2.717723in}}{\pgfqpoint{4.032198in}{2.719359in}}{\pgfqpoint{4.028080in}{2.719359in}}%
\pgfpathcurveto{\pgfqpoint{4.023962in}{2.719359in}}{\pgfqpoint{4.020012in}{2.717723in}}{\pgfqpoint{4.017100in}{2.714811in}}%
\pgfpathcurveto{\pgfqpoint{4.014188in}{2.711899in}}{\pgfqpoint{4.012552in}{2.707949in}}{\pgfqpoint{4.012552in}{2.703831in}}%
\pgfpathcurveto{\pgfqpoint{4.012552in}{2.699713in}}{\pgfqpoint{4.014188in}{2.695763in}}{\pgfqpoint{4.017100in}{2.692851in}}%
\pgfpathcurveto{\pgfqpoint{4.020012in}{2.689939in}}{\pgfqpoint{4.023962in}{2.688302in}}{\pgfqpoint{4.028080in}{2.688302in}}%
\pgfpathlineto{\pgfqpoint{4.028080in}{2.688302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015915in}{2.501422in}}%
\pgfpathcurveto{\pgfqpoint{4.020033in}{2.501422in}}{\pgfqpoint{4.023983in}{2.503058in}}{\pgfqpoint{4.026895in}{2.505970in}}%
\pgfpathcurveto{\pgfqpoint{4.029807in}{2.508882in}}{\pgfqpoint{4.031443in}{2.512832in}}{\pgfqpoint{4.031443in}{2.516950in}}%
\pgfpathcurveto{\pgfqpoint{4.031443in}{2.521068in}}{\pgfqpoint{4.029807in}{2.525019in}}{\pgfqpoint{4.026895in}{2.527930in}}%
\pgfpathcurveto{\pgfqpoint{4.023983in}{2.530842in}}{\pgfqpoint{4.020033in}{2.532479in}}{\pgfqpoint{4.015915in}{2.532479in}}%
\pgfpathcurveto{\pgfqpoint{4.011797in}{2.532479in}}{\pgfqpoint{4.007847in}{2.530842in}}{\pgfqpoint{4.004935in}{2.527930in}}%
\pgfpathcurveto{\pgfqpoint{4.002023in}{2.525019in}}{\pgfqpoint{4.000387in}{2.521068in}}{\pgfqpoint{4.000387in}{2.516950in}}%
\pgfpathcurveto{\pgfqpoint{4.000387in}{2.512832in}}{\pgfqpoint{4.002023in}{2.508882in}}{\pgfqpoint{4.004935in}{2.505970in}}%
\pgfpathcurveto{\pgfqpoint{4.007847in}{2.503058in}}{\pgfqpoint{4.011797in}{2.501422in}}{\pgfqpoint{4.015915in}{2.501422in}}%
\pgfpathlineto{\pgfqpoint{4.015915in}{2.501422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037530in}{2.121941in}}%
\pgfpathcurveto{\pgfqpoint{4.041648in}{2.121941in}}{\pgfqpoint{4.045598in}{2.123578in}}{\pgfqpoint{4.048510in}{2.126490in}}%
\pgfpathcurveto{\pgfqpoint{4.051422in}{2.129401in}}{\pgfqpoint{4.053058in}{2.133352in}}{\pgfqpoint{4.053058in}{2.137470in}}%
\pgfpathcurveto{\pgfqpoint{4.053058in}{2.141588in}}{\pgfqpoint{4.051422in}{2.145538in}}{\pgfqpoint{4.048510in}{2.148450in}}%
\pgfpathcurveto{\pgfqpoint{4.045598in}{2.151362in}}{\pgfqpoint{4.041648in}{2.152998in}}{\pgfqpoint{4.037530in}{2.152998in}}%
\pgfpathcurveto{\pgfqpoint{4.033412in}{2.152998in}}{\pgfqpoint{4.029462in}{2.151362in}}{\pgfqpoint{4.026550in}{2.148450in}}%
\pgfpathcurveto{\pgfqpoint{4.023638in}{2.145538in}}{\pgfqpoint{4.022002in}{2.141588in}}{\pgfqpoint{4.022002in}{2.137470in}}%
\pgfpathcurveto{\pgfqpoint{4.022002in}{2.133352in}}{\pgfqpoint{4.023638in}{2.129401in}}{\pgfqpoint{4.026550in}{2.126490in}}%
\pgfpathcurveto{\pgfqpoint{4.029462in}{2.123578in}}{\pgfqpoint{4.033412in}{2.121941in}}{\pgfqpoint{4.037530in}{2.121941in}}%
\pgfpathlineto{\pgfqpoint{4.037530in}{2.121941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311590in}{2.410108in}}%
\pgfpathcurveto{\pgfqpoint{4.315708in}{2.410108in}}{\pgfqpoint{4.319658in}{2.411744in}}{\pgfqpoint{4.322570in}{2.414656in}}%
\pgfpathcurveto{\pgfqpoint{4.325482in}{2.417568in}}{\pgfqpoint{4.327118in}{2.421518in}}{\pgfqpoint{4.327118in}{2.425636in}}%
\pgfpathcurveto{\pgfqpoint{4.327118in}{2.429754in}}{\pgfqpoint{4.325482in}{2.433704in}}{\pgfqpoint{4.322570in}{2.436616in}}%
\pgfpathcurveto{\pgfqpoint{4.319658in}{2.439528in}}{\pgfqpoint{4.315708in}{2.441164in}}{\pgfqpoint{4.311590in}{2.441164in}}%
\pgfpathcurveto{\pgfqpoint{4.307472in}{2.441164in}}{\pgfqpoint{4.303522in}{2.439528in}}{\pgfqpoint{4.300610in}{2.436616in}}%
\pgfpathcurveto{\pgfqpoint{4.297698in}{2.433704in}}{\pgfqpoint{4.296061in}{2.429754in}}{\pgfqpoint{4.296061in}{2.425636in}}%
\pgfpathcurveto{\pgfqpoint{4.296061in}{2.421518in}}{\pgfqpoint{4.297698in}{2.417568in}}{\pgfqpoint{4.300610in}{2.414656in}}%
\pgfpathcurveto{\pgfqpoint{4.303522in}{2.411744in}}{\pgfqpoint{4.307472in}{2.410108in}}{\pgfqpoint{4.311590in}{2.410108in}}%
\pgfpathlineto{\pgfqpoint{4.311590in}{2.410108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291100in}{2.519013in}}%
\pgfpathcurveto{\pgfqpoint{4.295218in}{2.519013in}}{\pgfqpoint{4.299168in}{2.520649in}}{\pgfqpoint{4.302080in}{2.523561in}}%
\pgfpathcurveto{\pgfqpoint{4.304992in}{2.526473in}}{\pgfqpoint{4.306628in}{2.530423in}}{\pgfqpoint{4.306628in}{2.534541in}}%
\pgfpathcurveto{\pgfqpoint{4.306628in}{2.538659in}}{\pgfqpoint{4.304992in}{2.542609in}}{\pgfqpoint{4.302080in}{2.545521in}}%
\pgfpathcurveto{\pgfqpoint{4.299168in}{2.548433in}}{\pgfqpoint{4.295218in}{2.550069in}}{\pgfqpoint{4.291100in}{2.550069in}}%
\pgfpathcurveto{\pgfqpoint{4.286981in}{2.550069in}}{\pgfqpoint{4.283031in}{2.548433in}}{\pgfqpoint{4.280119in}{2.545521in}}%
\pgfpathcurveto{\pgfqpoint{4.277207in}{2.542609in}}{\pgfqpoint{4.275571in}{2.538659in}}{\pgfqpoint{4.275571in}{2.534541in}}%
\pgfpathcurveto{\pgfqpoint{4.275571in}{2.530423in}}{\pgfqpoint{4.277207in}{2.526473in}}{\pgfqpoint{4.280119in}{2.523561in}}%
\pgfpathcurveto{\pgfqpoint{4.283031in}{2.520649in}}{\pgfqpoint{4.286981in}{2.519013in}}{\pgfqpoint{4.291100in}{2.519013in}}%
\pgfpathlineto{\pgfqpoint{4.291100in}{2.519013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304882in}{2.054941in}}%
\pgfpathcurveto{\pgfqpoint{4.309000in}{2.054941in}}{\pgfqpoint{4.312950in}{2.056577in}}{\pgfqpoint{4.315862in}{2.059489in}}%
\pgfpathcurveto{\pgfqpoint{4.318774in}{2.062401in}}{\pgfqpoint{4.320410in}{2.066351in}}{\pgfqpoint{4.320410in}{2.070469in}}%
\pgfpathcurveto{\pgfqpoint{4.320410in}{2.074587in}}{\pgfqpoint{4.318774in}{2.078537in}}{\pgfqpoint{4.315862in}{2.081449in}}%
\pgfpathcurveto{\pgfqpoint{4.312950in}{2.084361in}}{\pgfqpoint{4.309000in}{2.085997in}}{\pgfqpoint{4.304882in}{2.085997in}}%
\pgfpathcurveto{\pgfqpoint{4.300764in}{2.085997in}}{\pgfqpoint{4.296814in}{2.084361in}}{\pgfqpoint{4.293902in}{2.081449in}}%
\pgfpathcurveto{\pgfqpoint{4.290990in}{2.078537in}}{\pgfqpoint{4.289353in}{2.074587in}}{\pgfqpoint{4.289353in}{2.070469in}}%
\pgfpathcurveto{\pgfqpoint{4.289353in}{2.066351in}}{\pgfqpoint{4.290990in}{2.062401in}}{\pgfqpoint{4.293902in}{2.059489in}}%
\pgfpathcurveto{\pgfqpoint{4.296814in}{2.056577in}}{\pgfqpoint{4.300764in}{2.054941in}}{\pgfqpoint{4.304882in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{4.304882in}{2.054941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305205in}{2.307426in}}%
\pgfpathcurveto{\pgfqpoint{4.309323in}{2.307426in}}{\pgfqpoint{4.313273in}{2.309062in}}{\pgfqpoint{4.316185in}{2.311974in}}%
\pgfpathcurveto{\pgfqpoint{4.319097in}{2.314886in}}{\pgfqpoint{4.320733in}{2.318836in}}{\pgfqpoint{4.320733in}{2.322954in}}%
\pgfpathcurveto{\pgfqpoint{4.320733in}{2.327073in}}{\pgfqpoint{4.319097in}{2.331023in}}{\pgfqpoint{4.316185in}{2.333935in}}%
\pgfpathcurveto{\pgfqpoint{4.313273in}{2.336847in}}{\pgfqpoint{4.309323in}{2.338483in}}{\pgfqpoint{4.305205in}{2.338483in}}%
\pgfpathcurveto{\pgfqpoint{4.301087in}{2.338483in}}{\pgfqpoint{4.297137in}{2.336847in}}{\pgfqpoint{4.294225in}{2.333935in}}%
\pgfpathcurveto{\pgfqpoint{4.291313in}{2.331023in}}{\pgfqpoint{4.289677in}{2.327073in}}{\pgfqpoint{4.289677in}{2.322954in}}%
\pgfpathcurveto{\pgfqpoint{4.289677in}{2.318836in}}{\pgfqpoint{4.291313in}{2.314886in}}{\pgfqpoint{4.294225in}{2.311974in}}%
\pgfpathcurveto{\pgfqpoint{4.297137in}{2.309062in}}{\pgfqpoint{4.301087in}{2.307426in}}{\pgfqpoint{4.305205in}{2.307426in}}%
\pgfpathlineto{\pgfqpoint{4.305205in}{2.307426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314897in}{2.645224in}}%
\pgfpathcurveto{\pgfqpoint{4.319015in}{2.645224in}}{\pgfqpoint{4.322965in}{2.646860in}}{\pgfqpoint{4.325877in}{2.649772in}}%
\pgfpathcurveto{\pgfqpoint{4.328789in}{2.652684in}}{\pgfqpoint{4.330426in}{2.656634in}}{\pgfqpoint{4.330426in}{2.660752in}}%
\pgfpathcurveto{\pgfqpoint{4.330426in}{2.664870in}}{\pgfqpoint{4.328789in}{2.668820in}}{\pgfqpoint{4.325877in}{2.671732in}}%
\pgfpathcurveto{\pgfqpoint{4.322965in}{2.674644in}}{\pgfqpoint{4.319015in}{2.676280in}}{\pgfqpoint{4.314897in}{2.676280in}}%
\pgfpathcurveto{\pgfqpoint{4.310779in}{2.676280in}}{\pgfqpoint{4.306829in}{2.674644in}}{\pgfqpoint{4.303917in}{2.671732in}}%
\pgfpathcurveto{\pgfqpoint{4.301005in}{2.668820in}}{\pgfqpoint{4.299369in}{2.664870in}}{\pgfqpoint{4.299369in}{2.660752in}}%
\pgfpathcurveto{\pgfqpoint{4.299369in}{2.656634in}}{\pgfqpoint{4.301005in}{2.652684in}}{\pgfqpoint{4.303917in}{2.649772in}}%
\pgfpathcurveto{\pgfqpoint{4.306829in}{2.646860in}}{\pgfqpoint{4.310779in}{2.645224in}}{\pgfqpoint{4.314897in}{2.645224in}}%
\pgfpathlineto{\pgfqpoint{4.314897in}{2.645224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314224in}{2.385596in}}%
\pgfpathcurveto{\pgfqpoint{4.318343in}{2.385596in}}{\pgfqpoint{4.322293in}{2.387232in}}{\pgfqpoint{4.325205in}{2.390144in}}%
\pgfpathcurveto{\pgfqpoint{4.328117in}{2.393056in}}{\pgfqpoint{4.329753in}{2.397006in}}{\pgfqpoint{4.329753in}{2.401124in}}%
\pgfpathcurveto{\pgfqpoint{4.329753in}{2.405242in}}{\pgfqpoint{4.328117in}{2.409192in}}{\pgfqpoint{4.325205in}{2.412104in}}%
\pgfpathcurveto{\pgfqpoint{4.322293in}{2.415016in}}{\pgfqpoint{4.318343in}{2.416652in}}{\pgfqpoint{4.314224in}{2.416652in}}%
\pgfpathcurveto{\pgfqpoint{4.310106in}{2.416652in}}{\pgfqpoint{4.306156in}{2.415016in}}{\pgfqpoint{4.303244in}{2.412104in}}%
\pgfpathcurveto{\pgfqpoint{4.300332in}{2.409192in}}{\pgfqpoint{4.298696in}{2.405242in}}{\pgfqpoint{4.298696in}{2.401124in}}%
\pgfpathcurveto{\pgfqpoint{4.298696in}{2.397006in}}{\pgfqpoint{4.300332in}{2.393056in}}{\pgfqpoint{4.303244in}{2.390144in}}%
\pgfpathcurveto{\pgfqpoint{4.306156in}{2.387232in}}{\pgfqpoint{4.310106in}{2.385596in}}{\pgfqpoint{4.314224in}{2.385596in}}%
\pgfpathlineto{\pgfqpoint{4.314224in}{2.385596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315205in}{2.418846in}}%
\pgfpathcurveto{\pgfqpoint{4.319323in}{2.418846in}}{\pgfqpoint{4.323274in}{2.420483in}}{\pgfqpoint{4.326185in}{2.423395in}}%
\pgfpathcurveto{\pgfqpoint{4.329097in}{2.426307in}}{\pgfqpoint{4.330734in}{2.430257in}}{\pgfqpoint{4.330734in}{2.434375in}}%
\pgfpathcurveto{\pgfqpoint{4.330734in}{2.438493in}}{\pgfqpoint{4.329097in}{2.442443in}}{\pgfqpoint{4.326185in}{2.445355in}}%
\pgfpathcurveto{\pgfqpoint{4.323274in}{2.448267in}}{\pgfqpoint{4.319323in}{2.449903in}}{\pgfqpoint{4.315205in}{2.449903in}}%
\pgfpathcurveto{\pgfqpoint{4.311087in}{2.449903in}}{\pgfqpoint{4.307137in}{2.448267in}}{\pgfqpoint{4.304225in}{2.445355in}}%
\pgfpathcurveto{\pgfqpoint{4.301313in}{2.442443in}}{\pgfqpoint{4.299677in}{2.438493in}}{\pgfqpoint{4.299677in}{2.434375in}}%
\pgfpathcurveto{\pgfqpoint{4.299677in}{2.430257in}}{\pgfqpoint{4.301313in}{2.426307in}}{\pgfqpoint{4.304225in}{2.423395in}}%
\pgfpathcurveto{\pgfqpoint{4.307137in}{2.420483in}}{\pgfqpoint{4.311087in}{2.418846in}}{\pgfqpoint{4.315205in}{2.418846in}}%
\pgfpathlineto{\pgfqpoint{4.315205in}{2.418846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295631in}{2.661223in}}%
\pgfpathcurveto{\pgfqpoint{4.299750in}{2.661223in}}{\pgfqpoint{4.303700in}{2.662860in}}{\pgfqpoint{4.306612in}{2.665772in}}%
\pgfpathcurveto{\pgfqpoint{4.309524in}{2.668684in}}{\pgfqpoint{4.311160in}{2.672634in}}{\pgfqpoint{4.311160in}{2.676752in}}%
\pgfpathcurveto{\pgfqpoint{4.311160in}{2.680870in}}{\pgfqpoint{4.309524in}{2.684820in}}{\pgfqpoint{4.306612in}{2.687732in}}%
\pgfpathcurveto{\pgfqpoint{4.303700in}{2.690644in}}{\pgfqpoint{4.299750in}{2.692280in}}{\pgfqpoint{4.295631in}{2.692280in}}%
\pgfpathcurveto{\pgfqpoint{4.291513in}{2.692280in}}{\pgfqpoint{4.287563in}{2.690644in}}{\pgfqpoint{4.284651in}{2.687732in}}%
\pgfpathcurveto{\pgfqpoint{4.281739in}{2.684820in}}{\pgfqpoint{4.280103in}{2.680870in}}{\pgfqpoint{4.280103in}{2.676752in}}%
\pgfpathcurveto{\pgfqpoint{4.280103in}{2.672634in}}{\pgfqpoint{4.281739in}{2.668684in}}{\pgfqpoint{4.284651in}{2.665772in}}%
\pgfpathcurveto{\pgfqpoint{4.287563in}{2.662860in}}{\pgfqpoint{4.291513in}{2.661223in}}{\pgfqpoint{4.295631in}{2.661223in}}%
\pgfpathlineto{\pgfqpoint{4.295631in}{2.661223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303020in}{2.309706in}}%
\pgfpathcurveto{\pgfqpoint{4.307138in}{2.309706in}}{\pgfqpoint{4.311088in}{2.311342in}}{\pgfqpoint{4.314000in}{2.314254in}}%
\pgfpathcurveto{\pgfqpoint{4.316912in}{2.317166in}}{\pgfqpoint{4.318548in}{2.321116in}}{\pgfqpoint{4.318548in}{2.325234in}}%
\pgfpathcurveto{\pgfqpoint{4.318548in}{2.329352in}}{\pgfqpoint{4.316912in}{2.333302in}}{\pgfqpoint{4.314000in}{2.336214in}}%
\pgfpathcurveto{\pgfqpoint{4.311088in}{2.339126in}}{\pgfqpoint{4.307138in}{2.340762in}}{\pgfqpoint{4.303020in}{2.340762in}}%
\pgfpathcurveto{\pgfqpoint{4.298902in}{2.340762in}}{\pgfqpoint{4.294952in}{2.339126in}}{\pgfqpoint{4.292040in}{2.336214in}}%
\pgfpathcurveto{\pgfqpoint{4.289128in}{2.333302in}}{\pgfqpoint{4.287492in}{2.329352in}}{\pgfqpoint{4.287492in}{2.325234in}}%
\pgfpathcurveto{\pgfqpoint{4.287492in}{2.321116in}}{\pgfqpoint{4.289128in}{2.317166in}}{\pgfqpoint{4.292040in}{2.314254in}}%
\pgfpathcurveto{\pgfqpoint{4.294952in}{2.311342in}}{\pgfqpoint{4.298902in}{2.309706in}}{\pgfqpoint{4.303020in}{2.309706in}}%
\pgfpathlineto{\pgfqpoint{4.303020in}{2.309706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307461in}{2.584299in}}%
\pgfpathcurveto{\pgfqpoint{4.311579in}{2.584299in}}{\pgfqpoint{4.315529in}{2.585935in}}{\pgfqpoint{4.318441in}{2.588847in}}%
\pgfpathcurveto{\pgfqpoint{4.321353in}{2.591759in}}{\pgfqpoint{4.322989in}{2.595709in}}{\pgfqpoint{4.322989in}{2.599828in}}%
\pgfpathcurveto{\pgfqpoint{4.322989in}{2.603946in}}{\pgfqpoint{4.321353in}{2.607896in}}{\pgfqpoint{4.318441in}{2.610808in}}%
\pgfpathcurveto{\pgfqpoint{4.315529in}{2.613720in}}{\pgfqpoint{4.311579in}{2.615356in}}{\pgfqpoint{4.307461in}{2.615356in}}%
\pgfpathcurveto{\pgfqpoint{4.303343in}{2.615356in}}{\pgfqpoint{4.299393in}{2.613720in}}{\pgfqpoint{4.296481in}{2.610808in}}%
\pgfpathcurveto{\pgfqpoint{4.293569in}{2.607896in}}{\pgfqpoint{4.291933in}{2.603946in}}{\pgfqpoint{4.291933in}{2.599828in}}%
\pgfpathcurveto{\pgfqpoint{4.291933in}{2.595709in}}{\pgfqpoint{4.293569in}{2.591759in}}{\pgfqpoint{4.296481in}{2.588847in}}%
\pgfpathcurveto{\pgfqpoint{4.299393in}{2.585935in}}{\pgfqpoint{4.303343in}{2.584299in}}{\pgfqpoint{4.307461in}{2.584299in}}%
\pgfpathlineto{\pgfqpoint{4.307461in}{2.584299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300821in}{2.604111in}}%
\pgfpathcurveto{\pgfqpoint{4.304939in}{2.604111in}}{\pgfqpoint{4.308889in}{2.605747in}}{\pgfqpoint{4.311801in}{2.608659in}}%
\pgfpathcurveto{\pgfqpoint{4.314713in}{2.611571in}}{\pgfqpoint{4.316350in}{2.615521in}}{\pgfqpoint{4.316350in}{2.619639in}}%
\pgfpathcurveto{\pgfqpoint{4.316350in}{2.623757in}}{\pgfqpoint{4.314713in}{2.627707in}}{\pgfqpoint{4.311801in}{2.630619in}}%
\pgfpathcurveto{\pgfqpoint{4.308889in}{2.633531in}}{\pgfqpoint{4.304939in}{2.635168in}}{\pgfqpoint{4.300821in}{2.635168in}}%
\pgfpathcurveto{\pgfqpoint{4.296703in}{2.635168in}}{\pgfqpoint{4.292753in}{2.633531in}}{\pgfqpoint{4.289841in}{2.630619in}}%
\pgfpathcurveto{\pgfqpoint{4.286929in}{2.627707in}}{\pgfqpoint{4.285293in}{2.623757in}}{\pgfqpoint{4.285293in}{2.619639in}}%
\pgfpathcurveto{\pgfqpoint{4.285293in}{2.615521in}}{\pgfqpoint{4.286929in}{2.611571in}}{\pgfqpoint{4.289841in}{2.608659in}}%
\pgfpathcurveto{\pgfqpoint{4.292753in}{2.605747in}}{\pgfqpoint{4.296703in}{2.604111in}}{\pgfqpoint{4.300821in}{2.604111in}}%
\pgfpathlineto{\pgfqpoint{4.300821in}{2.604111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304729in}{2.236820in}}%
\pgfpathcurveto{\pgfqpoint{4.308847in}{2.236820in}}{\pgfqpoint{4.312797in}{2.238456in}}{\pgfqpoint{4.315709in}{2.241368in}}%
\pgfpathcurveto{\pgfqpoint{4.318621in}{2.244280in}}{\pgfqpoint{4.320258in}{2.248230in}}{\pgfqpoint{4.320258in}{2.252349in}}%
\pgfpathcurveto{\pgfqpoint{4.320258in}{2.256467in}}{\pgfqpoint{4.318621in}{2.260417in}}{\pgfqpoint{4.315709in}{2.263329in}}%
\pgfpathcurveto{\pgfqpoint{4.312797in}{2.266241in}}{\pgfqpoint{4.308847in}{2.267877in}}{\pgfqpoint{4.304729in}{2.267877in}}%
\pgfpathcurveto{\pgfqpoint{4.300611in}{2.267877in}}{\pgfqpoint{4.296661in}{2.266241in}}{\pgfqpoint{4.293749in}{2.263329in}}%
\pgfpathcurveto{\pgfqpoint{4.290837in}{2.260417in}}{\pgfqpoint{4.289201in}{2.256467in}}{\pgfqpoint{4.289201in}{2.252349in}}%
\pgfpathcurveto{\pgfqpoint{4.289201in}{2.248230in}}{\pgfqpoint{4.290837in}{2.244280in}}{\pgfqpoint{4.293749in}{2.241368in}}%
\pgfpathcurveto{\pgfqpoint{4.296661in}{2.238456in}}{\pgfqpoint{4.300611in}{2.236820in}}{\pgfqpoint{4.304729in}{2.236820in}}%
\pgfpathlineto{\pgfqpoint{4.304729in}{2.236820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297483in}{2.749379in}}%
\pgfpathcurveto{\pgfqpoint{4.301601in}{2.749379in}}{\pgfqpoint{4.305551in}{2.751015in}}{\pgfqpoint{4.308463in}{2.753927in}}%
\pgfpathcurveto{\pgfqpoint{4.311375in}{2.756839in}}{\pgfqpoint{4.313011in}{2.760789in}}{\pgfqpoint{4.313011in}{2.764907in}}%
\pgfpathcurveto{\pgfqpoint{4.313011in}{2.769025in}}{\pgfqpoint{4.311375in}{2.772975in}}{\pgfqpoint{4.308463in}{2.775887in}}%
\pgfpathcurveto{\pgfqpoint{4.305551in}{2.778799in}}{\pgfqpoint{4.301601in}{2.780435in}}{\pgfqpoint{4.297483in}{2.780435in}}%
\pgfpathcurveto{\pgfqpoint{4.293364in}{2.780435in}}{\pgfqpoint{4.289414in}{2.778799in}}{\pgfqpoint{4.286502in}{2.775887in}}%
\pgfpathcurveto{\pgfqpoint{4.283590in}{2.772975in}}{\pgfqpoint{4.281954in}{2.769025in}}{\pgfqpoint{4.281954in}{2.764907in}}%
\pgfpathcurveto{\pgfqpoint{4.281954in}{2.760789in}}{\pgfqpoint{4.283590in}{2.756839in}}{\pgfqpoint{4.286502in}{2.753927in}}%
\pgfpathcurveto{\pgfqpoint{4.289414in}{2.751015in}}{\pgfqpoint{4.293364in}{2.749379in}}{\pgfqpoint{4.297483in}{2.749379in}}%
\pgfpathlineto{\pgfqpoint{4.297483in}{2.749379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291654in}{2.636813in}}%
\pgfpathcurveto{\pgfqpoint{4.295772in}{2.636813in}}{\pgfqpoint{4.299722in}{2.638449in}}{\pgfqpoint{4.302634in}{2.641361in}}%
\pgfpathcurveto{\pgfqpoint{4.305546in}{2.644273in}}{\pgfqpoint{4.307182in}{2.648223in}}{\pgfqpoint{4.307182in}{2.652341in}}%
\pgfpathcurveto{\pgfqpoint{4.307182in}{2.656459in}}{\pgfqpoint{4.305546in}{2.660409in}}{\pgfqpoint{4.302634in}{2.663321in}}%
\pgfpathcurveto{\pgfqpoint{4.299722in}{2.666233in}}{\pgfqpoint{4.295772in}{2.667869in}}{\pgfqpoint{4.291654in}{2.667869in}}%
\pgfpathcurveto{\pgfqpoint{4.287536in}{2.667869in}}{\pgfqpoint{4.283586in}{2.666233in}}{\pgfqpoint{4.280674in}{2.663321in}}%
\pgfpathcurveto{\pgfqpoint{4.277762in}{2.660409in}}{\pgfqpoint{4.276126in}{2.656459in}}{\pgfqpoint{4.276126in}{2.652341in}}%
\pgfpathcurveto{\pgfqpoint{4.276126in}{2.648223in}}{\pgfqpoint{4.277762in}{2.644273in}}{\pgfqpoint{4.280674in}{2.641361in}}%
\pgfpathcurveto{\pgfqpoint{4.283586in}{2.638449in}}{\pgfqpoint{4.287536in}{2.636813in}}{\pgfqpoint{4.291654in}{2.636813in}}%
\pgfpathlineto{\pgfqpoint{4.291654in}{2.636813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295579in}{2.422950in}}%
\pgfpathcurveto{\pgfqpoint{4.299697in}{2.422950in}}{\pgfqpoint{4.303647in}{2.424586in}}{\pgfqpoint{4.306559in}{2.427498in}}%
\pgfpathcurveto{\pgfqpoint{4.309471in}{2.430410in}}{\pgfqpoint{4.311107in}{2.434360in}}{\pgfqpoint{4.311107in}{2.438478in}}%
\pgfpathcurveto{\pgfqpoint{4.311107in}{2.442597in}}{\pgfqpoint{4.309471in}{2.446547in}}{\pgfqpoint{4.306559in}{2.449459in}}%
\pgfpathcurveto{\pgfqpoint{4.303647in}{2.452370in}}{\pgfqpoint{4.299697in}{2.454007in}}{\pgfqpoint{4.295579in}{2.454007in}}%
\pgfpathcurveto{\pgfqpoint{4.291461in}{2.454007in}}{\pgfqpoint{4.287511in}{2.452370in}}{\pgfqpoint{4.284599in}{2.449459in}}%
\pgfpathcurveto{\pgfqpoint{4.281687in}{2.446547in}}{\pgfqpoint{4.280051in}{2.442597in}}{\pgfqpoint{4.280051in}{2.438478in}}%
\pgfpathcurveto{\pgfqpoint{4.280051in}{2.434360in}}{\pgfqpoint{4.281687in}{2.430410in}}{\pgfqpoint{4.284599in}{2.427498in}}%
\pgfpathcurveto{\pgfqpoint{4.287511in}{2.424586in}}{\pgfqpoint{4.291461in}{2.422950in}}{\pgfqpoint{4.295579in}{2.422950in}}%
\pgfpathlineto{\pgfqpoint{4.295579in}{2.422950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298219in}{2.781420in}}%
\pgfpathcurveto{\pgfqpoint{4.302337in}{2.781420in}}{\pgfqpoint{4.306287in}{2.783057in}}{\pgfqpoint{4.309199in}{2.785969in}}%
\pgfpathcurveto{\pgfqpoint{4.312111in}{2.788881in}}{\pgfqpoint{4.313747in}{2.792831in}}{\pgfqpoint{4.313747in}{2.796949in}}%
\pgfpathcurveto{\pgfqpoint{4.313747in}{2.801067in}}{\pgfqpoint{4.312111in}{2.805017in}}{\pgfqpoint{4.309199in}{2.807929in}}%
\pgfpathcurveto{\pgfqpoint{4.306287in}{2.810841in}}{\pgfqpoint{4.302337in}{2.812477in}}{\pgfqpoint{4.298219in}{2.812477in}}%
\pgfpathcurveto{\pgfqpoint{4.294101in}{2.812477in}}{\pgfqpoint{4.290151in}{2.810841in}}{\pgfqpoint{4.287239in}{2.807929in}}%
\pgfpathcurveto{\pgfqpoint{4.284327in}{2.805017in}}{\pgfqpoint{4.282691in}{2.801067in}}{\pgfqpoint{4.282691in}{2.796949in}}%
\pgfpathcurveto{\pgfqpoint{4.282691in}{2.792831in}}{\pgfqpoint{4.284327in}{2.788881in}}{\pgfqpoint{4.287239in}{2.785969in}}%
\pgfpathcurveto{\pgfqpoint{4.290151in}{2.783057in}}{\pgfqpoint{4.294101in}{2.781420in}}{\pgfqpoint{4.298219in}{2.781420in}}%
\pgfpathlineto{\pgfqpoint{4.298219in}{2.781420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307753in}{2.687198in}}%
\pgfpathcurveto{\pgfqpoint{4.311871in}{2.687198in}}{\pgfqpoint{4.315821in}{2.688834in}}{\pgfqpoint{4.318733in}{2.691746in}}%
\pgfpathcurveto{\pgfqpoint{4.321645in}{2.694658in}}{\pgfqpoint{4.323281in}{2.698608in}}{\pgfqpoint{4.323281in}{2.702726in}}%
\pgfpathcurveto{\pgfqpoint{4.323281in}{2.706844in}}{\pgfqpoint{4.321645in}{2.710794in}}{\pgfqpoint{4.318733in}{2.713706in}}%
\pgfpathcurveto{\pgfqpoint{4.315821in}{2.716618in}}{\pgfqpoint{4.311871in}{2.718254in}}{\pgfqpoint{4.307753in}{2.718254in}}%
\pgfpathcurveto{\pgfqpoint{4.303635in}{2.718254in}}{\pgfqpoint{4.299685in}{2.716618in}}{\pgfqpoint{4.296773in}{2.713706in}}%
\pgfpathcurveto{\pgfqpoint{4.293861in}{2.710794in}}{\pgfqpoint{4.292225in}{2.706844in}}{\pgfqpoint{4.292225in}{2.702726in}}%
\pgfpathcurveto{\pgfqpoint{4.292225in}{2.698608in}}{\pgfqpoint{4.293861in}{2.694658in}}{\pgfqpoint{4.296773in}{2.691746in}}%
\pgfpathcurveto{\pgfqpoint{4.299685in}{2.688834in}}{\pgfqpoint{4.303635in}{2.687198in}}{\pgfqpoint{4.307753in}{2.687198in}}%
\pgfpathlineto{\pgfqpoint{4.307753in}{2.687198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305430in}{2.685491in}}%
\pgfpathcurveto{\pgfqpoint{4.309549in}{2.685491in}}{\pgfqpoint{4.313499in}{2.687127in}}{\pgfqpoint{4.316411in}{2.690039in}}%
\pgfpathcurveto{\pgfqpoint{4.319323in}{2.692951in}}{\pgfqpoint{4.320959in}{2.696901in}}{\pgfqpoint{4.320959in}{2.701019in}}%
\pgfpathcurveto{\pgfqpoint{4.320959in}{2.705138in}}{\pgfqpoint{4.319323in}{2.709088in}}{\pgfqpoint{4.316411in}{2.711999in}}%
\pgfpathcurveto{\pgfqpoint{4.313499in}{2.714911in}}{\pgfqpoint{4.309549in}{2.716548in}}{\pgfqpoint{4.305430in}{2.716548in}}%
\pgfpathcurveto{\pgfqpoint{4.301312in}{2.716548in}}{\pgfqpoint{4.297362in}{2.714911in}}{\pgfqpoint{4.294450in}{2.711999in}}%
\pgfpathcurveto{\pgfqpoint{4.291538in}{2.709088in}}{\pgfqpoint{4.289902in}{2.705138in}}{\pgfqpoint{4.289902in}{2.701019in}}%
\pgfpathcurveto{\pgfqpoint{4.289902in}{2.696901in}}{\pgfqpoint{4.291538in}{2.692951in}}{\pgfqpoint{4.294450in}{2.690039in}}%
\pgfpathcurveto{\pgfqpoint{4.297362in}{2.687127in}}{\pgfqpoint{4.301312in}{2.685491in}}{\pgfqpoint{4.305430in}{2.685491in}}%
\pgfpathlineto{\pgfqpoint{4.305430in}{2.685491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304582in}{2.326303in}}%
\pgfpathcurveto{\pgfqpoint{4.308700in}{2.326303in}}{\pgfqpoint{4.312650in}{2.327940in}}{\pgfqpoint{4.315562in}{2.330852in}}%
\pgfpathcurveto{\pgfqpoint{4.318474in}{2.333764in}}{\pgfqpoint{4.320110in}{2.337714in}}{\pgfqpoint{4.320110in}{2.341832in}}%
\pgfpathcurveto{\pgfqpoint{4.320110in}{2.345950in}}{\pgfqpoint{4.318474in}{2.349900in}}{\pgfqpoint{4.315562in}{2.352812in}}%
\pgfpathcurveto{\pgfqpoint{4.312650in}{2.355724in}}{\pgfqpoint{4.308700in}{2.357360in}}{\pgfqpoint{4.304582in}{2.357360in}}%
\pgfpathcurveto{\pgfqpoint{4.300463in}{2.357360in}}{\pgfqpoint{4.296513in}{2.355724in}}{\pgfqpoint{4.293602in}{2.352812in}}%
\pgfpathcurveto{\pgfqpoint{4.290690in}{2.349900in}}{\pgfqpoint{4.289053in}{2.345950in}}{\pgfqpoint{4.289053in}{2.341832in}}%
\pgfpathcurveto{\pgfqpoint{4.289053in}{2.337714in}}{\pgfqpoint{4.290690in}{2.333764in}}{\pgfqpoint{4.293602in}{2.330852in}}%
\pgfpathcurveto{\pgfqpoint{4.296513in}{2.327940in}}{\pgfqpoint{4.300463in}{2.326303in}}{\pgfqpoint{4.304582in}{2.326303in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{2.326303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574275in}{2.420584in}}%
\pgfpathcurveto{\pgfqpoint{4.578393in}{2.420584in}}{\pgfqpoint{4.582343in}{2.422220in}}{\pgfqpoint{4.585255in}{2.425132in}}%
\pgfpathcurveto{\pgfqpoint{4.588167in}{2.428044in}}{\pgfqpoint{4.589803in}{2.431994in}}{\pgfqpoint{4.589803in}{2.436112in}}%
\pgfpathcurveto{\pgfqpoint{4.589803in}{2.440230in}}{\pgfqpoint{4.588167in}{2.444180in}}{\pgfqpoint{4.585255in}{2.447092in}}%
\pgfpathcurveto{\pgfqpoint{4.582343in}{2.450004in}}{\pgfqpoint{4.578393in}{2.451640in}}{\pgfqpoint{4.574275in}{2.451640in}}%
\pgfpathcurveto{\pgfqpoint{4.570157in}{2.451640in}}{\pgfqpoint{4.566206in}{2.450004in}}{\pgfqpoint{4.563295in}{2.447092in}}%
\pgfpathcurveto{\pgfqpoint{4.560383in}{2.444180in}}{\pgfqpoint{4.558746in}{2.440230in}}{\pgfqpoint{4.558746in}{2.436112in}}%
\pgfpathcurveto{\pgfqpoint{4.558746in}{2.431994in}}{\pgfqpoint{4.560383in}{2.428044in}}{\pgfqpoint{4.563295in}{2.425132in}}%
\pgfpathcurveto{\pgfqpoint{4.566206in}{2.422220in}}{\pgfqpoint{4.570157in}{2.420584in}}{\pgfqpoint{4.574275in}{2.420584in}}%
\pgfpathlineto{\pgfqpoint{4.574275in}{2.420584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590443in}{2.544675in}}%
\pgfpathcurveto{\pgfqpoint{4.594562in}{2.544675in}}{\pgfqpoint{4.598512in}{2.546311in}}{\pgfqpoint{4.601424in}{2.549223in}}%
\pgfpathcurveto{\pgfqpoint{4.604335in}{2.552135in}}{\pgfqpoint{4.605972in}{2.556085in}}{\pgfqpoint{4.605972in}{2.560203in}}%
\pgfpathcurveto{\pgfqpoint{4.605972in}{2.564321in}}{\pgfqpoint{4.604335in}{2.568271in}}{\pgfqpoint{4.601424in}{2.571183in}}%
\pgfpathcurveto{\pgfqpoint{4.598512in}{2.574095in}}{\pgfqpoint{4.594562in}{2.575731in}}{\pgfqpoint{4.590443in}{2.575731in}}%
\pgfpathcurveto{\pgfqpoint{4.586325in}{2.575731in}}{\pgfqpoint{4.582375in}{2.574095in}}{\pgfqpoint{4.579463in}{2.571183in}}%
\pgfpathcurveto{\pgfqpoint{4.576551in}{2.568271in}}{\pgfqpoint{4.574915in}{2.564321in}}{\pgfqpoint{4.574915in}{2.560203in}}%
\pgfpathcurveto{\pgfqpoint{4.574915in}{2.556085in}}{\pgfqpoint{4.576551in}{2.552135in}}{\pgfqpoint{4.579463in}{2.549223in}}%
\pgfpathcurveto{\pgfqpoint{4.582375in}{2.546311in}}{\pgfqpoint{4.586325in}{2.544675in}}{\pgfqpoint{4.590443in}{2.544675in}}%
\pgfpathlineto{\pgfqpoint{4.590443in}{2.544675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591593in}{2.173495in}}%
\pgfpathcurveto{\pgfqpoint{4.595712in}{2.173495in}}{\pgfqpoint{4.599662in}{2.175131in}}{\pgfqpoint{4.602574in}{2.178043in}}%
\pgfpathcurveto{\pgfqpoint{4.605486in}{2.180955in}}{\pgfqpoint{4.607122in}{2.184905in}}{\pgfqpoint{4.607122in}{2.189023in}}%
\pgfpathcurveto{\pgfqpoint{4.607122in}{2.193141in}}{\pgfqpoint{4.605486in}{2.197091in}}{\pgfqpoint{4.602574in}{2.200003in}}%
\pgfpathcurveto{\pgfqpoint{4.599662in}{2.202915in}}{\pgfqpoint{4.595712in}{2.204551in}}{\pgfqpoint{4.591593in}{2.204551in}}%
\pgfpathcurveto{\pgfqpoint{4.587475in}{2.204551in}}{\pgfqpoint{4.583525in}{2.202915in}}{\pgfqpoint{4.580613in}{2.200003in}}%
\pgfpathcurveto{\pgfqpoint{4.577701in}{2.197091in}}{\pgfqpoint{4.576065in}{2.193141in}}{\pgfqpoint{4.576065in}{2.189023in}}%
\pgfpathcurveto{\pgfqpoint{4.576065in}{2.184905in}}{\pgfqpoint{4.577701in}{2.180955in}}{\pgfqpoint{4.580613in}{2.178043in}}%
\pgfpathcurveto{\pgfqpoint{4.583525in}{2.175131in}}{\pgfqpoint{4.587475in}{2.173495in}}{\pgfqpoint{4.591593in}{2.173495in}}%
\pgfpathlineto{\pgfqpoint{4.591593in}{2.173495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580221in}{2.400922in}}%
\pgfpathcurveto{\pgfqpoint{4.584339in}{2.400922in}}{\pgfqpoint{4.588289in}{2.402558in}}{\pgfqpoint{4.591201in}{2.405470in}}%
\pgfpathcurveto{\pgfqpoint{4.594113in}{2.408382in}}{\pgfqpoint{4.595749in}{2.412332in}}{\pgfqpoint{4.595749in}{2.416450in}}%
\pgfpathcurveto{\pgfqpoint{4.595749in}{2.420568in}}{\pgfqpoint{4.594113in}{2.424518in}}{\pgfqpoint{4.591201in}{2.427430in}}%
\pgfpathcurveto{\pgfqpoint{4.588289in}{2.430342in}}{\pgfqpoint{4.584339in}{2.431978in}}{\pgfqpoint{4.580221in}{2.431978in}}%
\pgfpathcurveto{\pgfqpoint{4.576103in}{2.431978in}}{\pgfqpoint{4.572153in}{2.430342in}}{\pgfqpoint{4.569241in}{2.427430in}}%
\pgfpathcurveto{\pgfqpoint{4.566329in}{2.424518in}}{\pgfqpoint{4.564693in}{2.420568in}}{\pgfqpoint{4.564693in}{2.416450in}}%
\pgfpathcurveto{\pgfqpoint{4.564693in}{2.412332in}}{\pgfqpoint{4.566329in}{2.408382in}}{\pgfqpoint{4.569241in}{2.405470in}}%
\pgfpathcurveto{\pgfqpoint{4.572153in}{2.402558in}}{\pgfqpoint{4.576103in}{2.400922in}}{\pgfqpoint{4.580221in}{2.400922in}}%
\pgfpathlineto{\pgfqpoint{4.580221in}{2.400922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582637in}{2.524596in}}%
\pgfpathcurveto{\pgfqpoint{4.586755in}{2.524596in}}{\pgfqpoint{4.590705in}{2.526232in}}{\pgfqpoint{4.593617in}{2.529144in}}%
\pgfpathcurveto{\pgfqpoint{4.596529in}{2.532056in}}{\pgfqpoint{4.598165in}{2.536006in}}{\pgfqpoint{4.598165in}{2.540124in}}%
\pgfpathcurveto{\pgfqpoint{4.598165in}{2.544242in}}{\pgfqpoint{4.596529in}{2.548192in}}{\pgfqpoint{4.593617in}{2.551104in}}%
\pgfpathcurveto{\pgfqpoint{4.590705in}{2.554016in}}{\pgfqpoint{4.586755in}{2.555653in}}{\pgfqpoint{4.582637in}{2.555653in}}%
\pgfpathcurveto{\pgfqpoint{4.578518in}{2.555653in}}{\pgfqpoint{4.574568in}{2.554016in}}{\pgfqpoint{4.571656in}{2.551104in}}%
\pgfpathcurveto{\pgfqpoint{4.568744in}{2.548192in}}{\pgfqpoint{4.567108in}{2.544242in}}{\pgfqpoint{4.567108in}{2.540124in}}%
\pgfpathcurveto{\pgfqpoint{4.567108in}{2.536006in}}{\pgfqpoint{4.568744in}{2.532056in}}{\pgfqpoint{4.571656in}{2.529144in}}%
\pgfpathcurveto{\pgfqpoint{4.574568in}{2.526232in}}{\pgfqpoint{4.578518in}{2.524596in}}{\pgfqpoint{4.582637in}{2.524596in}}%
\pgfpathlineto{\pgfqpoint{4.582637in}{2.524596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593568in}{2.292075in}}%
\pgfpathcurveto{\pgfqpoint{4.597686in}{2.292075in}}{\pgfqpoint{4.601636in}{2.293711in}}{\pgfqpoint{4.604548in}{2.296623in}}%
\pgfpathcurveto{\pgfqpoint{4.607460in}{2.299535in}}{\pgfqpoint{4.609096in}{2.303485in}}{\pgfqpoint{4.609096in}{2.307603in}}%
\pgfpathcurveto{\pgfqpoint{4.609096in}{2.311721in}}{\pgfqpoint{4.607460in}{2.315671in}}{\pgfqpoint{4.604548in}{2.318583in}}%
\pgfpathcurveto{\pgfqpoint{4.601636in}{2.321495in}}{\pgfqpoint{4.597686in}{2.323131in}}{\pgfqpoint{4.593568in}{2.323131in}}%
\pgfpathcurveto{\pgfqpoint{4.589449in}{2.323131in}}{\pgfqpoint{4.585499in}{2.321495in}}{\pgfqpoint{4.582587in}{2.318583in}}%
\pgfpathcurveto{\pgfqpoint{4.579675in}{2.315671in}}{\pgfqpoint{4.578039in}{2.311721in}}{\pgfqpoint{4.578039in}{2.307603in}}%
\pgfpathcurveto{\pgfqpoint{4.578039in}{2.303485in}}{\pgfqpoint{4.579675in}{2.299535in}}{\pgfqpoint{4.582587in}{2.296623in}}%
\pgfpathcurveto{\pgfqpoint{4.585499in}{2.293711in}}{\pgfqpoint{4.589449in}{2.292075in}}{\pgfqpoint{4.593568in}{2.292075in}}%
\pgfpathlineto{\pgfqpoint{4.593568in}{2.292075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572023in}{2.499596in}}%
\pgfpathcurveto{\pgfqpoint{4.576141in}{2.499596in}}{\pgfqpoint{4.580091in}{2.501232in}}{\pgfqpoint{4.583003in}{2.504144in}}%
\pgfpathcurveto{\pgfqpoint{4.585915in}{2.507056in}}{\pgfqpoint{4.587551in}{2.511006in}}{\pgfqpoint{4.587551in}{2.515124in}}%
\pgfpathcurveto{\pgfqpoint{4.587551in}{2.519242in}}{\pgfqpoint{4.585915in}{2.523192in}}{\pgfqpoint{4.583003in}{2.526104in}}%
\pgfpathcurveto{\pgfqpoint{4.580091in}{2.529016in}}{\pgfqpoint{4.576141in}{2.530652in}}{\pgfqpoint{4.572023in}{2.530652in}}%
\pgfpathcurveto{\pgfqpoint{4.567904in}{2.530652in}}{\pgfqpoint{4.563954in}{2.529016in}}{\pgfqpoint{4.561042in}{2.526104in}}%
\pgfpathcurveto{\pgfqpoint{4.558131in}{2.523192in}}{\pgfqpoint{4.556494in}{2.519242in}}{\pgfqpoint{4.556494in}{2.515124in}}%
\pgfpathcurveto{\pgfqpoint{4.556494in}{2.511006in}}{\pgfqpoint{4.558131in}{2.507056in}}{\pgfqpoint{4.561042in}{2.504144in}}%
\pgfpathcurveto{\pgfqpoint{4.563954in}{2.501232in}}{\pgfqpoint{4.567904in}{2.499596in}}{\pgfqpoint{4.572023in}{2.499596in}}%
\pgfpathlineto{\pgfqpoint{4.572023in}{2.499596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590581in}{2.665606in}}%
\pgfpathcurveto{\pgfqpoint{4.594699in}{2.665606in}}{\pgfqpoint{4.598649in}{2.667243in}}{\pgfqpoint{4.601561in}{2.670155in}}%
\pgfpathcurveto{\pgfqpoint{4.604473in}{2.673066in}}{\pgfqpoint{4.606109in}{2.677017in}}{\pgfqpoint{4.606109in}{2.681135in}}%
\pgfpathcurveto{\pgfqpoint{4.606109in}{2.685253in}}{\pgfqpoint{4.604473in}{2.689203in}}{\pgfqpoint{4.601561in}{2.692115in}}%
\pgfpathcurveto{\pgfqpoint{4.598649in}{2.695027in}}{\pgfqpoint{4.594699in}{2.696663in}}{\pgfqpoint{4.590581in}{2.696663in}}%
\pgfpathcurveto{\pgfqpoint{4.586463in}{2.696663in}}{\pgfqpoint{4.582513in}{2.695027in}}{\pgfqpoint{4.579601in}{2.692115in}}%
\pgfpathcurveto{\pgfqpoint{4.576689in}{2.689203in}}{\pgfqpoint{4.575053in}{2.685253in}}{\pgfqpoint{4.575053in}{2.681135in}}%
\pgfpathcurveto{\pgfqpoint{4.575053in}{2.677017in}}{\pgfqpoint{4.576689in}{2.673066in}}{\pgfqpoint{4.579601in}{2.670155in}}%
\pgfpathcurveto{\pgfqpoint{4.582513in}{2.667243in}}{\pgfqpoint{4.586463in}{2.665606in}}{\pgfqpoint{4.590581in}{2.665606in}}%
\pgfpathlineto{\pgfqpoint{4.590581in}{2.665606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591408in}{2.495362in}}%
\pgfpathcurveto{\pgfqpoint{4.595527in}{2.495362in}}{\pgfqpoint{4.599477in}{2.496998in}}{\pgfqpoint{4.602389in}{2.499910in}}%
\pgfpathcurveto{\pgfqpoint{4.605300in}{2.502822in}}{\pgfqpoint{4.606937in}{2.506772in}}{\pgfqpoint{4.606937in}{2.510890in}}%
\pgfpathcurveto{\pgfqpoint{4.606937in}{2.515008in}}{\pgfqpoint{4.605300in}{2.518958in}}{\pgfqpoint{4.602389in}{2.521870in}}%
\pgfpathcurveto{\pgfqpoint{4.599477in}{2.524782in}}{\pgfqpoint{4.595527in}{2.526418in}}{\pgfqpoint{4.591408in}{2.526418in}}%
\pgfpathcurveto{\pgfqpoint{4.587290in}{2.526418in}}{\pgfqpoint{4.583340in}{2.524782in}}{\pgfqpoint{4.580428in}{2.521870in}}%
\pgfpathcurveto{\pgfqpoint{4.577516in}{2.518958in}}{\pgfqpoint{4.575880in}{2.515008in}}{\pgfqpoint{4.575880in}{2.510890in}}%
\pgfpathcurveto{\pgfqpoint{4.575880in}{2.506772in}}{\pgfqpoint{4.577516in}{2.502822in}}{\pgfqpoint{4.580428in}{2.499910in}}%
\pgfpathcurveto{\pgfqpoint{4.583340in}{2.496998in}}{\pgfqpoint{4.587290in}{2.495362in}}{\pgfqpoint{4.591408in}{2.495362in}}%
\pgfpathlineto{\pgfqpoint{4.591408in}{2.495362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581991in}{2.577075in}}%
\pgfpathcurveto{\pgfqpoint{4.586109in}{2.577075in}}{\pgfqpoint{4.590059in}{2.578711in}}{\pgfqpoint{4.592971in}{2.581623in}}%
\pgfpathcurveto{\pgfqpoint{4.595883in}{2.584535in}}{\pgfqpoint{4.597519in}{2.588485in}}{\pgfqpoint{4.597519in}{2.592603in}}%
\pgfpathcurveto{\pgfqpoint{4.597519in}{2.596721in}}{\pgfqpoint{4.595883in}{2.600671in}}{\pgfqpoint{4.592971in}{2.603583in}}%
\pgfpathcurveto{\pgfqpoint{4.590059in}{2.606495in}}{\pgfqpoint{4.586109in}{2.608131in}}{\pgfqpoint{4.581991in}{2.608131in}}%
\pgfpathcurveto{\pgfqpoint{4.577873in}{2.608131in}}{\pgfqpoint{4.573923in}{2.606495in}}{\pgfqpoint{4.571011in}{2.603583in}}%
\pgfpathcurveto{\pgfqpoint{4.568099in}{2.600671in}}{\pgfqpoint{4.566463in}{2.596721in}}{\pgfqpoint{4.566463in}{2.592603in}}%
\pgfpathcurveto{\pgfqpoint{4.566463in}{2.588485in}}{\pgfqpoint{4.568099in}{2.584535in}}{\pgfqpoint{4.571011in}{2.581623in}}%
\pgfpathcurveto{\pgfqpoint{4.573923in}{2.578711in}}{\pgfqpoint{4.577873in}{2.577075in}}{\pgfqpoint{4.581991in}{2.577075in}}%
\pgfpathlineto{\pgfqpoint{4.581991in}{2.577075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585030in}{2.512237in}}%
\pgfpathcurveto{\pgfqpoint{4.589148in}{2.512237in}}{\pgfqpoint{4.593098in}{2.513873in}}{\pgfqpoint{4.596010in}{2.516785in}}%
\pgfpathcurveto{\pgfqpoint{4.598922in}{2.519697in}}{\pgfqpoint{4.600558in}{2.523647in}}{\pgfqpoint{4.600558in}{2.527765in}}%
\pgfpathcurveto{\pgfqpoint{4.600558in}{2.531883in}}{\pgfqpoint{4.598922in}{2.535833in}}{\pgfqpoint{4.596010in}{2.538745in}}%
\pgfpathcurveto{\pgfqpoint{4.593098in}{2.541657in}}{\pgfqpoint{4.589148in}{2.543293in}}{\pgfqpoint{4.585030in}{2.543293in}}%
\pgfpathcurveto{\pgfqpoint{4.580911in}{2.543293in}}{\pgfqpoint{4.576961in}{2.541657in}}{\pgfqpoint{4.574049in}{2.538745in}}%
\pgfpathcurveto{\pgfqpoint{4.571138in}{2.535833in}}{\pgfqpoint{4.569501in}{2.531883in}}{\pgfqpoint{4.569501in}{2.527765in}}%
\pgfpathcurveto{\pgfqpoint{4.569501in}{2.523647in}}{\pgfqpoint{4.571138in}{2.519697in}}{\pgfqpoint{4.574049in}{2.516785in}}%
\pgfpathcurveto{\pgfqpoint{4.576961in}{2.513873in}}{\pgfqpoint{4.580911in}{2.512237in}}{\pgfqpoint{4.585030in}{2.512237in}}%
\pgfpathlineto{\pgfqpoint{4.585030in}{2.512237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580106in}{2.212834in}}%
\pgfpathcurveto{\pgfqpoint{4.584225in}{2.212834in}}{\pgfqpoint{4.588175in}{2.214470in}}{\pgfqpoint{4.591087in}{2.217382in}}%
\pgfpathcurveto{\pgfqpoint{4.593999in}{2.220294in}}{\pgfqpoint{4.595635in}{2.224244in}}{\pgfqpoint{4.595635in}{2.228362in}}%
\pgfpathcurveto{\pgfqpoint{4.595635in}{2.232480in}}{\pgfqpoint{4.593999in}{2.236430in}}{\pgfqpoint{4.591087in}{2.239342in}}%
\pgfpathcurveto{\pgfqpoint{4.588175in}{2.242254in}}{\pgfqpoint{4.584225in}{2.243890in}}{\pgfqpoint{4.580106in}{2.243890in}}%
\pgfpathcurveto{\pgfqpoint{4.575988in}{2.243890in}}{\pgfqpoint{4.572038in}{2.242254in}}{\pgfqpoint{4.569126in}{2.239342in}}%
\pgfpathcurveto{\pgfqpoint{4.566214in}{2.236430in}}{\pgfqpoint{4.564578in}{2.232480in}}{\pgfqpoint{4.564578in}{2.228362in}}%
\pgfpathcurveto{\pgfqpoint{4.564578in}{2.224244in}}{\pgfqpoint{4.566214in}{2.220294in}}{\pgfqpoint{4.569126in}{2.217382in}}%
\pgfpathcurveto{\pgfqpoint{4.572038in}{2.214470in}}{\pgfqpoint{4.575988in}{2.212834in}}{\pgfqpoint{4.580106in}{2.212834in}}%
\pgfpathlineto{\pgfqpoint{4.580106in}{2.212834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575646in}{2.972802in}}%
\pgfpathcurveto{\pgfqpoint{4.579764in}{2.972802in}}{\pgfqpoint{4.583714in}{2.974438in}}{\pgfqpoint{4.586626in}{2.977350in}}%
\pgfpathcurveto{\pgfqpoint{4.589538in}{2.980262in}}{\pgfqpoint{4.591174in}{2.984212in}}{\pgfqpoint{4.591174in}{2.988330in}}%
\pgfpathcurveto{\pgfqpoint{4.591174in}{2.992448in}}{\pgfqpoint{4.589538in}{2.996398in}}{\pgfqpoint{4.586626in}{2.999310in}}%
\pgfpathcurveto{\pgfqpoint{4.583714in}{3.002222in}}{\pgfqpoint{4.579764in}{3.003858in}}{\pgfqpoint{4.575646in}{3.003858in}}%
\pgfpathcurveto{\pgfqpoint{4.571527in}{3.003858in}}{\pgfqpoint{4.567577in}{3.002222in}}{\pgfqpoint{4.564665in}{2.999310in}}%
\pgfpathcurveto{\pgfqpoint{4.561753in}{2.996398in}}{\pgfqpoint{4.560117in}{2.992448in}}{\pgfqpoint{4.560117in}{2.988330in}}%
\pgfpathcurveto{\pgfqpoint{4.560117in}{2.984212in}}{\pgfqpoint{4.561753in}{2.980262in}}{\pgfqpoint{4.564665in}{2.977350in}}%
\pgfpathcurveto{\pgfqpoint{4.567577in}{2.974438in}}{\pgfqpoint{4.571527in}{2.972802in}}{\pgfqpoint{4.575646in}{2.972802in}}%
\pgfpathlineto{\pgfqpoint{4.575646in}{2.972802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578925in}{2.494746in}}%
\pgfpathcurveto{\pgfqpoint{4.583043in}{2.494746in}}{\pgfqpoint{4.586993in}{2.496382in}}{\pgfqpoint{4.589905in}{2.499294in}}%
\pgfpathcurveto{\pgfqpoint{4.592817in}{2.502206in}}{\pgfqpoint{4.594453in}{2.506156in}}{\pgfqpoint{4.594453in}{2.510275in}}%
\pgfpathcurveto{\pgfqpoint{4.594453in}{2.514393in}}{\pgfqpoint{4.592817in}{2.518343in}}{\pgfqpoint{4.589905in}{2.521255in}}%
\pgfpathcurveto{\pgfqpoint{4.586993in}{2.524167in}}{\pgfqpoint{4.583043in}{2.525803in}}{\pgfqpoint{4.578925in}{2.525803in}}%
\pgfpathcurveto{\pgfqpoint{4.574807in}{2.525803in}}{\pgfqpoint{4.570857in}{2.524167in}}{\pgfqpoint{4.567945in}{2.521255in}}%
\pgfpathcurveto{\pgfqpoint{4.565033in}{2.518343in}}{\pgfqpoint{4.563397in}{2.514393in}}{\pgfqpoint{4.563397in}{2.510275in}}%
\pgfpathcurveto{\pgfqpoint{4.563397in}{2.506156in}}{\pgfqpoint{4.565033in}{2.502206in}}{\pgfqpoint{4.567945in}{2.499294in}}%
\pgfpathcurveto{\pgfqpoint{4.570857in}{2.496382in}}{\pgfqpoint{4.574807in}{2.494746in}}{\pgfqpoint{4.578925in}{2.494746in}}%
\pgfpathlineto{\pgfqpoint{4.578925in}{2.494746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569440in}{2.425388in}}%
\pgfpathcurveto{\pgfqpoint{4.573558in}{2.425388in}}{\pgfqpoint{4.577508in}{2.427024in}}{\pgfqpoint{4.580420in}{2.429936in}}%
\pgfpathcurveto{\pgfqpoint{4.583332in}{2.432848in}}{\pgfqpoint{4.584968in}{2.436798in}}{\pgfqpoint{4.584968in}{2.440916in}}%
\pgfpathcurveto{\pgfqpoint{4.584968in}{2.445034in}}{\pgfqpoint{4.583332in}{2.448984in}}{\pgfqpoint{4.580420in}{2.451896in}}%
\pgfpathcurveto{\pgfqpoint{4.577508in}{2.454808in}}{\pgfqpoint{4.573558in}{2.456444in}}{\pgfqpoint{4.569440in}{2.456444in}}%
\pgfpathcurveto{\pgfqpoint{4.565321in}{2.456444in}}{\pgfqpoint{4.561371in}{2.454808in}}{\pgfqpoint{4.558459in}{2.451896in}}%
\pgfpathcurveto{\pgfqpoint{4.555547in}{2.448984in}}{\pgfqpoint{4.553911in}{2.445034in}}{\pgfqpoint{4.553911in}{2.440916in}}%
\pgfpathcurveto{\pgfqpoint{4.553911in}{2.436798in}}{\pgfqpoint{4.555547in}{2.432848in}}{\pgfqpoint{4.558459in}{2.429936in}}%
\pgfpathcurveto{\pgfqpoint{4.561371in}{2.427024in}}{\pgfqpoint{4.565321in}{2.425388in}}{\pgfqpoint{4.569440in}{2.425388in}}%
\pgfpathlineto{\pgfqpoint{4.569440in}{2.425388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569465in}{2.783734in}}%
\pgfpathcurveto{\pgfqpoint{4.573583in}{2.783734in}}{\pgfqpoint{4.577533in}{2.785371in}}{\pgfqpoint{4.580445in}{2.788283in}}%
\pgfpathcurveto{\pgfqpoint{4.583357in}{2.791195in}}{\pgfqpoint{4.584993in}{2.795145in}}{\pgfqpoint{4.584993in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{4.584993in}{2.803381in}}{\pgfqpoint{4.583357in}{2.807331in}}{\pgfqpoint{4.580445in}{2.810243in}}%
\pgfpathcurveto{\pgfqpoint{4.577533in}{2.813155in}}{\pgfqpoint{4.573583in}{2.814791in}}{\pgfqpoint{4.569465in}{2.814791in}}%
\pgfpathcurveto{\pgfqpoint{4.565346in}{2.814791in}}{\pgfqpoint{4.561396in}{2.813155in}}{\pgfqpoint{4.558484in}{2.810243in}}%
\pgfpathcurveto{\pgfqpoint{4.555572in}{2.807331in}}{\pgfqpoint{4.553936in}{2.803381in}}{\pgfqpoint{4.553936in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{4.553936in}{2.795145in}}{\pgfqpoint{4.555572in}{2.791195in}}{\pgfqpoint{4.558484in}{2.788283in}}%
\pgfpathcurveto{\pgfqpoint{4.561396in}{2.785371in}}{\pgfqpoint{4.565346in}{2.783734in}}{\pgfqpoint{4.569465in}{2.783734in}}%
\pgfpathlineto{\pgfqpoint{4.569465in}{2.783734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591936in}{2.686000in}}%
\pgfpathcurveto{\pgfqpoint{4.596055in}{2.686000in}}{\pgfqpoint{4.600005in}{2.687637in}}{\pgfqpoint{4.602917in}{2.690549in}}%
\pgfpathcurveto{\pgfqpoint{4.605828in}{2.693461in}}{\pgfqpoint{4.607465in}{2.697411in}}{\pgfqpoint{4.607465in}{2.701529in}}%
\pgfpathcurveto{\pgfqpoint{4.607465in}{2.705647in}}{\pgfqpoint{4.605828in}{2.709597in}}{\pgfqpoint{4.602917in}{2.712509in}}%
\pgfpathcurveto{\pgfqpoint{4.600005in}{2.715421in}}{\pgfqpoint{4.596055in}{2.717057in}}{\pgfqpoint{4.591936in}{2.717057in}}%
\pgfpathcurveto{\pgfqpoint{4.587818in}{2.717057in}}{\pgfqpoint{4.583868in}{2.715421in}}{\pgfqpoint{4.580956in}{2.712509in}}%
\pgfpathcurveto{\pgfqpoint{4.578044in}{2.709597in}}{\pgfqpoint{4.576408in}{2.705647in}}{\pgfqpoint{4.576408in}{2.701529in}}%
\pgfpathcurveto{\pgfqpoint{4.576408in}{2.697411in}}{\pgfqpoint{4.578044in}{2.693461in}}{\pgfqpoint{4.580956in}{2.690549in}}%
\pgfpathcurveto{\pgfqpoint{4.583868in}{2.687637in}}{\pgfqpoint{4.587818in}{2.686000in}}{\pgfqpoint{4.591936in}{2.686000in}}%
\pgfpathlineto{\pgfqpoint{4.591936in}{2.686000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573365in}{2.674020in}}%
\pgfpathcurveto{\pgfqpoint{4.577483in}{2.674020in}}{\pgfqpoint{4.581433in}{2.675656in}}{\pgfqpoint{4.584345in}{2.678568in}}%
\pgfpathcurveto{\pgfqpoint{4.587257in}{2.681480in}}{\pgfqpoint{4.588893in}{2.685430in}}{\pgfqpoint{4.588893in}{2.689548in}}%
\pgfpathcurveto{\pgfqpoint{4.588893in}{2.693666in}}{\pgfqpoint{4.587257in}{2.697616in}}{\pgfqpoint{4.584345in}{2.700528in}}%
\pgfpathcurveto{\pgfqpoint{4.581433in}{2.703440in}}{\pgfqpoint{4.577483in}{2.705076in}}{\pgfqpoint{4.573365in}{2.705076in}}%
\pgfpathcurveto{\pgfqpoint{4.569247in}{2.705076in}}{\pgfqpoint{4.565297in}{2.703440in}}{\pgfqpoint{4.562385in}{2.700528in}}%
\pgfpathcurveto{\pgfqpoint{4.559473in}{2.697616in}}{\pgfqpoint{4.557836in}{2.693666in}}{\pgfqpoint{4.557836in}{2.689548in}}%
\pgfpathcurveto{\pgfqpoint{4.557836in}{2.685430in}}{\pgfqpoint{4.559473in}{2.681480in}}{\pgfqpoint{4.562385in}{2.678568in}}%
\pgfpathcurveto{\pgfqpoint{4.565297in}{2.675656in}}{\pgfqpoint{4.569247in}{2.674020in}}{\pgfqpoint{4.573365in}{2.674020in}}%
\pgfpathlineto{\pgfqpoint{4.573365in}{2.674020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575997in}{2.090394in}}%
\pgfpathcurveto{\pgfqpoint{4.580115in}{2.090394in}}{\pgfqpoint{4.584065in}{2.092030in}}{\pgfqpoint{4.586977in}{2.094942in}}%
\pgfpathcurveto{\pgfqpoint{4.589889in}{2.097854in}}{\pgfqpoint{4.591525in}{2.101804in}}{\pgfqpoint{4.591525in}{2.105922in}}%
\pgfpathcurveto{\pgfqpoint{4.591525in}{2.110040in}}{\pgfqpoint{4.589889in}{2.113990in}}{\pgfqpoint{4.586977in}{2.116902in}}%
\pgfpathcurveto{\pgfqpoint{4.584065in}{2.119814in}}{\pgfqpoint{4.580115in}{2.121450in}}{\pgfqpoint{4.575997in}{2.121450in}}%
\pgfpathcurveto{\pgfqpoint{4.571879in}{2.121450in}}{\pgfqpoint{4.567929in}{2.119814in}}{\pgfqpoint{4.565017in}{2.116902in}}%
\pgfpathcurveto{\pgfqpoint{4.562105in}{2.113990in}}{\pgfqpoint{4.560469in}{2.110040in}}{\pgfqpoint{4.560469in}{2.105922in}}%
\pgfpathcurveto{\pgfqpoint{4.560469in}{2.101804in}}{\pgfqpoint{4.562105in}{2.097854in}}{\pgfqpoint{4.565017in}{2.094942in}}%
\pgfpathcurveto{\pgfqpoint{4.567929in}{2.092030in}}{\pgfqpoint{4.571879in}{2.090394in}}{\pgfqpoint{4.575997in}{2.090394in}}%
\pgfpathlineto{\pgfqpoint{4.575997in}{2.090394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860695in}{2.514013in}}%
\pgfpathcurveto{\pgfqpoint{4.864813in}{2.514013in}}{\pgfqpoint{4.868763in}{2.515649in}}{\pgfqpoint{4.871675in}{2.518561in}}%
\pgfpathcurveto{\pgfqpoint{4.874587in}{2.521473in}}{\pgfqpoint{4.876223in}{2.525423in}}{\pgfqpoint{4.876223in}{2.529541in}}%
\pgfpathcurveto{\pgfqpoint{4.876223in}{2.533659in}}{\pgfqpoint{4.874587in}{2.537609in}}{\pgfqpoint{4.871675in}{2.540521in}}%
\pgfpathcurveto{\pgfqpoint{4.868763in}{2.543433in}}{\pgfqpoint{4.864813in}{2.545069in}}{\pgfqpoint{4.860695in}{2.545069in}}%
\pgfpathcurveto{\pgfqpoint{4.856577in}{2.545069in}}{\pgfqpoint{4.852627in}{2.543433in}}{\pgfqpoint{4.849715in}{2.540521in}}%
\pgfpathcurveto{\pgfqpoint{4.846803in}{2.537609in}}{\pgfqpoint{4.845167in}{2.533659in}}{\pgfqpoint{4.845167in}{2.529541in}}%
\pgfpathcurveto{\pgfqpoint{4.845167in}{2.525423in}}{\pgfqpoint{4.846803in}{2.521473in}}{\pgfqpoint{4.849715in}{2.518561in}}%
\pgfpathcurveto{\pgfqpoint{4.852627in}{2.515649in}}{\pgfqpoint{4.856577in}{2.514013in}}{\pgfqpoint{4.860695in}{2.514013in}}%
\pgfpathlineto{\pgfqpoint{4.860695in}{2.514013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848721in}{2.531468in}}%
\pgfpathcurveto{\pgfqpoint{4.852840in}{2.531468in}}{\pgfqpoint{4.856790in}{2.533104in}}{\pgfqpoint{4.859702in}{2.536016in}}%
\pgfpathcurveto{\pgfqpoint{4.862613in}{2.538928in}}{\pgfqpoint{4.864250in}{2.542878in}}{\pgfqpoint{4.864250in}{2.546996in}}%
\pgfpathcurveto{\pgfqpoint{4.864250in}{2.551114in}}{\pgfqpoint{4.862613in}{2.555064in}}{\pgfqpoint{4.859702in}{2.557976in}}%
\pgfpathcurveto{\pgfqpoint{4.856790in}{2.560888in}}{\pgfqpoint{4.852840in}{2.562524in}}{\pgfqpoint{4.848721in}{2.562524in}}%
\pgfpathcurveto{\pgfqpoint{4.844603in}{2.562524in}}{\pgfqpoint{4.840653in}{2.560888in}}{\pgfqpoint{4.837741in}{2.557976in}}%
\pgfpathcurveto{\pgfqpoint{4.834829in}{2.555064in}}{\pgfqpoint{4.833193in}{2.551114in}}{\pgfqpoint{4.833193in}{2.546996in}}%
\pgfpathcurveto{\pgfqpoint{4.833193in}{2.542878in}}{\pgfqpoint{4.834829in}{2.538928in}}{\pgfqpoint{4.837741in}{2.536016in}}%
\pgfpathcurveto{\pgfqpoint{4.840653in}{2.533104in}}{\pgfqpoint{4.844603in}{2.531468in}}{\pgfqpoint{4.848721in}{2.531468in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{2.531468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863919in}{2.076120in}}%
\pgfpathcurveto{\pgfqpoint{4.868037in}{2.076120in}}{\pgfqpoint{4.871987in}{2.077756in}}{\pgfqpoint{4.874899in}{2.080668in}}%
\pgfpathcurveto{\pgfqpoint{4.877811in}{2.083580in}}{\pgfqpoint{4.879447in}{2.087530in}}{\pgfqpoint{4.879447in}{2.091648in}}%
\pgfpathcurveto{\pgfqpoint{4.879447in}{2.095766in}}{\pgfqpoint{4.877811in}{2.099716in}}{\pgfqpoint{4.874899in}{2.102628in}}%
\pgfpathcurveto{\pgfqpoint{4.871987in}{2.105540in}}{\pgfqpoint{4.868037in}{2.107176in}}{\pgfqpoint{4.863919in}{2.107176in}}%
\pgfpathcurveto{\pgfqpoint{4.859801in}{2.107176in}}{\pgfqpoint{4.855851in}{2.105540in}}{\pgfqpoint{4.852939in}{2.102628in}}%
\pgfpathcurveto{\pgfqpoint{4.850027in}{2.099716in}}{\pgfqpoint{4.848391in}{2.095766in}}{\pgfqpoint{4.848391in}{2.091648in}}%
\pgfpathcurveto{\pgfqpoint{4.848391in}{2.087530in}}{\pgfqpoint{4.850027in}{2.083580in}}{\pgfqpoint{4.852939in}{2.080668in}}%
\pgfpathcurveto{\pgfqpoint{4.855851in}{2.077756in}}{\pgfqpoint{4.859801in}{2.076120in}}{\pgfqpoint{4.863919in}{2.076120in}}%
\pgfpathlineto{\pgfqpoint{4.863919in}{2.076120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870327in}{2.599953in}}%
\pgfpathcurveto{\pgfqpoint{4.874445in}{2.599953in}}{\pgfqpoint{4.878395in}{2.601589in}}{\pgfqpoint{4.881307in}{2.604501in}}%
\pgfpathcurveto{\pgfqpoint{4.884219in}{2.607413in}}{\pgfqpoint{4.885855in}{2.611363in}}{\pgfqpoint{4.885855in}{2.615481in}}%
\pgfpathcurveto{\pgfqpoint{4.885855in}{2.619599in}}{\pgfqpoint{4.884219in}{2.623549in}}{\pgfqpoint{4.881307in}{2.626461in}}%
\pgfpathcurveto{\pgfqpoint{4.878395in}{2.629373in}}{\pgfqpoint{4.874445in}{2.631010in}}{\pgfqpoint{4.870327in}{2.631010in}}%
\pgfpathcurveto{\pgfqpoint{4.866209in}{2.631010in}}{\pgfqpoint{4.862259in}{2.629373in}}{\pgfqpoint{4.859347in}{2.626461in}}%
\pgfpathcurveto{\pgfqpoint{4.856435in}{2.623549in}}{\pgfqpoint{4.854799in}{2.619599in}}{\pgfqpoint{4.854799in}{2.615481in}}%
\pgfpathcurveto{\pgfqpoint{4.854799in}{2.611363in}}{\pgfqpoint{4.856435in}{2.607413in}}{\pgfqpoint{4.859347in}{2.604501in}}%
\pgfpathcurveto{\pgfqpoint{4.862259in}{2.601589in}}{\pgfqpoint{4.866209in}{2.599953in}}{\pgfqpoint{4.870327in}{2.599953in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{2.599953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847070in}{2.254570in}}%
\pgfpathcurveto{\pgfqpoint{4.851188in}{2.254570in}}{\pgfqpoint{4.855138in}{2.256206in}}{\pgfqpoint{4.858050in}{2.259118in}}%
\pgfpathcurveto{\pgfqpoint{4.860962in}{2.262030in}}{\pgfqpoint{4.862599in}{2.265980in}}{\pgfqpoint{4.862599in}{2.270098in}}%
\pgfpathcurveto{\pgfqpoint{4.862599in}{2.274216in}}{\pgfqpoint{4.860962in}{2.278166in}}{\pgfqpoint{4.858050in}{2.281078in}}%
\pgfpathcurveto{\pgfqpoint{4.855138in}{2.283990in}}{\pgfqpoint{4.851188in}{2.285626in}}{\pgfqpoint{4.847070in}{2.285626in}}%
\pgfpathcurveto{\pgfqpoint{4.842952in}{2.285626in}}{\pgfqpoint{4.839002in}{2.283990in}}{\pgfqpoint{4.836090in}{2.281078in}}%
\pgfpathcurveto{\pgfqpoint{4.833178in}{2.278166in}}{\pgfqpoint{4.831542in}{2.274216in}}{\pgfqpoint{4.831542in}{2.270098in}}%
\pgfpathcurveto{\pgfqpoint{4.831542in}{2.265980in}}{\pgfqpoint{4.833178in}{2.262030in}}{\pgfqpoint{4.836090in}{2.259118in}}%
\pgfpathcurveto{\pgfqpoint{4.839002in}{2.256206in}}{\pgfqpoint{4.842952in}{2.254570in}}{\pgfqpoint{4.847070in}{2.254570in}}%
\pgfpathlineto{\pgfqpoint{4.847070in}{2.254570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865880in}{1.833401in}}%
\pgfpathcurveto{\pgfqpoint{4.869998in}{1.833401in}}{\pgfqpoint{4.873948in}{1.835037in}}{\pgfqpoint{4.876860in}{1.837949in}}%
\pgfpathcurveto{\pgfqpoint{4.879772in}{1.840861in}}{\pgfqpoint{4.881409in}{1.844811in}}{\pgfqpoint{4.881409in}{1.848929in}}%
\pgfpathcurveto{\pgfqpoint{4.881409in}{1.853047in}}{\pgfqpoint{4.879772in}{1.856997in}}{\pgfqpoint{4.876860in}{1.859909in}}%
\pgfpathcurveto{\pgfqpoint{4.873948in}{1.862821in}}{\pgfqpoint{4.869998in}{1.864458in}}{\pgfqpoint{4.865880in}{1.864458in}}%
\pgfpathcurveto{\pgfqpoint{4.861762in}{1.864458in}}{\pgfqpoint{4.857812in}{1.862821in}}{\pgfqpoint{4.854900in}{1.859909in}}%
\pgfpathcurveto{\pgfqpoint{4.851988in}{1.856997in}}{\pgfqpoint{4.850352in}{1.853047in}}{\pgfqpoint{4.850352in}{1.848929in}}%
\pgfpathcurveto{\pgfqpoint{4.850352in}{1.844811in}}{\pgfqpoint{4.851988in}{1.840861in}}{\pgfqpoint{4.854900in}{1.837949in}}%
\pgfpathcurveto{\pgfqpoint{4.857812in}{1.835037in}}{\pgfqpoint{4.861762in}{1.833401in}}{\pgfqpoint{4.865880in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{4.865880in}{1.833401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871096in}{2.533666in}}%
\pgfpathcurveto{\pgfqpoint{4.875214in}{2.533666in}}{\pgfqpoint{4.879164in}{2.535302in}}{\pgfqpoint{4.882076in}{2.538214in}}%
\pgfpathcurveto{\pgfqpoint{4.884988in}{2.541126in}}{\pgfqpoint{4.886624in}{2.545076in}}{\pgfqpoint{4.886624in}{2.549194in}}%
\pgfpathcurveto{\pgfqpoint{4.886624in}{2.553312in}}{\pgfqpoint{4.884988in}{2.557262in}}{\pgfqpoint{4.882076in}{2.560174in}}%
\pgfpathcurveto{\pgfqpoint{4.879164in}{2.563086in}}{\pgfqpoint{4.875214in}{2.564722in}}{\pgfqpoint{4.871096in}{2.564722in}}%
\pgfpathcurveto{\pgfqpoint{4.866978in}{2.564722in}}{\pgfqpoint{4.863028in}{2.563086in}}{\pgfqpoint{4.860116in}{2.560174in}}%
\pgfpathcurveto{\pgfqpoint{4.857204in}{2.557262in}}{\pgfqpoint{4.855568in}{2.553312in}}{\pgfqpoint{4.855568in}{2.549194in}}%
\pgfpathcurveto{\pgfqpoint{4.855568in}{2.545076in}}{\pgfqpoint{4.857204in}{2.541126in}}{\pgfqpoint{4.860116in}{2.538214in}}%
\pgfpathcurveto{\pgfqpoint{4.863028in}{2.535302in}}{\pgfqpoint{4.866978in}{2.533666in}}{\pgfqpoint{4.871096in}{2.533666in}}%
\pgfpathlineto{\pgfqpoint{4.871096in}{2.533666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855339in}{2.326189in}}%
\pgfpathcurveto{\pgfqpoint{4.859457in}{2.326189in}}{\pgfqpoint{4.863407in}{2.327825in}}{\pgfqpoint{4.866319in}{2.330737in}}%
\pgfpathcurveto{\pgfqpoint{4.869231in}{2.333649in}}{\pgfqpoint{4.870867in}{2.337599in}}{\pgfqpoint{4.870867in}{2.341717in}}%
\pgfpathcurveto{\pgfqpoint{4.870867in}{2.345835in}}{\pgfqpoint{4.869231in}{2.349785in}}{\pgfqpoint{4.866319in}{2.352697in}}%
\pgfpathcurveto{\pgfqpoint{4.863407in}{2.355609in}}{\pgfqpoint{4.859457in}{2.357245in}}{\pgfqpoint{4.855339in}{2.357245in}}%
\pgfpathcurveto{\pgfqpoint{4.851221in}{2.357245in}}{\pgfqpoint{4.847270in}{2.355609in}}{\pgfqpoint{4.844359in}{2.352697in}}%
\pgfpathcurveto{\pgfqpoint{4.841447in}{2.349785in}}{\pgfqpoint{4.839810in}{2.345835in}}{\pgfqpoint{4.839810in}{2.341717in}}%
\pgfpathcurveto{\pgfqpoint{4.839810in}{2.337599in}}{\pgfqpoint{4.841447in}{2.333649in}}{\pgfqpoint{4.844359in}{2.330737in}}%
\pgfpathcurveto{\pgfqpoint{4.847270in}{2.327825in}}{\pgfqpoint{4.851221in}{2.326189in}}{\pgfqpoint{4.855339in}{2.326189in}}%
\pgfpathlineto{\pgfqpoint{4.855339in}{2.326189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867989in}{2.541244in}}%
\pgfpathcurveto{\pgfqpoint{4.872107in}{2.541244in}}{\pgfqpoint{4.876057in}{2.542881in}}{\pgfqpoint{4.878969in}{2.545793in}}%
\pgfpathcurveto{\pgfqpoint{4.881881in}{2.548705in}}{\pgfqpoint{4.883517in}{2.552655in}}{\pgfqpoint{4.883517in}{2.556773in}}%
\pgfpathcurveto{\pgfqpoint{4.883517in}{2.560891in}}{\pgfqpoint{4.881881in}{2.564841in}}{\pgfqpoint{4.878969in}{2.567753in}}%
\pgfpathcurveto{\pgfqpoint{4.876057in}{2.570665in}}{\pgfqpoint{4.872107in}{2.572301in}}{\pgfqpoint{4.867989in}{2.572301in}}%
\pgfpathcurveto{\pgfqpoint{4.863870in}{2.572301in}}{\pgfqpoint{4.859920in}{2.570665in}}{\pgfqpoint{4.857008in}{2.567753in}}%
\pgfpathcurveto{\pgfqpoint{4.854096in}{2.564841in}}{\pgfqpoint{4.852460in}{2.560891in}}{\pgfqpoint{4.852460in}{2.556773in}}%
\pgfpathcurveto{\pgfqpoint{4.852460in}{2.552655in}}{\pgfqpoint{4.854096in}{2.548705in}}{\pgfqpoint{4.857008in}{2.545793in}}%
\pgfpathcurveto{\pgfqpoint{4.859920in}{2.542881in}}{\pgfqpoint{4.863870in}{2.541244in}}{\pgfqpoint{4.867989in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{4.867989in}{2.541244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848641in}{2.616697in}}%
\pgfpathcurveto{\pgfqpoint{4.852759in}{2.616697in}}{\pgfqpoint{4.856709in}{2.618333in}}{\pgfqpoint{4.859621in}{2.621245in}}%
\pgfpathcurveto{\pgfqpoint{4.862533in}{2.624157in}}{\pgfqpoint{4.864169in}{2.628107in}}{\pgfqpoint{4.864169in}{2.632225in}}%
\pgfpathcurveto{\pgfqpoint{4.864169in}{2.636343in}}{\pgfqpoint{4.862533in}{2.640293in}}{\pgfqpoint{4.859621in}{2.643205in}}%
\pgfpathcurveto{\pgfqpoint{4.856709in}{2.646117in}}{\pgfqpoint{4.852759in}{2.647753in}}{\pgfqpoint{4.848641in}{2.647753in}}%
\pgfpathcurveto{\pgfqpoint{4.844523in}{2.647753in}}{\pgfqpoint{4.840573in}{2.646117in}}{\pgfqpoint{4.837661in}{2.643205in}}%
\pgfpathcurveto{\pgfqpoint{4.834749in}{2.640293in}}{\pgfqpoint{4.833113in}{2.636343in}}{\pgfqpoint{4.833113in}{2.632225in}}%
\pgfpathcurveto{\pgfqpoint{4.833113in}{2.628107in}}{\pgfqpoint{4.834749in}{2.624157in}}{\pgfqpoint{4.837661in}{2.621245in}}%
\pgfpathcurveto{\pgfqpoint{4.840573in}{2.618333in}}{\pgfqpoint{4.844523in}{2.616697in}}{\pgfqpoint{4.848641in}{2.616697in}}%
\pgfpathlineto{\pgfqpoint{4.848641in}{2.616697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848556in}{2.555202in}}%
\pgfpathcurveto{\pgfqpoint{4.852674in}{2.555202in}}{\pgfqpoint{4.856624in}{2.556838in}}{\pgfqpoint{4.859536in}{2.559750in}}%
\pgfpathcurveto{\pgfqpoint{4.862448in}{2.562662in}}{\pgfqpoint{4.864084in}{2.566612in}}{\pgfqpoint{4.864084in}{2.570730in}}%
\pgfpathcurveto{\pgfqpoint{4.864084in}{2.574848in}}{\pgfqpoint{4.862448in}{2.578798in}}{\pgfqpoint{4.859536in}{2.581710in}}%
\pgfpathcurveto{\pgfqpoint{4.856624in}{2.584622in}}{\pgfqpoint{4.852674in}{2.586258in}}{\pgfqpoint{4.848556in}{2.586258in}}%
\pgfpathcurveto{\pgfqpoint{4.844438in}{2.586258in}}{\pgfqpoint{4.840488in}{2.584622in}}{\pgfqpoint{4.837576in}{2.581710in}}%
\pgfpathcurveto{\pgfqpoint{4.834664in}{2.578798in}}{\pgfqpoint{4.833028in}{2.574848in}}{\pgfqpoint{4.833028in}{2.570730in}}%
\pgfpathcurveto{\pgfqpoint{4.833028in}{2.566612in}}{\pgfqpoint{4.834664in}{2.562662in}}{\pgfqpoint{4.837576in}{2.559750in}}%
\pgfpathcurveto{\pgfqpoint{4.840488in}{2.556838in}}{\pgfqpoint{4.844438in}{2.555202in}}{\pgfqpoint{4.848556in}{2.555202in}}%
\pgfpathlineto{\pgfqpoint{4.848556in}{2.555202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866884in}{2.305342in}}%
\pgfpathcurveto{\pgfqpoint{4.871002in}{2.305342in}}{\pgfqpoint{4.874952in}{2.306978in}}{\pgfqpoint{4.877864in}{2.309890in}}%
\pgfpathcurveto{\pgfqpoint{4.880776in}{2.312802in}}{\pgfqpoint{4.882412in}{2.316752in}}{\pgfqpoint{4.882412in}{2.320870in}}%
\pgfpathcurveto{\pgfqpoint{4.882412in}{2.324989in}}{\pgfqpoint{4.880776in}{2.328939in}}{\pgfqpoint{4.877864in}{2.331851in}}%
\pgfpathcurveto{\pgfqpoint{4.874952in}{2.334763in}}{\pgfqpoint{4.871002in}{2.336399in}}{\pgfqpoint{4.866884in}{2.336399in}}%
\pgfpathcurveto{\pgfqpoint{4.862766in}{2.336399in}}{\pgfqpoint{4.858816in}{2.334763in}}{\pgfqpoint{4.855904in}{2.331851in}}%
\pgfpathcurveto{\pgfqpoint{4.852992in}{2.328939in}}{\pgfqpoint{4.851356in}{2.324989in}}{\pgfqpoint{4.851356in}{2.320870in}}%
\pgfpathcurveto{\pgfqpoint{4.851356in}{2.316752in}}{\pgfqpoint{4.852992in}{2.312802in}}{\pgfqpoint{4.855904in}{2.309890in}}%
\pgfpathcurveto{\pgfqpoint{4.858816in}{2.306978in}}{\pgfqpoint{4.862766in}{2.305342in}}{\pgfqpoint{4.866884in}{2.305342in}}%
\pgfpathlineto{\pgfqpoint{4.866884in}{2.305342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851646in}{2.799608in}}%
\pgfpathcurveto{\pgfqpoint{4.855764in}{2.799608in}}{\pgfqpoint{4.859714in}{2.801244in}}{\pgfqpoint{4.862626in}{2.804156in}}%
\pgfpathcurveto{\pgfqpoint{4.865538in}{2.807068in}}{\pgfqpoint{4.867174in}{2.811018in}}{\pgfqpoint{4.867174in}{2.815136in}}%
\pgfpathcurveto{\pgfqpoint{4.867174in}{2.819254in}}{\pgfqpoint{4.865538in}{2.823204in}}{\pgfqpoint{4.862626in}{2.826116in}}%
\pgfpathcurveto{\pgfqpoint{4.859714in}{2.829028in}}{\pgfqpoint{4.855764in}{2.830665in}}{\pgfqpoint{4.851646in}{2.830665in}}%
\pgfpathcurveto{\pgfqpoint{4.847528in}{2.830665in}}{\pgfqpoint{4.843578in}{2.829028in}}{\pgfqpoint{4.840666in}{2.826116in}}%
\pgfpathcurveto{\pgfqpoint{4.837754in}{2.823204in}}{\pgfqpoint{4.836118in}{2.819254in}}{\pgfqpoint{4.836118in}{2.815136in}}%
\pgfpathcurveto{\pgfqpoint{4.836118in}{2.811018in}}{\pgfqpoint{4.837754in}{2.807068in}}{\pgfqpoint{4.840666in}{2.804156in}}%
\pgfpathcurveto{\pgfqpoint{4.843578in}{2.801244in}}{\pgfqpoint{4.847528in}{2.799608in}}{\pgfqpoint{4.851646in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{4.851646in}{2.799608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855564in}{2.316144in}}%
\pgfpathcurveto{\pgfqpoint{4.859682in}{2.316144in}}{\pgfqpoint{4.863632in}{2.317780in}}{\pgfqpoint{4.866544in}{2.320692in}}%
\pgfpathcurveto{\pgfqpoint{4.869456in}{2.323604in}}{\pgfqpoint{4.871092in}{2.327554in}}{\pgfqpoint{4.871092in}{2.331672in}}%
\pgfpathcurveto{\pgfqpoint{4.871092in}{2.335790in}}{\pgfqpoint{4.869456in}{2.339740in}}{\pgfqpoint{4.866544in}{2.342652in}}%
\pgfpathcurveto{\pgfqpoint{4.863632in}{2.345564in}}{\pgfqpoint{4.859682in}{2.347200in}}{\pgfqpoint{4.855564in}{2.347200in}}%
\pgfpathcurveto{\pgfqpoint{4.851445in}{2.347200in}}{\pgfqpoint{4.847495in}{2.345564in}}{\pgfqpoint{4.844583in}{2.342652in}}%
\pgfpathcurveto{\pgfqpoint{4.841671in}{2.339740in}}{\pgfqpoint{4.840035in}{2.335790in}}{\pgfqpoint{4.840035in}{2.331672in}}%
\pgfpathcurveto{\pgfqpoint{4.840035in}{2.327554in}}{\pgfqpoint{4.841671in}{2.323604in}}{\pgfqpoint{4.844583in}{2.320692in}}%
\pgfpathcurveto{\pgfqpoint{4.847495in}{2.317780in}}{\pgfqpoint{4.851445in}{2.316144in}}{\pgfqpoint{4.855564in}{2.316144in}}%
\pgfpathlineto{\pgfqpoint{4.855564in}{2.316144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850606in}{2.491198in}}%
\pgfpathcurveto{\pgfqpoint{4.854724in}{2.491198in}}{\pgfqpoint{4.858674in}{2.492834in}}{\pgfqpoint{4.861586in}{2.495746in}}%
\pgfpathcurveto{\pgfqpoint{4.864498in}{2.498658in}}{\pgfqpoint{4.866134in}{2.502608in}}{\pgfqpoint{4.866134in}{2.506727in}}%
\pgfpathcurveto{\pgfqpoint{4.866134in}{2.510845in}}{\pgfqpoint{4.864498in}{2.514795in}}{\pgfqpoint{4.861586in}{2.517707in}}%
\pgfpathcurveto{\pgfqpoint{4.858674in}{2.520619in}}{\pgfqpoint{4.854724in}{2.522255in}}{\pgfqpoint{4.850606in}{2.522255in}}%
\pgfpathcurveto{\pgfqpoint{4.846488in}{2.522255in}}{\pgfqpoint{4.842538in}{2.520619in}}{\pgfqpoint{4.839626in}{2.517707in}}%
\pgfpathcurveto{\pgfqpoint{4.836714in}{2.514795in}}{\pgfqpoint{4.835078in}{2.510845in}}{\pgfqpoint{4.835078in}{2.506727in}}%
\pgfpathcurveto{\pgfqpoint{4.835078in}{2.502608in}}{\pgfqpoint{4.836714in}{2.498658in}}{\pgfqpoint{4.839626in}{2.495746in}}%
\pgfpathcurveto{\pgfqpoint{4.842538in}{2.492834in}}{\pgfqpoint{4.846488in}{2.491198in}}{\pgfqpoint{4.850606in}{2.491198in}}%
\pgfpathlineto{\pgfqpoint{4.850606in}{2.491198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853196in}{2.006023in}}%
\pgfpathcurveto{\pgfqpoint{4.857314in}{2.006023in}}{\pgfqpoint{4.861264in}{2.007659in}}{\pgfqpoint{4.864176in}{2.010571in}}%
\pgfpathcurveto{\pgfqpoint{4.867088in}{2.013483in}}{\pgfqpoint{4.868724in}{2.017433in}}{\pgfqpoint{4.868724in}{2.021551in}}%
\pgfpathcurveto{\pgfqpoint{4.868724in}{2.025669in}}{\pgfqpoint{4.867088in}{2.029619in}}{\pgfqpoint{4.864176in}{2.032531in}}%
\pgfpathcurveto{\pgfqpoint{4.861264in}{2.035443in}}{\pgfqpoint{4.857314in}{2.037079in}}{\pgfqpoint{4.853196in}{2.037079in}}%
\pgfpathcurveto{\pgfqpoint{4.849078in}{2.037079in}}{\pgfqpoint{4.845128in}{2.035443in}}{\pgfqpoint{4.842216in}{2.032531in}}%
\pgfpathcurveto{\pgfqpoint{4.839304in}{2.029619in}}{\pgfqpoint{4.837668in}{2.025669in}}{\pgfqpoint{4.837668in}{2.021551in}}%
\pgfpathcurveto{\pgfqpoint{4.837668in}{2.017433in}}{\pgfqpoint{4.839304in}{2.013483in}}{\pgfqpoint{4.842216in}{2.010571in}}%
\pgfpathcurveto{\pgfqpoint{4.845128in}{2.007659in}}{\pgfqpoint{4.849078in}{2.006023in}}{\pgfqpoint{4.853196in}{2.006023in}}%
\pgfpathlineto{\pgfqpoint{4.853196in}{2.006023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858516in}{2.685516in}}%
\pgfpathcurveto{\pgfqpoint{4.862634in}{2.685516in}}{\pgfqpoint{4.866584in}{2.687152in}}{\pgfqpoint{4.869496in}{2.690064in}}%
\pgfpathcurveto{\pgfqpoint{4.872408in}{2.692976in}}{\pgfqpoint{4.874044in}{2.696926in}}{\pgfqpoint{4.874044in}{2.701044in}}%
\pgfpathcurveto{\pgfqpoint{4.874044in}{2.705162in}}{\pgfqpoint{4.872408in}{2.709112in}}{\pgfqpoint{4.869496in}{2.712024in}}%
\pgfpathcurveto{\pgfqpoint{4.866584in}{2.714936in}}{\pgfqpoint{4.862634in}{2.716573in}}{\pgfqpoint{4.858516in}{2.716573in}}%
\pgfpathcurveto{\pgfqpoint{4.854398in}{2.716573in}}{\pgfqpoint{4.850448in}{2.714936in}}{\pgfqpoint{4.847536in}{2.712024in}}%
\pgfpathcurveto{\pgfqpoint{4.844624in}{2.709112in}}{\pgfqpoint{4.842988in}{2.705162in}}{\pgfqpoint{4.842988in}{2.701044in}}%
\pgfpathcurveto{\pgfqpoint{4.842988in}{2.696926in}}{\pgfqpoint{4.844624in}{2.692976in}}{\pgfqpoint{4.847536in}{2.690064in}}%
\pgfpathcurveto{\pgfqpoint{4.850448in}{2.687152in}}{\pgfqpoint{4.854398in}{2.685516in}}{\pgfqpoint{4.858516in}{2.685516in}}%
\pgfpathlineto{\pgfqpoint{4.858516in}{2.685516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869604in}{2.362231in}}%
\pgfpathcurveto{\pgfqpoint{4.873723in}{2.362231in}}{\pgfqpoint{4.877673in}{2.363867in}}{\pgfqpoint{4.880585in}{2.366779in}}%
\pgfpathcurveto{\pgfqpoint{4.883497in}{2.369691in}}{\pgfqpoint{4.885133in}{2.373641in}}{\pgfqpoint{4.885133in}{2.377759in}}%
\pgfpathcurveto{\pgfqpoint{4.885133in}{2.381877in}}{\pgfqpoint{4.883497in}{2.385827in}}{\pgfqpoint{4.880585in}{2.388739in}}%
\pgfpathcurveto{\pgfqpoint{4.877673in}{2.391651in}}{\pgfqpoint{4.873723in}{2.393287in}}{\pgfqpoint{4.869604in}{2.393287in}}%
\pgfpathcurveto{\pgfqpoint{4.865486in}{2.393287in}}{\pgfqpoint{4.861536in}{2.391651in}}{\pgfqpoint{4.858624in}{2.388739in}}%
\pgfpathcurveto{\pgfqpoint{4.855712in}{2.385827in}}{\pgfqpoint{4.854076in}{2.381877in}}{\pgfqpoint{4.854076in}{2.377759in}}%
\pgfpathcurveto{\pgfqpoint{4.854076in}{2.373641in}}{\pgfqpoint{4.855712in}{2.369691in}}{\pgfqpoint{4.858624in}{2.366779in}}%
\pgfpathcurveto{\pgfqpoint{4.861536in}{2.363867in}}{\pgfqpoint{4.865486in}{2.362231in}}{\pgfqpoint{4.869604in}{2.362231in}}%
\pgfpathlineto{\pgfqpoint{4.869604in}{2.362231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868906in}{2.402221in}}%
\pgfpathcurveto{\pgfqpoint{4.873025in}{2.402221in}}{\pgfqpoint{4.876975in}{2.403857in}}{\pgfqpoint{4.879887in}{2.406769in}}%
\pgfpathcurveto{\pgfqpoint{4.882798in}{2.409681in}}{\pgfqpoint{4.884435in}{2.413631in}}{\pgfqpoint{4.884435in}{2.417749in}}%
\pgfpathcurveto{\pgfqpoint{4.884435in}{2.421867in}}{\pgfqpoint{4.882798in}{2.425817in}}{\pgfqpoint{4.879887in}{2.428729in}}%
\pgfpathcurveto{\pgfqpoint{4.876975in}{2.431641in}}{\pgfqpoint{4.873025in}{2.433277in}}{\pgfqpoint{4.868906in}{2.433277in}}%
\pgfpathcurveto{\pgfqpoint{4.864788in}{2.433277in}}{\pgfqpoint{4.860838in}{2.431641in}}{\pgfqpoint{4.857926in}{2.428729in}}%
\pgfpathcurveto{\pgfqpoint{4.855014in}{2.425817in}}{\pgfqpoint{4.853378in}{2.421867in}}{\pgfqpoint{4.853378in}{2.417749in}}%
\pgfpathcurveto{\pgfqpoint{4.853378in}{2.413631in}}{\pgfqpoint{4.855014in}{2.409681in}}{\pgfqpoint{4.857926in}{2.406769in}}%
\pgfpathcurveto{\pgfqpoint{4.860838in}{2.403857in}}{\pgfqpoint{4.864788in}{2.402221in}}{\pgfqpoint{4.868906in}{2.402221in}}%
\pgfpathlineto{\pgfqpoint{4.868906in}{2.402221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141908in}{2.659278in}}%
\pgfpathcurveto{\pgfqpoint{5.146026in}{2.659278in}}{\pgfqpoint{5.149976in}{2.660914in}}{\pgfqpoint{5.152888in}{2.663826in}}%
\pgfpathcurveto{\pgfqpoint{5.155800in}{2.666738in}}{\pgfqpoint{5.157436in}{2.670688in}}{\pgfqpoint{5.157436in}{2.674806in}}%
\pgfpathcurveto{\pgfqpoint{5.157436in}{2.678924in}}{\pgfqpoint{5.155800in}{2.682874in}}{\pgfqpoint{5.152888in}{2.685786in}}%
\pgfpathcurveto{\pgfqpoint{5.149976in}{2.688698in}}{\pgfqpoint{5.146026in}{2.690334in}}{\pgfqpoint{5.141908in}{2.690334in}}%
\pgfpathcurveto{\pgfqpoint{5.137789in}{2.690334in}}{\pgfqpoint{5.133839in}{2.688698in}}{\pgfqpoint{5.130927in}{2.685786in}}%
\pgfpathcurveto{\pgfqpoint{5.128016in}{2.682874in}}{\pgfqpoint{5.126379in}{2.678924in}}{\pgfqpoint{5.126379in}{2.674806in}}%
\pgfpathcurveto{\pgfqpoint{5.126379in}{2.670688in}}{\pgfqpoint{5.128016in}{2.666738in}}{\pgfqpoint{5.130927in}{2.663826in}}%
\pgfpathcurveto{\pgfqpoint{5.133839in}{2.660914in}}{\pgfqpoint{5.137789in}{2.659278in}}{\pgfqpoint{5.141908in}{2.659278in}}%
\pgfpathlineto{\pgfqpoint{5.141908in}{2.659278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138454in}{2.665604in}}%
\pgfpathcurveto{\pgfqpoint{5.142572in}{2.665604in}}{\pgfqpoint{5.146522in}{2.667240in}}{\pgfqpoint{5.149434in}{2.670152in}}%
\pgfpathcurveto{\pgfqpoint{5.152346in}{2.673064in}}{\pgfqpoint{5.153983in}{2.677014in}}{\pgfqpoint{5.153983in}{2.681133in}}%
\pgfpathcurveto{\pgfqpoint{5.153983in}{2.685251in}}{\pgfqpoint{5.152346in}{2.689201in}}{\pgfqpoint{5.149434in}{2.692113in}}%
\pgfpathcurveto{\pgfqpoint{5.146522in}{2.695025in}}{\pgfqpoint{5.142572in}{2.696661in}}{\pgfqpoint{5.138454in}{2.696661in}}%
\pgfpathcurveto{\pgfqpoint{5.134336in}{2.696661in}}{\pgfqpoint{5.130386in}{2.695025in}}{\pgfqpoint{5.127474in}{2.692113in}}%
\pgfpathcurveto{\pgfqpoint{5.124562in}{2.689201in}}{\pgfqpoint{5.122926in}{2.685251in}}{\pgfqpoint{5.122926in}{2.681133in}}%
\pgfpathcurveto{\pgfqpoint{5.122926in}{2.677014in}}{\pgfqpoint{5.124562in}{2.673064in}}{\pgfqpoint{5.127474in}{2.670152in}}%
\pgfpathcurveto{\pgfqpoint{5.130386in}{2.667240in}}{\pgfqpoint{5.134336in}{2.665604in}}{\pgfqpoint{5.138454in}{2.665604in}}%
\pgfpathlineto{\pgfqpoint{5.138454in}{2.665604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145930in}{2.184118in}}%
\pgfpathcurveto{\pgfqpoint{5.150048in}{2.184118in}}{\pgfqpoint{5.153998in}{2.185754in}}{\pgfqpoint{5.156910in}{2.188666in}}%
\pgfpathcurveto{\pgfqpoint{5.159822in}{2.191578in}}{\pgfqpoint{5.161458in}{2.195528in}}{\pgfqpoint{5.161458in}{2.199646in}}%
\pgfpathcurveto{\pgfqpoint{5.161458in}{2.203764in}}{\pgfqpoint{5.159822in}{2.207714in}}{\pgfqpoint{5.156910in}{2.210626in}}%
\pgfpathcurveto{\pgfqpoint{5.153998in}{2.213538in}}{\pgfqpoint{5.150048in}{2.215174in}}{\pgfqpoint{5.145930in}{2.215174in}}%
\pgfpathcurveto{\pgfqpoint{5.141812in}{2.215174in}}{\pgfqpoint{5.137862in}{2.213538in}}{\pgfqpoint{5.134950in}{2.210626in}}%
\pgfpathcurveto{\pgfqpoint{5.132038in}{2.207714in}}{\pgfqpoint{5.130402in}{2.203764in}}{\pgfqpoint{5.130402in}{2.199646in}}%
\pgfpathcurveto{\pgfqpoint{5.130402in}{2.195528in}}{\pgfqpoint{5.132038in}{2.191578in}}{\pgfqpoint{5.134950in}{2.188666in}}%
\pgfpathcurveto{\pgfqpoint{5.137862in}{2.185754in}}{\pgfqpoint{5.141812in}{2.184118in}}{\pgfqpoint{5.145930in}{2.184118in}}%
\pgfpathlineto{\pgfqpoint{5.145930in}{2.184118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132385in}{2.414670in}}%
\pgfpathcurveto{\pgfqpoint{5.136504in}{2.414670in}}{\pgfqpoint{5.140454in}{2.416306in}}{\pgfqpoint{5.143366in}{2.419218in}}%
\pgfpathcurveto{\pgfqpoint{5.146277in}{2.422130in}}{\pgfqpoint{5.147914in}{2.426080in}}{\pgfqpoint{5.147914in}{2.430198in}}%
\pgfpathcurveto{\pgfqpoint{5.147914in}{2.434316in}}{\pgfqpoint{5.146277in}{2.438266in}}{\pgfqpoint{5.143366in}{2.441178in}}%
\pgfpathcurveto{\pgfqpoint{5.140454in}{2.444090in}}{\pgfqpoint{5.136504in}{2.445726in}}{\pgfqpoint{5.132385in}{2.445726in}}%
\pgfpathcurveto{\pgfqpoint{5.128267in}{2.445726in}}{\pgfqpoint{5.124317in}{2.444090in}}{\pgfqpoint{5.121405in}{2.441178in}}%
\pgfpathcurveto{\pgfqpoint{5.118493in}{2.438266in}}{\pgfqpoint{5.116857in}{2.434316in}}{\pgfqpoint{5.116857in}{2.430198in}}%
\pgfpathcurveto{\pgfqpoint{5.116857in}{2.426080in}}{\pgfqpoint{5.118493in}{2.422130in}}{\pgfqpoint{5.121405in}{2.419218in}}%
\pgfpathcurveto{\pgfqpoint{5.124317in}{2.416306in}}{\pgfqpoint{5.128267in}{2.414670in}}{\pgfqpoint{5.132385in}{2.414670in}}%
\pgfpathlineto{\pgfqpoint{5.132385in}{2.414670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123468in}{2.880660in}}%
\pgfpathcurveto{\pgfqpoint{5.127586in}{2.880660in}}{\pgfqpoint{5.131536in}{2.882296in}}{\pgfqpoint{5.134448in}{2.885208in}}%
\pgfpathcurveto{\pgfqpoint{5.137360in}{2.888120in}}{\pgfqpoint{5.138996in}{2.892070in}}{\pgfqpoint{5.138996in}{2.896188in}}%
\pgfpathcurveto{\pgfqpoint{5.138996in}{2.900306in}}{\pgfqpoint{5.137360in}{2.904256in}}{\pgfqpoint{5.134448in}{2.907168in}}%
\pgfpathcurveto{\pgfqpoint{5.131536in}{2.910080in}}{\pgfqpoint{5.127586in}{2.911716in}}{\pgfqpoint{5.123468in}{2.911716in}}%
\pgfpathcurveto{\pgfqpoint{5.119350in}{2.911716in}}{\pgfqpoint{5.115400in}{2.910080in}}{\pgfqpoint{5.112488in}{2.907168in}}%
\pgfpathcurveto{\pgfqpoint{5.109576in}{2.904256in}}{\pgfqpoint{5.107940in}{2.900306in}}{\pgfqpoint{5.107940in}{2.896188in}}%
\pgfpathcurveto{\pgfqpoint{5.107940in}{2.892070in}}{\pgfqpoint{5.109576in}{2.888120in}}{\pgfqpoint{5.112488in}{2.885208in}}%
\pgfpathcurveto{\pgfqpoint{5.115400in}{2.882296in}}{\pgfqpoint{5.119350in}{2.880660in}}{\pgfqpoint{5.123468in}{2.880660in}}%
\pgfpathlineto{\pgfqpoint{5.123468in}{2.880660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132375in}{1.998817in}}%
\pgfpathcurveto{\pgfqpoint{5.136493in}{1.998817in}}{\pgfqpoint{5.140443in}{2.000453in}}{\pgfqpoint{5.143355in}{2.003365in}}%
\pgfpathcurveto{\pgfqpoint{5.146267in}{2.006277in}}{\pgfqpoint{5.147903in}{2.010227in}}{\pgfqpoint{5.147903in}{2.014345in}}%
\pgfpathcurveto{\pgfqpoint{5.147903in}{2.018463in}}{\pgfqpoint{5.146267in}{2.022413in}}{\pgfqpoint{5.143355in}{2.025325in}}%
\pgfpathcurveto{\pgfqpoint{5.140443in}{2.028237in}}{\pgfqpoint{5.136493in}{2.029873in}}{\pgfqpoint{5.132375in}{2.029873in}}%
\pgfpathcurveto{\pgfqpoint{5.128257in}{2.029873in}}{\pgfqpoint{5.124307in}{2.028237in}}{\pgfqpoint{5.121395in}{2.025325in}}%
\pgfpathcurveto{\pgfqpoint{5.118483in}{2.022413in}}{\pgfqpoint{5.116847in}{2.018463in}}{\pgfqpoint{5.116847in}{2.014345in}}%
\pgfpathcurveto{\pgfqpoint{5.116847in}{2.010227in}}{\pgfqpoint{5.118483in}{2.006277in}}{\pgfqpoint{5.121395in}{2.003365in}}%
\pgfpathcurveto{\pgfqpoint{5.124307in}{2.000453in}}{\pgfqpoint{5.128257in}{1.998817in}}{\pgfqpoint{5.132375in}{1.998817in}}%
\pgfpathlineto{\pgfqpoint{5.132375in}{1.998817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144267in}{2.373345in}}%
\pgfpathcurveto{\pgfqpoint{5.148385in}{2.373345in}}{\pgfqpoint{5.152335in}{2.374981in}}{\pgfqpoint{5.155247in}{2.377893in}}%
\pgfpathcurveto{\pgfqpoint{5.158159in}{2.380805in}}{\pgfqpoint{5.159795in}{2.384755in}}{\pgfqpoint{5.159795in}{2.388873in}}%
\pgfpathcurveto{\pgfqpoint{5.159795in}{2.392991in}}{\pgfqpoint{5.158159in}{2.396941in}}{\pgfqpoint{5.155247in}{2.399853in}}%
\pgfpathcurveto{\pgfqpoint{5.152335in}{2.402765in}}{\pgfqpoint{5.148385in}{2.404401in}}{\pgfqpoint{5.144267in}{2.404401in}}%
\pgfpathcurveto{\pgfqpoint{5.140149in}{2.404401in}}{\pgfqpoint{5.136199in}{2.402765in}}{\pgfqpoint{5.133287in}{2.399853in}}%
\pgfpathcurveto{\pgfqpoint{5.130375in}{2.396941in}}{\pgfqpoint{5.128739in}{2.392991in}}{\pgfqpoint{5.128739in}{2.388873in}}%
\pgfpathcurveto{\pgfqpoint{5.128739in}{2.384755in}}{\pgfqpoint{5.130375in}{2.380805in}}{\pgfqpoint{5.133287in}{2.377893in}}%
\pgfpathcurveto{\pgfqpoint{5.136199in}{2.374981in}}{\pgfqpoint{5.140149in}{2.373345in}}{\pgfqpoint{5.144267in}{2.373345in}}%
\pgfpathlineto{\pgfqpoint{5.144267in}{2.373345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135899in}{2.655743in}}%
\pgfpathcurveto{\pgfqpoint{5.140017in}{2.655743in}}{\pgfqpoint{5.143967in}{2.657380in}}{\pgfqpoint{5.146879in}{2.660292in}}%
\pgfpathcurveto{\pgfqpoint{5.149791in}{2.663204in}}{\pgfqpoint{5.151427in}{2.667154in}}{\pgfqpoint{5.151427in}{2.671272in}}%
\pgfpathcurveto{\pgfqpoint{5.151427in}{2.675390in}}{\pgfqpoint{5.149791in}{2.679340in}}{\pgfqpoint{5.146879in}{2.682252in}}%
\pgfpathcurveto{\pgfqpoint{5.143967in}{2.685164in}}{\pgfqpoint{5.140017in}{2.686800in}}{\pgfqpoint{5.135899in}{2.686800in}}%
\pgfpathcurveto{\pgfqpoint{5.131781in}{2.686800in}}{\pgfqpoint{5.127831in}{2.685164in}}{\pgfqpoint{5.124919in}{2.682252in}}%
\pgfpathcurveto{\pgfqpoint{5.122007in}{2.679340in}}{\pgfqpoint{5.120371in}{2.675390in}}{\pgfqpoint{5.120371in}{2.671272in}}%
\pgfpathcurveto{\pgfqpoint{5.120371in}{2.667154in}}{\pgfqpoint{5.122007in}{2.663204in}}{\pgfqpoint{5.124919in}{2.660292in}}%
\pgfpathcurveto{\pgfqpoint{5.127831in}{2.657380in}}{\pgfqpoint{5.131781in}{2.655743in}}{\pgfqpoint{5.135899in}{2.655743in}}%
\pgfpathlineto{\pgfqpoint{5.135899in}{2.655743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128577in}{2.559517in}}%
\pgfpathcurveto{\pgfqpoint{5.132696in}{2.559517in}}{\pgfqpoint{5.136646in}{2.561153in}}{\pgfqpoint{5.139558in}{2.564065in}}%
\pgfpathcurveto{\pgfqpoint{5.142470in}{2.566977in}}{\pgfqpoint{5.144106in}{2.570927in}}{\pgfqpoint{5.144106in}{2.575045in}}%
\pgfpathcurveto{\pgfqpoint{5.144106in}{2.579164in}}{\pgfqpoint{5.142470in}{2.583114in}}{\pgfqpoint{5.139558in}{2.586026in}}%
\pgfpathcurveto{\pgfqpoint{5.136646in}{2.588938in}}{\pgfqpoint{5.132696in}{2.590574in}}{\pgfqpoint{5.128577in}{2.590574in}}%
\pgfpathcurveto{\pgfqpoint{5.124459in}{2.590574in}}{\pgfqpoint{5.120509in}{2.588938in}}{\pgfqpoint{5.117597in}{2.586026in}}%
\pgfpathcurveto{\pgfqpoint{5.114685in}{2.583114in}}{\pgfqpoint{5.113049in}{2.579164in}}{\pgfqpoint{5.113049in}{2.575045in}}%
\pgfpathcurveto{\pgfqpoint{5.113049in}{2.570927in}}{\pgfqpoint{5.114685in}{2.566977in}}{\pgfqpoint{5.117597in}{2.564065in}}%
\pgfpathcurveto{\pgfqpoint{5.120509in}{2.561153in}}{\pgfqpoint{5.124459in}{2.559517in}}{\pgfqpoint{5.128577in}{2.559517in}}%
\pgfpathlineto{\pgfqpoint{5.128577in}{2.559517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137121in}{2.411475in}}%
\pgfpathcurveto{\pgfqpoint{5.141239in}{2.411475in}}{\pgfqpoint{5.145189in}{2.413111in}}{\pgfqpoint{5.148101in}{2.416023in}}%
\pgfpathcurveto{\pgfqpoint{5.151013in}{2.418935in}}{\pgfqpoint{5.152649in}{2.422885in}}{\pgfqpoint{5.152649in}{2.427003in}}%
\pgfpathcurveto{\pgfqpoint{5.152649in}{2.431121in}}{\pgfqpoint{5.151013in}{2.435071in}}{\pgfqpoint{5.148101in}{2.437983in}}%
\pgfpathcurveto{\pgfqpoint{5.145189in}{2.440895in}}{\pgfqpoint{5.141239in}{2.442531in}}{\pgfqpoint{5.137121in}{2.442531in}}%
\pgfpathcurveto{\pgfqpoint{5.133003in}{2.442531in}}{\pgfqpoint{5.129053in}{2.440895in}}{\pgfqpoint{5.126141in}{2.437983in}}%
\pgfpathcurveto{\pgfqpoint{5.123229in}{2.435071in}}{\pgfqpoint{5.121593in}{2.431121in}}{\pgfqpoint{5.121593in}{2.427003in}}%
\pgfpathcurveto{\pgfqpoint{5.121593in}{2.422885in}}{\pgfqpoint{5.123229in}{2.418935in}}{\pgfqpoint{5.126141in}{2.416023in}}%
\pgfpathcurveto{\pgfqpoint{5.129053in}{2.413111in}}{\pgfqpoint{5.133003in}{2.411475in}}{\pgfqpoint{5.137121in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{5.137121in}{2.411475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126525in}{2.282149in}}%
\pgfpathcurveto{\pgfqpoint{5.130643in}{2.282149in}}{\pgfqpoint{5.134593in}{2.283785in}}{\pgfqpoint{5.137505in}{2.286697in}}%
\pgfpathcurveto{\pgfqpoint{5.140417in}{2.289609in}}{\pgfqpoint{5.142053in}{2.293559in}}{\pgfqpoint{5.142053in}{2.297678in}}%
\pgfpathcurveto{\pgfqpoint{5.142053in}{2.301796in}}{\pgfqpoint{5.140417in}{2.305746in}}{\pgfqpoint{5.137505in}{2.308658in}}%
\pgfpathcurveto{\pgfqpoint{5.134593in}{2.311570in}}{\pgfqpoint{5.130643in}{2.313206in}}{\pgfqpoint{5.126525in}{2.313206in}}%
\pgfpathcurveto{\pgfqpoint{5.122407in}{2.313206in}}{\pgfqpoint{5.118457in}{2.311570in}}{\pgfqpoint{5.115545in}{2.308658in}}%
\pgfpathcurveto{\pgfqpoint{5.112633in}{2.305746in}}{\pgfqpoint{5.110997in}{2.301796in}}{\pgfqpoint{5.110997in}{2.297678in}}%
\pgfpathcurveto{\pgfqpoint{5.110997in}{2.293559in}}{\pgfqpoint{5.112633in}{2.289609in}}{\pgfqpoint{5.115545in}{2.286697in}}%
\pgfpathcurveto{\pgfqpoint{5.118457in}{2.283785in}}{\pgfqpoint{5.122407in}{2.282149in}}{\pgfqpoint{5.126525in}{2.282149in}}%
\pgfpathlineto{\pgfqpoint{5.126525in}{2.282149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122212in}{2.291659in}}%
\pgfpathcurveto{\pgfqpoint{5.126330in}{2.291659in}}{\pgfqpoint{5.130280in}{2.293295in}}{\pgfqpoint{5.133192in}{2.296207in}}%
\pgfpathcurveto{\pgfqpoint{5.136104in}{2.299119in}}{\pgfqpoint{5.137740in}{2.303069in}}{\pgfqpoint{5.137740in}{2.307187in}}%
\pgfpathcurveto{\pgfqpoint{5.137740in}{2.311305in}}{\pgfqpoint{5.136104in}{2.315255in}}{\pgfqpoint{5.133192in}{2.318167in}}%
\pgfpathcurveto{\pgfqpoint{5.130280in}{2.321079in}}{\pgfqpoint{5.126330in}{2.322715in}}{\pgfqpoint{5.122212in}{2.322715in}}%
\pgfpathcurveto{\pgfqpoint{5.118094in}{2.322715in}}{\pgfqpoint{5.114144in}{2.321079in}}{\pgfqpoint{5.111232in}{2.318167in}}%
\pgfpathcurveto{\pgfqpoint{5.108320in}{2.315255in}}{\pgfqpoint{5.106683in}{2.311305in}}{\pgfqpoint{5.106683in}{2.307187in}}%
\pgfpathcurveto{\pgfqpoint{5.106683in}{2.303069in}}{\pgfqpoint{5.108320in}{2.299119in}}{\pgfqpoint{5.111232in}{2.296207in}}%
\pgfpathcurveto{\pgfqpoint{5.114144in}{2.293295in}}{\pgfqpoint{5.118094in}{2.291659in}}{\pgfqpoint{5.122212in}{2.291659in}}%
\pgfpathlineto{\pgfqpoint{5.122212in}{2.291659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135256in}{2.725407in}}%
\pgfpathcurveto{\pgfqpoint{5.139374in}{2.725407in}}{\pgfqpoint{5.143324in}{2.727043in}}{\pgfqpoint{5.146236in}{2.729955in}}%
\pgfpathcurveto{\pgfqpoint{5.149148in}{2.732867in}}{\pgfqpoint{5.150784in}{2.736817in}}{\pgfqpoint{5.150784in}{2.740935in}}%
\pgfpathcurveto{\pgfqpoint{5.150784in}{2.745053in}}{\pgfqpoint{5.149148in}{2.749003in}}{\pgfqpoint{5.146236in}{2.751915in}}%
\pgfpathcurveto{\pgfqpoint{5.143324in}{2.754827in}}{\pgfqpoint{5.139374in}{2.756463in}}{\pgfqpoint{5.135256in}{2.756463in}}%
\pgfpathcurveto{\pgfqpoint{5.131138in}{2.756463in}}{\pgfqpoint{5.127188in}{2.754827in}}{\pgfqpoint{5.124276in}{2.751915in}}%
\pgfpathcurveto{\pgfqpoint{5.121364in}{2.749003in}}{\pgfqpoint{5.119728in}{2.745053in}}{\pgfqpoint{5.119728in}{2.740935in}}%
\pgfpathcurveto{\pgfqpoint{5.119728in}{2.736817in}}{\pgfqpoint{5.121364in}{2.732867in}}{\pgfqpoint{5.124276in}{2.729955in}}%
\pgfpathcurveto{\pgfqpoint{5.127188in}{2.727043in}}{\pgfqpoint{5.131138in}{2.725407in}}{\pgfqpoint{5.135256in}{2.725407in}}%
\pgfpathlineto{\pgfqpoint{5.135256in}{2.725407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147684in}{2.195676in}}%
\pgfpathcurveto{\pgfqpoint{5.151802in}{2.195676in}}{\pgfqpoint{5.155752in}{2.197312in}}{\pgfqpoint{5.158664in}{2.200224in}}%
\pgfpathcurveto{\pgfqpoint{5.161576in}{2.203136in}}{\pgfqpoint{5.163212in}{2.207086in}}{\pgfqpoint{5.163212in}{2.211204in}}%
\pgfpathcurveto{\pgfqpoint{5.163212in}{2.215323in}}{\pgfqpoint{5.161576in}{2.219273in}}{\pgfqpoint{5.158664in}{2.222185in}}%
\pgfpathcurveto{\pgfqpoint{5.155752in}{2.225097in}}{\pgfqpoint{5.151802in}{2.226733in}}{\pgfqpoint{5.147684in}{2.226733in}}%
\pgfpathcurveto{\pgfqpoint{5.143565in}{2.226733in}}{\pgfqpoint{5.139615in}{2.225097in}}{\pgfqpoint{5.136703in}{2.222185in}}%
\pgfpathcurveto{\pgfqpoint{5.133792in}{2.219273in}}{\pgfqpoint{5.132155in}{2.215323in}}{\pgfqpoint{5.132155in}{2.211204in}}%
\pgfpathcurveto{\pgfqpoint{5.132155in}{2.207086in}}{\pgfqpoint{5.133792in}{2.203136in}}{\pgfqpoint{5.136703in}{2.200224in}}%
\pgfpathcurveto{\pgfqpoint{5.139615in}{2.197312in}}{\pgfqpoint{5.143565in}{2.195676in}}{\pgfqpoint{5.147684in}{2.195676in}}%
\pgfpathlineto{\pgfqpoint{5.147684in}{2.195676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135561in}{2.438926in}}%
\pgfpathcurveto{\pgfqpoint{5.139679in}{2.438926in}}{\pgfqpoint{5.143629in}{2.440562in}}{\pgfqpoint{5.146541in}{2.443474in}}%
\pgfpathcurveto{\pgfqpoint{5.149453in}{2.446386in}}{\pgfqpoint{5.151089in}{2.450336in}}{\pgfqpoint{5.151089in}{2.454454in}}%
\pgfpathcurveto{\pgfqpoint{5.151089in}{2.458573in}}{\pgfqpoint{5.149453in}{2.462523in}}{\pgfqpoint{5.146541in}{2.465435in}}%
\pgfpathcurveto{\pgfqpoint{5.143629in}{2.468347in}}{\pgfqpoint{5.139679in}{2.469983in}}{\pgfqpoint{5.135561in}{2.469983in}}%
\pgfpathcurveto{\pgfqpoint{5.131442in}{2.469983in}}{\pgfqpoint{5.127492in}{2.468347in}}{\pgfqpoint{5.124580in}{2.465435in}}%
\pgfpathcurveto{\pgfqpoint{5.121668in}{2.462523in}}{\pgfqpoint{5.120032in}{2.458573in}}{\pgfqpoint{5.120032in}{2.454454in}}%
\pgfpathcurveto{\pgfqpoint{5.120032in}{2.450336in}}{\pgfqpoint{5.121668in}{2.446386in}}{\pgfqpoint{5.124580in}{2.443474in}}%
\pgfpathcurveto{\pgfqpoint{5.127492in}{2.440562in}}{\pgfqpoint{5.131442in}{2.438926in}}{\pgfqpoint{5.135561in}{2.438926in}}%
\pgfpathlineto{\pgfqpoint{5.135561in}{2.438926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144058in}{2.729526in}}%
\pgfpathcurveto{\pgfqpoint{5.148176in}{2.729526in}}{\pgfqpoint{5.152126in}{2.731162in}}{\pgfqpoint{5.155038in}{2.734074in}}%
\pgfpathcurveto{\pgfqpoint{5.157950in}{2.736986in}}{\pgfqpoint{5.159587in}{2.740936in}}{\pgfqpoint{5.159587in}{2.745054in}}%
\pgfpathcurveto{\pgfqpoint{5.159587in}{2.749172in}}{\pgfqpoint{5.157950in}{2.753122in}}{\pgfqpoint{5.155038in}{2.756034in}}%
\pgfpathcurveto{\pgfqpoint{5.152126in}{2.758946in}}{\pgfqpoint{5.148176in}{2.760583in}}{\pgfqpoint{5.144058in}{2.760583in}}%
\pgfpathcurveto{\pgfqpoint{5.139940in}{2.760583in}}{\pgfqpoint{5.135990in}{2.758946in}}{\pgfqpoint{5.133078in}{2.756034in}}%
\pgfpathcurveto{\pgfqpoint{5.130166in}{2.753122in}}{\pgfqpoint{5.128530in}{2.749172in}}{\pgfqpoint{5.128530in}{2.745054in}}%
\pgfpathcurveto{\pgfqpoint{5.128530in}{2.740936in}}{\pgfqpoint{5.130166in}{2.736986in}}{\pgfqpoint{5.133078in}{2.734074in}}%
\pgfpathcurveto{\pgfqpoint{5.135990in}{2.731162in}}{\pgfqpoint{5.139940in}{2.729526in}}{\pgfqpoint{5.144058in}{2.729526in}}%
\pgfpathlineto{\pgfqpoint{5.144058in}{2.729526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138807in}{2.688042in}}%
\pgfpathcurveto{\pgfqpoint{5.142925in}{2.688042in}}{\pgfqpoint{5.146875in}{2.689678in}}{\pgfqpoint{5.149787in}{2.692590in}}%
\pgfpathcurveto{\pgfqpoint{5.152699in}{2.695502in}}{\pgfqpoint{5.154335in}{2.699452in}}{\pgfqpoint{5.154335in}{2.703570in}}%
\pgfpathcurveto{\pgfqpoint{5.154335in}{2.707689in}}{\pgfqpoint{5.152699in}{2.711639in}}{\pgfqpoint{5.149787in}{2.714551in}}%
\pgfpathcurveto{\pgfqpoint{5.146875in}{2.717462in}}{\pgfqpoint{5.142925in}{2.719099in}}{\pgfqpoint{5.138807in}{2.719099in}}%
\pgfpathcurveto{\pgfqpoint{5.134689in}{2.719099in}}{\pgfqpoint{5.130739in}{2.717462in}}{\pgfqpoint{5.127827in}{2.714551in}}%
\pgfpathcurveto{\pgfqpoint{5.124915in}{2.711639in}}{\pgfqpoint{5.123279in}{2.707689in}}{\pgfqpoint{5.123279in}{2.703570in}}%
\pgfpathcurveto{\pgfqpoint{5.123279in}{2.699452in}}{\pgfqpoint{5.124915in}{2.695502in}}{\pgfqpoint{5.127827in}{2.692590in}}%
\pgfpathcurveto{\pgfqpoint{5.130739in}{2.689678in}}{\pgfqpoint{5.134689in}{2.688042in}}{\pgfqpoint{5.138807in}{2.688042in}}%
\pgfpathlineto{\pgfqpoint{5.138807in}{2.688042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125575in}{2.517213in}}%
\pgfpathcurveto{\pgfqpoint{5.129693in}{2.517213in}}{\pgfqpoint{5.133643in}{2.518849in}}{\pgfqpoint{5.136555in}{2.521761in}}%
\pgfpathcurveto{\pgfqpoint{5.139467in}{2.524673in}}{\pgfqpoint{5.141103in}{2.528623in}}{\pgfqpoint{5.141103in}{2.532741in}}%
\pgfpathcurveto{\pgfqpoint{5.141103in}{2.536859in}}{\pgfqpoint{5.139467in}{2.540809in}}{\pgfqpoint{5.136555in}{2.543721in}}%
\pgfpathcurveto{\pgfqpoint{5.133643in}{2.546633in}}{\pgfqpoint{5.129693in}{2.548270in}}{\pgfqpoint{5.125575in}{2.548270in}}%
\pgfpathcurveto{\pgfqpoint{5.121457in}{2.548270in}}{\pgfqpoint{5.117506in}{2.546633in}}{\pgfqpoint{5.114595in}{2.543721in}}%
\pgfpathcurveto{\pgfqpoint{5.111683in}{2.540809in}}{\pgfqpoint{5.110046in}{2.536859in}}{\pgfqpoint{5.110046in}{2.532741in}}%
\pgfpathcurveto{\pgfqpoint{5.110046in}{2.528623in}}{\pgfqpoint{5.111683in}{2.524673in}}{\pgfqpoint{5.114595in}{2.521761in}}%
\pgfpathcurveto{\pgfqpoint{5.117506in}{2.518849in}}{\pgfqpoint{5.121457in}{2.517213in}}{\pgfqpoint{5.125575in}{2.517213in}}%
\pgfpathlineto{\pgfqpoint{5.125575in}{2.517213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144513in}{2.438146in}}%
\pgfpathcurveto{\pgfqpoint{5.148631in}{2.438146in}}{\pgfqpoint{5.152581in}{2.439782in}}{\pgfqpoint{5.155493in}{2.442694in}}%
\pgfpathcurveto{\pgfqpoint{5.158405in}{2.445606in}}{\pgfqpoint{5.160042in}{2.449556in}}{\pgfqpoint{5.160042in}{2.453674in}}%
\pgfpathcurveto{\pgfqpoint{5.160042in}{2.457793in}}{\pgfqpoint{5.158405in}{2.461743in}}{\pgfqpoint{5.155493in}{2.464655in}}%
\pgfpathcurveto{\pgfqpoint{5.152581in}{2.467567in}}{\pgfqpoint{5.148631in}{2.469203in}}{\pgfqpoint{5.144513in}{2.469203in}}%
\pgfpathcurveto{\pgfqpoint{5.140395in}{2.469203in}}{\pgfqpoint{5.136445in}{2.467567in}}{\pgfqpoint{5.133533in}{2.464655in}}%
\pgfpathcurveto{\pgfqpoint{5.130621in}{2.461743in}}{\pgfqpoint{5.128985in}{2.457793in}}{\pgfqpoint{5.128985in}{2.453674in}}%
\pgfpathcurveto{\pgfqpoint{5.128985in}{2.449556in}}{\pgfqpoint{5.130621in}{2.445606in}}{\pgfqpoint{5.133533in}{2.442694in}}%
\pgfpathcurveto{\pgfqpoint{5.136445in}{2.439782in}}{\pgfqpoint{5.140395in}{2.438146in}}{\pgfqpoint{5.144513in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{5.144513in}{2.438146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405173in}{2.303301in}}%
\pgfpathcurveto{\pgfqpoint{5.409291in}{2.303301in}}{\pgfqpoint{5.413241in}{2.304938in}}{\pgfqpoint{5.416153in}{2.307850in}}%
\pgfpathcurveto{\pgfqpoint{5.419065in}{2.310762in}}{\pgfqpoint{5.420701in}{2.314712in}}{\pgfqpoint{5.420701in}{2.318830in}}%
\pgfpathcurveto{\pgfqpoint{5.420701in}{2.322948in}}{\pgfqpoint{5.419065in}{2.326898in}}{\pgfqpoint{5.416153in}{2.329810in}}%
\pgfpathcurveto{\pgfqpoint{5.413241in}{2.332722in}}{\pgfqpoint{5.409291in}{2.334358in}}{\pgfqpoint{5.405173in}{2.334358in}}%
\pgfpathcurveto{\pgfqpoint{5.401055in}{2.334358in}}{\pgfqpoint{5.397105in}{2.332722in}}{\pgfqpoint{5.394193in}{2.329810in}}%
\pgfpathcurveto{\pgfqpoint{5.391281in}{2.326898in}}{\pgfqpoint{5.389645in}{2.322948in}}{\pgfqpoint{5.389645in}{2.318830in}}%
\pgfpathcurveto{\pgfqpoint{5.389645in}{2.314712in}}{\pgfqpoint{5.391281in}{2.310762in}}{\pgfqpoint{5.394193in}{2.307850in}}%
\pgfpathcurveto{\pgfqpoint{5.397105in}{2.304938in}}{\pgfqpoint{5.401055in}{2.303301in}}{\pgfqpoint{5.405173in}{2.303301in}}%
\pgfpathlineto{\pgfqpoint{5.405173in}{2.303301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412827in}{2.071775in}}%
\pgfpathcurveto{\pgfqpoint{5.416946in}{2.071775in}}{\pgfqpoint{5.420896in}{2.073411in}}{\pgfqpoint{5.423807in}{2.076323in}}%
\pgfpathcurveto{\pgfqpoint{5.426719in}{2.079235in}}{\pgfqpoint{5.428356in}{2.083185in}}{\pgfqpoint{5.428356in}{2.087303in}}%
\pgfpathcurveto{\pgfqpoint{5.428356in}{2.091421in}}{\pgfqpoint{5.426719in}{2.095371in}}{\pgfqpoint{5.423807in}{2.098283in}}%
\pgfpathcurveto{\pgfqpoint{5.420896in}{2.101195in}}{\pgfqpoint{5.416946in}{2.102831in}}{\pgfqpoint{5.412827in}{2.102831in}}%
\pgfpathcurveto{\pgfqpoint{5.408709in}{2.102831in}}{\pgfqpoint{5.404759in}{2.101195in}}{\pgfqpoint{5.401847in}{2.098283in}}%
\pgfpathcurveto{\pgfqpoint{5.398935in}{2.095371in}}{\pgfqpoint{5.397299in}{2.091421in}}{\pgfqpoint{5.397299in}{2.087303in}}%
\pgfpathcurveto{\pgfqpoint{5.397299in}{2.083185in}}{\pgfqpoint{5.398935in}{2.079235in}}{\pgfqpoint{5.401847in}{2.076323in}}%
\pgfpathcurveto{\pgfqpoint{5.404759in}{2.073411in}}{\pgfqpoint{5.408709in}{2.071775in}}{\pgfqpoint{5.412827in}{2.071775in}}%
\pgfpathlineto{\pgfqpoint{5.412827in}{2.071775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408559in}{2.050229in}}%
\pgfpathcurveto{\pgfqpoint{5.412677in}{2.050229in}}{\pgfqpoint{5.416627in}{2.051865in}}{\pgfqpoint{5.419539in}{2.054777in}}%
\pgfpathcurveto{\pgfqpoint{5.422451in}{2.057689in}}{\pgfqpoint{5.424087in}{2.061639in}}{\pgfqpoint{5.424087in}{2.065757in}}%
\pgfpathcurveto{\pgfqpoint{5.424087in}{2.069876in}}{\pgfqpoint{5.422451in}{2.073826in}}{\pgfqpoint{5.419539in}{2.076738in}}%
\pgfpathcurveto{\pgfqpoint{5.416627in}{2.079650in}}{\pgfqpoint{5.412677in}{2.081286in}}{\pgfqpoint{5.408559in}{2.081286in}}%
\pgfpathcurveto{\pgfqpoint{5.404441in}{2.081286in}}{\pgfqpoint{5.400491in}{2.079650in}}{\pgfqpoint{5.397579in}{2.076738in}}%
\pgfpathcurveto{\pgfqpoint{5.394667in}{2.073826in}}{\pgfqpoint{5.393031in}{2.069876in}}{\pgfqpoint{5.393031in}{2.065757in}}%
\pgfpathcurveto{\pgfqpoint{5.393031in}{2.061639in}}{\pgfqpoint{5.394667in}{2.057689in}}{\pgfqpoint{5.397579in}{2.054777in}}%
\pgfpathcurveto{\pgfqpoint{5.400491in}{2.051865in}}{\pgfqpoint{5.404441in}{2.050229in}}{\pgfqpoint{5.408559in}{2.050229in}}%
\pgfpathlineto{\pgfqpoint{5.408559in}{2.050229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416451in}{2.599986in}}%
\pgfpathcurveto{\pgfqpoint{5.420569in}{2.599986in}}{\pgfqpoint{5.424519in}{2.601622in}}{\pgfqpoint{5.427431in}{2.604534in}}%
\pgfpathcurveto{\pgfqpoint{5.430343in}{2.607446in}}{\pgfqpoint{5.431979in}{2.611396in}}{\pgfqpoint{5.431979in}{2.615514in}}%
\pgfpathcurveto{\pgfqpoint{5.431979in}{2.619632in}}{\pgfqpoint{5.430343in}{2.623582in}}{\pgfqpoint{5.427431in}{2.626494in}}%
\pgfpathcurveto{\pgfqpoint{5.424519in}{2.629406in}}{\pgfqpoint{5.420569in}{2.631042in}}{\pgfqpoint{5.416451in}{2.631042in}}%
\pgfpathcurveto{\pgfqpoint{5.412332in}{2.631042in}}{\pgfqpoint{5.408382in}{2.629406in}}{\pgfqpoint{5.405470in}{2.626494in}}%
\pgfpathcurveto{\pgfqpoint{5.402558in}{2.623582in}}{\pgfqpoint{5.400922in}{2.619632in}}{\pgfqpoint{5.400922in}{2.615514in}}%
\pgfpathcurveto{\pgfqpoint{5.400922in}{2.611396in}}{\pgfqpoint{5.402558in}{2.607446in}}{\pgfqpoint{5.405470in}{2.604534in}}%
\pgfpathcurveto{\pgfqpoint{5.408382in}{2.601622in}}{\pgfqpoint{5.412332in}{2.599986in}}{\pgfqpoint{5.416451in}{2.599986in}}%
\pgfpathlineto{\pgfqpoint{5.416451in}{2.599986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421379in}{1.910928in}}%
\pgfpathcurveto{\pgfqpoint{5.425497in}{1.910928in}}{\pgfqpoint{5.429447in}{1.912564in}}{\pgfqpoint{5.432359in}{1.915476in}}%
\pgfpathcurveto{\pgfqpoint{5.435271in}{1.918388in}}{\pgfqpoint{5.436907in}{1.922338in}}{\pgfqpoint{5.436907in}{1.926456in}}%
\pgfpathcurveto{\pgfqpoint{5.436907in}{1.930574in}}{\pgfqpoint{5.435271in}{1.934524in}}{\pgfqpoint{5.432359in}{1.937436in}}%
\pgfpathcurveto{\pgfqpoint{5.429447in}{1.940348in}}{\pgfqpoint{5.425497in}{1.941985in}}{\pgfqpoint{5.421379in}{1.941985in}}%
\pgfpathcurveto{\pgfqpoint{5.417260in}{1.941985in}}{\pgfqpoint{5.413310in}{1.940348in}}{\pgfqpoint{5.410398in}{1.937436in}}%
\pgfpathcurveto{\pgfqpoint{5.407487in}{1.934524in}}{\pgfqpoint{5.405850in}{1.930574in}}{\pgfqpoint{5.405850in}{1.926456in}}%
\pgfpathcurveto{\pgfqpoint{5.405850in}{1.922338in}}{\pgfqpoint{5.407487in}{1.918388in}}{\pgfqpoint{5.410398in}{1.915476in}}%
\pgfpathcurveto{\pgfqpoint{5.413310in}{1.912564in}}{\pgfqpoint{5.417260in}{1.910928in}}{\pgfqpoint{5.421379in}{1.910928in}}%
\pgfpathlineto{\pgfqpoint{5.421379in}{1.910928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420381in}{1.669222in}}%
\pgfpathcurveto{\pgfqpoint{5.424499in}{1.669222in}}{\pgfqpoint{5.428449in}{1.670858in}}{\pgfqpoint{5.431361in}{1.673770in}}%
\pgfpathcurveto{\pgfqpoint{5.434273in}{1.676682in}}{\pgfqpoint{5.435909in}{1.680632in}}{\pgfqpoint{5.435909in}{1.684750in}}%
\pgfpathcurveto{\pgfqpoint{5.435909in}{1.688868in}}{\pgfqpoint{5.434273in}{1.692818in}}{\pgfqpoint{5.431361in}{1.695730in}}%
\pgfpathcurveto{\pgfqpoint{5.428449in}{1.698642in}}{\pgfqpoint{5.424499in}{1.700278in}}{\pgfqpoint{5.420381in}{1.700278in}}%
\pgfpathcurveto{\pgfqpoint{5.416262in}{1.700278in}}{\pgfqpoint{5.412312in}{1.698642in}}{\pgfqpoint{5.409400in}{1.695730in}}%
\pgfpathcurveto{\pgfqpoint{5.406489in}{1.692818in}}{\pgfqpoint{5.404852in}{1.688868in}}{\pgfqpoint{5.404852in}{1.684750in}}%
\pgfpathcurveto{\pgfqpoint{5.404852in}{1.680632in}}{\pgfqpoint{5.406489in}{1.676682in}}{\pgfqpoint{5.409400in}{1.673770in}}%
\pgfpathcurveto{\pgfqpoint{5.412312in}{1.670858in}}{\pgfqpoint{5.416262in}{1.669222in}}{\pgfqpoint{5.420381in}{1.669222in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{1.669222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403145in}{1.841863in}}%
\pgfpathcurveto{\pgfqpoint{5.407263in}{1.841863in}}{\pgfqpoint{5.411213in}{1.843499in}}{\pgfqpoint{5.414125in}{1.846411in}}%
\pgfpathcurveto{\pgfqpoint{5.417037in}{1.849323in}}{\pgfqpoint{5.418673in}{1.853273in}}{\pgfqpoint{5.418673in}{1.857391in}}%
\pgfpathcurveto{\pgfqpoint{5.418673in}{1.861509in}}{\pgfqpoint{5.417037in}{1.865459in}}{\pgfqpoint{5.414125in}{1.868371in}}%
\pgfpathcurveto{\pgfqpoint{5.411213in}{1.871283in}}{\pgfqpoint{5.407263in}{1.872919in}}{\pgfqpoint{5.403145in}{1.872919in}}%
\pgfpathcurveto{\pgfqpoint{5.399027in}{1.872919in}}{\pgfqpoint{5.395077in}{1.871283in}}{\pgfqpoint{5.392165in}{1.868371in}}%
\pgfpathcurveto{\pgfqpoint{5.389253in}{1.865459in}}{\pgfqpoint{5.387617in}{1.861509in}}{\pgfqpoint{5.387617in}{1.857391in}}%
\pgfpathcurveto{\pgfqpoint{5.387617in}{1.853273in}}{\pgfqpoint{5.389253in}{1.849323in}}{\pgfqpoint{5.392165in}{1.846411in}}%
\pgfpathcurveto{\pgfqpoint{5.395077in}{1.843499in}}{\pgfqpoint{5.399027in}{1.841863in}}{\pgfqpoint{5.403145in}{1.841863in}}%
\pgfpathlineto{\pgfqpoint{5.403145in}{1.841863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424804in}{2.329126in}}%
\pgfpathcurveto{\pgfqpoint{5.428922in}{2.329126in}}{\pgfqpoint{5.432872in}{2.330763in}}{\pgfqpoint{5.435784in}{2.333674in}}%
\pgfpathcurveto{\pgfqpoint{5.438696in}{2.336586in}}{\pgfqpoint{5.440332in}{2.340536in}}{\pgfqpoint{5.440332in}{2.344655in}}%
\pgfpathcurveto{\pgfqpoint{5.440332in}{2.348773in}}{\pgfqpoint{5.438696in}{2.352723in}}{\pgfqpoint{5.435784in}{2.355635in}}%
\pgfpathcurveto{\pgfqpoint{5.432872in}{2.358547in}}{\pgfqpoint{5.428922in}{2.360183in}}{\pgfqpoint{5.424804in}{2.360183in}}%
\pgfpathcurveto{\pgfqpoint{5.420686in}{2.360183in}}{\pgfqpoint{5.416736in}{2.358547in}}{\pgfqpoint{5.413824in}{2.355635in}}%
\pgfpathcurveto{\pgfqpoint{5.410912in}{2.352723in}}{\pgfqpoint{5.409276in}{2.348773in}}{\pgfqpoint{5.409276in}{2.344655in}}%
\pgfpathcurveto{\pgfqpoint{5.409276in}{2.340536in}}{\pgfqpoint{5.410912in}{2.336586in}}{\pgfqpoint{5.413824in}{2.333674in}}%
\pgfpathcurveto{\pgfqpoint{5.416736in}{2.330763in}}{\pgfqpoint{5.420686in}{2.329126in}}{\pgfqpoint{5.424804in}{2.329126in}}%
\pgfpathlineto{\pgfqpoint{5.424804in}{2.329126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399356in}{2.246066in}}%
\pgfpathcurveto{\pgfqpoint{5.403474in}{2.246066in}}{\pgfqpoint{5.407424in}{2.247702in}}{\pgfqpoint{5.410336in}{2.250614in}}%
\pgfpathcurveto{\pgfqpoint{5.413248in}{2.253526in}}{\pgfqpoint{5.414884in}{2.257476in}}{\pgfqpoint{5.414884in}{2.261594in}}%
\pgfpathcurveto{\pgfqpoint{5.414884in}{2.265712in}}{\pgfqpoint{5.413248in}{2.269662in}}{\pgfqpoint{5.410336in}{2.272574in}}%
\pgfpathcurveto{\pgfqpoint{5.407424in}{2.275486in}}{\pgfqpoint{5.403474in}{2.277123in}}{\pgfqpoint{5.399356in}{2.277123in}}%
\pgfpathcurveto{\pgfqpoint{5.395238in}{2.277123in}}{\pgfqpoint{5.391288in}{2.275486in}}{\pgfqpoint{5.388376in}{2.272574in}}%
\pgfpathcurveto{\pgfqpoint{5.385464in}{2.269662in}}{\pgfqpoint{5.383828in}{2.265712in}}{\pgfqpoint{5.383828in}{2.261594in}}%
\pgfpathcurveto{\pgfqpoint{5.383828in}{2.257476in}}{\pgfqpoint{5.385464in}{2.253526in}}{\pgfqpoint{5.388376in}{2.250614in}}%
\pgfpathcurveto{\pgfqpoint{5.391288in}{2.247702in}}{\pgfqpoint{5.395238in}{2.246066in}}{\pgfqpoint{5.399356in}{2.246066in}}%
\pgfpathlineto{\pgfqpoint{5.399356in}{2.246066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420775in}{2.526257in}}%
\pgfpathcurveto{\pgfqpoint{5.424893in}{2.526257in}}{\pgfqpoint{5.428843in}{2.527893in}}{\pgfqpoint{5.431755in}{2.530805in}}%
\pgfpathcurveto{\pgfqpoint{5.434667in}{2.533717in}}{\pgfqpoint{5.436304in}{2.537667in}}{\pgfqpoint{5.436304in}{2.541785in}}%
\pgfpathcurveto{\pgfqpoint{5.436304in}{2.545903in}}{\pgfqpoint{5.434667in}{2.549853in}}{\pgfqpoint{5.431755in}{2.552765in}}%
\pgfpathcurveto{\pgfqpoint{5.428843in}{2.555677in}}{\pgfqpoint{5.424893in}{2.557313in}}{\pgfqpoint{5.420775in}{2.557313in}}%
\pgfpathcurveto{\pgfqpoint{5.416657in}{2.557313in}}{\pgfqpoint{5.412707in}{2.555677in}}{\pgfqpoint{5.409795in}{2.552765in}}%
\pgfpathcurveto{\pgfqpoint{5.406883in}{2.549853in}}{\pgfqpoint{5.405247in}{2.545903in}}{\pgfqpoint{5.405247in}{2.541785in}}%
\pgfpathcurveto{\pgfqpoint{5.405247in}{2.537667in}}{\pgfqpoint{5.406883in}{2.533717in}}{\pgfqpoint{5.409795in}{2.530805in}}%
\pgfpathcurveto{\pgfqpoint{5.412707in}{2.527893in}}{\pgfqpoint{5.416657in}{2.526257in}}{\pgfqpoint{5.420775in}{2.526257in}}%
\pgfpathlineto{\pgfqpoint{5.420775in}{2.526257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415638in}{2.556962in}}%
\pgfpathcurveto{\pgfqpoint{5.419756in}{2.556962in}}{\pgfqpoint{5.423706in}{2.558598in}}{\pgfqpoint{5.426618in}{2.561510in}}%
\pgfpathcurveto{\pgfqpoint{5.429530in}{2.564422in}}{\pgfqpoint{5.431166in}{2.568372in}}{\pgfqpoint{5.431166in}{2.572491in}}%
\pgfpathcurveto{\pgfqpoint{5.431166in}{2.576609in}}{\pgfqpoint{5.429530in}{2.580559in}}{\pgfqpoint{5.426618in}{2.583471in}}%
\pgfpathcurveto{\pgfqpoint{5.423706in}{2.586383in}}{\pgfqpoint{5.419756in}{2.588019in}}{\pgfqpoint{5.415638in}{2.588019in}}%
\pgfpathcurveto{\pgfqpoint{5.411520in}{2.588019in}}{\pgfqpoint{5.407570in}{2.586383in}}{\pgfqpoint{5.404658in}{2.583471in}}%
\pgfpathcurveto{\pgfqpoint{5.401746in}{2.580559in}}{\pgfqpoint{5.400110in}{2.576609in}}{\pgfqpoint{5.400110in}{2.572491in}}%
\pgfpathcurveto{\pgfqpoint{5.400110in}{2.568372in}}{\pgfqpoint{5.401746in}{2.564422in}}{\pgfqpoint{5.404658in}{2.561510in}}%
\pgfpathcurveto{\pgfqpoint{5.407570in}{2.558598in}}{\pgfqpoint{5.411520in}{2.556962in}}{\pgfqpoint{5.415638in}{2.556962in}}%
\pgfpathlineto{\pgfqpoint{5.415638in}{2.556962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407295in}{2.220069in}}%
\pgfpathcurveto{\pgfqpoint{5.411413in}{2.220069in}}{\pgfqpoint{5.415363in}{2.221705in}}{\pgfqpoint{5.418275in}{2.224617in}}%
\pgfpathcurveto{\pgfqpoint{5.421187in}{2.227529in}}{\pgfqpoint{5.422823in}{2.231479in}}{\pgfqpoint{5.422823in}{2.235597in}}%
\pgfpathcurveto{\pgfqpoint{5.422823in}{2.239715in}}{\pgfqpoint{5.421187in}{2.243665in}}{\pgfqpoint{5.418275in}{2.246577in}}%
\pgfpathcurveto{\pgfqpoint{5.415363in}{2.249489in}}{\pgfqpoint{5.411413in}{2.251125in}}{\pgfqpoint{5.407295in}{2.251125in}}%
\pgfpathcurveto{\pgfqpoint{5.403176in}{2.251125in}}{\pgfqpoint{5.399226in}{2.249489in}}{\pgfqpoint{5.396314in}{2.246577in}}%
\pgfpathcurveto{\pgfqpoint{5.393402in}{2.243665in}}{\pgfqpoint{5.391766in}{2.239715in}}{\pgfqpoint{5.391766in}{2.235597in}}%
\pgfpathcurveto{\pgfqpoint{5.391766in}{2.231479in}}{\pgfqpoint{5.393402in}{2.227529in}}{\pgfqpoint{5.396314in}{2.224617in}}%
\pgfpathcurveto{\pgfqpoint{5.399226in}{2.221705in}}{\pgfqpoint{5.403176in}{2.220069in}}{\pgfqpoint{5.407295in}{2.220069in}}%
\pgfpathlineto{\pgfqpoint{5.407295in}{2.220069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408258in}{2.599570in}}%
\pgfpathcurveto{\pgfqpoint{5.412376in}{2.599570in}}{\pgfqpoint{5.416326in}{2.601206in}}{\pgfqpoint{5.419238in}{2.604118in}}%
\pgfpathcurveto{\pgfqpoint{5.422150in}{2.607030in}}{\pgfqpoint{5.423786in}{2.610980in}}{\pgfqpoint{5.423786in}{2.615098in}}%
\pgfpathcurveto{\pgfqpoint{5.423786in}{2.619216in}}{\pgfqpoint{5.422150in}{2.623166in}}{\pgfqpoint{5.419238in}{2.626078in}}%
\pgfpathcurveto{\pgfqpoint{5.416326in}{2.628990in}}{\pgfqpoint{5.412376in}{2.630627in}}{\pgfqpoint{5.408258in}{2.630627in}}%
\pgfpathcurveto{\pgfqpoint{5.404140in}{2.630627in}}{\pgfqpoint{5.400190in}{2.628990in}}{\pgfqpoint{5.397278in}{2.626078in}}%
\pgfpathcurveto{\pgfqpoint{5.394366in}{2.623166in}}{\pgfqpoint{5.392730in}{2.619216in}}{\pgfqpoint{5.392730in}{2.615098in}}%
\pgfpathcurveto{\pgfqpoint{5.392730in}{2.610980in}}{\pgfqpoint{5.394366in}{2.607030in}}{\pgfqpoint{5.397278in}{2.604118in}}%
\pgfpathcurveto{\pgfqpoint{5.400190in}{2.601206in}}{\pgfqpoint{5.404140in}{2.599570in}}{\pgfqpoint{5.408258in}{2.599570in}}%
\pgfpathlineto{\pgfqpoint{5.408258in}{2.599570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411596in}{1.844824in}}%
\pgfpathcurveto{\pgfqpoint{5.415715in}{1.844824in}}{\pgfqpoint{5.419665in}{1.846461in}}{\pgfqpoint{5.422577in}{1.849373in}}%
\pgfpathcurveto{\pgfqpoint{5.425488in}{1.852285in}}{\pgfqpoint{5.427125in}{1.856235in}}{\pgfqpoint{5.427125in}{1.860353in}}%
\pgfpathcurveto{\pgfqpoint{5.427125in}{1.864471in}}{\pgfqpoint{5.425488in}{1.868421in}}{\pgfqpoint{5.422577in}{1.871333in}}%
\pgfpathcurveto{\pgfqpoint{5.419665in}{1.874245in}}{\pgfqpoint{5.415715in}{1.875881in}}{\pgfqpoint{5.411596in}{1.875881in}}%
\pgfpathcurveto{\pgfqpoint{5.407478in}{1.875881in}}{\pgfqpoint{5.403528in}{1.874245in}}{\pgfqpoint{5.400616in}{1.871333in}}%
\pgfpathcurveto{\pgfqpoint{5.397704in}{1.868421in}}{\pgfqpoint{5.396068in}{1.864471in}}{\pgfqpoint{5.396068in}{1.860353in}}%
\pgfpathcurveto{\pgfqpoint{5.396068in}{1.856235in}}{\pgfqpoint{5.397704in}{1.852285in}}{\pgfqpoint{5.400616in}{1.849373in}}%
\pgfpathcurveto{\pgfqpoint{5.403528in}{1.846461in}}{\pgfqpoint{5.407478in}{1.844824in}}{\pgfqpoint{5.411596in}{1.844824in}}%
\pgfpathlineto{\pgfqpoint{5.411596in}{1.844824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405717in}{2.603511in}}%
\pgfpathcurveto{\pgfqpoint{5.409836in}{2.603511in}}{\pgfqpoint{5.413786in}{2.605147in}}{\pgfqpoint{5.416698in}{2.608059in}}%
\pgfpathcurveto{\pgfqpoint{5.419610in}{2.610971in}}{\pgfqpoint{5.421246in}{2.614921in}}{\pgfqpoint{5.421246in}{2.619040in}}%
\pgfpathcurveto{\pgfqpoint{5.421246in}{2.623158in}}{\pgfqpoint{5.419610in}{2.627108in}}{\pgfqpoint{5.416698in}{2.630020in}}%
\pgfpathcurveto{\pgfqpoint{5.413786in}{2.632932in}}{\pgfqpoint{5.409836in}{2.634568in}}{\pgfqpoint{5.405717in}{2.634568in}}%
\pgfpathcurveto{\pgfqpoint{5.401599in}{2.634568in}}{\pgfqpoint{5.397649in}{2.632932in}}{\pgfqpoint{5.394737in}{2.630020in}}%
\pgfpathcurveto{\pgfqpoint{5.391825in}{2.627108in}}{\pgfqpoint{5.390189in}{2.623158in}}{\pgfqpoint{5.390189in}{2.619040in}}%
\pgfpathcurveto{\pgfqpoint{5.390189in}{2.614921in}}{\pgfqpoint{5.391825in}{2.610971in}}{\pgfqpoint{5.394737in}{2.608059in}}%
\pgfpathcurveto{\pgfqpoint{5.397649in}{2.605147in}}{\pgfqpoint{5.401599in}{2.603511in}}{\pgfqpoint{5.405717in}{2.603511in}}%
\pgfpathlineto{\pgfqpoint{5.405717in}{2.603511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402270in}{2.459643in}}%
\pgfpathcurveto{\pgfqpoint{5.406389in}{2.459643in}}{\pgfqpoint{5.410339in}{2.461279in}}{\pgfqpoint{5.413251in}{2.464191in}}%
\pgfpathcurveto{\pgfqpoint{5.416163in}{2.467103in}}{\pgfqpoint{5.417799in}{2.471053in}}{\pgfqpoint{5.417799in}{2.475172in}}%
\pgfpathcurveto{\pgfqpoint{5.417799in}{2.479290in}}{\pgfqpoint{5.416163in}{2.483240in}}{\pgfqpoint{5.413251in}{2.486152in}}%
\pgfpathcurveto{\pgfqpoint{5.410339in}{2.489064in}}{\pgfqpoint{5.406389in}{2.490700in}}{\pgfqpoint{5.402270in}{2.490700in}}%
\pgfpathcurveto{\pgfqpoint{5.398152in}{2.490700in}}{\pgfqpoint{5.394202in}{2.489064in}}{\pgfqpoint{5.391290in}{2.486152in}}%
\pgfpathcurveto{\pgfqpoint{5.388378in}{2.483240in}}{\pgfqpoint{5.386742in}{2.479290in}}{\pgfqpoint{5.386742in}{2.475172in}}%
\pgfpathcurveto{\pgfqpoint{5.386742in}{2.471053in}}{\pgfqpoint{5.388378in}{2.467103in}}{\pgfqpoint{5.391290in}{2.464191in}}%
\pgfpathcurveto{\pgfqpoint{5.394202in}{2.461279in}}{\pgfqpoint{5.398152in}{2.459643in}}{\pgfqpoint{5.402270in}{2.459643in}}%
\pgfpathlineto{\pgfqpoint{5.402270in}{2.459643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424343in}{1.922126in}}%
\pgfpathcurveto{\pgfqpoint{5.428461in}{1.922126in}}{\pgfqpoint{5.432411in}{1.923762in}}{\pgfqpoint{5.435323in}{1.926674in}}%
\pgfpathcurveto{\pgfqpoint{5.438235in}{1.929586in}}{\pgfqpoint{5.439871in}{1.933536in}}{\pgfqpoint{5.439871in}{1.937654in}}%
\pgfpathcurveto{\pgfqpoint{5.439871in}{1.941772in}}{\pgfqpoint{5.438235in}{1.945722in}}{\pgfqpoint{5.435323in}{1.948634in}}%
\pgfpathcurveto{\pgfqpoint{5.432411in}{1.951546in}}{\pgfqpoint{5.428461in}{1.953182in}}{\pgfqpoint{5.424343in}{1.953182in}}%
\pgfpathcurveto{\pgfqpoint{5.420225in}{1.953182in}}{\pgfqpoint{5.416275in}{1.951546in}}{\pgfqpoint{5.413363in}{1.948634in}}%
\pgfpathcurveto{\pgfqpoint{5.410451in}{1.945722in}}{\pgfqpoint{5.408815in}{1.941772in}}{\pgfqpoint{5.408815in}{1.937654in}}%
\pgfpathcurveto{\pgfqpoint{5.408815in}{1.933536in}}{\pgfqpoint{5.410451in}{1.929586in}}{\pgfqpoint{5.413363in}{1.926674in}}%
\pgfpathcurveto{\pgfqpoint{5.416275in}{1.923762in}}{\pgfqpoint{5.420225in}{1.922126in}}{\pgfqpoint{5.424343in}{1.922126in}}%
\pgfpathlineto{\pgfqpoint{5.424343in}{1.922126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403946in}{2.597473in}}%
\pgfpathcurveto{\pgfqpoint{5.408064in}{2.597473in}}{\pgfqpoint{5.412015in}{2.599109in}}{\pgfqpoint{5.414926in}{2.602021in}}%
\pgfpathcurveto{\pgfqpoint{5.417838in}{2.604933in}}{\pgfqpoint{5.419475in}{2.608883in}}{\pgfqpoint{5.419475in}{2.613001in}}%
\pgfpathcurveto{\pgfqpoint{5.419475in}{2.617119in}}{\pgfqpoint{5.417838in}{2.621069in}}{\pgfqpoint{5.414926in}{2.623981in}}%
\pgfpathcurveto{\pgfqpoint{5.412015in}{2.626893in}}{\pgfqpoint{5.408064in}{2.628529in}}{\pgfqpoint{5.403946in}{2.628529in}}%
\pgfpathcurveto{\pgfqpoint{5.399828in}{2.628529in}}{\pgfqpoint{5.395878in}{2.626893in}}{\pgfqpoint{5.392966in}{2.623981in}}%
\pgfpathcurveto{\pgfqpoint{5.390054in}{2.621069in}}{\pgfqpoint{5.388418in}{2.617119in}}{\pgfqpoint{5.388418in}{2.613001in}}%
\pgfpathcurveto{\pgfqpoint{5.388418in}{2.608883in}}{\pgfqpoint{5.390054in}{2.604933in}}{\pgfqpoint{5.392966in}{2.602021in}}%
\pgfpathcurveto{\pgfqpoint{5.395878in}{2.599109in}}{\pgfqpoint{5.399828in}{2.597473in}}{\pgfqpoint{5.403946in}{2.597473in}}%
\pgfpathlineto{\pgfqpoint{5.403946in}{2.597473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421802in}{2.036403in}}%
\pgfpathcurveto{\pgfqpoint{5.425920in}{2.036403in}}{\pgfqpoint{5.429870in}{2.038039in}}{\pgfqpoint{5.432782in}{2.040951in}}%
\pgfpathcurveto{\pgfqpoint{5.435694in}{2.043863in}}{\pgfqpoint{5.437330in}{2.047813in}}{\pgfqpoint{5.437330in}{2.051931in}}%
\pgfpathcurveto{\pgfqpoint{5.437330in}{2.056049in}}{\pgfqpoint{5.435694in}{2.059999in}}{\pgfqpoint{5.432782in}{2.062911in}}%
\pgfpathcurveto{\pgfqpoint{5.429870in}{2.065823in}}{\pgfqpoint{5.425920in}{2.067459in}}{\pgfqpoint{5.421802in}{2.067459in}}%
\pgfpathcurveto{\pgfqpoint{5.417684in}{2.067459in}}{\pgfqpoint{5.413734in}{2.065823in}}{\pgfqpoint{5.410822in}{2.062911in}}%
\pgfpathcurveto{\pgfqpoint{5.407910in}{2.059999in}}{\pgfqpoint{5.406274in}{2.056049in}}{\pgfqpoint{5.406274in}{2.051931in}}%
\pgfpathcurveto{\pgfqpoint{5.406274in}{2.047813in}}{\pgfqpoint{5.407910in}{2.043863in}}{\pgfqpoint{5.410822in}{2.040951in}}%
\pgfpathcurveto{\pgfqpoint{5.413734in}{2.038039in}}{\pgfqpoint{5.417684in}{2.036403in}}{\pgfqpoint{5.421802in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{5.421802in}{2.036403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694312in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.698430in}{1.956931in}}{\pgfqpoint{5.702380in}{1.958567in}}{\pgfqpoint{5.705292in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.708204in}{1.964391in}}{\pgfqpoint{5.709840in}{1.968341in}}{\pgfqpoint{5.709840in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.709840in}{1.976577in}}{\pgfqpoint{5.708204in}{1.980527in}}{\pgfqpoint{5.705292in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.702380in}{1.986351in}}{\pgfqpoint{5.698430in}{1.987987in}}{\pgfqpoint{5.694312in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.690194in}{1.987987in}}{\pgfqpoint{5.686244in}{1.986351in}}{\pgfqpoint{5.683332in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.680420in}{1.980527in}}{\pgfqpoint{5.678783in}{1.976577in}}{\pgfqpoint{5.678783in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.678783in}{1.968341in}}{\pgfqpoint{5.680420in}{1.964391in}}{\pgfqpoint{5.683332in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.686244in}{1.958567in}}{\pgfqpoint{5.690194in}{1.956931in}}{\pgfqpoint{5.694312in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.694312in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681160in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.685278in}{1.956931in}}{\pgfqpoint{5.689228in}{1.958567in}}{\pgfqpoint{5.692140in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.695052in}{1.964391in}}{\pgfqpoint{5.696688in}{1.968341in}}{\pgfqpoint{5.696688in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.696688in}{1.976577in}}{\pgfqpoint{5.695052in}{1.980527in}}{\pgfqpoint{5.692140in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.689228in}{1.986351in}}{\pgfqpoint{5.685278in}{1.987987in}}{\pgfqpoint{5.681160in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.677042in}{1.987987in}}{\pgfqpoint{5.673092in}{1.986351in}}{\pgfqpoint{5.670180in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.667268in}{1.980527in}}{\pgfqpoint{5.665632in}{1.976577in}}{\pgfqpoint{5.665632in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.665632in}{1.968341in}}{\pgfqpoint{5.667268in}{1.964391in}}{\pgfqpoint{5.670180in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.673092in}{1.958567in}}{\pgfqpoint{5.677042in}{1.956931in}}{\pgfqpoint{5.681160in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.681160in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687646in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.691765in}{1.956931in}}{\pgfqpoint{5.695715in}{1.958567in}}{\pgfqpoint{5.698627in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.701539in}{1.964391in}}{\pgfqpoint{5.703175in}{1.968341in}}{\pgfqpoint{5.703175in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.703175in}{1.976577in}}{\pgfqpoint{5.701539in}{1.980527in}}{\pgfqpoint{5.698627in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.695715in}{1.986351in}}{\pgfqpoint{5.691765in}{1.987987in}}{\pgfqpoint{5.687646in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.683528in}{1.987987in}}{\pgfqpoint{5.679578in}{1.986351in}}{\pgfqpoint{5.676666in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.673754in}{1.980527in}}{\pgfqpoint{5.672118in}{1.976577in}}{\pgfqpoint{5.672118in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.672118in}{1.968341in}}{\pgfqpoint{5.673754in}{1.964391in}}{\pgfqpoint{5.676666in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.679578in}{1.958567in}}{\pgfqpoint{5.683528in}{1.956931in}}{\pgfqpoint{5.687646in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.687646in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690588in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.694706in}{1.956931in}}{\pgfqpoint{5.698656in}{1.958567in}}{\pgfqpoint{5.701568in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.704480in}{1.964391in}}{\pgfqpoint{5.706116in}{1.968341in}}{\pgfqpoint{5.706116in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.706116in}{1.976577in}}{\pgfqpoint{5.704480in}{1.980527in}}{\pgfqpoint{5.701568in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.698656in}{1.986351in}}{\pgfqpoint{5.694706in}{1.987987in}}{\pgfqpoint{5.690588in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.686469in}{1.987987in}}{\pgfqpoint{5.682519in}{1.986351in}}{\pgfqpoint{5.679607in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.676696in}{1.980527in}}{\pgfqpoint{5.675059in}{1.976577in}}{\pgfqpoint{5.675059in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.675059in}{1.968341in}}{\pgfqpoint{5.676696in}{1.964391in}}{\pgfqpoint{5.679607in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.682519in}{1.958567in}}{\pgfqpoint{5.686469in}{1.956931in}}{\pgfqpoint{5.690588in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.690588in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677176in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.681295in}{1.956931in}}{\pgfqpoint{5.685245in}{1.958567in}}{\pgfqpoint{5.688157in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.691069in}{1.964391in}}{\pgfqpoint{5.692705in}{1.968341in}}{\pgfqpoint{5.692705in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.692705in}{1.976577in}}{\pgfqpoint{5.691069in}{1.980527in}}{\pgfqpoint{5.688157in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.685245in}{1.986351in}}{\pgfqpoint{5.681295in}{1.987987in}}{\pgfqpoint{5.677176in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.673058in}{1.987987in}}{\pgfqpoint{5.669108in}{1.986351in}}{\pgfqpoint{5.666196in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.663284in}{1.980527in}}{\pgfqpoint{5.661648in}{1.976577in}}{\pgfqpoint{5.661648in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.661648in}{1.968341in}}{\pgfqpoint{5.663284in}{1.964391in}}{\pgfqpoint{5.666196in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.669108in}{1.958567in}}{\pgfqpoint{5.673058in}{1.956931in}}{\pgfqpoint{5.677176in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.677176in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678904in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.683022in}{1.956931in}}{\pgfqpoint{5.686972in}{1.958567in}}{\pgfqpoint{5.689884in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.692796in}{1.964391in}}{\pgfqpoint{5.694432in}{1.968341in}}{\pgfqpoint{5.694432in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.694432in}{1.976577in}}{\pgfqpoint{5.692796in}{1.980527in}}{\pgfqpoint{5.689884in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.686972in}{1.986351in}}{\pgfqpoint{5.683022in}{1.987987in}}{\pgfqpoint{5.678904in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.674786in}{1.987987in}}{\pgfqpoint{5.670836in}{1.986351in}}{\pgfqpoint{5.667924in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.665012in}{1.980527in}}{\pgfqpoint{5.663376in}{1.976577in}}{\pgfqpoint{5.663376in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.663376in}{1.968341in}}{\pgfqpoint{5.665012in}{1.964391in}}{\pgfqpoint{5.667924in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.670836in}{1.958567in}}{\pgfqpoint{5.674786in}{1.956931in}}{\pgfqpoint{5.678904in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.678904in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684637in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.688755in}{1.956931in}}{\pgfqpoint{5.692705in}{1.958567in}}{\pgfqpoint{5.695617in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.698529in}{1.964391in}}{\pgfqpoint{5.700165in}{1.968341in}}{\pgfqpoint{5.700165in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.700165in}{1.976577in}}{\pgfqpoint{5.698529in}{1.980527in}}{\pgfqpoint{5.695617in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.692705in}{1.986351in}}{\pgfqpoint{5.688755in}{1.987987in}}{\pgfqpoint{5.684637in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.680519in}{1.987987in}}{\pgfqpoint{5.676569in}{1.986351in}}{\pgfqpoint{5.673657in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.670745in}{1.980527in}}{\pgfqpoint{5.669109in}{1.976577in}}{\pgfqpoint{5.669109in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.669109in}{1.968341in}}{\pgfqpoint{5.670745in}{1.964391in}}{\pgfqpoint{5.673657in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.676569in}{1.958567in}}{\pgfqpoint{5.680519in}{1.956931in}}{\pgfqpoint{5.684637in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.684637in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691257in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.695376in}{1.956931in}}{\pgfqpoint{5.699326in}{1.958567in}}{\pgfqpoint{5.702238in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.705150in}{1.964391in}}{\pgfqpoint{5.706786in}{1.968341in}}{\pgfqpoint{5.706786in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.706786in}{1.976577in}}{\pgfqpoint{5.705150in}{1.980527in}}{\pgfqpoint{5.702238in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.699326in}{1.986351in}}{\pgfqpoint{5.695376in}{1.987987in}}{\pgfqpoint{5.691257in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.687139in}{1.987987in}}{\pgfqpoint{5.683189in}{1.986351in}}{\pgfqpoint{5.680277in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.677365in}{1.980527in}}{\pgfqpoint{5.675729in}{1.976577in}}{\pgfqpoint{5.675729in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.675729in}{1.968341in}}{\pgfqpoint{5.677365in}{1.964391in}}{\pgfqpoint{5.680277in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.683189in}{1.958567in}}{\pgfqpoint{5.687139in}{1.956931in}}{\pgfqpoint{5.691257in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.691257in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693878in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.697997in}{1.956931in}}{\pgfqpoint{5.701947in}{1.958567in}}{\pgfqpoint{5.704859in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.707771in}{1.964391in}}{\pgfqpoint{5.709407in}{1.968341in}}{\pgfqpoint{5.709407in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.709407in}{1.976577in}}{\pgfqpoint{5.707771in}{1.980527in}}{\pgfqpoint{5.704859in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.701947in}{1.986351in}}{\pgfqpoint{5.697997in}{1.987987in}}{\pgfqpoint{5.693878in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.689760in}{1.987987in}}{\pgfqpoint{5.685810in}{1.986351in}}{\pgfqpoint{5.682898in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.679986in}{1.980527in}}{\pgfqpoint{5.678350in}{1.976577in}}{\pgfqpoint{5.678350in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.678350in}{1.968341in}}{\pgfqpoint{5.679986in}{1.964391in}}{\pgfqpoint{5.682898in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.685810in}{1.958567in}}{\pgfqpoint{5.689760in}{1.956931in}}{\pgfqpoint{5.693878in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.693878in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684183in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.688301in}{1.956931in}}{\pgfqpoint{5.692251in}{1.958567in}}{\pgfqpoint{5.695163in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.698075in}{1.964391in}}{\pgfqpoint{5.699711in}{1.968341in}}{\pgfqpoint{5.699711in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.699711in}{1.976577in}}{\pgfqpoint{5.698075in}{1.980527in}}{\pgfqpoint{5.695163in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.692251in}{1.986351in}}{\pgfqpoint{5.688301in}{1.987987in}}{\pgfqpoint{5.684183in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.680065in}{1.987987in}}{\pgfqpoint{5.676115in}{1.986351in}}{\pgfqpoint{5.673203in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.670291in}{1.980527in}}{\pgfqpoint{5.668655in}{1.976577in}}{\pgfqpoint{5.668655in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.668655in}{1.968341in}}{\pgfqpoint{5.670291in}{1.964391in}}{\pgfqpoint{5.673203in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.676115in}{1.958567in}}{\pgfqpoint{5.680065in}{1.956931in}}{\pgfqpoint{5.684183in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.684183in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691271in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.695389in}{1.956931in}}{\pgfqpoint{5.699339in}{1.958567in}}{\pgfqpoint{5.702251in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.705163in}{1.964391in}}{\pgfqpoint{5.706799in}{1.968341in}}{\pgfqpoint{5.706799in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.706799in}{1.976577in}}{\pgfqpoint{5.705163in}{1.980527in}}{\pgfqpoint{5.702251in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.699339in}{1.986351in}}{\pgfqpoint{5.695389in}{1.987987in}}{\pgfqpoint{5.691271in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.687153in}{1.987987in}}{\pgfqpoint{5.683203in}{1.986351in}}{\pgfqpoint{5.680291in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.677379in}{1.980527in}}{\pgfqpoint{5.675742in}{1.976577in}}{\pgfqpoint{5.675742in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.675742in}{1.968341in}}{\pgfqpoint{5.677379in}{1.964391in}}{\pgfqpoint{5.680291in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.683203in}{1.958567in}}{\pgfqpoint{5.687153in}{1.956931in}}{\pgfqpoint{5.691271in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.691271in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702473in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.706591in}{1.956931in}}{\pgfqpoint{5.710541in}{1.958567in}}{\pgfqpoint{5.713453in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.716365in}{1.964391in}}{\pgfqpoint{5.718001in}{1.968341in}}{\pgfqpoint{5.718001in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.718001in}{1.976577in}}{\pgfqpoint{5.716365in}{1.980527in}}{\pgfqpoint{5.713453in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.710541in}{1.986351in}}{\pgfqpoint{5.706591in}{1.987987in}}{\pgfqpoint{5.702473in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.698354in}{1.987987in}}{\pgfqpoint{5.694404in}{1.986351in}}{\pgfqpoint{5.691492in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.688581in}{1.980527in}}{\pgfqpoint{5.686944in}{1.976577in}}{\pgfqpoint{5.686944in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.686944in}{1.968341in}}{\pgfqpoint{5.688581in}{1.964391in}}{\pgfqpoint{5.691492in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.694404in}{1.958567in}}{\pgfqpoint{5.698354in}{1.956931in}}{\pgfqpoint{5.702473in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.702473in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678377in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.682495in}{1.956931in}}{\pgfqpoint{5.686445in}{1.958567in}}{\pgfqpoint{5.689357in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.692269in}{1.964391in}}{\pgfqpoint{5.693905in}{1.968341in}}{\pgfqpoint{5.693905in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.693905in}{1.976577in}}{\pgfqpoint{5.692269in}{1.980527in}}{\pgfqpoint{5.689357in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.686445in}{1.986351in}}{\pgfqpoint{5.682495in}{1.987987in}}{\pgfqpoint{5.678377in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.674259in}{1.987987in}}{\pgfqpoint{5.670309in}{1.986351in}}{\pgfqpoint{5.667397in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.664485in}{1.980527in}}{\pgfqpoint{5.662849in}{1.976577in}}{\pgfqpoint{5.662849in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.662849in}{1.968341in}}{\pgfqpoint{5.664485in}{1.964391in}}{\pgfqpoint{5.667397in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.670309in}{1.958567in}}{\pgfqpoint{5.674259in}{1.956931in}}{\pgfqpoint{5.678377in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.678377in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695340in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.699458in}{1.956931in}}{\pgfqpoint{5.703408in}{1.958567in}}{\pgfqpoint{5.706320in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.709232in}{1.964391in}}{\pgfqpoint{5.710868in}{1.968341in}}{\pgfqpoint{5.710868in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.710868in}{1.976577in}}{\pgfqpoint{5.709232in}{1.980527in}}{\pgfqpoint{5.706320in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.703408in}{1.986351in}}{\pgfqpoint{5.699458in}{1.987987in}}{\pgfqpoint{5.695340in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.691222in}{1.987987in}}{\pgfqpoint{5.687272in}{1.986351in}}{\pgfqpoint{5.684360in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.681448in}{1.980527in}}{\pgfqpoint{5.679812in}{1.976577in}}{\pgfqpoint{5.679812in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.679812in}{1.968341in}}{\pgfqpoint{5.681448in}{1.964391in}}{\pgfqpoint{5.684360in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.687272in}{1.958567in}}{\pgfqpoint{5.691222in}{1.956931in}}{\pgfqpoint{5.695340in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.695340in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681774in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.685892in}{1.956931in}}{\pgfqpoint{5.689842in}{1.958567in}}{\pgfqpoint{5.692754in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.695666in}{1.964391in}}{\pgfqpoint{5.697302in}{1.968341in}}{\pgfqpoint{5.697302in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.697302in}{1.976577in}}{\pgfqpoint{5.695666in}{1.980527in}}{\pgfqpoint{5.692754in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.689842in}{1.986351in}}{\pgfqpoint{5.685892in}{1.987987in}}{\pgfqpoint{5.681774in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.677656in}{1.987987in}}{\pgfqpoint{5.673706in}{1.986351in}}{\pgfqpoint{5.670794in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.667882in}{1.980527in}}{\pgfqpoint{5.666246in}{1.976577in}}{\pgfqpoint{5.666246in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.666246in}{1.968341in}}{\pgfqpoint{5.667882in}{1.964391in}}{\pgfqpoint{5.670794in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.673706in}{1.958567in}}{\pgfqpoint{5.677656in}{1.956931in}}{\pgfqpoint{5.681774in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.681774in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687987in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.692106in}{1.956931in}}{\pgfqpoint{5.696056in}{1.958567in}}{\pgfqpoint{5.698968in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.701880in}{1.964391in}}{\pgfqpoint{5.703516in}{1.968341in}}{\pgfqpoint{5.703516in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.703516in}{1.976577in}}{\pgfqpoint{5.701880in}{1.980527in}}{\pgfqpoint{5.698968in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.696056in}{1.986351in}}{\pgfqpoint{5.692106in}{1.987987in}}{\pgfqpoint{5.687987in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.683869in}{1.987987in}}{\pgfqpoint{5.679919in}{1.986351in}}{\pgfqpoint{5.677007in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.674095in}{1.980527in}}{\pgfqpoint{5.672459in}{1.976577in}}{\pgfqpoint{5.672459in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.672459in}{1.968341in}}{\pgfqpoint{5.674095in}{1.964391in}}{\pgfqpoint{5.677007in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.679919in}{1.958567in}}{\pgfqpoint{5.683869in}{1.956931in}}{\pgfqpoint{5.687987in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.687987in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691308in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.695427in}{1.956931in}}{\pgfqpoint{5.699377in}{1.958567in}}{\pgfqpoint{5.702288in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.705200in}{1.964391in}}{\pgfqpoint{5.706837in}{1.968341in}}{\pgfqpoint{5.706837in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.706837in}{1.976577in}}{\pgfqpoint{5.705200in}{1.980527in}}{\pgfqpoint{5.702288in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.699377in}{1.986351in}}{\pgfqpoint{5.695427in}{1.987987in}}{\pgfqpoint{5.691308in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.687190in}{1.987987in}}{\pgfqpoint{5.683240in}{1.986351in}}{\pgfqpoint{5.680328in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.677416in}{1.980527in}}{\pgfqpoint{5.675780in}{1.976577in}}{\pgfqpoint{5.675780in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.675780in}{1.968341in}}{\pgfqpoint{5.677416in}{1.964391in}}{\pgfqpoint{5.680328in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.683240in}{1.958567in}}{\pgfqpoint{5.687190in}{1.956931in}}{\pgfqpoint{5.691308in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.691308in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685134in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.689252in}{1.956931in}}{\pgfqpoint{5.693202in}{1.958567in}}{\pgfqpoint{5.696114in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.699026in}{1.964391in}}{\pgfqpoint{5.700662in}{1.968341in}}{\pgfqpoint{5.700662in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.700662in}{1.976577in}}{\pgfqpoint{5.699026in}{1.980527in}}{\pgfqpoint{5.696114in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.693202in}{1.986351in}}{\pgfqpoint{5.689252in}{1.987987in}}{\pgfqpoint{5.685134in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.681016in}{1.987987in}}{\pgfqpoint{5.677066in}{1.986351in}}{\pgfqpoint{5.674154in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.671242in}{1.980527in}}{\pgfqpoint{5.669605in}{1.976577in}}{\pgfqpoint{5.669605in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.669605in}{1.968341in}}{\pgfqpoint{5.671242in}{1.964391in}}{\pgfqpoint{5.674154in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.677066in}{1.958567in}}{\pgfqpoint{5.681016in}{1.956931in}}{\pgfqpoint{5.685134in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.685134in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686088in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.690207in}{1.956931in}}{\pgfqpoint{5.694157in}{1.958567in}}{\pgfqpoint{5.697069in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.699980in}{1.964391in}}{\pgfqpoint{5.701617in}{1.968341in}}{\pgfqpoint{5.701617in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.701617in}{1.976577in}}{\pgfqpoint{5.699980in}{1.980527in}}{\pgfqpoint{5.697069in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.694157in}{1.986351in}}{\pgfqpoint{5.690207in}{1.987987in}}{\pgfqpoint{5.686088in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.681970in}{1.987987in}}{\pgfqpoint{5.678020in}{1.986351in}}{\pgfqpoint{5.675108in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.672196in}{1.980527in}}{\pgfqpoint{5.670560in}{1.976577in}}{\pgfqpoint{5.670560in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.670560in}{1.968341in}}{\pgfqpoint{5.672196in}{1.964391in}}{\pgfqpoint{5.675108in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.678020in}{1.958567in}}{\pgfqpoint{5.681970in}{1.956931in}}{\pgfqpoint{5.686088in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.686088in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972536in}{1.274968in}}%
\pgfpathcurveto{\pgfqpoint{5.976654in}{1.274968in}}{\pgfqpoint{5.980604in}{1.276604in}}{\pgfqpoint{5.983516in}{1.279516in}}%
\pgfpathcurveto{\pgfqpoint{5.986428in}{1.282428in}}{\pgfqpoint{5.988064in}{1.286378in}}{\pgfqpoint{5.988064in}{1.290496in}}%
\pgfpathcurveto{\pgfqpoint{5.988064in}{1.294614in}}{\pgfqpoint{5.986428in}{1.298564in}}{\pgfqpoint{5.983516in}{1.301476in}}%
\pgfpathcurveto{\pgfqpoint{5.980604in}{1.304388in}}{\pgfqpoint{5.976654in}{1.306025in}}{\pgfqpoint{5.972536in}{1.306025in}}%
\pgfpathcurveto{\pgfqpoint{5.968418in}{1.306025in}}{\pgfqpoint{5.964468in}{1.304388in}}{\pgfqpoint{5.961556in}{1.301476in}}%
\pgfpathcurveto{\pgfqpoint{5.958644in}{1.298564in}}{\pgfqpoint{5.957008in}{1.294614in}}{\pgfqpoint{5.957008in}{1.290496in}}%
\pgfpathcurveto{\pgfqpoint{5.957008in}{1.286378in}}{\pgfqpoint{5.958644in}{1.282428in}}{\pgfqpoint{5.961556in}{1.279516in}}%
\pgfpathcurveto{\pgfqpoint{5.964468in}{1.276604in}}{\pgfqpoint{5.968418in}{1.274968in}}{\pgfqpoint{5.972536in}{1.274968in}}%
\pgfpathlineto{\pgfqpoint{5.972536in}{1.274968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977014in}{1.564137in}}%
\pgfpathcurveto{\pgfqpoint{5.981133in}{1.564137in}}{\pgfqpoint{5.985083in}{1.565773in}}{\pgfqpoint{5.987995in}{1.568685in}}%
\pgfpathcurveto{\pgfqpoint{5.990907in}{1.571597in}}{\pgfqpoint{5.992543in}{1.575547in}}{\pgfqpoint{5.992543in}{1.579666in}}%
\pgfpathcurveto{\pgfqpoint{5.992543in}{1.583784in}}{\pgfqpoint{5.990907in}{1.587734in}}{\pgfqpoint{5.987995in}{1.590646in}}%
\pgfpathcurveto{\pgfqpoint{5.985083in}{1.593558in}}{\pgfqpoint{5.981133in}{1.595194in}}{\pgfqpoint{5.977014in}{1.595194in}}%
\pgfpathcurveto{\pgfqpoint{5.972896in}{1.595194in}}{\pgfqpoint{5.968946in}{1.593558in}}{\pgfqpoint{5.966034in}{1.590646in}}%
\pgfpathcurveto{\pgfqpoint{5.963122in}{1.587734in}}{\pgfqpoint{5.961486in}{1.583784in}}{\pgfqpoint{5.961486in}{1.579666in}}%
\pgfpathcurveto{\pgfqpoint{5.961486in}{1.575547in}}{\pgfqpoint{5.963122in}{1.571597in}}{\pgfqpoint{5.966034in}{1.568685in}}%
\pgfpathcurveto{\pgfqpoint{5.968946in}{1.565773in}}{\pgfqpoint{5.972896in}{1.564137in}}{\pgfqpoint{5.977014in}{1.564137in}}%
\pgfpathlineto{\pgfqpoint{5.977014in}{1.564137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966882in}{1.555279in}}%
\pgfpathcurveto{\pgfqpoint{5.971000in}{1.555279in}}{\pgfqpoint{5.974950in}{1.556916in}}{\pgfqpoint{5.977862in}{1.559827in}}%
\pgfpathcurveto{\pgfqpoint{5.980774in}{1.562739in}}{\pgfqpoint{5.982410in}{1.566689in}}{\pgfqpoint{5.982410in}{1.570808in}}%
\pgfpathcurveto{\pgfqpoint{5.982410in}{1.574926in}}{\pgfqpoint{5.980774in}{1.578876in}}{\pgfqpoint{5.977862in}{1.581788in}}%
\pgfpathcurveto{\pgfqpoint{5.974950in}{1.584700in}}{\pgfqpoint{5.971000in}{1.586336in}}{\pgfqpoint{5.966882in}{1.586336in}}%
\pgfpathcurveto{\pgfqpoint{5.962764in}{1.586336in}}{\pgfqpoint{5.958814in}{1.584700in}}{\pgfqpoint{5.955902in}{1.581788in}}%
\pgfpathcurveto{\pgfqpoint{5.952990in}{1.578876in}}{\pgfqpoint{5.951354in}{1.574926in}}{\pgfqpoint{5.951354in}{1.570808in}}%
\pgfpathcurveto{\pgfqpoint{5.951354in}{1.566689in}}{\pgfqpoint{5.952990in}{1.562739in}}{\pgfqpoint{5.955902in}{1.559827in}}%
\pgfpathcurveto{\pgfqpoint{5.958814in}{1.556916in}}{\pgfqpoint{5.962764in}{1.555279in}}{\pgfqpoint{5.966882in}{1.555279in}}%
\pgfpathlineto{\pgfqpoint{5.966882in}{1.555279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972293in}{1.838035in}}%
\pgfpathcurveto{\pgfqpoint{5.976411in}{1.838035in}}{\pgfqpoint{5.980361in}{1.839671in}}{\pgfqpoint{5.983273in}{1.842583in}}%
\pgfpathcurveto{\pgfqpoint{5.986185in}{1.845495in}}{\pgfqpoint{5.987821in}{1.849445in}}{\pgfqpoint{5.987821in}{1.853563in}}%
\pgfpathcurveto{\pgfqpoint{5.987821in}{1.857681in}}{\pgfqpoint{5.986185in}{1.861631in}}{\pgfqpoint{5.983273in}{1.864543in}}%
\pgfpathcurveto{\pgfqpoint{5.980361in}{1.867455in}}{\pgfqpoint{5.976411in}{1.869091in}}{\pgfqpoint{5.972293in}{1.869091in}}%
\pgfpathcurveto{\pgfqpoint{5.968175in}{1.869091in}}{\pgfqpoint{5.964225in}{1.867455in}}{\pgfqpoint{5.961313in}{1.864543in}}%
\pgfpathcurveto{\pgfqpoint{5.958401in}{1.861631in}}{\pgfqpoint{5.956765in}{1.857681in}}{\pgfqpoint{5.956765in}{1.853563in}}%
\pgfpathcurveto{\pgfqpoint{5.956765in}{1.849445in}}{\pgfqpoint{5.958401in}{1.845495in}}{\pgfqpoint{5.961313in}{1.842583in}}%
\pgfpathcurveto{\pgfqpoint{5.964225in}{1.839671in}}{\pgfqpoint{5.968175in}{1.838035in}}{\pgfqpoint{5.972293in}{1.838035in}}%
\pgfpathlineto{\pgfqpoint{5.972293in}{1.838035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969921in}{1.412707in}}%
\pgfpathcurveto{\pgfqpoint{5.974039in}{1.412707in}}{\pgfqpoint{5.977989in}{1.414343in}}{\pgfqpoint{5.980901in}{1.417255in}}%
\pgfpathcurveto{\pgfqpoint{5.983813in}{1.420167in}}{\pgfqpoint{5.985449in}{1.424117in}}{\pgfqpoint{5.985449in}{1.428235in}}%
\pgfpathcurveto{\pgfqpoint{5.985449in}{1.432353in}}{\pgfqpoint{5.983813in}{1.436303in}}{\pgfqpoint{5.980901in}{1.439215in}}%
\pgfpathcurveto{\pgfqpoint{5.977989in}{1.442127in}}{\pgfqpoint{5.974039in}{1.443763in}}{\pgfqpoint{5.969921in}{1.443763in}}%
\pgfpathcurveto{\pgfqpoint{5.965803in}{1.443763in}}{\pgfqpoint{5.961853in}{1.442127in}}{\pgfqpoint{5.958941in}{1.439215in}}%
\pgfpathcurveto{\pgfqpoint{5.956029in}{1.436303in}}{\pgfqpoint{5.954393in}{1.432353in}}{\pgfqpoint{5.954393in}{1.428235in}}%
\pgfpathcurveto{\pgfqpoint{5.954393in}{1.424117in}}{\pgfqpoint{5.956029in}{1.420167in}}{\pgfqpoint{5.958941in}{1.417255in}}%
\pgfpathcurveto{\pgfqpoint{5.961853in}{1.414343in}}{\pgfqpoint{5.965803in}{1.412707in}}{\pgfqpoint{5.969921in}{1.412707in}}%
\pgfpathlineto{\pgfqpoint{5.969921in}{1.412707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955670in}{1.345395in}}%
\pgfpathcurveto{\pgfqpoint{5.959788in}{1.345395in}}{\pgfqpoint{5.963738in}{1.347031in}}{\pgfqpoint{5.966650in}{1.349943in}}%
\pgfpathcurveto{\pgfqpoint{5.969562in}{1.352855in}}{\pgfqpoint{5.971198in}{1.356805in}}{\pgfqpoint{5.971198in}{1.360923in}}%
\pgfpathcurveto{\pgfqpoint{5.971198in}{1.365041in}}{\pgfqpoint{5.969562in}{1.368991in}}{\pgfqpoint{5.966650in}{1.371903in}}%
\pgfpathcurveto{\pgfqpoint{5.963738in}{1.374815in}}{\pgfqpoint{5.959788in}{1.376451in}}{\pgfqpoint{5.955670in}{1.376451in}}%
\pgfpathcurveto{\pgfqpoint{5.951552in}{1.376451in}}{\pgfqpoint{5.947602in}{1.374815in}}{\pgfqpoint{5.944690in}{1.371903in}}%
\pgfpathcurveto{\pgfqpoint{5.941778in}{1.368991in}}{\pgfqpoint{5.940142in}{1.365041in}}{\pgfqpoint{5.940142in}{1.360923in}}%
\pgfpathcurveto{\pgfqpoint{5.940142in}{1.356805in}}{\pgfqpoint{5.941778in}{1.352855in}}{\pgfqpoint{5.944690in}{1.349943in}}%
\pgfpathcurveto{\pgfqpoint{5.947602in}{1.347031in}}{\pgfqpoint{5.951552in}{1.345395in}}{\pgfqpoint{5.955670in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{5.955670in}{1.345395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974757in}{2.306413in}}%
\pgfpathcurveto{\pgfqpoint{5.978875in}{2.306413in}}{\pgfqpoint{5.982825in}{2.308049in}}{\pgfqpoint{5.985737in}{2.310961in}}%
\pgfpathcurveto{\pgfqpoint{5.988649in}{2.313873in}}{\pgfqpoint{5.990285in}{2.317823in}}{\pgfqpoint{5.990285in}{2.321941in}}%
\pgfpathcurveto{\pgfqpoint{5.990285in}{2.326059in}}{\pgfqpoint{5.988649in}{2.330009in}}{\pgfqpoint{5.985737in}{2.332921in}}%
\pgfpathcurveto{\pgfqpoint{5.982825in}{2.335833in}}{\pgfqpoint{5.978875in}{2.337469in}}{\pgfqpoint{5.974757in}{2.337469in}}%
\pgfpathcurveto{\pgfqpoint{5.970639in}{2.337469in}}{\pgfqpoint{5.966689in}{2.335833in}}{\pgfqpoint{5.963777in}{2.332921in}}%
\pgfpathcurveto{\pgfqpoint{5.960865in}{2.330009in}}{\pgfqpoint{5.959229in}{2.326059in}}{\pgfqpoint{5.959229in}{2.321941in}}%
\pgfpathcurveto{\pgfqpoint{5.959229in}{2.317823in}}{\pgfqpoint{5.960865in}{2.313873in}}{\pgfqpoint{5.963777in}{2.310961in}}%
\pgfpathcurveto{\pgfqpoint{5.966689in}{2.308049in}}{\pgfqpoint{5.970639in}{2.306413in}}{\pgfqpoint{5.974757in}{2.306413in}}%
\pgfpathlineto{\pgfqpoint{5.974757in}{2.306413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963646in}{0.672739in}}%
\pgfpathcurveto{\pgfqpoint{5.967764in}{0.672739in}}{\pgfqpoint{5.971714in}{0.674375in}}{\pgfqpoint{5.974626in}{0.677287in}}%
\pgfpathcurveto{\pgfqpoint{5.977538in}{0.680199in}}{\pgfqpoint{5.979174in}{0.684149in}}{\pgfqpoint{5.979174in}{0.688267in}}%
\pgfpathcurveto{\pgfqpoint{5.979174in}{0.692385in}}{\pgfqpoint{5.977538in}{0.696335in}}{\pgfqpoint{5.974626in}{0.699247in}}%
\pgfpathcurveto{\pgfqpoint{5.971714in}{0.702159in}}{\pgfqpoint{5.967764in}{0.703795in}}{\pgfqpoint{5.963646in}{0.703795in}}%
\pgfpathcurveto{\pgfqpoint{5.959528in}{0.703795in}}{\pgfqpoint{5.955578in}{0.702159in}}{\pgfqpoint{5.952666in}{0.699247in}}%
\pgfpathcurveto{\pgfqpoint{5.949754in}{0.696335in}}{\pgfqpoint{5.948117in}{0.692385in}}{\pgfqpoint{5.948117in}{0.688267in}}%
\pgfpathcurveto{\pgfqpoint{5.948117in}{0.684149in}}{\pgfqpoint{5.949754in}{0.680199in}}{\pgfqpoint{5.952666in}{0.677287in}}%
\pgfpathcurveto{\pgfqpoint{5.955578in}{0.674375in}}{\pgfqpoint{5.959528in}{0.672739in}}{\pgfqpoint{5.963646in}{0.672739in}}%
\pgfpathlineto{\pgfqpoint{5.963646in}{0.672739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978567in}{1.488815in}}%
\pgfpathcurveto{\pgfqpoint{5.982685in}{1.488815in}}{\pgfqpoint{5.986635in}{1.490451in}}{\pgfqpoint{5.989547in}{1.493363in}}%
\pgfpathcurveto{\pgfqpoint{5.992459in}{1.496275in}}{\pgfqpoint{5.994095in}{1.500225in}}{\pgfqpoint{5.994095in}{1.504343in}}%
\pgfpathcurveto{\pgfqpoint{5.994095in}{1.508462in}}{\pgfqpoint{5.992459in}{1.512412in}}{\pgfqpoint{5.989547in}{1.515324in}}%
\pgfpathcurveto{\pgfqpoint{5.986635in}{1.518236in}}{\pgfqpoint{5.982685in}{1.519872in}}{\pgfqpoint{5.978567in}{1.519872in}}%
\pgfpathcurveto{\pgfqpoint{5.974449in}{1.519872in}}{\pgfqpoint{5.970499in}{1.518236in}}{\pgfqpoint{5.967587in}{1.515324in}}%
\pgfpathcurveto{\pgfqpoint{5.964675in}{1.512412in}}{\pgfqpoint{5.963039in}{1.508462in}}{\pgfqpoint{5.963039in}{1.504343in}}%
\pgfpathcurveto{\pgfqpoint{5.963039in}{1.500225in}}{\pgfqpoint{5.964675in}{1.496275in}}{\pgfqpoint{5.967587in}{1.493363in}}%
\pgfpathcurveto{\pgfqpoint{5.970499in}{1.490451in}}{\pgfqpoint{5.974449in}{1.488815in}}{\pgfqpoint{5.978567in}{1.488815in}}%
\pgfpathlineto{\pgfqpoint{5.978567in}{1.488815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954488in}{0.974594in}}%
\pgfpathcurveto{\pgfqpoint{5.958606in}{0.974594in}}{\pgfqpoint{5.962556in}{0.976230in}}{\pgfqpoint{5.965468in}{0.979142in}}%
\pgfpathcurveto{\pgfqpoint{5.968380in}{0.982054in}}{\pgfqpoint{5.970016in}{0.986004in}}{\pgfqpoint{5.970016in}{0.990122in}}%
\pgfpathcurveto{\pgfqpoint{5.970016in}{0.994240in}}{\pgfqpoint{5.968380in}{0.998190in}}{\pgfqpoint{5.965468in}{1.001102in}}%
\pgfpathcurveto{\pgfqpoint{5.962556in}{1.004014in}}{\pgfqpoint{5.958606in}{1.005650in}}{\pgfqpoint{5.954488in}{1.005650in}}%
\pgfpathcurveto{\pgfqpoint{5.950370in}{1.005650in}}{\pgfqpoint{5.946420in}{1.004014in}}{\pgfqpoint{5.943508in}{1.001102in}}%
\pgfpathcurveto{\pgfqpoint{5.940596in}{0.998190in}}{\pgfqpoint{5.938960in}{0.994240in}}{\pgfqpoint{5.938960in}{0.990122in}}%
\pgfpathcurveto{\pgfqpoint{5.938960in}{0.986004in}}{\pgfqpoint{5.940596in}{0.982054in}}{\pgfqpoint{5.943508in}{0.979142in}}%
\pgfpathcurveto{\pgfqpoint{5.946420in}{0.976230in}}{\pgfqpoint{5.950370in}{0.974594in}}{\pgfqpoint{5.954488in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{5.954488in}{0.974594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965819in}{1.596204in}}%
\pgfpathcurveto{\pgfqpoint{5.969937in}{1.596204in}}{\pgfqpoint{5.973887in}{1.597840in}}{\pgfqpoint{5.976799in}{1.600752in}}%
\pgfpathcurveto{\pgfqpoint{5.979711in}{1.603664in}}{\pgfqpoint{5.981347in}{1.607614in}}{\pgfqpoint{5.981347in}{1.611732in}}%
\pgfpathcurveto{\pgfqpoint{5.981347in}{1.615850in}}{\pgfqpoint{5.979711in}{1.619800in}}{\pgfqpoint{5.976799in}{1.622712in}}%
\pgfpathcurveto{\pgfqpoint{5.973887in}{1.625624in}}{\pgfqpoint{5.969937in}{1.627260in}}{\pgfqpoint{5.965819in}{1.627260in}}%
\pgfpathcurveto{\pgfqpoint{5.961701in}{1.627260in}}{\pgfqpoint{5.957751in}{1.625624in}}{\pgfqpoint{5.954839in}{1.622712in}}%
\pgfpathcurveto{\pgfqpoint{5.951927in}{1.619800in}}{\pgfqpoint{5.950290in}{1.615850in}}{\pgfqpoint{5.950290in}{1.611732in}}%
\pgfpathcurveto{\pgfqpoint{5.950290in}{1.607614in}}{\pgfqpoint{5.951927in}{1.603664in}}{\pgfqpoint{5.954839in}{1.600752in}}%
\pgfpathcurveto{\pgfqpoint{5.957751in}{1.597840in}}{\pgfqpoint{5.961701in}{1.596204in}}{\pgfqpoint{5.965819in}{1.596204in}}%
\pgfpathlineto{\pgfqpoint{5.965819in}{1.596204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956416in}{1.668151in}}%
\pgfpathcurveto{\pgfqpoint{5.960534in}{1.668151in}}{\pgfqpoint{5.964484in}{1.669787in}}{\pgfqpoint{5.967396in}{1.672699in}}%
\pgfpathcurveto{\pgfqpoint{5.970308in}{1.675611in}}{\pgfqpoint{5.971944in}{1.679561in}}{\pgfqpoint{5.971944in}{1.683679in}}%
\pgfpathcurveto{\pgfqpoint{5.971944in}{1.687797in}}{\pgfqpoint{5.970308in}{1.691747in}}{\pgfqpoint{5.967396in}{1.694659in}}%
\pgfpathcurveto{\pgfqpoint{5.964484in}{1.697571in}}{\pgfqpoint{5.960534in}{1.699207in}}{\pgfqpoint{5.956416in}{1.699207in}}%
\pgfpathcurveto{\pgfqpoint{5.952298in}{1.699207in}}{\pgfqpoint{5.948348in}{1.697571in}}{\pgfqpoint{5.945436in}{1.694659in}}%
\pgfpathcurveto{\pgfqpoint{5.942524in}{1.691747in}}{\pgfqpoint{5.940888in}{1.687797in}}{\pgfqpoint{5.940888in}{1.683679in}}%
\pgfpathcurveto{\pgfqpoint{5.940888in}{1.679561in}}{\pgfqpoint{5.942524in}{1.675611in}}{\pgfqpoint{5.945436in}{1.672699in}}%
\pgfpathcurveto{\pgfqpoint{5.948348in}{1.669787in}}{\pgfqpoint{5.952298in}{1.668151in}}{\pgfqpoint{5.956416in}{1.668151in}}%
\pgfpathlineto{\pgfqpoint{5.956416in}{1.668151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965801in}{-2.294307in}}%
\pgfpathcurveto{\pgfqpoint{5.969919in}{-2.294307in}}{\pgfqpoint{5.973869in}{-2.292671in}}{\pgfqpoint{5.976781in}{-2.289759in}}%
\pgfpathcurveto{\pgfqpoint{5.979693in}{-2.286847in}}{\pgfqpoint{5.981329in}{-2.282897in}}{\pgfqpoint{5.981329in}{-2.278779in}}%
\pgfpathcurveto{\pgfqpoint{5.981329in}{-2.274660in}}{\pgfqpoint{5.979693in}{-2.270710in}}{\pgfqpoint{5.976781in}{-2.267798in}}%
\pgfpathcurveto{\pgfqpoint{5.973869in}{-2.264886in}}{\pgfqpoint{5.969919in}{-2.263250in}}{\pgfqpoint{5.965801in}{-2.263250in}}%
\pgfpathcurveto{\pgfqpoint{5.961683in}{-2.263250in}}{\pgfqpoint{5.957733in}{-2.264886in}}{\pgfqpoint{5.954821in}{-2.267798in}}%
\pgfpathcurveto{\pgfqpoint{5.951909in}{-2.270710in}}{\pgfqpoint{5.950272in}{-2.274660in}}{\pgfqpoint{5.950272in}{-2.278779in}}%
\pgfpathcurveto{\pgfqpoint{5.950272in}{-2.282897in}}{\pgfqpoint{5.951909in}{-2.286847in}}{\pgfqpoint{5.954821in}{-2.289759in}}%
\pgfpathcurveto{\pgfqpoint{5.957733in}{-2.292671in}}{\pgfqpoint{5.961683in}{-2.294307in}}{\pgfqpoint{5.965801in}{-2.294307in}}%
\pgfpathlineto{\pgfqpoint{5.965801in}{-2.294307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965078in}{1.238904in}}%
\pgfpathcurveto{\pgfqpoint{5.969196in}{1.238904in}}{\pgfqpoint{5.973146in}{1.240540in}}{\pgfqpoint{5.976058in}{1.243452in}}%
\pgfpathcurveto{\pgfqpoint{5.978970in}{1.246364in}}{\pgfqpoint{5.980606in}{1.250314in}}{\pgfqpoint{5.980606in}{1.254432in}}%
\pgfpathcurveto{\pgfqpoint{5.980606in}{1.258550in}}{\pgfqpoint{5.978970in}{1.262500in}}{\pgfqpoint{5.976058in}{1.265412in}}%
\pgfpathcurveto{\pgfqpoint{5.973146in}{1.268324in}}{\pgfqpoint{5.969196in}{1.269960in}}{\pgfqpoint{5.965078in}{1.269960in}}%
\pgfpathcurveto{\pgfqpoint{5.960960in}{1.269960in}}{\pgfqpoint{5.957010in}{1.268324in}}{\pgfqpoint{5.954098in}{1.265412in}}%
\pgfpathcurveto{\pgfqpoint{5.951186in}{1.262500in}}{\pgfqpoint{5.949550in}{1.258550in}}{\pgfqpoint{5.949550in}{1.254432in}}%
\pgfpathcurveto{\pgfqpoint{5.949550in}{1.250314in}}{\pgfqpoint{5.951186in}{1.246364in}}{\pgfqpoint{5.954098in}{1.243452in}}%
\pgfpathcurveto{\pgfqpoint{5.957010in}{1.240540in}}{\pgfqpoint{5.960960in}{1.238904in}}{\pgfqpoint{5.965078in}{1.238904in}}%
\pgfpathlineto{\pgfqpoint{5.965078in}{1.238904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968128in}{2.325892in}}%
\pgfpathcurveto{\pgfqpoint{5.972246in}{2.325892in}}{\pgfqpoint{5.976196in}{2.327528in}}{\pgfqpoint{5.979108in}{2.330440in}}%
\pgfpathcurveto{\pgfqpoint{5.982020in}{2.333352in}}{\pgfqpoint{5.983656in}{2.337302in}}{\pgfqpoint{5.983656in}{2.341420in}}%
\pgfpathcurveto{\pgfqpoint{5.983656in}{2.345538in}}{\pgfqpoint{5.982020in}{2.349488in}}{\pgfqpoint{5.979108in}{2.352400in}}%
\pgfpathcurveto{\pgfqpoint{5.976196in}{2.355312in}}{\pgfqpoint{5.972246in}{2.356948in}}{\pgfqpoint{5.968128in}{2.356948in}}%
\pgfpathcurveto{\pgfqpoint{5.964010in}{2.356948in}}{\pgfqpoint{5.960060in}{2.355312in}}{\pgfqpoint{5.957148in}{2.352400in}}%
\pgfpathcurveto{\pgfqpoint{5.954236in}{2.349488in}}{\pgfqpoint{5.952600in}{2.345538in}}{\pgfqpoint{5.952600in}{2.341420in}}%
\pgfpathcurveto{\pgfqpoint{5.952600in}{2.337302in}}{\pgfqpoint{5.954236in}{2.333352in}}{\pgfqpoint{5.957148in}{2.330440in}}%
\pgfpathcurveto{\pgfqpoint{5.960060in}{2.327528in}}{\pgfqpoint{5.964010in}{2.325892in}}{\pgfqpoint{5.968128in}{2.325892in}}%
\pgfpathlineto{\pgfqpoint{5.968128in}{2.325892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974024in}{0.384845in}}%
\pgfpathcurveto{\pgfqpoint{5.978142in}{0.384845in}}{\pgfqpoint{5.982093in}{0.386481in}}{\pgfqpoint{5.985004in}{0.389393in}}%
\pgfpathcurveto{\pgfqpoint{5.987916in}{0.392305in}}{\pgfqpoint{5.989553in}{0.396255in}}{\pgfqpoint{5.989553in}{0.400373in}}%
\pgfpathcurveto{\pgfqpoint{5.989553in}{0.404492in}}{\pgfqpoint{5.987916in}{0.408442in}}{\pgfqpoint{5.985004in}{0.411354in}}%
\pgfpathcurveto{\pgfqpoint{5.982093in}{0.414266in}}{\pgfqpoint{5.978142in}{0.415902in}}{\pgfqpoint{5.974024in}{0.415902in}}%
\pgfpathcurveto{\pgfqpoint{5.969906in}{0.415902in}}{\pgfqpoint{5.965956in}{0.414266in}}{\pgfqpoint{5.963044in}{0.411354in}}%
\pgfpathcurveto{\pgfqpoint{5.960132in}{0.408442in}}{\pgfqpoint{5.958496in}{0.404492in}}{\pgfqpoint{5.958496in}{0.400373in}}%
\pgfpathcurveto{\pgfqpoint{5.958496in}{0.396255in}}{\pgfqpoint{5.960132in}{0.392305in}}{\pgfqpoint{5.963044in}{0.389393in}}%
\pgfpathcurveto{\pgfqpoint{5.965956in}{0.386481in}}{\pgfqpoint{5.969906in}{0.384845in}}{\pgfqpoint{5.974024in}{0.384845in}}%
\pgfpathlineto{\pgfqpoint{5.974024in}{0.384845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954474in}{1.556765in}}%
\pgfpathcurveto{\pgfqpoint{5.958592in}{1.556765in}}{\pgfqpoint{5.962542in}{1.558401in}}{\pgfqpoint{5.965454in}{1.561313in}}%
\pgfpathcurveto{\pgfqpoint{5.968366in}{1.564225in}}{\pgfqpoint{5.970002in}{1.568175in}}{\pgfqpoint{5.970002in}{1.572293in}}%
\pgfpathcurveto{\pgfqpoint{5.970002in}{1.576411in}}{\pgfqpoint{5.968366in}{1.580361in}}{\pgfqpoint{5.965454in}{1.583273in}}%
\pgfpathcurveto{\pgfqpoint{5.962542in}{1.586185in}}{\pgfqpoint{5.958592in}{1.587821in}}{\pgfqpoint{5.954474in}{1.587821in}}%
\pgfpathcurveto{\pgfqpoint{5.950356in}{1.587821in}}{\pgfqpoint{5.946406in}{1.586185in}}{\pgfqpoint{5.943494in}{1.583273in}}%
\pgfpathcurveto{\pgfqpoint{5.940582in}{1.580361in}}{\pgfqpoint{5.938946in}{1.576411in}}{\pgfqpoint{5.938946in}{1.572293in}}%
\pgfpathcurveto{\pgfqpoint{5.938946in}{1.568175in}}{\pgfqpoint{5.940582in}{1.564225in}}{\pgfqpoint{5.943494in}{1.561313in}}%
\pgfpathcurveto{\pgfqpoint{5.946406in}{1.558401in}}{\pgfqpoint{5.950356in}{1.556765in}}{\pgfqpoint{5.954474in}{1.556765in}}%
\pgfpathlineto{\pgfqpoint{5.954474in}{1.556765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959163in}{1.101962in}}%
\pgfpathcurveto{\pgfqpoint{5.963281in}{1.101962in}}{\pgfqpoint{5.967231in}{1.103598in}}{\pgfqpoint{5.970143in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{5.973055in}{1.109422in}}{\pgfqpoint{5.974691in}{1.113372in}}{\pgfqpoint{5.974691in}{1.117491in}}%
\pgfpathcurveto{\pgfqpoint{5.974691in}{1.121609in}}{\pgfqpoint{5.973055in}{1.125559in}}{\pgfqpoint{5.970143in}{1.128471in}}%
\pgfpathcurveto{\pgfqpoint{5.967231in}{1.131383in}}{\pgfqpoint{5.963281in}{1.133019in}}{\pgfqpoint{5.959163in}{1.133019in}}%
\pgfpathcurveto{\pgfqpoint{5.955044in}{1.133019in}}{\pgfqpoint{5.951094in}{1.131383in}}{\pgfqpoint{5.948182in}{1.128471in}}%
\pgfpathcurveto{\pgfqpoint{5.945271in}{1.125559in}}{\pgfqpoint{5.943634in}{1.121609in}}{\pgfqpoint{5.943634in}{1.117491in}}%
\pgfpathcurveto{\pgfqpoint{5.943634in}{1.113372in}}{\pgfqpoint{5.945271in}{1.109422in}}{\pgfqpoint{5.948182in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{5.951094in}{1.103598in}}{\pgfqpoint{5.955044in}{1.101962in}}{\pgfqpoint{5.959163in}{1.101962in}}%
\pgfpathlineto{\pgfqpoint{5.959163in}{1.101962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955241in}{1.959809in}}%
\pgfpathcurveto{\pgfqpoint{5.959359in}{1.959809in}}{\pgfqpoint{5.963309in}{1.961445in}}{\pgfqpoint{5.966221in}{1.964357in}}%
\pgfpathcurveto{\pgfqpoint{5.969133in}{1.967269in}}{\pgfqpoint{5.970769in}{1.971219in}}{\pgfqpoint{5.970769in}{1.975338in}}%
\pgfpathcurveto{\pgfqpoint{5.970769in}{1.979456in}}{\pgfqpoint{5.969133in}{1.983406in}}{\pgfqpoint{5.966221in}{1.986318in}}%
\pgfpathcurveto{\pgfqpoint{5.963309in}{1.989230in}}{\pgfqpoint{5.959359in}{1.990866in}}{\pgfqpoint{5.955241in}{1.990866in}}%
\pgfpathcurveto{\pgfqpoint{5.951123in}{1.990866in}}{\pgfqpoint{5.947173in}{1.989230in}}{\pgfqpoint{5.944261in}{1.986318in}}%
\pgfpathcurveto{\pgfqpoint{5.941349in}{1.983406in}}{\pgfqpoint{5.939713in}{1.979456in}}{\pgfqpoint{5.939713in}{1.975338in}}%
\pgfpathcurveto{\pgfqpoint{5.939713in}{1.971219in}}{\pgfqpoint{5.941349in}{1.967269in}}{\pgfqpoint{5.944261in}{1.964357in}}%
\pgfpathcurveto{\pgfqpoint{5.947173in}{1.961445in}}{\pgfqpoint{5.951123in}{1.959809in}}{\pgfqpoint{5.955241in}{1.959809in}}%
\pgfpathlineto{\pgfqpoint{5.955241in}{1.959809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088103in,y=3.740763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NNAR | Filtering | Linear Classifier | HP tuned on noise free validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/detectors_normalized/weak_klm_allclass_noisy_logl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692711in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{0.692711in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692711in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692711in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VoSG (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970355in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{0.970355in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970355in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970355in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Representer (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247999in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247999in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247999in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consensus (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525642in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525642in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525642in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forget scores (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803286in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.803286in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803286in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803286in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUM (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080929in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080929in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080929in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VoSG (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358573in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358573in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358573in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consensus (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636217in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.636217in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636217in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636217in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cleanlab (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913860in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.913860in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913860in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913860in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cleanlab (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191504in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.191504in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191504in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191504in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Small loss (GBT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469148in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.469148in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469148in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469148in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Small loss (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746791in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746791in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746791in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AGRA (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024435in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024435in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024435in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUM (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302078in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302078in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302078in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TracIn (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579722in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579722in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forget scores (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857366in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{4.857366in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857366in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857366in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont none}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135009in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.135009in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135009in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135009in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Influence (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412653in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.412653in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412653in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412653in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690297in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.690297in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690297in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690297in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont silver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967940in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{5.967940in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967940in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.967940in,y=1.129788in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387223in, y=1.178816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.599735in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.599735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.599735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317778in, y=1.551540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.972459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=1.924264in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.345183in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.345183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.345183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.296989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.717907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.669713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.090632in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.090632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.090632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.042437in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.463356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.415161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192778in,y=2.345183in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normalized test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595536in}{2.448564in}}%
\pgfpathlineto{\pgfqpoint{0.789887in}{2.448564in}}%
\pgfpathlineto{\pgfqpoint{0.789887in}{2.908181in}}%
\pgfpathlineto{\pgfqpoint{0.595536in}{2.908181in}}%
\pgfpathlineto{\pgfqpoint{0.595536in}{2.448564in}}%
\pgfpathlineto{\pgfqpoint{0.595536in}{2.448564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692711in}{2.448564in}}%
\pgfpathlineto{\pgfqpoint{0.692711in}{2.206582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692711in}{2.908181in}}%
\pgfpathlineto{\pgfqpoint{0.692711in}{3.398729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644124in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{0.741299in}{2.206582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644124in}{3.398729in}}%
\pgfpathlineto{\pgfqpoint{0.741299in}{3.398729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873180in}{2.481297in}}%
\pgfpathlineto{\pgfqpoint{1.067530in}{2.481297in}}%
\pgfpathlineto{\pgfqpoint{1.067530in}{2.948091in}}%
\pgfpathlineto{\pgfqpoint{0.873180in}{2.948091in}}%
\pgfpathlineto{\pgfqpoint{0.873180in}{2.481297in}}%
\pgfpathlineto{\pgfqpoint{0.873180in}{2.481297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970355in}{2.481297in}}%
\pgfpathlineto{\pgfqpoint{0.970355in}{1.904467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970355in}{2.948091in}}%
\pgfpathlineto{\pgfqpoint{0.970355in}{3.411917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921767in}{1.904467in}}%
\pgfpathlineto{\pgfqpoint{1.018943in}{1.904467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921767in}{3.411917in}}%
\pgfpathlineto{\pgfqpoint{1.018943in}{3.411917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150823in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{1.345174in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{1.345174in}{2.896003in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{2.896003in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{2.305208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247999in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{2.030893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247999in}{2.896003in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{3.300255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199411in}{2.030893in}}%
\pgfpathlineto{\pgfqpoint{1.296586in}{2.030893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199411in}{3.300255in}}%
\pgfpathlineto{\pgfqpoint{1.296586in}{3.300255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428467in}{2.473442in}}%
\pgfpathlineto{\pgfqpoint{1.622817in}{2.473442in}}%
\pgfpathlineto{\pgfqpoint{1.622817in}{2.856361in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{2.856361in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{2.473442in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{2.473442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525642in}{2.473442in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{2.334514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525642in}{2.856361in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{3.356943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477055in}{2.334514in}}%
\pgfpathlineto{\pgfqpoint{1.574230in}{2.334514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477055in}{3.356943in}}%
\pgfpathlineto{\pgfqpoint{1.574230in}{3.356943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706111in}{2.501119in}}%
\pgfpathlineto{\pgfqpoint{1.900461in}{2.501119in}}%
\pgfpathlineto{\pgfqpoint{1.900461in}{2.918287in}}%
\pgfpathlineto{\pgfqpoint{1.706111in}{2.918287in}}%
\pgfpathlineto{\pgfqpoint{1.706111in}{2.501119in}}%
\pgfpathlineto{\pgfqpoint{1.706111in}{2.501119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803286in}{2.501119in}}%
\pgfpathlineto{\pgfqpoint{1.803286in}{2.089339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803286in}{2.918287in}}%
\pgfpathlineto{\pgfqpoint{1.803286in}{3.473356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754698in}{2.089339in}}%
\pgfpathlineto{\pgfqpoint{1.851873in}{2.089339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983754in}{2.494229in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{2.494229in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{2.915003in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{2.915003in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{2.494229in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{2.494229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080929in}{2.494229in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{2.147332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080929in}{2.915003in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{3.318228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032342in}{2.147332in}}%
\pgfpathlineto{\pgfqpoint{2.129517in}{2.147332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032342in}{3.318228in}}%
\pgfpathlineto{\pgfqpoint{2.129517in}{3.318228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261398in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{2.455748in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{2.455748in}{2.898176in}}%
\pgfpathlineto{\pgfqpoint{2.261398in}{2.898176in}}%
\pgfpathlineto{\pgfqpoint{2.261398in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{2.261398in}{2.488408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358573in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{2.012596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358573in}{2.898176in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{3.367035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309985in}{2.012596in}}%
\pgfpathlineto{\pgfqpoint{2.407161in}{2.012596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309985in}{3.367035in}}%
\pgfpathlineto{\pgfqpoint{2.407161in}{3.367035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539041in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{2.733392in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{2.733392in}{3.054165in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{3.054165in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{2.518918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636217in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{2.636217in}{2.024341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636217in}{3.054165in}}%
\pgfpathlineto{\pgfqpoint{2.636217in}{3.403899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587629in}{2.024341in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{2.024341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587629in}{3.403899in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{3.403899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816685in}{2.458530in}}%
\pgfpathlineto{\pgfqpoint{3.011036in}{2.458530in}}%
\pgfpathlineto{\pgfqpoint{3.011036in}{2.916552in}}%
\pgfpathlineto{\pgfqpoint{2.816685in}{2.916552in}}%
\pgfpathlineto{\pgfqpoint{2.816685in}{2.458530in}}%
\pgfpathlineto{\pgfqpoint{2.816685in}{2.458530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913860in}{2.458530in}}%
\pgfpathlineto{\pgfqpoint{2.913860in}{2.133177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913860in}{2.916552in}}%
\pgfpathlineto{\pgfqpoint{2.913860in}{3.386355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865273in}{2.133177in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{2.133177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865273in}{3.386355in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{3.386355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094329in}{2.480836in}}%
\pgfpathlineto{\pgfqpoint{3.288679in}{2.480836in}}%
\pgfpathlineto{\pgfqpoint{3.288679in}{2.938254in}}%
\pgfpathlineto{\pgfqpoint{3.094329in}{2.938254in}}%
\pgfpathlineto{\pgfqpoint{3.094329in}{2.480836in}}%
\pgfpathlineto{\pgfqpoint{3.094329in}{2.480836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191504in}{2.480836in}}%
\pgfpathlineto{\pgfqpoint{3.191504in}{2.003016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191504in}{2.938254in}}%
\pgfpathlineto{\pgfqpoint{3.191504in}{3.254524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142916in}{2.003016in}}%
\pgfpathlineto{\pgfqpoint{3.240092in}{2.003016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142916in}{3.254524in}}%
\pgfpathlineto{\pgfqpoint{3.240092in}{3.254524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371972in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{3.566323in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{3.566323in}{2.909608in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{2.909608in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{2.421128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469148in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{3.469148in}{2.085312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469148in}{2.909608in}}%
\pgfpathlineto{\pgfqpoint{3.469148in}{3.430759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420560in}{2.085312in}}%
\pgfpathlineto{\pgfqpoint{3.517735in}{2.085312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420560in}{3.430759in}}%
\pgfpathlineto{\pgfqpoint{3.517735in}{3.430759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649616in}{2.435730in}}%
\pgfpathlineto{\pgfqpoint{3.843966in}{2.435730in}}%
\pgfpathlineto{\pgfqpoint{3.843966in}{2.915170in}}%
\pgfpathlineto{\pgfqpoint{3.649616in}{2.915170in}}%
\pgfpathlineto{\pgfqpoint{3.649616in}{2.435730in}}%
\pgfpathlineto{\pgfqpoint{3.649616in}{2.435730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746791in}{2.435730in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{1.972710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746791in}{2.915170in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{3.404294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698204in}{1.972710in}}%
\pgfpathlineto{\pgfqpoint{3.795379in}{1.972710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698204in}{3.404294in}}%
\pgfpathlineto{\pgfqpoint{3.795379in}{3.404294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927260in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{2.883624in}}%
\pgfpathlineto{\pgfqpoint{3.927260in}{2.883624in}}%
\pgfpathlineto{\pgfqpoint{3.927260in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{3.927260in}{2.398133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024435in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{2.121946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024435in}{2.883624in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{3.279995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975847in}{2.121946in}}%
\pgfpathlineto{\pgfqpoint{4.073022in}{2.121946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975847in}{3.279995in}}%
\pgfpathlineto{\pgfqpoint{4.073022in}{3.279995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204903in}{2.479888in}}%
\pgfpathlineto{\pgfqpoint{4.399254in}{2.479888in}}%
\pgfpathlineto{\pgfqpoint{4.399254in}{2.944030in}}%
\pgfpathlineto{\pgfqpoint{4.204903in}{2.944030in}}%
\pgfpathlineto{\pgfqpoint{4.204903in}{2.479888in}}%
\pgfpathlineto{\pgfqpoint{4.204903in}{2.479888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302078in}{2.479888in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{2.020537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302078in}{2.944030in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{3.339996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253491in}{2.020537in}}%
\pgfpathlineto{\pgfqpoint{4.350666in}{2.020537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253491in}{3.339996in}}%
\pgfpathlineto{\pgfqpoint{4.350666in}{3.339996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482547in}{2.621107in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{2.621107in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{2.820816in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{2.820816in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{2.621107in}}%
\pgfpathlineto{\pgfqpoint{4.482547in}{2.621107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{2.621107in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{2.358062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{2.820816in}}%
\pgfpathlineto{\pgfqpoint{4.579722in}{2.990400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531134in}{2.358062in}}%
\pgfpathlineto{\pgfqpoint{4.628310in}{2.358062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531134in}{2.990400in}}%
\pgfpathlineto{\pgfqpoint{4.628310in}{2.990400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760190in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.954541in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.954541in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.760190in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.760190in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.760190in}{2.717907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857366in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.857366in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857366in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.857366in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808778in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.905953in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808778in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.905953in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037834in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{5.232185in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{5.232185in}{2.934510in}}%
\pgfpathlineto{\pgfqpoint{5.037834in}{2.934510in}}%
\pgfpathlineto{\pgfqpoint{5.037834in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{5.037834in}{2.495225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135009in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{5.135009in}{2.155145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135009in}{2.934510in}}%
\pgfpathlineto{\pgfqpoint{5.135009in}{3.399454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086422in}{2.155145in}}%
\pgfpathlineto{\pgfqpoint{5.183597in}{2.155145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086422in}{3.399454in}}%
\pgfpathlineto{\pgfqpoint{5.183597in}{3.399454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315478in}{2.554106in}}%
\pgfpathlineto{\pgfqpoint{5.509828in}{2.554106in}}%
\pgfpathlineto{\pgfqpoint{5.509828in}{2.804616in}}%
\pgfpathlineto{\pgfqpoint{5.315478in}{2.804616in}}%
\pgfpathlineto{\pgfqpoint{5.315478in}{2.554106in}}%
\pgfpathlineto{\pgfqpoint{5.315478in}{2.554106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412653in}{2.554106in}}%
\pgfpathlineto{\pgfqpoint{5.412653in}{2.255700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412653in}{2.804616in}}%
\pgfpathlineto{\pgfqpoint{5.412653in}{2.876046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364065in}{2.255700in}}%
\pgfpathlineto{\pgfqpoint{5.461241in}{2.255700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364065in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{5.461241in}{2.876046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.787472in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.787472in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690297in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.690297in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690297in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.690297in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641709in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.738884in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641709in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.738884in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870765in}{1.579500in}}%
\pgfpathlineto{\pgfqpoint{6.065116in}{1.579500in}}%
\pgfpathlineto{\pgfqpoint{6.065116in}{2.069593in}}%
\pgfpathlineto{\pgfqpoint{5.870765in}{2.069593in}}%
\pgfpathlineto{\pgfqpoint{5.870765in}{1.579500in}}%
\pgfpathlineto{\pgfqpoint{5.870765in}{1.579500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967940in}{1.579500in}}%
\pgfpathlineto{\pgfqpoint{5.967940in}{1.217010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967940in}{2.069593in}}%
\pgfpathlineto{\pgfqpoint{5.967940in}{2.565237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919353in}{2.565237in}}%
\pgfpathlineto{\pgfqpoint{6.016528in}{2.565237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595536in}{2.812233in}}%
\pgfpathlineto{\pgfqpoint{0.789887in}{2.812233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873180in}{2.797728in}}%
\pgfpathlineto{\pgfqpoint{1.067530in}{2.797728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150823in}{2.787630in}}%
\pgfpathlineto{\pgfqpoint{1.345174in}{2.787630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428467in}{2.777626in}}%
\pgfpathlineto{\pgfqpoint{1.622817in}{2.777626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706111in}{2.773114in}}%
\pgfpathlineto{\pgfqpoint{1.900461in}{2.773114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983754in}{2.772947in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{2.772947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261398in}{2.772043in}}%
\pgfpathlineto{\pgfqpoint{2.455748in}{2.772043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539041in}{2.767496in}}%
\pgfpathlineto{\pgfqpoint{2.733392in}{2.767496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816685in}{2.752855in}}%
\pgfpathlineto{\pgfqpoint{3.011036in}{2.752855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094329in}{2.751621in}}%
\pgfpathlineto{\pgfqpoint{3.288679in}{2.751621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371972in}{2.751539in}}%
\pgfpathlineto{\pgfqpoint{3.566323in}{2.751539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649616in}{2.734662in}}%
\pgfpathlineto{\pgfqpoint{3.843966in}{2.734662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927260in}{2.731619in}}%
\pgfpathlineto{\pgfqpoint{4.121610in}{2.731619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204903in}{2.731214in}}%
\pgfpathlineto{\pgfqpoint{4.399254in}{2.731214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482547in}{2.730734in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{2.730734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760190in}{2.717907in}}%
\pgfpathlineto{\pgfqpoint{4.954541in}{2.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037834in}{2.704133in}}%
\pgfpathlineto{\pgfqpoint{5.232185in}{2.704133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315478in}{2.692089in}}%
\pgfpathlineto{\pgfqpoint{5.509828in}{2.692089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593121in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{5.787472in}{1.972459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870765in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{6.065116in}{1.852123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.227010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703017in}{2.861128in}}%
\pgfpathcurveto{\pgfqpoint{0.707135in}{2.861128in}}{\pgfqpoint{0.711085in}{2.862764in}}{\pgfqpoint{0.713997in}{2.865676in}}%
\pgfpathcurveto{\pgfqpoint{0.716909in}{2.868588in}}{\pgfqpoint{0.718545in}{2.872538in}}{\pgfqpoint{0.718545in}{2.876656in}}%
\pgfpathcurveto{\pgfqpoint{0.718545in}{2.880775in}}{\pgfqpoint{0.716909in}{2.884725in}}{\pgfqpoint{0.713997in}{2.887637in}}%
\pgfpathcurveto{\pgfqpoint{0.711085in}{2.890549in}}{\pgfqpoint{0.707135in}{2.892185in}}{\pgfqpoint{0.703017in}{2.892185in}}%
\pgfpathcurveto{\pgfqpoint{0.698899in}{2.892185in}}{\pgfqpoint{0.694949in}{2.890549in}}{\pgfqpoint{0.692037in}{2.887637in}}%
\pgfpathcurveto{\pgfqpoint{0.689125in}{2.884725in}}{\pgfqpoint{0.687489in}{2.880775in}}{\pgfqpoint{0.687489in}{2.876656in}}%
\pgfpathcurveto{\pgfqpoint{0.687489in}{2.872538in}}{\pgfqpoint{0.689125in}{2.868588in}}{\pgfqpoint{0.692037in}{2.865676in}}%
\pgfpathcurveto{\pgfqpoint{0.694949in}{2.862764in}}{\pgfqpoint{0.698899in}{2.861128in}}{\pgfqpoint{0.703017in}{2.861128in}}%
\pgfpathlineto{\pgfqpoint{0.703017in}{2.861128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705557in}{2.825608in}}%
\pgfpathcurveto{\pgfqpoint{0.709675in}{2.825608in}}{\pgfqpoint{0.713625in}{2.827244in}}{\pgfqpoint{0.716537in}{2.830156in}}%
\pgfpathcurveto{\pgfqpoint{0.719449in}{2.833068in}}{\pgfqpoint{0.721085in}{2.837018in}}{\pgfqpoint{0.721085in}{2.841136in}}%
\pgfpathcurveto{\pgfqpoint{0.721085in}{2.845254in}}{\pgfqpoint{0.719449in}{2.849204in}}{\pgfqpoint{0.716537in}{2.852116in}}%
\pgfpathcurveto{\pgfqpoint{0.713625in}{2.855028in}}{\pgfqpoint{0.709675in}{2.856665in}}{\pgfqpoint{0.705557in}{2.856665in}}%
\pgfpathcurveto{\pgfqpoint{0.701438in}{2.856665in}}{\pgfqpoint{0.697488in}{2.855028in}}{\pgfqpoint{0.694576in}{2.852116in}}%
\pgfpathcurveto{\pgfqpoint{0.691664in}{2.849204in}}{\pgfqpoint{0.690028in}{2.845254in}}{\pgfqpoint{0.690028in}{2.841136in}}%
\pgfpathcurveto{\pgfqpoint{0.690028in}{2.837018in}}{\pgfqpoint{0.691664in}{2.833068in}}{\pgfqpoint{0.694576in}{2.830156in}}%
\pgfpathcurveto{\pgfqpoint{0.697488in}{2.827244in}}{\pgfqpoint{0.701438in}{2.825608in}}{\pgfqpoint{0.705557in}{2.825608in}}%
\pgfpathlineto{\pgfqpoint{0.705557in}{2.825608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706400in}{2.609604in}}%
\pgfpathcurveto{\pgfqpoint{0.710518in}{2.609604in}}{\pgfqpoint{0.714468in}{2.611241in}}{\pgfqpoint{0.717380in}{2.614153in}}%
\pgfpathcurveto{\pgfqpoint{0.720292in}{2.617065in}}{\pgfqpoint{0.721928in}{2.621015in}}{\pgfqpoint{0.721928in}{2.625133in}}%
\pgfpathcurveto{\pgfqpoint{0.721928in}{2.629251in}}{\pgfqpoint{0.720292in}{2.633201in}}{\pgfqpoint{0.717380in}{2.636113in}}%
\pgfpathcurveto{\pgfqpoint{0.714468in}{2.639025in}}{\pgfqpoint{0.710518in}{2.640661in}}{\pgfqpoint{0.706400in}{2.640661in}}%
\pgfpathcurveto{\pgfqpoint{0.702281in}{2.640661in}}{\pgfqpoint{0.698331in}{2.639025in}}{\pgfqpoint{0.695420in}{2.636113in}}%
\pgfpathcurveto{\pgfqpoint{0.692508in}{2.633201in}}{\pgfqpoint{0.690871in}{2.629251in}}{\pgfqpoint{0.690871in}{2.625133in}}%
\pgfpathcurveto{\pgfqpoint{0.690871in}{2.621015in}}{\pgfqpoint{0.692508in}{2.617065in}}{\pgfqpoint{0.695420in}{2.614153in}}%
\pgfpathcurveto{\pgfqpoint{0.698331in}{2.611241in}}{\pgfqpoint{0.702281in}{2.609604in}}{\pgfqpoint{0.706400in}{2.609604in}}%
\pgfpathlineto{\pgfqpoint{0.706400in}{2.609604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706404in}{3.135611in}}%
\pgfpathcurveto{\pgfqpoint{0.710523in}{3.135611in}}{\pgfqpoint{0.714473in}{3.137247in}}{\pgfqpoint{0.717385in}{3.140159in}}%
\pgfpathcurveto{\pgfqpoint{0.720296in}{3.143071in}}{\pgfqpoint{0.721933in}{3.147021in}}{\pgfqpoint{0.721933in}{3.151139in}}%
\pgfpathcurveto{\pgfqpoint{0.721933in}{3.155257in}}{\pgfqpoint{0.720296in}{3.159207in}}{\pgfqpoint{0.717385in}{3.162119in}}%
\pgfpathcurveto{\pgfqpoint{0.714473in}{3.165031in}}{\pgfqpoint{0.710523in}{3.166667in}}{\pgfqpoint{0.706404in}{3.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.702286in}{3.166667in}}{\pgfqpoint{0.698336in}{3.165031in}}{\pgfqpoint{0.695424in}{3.162119in}}%
\pgfpathcurveto{\pgfqpoint{0.692512in}{3.159207in}}{\pgfqpoint{0.690876in}{3.155257in}}{\pgfqpoint{0.690876in}{3.151139in}}%
\pgfpathcurveto{\pgfqpoint{0.690876in}{3.147021in}}{\pgfqpoint{0.692512in}{3.143071in}}{\pgfqpoint{0.695424in}{3.140159in}}%
\pgfpathcurveto{\pgfqpoint{0.698336in}{3.137247in}}{\pgfqpoint{0.702286in}{3.135611in}}{\pgfqpoint{0.706404in}{3.135611in}}%
\pgfpathlineto{\pgfqpoint{0.706404in}{3.135611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701340in}{0.424588in}}%
\pgfpathcurveto{\pgfqpoint{0.705458in}{0.424588in}}{\pgfqpoint{0.709409in}{0.426224in}}{\pgfqpoint{0.712320in}{0.429136in}}%
\pgfpathcurveto{\pgfqpoint{0.715232in}{0.432048in}}{\pgfqpoint{0.716869in}{0.435998in}}{\pgfqpoint{0.716869in}{0.440116in}}%
\pgfpathcurveto{\pgfqpoint{0.716869in}{0.444235in}}{\pgfqpoint{0.715232in}{0.448185in}}{\pgfqpoint{0.712320in}{0.451097in}}%
\pgfpathcurveto{\pgfqpoint{0.709409in}{0.454009in}}{\pgfqpoint{0.705458in}{0.455645in}}{\pgfqpoint{0.701340in}{0.455645in}}%
\pgfpathcurveto{\pgfqpoint{0.697222in}{0.455645in}}{\pgfqpoint{0.693272in}{0.454009in}}{\pgfqpoint{0.690360in}{0.451097in}}%
\pgfpathcurveto{\pgfqpoint{0.687448in}{0.448185in}}{\pgfqpoint{0.685812in}{0.444235in}}{\pgfqpoint{0.685812in}{0.440116in}}%
\pgfpathcurveto{\pgfqpoint{0.685812in}{0.435998in}}{\pgfqpoint{0.687448in}{0.432048in}}{\pgfqpoint{0.690360in}{0.429136in}}%
\pgfpathcurveto{\pgfqpoint{0.693272in}{0.426224in}}{\pgfqpoint{0.697222in}{0.424588in}}{\pgfqpoint{0.701340in}{0.424588in}}%
\pgfpathlineto{\pgfqpoint{0.701340in}{0.424588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682808in}{-4.422706in}}%
\pgfpathcurveto{\pgfqpoint{0.686927in}{-4.422706in}}{\pgfqpoint{0.690877in}{-4.421070in}}{\pgfqpoint{0.693789in}{-4.418158in}}%
\pgfpathcurveto{\pgfqpoint{0.696701in}{-4.415246in}}{\pgfqpoint{0.698337in}{-4.411296in}}{\pgfqpoint{0.698337in}{-4.407177in}}%
\pgfpathcurveto{\pgfqpoint{0.698337in}{-4.403059in}}{\pgfqpoint{0.696701in}{-4.399109in}}{\pgfqpoint{0.693789in}{-4.396197in}}%
\pgfpathcurveto{\pgfqpoint{0.690877in}{-4.393285in}}{\pgfqpoint{0.686927in}{-4.391649in}}{\pgfqpoint{0.682808in}{-4.391649in}}%
\pgfpathcurveto{\pgfqpoint{0.678690in}{-4.391649in}}{\pgfqpoint{0.674740in}{-4.393285in}}{\pgfqpoint{0.671828in}{-4.396197in}}%
\pgfpathcurveto{\pgfqpoint{0.668916in}{-4.399109in}}{\pgfqpoint{0.667280in}{-4.403059in}}{\pgfqpoint{0.667280in}{-4.407177in}}%
\pgfpathcurveto{\pgfqpoint{0.667280in}{-4.411296in}}{\pgfqpoint{0.668916in}{-4.415246in}}{\pgfqpoint{0.671828in}{-4.418158in}}%
\pgfpathcurveto{\pgfqpoint{0.674740in}{-4.421070in}}{\pgfqpoint{0.678690in}{-4.422706in}}{\pgfqpoint{0.682808in}{-4.422706in}}%
\pgfpathlineto{\pgfqpoint{0.682808in}{-4.422706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686040in}{2.306057in}}%
\pgfpathcurveto{\pgfqpoint{0.690158in}{2.306057in}}{\pgfqpoint{0.694109in}{2.307693in}}{\pgfqpoint{0.697020in}{2.310605in}}%
\pgfpathcurveto{\pgfqpoint{0.699932in}{2.313517in}}{\pgfqpoint{0.701569in}{2.317467in}}{\pgfqpoint{0.701569in}{2.321585in}}%
\pgfpathcurveto{\pgfqpoint{0.701569in}{2.325703in}}{\pgfqpoint{0.699932in}{2.329653in}}{\pgfqpoint{0.697020in}{2.332565in}}%
\pgfpathcurveto{\pgfqpoint{0.694109in}{2.335477in}}{\pgfqpoint{0.690158in}{2.337113in}}{\pgfqpoint{0.686040in}{2.337113in}}%
\pgfpathcurveto{\pgfqpoint{0.681922in}{2.337113in}}{\pgfqpoint{0.677972in}{2.335477in}}{\pgfqpoint{0.675060in}{2.332565in}}%
\pgfpathcurveto{\pgfqpoint{0.672148in}{2.329653in}}{\pgfqpoint{0.670512in}{2.325703in}}{\pgfqpoint{0.670512in}{2.321585in}}%
\pgfpathcurveto{\pgfqpoint{0.670512in}{2.317467in}}{\pgfqpoint{0.672148in}{2.313517in}}{\pgfqpoint{0.675060in}{2.310605in}}%
\pgfpathcurveto{\pgfqpoint{0.677972in}{2.307693in}}{\pgfqpoint{0.681922in}{2.306057in}}{\pgfqpoint{0.686040in}{2.306057in}}%
\pgfpathlineto{\pgfqpoint{0.686040in}{2.306057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691057in}{2.984556in}}%
\pgfpathcurveto{\pgfqpoint{0.695175in}{2.984556in}}{\pgfqpoint{0.699126in}{2.986192in}}{\pgfqpoint{0.702037in}{2.989104in}}%
\pgfpathcurveto{\pgfqpoint{0.704949in}{2.992016in}}{\pgfqpoint{0.706586in}{2.995966in}}{\pgfqpoint{0.706586in}{3.000084in}}%
\pgfpathcurveto{\pgfqpoint{0.706586in}{3.004202in}}{\pgfqpoint{0.704949in}{3.008152in}}{\pgfqpoint{0.702037in}{3.011064in}}%
\pgfpathcurveto{\pgfqpoint{0.699126in}{3.013976in}}{\pgfqpoint{0.695175in}{3.015612in}}{\pgfqpoint{0.691057in}{3.015612in}}%
\pgfpathcurveto{\pgfqpoint{0.686939in}{3.015612in}}{\pgfqpoint{0.682989in}{3.013976in}}{\pgfqpoint{0.680077in}{3.011064in}}%
\pgfpathcurveto{\pgfqpoint{0.677165in}{3.008152in}}{\pgfqpoint{0.675529in}{3.004202in}}{\pgfqpoint{0.675529in}{3.000084in}}%
\pgfpathcurveto{\pgfqpoint{0.675529in}{2.995966in}}{\pgfqpoint{0.677165in}{2.992016in}}{\pgfqpoint{0.680077in}{2.989104in}}%
\pgfpathcurveto{\pgfqpoint{0.682989in}{2.986192in}}{\pgfqpoint{0.686939in}{2.984556in}}{\pgfqpoint{0.691057in}{2.984556in}}%
\pgfpathlineto{\pgfqpoint{0.691057in}{2.984556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696291in}{2.796705in}}%
\pgfpathcurveto{\pgfqpoint{0.700409in}{2.796705in}}{\pgfqpoint{0.704359in}{2.798341in}}{\pgfqpoint{0.707271in}{2.801253in}}%
\pgfpathcurveto{\pgfqpoint{0.710183in}{2.804165in}}{\pgfqpoint{0.711819in}{2.808115in}}{\pgfqpoint{0.711819in}{2.812233in}}%
\pgfpathcurveto{\pgfqpoint{0.711819in}{2.816352in}}{\pgfqpoint{0.710183in}{2.820302in}}{\pgfqpoint{0.707271in}{2.823214in}}%
\pgfpathcurveto{\pgfqpoint{0.704359in}{2.826125in}}{\pgfqpoint{0.700409in}{2.827762in}}{\pgfqpoint{0.696291in}{2.827762in}}%
\pgfpathcurveto{\pgfqpoint{0.692173in}{2.827762in}}{\pgfqpoint{0.688223in}{2.826125in}}{\pgfqpoint{0.685311in}{2.823214in}}%
\pgfpathcurveto{\pgfqpoint{0.682399in}{2.820302in}}{\pgfqpoint{0.680762in}{2.816352in}}{\pgfqpoint{0.680762in}{2.812233in}}%
\pgfpathcurveto{\pgfqpoint{0.680762in}{2.808115in}}{\pgfqpoint{0.682399in}{2.804165in}}{\pgfqpoint{0.685311in}{2.801253in}}%
\pgfpathcurveto{\pgfqpoint{0.688223in}{2.798341in}}{\pgfqpoint{0.692173in}{2.796705in}}{\pgfqpoint{0.696291in}{2.796705in}}%
\pgfpathlineto{\pgfqpoint{0.696291in}{2.796705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692904in}{2.864380in}}%
\pgfpathcurveto{\pgfqpoint{0.697022in}{2.864380in}}{\pgfqpoint{0.700972in}{2.866016in}}{\pgfqpoint{0.703884in}{2.868928in}}%
\pgfpathcurveto{\pgfqpoint{0.706796in}{2.871840in}}{\pgfqpoint{0.708432in}{2.875790in}}{\pgfqpoint{0.708432in}{2.879908in}}%
\pgfpathcurveto{\pgfqpoint{0.708432in}{2.884026in}}{\pgfqpoint{0.706796in}{2.887976in}}{\pgfqpoint{0.703884in}{2.890888in}}%
\pgfpathcurveto{\pgfqpoint{0.700972in}{2.893800in}}{\pgfqpoint{0.697022in}{2.895436in}}{\pgfqpoint{0.692904in}{2.895436in}}%
\pgfpathcurveto{\pgfqpoint{0.688785in}{2.895436in}}{\pgfqpoint{0.684835in}{2.893800in}}{\pgfqpoint{0.681923in}{2.890888in}}%
\pgfpathcurveto{\pgfqpoint{0.679011in}{2.887976in}}{\pgfqpoint{0.677375in}{2.884026in}}{\pgfqpoint{0.677375in}{2.879908in}}%
\pgfpathcurveto{\pgfqpoint{0.677375in}{2.875790in}}{\pgfqpoint{0.679011in}{2.871840in}}{\pgfqpoint{0.681923in}{2.868928in}}%
\pgfpathcurveto{\pgfqpoint{0.684835in}{2.866016in}}{\pgfqpoint{0.688785in}{2.864380in}}{\pgfqpoint{0.692904in}{2.864380in}}%
\pgfpathlineto{\pgfqpoint{0.692904in}{2.864380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694954in}{3.383201in}}%
\pgfpathcurveto{\pgfqpoint{0.699072in}{3.383201in}}{\pgfqpoint{0.703022in}{3.384837in}}{\pgfqpoint{0.705934in}{3.387749in}}%
\pgfpathcurveto{\pgfqpoint{0.708846in}{3.390661in}}{\pgfqpoint{0.710482in}{3.394611in}}{\pgfqpoint{0.710482in}{3.398729in}}%
\pgfpathcurveto{\pgfqpoint{0.710482in}{3.402848in}}{\pgfqpoint{0.708846in}{3.406798in}}{\pgfqpoint{0.705934in}{3.409710in}}%
\pgfpathcurveto{\pgfqpoint{0.703022in}{3.412622in}}{\pgfqpoint{0.699072in}{3.414258in}}{\pgfqpoint{0.694954in}{3.414258in}}%
\pgfpathcurveto{\pgfqpoint{0.690836in}{3.414258in}}{\pgfqpoint{0.686886in}{3.412622in}}{\pgfqpoint{0.683974in}{3.409710in}}%
\pgfpathcurveto{\pgfqpoint{0.681062in}{3.406798in}}{\pgfqpoint{0.679425in}{3.402848in}}{\pgfqpoint{0.679425in}{3.398729in}}%
\pgfpathcurveto{\pgfqpoint{0.679425in}{3.394611in}}{\pgfqpoint{0.681062in}{3.390661in}}{\pgfqpoint{0.683974in}{3.387749in}}%
\pgfpathcurveto{\pgfqpoint{0.686886in}{3.384837in}}{\pgfqpoint{0.690836in}{3.383201in}}{\pgfqpoint{0.694954in}{3.383201in}}%
\pgfpathlineto{\pgfqpoint{0.694954in}{3.383201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703683in}{2.560014in}}%
\pgfpathcurveto{\pgfqpoint{0.707801in}{2.560014in}}{\pgfqpoint{0.711751in}{2.561650in}}{\pgfqpoint{0.714663in}{2.564562in}}%
\pgfpathcurveto{\pgfqpoint{0.717575in}{2.567474in}}{\pgfqpoint{0.719211in}{2.571424in}}{\pgfqpoint{0.719211in}{2.575542in}}%
\pgfpathcurveto{\pgfqpoint{0.719211in}{2.579661in}}{\pgfqpoint{0.717575in}{2.583611in}}{\pgfqpoint{0.714663in}{2.586523in}}%
\pgfpathcurveto{\pgfqpoint{0.711751in}{2.589435in}}{\pgfqpoint{0.707801in}{2.591071in}}{\pgfqpoint{0.703683in}{2.591071in}}%
\pgfpathcurveto{\pgfqpoint{0.699565in}{2.591071in}}{\pgfqpoint{0.695615in}{2.589435in}}{\pgfqpoint{0.692703in}{2.586523in}}%
\pgfpathcurveto{\pgfqpoint{0.689791in}{2.583611in}}{\pgfqpoint{0.688155in}{2.579661in}}{\pgfqpoint{0.688155in}{2.575542in}}%
\pgfpathcurveto{\pgfqpoint{0.688155in}{2.571424in}}{\pgfqpoint{0.689791in}{2.567474in}}{\pgfqpoint{0.692703in}{2.564562in}}%
\pgfpathcurveto{\pgfqpoint{0.695615in}{2.561650in}}{\pgfqpoint{0.699565in}{2.560014in}}{\pgfqpoint{0.703683in}{2.560014in}}%
\pgfpathlineto{\pgfqpoint{0.703683in}{2.560014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689736in}{1.147598in}}%
\pgfpathcurveto{\pgfqpoint{0.693854in}{1.147598in}}{\pgfqpoint{0.697804in}{1.149234in}}{\pgfqpoint{0.700716in}{1.152146in}}%
\pgfpathcurveto{\pgfqpoint{0.703628in}{1.155058in}}{\pgfqpoint{0.705264in}{1.159008in}}{\pgfqpoint{0.705264in}{1.163126in}}%
\pgfpathcurveto{\pgfqpoint{0.705264in}{1.167244in}}{\pgfqpoint{0.703628in}{1.171194in}}{\pgfqpoint{0.700716in}{1.174106in}}%
\pgfpathcurveto{\pgfqpoint{0.697804in}{1.177018in}}{\pgfqpoint{0.693854in}{1.178654in}}{\pgfqpoint{0.689736in}{1.178654in}}%
\pgfpathcurveto{\pgfqpoint{0.685618in}{1.178654in}}{\pgfqpoint{0.681668in}{1.177018in}}{\pgfqpoint{0.678756in}{1.174106in}}%
\pgfpathcurveto{\pgfqpoint{0.675844in}{1.171194in}}{\pgfqpoint{0.674208in}{1.167244in}}{\pgfqpoint{0.674208in}{1.163126in}}%
\pgfpathcurveto{\pgfqpoint{0.674208in}{1.159008in}}{\pgfqpoint{0.675844in}{1.155058in}}{\pgfqpoint{0.678756in}{1.152146in}}%
\pgfpathcurveto{\pgfqpoint{0.681668in}{1.149234in}}{\pgfqpoint{0.685618in}{1.147598in}}{\pgfqpoint{0.689736in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{0.689736in}{1.147598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680373in}{3.241075in}}%
\pgfpathcurveto{\pgfqpoint{0.684491in}{3.241075in}}{\pgfqpoint{0.688441in}{3.242711in}}{\pgfqpoint{0.691353in}{3.245623in}}%
\pgfpathcurveto{\pgfqpoint{0.694265in}{3.248535in}}{\pgfqpoint{0.695901in}{3.252485in}}{\pgfqpoint{0.695901in}{3.256604in}}%
\pgfpathcurveto{\pgfqpoint{0.695901in}{3.260722in}}{\pgfqpoint{0.694265in}{3.264672in}}{\pgfqpoint{0.691353in}{3.267584in}}%
\pgfpathcurveto{\pgfqpoint{0.688441in}{3.270496in}}{\pgfqpoint{0.684491in}{3.272132in}}{\pgfqpoint{0.680373in}{3.272132in}}%
\pgfpathcurveto{\pgfqpoint{0.676255in}{3.272132in}}{\pgfqpoint{0.672305in}{3.270496in}}{\pgfqpoint{0.669393in}{3.267584in}}%
\pgfpathcurveto{\pgfqpoint{0.666481in}{3.264672in}}{\pgfqpoint{0.664845in}{3.260722in}}{\pgfqpoint{0.664845in}{3.256604in}}%
\pgfpathcurveto{\pgfqpoint{0.664845in}{3.252485in}}{\pgfqpoint{0.666481in}{3.248535in}}{\pgfqpoint{0.669393in}{3.245623in}}%
\pgfpathcurveto{\pgfqpoint{0.672305in}{3.242711in}}{\pgfqpoint{0.676255in}{3.241075in}}{\pgfqpoint{0.680373in}{3.241075in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{3.241075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698998in}{2.191053in}}%
\pgfpathcurveto{\pgfqpoint{0.703116in}{2.191053in}}{\pgfqpoint{0.707066in}{2.192690in}}{\pgfqpoint{0.709978in}{2.195602in}}%
\pgfpathcurveto{\pgfqpoint{0.712890in}{2.198514in}}{\pgfqpoint{0.714526in}{2.202464in}}{\pgfqpoint{0.714526in}{2.206582in}}%
\pgfpathcurveto{\pgfqpoint{0.714526in}{2.210700in}}{\pgfqpoint{0.712890in}{2.214650in}}{\pgfqpoint{0.709978in}{2.217562in}}%
\pgfpathcurveto{\pgfqpoint{0.707066in}{2.220474in}}{\pgfqpoint{0.703116in}{2.222110in}}{\pgfqpoint{0.698998in}{2.222110in}}%
\pgfpathcurveto{\pgfqpoint{0.694880in}{2.222110in}}{\pgfqpoint{0.690930in}{2.220474in}}{\pgfqpoint{0.688018in}{2.217562in}}%
\pgfpathcurveto{\pgfqpoint{0.685106in}{2.214650in}}{\pgfqpoint{0.683470in}{2.210700in}}{\pgfqpoint{0.683470in}{2.206582in}}%
\pgfpathcurveto{\pgfqpoint{0.683470in}{2.202464in}}{\pgfqpoint{0.685106in}{2.198514in}}{\pgfqpoint{0.688018in}{2.195602in}}%
\pgfpathcurveto{\pgfqpoint{0.690930in}{2.192690in}}{\pgfqpoint{0.694880in}{2.191053in}}{\pgfqpoint{0.698998in}{2.191053in}}%
\pgfpathlineto{\pgfqpoint{0.698998in}{2.191053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697820in}{2.807295in}}%
\pgfpathcurveto{\pgfqpoint{0.701938in}{2.807295in}}{\pgfqpoint{0.705888in}{2.808931in}}{\pgfqpoint{0.708800in}{2.811843in}}%
\pgfpathcurveto{\pgfqpoint{0.711712in}{2.814755in}}{\pgfqpoint{0.713348in}{2.818705in}}{\pgfqpoint{0.713348in}{2.822823in}}%
\pgfpathcurveto{\pgfqpoint{0.713348in}{2.826941in}}{\pgfqpoint{0.711712in}{2.830891in}}{\pgfqpoint{0.708800in}{2.833803in}}%
\pgfpathcurveto{\pgfqpoint{0.705888in}{2.836715in}}{\pgfqpoint{0.701938in}{2.838351in}}{\pgfqpoint{0.697820in}{2.838351in}}%
\pgfpathcurveto{\pgfqpoint{0.693702in}{2.838351in}}{\pgfqpoint{0.689751in}{2.836715in}}{\pgfqpoint{0.686840in}{2.833803in}}%
\pgfpathcurveto{\pgfqpoint{0.683928in}{2.830891in}}{\pgfqpoint{0.682291in}{2.826941in}}{\pgfqpoint{0.682291in}{2.822823in}}%
\pgfpathcurveto{\pgfqpoint{0.682291in}{2.818705in}}{\pgfqpoint{0.683928in}{2.814755in}}{\pgfqpoint{0.686840in}{2.811843in}}%
\pgfpathcurveto{\pgfqpoint{0.689751in}{2.808931in}}{\pgfqpoint{0.693702in}{2.807295in}}{\pgfqpoint{0.697820in}{2.807295in}}%
\pgfpathlineto{\pgfqpoint{0.697820in}{2.807295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705654in}{2.789793in}}%
\pgfpathcurveto{\pgfqpoint{0.709772in}{2.789793in}}{\pgfqpoint{0.713722in}{2.791429in}}{\pgfqpoint{0.716634in}{2.794341in}}%
\pgfpathcurveto{\pgfqpoint{0.719546in}{2.797253in}}{\pgfqpoint{0.721182in}{2.801203in}}{\pgfqpoint{0.721182in}{2.805322in}}%
\pgfpathcurveto{\pgfqpoint{0.721182in}{2.809440in}}{\pgfqpoint{0.719546in}{2.813390in}}{\pgfqpoint{0.716634in}{2.816302in}}%
\pgfpathcurveto{\pgfqpoint{0.713722in}{2.819214in}}{\pgfqpoint{0.709772in}{2.820850in}}{\pgfqpoint{0.705654in}{2.820850in}}%
\pgfpathcurveto{\pgfqpoint{0.701535in}{2.820850in}}{\pgfqpoint{0.697585in}{2.819214in}}{\pgfqpoint{0.694673in}{2.816302in}}%
\pgfpathcurveto{\pgfqpoint{0.691761in}{2.813390in}}{\pgfqpoint{0.690125in}{2.809440in}}{\pgfqpoint{0.690125in}{2.805322in}}%
\pgfpathcurveto{\pgfqpoint{0.690125in}{2.801203in}}{\pgfqpoint{0.691761in}{2.797253in}}{\pgfqpoint{0.694673in}{2.794341in}}%
\pgfpathcurveto{\pgfqpoint{0.697585in}{2.791429in}}{\pgfqpoint{0.701535in}{2.789793in}}{\pgfqpoint{0.705654in}{2.789793in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{2.789793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695178in}{2.737974in}}%
\pgfpathcurveto{\pgfqpoint{0.699296in}{2.737974in}}{\pgfqpoint{0.703246in}{2.739610in}}{\pgfqpoint{0.706158in}{2.742522in}}%
\pgfpathcurveto{\pgfqpoint{0.709070in}{2.745434in}}{\pgfqpoint{0.710706in}{2.749384in}}{\pgfqpoint{0.710706in}{2.753502in}}%
\pgfpathcurveto{\pgfqpoint{0.710706in}{2.757620in}}{\pgfqpoint{0.709070in}{2.761570in}}{\pgfqpoint{0.706158in}{2.764482in}}%
\pgfpathcurveto{\pgfqpoint{0.703246in}{2.767394in}}{\pgfqpoint{0.699296in}{2.769030in}}{\pgfqpoint{0.695178in}{2.769030in}}%
\pgfpathcurveto{\pgfqpoint{0.691060in}{2.769030in}}{\pgfqpoint{0.687110in}{2.767394in}}{\pgfqpoint{0.684198in}{2.764482in}}%
\pgfpathcurveto{\pgfqpoint{0.681286in}{2.761570in}}{\pgfqpoint{0.679649in}{2.757620in}}{\pgfqpoint{0.679649in}{2.753502in}}%
\pgfpathcurveto{\pgfqpoint{0.679649in}{2.749384in}}{\pgfqpoint{0.681286in}{2.745434in}}{\pgfqpoint{0.684198in}{2.742522in}}%
\pgfpathcurveto{\pgfqpoint{0.687110in}{2.739610in}}{\pgfqpoint{0.691060in}{2.737974in}}{\pgfqpoint{0.695178in}{2.737974in}}%
\pgfpathlineto{\pgfqpoint{0.695178in}{2.737974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698028in}{2.920926in}}%
\pgfpathcurveto{\pgfqpoint{0.702146in}{2.920926in}}{\pgfqpoint{0.706096in}{2.922562in}}{\pgfqpoint{0.709008in}{2.925474in}}%
\pgfpathcurveto{\pgfqpoint{0.711920in}{2.928386in}}{\pgfqpoint{0.713556in}{2.932336in}}{\pgfqpoint{0.713556in}{2.936454in}}%
\pgfpathcurveto{\pgfqpoint{0.713556in}{2.940572in}}{\pgfqpoint{0.711920in}{2.944522in}}{\pgfqpoint{0.709008in}{2.947434in}}%
\pgfpathcurveto{\pgfqpoint{0.706096in}{2.950346in}}{\pgfqpoint{0.702146in}{2.951982in}}{\pgfqpoint{0.698028in}{2.951982in}}%
\pgfpathcurveto{\pgfqpoint{0.693910in}{2.951982in}}{\pgfqpoint{0.689960in}{2.950346in}}{\pgfqpoint{0.687048in}{2.947434in}}%
\pgfpathcurveto{\pgfqpoint{0.684136in}{2.944522in}}{\pgfqpoint{0.682500in}{2.940572in}}{\pgfqpoint{0.682500in}{2.936454in}}%
\pgfpathcurveto{\pgfqpoint{0.682500in}{2.932336in}}{\pgfqpoint{0.684136in}{2.928386in}}{\pgfqpoint{0.687048in}{2.925474in}}%
\pgfpathcurveto{\pgfqpoint{0.689960in}{2.922562in}}{\pgfqpoint{0.693910in}{2.920926in}}{\pgfqpoint{0.698028in}{2.920926in}}%
\pgfpathlineto{\pgfqpoint{0.698028in}{2.920926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971430in}{2.868031in}}%
\pgfpathcurveto{\pgfqpoint{0.975548in}{2.868031in}}{\pgfqpoint{0.979498in}{2.869668in}}{\pgfqpoint{0.982410in}{2.872580in}}%
\pgfpathcurveto{\pgfqpoint{0.985322in}{2.875491in}}{\pgfqpoint{0.986958in}{2.879442in}}{\pgfqpoint{0.986958in}{2.883560in}}%
\pgfpathcurveto{\pgfqpoint{0.986958in}{2.887678in}}{\pgfqpoint{0.985322in}{2.891628in}}{\pgfqpoint{0.982410in}{2.894540in}}%
\pgfpathcurveto{\pgfqpoint{0.979498in}{2.897452in}}{\pgfqpoint{0.975548in}{2.899088in}}{\pgfqpoint{0.971430in}{2.899088in}}%
\pgfpathcurveto{\pgfqpoint{0.967312in}{2.899088in}}{\pgfqpoint{0.963361in}{2.897452in}}{\pgfqpoint{0.960450in}{2.894540in}}%
\pgfpathcurveto{\pgfqpoint{0.957538in}{2.891628in}}{\pgfqpoint{0.955901in}{2.887678in}}{\pgfqpoint{0.955901in}{2.883560in}}%
\pgfpathcurveto{\pgfqpoint{0.955901in}{2.879442in}}{\pgfqpoint{0.957538in}{2.875491in}}{\pgfqpoint{0.960450in}{2.872580in}}%
\pgfpathcurveto{\pgfqpoint{0.963361in}{2.869668in}}{\pgfqpoint{0.967312in}{2.868031in}}{\pgfqpoint{0.971430in}{2.868031in}}%
\pgfpathlineto{\pgfqpoint{0.971430in}{2.868031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983225in}{2.797669in}}%
\pgfpathcurveto{\pgfqpoint{0.987343in}{2.797669in}}{\pgfqpoint{0.991293in}{2.799305in}}{\pgfqpoint{0.994205in}{2.802217in}}%
\pgfpathcurveto{\pgfqpoint{0.997117in}{2.805129in}}{\pgfqpoint{0.998753in}{2.809079in}}{\pgfqpoint{0.998753in}{2.813197in}}%
\pgfpathcurveto{\pgfqpoint{0.998753in}{2.817315in}}{\pgfqpoint{0.997117in}{2.821265in}}{\pgfqpoint{0.994205in}{2.824177in}}%
\pgfpathcurveto{\pgfqpoint{0.991293in}{2.827089in}}{\pgfqpoint{0.987343in}{2.828725in}}{\pgfqpoint{0.983225in}{2.828725in}}%
\pgfpathcurveto{\pgfqpoint{0.979107in}{2.828725in}}{\pgfqpoint{0.975157in}{2.827089in}}{\pgfqpoint{0.972245in}{2.824177in}}%
\pgfpathcurveto{\pgfqpoint{0.969333in}{2.821265in}}{\pgfqpoint{0.967697in}{2.817315in}}{\pgfqpoint{0.967697in}{2.813197in}}%
\pgfpathcurveto{\pgfqpoint{0.967697in}{2.809079in}}{\pgfqpoint{0.969333in}{2.805129in}}{\pgfqpoint{0.972245in}{2.802217in}}%
\pgfpathcurveto{\pgfqpoint{0.975157in}{2.799305in}}{\pgfqpoint{0.979107in}{2.797669in}}{\pgfqpoint{0.983225in}{2.797669in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{2.797669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959888in}{2.590233in}}%
\pgfpathcurveto{\pgfqpoint{0.964006in}{2.590233in}}{\pgfqpoint{0.967957in}{2.591869in}}{\pgfqpoint{0.970868in}{2.594781in}}%
\pgfpathcurveto{\pgfqpoint{0.973780in}{2.597693in}}{\pgfqpoint{0.975417in}{2.601643in}}{\pgfqpoint{0.975417in}{2.605761in}}%
\pgfpathcurveto{\pgfqpoint{0.975417in}{2.609879in}}{\pgfqpoint{0.973780in}{2.613829in}}{\pgfqpoint{0.970868in}{2.616741in}}%
\pgfpathcurveto{\pgfqpoint{0.967957in}{2.619653in}}{\pgfqpoint{0.964006in}{2.621289in}}{\pgfqpoint{0.959888in}{2.621289in}}%
\pgfpathcurveto{\pgfqpoint{0.955770in}{2.621289in}}{\pgfqpoint{0.951820in}{2.619653in}}{\pgfqpoint{0.948908in}{2.616741in}}%
\pgfpathcurveto{\pgfqpoint{0.945996in}{2.613829in}}{\pgfqpoint{0.944360in}{2.609879in}}{\pgfqpoint{0.944360in}{2.605761in}}%
\pgfpathcurveto{\pgfqpoint{0.944360in}{2.601643in}}{\pgfqpoint{0.945996in}{2.597693in}}{\pgfqpoint{0.948908in}{2.594781in}}%
\pgfpathcurveto{\pgfqpoint{0.951820in}{2.591869in}}{\pgfqpoint{0.955770in}{2.590233in}}{\pgfqpoint{0.959888in}{2.590233in}}%
\pgfpathlineto{\pgfqpoint{0.959888in}{2.590233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956816in}{3.060509in}}%
\pgfpathcurveto{\pgfqpoint{0.960934in}{3.060509in}}{\pgfqpoint{0.964884in}{3.062145in}}{\pgfqpoint{0.967796in}{3.065057in}}%
\pgfpathcurveto{\pgfqpoint{0.970708in}{3.067969in}}{\pgfqpoint{0.972344in}{3.071919in}}{\pgfqpoint{0.972344in}{3.076037in}}%
\pgfpathcurveto{\pgfqpoint{0.972344in}{3.080155in}}{\pgfqpoint{0.970708in}{3.084105in}}{\pgfqpoint{0.967796in}{3.087017in}}%
\pgfpathcurveto{\pgfqpoint{0.964884in}{3.089929in}}{\pgfqpoint{0.960934in}{3.091565in}}{\pgfqpoint{0.956816in}{3.091565in}}%
\pgfpathcurveto{\pgfqpoint{0.952698in}{3.091565in}}{\pgfqpoint{0.948748in}{3.089929in}}{\pgfqpoint{0.945836in}{3.087017in}}%
\pgfpathcurveto{\pgfqpoint{0.942924in}{3.084105in}}{\pgfqpoint{0.941287in}{3.080155in}}{\pgfqpoint{0.941287in}{3.076037in}}%
\pgfpathcurveto{\pgfqpoint{0.941287in}{3.071919in}}{\pgfqpoint{0.942924in}{3.067969in}}{\pgfqpoint{0.945836in}{3.065057in}}%
\pgfpathcurveto{\pgfqpoint{0.948748in}{3.062145in}}{\pgfqpoint{0.952698in}{3.060509in}}{\pgfqpoint{0.956816in}{3.060509in}}%
\pgfpathlineto{\pgfqpoint{0.956816in}{3.060509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970905in}{0.716553in}}%
\pgfpathcurveto{\pgfqpoint{0.975023in}{0.716553in}}{\pgfqpoint{0.978973in}{0.718190in}}{\pgfqpoint{0.981885in}{0.721102in}}%
\pgfpathcurveto{\pgfqpoint{0.984797in}{0.724014in}}{\pgfqpoint{0.986433in}{0.727964in}}{\pgfqpoint{0.986433in}{0.732082in}}%
\pgfpathcurveto{\pgfqpoint{0.986433in}{0.736200in}}{\pgfqpoint{0.984797in}{0.740150in}}{\pgfqpoint{0.981885in}{0.743062in}}%
\pgfpathcurveto{\pgfqpoint{0.978973in}{0.745974in}}{\pgfqpoint{0.975023in}{0.747610in}}{\pgfqpoint{0.970905in}{0.747610in}}%
\pgfpathcurveto{\pgfqpoint{0.966786in}{0.747610in}}{\pgfqpoint{0.962836in}{0.745974in}}{\pgfqpoint{0.959924in}{0.743062in}}%
\pgfpathcurveto{\pgfqpoint{0.957012in}{0.740150in}}{\pgfqpoint{0.955376in}{0.736200in}}{\pgfqpoint{0.955376in}{0.732082in}}%
\pgfpathcurveto{\pgfqpoint{0.955376in}{0.727964in}}{\pgfqpoint{0.957012in}{0.724014in}}{\pgfqpoint{0.959924in}{0.721102in}}%
\pgfpathcurveto{\pgfqpoint{0.962836in}{0.718190in}}{\pgfqpoint{0.966786in}{0.716553in}}{\pgfqpoint{0.970905in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{0.970905in}{0.716553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973056in}{-4.281270in}}%
\pgfpathcurveto{\pgfqpoint{0.977174in}{-4.281270in}}{\pgfqpoint{0.981124in}{-4.279634in}}{\pgfqpoint{0.984036in}{-4.276722in}}%
\pgfpathcurveto{\pgfqpoint{0.986948in}{-4.273810in}}{\pgfqpoint{0.988584in}{-4.269860in}}{\pgfqpoint{0.988584in}{-4.265742in}}%
\pgfpathcurveto{\pgfqpoint{0.988584in}{-4.261624in}}{\pgfqpoint{0.986948in}{-4.257674in}}{\pgfqpoint{0.984036in}{-4.254762in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{-4.251850in}}{\pgfqpoint{0.977174in}{-4.250213in}}{\pgfqpoint{0.973056in}{-4.250213in}}%
\pgfpathcurveto{\pgfqpoint{0.968938in}{-4.250213in}}{\pgfqpoint{0.964987in}{-4.251850in}}{\pgfqpoint{0.962076in}{-4.254762in}}%
\pgfpathcurveto{\pgfqpoint{0.959164in}{-4.257674in}}{\pgfqpoint{0.957527in}{-4.261624in}}{\pgfqpoint{0.957527in}{-4.265742in}}%
\pgfpathcurveto{\pgfqpoint{0.957527in}{-4.269860in}}{\pgfqpoint{0.959164in}{-4.273810in}}{\pgfqpoint{0.962076in}{-4.276722in}}%
\pgfpathcurveto{\pgfqpoint{0.964987in}{-4.279634in}}{\pgfqpoint{0.968938in}{-4.281270in}}{\pgfqpoint{0.973056in}{-4.281270in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{-4.281270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977161in}{2.341304in}}%
\pgfpathcurveto{\pgfqpoint{0.981279in}{2.341304in}}{\pgfqpoint{0.985229in}{2.342941in}}{\pgfqpoint{0.988141in}{2.345853in}}%
\pgfpathcurveto{\pgfqpoint{0.991053in}{2.348765in}}{\pgfqpoint{0.992689in}{2.352715in}}{\pgfqpoint{0.992689in}{2.356833in}}%
\pgfpathcurveto{\pgfqpoint{0.992689in}{2.360951in}}{\pgfqpoint{0.991053in}{2.364901in}}{\pgfqpoint{0.988141in}{2.367813in}}%
\pgfpathcurveto{\pgfqpoint{0.985229in}{2.370725in}}{\pgfqpoint{0.981279in}{2.372361in}}{\pgfqpoint{0.977161in}{2.372361in}}%
\pgfpathcurveto{\pgfqpoint{0.973042in}{2.372361in}}{\pgfqpoint{0.969092in}{2.370725in}}{\pgfqpoint{0.966180in}{2.367813in}}%
\pgfpathcurveto{\pgfqpoint{0.963268in}{2.364901in}}{\pgfqpoint{0.961632in}{2.360951in}}{\pgfqpoint{0.961632in}{2.356833in}}%
\pgfpathcurveto{\pgfqpoint{0.961632in}{2.352715in}}{\pgfqpoint{0.963268in}{2.348765in}}{\pgfqpoint{0.966180in}{2.345853in}}%
\pgfpathcurveto{\pgfqpoint{0.969092in}{2.342941in}}{\pgfqpoint{0.973042in}{2.341304in}}{\pgfqpoint{0.977161in}{2.341304in}}%
\pgfpathlineto{\pgfqpoint{0.977161in}{2.341304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961625in}{2.987815in}}%
\pgfpathcurveto{\pgfqpoint{0.965743in}{2.987815in}}{\pgfqpoint{0.969693in}{2.989451in}}{\pgfqpoint{0.972605in}{2.992363in}}%
\pgfpathcurveto{\pgfqpoint{0.975517in}{2.995275in}}{\pgfqpoint{0.977153in}{2.999225in}}{\pgfqpoint{0.977153in}{3.003344in}}%
\pgfpathcurveto{\pgfqpoint{0.977153in}{3.007462in}}{\pgfqpoint{0.975517in}{3.011412in}}{\pgfqpoint{0.972605in}{3.014324in}}%
\pgfpathcurveto{\pgfqpoint{0.969693in}{3.017236in}}{\pgfqpoint{0.965743in}{3.018872in}}{\pgfqpoint{0.961625in}{3.018872in}}%
\pgfpathcurveto{\pgfqpoint{0.957507in}{3.018872in}}{\pgfqpoint{0.953556in}{3.017236in}}{\pgfqpoint{0.950645in}{3.014324in}}%
\pgfpathcurveto{\pgfqpoint{0.947733in}{3.011412in}}{\pgfqpoint{0.946096in}{3.007462in}}{\pgfqpoint{0.946096in}{3.003344in}}%
\pgfpathcurveto{\pgfqpoint{0.946096in}{2.999225in}}{\pgfqpoint{0.947733in}{2.995275in}}{\pgfqpoint{0.950645in}{2.992363in}}%
\pgfpathcurveto{\pgfqpoint{0.953556in}{2.989451in}}{\pgfqpoint{0.957507in}{2.987815in}}{\pgfqpoint{0.961625in}{2.987815in}}%
\pgfpathlineto{\pgfqpoint{0.961625in}{2.987815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981226in}{2.858102in}}%
\pgfpathcurveto{\pgfqpoint{0.985344in}{2.858102in}}{\pgfqpoint{0.989294in}{2.859738in}}{\pgfqpoint{0.992206in}{2.862650in}}%
\pgfpathcurveto{\pgfqpoint{0.995118in}{2.865562in}}{\pgfqpoint{0.996754in}{2.869512in}}{\pgfqpoint{0.996754in}{2.873630in}}%
\pgfpathcurveto{\pgfqpoint{0.996754in}{2.877748in}}{\pgfqpoint{0.995118in}{2.881698in}}{\pgfqpoint{0.992206in}{2.884610in}}%
\pgfpathcurveto{\pgfqpoint{0.989294in}{2.887522in}}{\pgfqpoint{0.985344in}{2.889158in}}{\pgfqpoint{0.981226in}{2.889158in}}%
\pgfpathcurveto{\pgfqpoint{0.977108in}{2.889158in}}{\pgfqpoint{0.973158in}{2.887522in}}{\pgfqpoint{0.970246in}{2.884610in}}%
\pgfpathcurveto{\pgfqpoint{0.967334in}{2.881698in}}{\pgfqpoint{0.965698in}{2.877748in}}{\pgfqpoint{0.965698in}{2.873630in}}%
\pgfpathcurveto{\pgfqpoint{0.965698in}{2.869512in}}{\pgfqpoint{0.967334in}{2.865562in}}{\pgfqpoint{0.970246in}{2.862650in}}%
\pgfpathcurveto{\pgfqpoint{0.973158in}{2.859738in}}{\pgfqpoint{0.977108in}{2.858102in}}{\pgfqpoint{0.981226in}{2.858102in}}%
\pgfpathlineto{\pgfqpoint{0.981226in}{2.858102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965406in}{2.877310in}}%
\pgfpathcurveto{\pgfqpoint{0.969525in}{2.877310in}}{\pgfqpoint{0.973475in}{2.878946in}}{\pgfqpoint{0.976387in}{2.881858in}}%
\pgfpathcurveto{\pgfqpoint{0.979299in}{2.884770in}}{\pgfqpoint{0.980935in}{2.888720in}}{\pgfqpoint{0.980935in}{2.892838in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{2.896956in}}{\pgfqpoint{0.979299in}{2.900906in}}{\pgfqpoint{0.976387in}{2.903818in}}%
\pgfpathcurveto{\pgfqpoint{0.973475in}{2.906730in}}{\pgfqpoint{0.969525in}{2.908366in}}{\pgfqpoint{0.965406in}{2.908366in}}%
\pgfpathcurveto{\pgfqpoint{0.961288in}{2.908366in}}{\pgfqpoint{0.957338in}{2.906730in}}{\pgfqpoint{0.954426in}{2.903818in}}%
\pgfpathcurveto{\pgfqpoint{0.951514in}{2.900906in}}{\pgfqpoint{0.949878in}{2.896956in}}{\pgfqpoint{0.949878in}{2.892838in}}%
\pgfpathcurveto{\pgfqpoint{0.949878in}{2.888720in}}{\pgfqpoint{0.951514in}{2.884770in}}{\pgfqpoint{0.954426in}{2.881858in}}%
\pgfpathcurveto{\pgfqpoint{0.957338in}{2.878946in}}{\pgfqpoint{0.961288in}{2.877310in}}{\pgfqpoint{0.965406in}{2.877310in}}%
\pgfpathlineto{\pgfqpoint{0.965406in}{2.877310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978205in}{3.396388in}}%
\pgfpathcurveto{\pgfqpoint{0.982323in}{3.396388in}}{\pgfqpoint{0.986273in}{3.398025in}}{\pgfqpoint{0.989185in}{3.400937in}}%
\pgfpathcurveto{\pgfqpoint{0.992097in}{3.403849in}}{\pgfqpoint{0.993733in}{3.407799in}}{\pgfqpoint{0.993733in}{3.411917in}}%
\pgfpathcurveto{\pgfqpoint{0.993733in}{3.416035in}}{\pgfqpoint{0.992097in}{3.419985in}}{\pgfqpoint{0.989185in}{3.422897in}}%
\pgfpathcurveto{\pgfqpoint{0.986273in}{3.425809in}}{\pgfqpoint{0.982323in}{3.427445in}}{\pgfqpoint{0.978205in}{3.427445in}}%
\pgfpathcurveto{\pgfqpoint{0.974087in}{3.427445in}}{\pgfqpoint{0.970137in}{3.425809in}}{\pgfqpoint{0.967225in}{3.422897in}}%
\pgfpathcurveto{\pgfqpoint{0.964313in}{3.419985in}}{\pgfqpoint{0.962677in}{3.416035in}}{\pgfqpoint{0.962677in}{3.411917in}}%
\pgfpathcurveto{\pgfqpoint{0.962677in}{3.407799in}}{\pgfqpoint{0.964313in}{3.403849in}}{\pgfqpoint{0.967225in}{3.400937in}}%
\pgfpathcurveto{\pgfqpoint{0.970137in}{3.398025in}}{\pgfqpoint{0.974087in}{3.396388in}}{\pgfqpoint{0.978205in}{3.396388in}}%
\pgfpathlineto{\pgfqpoint{0.978205in}{3.396388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971456in}{2.625603in}}%
\pgfpathcurveto{\pgfqpoint{0.975574in}{2.625603in}}{\pgfqpoint{0.979524in}{2.627239in}}{\pgfqpoint{0.982436in}{2.630151in}}%
\pgfpathcurveto{\pgfqpoint{0.985348in}{2.633063in}}{\pgfqpoint{0.986984in}{2.637013in}}{\pgfqpoint{0.986984in}{2.641131in}}%
\pgfpathcurveto{\pgfqpoint{0.986984in}{2.645250in}}{\pgfqpoint{0.985348in}{2.649200in}}{\pgfqpoint{0.982436in}{2.652112in}}%
\pgfpathcurveto{\pgfqpoint{0.979524in}{2.655023in}}{\pgfqpoint{0.975574in}{2.656660in}}{\pgfqpoint{0.971456in}{2.656660in}}%
\pgfpathcurveto{\pgfqpoint{0.967338in}{2.656660in}}{\pgfqpoint{0.963388in}{2.655023in}}{\pgfqpoint{0.960476in}{2.652112in}}%
\pgfpathcurveto{\pgfqpoint{0.957564in}{2.649200in}}{\pgfqpoint{0.955928in}{2.645250in}}{\pgfqpoint{0.955928in}{2.641131in}}%
\pgfpathcurveto{\pgfqpoint{0.955928in}{2.637013in}}{\pgfqpoint{0.957564in}{2.633063in}}{\pgfqpoint{0.960476in}{2.630151in}}%
\pgfpathcurveto{\pgfqpoint{0.963388in}{2.627239in}}{\pgfqpoint{0.967338in}{2.625603in}}{\pgfqpoint{0.971456in}{2.625603in}}%
\pgfpathlineto{\pgfqpoint{0.971456in}{2.625603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971604in}{1.888939in}}%
\pgfpathcurveto{\pgfqpoint{0.975723in}{1.888939in}}{\pgfqpoint{0.979673in}{1.890575in}}{\pgfqpoint{0.982585in}{1.893487in}}%
\pgfpathcurveto{\pgfqpoint{0.985497in}{1.896399in}}{\pgfqpoint{0.987133in}{1.900349in}}{\pgfqpoint{0.987133in}{1.904467in}}%
\pgfpathcurveto{\pgfqpoint{0.987133in}{1.908585in}}{\pgfqpoint{0.985497in}{1.912536in}}{\pgfqpoint{0.982585in}{1.915447in}}%
\pgfpathcurveto{\pgfqpoint{0.979673in}{1.918359in}}{\pgfqpoint{0.975723in}{1.919996in}}{\pgfqpoint{0.971604in}{1.919996in}}%
\pgfpathcurveto{\pgfqpoint{0.967486in}{1.919996in}}{\pgfqpoint{0.963536in}{1.918359in}}{\pgfqpoint{0.960624in}{1.915447in}}%
\pgfpathcurveto{\pgfqpoint{0.957712in}{1.912536in}}{\pgfqpoint{0.956076in}{1.908585in}}{\pgfqpoint{0.956076in}{1.904467in}}%
\pgfpathcurveto{\pgfqpoint{0.956076in}{1.900349in}}{\pgfqpoint{0.957712in}{1.896399in}}{\pgfqpoint{0.960624in}{1.893487in}}%
\pgfpathcurveto{\pgfqpoint{0.963536in}{1.890575in}}{\pgfqpoint{0.967486in}{1.888939in}}{\pgfqpoint{0.971604in}{1.888939in}}%
\pgfpathlineto{\pgfqpoint{0.971604in}{1.888939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960592in}{3.036439in}}%
\pgfpathcurveto{\pgfqpoint{0.964710in}{3.036439in}}{\pgfqpoint{0.968660in}{3.038075in}}{\pgfqpoint{0.971572in}{3.040987in}}%
\pgfpathcurveto{\pgfqpoint{0.974484in}{3.043899in}}{\pgfqpoint{0.976120in}{3.047849in}}{\pgfqpoint{0.976120in}{3.051967in}}%
\pgfpathcurveto{\pgfqpoint{0.976120in}{3.056085in}}{\pgfqpoint{0.974484in}{3.060035in}}{\pgfqpoint{0.971572in}{3.062947in}}%
\pgfpathcurveto{\pgfqpoint{0.968660in}{3.065859in}}{\pgfqpoint{0.964710in}{3.067495in}}{\pgfqpoint{0.960592in}{3.067495in}}%
\pgfpathcurveto{\pgfqpoint{0.956473in}{3.067495in}}{\pgfqpoint{0.952523in}{3.065859in}}{\pgfqpoint{0.949611in}{3.062947in}}%
\pgfpathcurveto{\pgfqpoint{0.946700in}{3.060035in}}{\pgfqpoint{0.945063in}{3.056085in}}{\pgfqpoint{0.945063in}{3.051967in}}%
\pgfpathcurveto{\pgfqpoint{0.945063in}{3.047849in}}{\pgfqpoint{0.946700in}{3.043899in}}{\pgfqpoint{0.949611in}{3.040987in}}%
\pgfpathcurveto{\pgfqpoint{0.952523in}{3.038075in}}{\pgfqpoint{0.956473in}{3.036439in}}{\pgfqpoint{0.960592in}{3.036439in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{3.036439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966260in}{2.086694in}}%
\pgfpathcurveto{\pgfqpoint{0.970378in}{2.086694in}}{\pgfqpoint{0.974328in}{2.088330in}}{\pgfqpoint{0.977240in}{2.091242in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{2.094154in}}{\pgfqpoint{0.981788in}{2.098104in}}{\pgfqpoint{0.981788in}{2.102222in}}%
\pgfpathcurveto{\pgfqpoint{0.981788in}{2.106340in}}{\pgfqpoint{0.980152in}{2.110290in}}{\pgfqpoint{0.977240in}{2.113202in}}%
\pgfpathcurveto{\pgfqpoint{0.974328in}{2.116114in}}{\pgfqpoint{0.970378in}{2.117751in}}{\pgfqpoint{0.966260in}{2.117751in}}%
\pgfpathcurveto{\pgfqpoint{0.962142in}{2.117751in}}{\pgfqpoint{0.958192in}{2.116114in}}{\pgfqpoint{0.955280in}{2.113202in}}%
\pgfpathcurveto{\pgfqpoint{0.952368in}{2.110290in}}{\pgfqpoint{0.950732in}{2.106340in}}{\pgfqpoint{0.950732in}{2.102222in}}%
\pgfpathcurveto{\pgfqpoint{0.950732in}{2.098104in}}{\pgfqpoint{0.952368in}{2.094154in}}{\pgfqpoint{0.955280in}{2.091242in}}%
\pgfpathcurveto{\pgfqpoint{0.958192in}{2.088330in}}{\pgfqpoint{0.962142in}{2.086694in}}{\pgfqpoint{0.966260in}{2.086694in}}%
\pgfpathlineto{\pgfqpoint{0.966260in}{2.086694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964857in}{2.705934in}}%
\pgfpathcurveto{\pgfqpoint{0.968975in}{2.705934in}}{\pgfqpoint{0.972925in}{2.707570in}}{\pgfqpoint{0.975837in}{2.710482in}}%
\pgfpathcurveto{\pgfqpoint{0.978749in}{2.713394in}}{\pgfqpoint{0.980385in}{2.717344in}}{\pgfqpoint{0.980385in}{2.721462in}}%
\pgfpathcurveto{\pgfqpoint{0.980385in}{2.725580in}}{\pgfqpoint{0.978749in}{2.729530in}}{\pgfqpoint{0.975837in}{2.732442in}}%
\pgfpathcurveto{\pgfqpoint{0.972925in}{2.735354in}}{\pgfqpoint{0.968975in}{2.736990in}}{\pgfqpoint{0.964857in}{2.736990in}}%
\pgfpathcurveto{\pgfqpoint{0.960739in}{2.736990in}}{\pgfqpoint{0.956789in}{2.735354in}}{\pgfqpoint{0.953877in}{2.732442in}}%
\pgfpathcurveto{\pgfqpoint{0.950965in}{2.729530in}}{\pgfqpoint{0.949329in}{2.725580in}}{\pgfqpoint{0.949329in}{2.721462in}}%
\pgfpathcurveto{\pgfqpoint{0.949329in}{2.717344in}}{\pgfqpoint{0.950965in}{2.713394in}}{\pgfqpoint{0.953877in}{2.710482in}}%
\pgfpathcurveto{\pgfqpoint{0.956789in}{2.707570in}}{\pgfqpoint{0.960739in}{2.705934in}}{\pgfqpoint{0.964857in}{2.705934in}}%
\pgfpathlineto{\pgfqpoint{0.964857in}{2.705934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971036in}{2.782200in}}%
\pgfpathcurveto{\pgfqpoint{0.975154in}{2.782200in}}{\pgfqpoint{0.979104in}{2.783836in}}{\pgfqpoint{0.982016in}{2.786748in}}%
\pgfpathcurveto{\pgfqpoint{0.984928in}{2.789660in}}{\pgfqpoint{0.986565in}{2.793610in}}{\pgfqpoint{0.986565in}{2.797728in}}%
\pgfpathcurveto{\pgfqpoint{0.986565in}{2.801847in}}{\pgfqpoint{0.984928in}{2.805797in}}{\pgfqpoint{0.982016in}{2.808709in}}%
\pgfpathcurveto{\pgfqpoint{0.979104in}{2.811620in}}{\pgfqpoint{0.975154in}{2.813257in}}{\pgfqpoint{0.971036in}{2.813257in}}%
\pgfpathcurveto{\pgfqpoint{0.966918in}{2.813257in}}{\pgfqpoint{0.962968in}{2.811620in}}{\pgfqpoint{0.960056in}{2.808709in}}%
\pgfpathcurveto{\pgfqpoint{0.957144in}{2.805797in}}{\pgfqpoint{0.955508in}{2.801847in}}{\pgfqpoint{0.955508in}{2.797728in}}%
\pgfpathcurveto{\pgfqpoint{0.955508in}{2.793610in}}{\pgfqpoint{0.957144in}{2.789660in}}{\pgfqpoint{0.960056in}{2.786748in}}%
\pgfpathcurveto{\pgfqpoint{0.962968in}{2.783836in}}{\pgfqpoint{0.966918in}{2.782200in}}{\pgfqpoint{0.971036in}{2.782200in}}%
\pgfpathlineto{\pgfqpoint{0.971036in}{2.782200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961248in}{3.291996in}}%
\pgfpathcurveto{\pgfqpoint{0.965366in}{3.291996in}}{\pgfqpoint{0.969316in}{3.293632in}}{\pgfqpoint{0.972228in}{3.296544in}}%
\pgfpathcurveto{\pgfqpoint{0.975140in}{3.299456in}}{\pgfqpoint{0.976776in}{3.303406in}}{\pgfqpoint{0.976776in}{3.307524in}}%
\pgfpathcurveto{\pgfqpoint{0.976776in}{3.311642in}}{\pgfqpoint{0.975140in}{3.315592in}}{\pgfqpoint{0.972228in}{3.318504in}}%
\pgfpathcurveto{\pgfqpoint{0.969316in}{3.321416in}}{\pgfqpoint{0.965366in}{3.323052in}}{\pgfqpoint{0.961248in}{3.323052in}}%
\pgfpathcurveto{\pgfqpoint{0.957130in}{3.323052in}}{\pgfqpoint{0.953180in}{3.321416in}}{\pgfqpoint{0.950268in}{3.318504in}}%
\pgfpathcurveto{\pgfqpoint{0.947356in}{3.315592in}}{\pgfqpoint{0.945719in}{3.311642in}}{\pgfqpoint{0.945719in}{3.307524in}}%
\pgfpathcurveto{\pgfqpoint{0.945719in}{3.303406in}}{\pgfqpoint{0.947356in}{3.299456in}}{\pgfqpoint{0.950268in}{3.296544in}}%
\pgfpathcurveto{\pgfqpoint{0.953180in}{3.293632in}}{\pgfqpoint{0.957130in}{3.291996in}}{\pgfqpoint{0.961248in}{3.291996in}}%
\pgfpathlineto{\pgfqpoint{0.961248in}{3.291996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958353in}{2.612550in}}%
\pgfpathcurveto{\pgfqpoint{0.962471in}{2.612550in}}{\pgfqpoint{0.966421in}{2.614186in}}{\pgfqpoint{0.969333in}{2.617098in}}%
\pgfpathcurveto{\pgfqpoint{0.972245in}{2.620010in}}{\pgfqpoint{0.973882in}{2.623960in}}{\pgfqpoint{0.973882in}{2.628078in}}%
\pgfpathcurveto{\pgfqpoint{0.973882in}{2.632197in}}{\pgfqpoint{0.972245in}{2.636147in}}{\pgfqpoint{0.969333in}{2.639059in}}%
\pgfpathcurveto{\pgfqpoint{0.966421in}{2.641970in}}{\pgfqpoint{0.962471in}{2.643607in}}{\pgfqpoint{0.958353in}{2.643607in}}%
\pgfpathcurveto{\pgfqpoint{0.954235in}{2.643607in}}{\pgfqpoint{0.950285in}{2.641970in}}{\pgfqpoint{0.947373in}{2.639059in}}%
\pgfpathcurveto{\pgfqpoint{0.944461in}{2.636147in}}{\pgfqpoint{0.942825in}{2.632197in}}{\pgfqpoint{0.942825in}{2.628078in}}%
\pgfpathcurveto{\pgfqpoint{0.942825in}{2.623960in}}{\pgfqpoint{0.944461in}{2.620010in}}{\pgfqpoint{0.947373in}{2.617098in}}%
\pgfpathcurveto{\pgfqpoint{0.950285in}{2.614186in}}{\pgfqpoint{0.954235in}{2.612550in}}{\pgfqpoint{0.958353in}{2.612550in}}%
\pgfpathlineto{\pgfqpoint{0.958353in}{2.612550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256575in}{2.901934in}}%
\pgfpathcurveto{\pgfqpoint{1.260693in}{2.901934in}}{\pgfqpoint{1.264643in}{2.903570in}}{\pgfqpoint{1.267555in}{2.906482in}}%
\pgfpathcurveto{\pgfqpoint{1.270467in}{2.909394in}}{\pgfqpoint{1.272103in}{2.913344in}}{\pgfqpoint{1.272103in}{2.917462in}}%
\pgfpathcurveto{\pgfqpoint{1.272103in}{2.921580in}}{\pgfqpoint{1.270467in}{2.925530in}}{\pgfqpoint{1.267555in}{2.928442in}}%
\pgfpathcurveto{\pgfqpoint{1.264643in}{2.931354in}}{\pgfqpoint{1.260693in}{2.932990in}}{\pgfqpoint{1.256575in}{2.932990in}}%
\pgfpathcurveto{\pgfqpoint{1.252457in}{2.932990in}}{\pgfqpoint{1.248507in}{2.931354in}}{\pgfqpoint{1.245595in}{2.928442in}}%
\pgfpathcurveto{\pgfqpoint{1.242683in}{2.925530in}}{\pgfqpoint{1.241047in}{2.921580in}}{\pgfqpoint{1.241047in}{2.917462in}}%
\pgfpathcurveto{\pgfqpoint{1.241047in}{2.913344in}}{\pgfqpoint{1.242683in}{2.909394in}}{\pgfqpoint{1.245595in}{2.906482in}}%
\pgfpathcurveto{\pgfqpoint{1.248507in}{2.903570in}}{\pgfqpoint{1.252457in}{2.901934in}}{\pgfqpoint{1.256575in}{2.901934in}}%
\pgfpathlineto{\pgfqpoint{1.256575in}{2.901934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241972in}{2.818892in}}%
\pgfpathcurveto{\pgfqpoint{1.246090in}{2.818892in}}{\pgfqpoint{1.250040in}{2.820528in}}{\pgfqpoint{1.252952in}{2.823440in}}%
\pgfpathcurveto{\pgfqpoint{1.255864in}{2.826352in}}{\pgfqpoint{1.257500in}{2.830302in}}{\pgfqpoint{1.257500in}{2.834420in}}%
\pgfpathcurveto{\pgfqpoint{1.257500in}{2.838538in}}{\pgfqpoint{1.255864in}{2.842488in}}{\pgfqpoint{1.252952in}{2.845400in}}%
\pgfpathcurveto{\pgfqpoint{1.250040in}{2.848312in}}{\pgfqpoint{1.246090in}{2.849948in}}{\pgfqpoint{1.241972in}{2.849948in}}%
\pgfpathcurveto{\pgfqpoint{1.237854in}{2.849948in}}{\pgfqpoint{1.233904in}{2.848312in}}{\pgfqpoint{1.230992in}{2.845400in}}%
\pgfpathcurveto{\pgfqpoint{1.228080in}{2.842488in}}{\pgfqpoint{1.226444in}{2.838538in}}{\pgfqpoint{1.226444in}{2.834420in}}%
\pgfpathcurveto{\pgfqpoint{1.226444in}{2.830302in}}{\pgfqpoint{1.228080in}{2.826352in}}{\pgfqpoint{1.230992in}{2.823440in}}%
\pgfpathcurveto{\pgfqpoint{1.233904in}{2.820528in}}{\pgfqpoint{1.237854in}{2.818892in}}{\pgfqpoint{1.241972in}{2.818892in}}%
\pgfpathlineto{\pgfqpoint{1.241972in}{2.818892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243754in}{2.635631in}}%
\pgfpathcurveto{\pgfqpoint{1.247873in}{2.635631in}}{\pgfqpoint{1.251823in}{2.637267in}}{\pgfqpoint{1.254735in}{2.640179in}}%
\pgfpathcurveto{\pgfqpoint{1.257646in}{2.643091in}}{\pgfqpoint{1.259283in}{2.647041in}}{\pgfqpoint{1.259283in}{2.651159in}}%
\pgfpathcurveto{\pgfqpoint{1.259283in}{2.655278in}}{\pgfqpoint{1.257646in}{2.659228in}}{\pgfqpoint{1.254735in}{2.662140in}}%
\pgfpathcurveto{\pgfqpoint{1.251823in}{2.665052in}}{\pgfqpoint{1.247873in}{2.666688in}}{\pgfqpoint{1.243754in}{2.666688in}}%
\pgfpathcurveto{\pgfqpoint{1.239636in}{2.666688in}}{\pgfqpoint{1.235686in}{2.665052in}}{\pgfqpoint{1.232774in}{2.662140in}}%
\pgfpathcurveto{\pgfqpoint{1.229862in}{2.659228in}}{\pgfqpoint{1.228226in}{2.655278in}}{\pgfqpoint{1.228226in}{2.651159in}}%
\pgfpathcurveto{\pgfqpoint{1.228226in}{2.647041in}}{\pgfqpoint{1.229862in}{2.643091in}}{\pgfqpoint{1.232774in}{2.640179in}}%
\pgfpathcurveto{\pgfqpoint{1.235686in}{2.637267in}}{\pgfqpoint{1.239636in}{2.635631in}}{\pgfqpoint{1.243754in}{2.635631in}}%
\pgfpathlineto{\pgfqpoint{1.243754in}{2.635631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238043in}{3.064911in}}%
\pgfpathcurveto{\pgfqpoint{1.242162in}{3.064911in}}{\pgfqpoint{1.246112in}{3.066547in}}{\pgfqpoint{1.249024in}{3.069459in}}%
\pgfpathcurveto{\pgfqpoint{1.251936in}{3.072371in}}{\pgfqpoint{1.253572in}{3.076321in}}{\pgfqpoint{1.253572in}{3.080440in}}%
\pgfpathcurveto{\pgfqpoint{1.253572in}{3.084558in}}{\pgfqpoint{1.251936in}{3.088508in}}{\pgfqpoint{1.249024in}{3.091420in}}%
\pgfpathcurveto{\pgfqpoint{1.246112in}{3.094332in}}{\pgfqpoint{1.242162in}{3.095968in}}{\pgfqpoint{1.238043in}{3.095968in}}%
\pgfpathcurveto{\pgfqpoint{1.233925in}{3.095968in}}{\pgfqpoint{1.229975in}{3.094332in}}{\pgfqpoint{1.227063in}{3.091420in}}%
\pgfpathcurveto{\pgfqpoint{1.224151in}{3.088508in}}{\pgfqpoint{1.222515in}{3.084558in}}{\pgfqpoint{1.222515in}{3.080440in}}%
\pgfpathcurveto{\pgfqpoint{1.222515in}{3.076321in}}{\pgfqpoint{1.224151in}{3.072371in}}{\pgfqpoint{1.227063in}{3.069459in}}%
\pgfpathcurveto{\pgfqpoint{1.229975in}{3.066547in}}{\pgfqpoint{1.233925in}{3.064911in}}{\pgfqpoint{1.238043in}{3.064911in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{3.064911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257815in}{1.333528in}}%
\pgfpathcurveto{\pgfqpoint{1.261933in}{1.333528in}}{\pgfqpoint{1.265883in}{1.335164in}}{\pgfqpoint{1.268795in}{1.338076in}}%
\pgfpathcurveto{\pgfqpoint{1.271707in}{1.340988in}}{\pgfqpoint{1.273343in}{1.344938in}}{\pgfqpoint{1.273343in}{1.349056in}}%
\pgfpathcurveto{\pgfqpoint{1.273343in}{1.353174in}}{\pgfqpoint{1.271707in}{1.357124in}}{\pgfqpoint{1.268795in}{1.360036in}}%
\pgfpathcurveto{\pgfqpoint{1.265883in}{1.362948in}}{\pgfqpoint{1.261933in}{1.364584in}}{\pgfqpoint{1.257815in}{1.364584in}}%
\pgfpathcurveto{\pgfqpoint{1.253697in}{1.364584in}}{\pgfqpoint{1.249746in}{1.362948in}}{\pgfqpoint{1.246835in}{1.360036in}}%
\pgfpathcurveto{\pgfqpoint{1.243923in}{1.357124in}}{\pgfqpoint{1.242286in}{1.353174in}}{\pgfqpoint{1.242286in}{1.349056in}}%
\pgfpathcurveto{\pgfqpoint{1.242286in}{1.344938in}}{\pgfqpoint{1.243923in}{1.340988in}}{\pgfqpoint{1.246835in}{1.338076in}}%
\pgfpathcurveto{\pgfqpoint{1.249746in}{1.335164in}}{\pgfqpoint{1.253697in}{1.333528in}}{\pgfqpoint{1.257815in}{1.333528in}}%
\pgfpathlineto{\pgfqpoint{1.257815in}{1.333528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237452in}{-2.834802in}}%
\pgfpathcurveto{\pgfqpoint{1.241570in}{-2.834802in}}{\pgfqpoint{1.245520in}{-2.833166in}}{\pgfqpoint{1.248432in}{-2.830254in}}%
\pgfpathcurveto{\pgfqpoint{1.251344in}{-2.827342in}}{\pgfqpoint{1.252980in}{-2.823392in}}{\pgfqpoint{1.252980in}{-2.819274in}}%
\pgfpathcurveto{\pgfqpoint{1.252980in}{-2.815155in}}{\pgfqpoint{1.251344in}{-2.811205in}}{\pgfqpoint{1.248432in}{-2.808293in}}%
\pgfpathcurveto{\pgfqpoint{1.245520in}{-2.805381in}}{\pgfqpoint{1.241570in}{-2.803745in}}{\pgfqpoint{1.237452in}{-2.803745in}}%
\pgfpathcurveto{\pgfqpoint{1.233334in}{-2.803745in}}{\pgfqpoint{1.229384in}{-2.805381in}}{\pgfqpoint{1.226472in}{-2.808293in}}%
\pgfpathcurveto{\pgfqpoint{1.223560in}{-2.811205in}}{\pgfqpoint{1.221924in}{-2.815155in}}{\pgfqpoint{1.221924in}{-2.819274in}}%
\pgfpathcurveto{\pgfqpoint{1.221924in}{-2.823392in}}{\pgfqpoint{1.223560in}{-2.827342in}}{\pgfqpoint{1.226472in}{-2.830254in}}%
\pgfpathcurveto{\pgfqpoint{1.229384in}{-2.833166in}}{\pgfqpoint{1.233334in}{-2.834802in}}{\pgfqpoint{1.237452in}{-2.834802in}}%
\pgfpathlineto{\pgfqpoint{1.237452in}{-2.834802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238275in}{2.330773in}}%
\pgfpathcurveto{\pgfqpoint{1.242393in}{2.330773in}}{\pgfqpoint{1.246343in}{2.332409in}}{\pgfqpoint{1.249255in}{2.335321in}}%
\pgfpathcurveto{\pgfqpoint{1.252167in}{2.338233in}}{\pgfqpoint{1.253803in}{2.342183in}}{\pgfqpoint{1.253803in}{2.346301in}}%
\pgfpathcurveto{\pgfqpoint{1.253803in}{2.350419in}}{\pgfqpoint{1.252167in}{2.354369in}}{\pgfqpoint{1.249255in}{2.357281in}}%
\pgfpathcurveto{\pgfqpoint{1.246343in}{2.360193in}}{\pgfqpoint{1.242393in}{2.361829in}}{\pgfqpoint{1.238275in}{2.361829in}}%
\pgfpathcurveto{\pgfqpoint{1.234157in}{2.361829in}}{\pgfqpoint{1.230207in}{2.360193in}}{\pgfqpoint{1.227295in}{2.357281in}}%
\pgfpathcurveto{\pgfqpoint{1.224383in}{2.354369in}}{\pgfqpoint{1.222747in}{2.350419in}}{\pgfqpoint{1.222747in}{2.346301in}}%
\pgfpathcurveto{\pgfqpoint{1.222747in}{2.342183in}}{\pgfqpoint{1.224383in}{2.338233in}}{\pgfqpoint{1.227295in}{2.335321in}}%
\pgfpathcurveto{\pgfqpoint{1.230207in}{2.332409in}}{\pgfqpoint{1.234157in}{2.330773in}}{\pgfqpoint{1.238275in}{2.330773in}}%
\pgfpathlineto{\pgfqpoint{1.238275in}{2.330773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239430in}{2.910788in}}%
\pgfpathcurveto{\pgfqpoint{1.243549in}{2.910788in}}{\pgfqpoint{1.247499in}{2.912424in}}{\pgfqpoint{1.250411in}{2.915336in}}%
\pgfpathcurveto{\pgfqpoint{1.253323in}{2.918248in}}{\pgfqpoint{1.254959in}{2.922198in}}{\pgfqpoint{1.254959in}{2.926316in}}%
\pgfpathcurveto{\pgfqpoint{1.254959in}{2.930435in}}{\pgfqpoint{1.253323in}{2.934385in}}{\pgfqpoint{1.250411in}{2.937297in}}%
\pgfpathcurveto{\pgfqpoint{1.247499in}{2.940209in}}{\pgfqpoint{1.243549in}{2.941845in}}{\pgfqpoint{1.239430in}{2.941845in}}%
\pgfpathcurveto{\pgfqpoint{1.235312in}{2.941845in}}{\pgfqpoint{1.231362in}{2.940209in}}{\pgfqpoint{1.228450in}{2.937297in}}%
\pgfpathcurveto{\pgfqpoint{1.225538in}{2.934385in}}{\pgfqpoint{1.223902in}{2.930435in}}{\pgfqpoint{1.223902in}{2.926316in}}%
\pgfpathcurveto{\pgfqpoint{1.223902in}{2.922198in}}{\pgfqpoint{1.225538in}{2.918248in}}{\pgfqpoint{1.228450in}{2.915336in}}%
\pgfpathcurveto{\pgfqpoint{1.231362in}{2.912424in}}{\pgfqpoint{1.235312in}{2.910788in}}{\pgfqpoint{1.239430in}{2.910788in}}%
\pgfpathlineto{\pgfqpoint{1.239430in}{2.910788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246145in}{2.953013in}}%
\pgfpathcurveto{\pgfqpoint{1.250263in}{2.953013in}}{\pgfqpoint{1.254213in}{2.954649in}}{\pgfqpoint{1.257125in}{2.957561in}}%
\pgfpathcurveto{\pgfqpoint{1.260037in}{2.960473in}}{\pgfqpoint{1.261673in}{2.964423in}}{\pgfqpoint{1.261673in}{2.968541in}}%
\pgfpathcurveto{\pgfqpoint{1.261673in}{2.972659in}}{\pgfqpoint{1.260037in}{2.976609in}}{\pgfqpoint{1.257125in}{2.979521in}}%
\pgfpathcurveto{\pgfqpoint{1.254213in}{2.982433in}}{\pgfqpoint{1.250263in}{2.984069in}}{\pgfqpoint{1.246145in}{2.984069in}}%
\pgfpathcurveto{\pgfqpoint{1.242026in}{2.984069in}}{\pgfqpoint{1.238076in}{2.982433in}}{\pgfqpoint{1.235164in}{2.979521in}}%
\pgfpathcurveto{\pgfqpoint{1.232253in}{2.976609in}}{\pgfqpoint{1.230616in}{2.972659in}}{\pgfqpoint{1.230616in}{2.968541in}}%
\pgfpathcurveto{\pgfqpoint{1.230616in}{2.964423in}}{\pgfqpoint{1.232253in}{2.960473in}}{\pgfqpoint{1.235164in}{2.957561in}}%
\pgfpathcurveto{\pgfqpoint{1.238076in}{2.954649in}}{\pgfqpoint{1.242026in}{2.953013in}}{\pgfqpoint{1.246145in}{2.953013in}}%
\pgfpathlineto{\pgfqpoint{1.246145in}{2.953013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245474in}{2.783416in}}%
\pgfpathcurveto{\pgfqpoint{1.249592in}{2.783416in}}{\pgfqpoint{1.253542in}{2.785053in}}{\pgfqpoint{1.256454in}{2.787964in}}%
\pgfpathcurveto{\pgfqpoint{1.259366in}{2.790876in}}{\pgfqpoint{1.261002in}{2.794826in}}{\pgfqpoint{1.261002in}{2.798945in}}%
\pgfpathcurveto{\pgfqpoint{1.261002in}{2.803063in}}{\pgfqpoint{1.259366in}{2.807013in}}{\pgfqpoint{1.256454in}{2.809925in}}%
\pgfpathcurveto{\pgfqpoint{1.253542in}{2.812837in}}{\pgfqpoint{1.249592in}{2.814473in}}{\pgfqpoint{1.245474in}{2.814473in}}%
\pgfpathcurveto{\pgfqpoint{1.241356in}{2.814473in}}{\pgfqpoint{1.237406in}{2.812837in}}{\pgfqpoint{1.234494in}{2.809925in}}%
\pgfpathcurveto{\pgfqpoint{1.231582in}{2.807013in}}{\pgfqpoint{1.229946in}{2.803063in}}{\pgfqpoint{1.229946in}{2.798945in}}%
\pgfpathcurveto{\pgfqpoint{1.229946in}{2.794826in}}{\pgfqpoint{1.231582in}{2.790876in}}{\pgfqpoint{1.234494in}{2.787964in}}%
\pgfpathcurveto{\pgfqpoint{1.237406in}{2.785053in}}{\pgfqpoint{1.241356in}{2.783416in}}{\pgfqpoint{1.245474in}{2.783416in}}%
\pgfpathlineto{\pgfqpoint{1.245474in}{2.783416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238829in}{3.284727in}}%
\pgfpathcurveto{\pgfqpoint{1.242947in}{3.284727in}}{\pgfqpoint{1.246897in}{3.286363in}}{\pgfqpoint{1.249809in}{3.289275in}}%
\pgfpathcurveto{\pgfqpoint{1.252721in}{3.292187in}}{\pgfqpoint{1.254357in}{3.296137in}}{\pgfqpoint{1.254357in}{3.300255in}}%
\pgfpathcurveto{\pgfqpoint{1.254357in}{3.304373in}}{\pgfqpoint{1.252721in}{3.308323in}}{\pgfqpoint{1.249809in}{3.311235in}}%
\pgfpathcurveto{\pgfqpoint{1.246897in}{3.314147in}}{\pgfqpoint{1.242947in}{3.315783in}}{\pgfqpoint{1.238829in}{3.315783in}}%
\pgfpathcurveto{\pgfqpoint{1.234710in}{3.315783in}}{\pgfqpoint{1.230760in}{3.314147in}}{\pgfqpoint{1.227848in}{3.311235in}}%
\pgfpathcurveto{\pgfqpoint{1.224937in}{3.308323in}}{\pgfqpoint{1.223300in}{3.304373in}}{\pgfqpoint{1.223300in}{3.300255in}}%
\pgfpathcurveto{\pgfqpoint{1.223300in}{3.296137in}}{\pgfqpoint{1.224937in}{3.292187in}}{\pgfqpoint{1.227848in}{3.289275in}}%
\pgfpathcurveto{\pgfqpoint{1.230760in}{3.286363in}}{\pgfqpoint{1.234710in}{3.284727in}}{\pgfqpoint{1.238829in}{3.284727in}}%
\pgfpathlineto{\pgfqpoint{1.238829in}{3.284727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252319in}{2.802417in}}%
\pgfpathcurveto{\pgfqpoint{1.256437in}{2.802417in}}{\pgfqpoint{1.260387in}{2.804053in}}{\pgfqpoint{1.263299in}{2.806965in}}%
\pgfpathcurveto{\pgfqpoint{1.266211in}{2.809877in}}{\pgfqpoint{1.267848in}{2.813827in}}{\pgfqpoint{1.267848in}{2.817945in}}%
\pgfpathcurveto{\pgfqpoint{1.267848in}{2.822063in}}{\pgfqpoint{1.266211in}{2.826013in}}{\pgfqpoint{1.263299in}{2.828925in}}%
\pgfpathcurveto{\pgfqpoint{1.260387in}{2.831837in}}{\pgfqpoint{1.256437in}{2.833473in}}{\pgfqpoint{1.252319in}{2.833473in}}%
\pgfpathcurveto{\pgfqpoint{1.248201in}{2.833473in}}{\pgfqpoint{1.244251in}{2.831837in}}{\pgfqpoint{1.241339in}{2.828925in}}%
\pgfpathcurveto{\pgfqpoint{1.238427in}{2.826013in}}{\pgfqpoint{1.236791in}{2.822063in}}{\pgfqpoint{1.236791in}{2.817945in}}%
\pgfpathcurveto{\pgfqpoint{1.236791in}{2.813827in}}{\pgfqpoint{1.238427in}{2.809877in}}{\pgfqpoint{1.241339in}{2.806965in}}%
\pgfpathcurveto{\pgfqpoint{1.244251in}{2.804053in}}{\pgfqpoint{1.248201in}{2.802417in}}{\pgfqpoint{1.252319in}{2.802417in}}%
\pgfpathlineto{\pgfqpoint{1.252319in}{2.802417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241239in}{0.526373in}}%
\pgfpathcurveto{\pgfqpoint{1.245357in}{0.526373in}}{\pgfqpoint{1.249307in}{0.528009in}}{\pgfqpoint{1.252219in}{0.530921in}}%
\pgfpathcurveto{\pgfqpoint{1.255131in}{0.533833in}}{\pgfqpoint{1.256767in}{0.537783in}}{\pgfqpoint{1.256767in}{0.541901in}}%
\pgfpathcurveto{\pgfqpoint{1.256767in}{0.546020in}}{\pgfqpoint{1.255131in}{0.549970in}}{\pgfqpoint{1.252219in}{0.552882in}}%
\pgfpathcurveto{\pgfqpoint{1.249307in}{0.555793in}}{\pgfqpoint{1.245357in}{0.557430in}}{\pgfqpoint{1.241239in}{0.557430in}}%
\pgfpathcurveto{\pgfqpoint{1.237121in}{0.557430in}}{\pgfqpoint{1.233171in}{0.555793in}}{\pgfqpoint{1.230259in}{0.552882in}}%
\pgfpathcurveto{\pgfqpoint{1.227347in}{0.549970in}}{\pgfqpoint{1.225711in}{0.546020in}}{\pgfqpoint{1.225711in}{0.541901in}}%
\pgfpathcurveto{\pgfqpoint{1.225711in}{0.537783in}}{\pgfqpoint{1.227347in}{0.533833in}}{\pgfqpoint{1.230259in}{0.530921in}}%
\pgfpathcurveto{\pgfqpoint{1.233171in}{0.528009in}}{\pgfqpoint{1.237121in}{0.526373in}}{\pgfqpoint{1.241239in}{0.526373in}}%
\pgfpathlineto{\pgfqpoint{1.241239in}{0.526373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248763in}{2.859015in}}%
\pgfpathcurveto{\pgfqpoint{1.252881in}{2.859015in}}{\pgfqpoint{1.256831in}{2.860652in}}{\pgfqpoint{1.259743in}{2.863563in}}%
\pgfpathcurveto{\pgfqpoint{1.262655in}{2.866475in}}{\pgfqpoint{1.264291in}{2.870425in}}{\pgfqpoint{1.264291in}{2.874544in}}%
\pgfpathcurveto{\pgfqpoint{1.264291in}{2.878662in}}{\pgfqpoint{1.262655in}{2.882612in}}{\pgfqpoint{1.259743in}{2.885524in}}%
\pgfpathcurveto{\pgfqpoint{1.256831in}{2.888436in}}{\pgfqpoint{1.252881in}{2.890072in}}{\pgfqpoint{1.248763in}{2.890072in}}%
\pgfpathcurveto{\pgfqpoint{1.244645in}{2.890072in}}{\pgfqpoint{1.240695in}{2.888436in}}{\pgfqpoint{1.237783in}{2.885524in}}%
\pgfpathcurveto{\pgfqpoint{1.234871in}{2.882612in}}{\pgfqpoint{1.233235in}{2.878662in}}{\pgfqpoint{1.233235in}{2.874544in}}%
\pgfpathcurveto{\pgfqpoint{1.233235in}{2.870425in}}{\pgfqpoint{1.234871in}{2.866475in}}{\pgfqpoint{1.237783in}{2.863563in}}%
\pgfpathcurveto{\pgfqpoint{1.240695in}{2.860652in}}{\pgfqpoint{1.244645in}{2.859015in}}{\pgfqpoint{1.248763in}{2.859015in}}%
\pgfpathlineto{\pgfqpoint{1.248763in}{2.859015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243750in}{2.015365in}}%
\pgfpathcurveto{\pgfqpoint{1.247868in}{2.015365in}}{\pgfqpoint{1.251818in}{2.017001in}}{\pgfqpoint{1.254730in}{2.019913in}}%
\pgfpathcurveto{\pgfqpoint{1.257642in}{2.022825in}}{\pgfqpoint{1.259278in}{2.026775in}}{\pgfqpoint{1.259278in}{2.030893in}}%
\pgfpathcurveto{\pgfqpoint{1.259278in}{2.035011in}}{\pgfqpoint{1.257642in}{2.038961in}}{\pgfqpoint{1.254730in}{2.041873in}}%
\pgfpathcurveto{\pgfqpoint{1.251818in}{2.044785in}}{\pgfqpoint{1.247868in}{2.046421in}}{\pgfqpoint{1.243750in}{2.046421in}}%
\pgfpathcurveto{\pgfqpoint{1.239632in}{2.046421in}}{\pgfqpoint{1.235682in}{2.044785in}}{\pgfqpoint{1.232770in}{2.041873in}}%
\pgfpathcurveto{\pgfqpoint{1.229858in}{2.038961in}}{\pgfqpoint{1.228222in}{2.035011in}}{\pgfqpoint{1.228222in}{2.030893in}}%
\pgfpathcurveto{\pgfqpoint{1.228222in}{2.026775in}}{\pgfqpoint{1.229858in}{2.022825in}}{\pgfqpoint{1.232770in}{2.019913in}}%
\pgfpathcurveto{\pgfqpoint{1.235682in}{2.017001in}}{\pgfqpoint{1.239632in}{2.015365in}}{\pgfqpoint{1.243750in}{2.015365in}}%
\pgfpathlineto{\pgfqpoint{1.243750in}{2.015365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238496in}{2.738175in}}%
\pgfpathcurveto{\pgfqpoint{1.242614in}{2.738175in}}{\pgfqpoint{1.246564in}{2.739811in}}{\pgfqpoint{1.249476in}{2.742723in}}%
\pgfpathcurveto{\pgfqpoint{1.252388in}{2.745635in}}{\pgfqpoint{1.254024in}{2.749585in}}{\pgfqpoint{1.254024in}{2.753703in}}%
\pgfpathcurveto{\pgfqpoint{1.254024in}{2.757821in}}{\pgfqpoint{1.252388in}{2.761771in}}{\pgfqpoint{1.249476in}{2.764683in}}%
\pgfpathcurveto{\pgfqpoint{1.246564in}{2.767595in}}{\pgfqpoint{1.242614in}{2.769231in}}{\pgfqpoint{1.238496in}{2.769231in}}%
\pgfpathcurveto{\pgfqpoint{1.234377in}{2.769231in}}{\pgfqpoint{1.230427in}{2.767595in}}{\pgfqpoint{1.227515in}{2.764683in}}%
\pgfpathcurveto{\pgfqpoint{1.224604in}{2.761771in}}{\pgfqpoint{1.222967in}{2.757821in}}{\pgfqpoint{1.222967in}{2.753703in}}%
\pgfpathcurveto{\pgfqpoint{1.222967in}{2.749585in}}{\pgfqpoint{1.224604in}{2.745635in}}{\pgfqpoint{1.227515in}{2.742723in}}%
\pgfpathcurveto{\pgfqpoint{1.230427in}{2.739811in}}{\pgfqpoint{1.234377in}{2.738175in}}{\pgfqpoint{1.238496in}{2.738175in}}%
\pgfpathlineto{\pgfqpoint{1.238496in}{2.738175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235468in}{2.733829in}}%
\pgfpathcurveto{\pgfqpoint{1.239586in}{2.733829in}}{\pgfqpoint{1.243536in}{2.735465in}}{\pgfqpoint{1.246448in}{2.738377in}}%
\pgfpathcurveto{\pgfqpoint{1.249360in}{2.741289in}}{\pgfqpoint{1.250997in}{2.745239in}}{\pgfqpoint{1.250997in}{2.749357in}}%
\pgfpathcurveto{\pgfqpoint{1.250997in}{2.753475in}}{\pgfqpoint{1.249360in}{2.757425in}}{\pgfqpoint{1.246448in}{2.760337in}}%
\pgfpathcurveto{\pgfqpoint{1.243536in}{2.763249in}}{\pgfqpoint{1.239586in}{2.764885in}}{\pgfqpoint{1.235468in}{2.764885in}}%
\pgfpathcurveto{\pgfqpoint{1.231350in}{2.764885in}}{\pgfqpoint{1.227400in}{2.763249in}}{\pgfqpoint{1.224488in}{2.760337in}}%
\pgfpathcurveto{\pgfqpoint{1.221576in}{2.757425in}}{\pgfqpoint{1.219940in}{2.753475in}}{\pgfqpoint{1.219940in}{2.749357in}}%
\pgfpathcurveto{\pgfqpoint{1.219940in}{2.745239in}}{\pgfqpoint{1.221576in}{2.741289in}}{\pgfqpoint{1.224488in}{2.738377in}}%
\pgfpathcurveto{\pgfqpoint{1.227400in}{2.735465in}}{\pgfqpoint{1.231350in}{2.733829in}}{\pgfqpoint{1.235468in}{2.733829in}}%
\pgfpathlineto{\pgfqpoint{1.235468in}{2.733829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238171in}{2.772101in}}%
\pgfpathcurveto{\pgfqpoint{1.242290in}{2.772101in}}{\pgfqpoint{1.246240in}{2.773738in}}{\pgfqpoint{1.249152in}{2.776650in}}%
\pgfpathcurveto{\pgfqpoint{1.252064in}{2.779562in}}{\pgfqpoint{1.253700in}{2.783512in}}{\pgfqpoint{1.253700in}{2.787630in}}%
\pgfpathcurveto{\pgfqpoint{1.253700in}{2.791748in}}{\pgfqpoint{1.252064in}{2.795698in}}{\pgfqpoint{1.249152in}{2.798610in}}%
\pgfpathcurveto{\pgfqpoint{1.246240in}{2.801522in}}{\pgfqpoint{1.242290in}{2.803158in}}{\pgfqpoint{1.238171in}{2.803158in}}%
\pgfpathcurveto{\pgfqpoint{1.234053in}{2.803158in}}{\pgfqpoint{1.230103in}{2.801522in}}{\pgfqpoint{1.227191in}{2.798610in}}%
\pgfpathcurveto{\pgfqpoint{1.224279in}{2.795698in}}{\pgfqpoint{1.222643in}{2.791748in}}{\pgfqpoint{1.222643in}{2.787630in}}%
\pgfpathcurveto{\pgfqpoint{1.222643in}{2.783512in}}{\pgfqpoint{1.224279in}{2.779562in}}{\pgfqpoint{1.227191in}{2.776650in}}%
\pgfpathcurveto{\pgfqpoint{1.230103in}{2.773738in}}{\pgfqpoint{1.234053in}{2.772101in}}{\pgfqpoint{1.238171in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{2.772101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254406in}{2.248588in}}%
\pgfpathcurveto{\pgfqpoint{1.258524in}{2.248588in}}{\pgfqpoint{1.262474in}{2.250224in}}{\pgfqpoint{1.265386in}{2.253136in}}%
\pgfpathcurveto{\pgfqpoint{1.268298in}{2.256048in}}{\pgfqpoint{1.269934in}{2.259998in}}{\pgfqpoint{1.269934in}{2.264116in}}%
\pgfpathcurveto{\pgfqpoint{1.269934in}{2.268234in}}{\pgfqpoint{1.268298in}{2.272184in}}{\pgfqpoint{1.265386in}{2.275096in}}%
\pgfpathcurveto{\pgfqpoint{1.262474in}{2.278008in}}{\pgfqpoint{1.258524in}{2.279644in}}{\pgfqpoint{1.254406in}{2.279644in}}%
\pgfpathcurveto{\pgfqpoint{1.250288in}{2.279644in}}{\pgfqpoint{1.246338in}{2.278008in}}{\pgfqpoint{1.243426in}{2.275096in}}%
\pgfpathcurveto{\pgfqpoint{1.240514in}{2.272184in}}{\pgfqpoint{1.238878in}{2.268234in}}{\pgfqpoint{1.238878in}{2.264116in}}%
\pgfpathcurveto{\pgfqpoint{1.238878in}{2.259998in}}{\pgfqpoint{1.240514in}{2.256048in}}{\pgfqpoint{1.243426in}{2.253136in}}%
\pgfpathcurveto{\pgfqpoint{1.246338in}{2.250224in}}{\pgfqpoint{1.250288in}{2.248588in}}{\pgfqpoint{1.254406in}{2.248588in}}%
\pgfpathlineto{\pgfqpoint{1.254406in}{2.248588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514569in}{2.809542in}}%
\pgfpathcurveto{\pgfqpoint{1.518688in}{2.809542in}}{\pgfqpoint{1.522638in}{2.811178in}}{\pgfqpoint{1.525550in}{2.814090in}}%
\pgfpathcurveto{\pgfqpoint{1.528462in}{2.817002in}}{\pgfqpoint{1.530098in}{2.820952in}}{\pgfqpoint{1.530098in}{2.825070in}}%
\pgfpathcurveto{\pgfqpoint{1.530098in}{2.829188in}}{\pgfqpoint{1.528462in}{2.833138in}}{\pgfqpoint{1.525550in}{2.836050in}}%
\pgfpathcurveto{\pgfqpoint{1.522638in}{2.838962in}}{\pgfqpoint{1.518688in}{2.840598in}}{\pgfqpoint{1.514569in}{2.840598in}}%
\pgfpathcurveto{\pgfqpoint{1.510451in}{2.840598in}}{\pgfqpoint{1.506501in}{2.838962in}}{\pgfqpoint{1.503589in}{2.836050in}}%
\pgfpathcurveto{\pgfqpoint{1.500677in}{2.833138in}}{\pgfqpoint{1.499041in}{2.829188in}}{\pgfqpoint{1.499041in}{2.825070in}}%
\pgfpathcurveto{\pgfqpoint{1.499041in}{2.820952in}}{\pgfqpoint{1.500677in}{2.817002in}}{\pgfqpoint{1.503589in}{2.814090in}}%
\pgfpathcurveto{\pgfqpoint{1.506501in}{2.811178in}}{\pgfqpoint{1.510451in}{2.809542in}}{\pgfqpoint{1.514569in}{2.809542in}}%
\pgfpathlineto{\pgfqpoint{1.514569in}{2.809542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518107in}{2.792745in}}%
\pgfpathcurveto{\pgfqpoint{1.522225in}{2.792745in}}{\pgfqpoint{1.526175in}{2.794381in}}{\pgfqpoint{1.529087in}{2.797293in}}%
\pgfpathcurveto{\pgfqpoint{1.531999in}{2.800205in}}{\pgfqpoint{1.533635in}{2.804155in}}{\pgfqpoint{1.533635in}{2.808273in}}%
\pgfpathcurveto{\pgfqpoint{1.533635in}{2.812391in}}{\pgfqpoint{1.531999in}{2.816341in}}{\pgfqpoint{1.529087in}{2.819253in}}%
\pgfpathcurveto{\pgfqpoint{1.526175in}{2.822165in}}{\pgfqpoint{1.522225in}{2.823801in}}{\pgfqpoint{1.518107in}{2.823801in}}%
\pgfpathcurveto{\pgfqpoint{1.513989in}{2.823801in}}{\pgfqpoint{1.510039in}{2.822165in}}{\pgfqpoint{1.507127in}{2.819253in}}%
\pgfpathcurveto{\pgfqpoint{1.504215in}{2.816341in}}{\pgfqpoint{1.502579in}{2.812391in}}{\pgfqpoint{1.502579in}{2.808273in}}%
\pgfpathcurveto{\pgfqpoint{1.502579in}{2.804155in}}{\pgfqpoint{1.504215in}{2.800205in}}{\pgfqpoint{1.507127in}{2.797293in}}%
\pgfpathcurveto{\pgfqpoint{1.510039in}{2.794381in}}{\pgfqpoint{1.513989in}{2.792745in}}{\pgfqpoint{1.518107in}{2.792745in}}%
\pgfpathlineto{\pgfqpoint{1.518107in}{2.792745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537735in}{2.665276in}}%
\pgfpathcurveto{\pgfqpoint{1.541853in}{2.665276in}}{\pgfqpoint{1.545803in}{2.666912in}}{\pgfqpoint{1.548715in}{2.669824in}}%
\pgfpathcurveto{\pgfqpoint{1.551627in}{2.672736in}}{\pgfqpoint{1.553263in}{2.676686in}}{\pgfqpoint{1.553263in}{2.680804in}}%
\pgfpathcurveto{\pgfqpoint{1.553263in}{2.684922in}}{\pgfqpoint{1.551627in}{2.688872in}}{\pgfqpoint{1.548715in}{2.691784in}}%
\pgfpathcurveto{\pgfqpoint{1.545803in}{2.694696in}}{\pgfqpoint{1.541853in}{2.696332in}}{\pgfqpoint{1.537735in}{2.696332in}}%
\pgfpathcurveto{\pgfqpoint{1.533616in}{2.696332in}}{\pgfqpoint{1.529666in}{2.694696in}}{\pgfqpoint{1.526754in}{2.691784in}}%
\pgfpathcurveto{\pgfqpoint{1.523843in}{2.688872in}}{\pgfqpoint{1.522206in}{2.684922in}}{\pgfqpoint{1.522206in}{2.680804in}}%
\pgfpathcurveto{\pgfqpoint{1.522206in}{2.676686in}}{\pgfqpoint{1.523843in}{2.672736in}}{\pgfqpoint{1.526754in}{2.669824in}}%
\pgfpathcurveto{\pgfqpoint{1.529666in}{2.666912in}}{\pgfqpoint{1.533616in}{2.665276in}}{\pgfqpoint{1.537735in}{2.665276in}}%
\pgfpathlineto{\pgfqpoint{1.537735in}{2.665276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514044in}{3.032477in}}%
\pgfpathcurveto{\pgfqpoint{1.518162in}{3.032477in}}{\pgfqpoint{1.522112in}{3.034113in}}{\pgfqpoint{1.525024in}{3.037025in}}%
\pgfpathcurveto{\pgfqpoint{1.527936in}{3.039937in}}{\pgfqpoint{1.529572in}{3.043887in}}{\pgfqpoint{1.529572in}{3.048005in}}%
\pgfpathcurveto{\pgfqpoint{1.529572in}{3.052123in}}{\pgfqpoint{1.527936in}{3.056073in}}{\pgfqpoint{1.525024in}{3.058985in}}%
\pgfpathcurveto{\pgfqpoint{1.522112in}{3.061897in}}{\pgfqpoint{1.518162in}{3.063533in}}{\pgfqpoint{1.514044in}{3.063533in}}%
\pgfpathcurveto{\pgfqpoint{1.509926in}{3.063533in}}{\pgfqpoint{1.505976in}{3.061897in}}{\pgfqpoint{1.503064in}{3.058985in}}%
\pgfpathcurveto{\pgfqpoint{1.500152in}{3.056073in}}{\pgfqpoint{1.498516in}{3.052123in}}{\pgfqpoint{1.498516in}{3.048005in}}%
\pgfpathcurveto{\pgfqpoint{1.498516in}{3.043887in}}{\pgfqpoint{1.500152in}{3.039937in}}{\pgfqpoint{1.503064in}{3.037025in}}%
\pgfpathcurveto{\pgfqpoint{1.505976in}{3.034113in}}{\pgfqpoint{1.509926in}{3.032477in}}{\pgfqpoint{1.514044in}{3.032477in}}%
\pgfpathlineto{\pgfqpoint{1.514044in}{3.032477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536098in}{0.365167in}}%
\pgfpathcurveto{\pgfqpoint{1.540217in}{0.365167in}}{\pgfqpoint{1.544167in}{0.366803in}}{\pgfqpoint{1.547079in}{0.369715in}}%
\pgfpathcurveto{\pgfqpoint{1.549991in}{0.372627in}}{\pgfqpoint{1.551627in}{0.376577in}}{\pgfqpoint{1.551627in}{0.380695in}}%
\pgfpathcurveto{\pgfqpoint{1.551627in}{0.384813in}}{\pgfqpoint{1.549991in}{0.388763in}}{\pgfqpoint{1.547079in}{0.391675in}}%
\pgfpathcurveto{\pgfqpoint{1.544167in}{0.394587in}}{\pgfqpoint{1.540217in}{0.396223in}}{\pgfqpoint{1.536098in}{0.396223in}}%
\pgfpathcurveto{\pgfqpoint{1.531980in}{0.396223in}}{\pgfqpoint{1.528030in}{0.394587in}}{\pgfqpoint{1.525118in}{0.391675in}}%
\pgfpathcurveto{\pgfqpoint{1.522206in}{0.388763in}}{\pgfqpoint{1.520570in}{0.384813in}}{\pgfqpoint{1.520570in}{0.380695in}}%
\pgfpathcurveto{\pgfqpoint{1.520570in}{0.376577in}}{\pgfqpoint{1.522206in}{0.372627in}}{\pgfqpoint{1.525118in}{0.369715in}}%
\pgfpathcurveto{\pgfqpoint{1.528030in}{0.366803in}}{\pgfqpoint{1.531980in}{0.365167in}}{\pgfqpoint{1.536098in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{1.536098in}{0.365167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538784in}{-3.899229in}}%
\pgfpathcurveto{\pgfqpoint{1.542902in}{-3.899229in}}{\pgfqpoint{1.546852in}{-3.897592in}}{\pgfqpoint{1.549764in}{-3.894680in}}%
\pgfpathcurveto{\pgfqpoint{1.552676in}{-3.891769in}}{\pgfqpoint{1.554312in}{-3.887818in}}{\pgfqpoint{1.554312in}{-3.883700in}}%
\pgfpathcurveto{\pgfqpoint{1.554312in}{-3.879582in}}{\pgfqpoint{1.552676in}{-3.875632in}}{\pgfqpoint{1.549764in}{-3.872720in}}%
\pgfpathcurveto{\pgfqpoint{1.546852in}{-3.869808in}}{\pgfqpoint{1.542902in}{-3.868172in}}{\pgfqpoint{1.538784in}{-3.868172in}}%
\pgfpathcurveto{\pgfqpoint{1.534666in}{-3.868172in}}{\pgfqpoint{1.530715in}{-3.869808in}}{\pgfqpoint{1.527804in}{-3.872720in}}%
\pgfpathcurveto{\pgfqpoint{1.524892in}{-3.875632in}}{\pgfqpoint{1.523255in}{-3.879582in}}{\pgfqpoint{1.523255in}{-3.883700in}}%
\pgfpathcurveto{\pgfqpoint{1.523255in}{-3.887818in}}{\pgfqpoint{1.524892in}{-3.891769in}}{\pgfqpoint{1.527804in}{-3.894680in}}%
\pgfpathcurveto{\pgfqpoint{1.530715in}{-3.897592in}}{\pgfqpoint{1.534666in}{-3.899229in}}{\pgfqpoint{1.538784in}{-3.899229in}}%
\pgfpathlineto{\pgfqpoint{1.538784in}{-3.899229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531451in}{2.318985in}}%
\pgfpathcurveto{\pgfqpoint{1.535569in}{2.318985in}}{\pgfqpoint{1.539519in}{2.320621in}}{\pgfqpoint{1.542431in}{2.323533in}}%
\pgfpathcurveto{\pgfqpoint{1.545343in}{2.326445in}}{\pgfqpoint{1.546979in}{2.330395in}}{\pgfqpoint{1.546979in}{2.334514in}}%
\pgfpathcurveto{\pgfqpoint{1.546979in}{2.338632in}}{\pgfqpoint{1.545343in}{2.342582in}}{\pgfqpoint{1.542431in}{2.345494in}}%
\pgfpathcurveto{\pgfqpoint{1.539519in}{2.348406in}}{\pgfqpoint{1.535569in}{2.350042in}}{\pgfqpoint{1.531451in}{2.350042in}}%
\pgfpathcurveto{\pgfqpoint{1.527333in}{2.350042in}}{\pgfqpoint{1.523383in}{2.348406in}}{\pgfqpoint{1.520471in}{2.345494in}}%
\pgfpathcurveto{\pgfqpoint{1.517559in}{2.342582in}}{\pgfqpoint{1.515922in}{2.338632in}}{\pgfqpoint{1.515922in}{2.334514in}}%
\pgfpathcurveto{\pgfqpoint{1.515922in}{2.330395in}}{\pgfqpoint{1.517559in}{2.326445in}}{\pgfqpoint{1.520471in}{2.323533in}}%
\pgfpathcurveto{\pgfqpoint{1.523383in}{2.320621in}}{\pgfqpoint{1.527333in}{2.318985in}}{\pgfqpoint{1.531451in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{1.531451in}{2.318985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520544in}{2.968672in}}%
\pgfpathcurveto{\pgfqpoint{1.524662in}{2.968672in}}{\pgfqpoint{1.528612in}{2.970308in}}{\pgfqpoint{1.531524in}{2.973220in}}%
\pgfpathcurveto{\pgfqpoint{1.534436in}{2.976132in}}{\pgfqpoint{1.536073in}{2.980082in}}{\pgfqpoint{1.536073in}{2.984200in}}%
\pgfpathcurveto{\pgfqpoint{1.536073in}{2.988318in}}{\pgfqpoint{1.534436in}{2.992268in}}{\pgfqpoint{1.531524in}{2.995180in}}%
\pgfpathcurveto{\pgfqpoint{1.528612in}{2.998092in}}{\pgfqpoint{1.524662in}{2.999728in}}{\pgfqpoint{1.520544in}{2.999728in}}%
\pgfpathcurveto{\pgfqpoint{1.516426in}{2.999728in}}{\pgfqpoint{1.512476in}{2.998092in}}{\pgfqpoint{1.509564in}{2.995180in}}%
\pgfpathcurveto{\pgfqpoint{1.506652in}{2.992268in}}{\pgfqpoint{1.505016in}{2.988318in}}{\pgfqpoint{1.505016in}{2.984200in}}%
\pgfpathcurveto{\pgfqpoint{1.505016in}{2.980082in}}{\pgfqpoint{1.506652in}{2.976132in}}{\pgfqpoint{1.509564in}{2.973220in}}%
\pgfpathcurveto{\pgfqpoint{1.512476in}{2.970308in}}{\pgfqpoint{1.516426in}{2.968672in}}{\pgfqpoint{1.520544in}{2.968672in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{2.968672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523508in}{2.803557in}}%
\pgfpathcurveto{\pgfqpoint{1.527626in}{2.803557in}}{\pgfqpoint{1.531576in}{2.805193in}}{\pgfqpoint{1.534488in}{2.808105in}}%
\pgfpathcurveto{\pgfqpoint{1.537400in}{2.811017in}}{\pgfqpoint{1.539036in}{2.814967in}}{\pgfqpoint{1.539036in}{2.819085in}}%
\pgfpathcurveto{\pgfqpoint{1.539036in}{2.823203in}}{\pgfqpoint{1.537400in}{2.827153in}}{\pgfqpoint{1.534488in}{2.830065in}}%
\pgfpathcurveto{\pgfqpoint{1.531576in}{2.832977in}}{\pgfqpoint{1.527626in}{2.834613in}}{\pgfqpoint{1.523508in}{2.834613in}}%
\pgfpathcurveto{\pgfqpoint{1.519390in}{2.834613in}}{\pgfqpoint{1.515440in}{2.832977in}}{\pgfqpoint{1.512528in}{2.830065in}}%
\pgfpathcurveto{\pgfqpoint{1.509616in}{2.827153in}}{\pgfqpoint{1.507979in}{2.823203in}}{\pgfqpoint{1.507979in}{2.819085in}}%
\pgfpathcurveto{\pgfqpoint{1.507979in}{2.814967in}}{\pgfqpoint{1.509616in}{2.811017in}}{\pgfqpoint{1.512528in}{2.808105in}}%
\pgfpathcurveto{\pgfqpoint{1.515440in}{2.805193in}}{\pgfqpoint{1.519390in}{2.803557in}}{\pgfqpoint{1.523508in}{2.803557in}}%
\pgfpathlineto{\pgfqpoint{1.523508in}{2.803557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513153in}{2.820017in}}%
\pgfpathcurveto{\pgfqpoint{1.517272in}{2.820017in}}{\pgfqpoint{1.521222in}{2.821653in}}{\pgfqpoint{1.524134in}{2.824565in}}%
\pgfpathcurveto{\pgfqpoint{1.527046in}{2.827477in}}{\pgfqpoint{1.528682in}{2.831427in}}{\pgfqpoint{1.528682in}{2.835545in}}%
\pgfpathcurveto{\pgfqpoint{1.528682in}{2.839663in}}{\pgfqpoint{1.527046in}{2.843613in}}{\pgfqpoint{1.524134in}{2.846525in}}%
\pgfpathcurveto{\pgfqpoint{1.521222in}{2.849437in}}{\pgfqpoint{1.517272in}{2.851073in}}{\pgfqpoint{1.513153in}{2.851073in}}%
\pgfpathcurveto{\pgfqpoint{1.509035in}{2.851073in}}{\pgfqpoint{1.505085in}{2.849437in}}{\pgfqpoint{1.502173in}{2.846525in}}%
\pgfpathcurveto{\pgfqpoint{1.499261in}{2.843613in}}{\pgfqpoint{1.497625in}{2.839663in}}{\pgfqpoint{1.497625in}{2.835545in}}%
\pgfpathcurveto{\pgfqpoint{1.497625in}{2.831427in}}{\pgfqpoint{1.499261in}{2.827477in}}{\pgfqpoint{1.502173in}{2.824565in}}%
\pgfpathcurveto{\pgfqpoint{1.505085in}{2.821653in}}{\pgfqpoint{1.509035in}{2.820017in}}{\pgfqpoint{1.513153in}{2.820017in}}%
\pgfpathlineto{\pgfqpoint{1.513153in}{2.820017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518286in}{3.510324in}}%
\pgfpathcurveto{\pgfqpoint{1.522405in}{3.510324in}}{\pgfqpoint{1.526355in}{3.511960in}}{\pgfqpoint{1.529267in}{3.514872in}}%
\pgfpathcurveto{\pgfqpoint{1.532178in}{3.517784in}}{\pgfqpoint{1.533815in}{3.521734in}}{\pgfqpoint{1.533815in}{3.525852in}}%
\pgfpathcurveto{\pgfqpoint{1.533815in}{3.529970in}}{\pgfqpoint{1.532178in}{3.533920in}}{\pgfqpoint{1.529267in}{3.536832in}}%
\pgfpathcurveto{\pgfqpoint{1.526355in}{3.539744in}}{\pgfqpoint{1.522405in}{3.541380in}}{\pgfqpoint{1.518286in}{3.541380in}}%
\pgfpathcurveto{\pgfqpoint{1.514168in}{3.541380in}}{\pgfqpoint{1.510218in}{3.539744in}}{\pgfqpoint{1.507306in}{3.536832in}}%
\pgfpathcurveto{\pgfqpoint{1.504394in}{3.533920in}}{\pgfqpoint{1.502758in}{3.529970in}}{\pgfqpoint{1.502758in}{3.525852in}}%
\pgfpathcurveto{\pgfqpoint{1.502758in}{3.521734in}}{\pgfqpoint{1.504394in}{3.517784in}}{\pgfqpoint{1.507306in}{3.514872in}}%
\pgfpathcurveto{\pgfqpoint{1.510218in}{3.511960in}}{\pgfqpoint{1.514168in}{3.510324in}}{\pgfqpoint{1.518286in}{3.510324in}}%
\pgfpathlineto{\pgfqpoint{1.518286in}{3.510324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523241in}{2.577205in}}%
\pgfpathcurveto{\pgfqpoint{1.527359in}{2.577205in}}{\pgfqpoint{1.531309in}{2.578841in}}{\pgfqpoint{1.534221in}{2.581753in}}%
\pgfpathcurveto{\pgfqpoint{1.537133in}{2.584665in}}{\pgfqpoint{1.538769in}{2.588615in}}{\pgfqpoint{1.538769in}{2.592733in}}%
\pgfpathcurveto{\pgfqpoint{1.538769in}{2.596851in}}{\pgfqpoint{1.537133in}{2.600801in}}{\pgfqpoint{1.534221in}{2.603713in}}%
\pgfpathcurveto{\pgfqpoint{1.531309in}{2.606625in}}{\pgfqpoint{1.527359in}{2.608262in}}{\pgfqpoint{1.523241in}{2.608262in}}%
\pgfpathcurveto{\pgfqpoint{1.519123in}{2.608262in}}{\pgfqpoint{1.515173in}{2.606625in}}{\pgfqpoint{1.512261in}{2.603713in}}%
\pgfpathcurveto{\pgfqpoint{1.509349in}{2.600801in}}{\pgfqpoint{1.507713in}{2.596851in}}{\pgfqpoint{1.507713in}{2.592733in}}%
\pgfpathcurveto{\pgfqpoint{1.507713in}{2.588615in}}{\pgfqpoint{1.509349in}{2.584665in}}{\pgfqpoint{1.512261in}{2.581753in}}%
\pgfpathcurveto{\pgfqpoint{1.515173in}{2.578841in}}{\pgfqpoint{1.519123in}{2.577205in}}{\pgfqpoint{1.523241in}{2.577205in}}%
\pgfpathlineto{\pgfqpoint{1.523241in}{2.577205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539081in}{1.870538in}}%
\pgfpathcurveto{\pgfqpoint{1.543199in}{1.870538in}}{\pgfqpoint{1.547149in}{1.872174in}}{\pgfqpoint{1.550061in}{1.875086in}}%
\pgfpathcurveto{\pgfqpoint{1.552973in}{1.877998in}}{\pgfqpoint{1.554609in}{1.881948in}}{\pgfqpoint{1.554609in}{1.886066in}}%
\pgfpathcurveto{\pgfqpoint{1.554609in}{1.890185in}}{\pgfqpoint{1.552973in}{1.894135in}}{\pgfqpoint{1.550061in}{1.897047in}}%
\pgfpathcurveto{\pgfqpoint{1.547149in}{1.899958in}}{\pgfqpoint{1.543199in}{1.901595in}}{\pgfqpoint{1.539081in}{1.901595in}}%
\pgfpathcurveto{\pgfqpoint{1.534963in}{1.901595in}}{\pgfqpoint{1.531013in}{1.899958in}}{\pgfqpoint{1.528101in}{1.897047in}}%
\pgfpathcurveto{\pgfqpoint{1.525189in}{1.894135in}}{\pgfqpoint{1.523552in}{1.890185in}}{\pgfqpoint{1.523552in}{1.886066in}}%
\pgfpathcurveto{\pgfqpoint{1.523552in}{1.881948in}}{\pgfqpoint{1.525189in}{1.877998in}}{\pgfqpoint{1.528101in}{1.875086in}}%
\pgfpathcurveto{\pgfqpoint{1.531013in}{1.872174in}}{\pgfqpoint{1.534963in}{1.870538in}}{\pgfqpoint{1.539081in}{1.870538in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{1.870538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536632in}{3.341415in}}%
\pgfpathcurveto{\pgfqpoint{1.540750in}{3.341415in}}{\pgfqpoint{1.544700in}{3.343051in}}{\pgfqpoint{1.547612in}{3.345963in}}%
\pgfpathcurveto{\pgfqpoint{1.550524in}{3.348875in}}{\pgfqpoint{1.552160in}{3.352825in}}{\pgfqpoint{1.552160in}{3.356943in}}%
\pgfpathcurveto{\pgfqpoint{1.552160in}{3.361061in}}{\pgfqpoint{1.550524in}{3.365011in}}{\pgfqpoint{1.547612in}{3.367923in}}%
\pgfpathcurveto{\pgfqpoint{1.544700in}{3.370835in}}{\pgfqpoint{1.540750in}{3.372471in}}{\pgfqpoint{1.536632in}{3.372471in}}%
\pgfpathcurveto{\pgfqpoint{1.532513in}{3.372471in}}{\pgfqpoint{1.528563in}{3.370835in}}{\pgfqpoint{1.525651in}{3.367923in}}%
\pgfpathcurveto{\pgfqpoint{1.522739in}{3.365011in}}{\pgfqpoint{1.521103in}{3.361061in}}{\pgfqpoint{1.521103in}{3.356943in}}%
\pgfpathcurveto{\pgfqpoint{1.521103in}{3.352825in}}{\pgfqpoint{1.522739in}{3.348875in}}{\pgfqpoint{1.525651in}{3.345963in}}%
\pgfpathcurveto{\pgfqpoint{1.528563in}{3.343051in}}{\pgfqpoint{1.532513in}{3.341415in}}{\pgfqpoint{1.536632in}{3.341415in}}%
\pgfpathlineto{\pgfqpoint{1.536632in}{3.341415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532621in}{2.338622in}}%
\pgfpathcurveto{\pgfqpoint{1.536739in}{2.338622in}}{\pgfqpoint{1.540689in}{2.340259in}}{\pgfqpoint{1.543601in}{2.343171in}}%
\pgfpathcurveto{\pgfqpoint{1.546513in}{2.346082in}}{\pgfqpoint{1.548149in}{2.350033in}}{\pgfqpoint{1.548149in}{2.354151in}}%
\pgfpathcurveto{\pgfqpoint{1.548149in}{2.358269in}}{\pgfqpoint{1.546513in}{2.362219in}}{\pgfqpoint{1.543601in}{2.365131in}}%
\pgfpathcurveto{\pgfqpoint{1.540689in}{2.368043in}}{\pgfqpoint{1.536739in}{2.369679in}}{\pgfqpoint{1.532621in}{2.369679in}}%
\pgfpathcurveto{\pgfqpoint{1.528503in}{2.369679in}}{\pgfqpoint{1.524553in}{2.368043in}}{\pgfqpoint{1.521641in}{2.365131in}}%
\pgfpathcurveto{\pgfqpoint{1.518729in}{2.362219in}}{\pgfqpoint{1.517093in}{2.358269in}}{\pgfqpoint{1.517093in}{2.354151in}}%
\pgfpathcurveto{\pgfqpoint{1.517093in}{2.350033in}}{\pgfqpoint{1.518729in}{2.346082in}}{\pgfqpoint{1.521641in}{2.343171in}}%
\pgfpathcurveto{\pgfqpoint{1.524553in}{2.340259in}}{\pgfqpoint{1.528503in}{2.338622in}}{\pgfqpoint{1.532621in}{2.338622in}}%
\pgfpathlineto{\pgfqpoint{1.532621in}{2.338622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536823in}{2.746328in}}%
\pgfpathcurveto{\pgfqpoint{1.540941in}{2.746328in}}{\pgfqpoint{1.544891in}{2.747964in}}{\pgfqpoint{1.547803in}{2.750876in}}%
\pgfpathcurveto{\pgfqpoint{1.550715in}{2.753788in}}{\pgfqpoint{1.552351in}{2.757738in}}{\pgfqpoint{1.552351in}{2.761856in}}%
\pgfpathcurveto{\pgfqpoint{1.552351in}{2.765974in}}{\pgfqpoint{1.550715in}{2.769924in}}{\pgfqpoint{1.547803in}{2.772836in}}%
\pgfpathcurveto{\pgfqpoint{1.544891in}{2.775748in}}{\pgfqpoint{1.540941in}{2.777385in}}{\pgfqpoint{1.536823in}{2.777385in}}%
\pgfpathcurveto{\pgfqpoint{1.532705in}{2.777385in}}{\pgfqpoint{1.528755in}{2.775748in}}{\pgfqpoint{1.525843in}{2.772836in}}%
\pgfpathcurveto{\pgfqpoint{1.522931in}{2.769924in}}{\pgfqpoint{1.521295in}{2.765974in}}{\pgfqpoint{1.521295in}{2.761856in}}%
\pgfpathcurveto{\pgfqpoint{1.521295in}{2.757738in}}{\pgfqpoint{1.522931in}{2.753788in}}{\pgfqpoint{1.525843in}{2.750876in}}%
\pgfpathcurveto{\pgfqpoint{1.528755in}{2.747964in}}{\pgfqpoint{1.532705in}{2.746328in}}{\pgfqpoint{1.536823in}{2.746328in}}%
\pgfpathlineto{\pgfqpoint{1.536823in}{2.746328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523321in}{2.762098in}}%
\pgfpathcurveto{\pgfqpoint{1.527439in}{2.762098in}}{\pgfqpoint{1.531389in}{2.763734in}}{\pgfqpoint{1.534301in}{2.766646in}}%
\pgfpathcurveto{\pgfqpoint{1.537213in}{2.769558in}}{\pgfqpoint{1.538849in}{2.773508in}}{\pgfqpoint{1.538849in}{2.777626in}}%
\pgfpathcurveto{\pgfqpoint{1.538849in}{2.781744in}}{\pgfqpoint{1.537213in}{2.785694in}}{\pgfqpoint{1.534301in}{2.788606in}}%
\pgfpathcurveto{\pgfqpoint{1.531389in}{2.791518in}}{\pgfqpoint{1.527439in}{2.793154in}}{\pgfqpoint{1.523321in}{2.793154in}}%
\pgfpathcurveto{\pgfqpoint{1.519203in}{2.793154in}}{\pgfqpoint{1.515253in}{2.791518in}}{\pgfqpoint{1.512341in}{2.788606in}}%
\pgfpathcurveto{\pgfqpoint{1.509429in}{2.785694in}}{\pgfqpoint{1.507792in}{2.781744in}}{\pgfqpoint{1.507792in}{2.777626in}}%
\pgfpathcurveto{\pgfqpoint{1.507792in}{2.773508in}}{\pgfqpoint{1.509429in}{2.769558in}}{\pgfqpoint{1.512341in}{2.766646in}}%
\pgfpathcurveto{\pgfqpoint{1.515253in}{2.763734in}}{\pgfqpoint{1.519203in}{2.762098in}}{\pgfqpoint{1.523321in}{2.762098in}}%
\pgfpathlineto{\pgfqpoint{1.523321in}{2.762098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520339in}{2.861648in}}%
\pgfpathcurveto{\pgfqpoint{1.524457in}{2.861648in}}{\pgfqpoint{1.528407in}{2.863284in}}{\pgfqpoint{1.531319in}{2.866196in}}%
\pgfpathcurveto{\pgfqpoint{1.534231in}{2.869108in}}{\pgfqpoint{1.535867in}{2.873058in}}{\pgfqpoint{1.535867in}{2.877176in}}%
\pgfpathcurveto{\pgfqpoint{1.535867in}{2.881294in}}{\pgfqpoint{1.534231in}{2.885245in}}{\pgfqpoint{1.531319in}{2.888156in}}%
\pgfpathcurveto{\pgfqpoint{1.528407in}{2.891068in}}{\pgfqpoint{1.524457in}{2.892705in}}{\pgfqpoint{1.520339in}{2.892705in}}%
\pgfpathcurveto{\pgfqpoint{1.516221in}{2.892705in}}{\pgfqpoint{1.512271in}{2.891068in}}{\pgfqpoint{1.509359in}{2.888156in}}%
\pgfpathcurveto{\pgfqpoint{1.506447in}{2.885245in}}{\pgfqpoint{1.504811in}{2.881294in}}{\pgfqpoint{1.504811in}{2.877176in}}%
\pgfpathcurveto{\pgfqpoint{1.504811in}{2.873058in}}{\pgfqpoint{1.506447in}{2.869108in}}{\pgfqpoint{1.509359in}{2.866196in}}%
\pgfpathcurveto{\pgfqpoint{1.512271in}{2.863284in}}{\pgfqpoint{1.516221in}{2.861648in}}{\pgfqpoint{1.520339in}{2.861648in}}%
\pgfpathlineto{\pgfqpoint{1.520339in}{2.861648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526614in}{2.724772in}}%
\pgfpathcurveto{\pgfqpoint{1.530732in}{2.724772in}}{\pgfqpoint{1.534682in}{2.726408in}}{\pgfqpoint{1.537594in}{2.729320in}}%
\pgfpathcurveto{\pgfqpoint{1.540506in}{2.732232in}}{\pgfqpoint{1.542142in}{2.736182in}}{\pgfqpoint{1.542142in}{2.740300in}}%
\pgfpathcurveto{\pgfqpoint{1.542142in}{2.744418in}}{\pgfqpoint{1.540506in}{2.748368in}}{\pgfqpoint{1.537594in}{2.751280in}}%
\pgfpathcurveto{\pgfqpoint{1.534682in}{2.754192in}}{\pgfqpoint{1.530732in}{2.755828in}}{\pgfqpoint{1.526614in}{2.755828in}}%
\pgfpathcurveto{\pgfqpoint{1.522496in}{2.755828in}}{\pgfqpoint{1.518546in}{2.754192in}}{\pgfqpoint{1.515634in}{2.751280in}}%
\pgfpathcurveto{\pgfqpoint{1.512722in}{2.748368in}}{\pgfqpoint{1.511086in}{2.744418in}}{\pgfqpoint{1.511086in}{2.740300in}}%
\pgfpathcurveto{\pgfqpoint{1.511086in}{2.736182in}}{\pgfqpoint{1.512722in}{2.732232in}}{\pgfqpoint{1.515634in}{2.729320in}}%
\pgfpathcurveto{\pgfqpoint{1.518546in}{2.726408in}}{\pgfqpoint{1.522496in}{2.724772in}}{\pgfqpoint{1.526614in}{2.724772in}}%
\pgfpathlineto{\pgfqpoint{1.526614in}{2.724772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797399in}{2.885159in}}%
\pgfpathcurveto{\pgfqpoint{1.801517in}{2.885159in}}{\pgfqpoint{1.805467in}{2.886795in}}{\pgfqpoint{1.808379in}{2.889707in}}%
\pgfpathcurveto{\pgfqpoint{1.811291in}{2.892619in}}{\pgfqpoint{1.812927in}{2.896569in}}{\pgfqpoint{1.812927in}{2.900687in}}%
\pgfpathcurveto{\pgfqpoint{1.812927in}{2.904805in}}{\pgfqpoint{1.811291in}{2.908755in}}{\pgfqpoint{1.808379in}{2.911667in}}%
\pgfpathcurveto{\pgfqpoint{1.805467in}{2.914579in}}{\pgfqpoint{1.801517in}{2.916215in}}{\pgfqpoint{1.797399in}{2.916215in}}%
\pgfpathcurveto{\pgfqpoint{1.793280in}{2.916215in}}{\pgfqpoint{1.789330in}{2.914579in}}{\pgfqpoint{1.786418in}{2.911667in}}%
\pgfpathcurveto{\pgfqpoint{1.783506in}{2.908755in}}{\pgfqpoint{1.781870in}{2.904805in}}{\pgfqpoint{1.781870in}{2.900687in}}%
\pgfpathcurveto{\pgfqpoint{1.781870in}{2.896569in}}{\pgfqpoint{1.783506in}{2.892619in}}{\pgfqpoint{1.786418in}{2.889707in}}%
\pgfpathcurveto{\pgfqpoint{1.789330in}{2.886795in}}{\pgfqpoint{1.793280in}{2.885159in}}{\pgfqpoint{1.797399in}{2.885159in}}%
\pgfpathlineto{\pgfqpoint{1.797399in}{2.885159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807037in}{2.825739in}}%
\pgfpathcurveto{\pgfqpoint{1.811155in}{2.825739in}}{\pgfqpoint{1.815105in}{2.827375in}}{\pgfqpoint{1.818017in}{2.830287in}}%
\pgfpathcurveto{\pgfqpoint{1.820929in}{2.833199in}}{\pgfqpoint{1.822566in}{2.837149in}}{\pgfqpoint{1.822566in}{2.841267in}}%
\pgfpathcurveto{\pgfqpoint{1.822566in}{2.845385in}}{\pgfqpoint{1.820929in}{2.849335in}}{\pgfqpoint{1.818017in}{2.852247in}}%
\pgfpathcurveto{\pgfqpoint{1.815105in}{2.855159in}}{\pgfqpoint{1.811155in}{2.856795in}}{\pgfqpoint{1.807037in}{2.856795in}}%
\pgfpathcurveto{\pgfqpoint{1.802919in}{2.856795in}}{\pgfqpoint{1.798969in}{2.855159in}}{\pgfqpoint{1.796057in}{2.852247in}}%
\pgfpathcurveto{\pgfqpoint{1.793145in}{2.849335in}}{\pgfqpoint{1.791509in}{2.845385in}}{\pgfqpoint{1.791509in}{2.841267in}}%
\pgfpathcurveto{\pgfqpoint{1.791509in}{2.837149in}}{\pgfqpoint{1.793145in}{2.833199in}}{\pgfqpoint{1.796057in}{2.830287in}}%
\pgfpathcurveto{\pgfqpoint{1.798969in}{2.827375in}}{\pgfqpoint{1.802919in}{2.825739in}}{\pgfqpoint{1.807037in}{2.825739in}}%
\pgfpathlineto{\pgfqpoint{1.807037in}{2.825739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808189in}{2.670769in}}%
\pgfpathcurveto{\pgfqpoint{1.812307in}{2.670769in}}{\pgfqpoint{1.816257in}{2.672405in}}{\pgfqpoint{1.819169in}{2.675317in}}%
\pgfpathcurveto{\pgfqpoint{1.822081in}{2.678229in}}{\pgfqpoint{1.823717in}{2.682179in}}{\pgfqpoint{1.823717in}{2.686298in}}%
\pgfpathcurveto{\pgfqpoint{1.823717in}{2.690416in}}{\pgfqpoint{1.822081in}{2.694366in}}{\pgfqpoint{1.819169in}{2.697278in}}%
\pgfpathcurveto{\pgfqpoint{1.816257in}{2.700190in}}{\pgfqpoint{1.812307in}{2.701826in}}{\pgfqpoint{1.808189in}{2.701826in}}%
\pgfpathcurveto{\pgfqpoint{1.804071in}{2.701826in}}{\pgfqpoint{1.800121in}{2.700190in}}{\pgfqpoint{1.797209in}{2.697278in}}%
\pgfpathcurveto{\pgfqpoint{1.794297in}{2.694366in}}{\pgfqpoint{1.792660in}{2.690416in}}{\pgfqpoint{1.792660in}{2.686298in}}%
\pgfpathcurveto{\pgfqpoint{1.792660in}{2.682179in}}{\pgfqpoint{1.794297in}{2.678229in}}{\pgfqpoint{1.797209in}{2.675317in}}%
\pgfpathcurveto{\pgfqpoint{1.800121in}{2.672405in}}{\pgfqpoint{1.804071in}{2.670769in}}{\pgfqpoint{1.808189in}{2.670769in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{2.670769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811580in}{2.920358in}}%
\pgfpathcurveto{\pgfqpoint{1.815698in}{2.920358in}}{\pgfqpoint{1.819648in}{2.921994in}}{\pgfqpoint{1.822560in}{2.924906in}}%
\pgfpathcurveto{\pgfqpoint{1.825472in}{2.927818in}}{\pgfqpoint{1.827109in}{2.931768in}}{\pgfqpoint{1.827109in}{2.935886in}}%
\pgfpathcurveto{\pgfqpoint{1.827109in}{2.940005in}}{\pgfqpoint{1.825472in}{2.943955in}}{\pgfqpoint{1.822560in}{2.946867in}}%
\pgfpathcurveto{\pgfqpoint{1.819648in}{2.949778in}}{\pgfqpoint{1.815698in}{2.951415in}}{\pgfqpoint{1.811580in}{2.951415in}}%
\pgfpathcurveto{\pgfqpoint{1.807462in}{2.951415in}}{\pgfqpoint{1.803512in}{2.949778in}}{\pgfqpoint{1.800600in}{2.946867in}}%
\pgfpathcurveto{\pgfqpoint{1.797688in}{2.943955in}}{\pgfqpoint{1.796052in}{2.940005in}}{\pgfqpoint{1.796052in}{2.935886in}}%
\pgfpathcurveto{\pgfqpoint{1.796052in}{2.931768in}}{\pgfqpoint{1.797688in}{2.927818in}}{\pgfqpoint{1.800600in}{2.924906in}}%
\pgfpathcurveto{\pgfqpoint{1.803512in}{2.921994in}}{\pgfqpoint{1.807462in}{2.920358in}}{\pgfqpoint{1.811580in}{2.920358in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{2.920358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792676in}{0.468483in}}%
\pgfpathcurveto{\pgfqpoint{1.796794in}{0.468483in}}{\pgfqpoint{1.800744in}{0.470120in}}{\pgfqpoint{1.803656in}{0.473032in}}%
\pgfpathcurveto{\pgfqpoint{1.806568in}{0.475943in}}{\pgfqpoint{1.808204in}{0.479894in}}{\pgfqpoint{1.808204in}{0.484012in}}%
\pgfpathcurveto{\pgfqpoint{1.808204in}{0.488130in}}{\pgfqpoint{1.806568in}{0.492080in}}{\pgfqpoint{1.803656in}{0.494992in}}%
\pgfpathcurveto{\pgfqpoint{1.800744in}{0.497904in}}{\pgfqpoint{1.796794in}{0.499540in}}{\pgfqpoint{1.792676in}{0.499540in}}%
\pgfpathcurveto{\pgfqpoint{1.788558in}{0.499540in}}{\pgfqpoint{1.784608in}{0.497904in}}{\pgfqpoint{1.781696in}{0.494992in}}%
\pgfpathcurveto{\pgfqpoint{1.778784in}{0.492080in}}{\pgfqpoint{1.777148in}{0.488130in}}{\pgfqpoint{1.777148in}{0.484012in}}%
\pgfpathcurveto{\pgfqpoint{1.777148in}{0.479894in}}{\pgfqpoint{1.778784in}{0.475943in}}{\pgfqpoint{1.781696in}{0.473032in}}%
\pgfpathcurveto{\pgfqpoint{1.784608in}{0.470120in}}{\pgfqpoint{1.788558in}{0.468483in}}{\pgfqpoint{1.792676in}{0.468483in}}%
\pgfpathlineto{\pgfqpoint{1.792676in}{0.468483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809032in}{-3.515990in}}%
\pgfpathcurveto{\pgfqpoint{1.813151in}{-3.515990in}}{\pgfqpoint{1.817101in}{-3.514354in}}{\pgfqpoint{1.820013in}{-3.511442in}}%
\pgfpathcurveto{\pgfqpoint{1.822925in}{-3.508530in}}{\pgfqpoint{1.824561in}{-3.504580in}}{\pgfqpoint{1.824561in}{-3.500462in}}%
\pgfpathcurveto{\pgfqpoint{1.824561in}{-3.496344in}}{\pgfqpoint{1.822925in}{-3.492394in}}{\pgfqpoint{1.820013in}{-3.489482in}}%
\pgfpathcurveto{\pgfqpoint{1.817101in}{-3.486570in}}{\pgfqpoint{1.813151in}{-3.484934in}}{\pgfqpoint{1.809032in}{-3.484934in}}%
\pgfpathcurveto{\pgfqpoint{1.804914in}{-3.484934in}}{\pgfqpoint{1.800964in}{-3.486570in}}{\pgfqpoint{1.798052in}{-3.489482in}}%
\pgfpathcurveto{\pgfqpoint{1.795140in}{-3.492394in}}{\pgfqpoint{1.793504in}{-3.496344in}}{\pgfqpoint{1.793504in}{-3.500462in}}%
\pgfpathcurveto{\pgfqpoint{1.793504in}{-3.504580in}}{\pgfqpoint{1.795140in}{-3.508530in}}{\pgfqpoint{1.798052in}{-3.511442in}}%
\pgfpathcurveto{\pgfqpoint{1.800964in}{-3.514354in}}{\pgfqpoint{1.804914in}{-3.515990in}}{\pgfqpoint{1.809032in}{-3.515990in}}%
\pgfpathlineto{\pgfqpoint{1.809032in}{-3.515990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793789in}{2.308392in}}%
\pgfpathcurveto{\pgfqpoint{1.797907in}{2.308392in}}{\pgfqpoint{1.801857in}{2.310028in}}{\pgfqpoint{1.804769in}{2.312940in}}%
\pgfpathcurveto{\pgfqpoint{1.807681in}{2.315852in}}{\pgfqpoint{1.809317in}{2.319802in}}{\pgfqpoint{1.809317in}{2.323920in}}%
\pgfpathcurveto{\pgfqpoint{1.809317in}{2.328038in}}{\pgfqpoint{1.807681in}{2.331988in}}{\pgfqpoint{1.804769in}{2.334900in}}%
\pgfpathcurveto{\pgfqpoint{1.801857in}{2.337812in}}{\pgfqpoint{1.797907in}{2.339449in}}{\pgfqpoint{1.793789in}{2.339449in}}%
\pgfpathcurveto{\pgfqpoint{1.789671in}{2.339449in}}{\pgfqpoint{1.785721in}{2.337812in}}{\pgfqpoint{1.782809in}{2.334900in}}%
\pgfpathcurveto{\pgfqpoint{1.779897in}{2.331988in}}{\pgfqpoint{1.778261in}{2.328038in}}{\pgfqpoint{1.778261in}{2.323920in}}%
\pgfpathcurveto{\pgfqpoint{1.778261in}{2.319802in}}{\pgfqpoint{1.779897in}{2.315852in}}{\pgfqpoint{1.782809in}{2.312940in}}%
\pgfpathcurveto{\pgfqpoint{1.785721in}{2.310028in}}{\pgfqpoint{1.789671in}{2.308392in}}{\pgfqpoint{1.793789in}{2.308392in}}%
\pgfpathlineto{\pgfqpoint{1.793789in}{2.308392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813188in}{2.858995in}}%
\pgfpathcurveto{\pgfqpoint{1.817306in}{2.858995in}}{\pgfqpoint{1.821256in}{2.860631in}}{\pgfqpoint{1.824168in}{2.863543in}}%
\pgfpathcurveto{\pgfqpoint{1.827080in}{2.866455in}}{\pgfqpoint{1.828716in}{2.870405in}}{\pgfqpoint{1.828716in}{2.874523in}}%
\pgfpathcurveto{\pgfqpoint{1.828716in}{2.878641in}}{\pgfqpoint{1.827080in}{2.882591in}}{\pgfqpoint{1.824168in}{2.885503in}}%
\pgfpathcurveto{\pgfqpoint{1.821256in}{2.888415in}}{\pgfqpoint{1.817306in}{2.890051in}}{\pgfqpoint{1.813188in}{2.890051in}}%
\pgfpathcurveto{\pgfqpoint{1.809070in}{2.890051in}}{\pgfqpoint{1.805120in}{2.888415in}}{\pgfqpoint{1.802208in}{2.885503in}}%
\pgfpathcurveto{\pgfqpoint{1.799296in}{2.882591in}}{\pgfqpoint{1.797660in}{2.878641in}}{\pgfqpoint{1.797660in}{2.874523in}}%
\pgfpathcurveto{\pgfqpoint{1.797660in}{2.870405in}}{\pgfqpoint{1.799296in}{2.866455in}}{\pgfqpoint{1.802208in}{2.863543in}}%
\pgfpathcurveto{\pgfqpoint{1.805120in}{2.860631in}}{\pgfqpoint{1.809070in}{2.858995in}}{\pgfqpoint{1.813188in}{2.858995in}}%
\pgfpathlineto{\pgfqpoint{1.813188in}{2.858995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797691in}{3.044106in}}%
\pgfpathcurveto{\pgfqpoint{1.801809in}{3.044106in}}{\pgfqpoint{1.805759in}{3.045742in}}{\pgfqpoint{1.808671in}{3.048654in}}%
\pgfpathcurveto{\pgfqpoint{1.811583in}{3.051566in}}{\pgfqpoint{1.813219in}{3.055516in}}{\pgfqpoint{1.813219in}{3.059634in}}%
\pgfpathcurveto{\pgfqpoint{1.813219in}{3.063752in}}{\pgfqpoint{1.811583in}{3.067702in}}{\pgfqpoint{1.808671in}{3.070614in}}%
\pgfpathcurveto{\pgfqpoint{1.805759in}{3.073526in}}{\pgfqpoint{1.801809in}{3.075163in}}{\pgfqpoint{1.797691in}{3.075163in}}%
\pgfpathcurveto{\pgfqpoint{1.793573in}{3.075163in}}{\pgfqpoint{1.789623in}{3.073526in}}{\pgfqpoint{1.786711in}{3.070614in}}%
\pgfpathcurveto{\pgfqpoint{1.783799in}{3.067702in}}{\pgfqpoint{1.782163in}{3.063752in}}{\pgfqpoint{1.782163in}{3.059634in}}%
\pgfpathcurveto{\pgfqpoint{1.782163in}{3.055516in}}{\pgfqpoint{1.783799in}{3.051566in}}{\pgfqpoint{1.786711in}{3.048654in}}%
\pgfpathcurveto{\pgfqpoint{1.789623in}{3.045742in}}{\pgfqpoint{1.793573in}{3.044106in}}{\pgfqpoint{1.797691in}{3.044106in}}%
\pgfpathlineto{\pgfqpoint{1.797691in}{3.044106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807365in}{2.662790in}}%
\pgfpathcurveto{\pgfqpoint{1.811483in}{2.662790in}}{\pgfqpoint{1.815433in}{2.664426in}}{\pgfqpoint{1.818345in}{2.667338in}}%
\pgfpathcurveto{\pgfqpoint{1.821257in}{2.670250in}}{\pgfqpoint{1.822893in}{2.674200in}}{\pgfqpoint{1.822893in}{2.678319in}}%
\pgfpathcurveto{\pgfqpoint{1.822893in}{2.682437in}}{\pgfqpoint{1.821257in}{2.686387in}}{\pgfqpoint{1.818345in}{2.689299in}}%
\pgfpathcurveto{\pgfqpoint{1.815433in}{2.692211in}}{\pgfqpoint{1.811483in}{2.693847in}}{\pgfqpoint{1.807365in}{2.693847in}}%
\pgfpathcurveto{\pgfqpoint{1.803247in}{2.693847in}}{\pgfqpoint{1.799297in}{2.692211in}}{\pgfqpoint{1.796385in}{2.689299in}}%
\pgfpathcurveto{\pgfqpoint{1.793473in}{2.686387in}}{\pgfqpoint{1.791837in}{2.682437in}}{\pgfqpoint{1.791837in}{2.678319in}}%
\pgfpathcurveto{\pgfqpoint{1.791837in}{2.674200in}}{\pgfqpoint{1.793473in}{2.670250in}}{\pgfqpoint{1.796385in}{2.667338in}}%
\pgfpathcurveto{\pgfqpoint{1.799297in}{2.664426in}}{\pgfqpoint{1.803247in}{2.662790in}}{\pgfqpoint{1.807365in}{2.662790in}}%
\pgfpathlineto{\pgfqpoint{1.807365in}{2.662790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808500in}{3.250599in}}%
\pgfpathcurveto{\pgfqpoint{1.812618in}{3.250599in}}{\pgfqpoint{1.816568in}{3.252235in}}{\pgfqpoint{1.819480in}{3.255147in}}%
\pgfpathcurveto{\pgfqpoint{1.822392in}{3.258059in}}{\pgfqpoint{1.824028in}{3.262009in}}{\pgfqpoint{1.824028in}{3.266127in}}%
\pgfpathcurveto{\pgfqpoint{1.824028in}{3.270245in}}{\pgfqpoint{1.822392in}{3.274195in}}{\pgfqpoint{1.819480in}{3.277107in}}%
\pgfpathcurveto{\pgfqpoint{1.816568in}{3.280019in}}{\pgfqpoint{1.812618in}{3.281655in}}{\pgfqpoint{1.808500in}{3.281655in}}%
\pgfpathcurveto{\pgfqpoint{1.804382in}{3.281655in}}{\pgfqpoint{1.800432in}{3.280019in}}{\pgfqpoint{1.797520in}{3.277107in}}%
\pgfpathcurveto{\pgfqpoint{1.794608in}{3.274195in}}{\pgfqpoint{1.792972in}{3.270245in}}{\pgfqpoint{1.792972in}{3.266127in}}%
\pgfpathcurveto{\pgfqpoint{1.792972in}{3.262009in}}{\pgfqpoint{1.794608in}{3.258059in}}{\pgfqpoint{1.797520in}{3.255147in}}%
\pgfpathcurveto{\pgfqpoint{1.800432in}{3.252235in}}{\pgfqpoint{1.804382in}{3.250599in}}{\pgfqpoint{1.808500in}{3.250599in}}%
\pgfpathlineto{\pgfqpoint{1.808500in}{3.250599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790417in}{2.676587in}}%
\pgfpathcurveto{\pgfqpoint{1.794535in}{2.676587in}}{\pgfqpoint{1.798485in}{2.678223in}}{\pgfqpoint{1.801397in}{2.681135in}}%
\pgfpathcurveto{\pgfqpoint{1.804309in}{2.684047in}}{\pgfqpoint{1.805945in}{2.687997in}}{\pgfqpoint{1.805945in}{2.692115in}}%
\pgfpathcurveto{\pgfqpoint{1.805945in}{2.696233in}}{\pgfqpoint{1.804309in}{2.700183in}}{\pgfqpoint{1.801397in}{2.703095in}}%
\pgfpathcurveto{\pgfqpoint{1.798485in}{2.706007in}}{\pgfqpoint{1.794535in}{2.707643in}}{\pgfqpoint{1.790417in}{2.707643in}}%
\pgfpathcurveto{\pgfqpoint{1.786298in}{2.707643in}}{\pgfqpoint{1.782348in}{2.706007in}}{\pgfqpoint{1.779436in}{2.703095in}}%
\pgfpathcurveto{\pgfqpoint{1.776524in}{2.700183in}}{\pgfqpoint{1.774888in}{2.696233in}}{\pgfqpoint{1.774888in}{2.692115in}}%
\pgfpathcurveto{\pgfqpoint{1.774888in}{2.687997in}}{\pgfqpoint{1.776524in}{2.684047in}}{\pgfqpoint{1.779436in}{2.681135in}}%
\pgfpathcurveto{\pgfqpoint{1.782348in}{2.678223in}}{\pgfqpoint{1.786298in}{2.676587in}}{\pgfqpoint{1.790417in}{2.676587in}}%
\pgfpathlineto{\pgfqpoint{1.790417in}{2.676587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813081in}{1.236798in}}%
\pgfpathcurveto{\pgfqpoint{1.817199in}{1.236798in}}{\pgfqpoint{1.821149in}{1.238434in}}{\pgfqpoint{1.824061in}{1.241346in}}%
\pgfpathcurveto{\pgfqpoint{1.826973in}{1.244258in}}{\pgfqpoint{1.828609in}{1.248208in}}{\pgfqpoint{1.828609in}{1.252327in}}%
\pgfpathcurveto{\pgfqpoint{1.828609in}{1.256445in}}{\pgfqpoint{1.826973in}{1.260395in}}{\pgfqpoint{1.824061in}{1.263307in}}%
\pgfpathcurveto{\pgfqpoint{1.821149in}{1.266219in}}{\pgfqpoint{1.817199in}{1.267855in}}{\pgfqpoint{1.813081in}{1.267855in}}%
\pgfpathcurveto{\pgfqpoint{1.808963in}{1.267855in}}{\pgfqpoint{1.805013in}{1.266219in}}{\pgfqpoint{1.802101in}{1.263307in}}%
\pgfpathcurveto{\pgfqpoint{1.799189in}{1.260395in}}{\pgfqpoint{1.797553in}{1.256445in}}{\pgfqpoint{1.797553in}{1.252327in}}%
\pgfpathcurveto{\pgfqpoint{1.797553in}{1.248208in}}{\pgfqpoint{1.799189in}{1.244258in}}{\pgfqpoint{1.802101in}{1.241346in}}%
\pgfpathcurveto{\pgfqpoint{1.805013in}{1.238434in}}{\pgfqpoint{1.808963in}{1.236798in}}{\pgfqpoint{1.813081in}{1.236798in}}%
\pgfpathlineto{\pgfqpoint{1.813081in}{1.236798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811075in}{2.927741in}}%
\pgfpathcurveto{\pgfqpoint{1.815193in}{2.927741in}}{\pgfqpoint{1.819143in}{2.929377in}}{\pgfqpoint{1.822055in}{2.932289in}}%
\pgfpathcurveto{\pgfqpoint{1.824967in}{2.935201in}}{\pgfqpoint{1.826603in}{2.939151in}}{\pgfqpoint{1.826603in}{2.943269in}}%
\pgfpathcurveto{\pgfqpoint{1.826603in}{2.947387in}}{\pgfqpoint{1.824967in}{2.951337in}}{\pgfqpoint{1.822055in}{2.954249in}}%
\pgfpathcurveto{\pgfqpoint{1.819143in}{2.957161in}}{\pgfqpoint{1.815193in}{2.958798in}}{\pgfqpoint{1.811075in}{2.958798in}}%
\pgfpathcurveto{\pgfqpoint{1.806957in}{2.958798in}}{\pgfqpoint{1.803007in}{2.957161in}}{\pgfqpoint{1.800095in}{2.954249in}}%
\pgfpathcurveto{\pgfqpoint{1.797183in}{2.951337in}}{\pgfqpoint{1.795547in}{2.947387in}}{\pgfqpoint{1.795547in}{2.943269in}}%
\pgfpathcurveto{\pgfqpoint{1.795547in}{2.939151in}}{\pgfqpoint{1.797183in}{2.935201in}}{\pgfqpoint{1.800095in}{2.932289in}}%
\pgfpathcurveto{\pgfqpoint{1.803007in}{2.929377in}}{\pgfqpoint{1.806957in}{2.927741in}}{\pgfqpoint{1.811075in}{2.927741in}}%
\pgfpathlineto{\pgfqpoint{1.811075in}{2.927741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808426in}{2.073811in}}%
\pgfpathcurveto{\pgfqpoint{1.812544in}{2.073811in}}{\pgfqpoint{1.816494in}{2.075447in}}{\pgfqpoint{1.819406in}{2.078359in}}%
\pgfpathcurveto{\pgfqpoint{1.822318in}{2.081271in}}{\pgfqpoint{1.823954in}{2.085221in}}{\pgfqpoint{1.823954in}{2.089339in}}%
\pgfpathcurveto{\pgfqpoint{1.823954in}{2.093457in}}{\pgfqpoint{1.822318in}{2.097407in}}{\pgfqpoint{1.819406in}{2.100319in}}%
\pgfpathcurveto{\pgfqpoint{1.816494in}{2.103231in}}{\pgfqpoint{1.812544in}{2.104867in}}{\pgfqpoint{1.808426in}{2.104867in}}%
\pgfpathcurveto{\pgfqpoint{1.804308in}{2.104867in}}{\pgfqpoint{1.800358in}{2.103231in}}{\pgfqpoint{1.797446in}{2.100319in}}%
\pgfpathcurveto{\pgfqpoint{1.794534in}{2.097407in}}{\pgfqpoint{1.792898in}{2.093457in}}{\pgfqpoint{1.792898in}{2.089339in}}%
\pgfpathcurveto{\pgfqpoint{1.792898in}{2.085221in}}{\pgfqpoint{1.794534in}{2.081271in}}{\pgfqpoint{1.797446in}{2.078359in}}%
\pgfpathcurveto{\pgfqpoint{1.800358in}{2.075447in}}{\pgfqpoint{1.804308in}{2.073811in}}{\pgfqpoint{1.808426in}{2.073811in}}%
\pgfpathlineto{\pgfqpoint{1.808426in}{2.073811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794073in}{2.721514in}}%
\pgfpathcurveto{\pgfqpoint{1.798191in}{2.721514in}}{\pgfqpoint{1.802141in}{2.723150in}}{\pgfqpoint{1.805053in}{2.726062in}}%
\pgfpathcurveto{\pgfqpoint{1.807965in}{2.728974in}}{\pgfqpoint{1.809601in}{2.732924in}}{\pgfqpoint{1.809601in}{2.737042in}}%
\pgfpathcurveto{\pgfqpoint{1.809601in}{2.741161in}}{\pgfqpoint{1.807965in}{2.745111in}}{\pgfqpoint{1.805053in}{2.748023in}}%
\pgfpathcurveto{\pgfqpoint{1.802141in}{2.750935in}}{\pgfqpoint{1.798191in}{2.752571in}}{\pgfqpoint{1.794073in}{2.752571in}}%
\pgfpathcurveto{\pgfqpoint{1.789955in}{2.752571in}}{\pgfqpoint{1.786005in}{2.750935in}}{\pgfqpoint{1.783093in}{2.748023in}}%
\pgfpathcurveto{\pgfqpoint{1.780181in}{2.745111in}}{\pgfqpoint{1.778545in}{2.741161in}}{\pgfqpoint{1.778545in}{2.737042in}}%
\pgfpathcurveto{\pgfqpoint{1.778545in}{2.732924in}}{\pgfqpoint{1.780181in}{2.728974in}}{\pgfqpoint{1.783093in}{2.726062in}}%
\pgfpathcurveto{\pgfqpoint{1.786005in}{2.723150in}}{\pgfqpoint{1.789955in}{2.721514in}}{\pgfqpoint{1.794073in}{2.721514in}}%
\pgfpathlineto{\pgfqpoint{1.794073in}{2.721514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789992in}{2.782933in}}%
\pgfpathcurveto{\pgfqpoint{1.794110in}{2.782933in}}{\pgfqpoint{1.798060in}{2.784569in}}{\pgfqpoint{1.800972in}{2.787481in}}%
\pgfpathcurveto{\pgfqpoint{1.803884in}{2.790393in}}{\pgfqpoint{1.805520in}{2.794343in}}{\pgfqpoint{1.805520in}{2.798461in}}%
\pgfpathcurveto{\pgfqpoint{1.805520in}{2.802580in}}{\pgfqpoint{1.803884in}{2.806530in}}{\pgfqpoint{1.800972in}{2.809442in}}%
\pgfpathcurveto{\pgfqpoint{1.798060in}{2.812354in}}{\pgfqpoint{1.794110in}{2.813990in}}{\pgfqpoint{1.789992in}{2.813990in}}%
\pgfpathcurveto{\pgfqpoint{1.785874in}{2.813990in}}{\pgfqpoint{1.781924in}{2.812354in}}{\pgfqpoint{1.779012in}{2.809442in}}%
\pgfpathcurveto{\pgfqpoint{1.776100in}{2.806530in}}{\pgfqpoint{1.774464in}{2.802580in}}{\pgfqpoint{1.774464in}{2.798461in}}%
\pgfpathcurveto{\pgfqpoint{1.774464in}{2.794343in}}{\pgfqpoint{1.776100in}{2.790393in}}{\pgfqpoint{1.779012in}{2.787481in}}%
\pgfpathcurveto{\pgfqpoint{1.781924in}{2.784569in}}{\pgfqpoint{1.785874in}{2.782933in}}{\pgfqpoint{1.789992in}{2.782933in}}%
\pgfpathlineto{\pgfqpoint{1.789992in}{2.782933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795793in}{2.757585in}}%
\pgfpathcurveto{\pgfqpoint{1.799911in}{2.757585in}}{\pgfqpoint{1.803861in}{2.759222in}}{\pgfqpoint{1.806773in}{2.762134in}}%
\pgfpathcurveto{\pgfqpoint{1.809685in}{2.765046in}}{\pgfqpoint{1.811321in}{2.768996in}}{\pgfqpoint{1.811321in}{2.773114in}}%
\pgfpathcurveto{\pgfqpoint{1.811321in}{2.777232in}}{\pgfqpoint{1.809685in}{2.781182in}}{\pgfqpoint{1.806773in}{2.784094in}}%
\pgfpathcurveto{\pgfqpoint{1.803861in}{2.787006in}}{\pgfqpoint{1.799911in}{2.788642in}}{\pgfqpoint{1.795793in}{2.788642in}}%
\pgfpathcurveto{\pgfqpoint{1.791675in}{2.788642in}}{\pgfqpoint{1.787725in}{2.787006in}}{\pgfqpoint{1.784813in}{2.784094in}}%
\pgfpathcurveto{\pgfqpoint{1.781901in}{2.781182in}}{\pgfqpoint{1.780265in}{2.777232in}}{\pgfqpoint{1.780265in}{2.773114in}}%
\pgfpathcurveto{\pgfqpoint{1.780265in}{2.768996in}}{\pgfqpoint{1.781901in}{2.765046in}}{\pgfqpoint{1.784813in}{2.762134in}}%
\pgfpathcurveto{\pgfqpoint{1.787725in}{2.759222in}}{\pgfqpoint{1.791675in}{2.757585in}}{\pgfqpoint{1.795793in}{2.757585in}}%
\pgfpathlineto{\pgfqpoint{1.795793in}{2.757585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814470in}{3.489033in}}%
\pgfpathcurveto{\pgfqpoint{1.818589in}{3.489033in}}{\pgfqpoint{1.822539in}{3.490669in}}{\pgfqpoint{1.825451in}{3.493581in}}%
\pgfpathcurveto{\pgfqpoint{1.828362in}{3.496493in}}{\pgfqpoint{1.829999in}{3.500443in}}{\pgfqpoint{1.829999in}{3.504561in}}%
\pgfpathcurveto{\pgfqpoint{1.829999in}{3.508679in}}{\pgfqpoint{1.828362in}{3.512629in}}{\pgfqpoint{1.825451in}{3.515541in}}%
\pgfpathcurveto{\pgfqpoint{1.822539in}{3.518453in}}{\pgfqpoint{1.818589in}{3.520089in}}{\pgfqpoint{1.814470in}{3.520089in}}%
\pgfpathcurveto{\pgfqpoint{1.810352in}{3.520089in}}{\pgfqpoint{1.806402in}{3.518453in}}{\pgfqpoint{1.803490in}{3.515541in}}%
\pgfpathcurveto{\pgfqpoint{1.800578in}{3.512629in}}{\pgfqpoint{1.798942in}{3.508679in}}{\pgfqpoint{1.798942in}{3.504561in}}%
\pgfpathcurveto{\pgfqpoint{1.798942in}{3.500443in}}{\pgfqpoint{1.800578in}{3.496493in}}{\pgfqpoint{1.803490in}{3.493581in}}%
\pgfpathcurveto{\pgfqpoint{1.806402in}{3.490669in}}{\pgfqpoint{1.810352in}{3.489033in}}{\pgfqpoint{1.814470in}{3.489033in}}%
\pgfpathlineto{\pgfqpoint{1.814470in}{3.489033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076011in}{2.918120in}}%
\pgfpathcurveto{\pgfqpoint{2.080129in}{2.918120in}}{\pgfqpoint{2.084079in}{2.919756in}}{\pgfqpoint{2.086991in}{2.922668in}}%
\pgfpathcurveto{\pgfqpoint{2.089903in}{2.925580in}}{\pgfqpoint{2.091539in}{2.929530in}}{\pgfqpoint{2.091539in}{2.933648in}}%
\pgfpathcurveto{\pgfqpoint{2.091539in}{2.937767in}}{\pgfqpoint{2.089903in}{2.941717in}}{\pgfqpoint{2.086991in}{2.944629in}}%
\pgfpathcurveto{\pgfqpoint{2.084079in}{2.947541in}}{\pgfqpoint{2.080129in}{2.949177in}}{\pgfqpoint{2.076011in}{2.949177in}}%
\pgfpathcurveto{\pgfqpoint{2.071893in}{2.949177in}}{\pgfqpoint{2.067943in}{2.947541in}}{\pgfqpoint{2.065031in}{2.944629in}}%
\pgfpathcurveto{\pgfqpoint{2.062119in}{2.941717in}}{\pgfqpoint{2.060483in}{2.937767in}}{\pgfqpoint{2.060483in}{2.933648in}}%
\pgfpathcurveto{\pgfqpoint{2.060483in}{2.929530in}}{\pgfqpoint{2.062119in}{2.925580in}}{\pgfqpoint{2.065031in}{2.922668in}}%
\pgfpathcurveto{\pgfqpoint{2.067943in}{2.919756in}}{\pgfqpoint{2.071893in}{2.918120in}}{\pgfqpoint{2.076011in}{2.918120in}}%
\pgfpathlineto{\pgfqpoint{2.076011in}{2.918120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074513in}{2.846041in}}%
\pgfpathcurveto{\pgfqpoint{2.078631in}{2.846041in}}{\pgfqpoint{2.082581in}{2.847677in}}{\pgfqpoint{2.085493in}{2.850589in}}%
\pgfpathcurveto{\pgfqpoint{2.088405in}{2.853501in}}{\pgfqpoint{2.090041in}{2.857451in}}{\pgfqpoint{2.090041in}{2.861569in}}%
\pgfpathcurveto{\pgfqpoint{2.090041in}{2.865687in}}{\pgfqpoint{2.088405in}{2.869637in}}{\pgfqpoint{2.085493in}{2.872549in}}%
\pgfpathcurveto{\pgfqpoint{2.082581in}{2.875461in}}{\pgfqpoint{2.078631in}{2.877097in}}{\pgfqpoint{2.074513in}{2.877097in}}%
\pgfpathcurveto{\pgfqpoint{2.070395in}{2.877097in}}{\pgfqpoint{2.066445in}{2.875461in}}{\pgfqpoint{2.063533in}{2.872549in}}%
\pgfpathcurveto{\pgfqpoint{2.060621in}{2.869637in}}{\pgfqpoint{2.058985in}{2.865687in}}{\pgfqpoint{2.058985in}{2.861569in}}%
\pgfpathcurveto{\pgfqpoint{2.058985in}{2.857451in}}{\pgfqpoint{2.060621in}{2.853501in}}{\pgfqpoint{2.063533in}{2.850589in}}%
\pgfpathcurveto{\pgfqpoint{2.066445in}{2.847677in}}{\pgfqpoint{2.070395in}{2.846041in}}{\pgfqpoint{2.074513in}{2.846041in}}%
\pgfpathlineto{\pgfqpoint{2.074513in}{2.846041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085882in}{2.578939in}}%
\pgfpathcurveto{\pgfqpoint{2.090001in}{2.578939in}}{\pgfqpoint{2.093951in}{2.580575in}}{\pgfqpoint{2.096863in}{2.583487in}}%
\pgfpathcurveto{\pgfqpoint{2.099775in}{2.586399in}}{\pgfqpoint{2.101411in}{2.590349in}}{\pgfqpoint{2.101411in}{2.594467in}}%
\pgfpathcurveto{\pgfqpoint{2.101411in}{2.598585in}}{\pgfqpoint{2.099775in}{2.602535in}}{\pgfqpoint{2.096863in}{2.605447in}}%
\pgfpathcurveto{\pgfqpoint{2.093951in}{2.608359in}}{\pgfqpoint{2.090001in}{2.609995in}}{\pgfqpoint{2.085882in}{2.609995in}}%
\pgfpathcurveto{\pgfqpoint{2.081764in}{2.609995in}}{\pgfqpoint{2.077814in}{2.608359in}}{\pgfqpoint{2.074902in}{2.605447in}}%
\pgfpathcurveto{\pgfqpoint{2.071990in}{2.602535in}}{\pgfqpoint{2.070354in}{2.598585in}}{\pgfqpoint{2.070354in}{2.594467in}}%
\pgfpathcurveto{\pgfqpoint{2.070354in}{2.590349in}}{\pgfqpoint{2.071990in}{2.586399in}}{\pgfqpoint{2.074902in}{2.583487in}}%
\pgfpathcurveto{\pgfqpoint{2.077814in}{2.580575in}}{\pgfqpoint{2.081764in}{2.578939in}}{\pgfqpoint{2.085882in}{2.578939in}}%
\pgfpathlineto{\pgfqpoint{2.085882in}{2.578939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083839in}{3.302700in}}%
\pgfpathcurveto{\pgfqpoint{2.087957in}{3.302700in}}{\pgfqpoint{2.091907in}{3.304336in}}{\pgfqpoint{2.094819in}{3.307248in}}%
\pgfpathcurveto{\pgfqpoint{2.097731in}{3.310160in}}{\pgfqpoint{2.099367in}{3.314110in}}{\pgfqpoint{2.099367in}{3.318228in}}%
\pgfpathcurveto{\pgfqpoint{2.099367in}{3.322346in}}{\pgfqpoint{2.097731in}{3.326296in}}{\pgfqpoint{2.094819in}{3.329208in}}%
\pgfpathcurveto{\pgfqpoint{2.091907in}{3.332120in}}{\pgfqpoint{2.087957in}{3.333756in}}{\pgfqpoint{2.083839in}{3.333756in}}%
\pgfpathcurveto{\pgfqpoint{2.079721in}{3.333756in}}{\pgfqpoint{2.075771in}{3.332120in}}{\pgfqpoint{2.072859in}{3.329208in}}%
\pgfpathcurveto{\pgfqpoint{2.069947in}{3.326296in}}{\pgfqpoint{2.068311in}{3.322346in}}{\pgfqpoint{2.068311in}{3.318228in}}%
\pgfpathcurveto{\pgfqpoint{2.068311in}{3.314110in}}{\pgfqpoint{2.069947in}{3.310160in}}{\pgfqpoint{2.072859in}{3.307248in}}%
\pgfpathcurveto{\pgfqpoint{2.075771in}{3.304336in}}{\pgfqpoint{2.079721in}{3.302700in}}{\pgfqpoint{2.083839in}{3.302700in}}%
\pgfpathlineto{\pgfqpoint{2.083839in}{3.302700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081223in}{1.097694in}}%
\pgfpathcurveto{\pgfqpoint{2.085341in}{1.097694in}}{\pgfqpoint{2.089291in}{1.099331in}}{\pgfqpoint{2.092203in}{1.102243in}}%
\pgfpathcurveto{\pgfqpoint{2.095115in}{1.105155in}}{\pgfqpoint{2.096751in}{1.109105in}}{\pgfqpoint{2.096751in}{1.113223in}}%
\pgfpathcurveto{\pgfqpoint{2.096751in}{1.117341in}}{\pgfqpoint{2.095115in}{1.121291in}}{\pgfqpoint{2.092203in}{1.124203in}}%
\pgfpathcurveto{\pgfqpoint{2.089291in}{1.127115in}}{\pgfqpoint{2.085341in}{1.128751in}}{\pgfqpoint{2.081223in}{1.128751in}}%
\pgfpathcurveto{\pgfqpoint{2.077105in}{1.128751in}}{\pgfqpoint{2.073155in}{1.127115in}}{\pgfqpoint{2.070243in}{1.124203in}}%
\pgfpathcurveto{\pgfqpoint{2.067331in}{1.121291in}}{\pgfqpoint{2.065695in}{1.117341in}}{\pgfqpoint{2.065695in}{1.113223in}}%
\pgfpathcurveto{\pgfqpoint{2.065695in}{1.109105in}}{\pgfqpoint{2.067331in}{1.105155in}}{\pgfqpoint{2.070243in}{1.102243in}}%
\pgfpathcurveto{\pgfqpoint{2.073155in}{1.099331in}}{\pgfqpoint{2.077105in}{1.097694in}}{\pgfqpoint{2.081223in}{1.097694in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{1.097694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073629in}{-3.579454in}}%
\pgfpathcurveto{\pgfqpoint{2.077747in}{-3.579454in}}{\pgfqpoint{2.081697in}{-3.577818in}}{\pgfqpoint{2.084609in}{-3.574906in}}%
\pgfpathcurveto{\pgfqpoint{2.087521in}{-3.571994in}}{\pgfqpoint{2.089157in}{-3.568044in}}{\pgfqpoint{2.089157in}{-3.563926in}}%
\pgfpathcurveto{\pgfqpoint{2.089157in}{-3.559807in}}{\pgfqpoint{2.087521in}{-3.555857in}}{\pgfqpoint{2.084609in}{-3.552945in}}%
\pgfpathcurveto{\pgfqpoint{2.081697in}{-3.550033in}}{\pgfqpoint{2.077747in}{-3.548397in}}{\pgfqpoint{2.073629in}{-3.548397in}}%
\pgfpathcurveto{\pgfqpoint{2.069510in}{-3.548397in}}{\pgfqpoint{2.065560in}{-3.550033in}}{\pgfqpoint{2.062648in}{-3.552945in}}%
\pgfpathcurveto{\pgfqpoint{2.059736in}{-3.555857in}}{\pgfqpoint{2.058100in}{-3.559807in}}{\pgfqpoint{2.058100in}{-3.563926in}}%
\pgfpathcurveto{\pgfqpoint{2.058100in}{-3.568044in}}{\pgfqpoint{2.059736in}{-3.571994in}}{\pgfqpoint{2.062648in}{-3.574906in}}%
\pgfpathcurveto{\pgfqpoint{2.065560in}{-3.577818in}}{\pgfqpoint{2.069510in}{-3.579454in}}{\pgfqpoint{2.073629in}{-3.579454in}}%
\pgfpathlineto{\pgfqpoint{2.073629in}{-3.579454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071116in}{2.473051in}}%
\pgfpathcurveto{\pgfqpoint{2.075234in}{2.473051in}}{\pgfqpoint{2.079184in}{2.474687in}}{\pgfqpoint{2.082096in}{2.477599in}}%
\pgfpathcurveto{\pgfqpoint{2.085008in}{2.480511in}}{\pgfqpoint{2.086644in}{2.484461in}}{\pgfqpoint{2.086644in}{2.488579in}}%
\pgfpathcurveto{\pgfqpoint{2.086644in}{2.492697in}}{\pgfqpoint{2.085008in}{2.496647in}}{\pgfqpoint{2.082096in}{2.499559in}}%
\pgfpathcurveto{\pgfqpoint{2.079184in}{2.502471in}}{\pgfqpoint{2.075234in}{2.504107in}}{\pgfqpoint{2.071116in}{2.504107in}}%
\pgfpathcurveto{\pgfqpoint{2.066997in}{2.504107in}}{\pgfqpoint{2.063047in}{2.502471in}}{\pgfqpoint{2.060135in}{2.499559in}}%
\pgfpathcurveto{\pgfqpoint{2.057223in}{2.496647in}}{\pgfqpoint{2.055587in}{2.492697in}}{\pgfqpoint{2.055587in}{2.488579in}}%
\pgfpathcurveto{\pgfqpoint{2.055587in}{2.484461in}}{\pgfqpoint{2.057223in}{2.480511in}}{\pgfqpoint{2.060135in}{2.477599in}}%
\pgfpathcurveto{\pgfqpoint{2.063047in}{2.474687in}}{\pgfqpoint{2.066997in}{2.473051in}}{\pgfqpoint{2.071116in}{2.473051in}}%
\pgfpathlineto{\pgfqpoint{2.071116in}{2.473051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081126in}{2.952001in}}%
\pgfpathcurveto{\pgfqpoint{2.085244in}{2.952001in}}{\pgfqpoint{2.089194in}{2.953637in}}{\pgfqpoint{2.092106in}{2.956549in}}%
\pgfpathcurveto{\pgfqpoint{2.095018in}{2.959461in}}{\pgfqpoint{2.096654in}{2.963411in}}{\pgfqpoint{2.096654in}{2.967529in}}%
\pgfpathcurveto{\pgfqpoint{2.096654in}{2.971647in}}{\pgfqpoint{2.095018in}{2.975597in}}{\pgfqpoint{2.092106in}{2.978509in}}%
\pgfpathcurveto{\pgfqpoint{2.089194in}{2.981421in}}{\pgfqpoint{2.085244in}{2.983057in}}{\pgfqpoint{2.081126in}{2.983057in}}%
\pgfpathcurveto{\pgfqpoint{2.077007in}{2.983057in}}{\pgfqpoint{2.073057in}{2.981421in}}{\pgfqpoint{2.070145in}{2.978509in}}%
\pgfpathcurveto{\pgfqpoint{2.067233in}{2.975597in}}{\pgfqpoint{2.065597in}{2.971647in}}{\pgfqpoint{2.065597in}{2.967529in}}%
\pgfpathcurveto{\pgfqpoint{2.065597in}{2.963411in}}{\pgfqpoint{2.067233in}{2.959461in}}{\pgfqpoint{2.070145in}{2.956549in}}%
\pgfpathcurveto{\pgfqpoint{2.073057in}{2.953637in}}{\pgfqpoint{2.077007in}{2.952001in}}{\pgfqpoint{2.081126in}{2.952001in}}%
\pgfpathlineto{\pgfqpoint{2.081126in}{2.952001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070309in}{2.786409in}}%
\pgfpathcurveto{\pgfqpoint{2.074427in}{2.786409in}}{\pgfqpoint{2.078377in}{2.788045in}}{\pgfqpoint{2.081289in}{2.790957in}}%
\pgfpathcurveto{\pgfqpoint{2.084201in}{2.793869in}}{\pgfqpoint{2.085837in}{2.797819in}}{\pgfqpoint{2.085837in}{2.801937in}}%
\pgfpathcurveto{\pgfqpoint{2.085837in}{2.806055in}}{\pgfqpoint{2.084201in}{2.810005in}}{\pgfqpoint{2.081289in}{2.812917in}}%
\pgfpathcurveto{\pgfqpoint{2.078377in}{2.815829in}}{\pgfqpoint{2.074427in}{2.817466in}}{\pgfqpoint{2.070309in}{2.817466in}}%
\pgfpathcurveto{\pgfqpoint{2.066191in}{2.817466in}}{\pgfqpoint{2.062241in}{2.815829in}}{\pgfqpoint{2.059329in}{2.812917in}}%
\pgfpathcurveto{\pgfqpoint{2.056417in}{2.810005in}}{\pgfqpoint{2.054781in}{2.806055in}}{\pgfqpoint{2.054781in}{2.801937in}}%
\pgfpathcurveto{\pgfqpoint{2.054781in}{2.797819in}}{\pgfqpoint{2.056417in}{2.793869in}}{\pgfqpoint{2.059329in}{2.790957in}}%
\pgfpathcurveto{\pgfqpoint{2.062241in}{2.788045in}}{\pgfqpoint{2.066191in}{2.786409in}}{\pgfqpoint{2.070309in}{2.786409in}}%
\pgfpathlineto{\pgfqpoint{2.070309in}{2.786409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078815in}{2.833703in}}%
\pgfpathcurveto{\pgfqpoint{2.082933in}{2.833703in}}{\pgfqpoint{2.086883in}{2.835339in}}{\pgfqpoint{2.089795in}{2.838251in}}%
\pgfpathcurveto{\pgfqpoint{2.092707in}{2.841163in}}{\pgfqpoint{2.094344in}{2.845113in}}{\pgfqpoint{2.094344in}{2.849231in}}%
\pgfpathcurveto{\pgfqpoint{2.094344in}{2.853349in}}{\pgfqpoint{2.092707in}{2.857299in}}{\pgfqpoint{2.089795in}{2.860211in}}%
\pgfpathcurveto{\pgfqpoint{2.086883in}{2.863123in}}{\pgfqpoint{2.082933in}{2.864759in}}{\pgfqpoint{2.078815in}{2.864759in}}%
\pgfpathcurveto{\pgfqpoint{2.074697in}{2.864759in}}{\pgfqpoint{2.070747in}{2.863123in}}{\pgfqpoint{2.067835in}{2.860211in}}%
\pgfpathcurveto{\pgfqpoint{2.064923in}{2.857299in}}{\pgfqpoint{2.063287in}{2.853349in}}{\pgfqpoint{2.063287in}{2.849231in}}%
\pgfpathcurveto{\pgfqpoint{2.063287in}{2.845113in}}{\pgfqpoint{2.064923in}{2.841163in}}{\pgfqpoint{2.067835in}{2.838251in}}%
\pgfpathcurveto{\pgfqpoint{2.070747in}{2.835339in}}{\pgfqpoint{2.074697in}{2.833703in}}{\pgfqpoint{2.078815in}{2.833703in}}%
\pgfpathlineto{\pgfqpoint{2.078815in}{2.833703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071401in}{3.250268in}}%
\pgfpathcurveto{\pgfqpoint{2.075519in}{3.250268in}}{\pgfqpoint{2.079469in}{3.251904in}}{\pgfqpoint{2.082381in}{3.254816in}}%
\pgfpathcurveto{\pgfqpoint{2.085293in}{3.257728in}}{\pgfqpoint{2.086929in}{3.261678in}}{\pgfqpoint{2.086929in}{3.265796in}}%
\pgfpathcurveto{\pgfqpoint{2.086929in}{3.269914in}}{\pgfqpoint{2.085293in}{3.273864in}}{\pgfqpoint{2.082381in}{3.276776in}}%
\pgfpathcurveto{\pgfqpoint{2.079469in}{3.279688in}}{\pgfqpoint{2.075519in}{3.281324in}}{\pgfqpoint{2.071401in}{3.281324in}}%
\pgfpathcurveto{\pgfqpoint{2.067282in}{3.281324in}}{\pgfqpoint{2.063332in}{3.279688in}}{\pgfqpoint{2.060420in}{3.276776in}}%
\pgfpathcurveto{\pgfqpoint{2.057508in}{3.273864in}}{\pgfqpoint{2.055872in}{3.269914in}}{\pgfqpoint{2.055872in}{3.265796in}}%
\pgfpathcurveto{\pgfqpoint{2.055872in}{3.261678in}}{\pgfqpoint{2.057508in}{3.257728in}}{\pgfqpoint{2.060420in}{3.254816in}}%
\pgfpathcurveto{\pgfqpoint{2.063332in}{3.251904in}}{\pgfqpoint{2.067282in}{3.250268in}}{\pgfqpoint{2.071401in}{3.250268in}}%
\pgfpathlineto{\pgfqpoint{2.071401in}{3.250268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087473in}{2.625216in}}%
\pgfpathcurveto{\pgfqpoint{2.091591in}{2.625216in}}{\pgfqpoint{2.095541in}{2.626852in}}{\pgfqpoint{2.098453in}{2.629764in}}%
\pgfpathcurveto{\pgfqpoint{2.101365in}{2.632676in}}{\pgfqpoint{2.103001in}{2.636626in}}{\pgfqpoint{2.103001in}{2.640744in}}%
\pgfpathcurveto{\pgfqpoint{2.103001in}{2.644863in}}{\pgfqpoint{2.101365in}{2.648813in}}{\pgfqpoint{2.098453in}{2.651725in}}%
\pgfpathcurveto{\pgfqpoint{2.095541in}{2.654637in}}{\pgfqpoint{2.091591in}{2.656273in}}{\pgfqpoint{2.087473in}{2.656273in}}%
\pgfpathcurveto{\pgfqpoint{2.083355in}{2.656273in}}{\pgfqpoint{2.079405in}{2.654637in}}{\pgfqpoint{2.076493in}{2.651725in}}%
\pgfpathcurveto{\pgfqpoint{2.073581in}{2.648813in}}{\pgfqpoint{2.071945in}{2.644863in}}{\pgfqpoint{2.071945in}{2.640744in}}%
\pgfpathcurveto{\pgfqpoint{2.071945in}{2.636626in}}{\pgfqpoint{2.073581in}{2.632676in}}{\pgfqpoint{2.076493in}{2.629764in}}%
\pgfpathcurveto{\pgfqpoint{2.079405in}{2.626852in}}{\pgfqpoint{2.083355in}{2.625216in}}{\pgfqpoint{2.087473in}{2.625216in}}%
\pgfpathlineto{\pgfqpoint{2.087473in}{2.625216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084450in}{0.200635in}}%
\pgfpathcurveto{\pgfqpoint{2.088568in}{0.200635in}}{\pgfqpoint{2.092518in}{0.202271in}}{\pgfqpoint{2.095430in}{0.205183in}}%
\pgfpathcurveto{\pgfqpoint{2.098342in}{0.208095in}}{\pgfqpoint{2.099978in}{0.212045in}}{\pgfqpoint{2.099978in}{0.216163in}}%
\pgfpathcurveto{\pgfqpoint{2.099978in}{0.220281in}}{\pgfqpoint{2.098342in}{0.224231in}}{\pgfqpoint{2.095430in}{0.227143in}}%
\pgfpathcurveto{\pgfqpoint{2.092518in}{0.230055in}}{\pgfqpoint{2.088568in}{0.231691in}}{\pgfqpoint{2.084450in}{0.231691in}}%
\pgfpathcurveto{\pgfqpoint{2.080332in}{0.231691in}}{\pgfqpoint{2.076382in}{0.230055in}}{\pgfqpoint{2.073470in}{0.227143in}}%
\pgfpathcurveto{\pgfqpoint{2.070558in}{0.224231in}}{\pgfqpoint{2.068922in}{0.220281in}}{\pgfqpoint{2.068922in}{0.216163in}}%
\pgfpathcurveto{\pgfqpoint{2.068922in}{0.212045in}}{\pgfqpoint{2.070558in}{0.208095in}}{\pgfqpoint{2.073470in}{0.205183in}}%
\pgfpathcurveto{\pgfqpoint{2.076382in}{0.202271in}}{\pgfqpoint{2.080332in}{0.200635in}}{\pgfqpoint{2.084450in}{0.200635in}}%
\pgfpathlineto{\pgfqpoint{2.084450in}{0.200635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081600in}{3.210536in}}%
\pgfpathcurveto{\pgfqpoint{2.085718in}{3.210536in}}{\pgfqpoint{2.089668in}{3.212172in}}{\pgfqpoint{2.092580in}{3.215084in}}%
\pgfpathcurveto{\pgfqpoint{2.095492in}{3.217996in}}{\pgfqpoint{2.097128in}{3.221946in}}{\pgfqpoint{2.097128in}{3.226064in}}%
\pgfpathcurveto{\pgfqpoint{2.097128in}{3.230183in}}{\pgfqpoint{2.095492in}{3.234133in}}{\pgfqpoint{2.092580in}{3.237045in}}%
\pgfpathcurveto{\pgfqpoint{2.089668in}{3.239957in}}{\pgfqpoint{2.085718in}{3.241593in}}{\pgfqpoint{2.081600in}{3.241593in}}%
\pgfpathcurveto{\pgfqpoint{2.077481in}{3.241593in}}{\pgfqpoint{2.073531in}{3.239957in}}{\pgfqpoint{2.070619in}{3.237045in}}%
\pgfpathcurveto{\pgfqpoint{2.067707in}{3.234133in}}{\pgfqpoint{2.066071in}{3.230183in}}{\pgfqpoint{2.066071in}{3.226064in}}%
\pgfpathcurveto{\pgfqpoint{2.066071in}{3.221946in}}{\pgfqpoint{2.067707in}{3.217996in}}{\pgfqpoint{2.070619in}{3.215084in}}%
\pgfpathcurveto{\pgfqpoint{2.073531in}{3.212172in}}{\pgfqpoint{2.077481in}{3.210536in}}{\pgfqpoint{2.081600in}{3.210536in}}%
\pgfpathlineto{\pgfqpoint{2.081600in}{3.210536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078110in}{2.131803in}}%
\pgfpathcurveto{\pgfqpoint{2.082228in}{2.131803in}}{\pgfqpoint{2.086178in}{2.133440in}}{\pgfqpoint{2.089090in}{2.136352in}}%
\pgfpathcurveto{\pgfqpoint{2.092002in}{2.139264in}}{\pgfqpoint{2.093638in}{2.143214in}}{\pgfqpoint{2.093638in}{2.147332in}}%
\pgfpathcurveto{\pgfqpoint{2.093638in}{2.151450in}}{\pgfqpoint{2.092002in}{2.155400in}}{\pgfqpoint{2.089090in}{2.158312in}}%
\pgfpathcurveto{\pgfqpoint{2.086178in}{2.161224in}}{\pgfqpoint{2.082228in}{2.162860in}}{\pgfqpoint{2.078110in}{2.162860in}}%
\pgfpathcurveto{\pgfqpoint{2.073992in}{2.162860in}}{\pgfqpoint{2.070042in}{2.161224in}}{\pgfqpoint{2.067130in}{2.158312in}}%
\pgfpathcurveto{\pgfqpoint{2.064218in}{2.155400in}}{\pgfqpoint{2.062582in}{2.151450in}}{\pgfqpoint{2.062582in}{2.147332in}}%
\pgfpathcurveto{\pgfqpoint{2.062582in}{2.143214in}}{\pgfqpoint{2.064218in}{2.139264in}}{\pgfqpoint{2.067130in}{2.136352in}}%
\pgfpathcurveto{\pgfqpoint{2.070042in}{2.133440in}}{\pgfqpoint{2.073992in}{2.131803in}}{\pgfqpoint{2.078110in}{2.131803in}}%
\pgfpathlineto{\pgfqpoint{2.078110in}{2.131803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094257in}{2.621997in}}%
\pgfpathcurveto{\pgfqpoint{2.098375in}{2.621997in}}{\pgfqpoint{2.102325in}{2.623633in}}{\pgfqpoint{2.105237in}{2.626545in}}%
\pgfpathcurveto{\pgfqpoint{2.108149in}{2.629457in}}{\pgfqpoint{2.109785in}{2.633407in}}{\pgfqpoint{2.109785in}{2.637525in}}%
\pgfpathcurveto{\pgfqpoint{2.109785in}{2.641643in}}{\pgfqpoint{2.108149in}{2.645593in}}{\pgfqpoint{2.105237in}{2.648505in}}%
\pgfpathcurveto{\pgfqpoint{2.102325in}{2.651417in}}{\pgfqpoint{2.098375in}{2.653053in}}{\pgfqpoint{2.094257in}{2.653053in}}%
\pgfpathcurveto{\pgfqpoint{2.090139in}{2.653053in}}{\pgfqpoint{2.086189in}{2.651417in}}{\pgfqpoint{2.083277in}{2.648505in}}%
\pgfpathcurveto{\pgfqpoint{2.080365in}{2.645593in}}{\pgfqpoint{2.078728in}{2.641643in}}{\pgfqpoint{2.078728in}{2.637525in}}%
\pgfpathcurveto{\pgfqpoint{2.078728in}{2.633407in}}{\pgfqpoint{2.080365in}{2.629457in}}{\pgfqpoint{2.083277in}{2.626545in}}%
\pgfpathcurveto{\pgfqpoint{2.086189in}{2.623633in}}{\pgfqpoint{2.090139in}{2.621997in}}{\pgfqpoint{2.094257in}{2.621997in}}%
\pgfpathlineto{\pgfqpoint{2.094257in}{2.621997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082868in}{2.880830in}}%
\pgfpathcurveto{\pgfqpoint{2.086986in}{2.880830in}}{\pgfqpoint{2.090936in}{2.882466in}}{\pgfqpoint{2.093848in}{2.885378in}}%
\pgfpathcurveto{\pgfqpoint{2.096760in}{2.888290in}}{\pgfqpoint{2.098396in}{2.892240in}}{\pgfqpoint{2.098396in}{2.896358in}}%
\pgfpathcurveto{\pgfqpoint{2.098396in}{2.900477in}}{\pgfqpoint{2.096760in}{2.904427in}}{\pgfqpoint{2.093848in}{2.907339in}}%
\pgfpathcurveto{\pgfqpoint{2.090936in}{2.910251in}}{\pgfqpoint{2.086986in}{2.911887in}}{\pgfqpoint{2.082868in}{2.911887in}}%
\pgfpathcurveto{\pgfqpoint{2.078750in}{2.911887in}}{\pgfqpoint{2.074800in}{2.910251in}}{\pgfqpoint{2.071888in}{2.907339in}}%
\pgfpathcurveto{\pgfqpoint{2.068976in}{2.904427in}}{\pgfqpoint{2.067340in}{2.900477in}}{\pgfqpoint{2.067340in}{2.896358in}}%
\pgfpathcurveto{\pgfqpoint{2.067340in}{2.892240in}}{\pgfqpoint{2.068976in}{2.888290in}}{\pgfqpoint{2.071888in}{2.885378in}}%
\pgfpathcurveto{\pgfqpoint{2.074800in}{2.882466in}}{\pgfqpoint{2.078750in}{2.880830in}}{\pgfqpoint{2.082868in}{2.880830in}}%
\pgfpathlineto{\pgfqpoint{2.082868in}{2.880830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090485in}{2.757418in}}%
\pgfpathcurveto{\pgfqpoint{2.094603in}{2.757418in}}{\pgfqpoint{2.098553in}{2.759054in}}{\pgfqpoint{2.101465in}{2.761966in}}%
\pgfpathcurveto{\pgfqpoint{2.104377in}{2.764878in}}{\pgfqpoint{2.106013in}{2.768828in}}{\pgfqpoint{2.106013in}{2.772947in}}%
\pgfpathcurveto{\pgfqpoint{2.106013in}{2.777065in}}{\pgfqpoint{2.104377in}{2.781015in}}{\pgfqpoint{2.101465in}{2.783927in}}%
\pgfpathcurveto{\pgfqpoint{2.098553in}{2.786839in}}{\pgfqpoint{2.094603in}{2.788475in}}{\pgfqpoint{2.090485in}{2.788475in}}%
\pgfpathcurveto{\pgfqpoint{2.086367in}{2.788475in}}{\pgfqpoint{2.082417in}{2.786839in}}{\pgfqpoint{2.079505in}{2.783927in}}%
\pgfpathcurveto{\pgfqpoint{2.076593in}{2.781015in}}{\pgfqpoint{2.074957in}{2.777065in}}{\pgfqpoint{2.074957in}{2.772947in}}%
\pgfpathcurveto{\pgfqpoint{2.074957in}{2.768828in}}{\pgfqpoint{2.076593in}{2.764878in}}{\pgfqpoint{2.079505in}{2.761966in}}%
\pgfpathcurveto{\pgfqpoint{2.082417in}{2.759054in}}{\pgfqpoint{2.086367in}{2.757418in}}{\pgfqpoint{2.090485in}{2.757418in}}%
\pgfpathlineto{\pgfqpoint{2.090485in}{2.757418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070057in}{2.484350in}}%
\pgfpathcurveto{\pgfqpoint{2.074175in}{2.484350in}}{\pgfqpoint{2.078125in}{2.485986in}}{\pgfqpoint{2.081037in}{2.488898in}}%
\pgfpathcurveto{\pgfqpoint{2.083949in}{2.491810in}}{\pgfqpoint{2.085585in}{2.495760in}}{\pgfqpoint{2.085585in}{2.499878in}}%
\pgfpathcurveto{\pgfqpoint{2.085585in}{2.503997in}}{\pgfqpoint{2.083949in}{2.507947in}}{\pgfqpoint{2.081037in}{2.510859in}}%
\pgfpathcurveto{\pgfqpoint{2.078125in}{2.513770in}}{\pgfqpoint{2.074175in}{2.515407in}}{\pgfqpoint{2.070057in}{2.515407in}}%
\pgfpathcurveto{\pgfqpoint{2.065939in}{2.515407in}}{\pgfqpoint{2.061989in}{2.513770in}}{\pgfqpoint{2.059077in}{2.510859in}}%
\pgfpathcurveto{\pgfqpoint{2.056165in}{2.507947in}}{\pgfqpoint{2.054529in}{2.503997in}}{\pgfqpoint{2.054529in}{2.499878in}}%
\pgfpathcurveto{\pgfqpoint{2.054529in}{2.495760in}}{\pgfqpoint{2.056165in}{2.491810in}}{\pgfqpoint{2.059077in}{2.488898in}}%
\pgfpathcurveto{\pgfqpoint{2.061989in}{2.485986in}}{\pgfqpoint{2.065939in}{2.484350in}}{\pgfqpoint{2.070057in}{2.484350in}}%
\pgfpathlineto{\pgfqpoint{2.070057in}{2.484350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367171in}{3.088294in}}%
\pgfpathcurveto{\pgfqpoint{2.371289in}{3.088294in}}{\pgfqpoint{2.375239in}{3.089931in}}{\pgfqpoint{2.378151in}{3.092842in}}%
\pgfpathcurveto{\pgfqpoint{2.381063in}{3.095754in}}{\pgfqpoint{2.382699in}{3.099704in}}{\pgfqpoint{2.382699in}{3.103823in}}%
\pgfpathcurveto{\pgfqpoint{2.382699in}{3.107941in}}{\pgfqpoint{2.381063in}{3.111891in}}{\pgfqpoint{2.378151in}{3.114803in}}%
\pgfpathcurveto{\pgfqpoint{2.375239in}{3.117715in}}{\pgfqpoint{2.371289in}{3.119351in}}{\pgfqpoint{2.367171in}{3.119351in}}%
\pgfpathcurveto{\pgfqpoint{2.363053in}{3.119351in}}{\pgfqpoint{2.359103in}{3.117715in}}{\pgfqpoint{2.356191in}{3.114803in}}%
\pgfpathcurveto{\pgfqpoint{2.353279in}{3.111891in}}{\pgfqpoint{2.351643in}{3.107941in}}{\pgfqpoint{2.351643in}{3.103823in}}%
\pgfpathcurveto{\pgfqpoint{2.351643in}{3.099704in}}{\pgfqpoint{2.353279in}{3.095754in}}{\pgfqpoint{2.356191in}{3.092842in}}%
\pgfpathcurveto{\pgfqpoint{2.359103in}{3.089931in}}{\pgfqpoint{2.363053in}{3.088294in}}{\pgfqpoint{2.367171in}{3.088294in}}%
\pgfpathlineto{\pgfqpoint{2.367171in}{3.088294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346340in}{2.840416in}}%
\pgfpathcurveto{\pgfqpoint{2.350458in}{2.840416in}}{\pgfqpoint{2.354408in}{2.842052in}}{\pgfqpoint{2.357320in}{2.844964in}}%
\pgfpathcurveto{\pgfqpoint{2.360232in}{2.847876in}}{\pgfqpoint{2.361868in}{2.851826in}}{\pgfqpoint{2.361868in}{2.855944in}}%
\pgfpathcurveto{\pgfqpoint{2.361868in}{2.860062in}}{\pgfqpoint{2.360232in}{2.864012in}}{\pgfqpoint{2.357320in}{2.866924in}}%
\pgfpathcurveto{\pgfqpoint{2.354408in}{2.869836in}}{\pgfqpoint{2.350458in}{2.871472in}}{\pgfqpoint{2.346340in}{2.871472in}}%
\pgfpathcurveto{\pgfqpoint{2.342222in}{2.871472in}}{\pgfqpoint{2.338272in}{2.869836in}}{\pgfqpoint{2.335360in}{2.866924in}}%
\pgfpathcurveto{\pgfqpoint{2.332448in}{2.864012in}}{\pgfqpoint{2.330811in}{2.860062in}}{\pgfqpoint{2.330811in}{2.855944in}}%
\pgfpathcurveto{\pgfqpoint{2.330811in}{2.851826in}}{\pgfqpoint{2.332448in}{2.847876in}}{\pgfqpoint{2.335360in}{2.844964in}}%
\pgfpathcurveto{\pgfqpoint{2.338272in}{2.842052in}}{\pgfqpoint{2.342222in}{2.840416in}}{\pgfqpoint{2.346340in}{2.840416in}}%
\pgfpathlineto{\pgfqpoint{2.346340in}{2.840416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350299in}{2.717517in}}%
\pgfpathcurveto{\pgfqpoint{2.354417in}{2.717517in}}{\pgfqpoint{2.358367in}{2.719153in}}{\pgfqpoint{2.361279in}{2.722065in}}%
\pgfpathcurveto{\pgfqpoint{2.364191in}{2.724977in}}{\pgfqpoint{2.365827in}{2.728927in}}{\pgfqpoint{2.365827in}{2.733045in}}%
\pgfpathcurveto{\pgfqpoint{2.365827in}{2.737163in}}{\pgfqpoint{2.364191in}{2.741113in}}{\pgfqpoint{2.361279in}{2.744025in}}%
\pgfpathcurveto{\pgfqpoint{2.358367in}{2.746937in}}{\pgfqpoint{2.354417in}{2.748574in}}{\pgfqpoint{2.350299in}{2.748574in}}%
\pgfpathcurveto{\pgfqpoint{2.346181in}{2.748574in}}{\pgfqpoint{2.342231in}{2.746937in}}{\pgfqpoint{2.339319in}{2.744025in}}%
\pgfpathcurveto{\pgfqpoint{2.336407in}{2.741113in}}{\pgfqpoint{2.334771in}{2.737163in}}{\pgfqpoint{2.334771in}{2.733045in}}%
\pgfpathcurveto{\pgfqpoint{2.334771in}{2.728927in}}{\pgfqpoint{2.336407in}{2.724977in}}{\pgfqpoint{2.339319in}{2.722065in}}%
\pgfpathcurveto{\pgfqpoint{2.342231in}{2.719153in}}{\pgfqpoint{2.346181in}{2.717517in}}{\pgfqpoint{2.350299in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{2.717517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348682in}{2.756515in}}%
\pgfpathcurveto{\pgfqpoint{2.352800in}{2.756515in}}{\pgfqpoint{2.356750in}{2.758151in}}{\pgfqpoint{2.359662in}{2.761063in}}%
\pgfpathcurveto{\pgfqpoint{2.362574in}{2.763975in}}{\pgfqpoint{2.364210in}{2.767925in}}{\pgfqpoint{2.364210in}{2.772043in}}%
\pgfpathcurveto{\pgfqpoint{2.364210in}{2.776161in}}{\pgfqpoint{2.362574in}{2.780111in}}{\pgfqpoint{2.359662in}{2.783023in}}%
\pgfpathcurveto{\pgfqpoint{2.356750in}{2.785935in}}{\pgfqpoint{2.352800in}{2.787571in}}{\pgfqpoint{2.348682in}{2.787571in}}%
\pgfpathcurveto{\pgfqpoint{2.344564in}{2.787571in}}{\pgfqpoint{2.340614in}{2.785935in}}{\pgfqpoint{2.337702in}{2.783023in}}%
\pgfpathcurveto{\pgfqpoint{2.334790in}{2.780111in}}{\pgfqpoint{2.333154in}{2.776161in}}{\pgfqpoint{2.333154in}{2.772043in}}%
\pgfpathcurveto{\pgfqpoint{2.333154in}{2.767925in}}{\pgfqpoint{2.334790in}{2.763975in}}{\pgfqpoint{2.337702in}{2.761063in}}%
\pgfpathcurveto{\pgfqpoint{2.340614in}{2.758151in}}{\pgfqpoint{2.344564in}{2.756515in}}{\pgfqpoint{2.348682in}{2.756515in}}%
\pgfpathlineto{\pgfqpoint{2.348682in}{2.756515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363326in}{0.581871in}}%
\pgfpathcurveto{\pgfqpoint{2.367444in}{0.581871in}}{\pgfqpoint{2.371394in}{0.583508in}}{\pgfqpoint{2.374306in}{0.586420in}}%
\pgfpathcurveto{\pgfqpoint{2.377218in}{0.589331in}}{\pgfqpoint{2.378854in}{0.593282in}}{\pgfqpoint{2.378854in}{0.597400in}}%
\pgfpathcurveto{\pgfqpoint{2.378854in}{0.601518in}}{\pgfqpoint{2.377218in}{0.605468in}}{\pgfqpoint{2.374306in}{0.608380in}}%
\pgfpathcurveto{\pgfqpoint{2.371394in}{0.611292in}}{\pgfqpoint{2.367444in}{0.612928in}}{\pgfqpoint{2.363326in}{0.612928in}}%
\pgfpathcurveto{\pgfqpoint{2.359208in}{0.612928in}}{\pgfqpoint{2.355258in}{0.611292in}}{\pgfqpoint{2.352346in}{0.608380in}}%
\pgfpathcurveto{\pgfqpoint{2.349434in}{0.605468in}}{\pgfqpoint{2.347798in}{0.601518in}}{\pgfqpoint{2.347798in}{0.597400in}}%
\pgfpathcurveto{\pgfqpoint{2.347798in}{0.593282in}}{\pgfqpoint{2.349434in}{0.589331in}}{\pgfqpoint{2.352346in}{0.586420in}}%
\pgfpathcurveto{\pgfqpoint{2.355258in}{0.583508in}}{\pgfqpoint{2.359208in}{0.581871in}}{\pgfqpoint{2.363326in}{0.581871in}}%
\pgfpathlineto{\pgfqpoint{2.363326in}{0.581871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370110in}{-3.788702in}}%
\pgfpathcurveto{\pgfqpoint{2.374228in}{-3.788702in}}{\pgfqpoint{2.378178in}{-3.787065in}}{\pgfqpoint{2.381090in}{-3.784153in}}%
\pgfpathcurveto{\pgfqpoint{2.384002in}{-3.781242in}}{\pgfqpoint{2.385638in}{-3.777291in}}{\pgfqpoint{2.385638in}{-3.773173in}}%
\pgfpathcurveto{\pgfqpoint{2.385638in}{-3.769055in}}{\pgfqpoint{2.384002in}{-3.765105in}}{\pgfqpoint{2.381090in}{-3.762193in}}%
\pgfpathcurveto{\pgfqpoint{2.378178in}{-3.759281in}}{\pgfqpoint{2.374228in}{-3.757645in}}{\pgfqpoint{2.370110in}{-3.757645in}}%
\pgfpathcurveto{\pgfqpoint{2.365992in}{-3.757645in}}{\pgfqpoint{2.362042in}{-3.759281in}}{\pgfqpoint{2.359130in}{-3.762193in}}%
\pgfpathcurveto{\pgfqpoint{2.356218in}{-3.765105in}}{\pgfqpoint{2.354581in}{-3.769055in}}{\pgfqpoint{2.354581in}{-3.773173in}}%
\pgfpathcurveto{\pgfqpoint{2.354581in}{-3.777291in}}{\pgfqpoint{2.356218in}{-3.781242in}}{\pgfqpoint{2.359130in}{-3.784153in}}%
\pgfpathcurveto{\pgfqpoint{2.362042in}{-3.787065in}}{\pgfqpoint{2.365992in}{-3.788702in}}{\pgfqpoint{2.370110in}{-3.788702in}}%
\pgfpathlineto{\pgfqpoint{2.370110in}{-3.788702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361991in}{2.350678in}}%
\pgfpathcurveto{\pgfqpoint{2.366109in}{2.350678in}}{\pgfqpoint{2.370059in}{2.352314in}}{\pgfqpoint{2.372971in}{2.355226in}}%
\pgfpathcurveto{\pgfqpoint{2.375883in}{2.358138in}}{\pgfqpoint{2.377519in}{2.362088in}}{\pgfqpoint{2.377519in}{2.366206in}}%
\pgfpathcurveto{\pgfqpoint{2.377519in}{2.370324in}}{\pgfqpoint{2.375883in}{2.374274in}}{\pgfqpoint{2.372971in}{2.377186in}}%
\pgfpathcurveto{\pgfqpoint{2.370059in}{2.380098in}}{\pgfqpoint{2.366109in}{2.381734in}}{\pgfqpoint{2.361991in}{2.381734in}}%
\pgfpathcurveto{\pgfqpoint{2.357873in}{2.381734in}}{\pgfqpoint{2.353923in}{2.380098in}}{\pgfqpoint{2.351011in}{2.377186in}}%
\pgfpathcurveto{\pgfqpoint{2.348099in}{2.374274in}}{\pgfqpoint{2.346462in}{2.370324in}}{\pgfqpoint{2.346462in}{2.366206in}}%
\pgfpathcurveto{\pgfqpoint{2.346462in}{2.362088in}}{\pgfqpoint{2.348099in}{2.358138in}}{\pgfqpoint{2.351011in}{2.355226in}}%
\pgfpathcurveto{\pgfqpoint{2.353923in}{2.352314in}}{\pgfqpoint{2.357873in}{2.350678in}}{\pgfqpoint{2.361991in}{2.350678in}}%
\pgfpathlineto{\pgfqpoint{2.361991in}{2.350678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350065in}{2.913457in}}%
\pgfpathcurveto{\pgfqpoint{2.354183in}{2.913457in}}{\pgfqpoint{2.358133in}{2.915093in}}{\pgfqpoint{2.361045in}{2.918005in}}%
\pgfpathcurveto{\pgfqpoint{2.363957in}{2.920917in}}{\pgfqpoint{2.365593in}{2.924867in}}{\pgfqpoint{2.365593in}{2.928985in}}%
\pgfpathcurveto{\pgfqpoint{2.365593in}{2.933103in}}{\pgfqpoint{2.363957in}{2.937053in}}{\pgfqpoint{2.361045in}{2.939965in}}%
\pgfpathcurveto{\pgfqpoint{2.358133in}{2.942877in}}{\pgfqpoint{2.354183in}{2.944513in}}{\pgfqpoint{2.350065in}{2.944513in}}%
\pgfpathcurveto{\pgfqpoint{2.345947in}{2.944513in}}{\pgfqpoint{2.341997in}{2.942877in}}{\pgfqpoint{2.339085in}{2.939965in}}%
\pgfpathcurveto{\pgfqpoint{2.336173in}{2.937053in}}{\pgfqpoint{2.334537in}{2.933103in}}{\pgfqpoint{2.334537in}{2.928985in}}%
\pgfpathcurveto{\pgfqpoint{2.334537in}{2.924867in}}{\pgfqpoint{2.336173in}{2.920917in}}{\pgfqpoint{2.339085in}{2.918005in}}%
\pgfpathcurveto{\pgfqpoint{2.341997in}{2.915093in}}{\pgfqpoint{2.345947in}{2.913457in}}{\pgfqpoint{2.350065in}{2.913457in}}%
\pgfpathlineto{\pgfqpoint{2.350065in}{2.913457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364263in}{3.047457in}}%
\pgfpathcurveto{\pgfqpoint{2.368381in}{3.047457in}}{\pgfqpoint{2.372331in}{3.049093in}}{\pgfqpoint{2.375243in}{3.052005in}}%
\pgfpathcurveto{\pgfqpoint{2.378155in}{3.054917in}}{\pgfqpoint{2.379791in}{3.058867in}}{\pgfqpoint{2.379791in}{3.062985in}}%
\pgfpathcurveto{\pgfqpoint{2.379791in}{3.067103in}}{\pgfqpoint{2.378155in}{3.071053in}}{\pgfqpoint{2.375243in}{3.073965in}}%
\pgfpathcurveto{\pgfqpoint{2.372331in}{3.076877in}}{\pgfqpoint{2.368381in}{3.078513in}}{\pgfqpoint{2.364263in}{3.078513in}}%
\pgfpathcurveto{\pgfqpoint{2.360144in}{3.078513in}}{\pgfqpoint{2.356194in}{3.076877in}}{\pgfqpoint{2.353282in}{3.073965in}}%
\pgfpathcurveto{\pgfqpoint{2.350371in}{3.071053in}}{\pgfqpoint{2.348734in}{3.067103in}}{\pgfqpoint{2.348734in}{3.062985in}}%
\pgfpathcurveto{\pgfqpoint{2.348734in}{3.058867in}}{\pgfqpoint{2.350371in}{3.054917in}}{\pgfqpoint{2.353282in}{3.052005in}}%
\pgfpathcurveto{\pgfqpoint{2.356194in}{3.049093in}}{\pgfqpoint{2.360144in}{3.047457in}}{\pgfqpoint{2.364263in}{3.047457in}}%
\pgfpathlineto{\pgfqpoint{2.364263in}{3.047457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348391in}{2.851839in}}%
\pgfpathcurveto{\pgfqpoint{2.352509in}{2.851839in}}{\pgfqpoint{2.356459in}{2.853475in}}{\pgfqpoint{2.359371in}{2.856387in}}%
\pgfpathcurveto{\pgfqpoint{2.362283in}{2.859299in}}{\pgfqpoint{2.363920in}{2.863249in}}{\pgfqpoint{2.363920in}{2.867367in}}%
\pgfpathcurveto{\pgfqpoint{2.363920in}{2.871485in}}{\pgfqpoint{2.362283in}{2.875435in}}{\pgfqpoint{2.359371in}{2.878347in}}%
\pgfpathcurveto{\pgfqpoint{2.356459in}{2.881259in}}{\pgfqpoint{2.352509in}{2.882895in}}{\pgfqpoint{2.348391in}{2.882895in}}%
\pgfpathcurveto{\pgfqpoint{2.344273in}{2.882895in}}{\pgfqpoint{2.340323in}{2.881259in}}{\pgfqpoint{2.337411in}{2.878347in}}%
\pgfpathcurveto{\pgfqpoint{2.334499in}{2.875435in}}{\pgfqpoint{2.332863in}{2.871485in}}{\pgfqpoint{2.332863in}{2.867367in}}%
\pgfpathcurveto{\pgfqpoint{2.332863in}{2.863249in}}{\pgfqpoint{2.334499in}{2.859299in}}{\pgfqpoint{2.337411in}{2.856387in}}%
\pgfpathcurveto{\pgfqpoint{2.340323in}{2.853475in}}{\pgfqpoint{2.344273in}{2.851839in}}{\pgfqpoint{2.348391in}{2.851839in}}%
\pgfpathlineto{\pgfqpoint{2.348391in}{2.851839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357874in}{3.335668in}}%
\pgfpathcurveto{\pgfqpoint{2.361992in}{3.335668in}}{\pgfqpoint{2.365942in}{3.337304in}}{\pgfqpoint{2.368854in}{3.340216in}}%
\pgfpathcurveto{\pgfqpoint{2.371766in}{3.343128in}}{\pgfqpoint{2.373402in}{3.347078in}}{\pgfqpoint{2.373402in}{3.351196in}}%
\pgfpathcurveto{\pgfqpoint{2.373402in}{3.355314in}}{\pgfqpoint{2.371766in}{3.359264in}}{\pgfqpoint{2.368854in}{3.362176in}}%
\pgfpathcurveto{\pgfqpoint{2.365942in}{3.365088in}}{\pgfqpoint{2.361992in}{3.366724in}}{\pgfqpoint{2.357874in}{3.366724in}}%
\pgfpathcurveto{\pgfqpoint{2.353755in}{3.366724in}}{\pgfqpoint{2.349805in}{3.365088in}}{\pgfqpoint{2.346893in}{3.362176in}}%
\pgfpathcurveto{\pgfqpoint{2.343981in}{3.359264in}}{\pgfqpoint{2.342345in}{3.355314in}}{\pgfqpoint{2.342345in}{3.351196in}}%
\pgfpathcurveto{\pgfqpoint{2.342345in}{3.347078in}}{\pgfqpoint{2.343981in}{3.343128in}}{\pgfqpoint{2.346893in}{3.340216in}}%
\pgfpathcurveto{\pgfqpoint{2.349805in}{3.337304in}}{\pgfqpoint{2.353755in}{3.335668in}}{\pgfqpoint{2.357874in}{3.335668in}}%
\pgfpathlineto{\pgfqpoint{2.357874in}{3.335668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348413in}{2.595082in}}%
\pgfpathcurveto{\pgfqpoint{2.352531in}{2.595082in}}{\pgfqpoint{2.356481in}{2.596718in}}{\pgfqpoint{2.359393in}{2.599630in}}%
\pgfpathcurveto{\pgfqpoint{2.362305in}{2.602542in}}{\pgfqpoint{2.363941in}{2.606492in}}{\pgfqpoint{2.363941in}{2.610610in}}%
\pgfpathcurveto{\pgfqpoint{2.363941in}{2.614728in}}{\pgfqpoint{2.362305in}{2.618679in}}{\pgfqpoint{2.359393in}{2.621590in}}%
\pgfpathcurveto{\pgfqpoint{2.356481in}{2.624502in}}{\pgfqpoint{2.352531in}{2.626139in}}{\pgfqpoint{2.348413in}{2.626139in}}%
\pgfpathcurveto{\pgfqpoint{2.344295in}{2.626139in}}{\pgfqpoint{2.340345in}{2.624502in}}{\pgfqpoint{2.337433in}{2.621590in}}%
\pgfpathcurveto{\pgfqpoint{2.334521in}{2.618679in}}{\pgfqpoint{2.332884in}{2.614728in}}{\pgfqpoint{2.332884in}{2.610610in}}%
\pgfpathcurveto{\pgfqpoint{2.332884in}{2.606492in}}{\pgfqpoint{2.334521in}{2.602542in}}{\pgfqpoint{2.337433in}{2.599630in}}%
\pgfpathcurveto{\pgfqpoint{2.340345in}{2.596718in}}{\pgfqpoint{2.344295in}{2.595082in}}{\pgfqpoint{2.348413in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{2.348413in}{2.595082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365920in}{0.619315in}}%
\pgfpathcurveto{\pgfqpoint{2.370038in}{0.619315in}}{\pgfqpoint{2.373988in}{0.620951in}}{\pgfqpoint{2.376900in}{0.623863in}}%
\pgfpathcurveto{\pgfqpoint{2.379812in}{0.626775in}}{\pgfqpoint{2.381448in}{0.630725in}}{\pgfqpoint{2.381448in}{0.634843in}}%
\pgfpathcurveto{\pgfqpoint{2.381448in}{0.638962in}}{\pgfqpoint{2.379812in}{0.642912in}}{\pgfqpoint{2.376900in}{0.645824in}}%
\pgfpathcurveto{\pgfqpoint{2.373988in}{0.648736in}}{\pgfqpoint{2.370038in}{0.650372in}}{\pgfqpoint{2.365920in}{0.650372in}}%
\pgfpathcurveto{\pgfqpoint{2.361802in}{0.650372in}}{\pgfqpoint{2.357851in}{0.648736in}}{\pgfqpoint{2.354940in}{0.645824in}}%
\pgfpathcurveto{\pgfqpoint{2.352028in}{0.642912in}}{\pgfqpoint{2.350391in}{0.638962in}}{\pgfqpoint{2.350391in}{0.634843in}}%
\pgfpathcurveto{\pgfqpoint{2.350391in}{0.630725in}}{\pgfqpoint{2.352028in}{0.626775in}}{\pgfqpoint{2.354940in}{0.623863in}}%
\pgfpathcurveto{\pgfqpoint{2.357851in}{0.620951in}}{\pgfqpoint{2.361802in}{0.619315in}}{\pgfqpoint{2.365920in}{0.619315in}}%
\pgfpathlineto{\pgfqpoint{2.365920in}{0.619315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369611in}{3.351506in}}%
\pgfpathcurveto{\pgfqpoint{2.373729in}{3.351506in}}{\pgfqpoint{2.377679in}{3.353142in}}{\pgfqpoint{2.380591in}{3.356054in}}%
\pgfpathcurveto{\pgfqpoint{2.383503in}{3.358966in}}{\pgfqpoint{2.385139in}{3.362916in}}{\pgfqpoint{2.385139in}{3.367035in}}%
\pgfpathcurveto{\pgfqpoint{2.385139in}{3.371153in}}{\pgfqpoint{2.383503in}{3.375103in}}{\pgfqpoint{2.380591in}{3.378015in}}%
\pgfpathcurveto{\pgfqpoint{2.377679in}{3.380927in}}{\pgfqpoint{2.373729in}{3.382563in}}{\pgfqpoint{2.369611in}{3.382563in}}%
\pgfpathcurveto{\pgfqpoint{2.365492in}{3.382563in}}{\pgfqpoint{2.361542in}{3.380927in}}{\pgfqpoint{2.358631in}{3.378015in}}%
\pgfpathcurveto{\pgfqpoint{2.355719in}{3.375103in}}{\pgfqpoint{2.354082in}{3.371153in}}{\pgfqpoint{2.354082in}{3.367035in}}%
\pgfpathcurveto{\pgfqpoint{2.354082in}{3.362916in}}{\pgfqpoint{2.355719in}{3.358966in}}{\pgfqpoint{2.358631in}{3.356054in}}%
\pgfpathcurveto{\pgfqpoint{2.361542in}{3.353142in}}{\pgfqpoint{2.365492in}{3.351506in}}{\pgfqpoint{2.369611in}{3.351506in}}%
\pgfpathlineto{\pgfqpoint{2.369611in}{3.351506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364753in}{1.997068in}}%
\pgfpathcurveto{\pgfqpoint{2.368872in}{1.997068in}}{\pgfqpoint{2.372822in}{1.998704in}}{\pgfqpoint{2.375734in}{2.001616in}}%
\pgfpathcurveto{\pgfqpoint{2.378646in}{2.004528in}}{\pgfqpoint{2.380282in}{2.008478in}}{\pgfqpoint{2.380282in}{2.012596in}}%
\pgfpathcurveto{\pgfqpoint{2.380282in}{2.016714in}}{\pgfqpoint{2.378646in}{2.020664in}}{\pgfqpoint{2.375734in}{2.023576in}}%
\pgfpathcurveto{\pgfqpoint{2.372822in}{2.026488in}}{\pgfqpoint{2.368872in}{2.028124in}}{\pgfqpoint{2.364753in}{2.028124in}}%
\pgfpathcurveto{\pgfqpoint{2.360635in}{2.028124in}}{\pgfqpoint{2.356685in}{2.026488in}}{\pgfqpoint{2.353773in}{2.023576in}}%
\pgfpathcurveto{\pgfqpoint{2.350861in}{2.020664in}}{\pgfqpoint{2.349225in}{2.016714in}}{\pgfqpoint{2.349225in}{2.012596in}}%
\pgfpathcurveto{\pgfqpoint{2.349225in}{2.008478in}}{\pgfqpoint{2.350861in}{2.004528in}}{\pgfqpoint{2.353773in}{2.001616in}}%
\pgfpathcurveto{\pgfqpoint{2.356685in}{1.998704in}}{\pgfqpoint{2.360635in}{1.997068in}}{\pgfqpoint{2.364753in}{1.997068in}}%
\pgfpathlineto{\pgfqpoint{2.364753in}{1.997068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367348in}{2.658563in}}%
\pgfpathcurveto{\pgfqpoint{2.371467in}{2.658563in}}{\pgfqpoint{2.375417in}{2.660199in}}{\pgfqpoint{2.378329in}{2.663111in}}%
\pgfpathcurveto{\pgfqpoint{2.381241in}{2.666023in}}{\pgfqpoint{2.382877in}{2.669973in}}{\pgfqpoint{2.382877in}{2.674091in}}%
\pgfpathcurveto{\pgfqpoint{2.382877in}{2.678209in}}{\pgfqpoint{2.381241in}{2.682160in}}{\pgfqpoint{2.378329in}{2.685071in}}%
\pgfpathcurveto{\pgfqpoint{2.375417in}{2.687983in}}{\pgfqpoint{2.371467in}{2.689620in}}{\pgfqpoint{2.367348in}{2.689620in}}%
\pgfpathcurveto{\pgfqpoint{2.363230in}{2.689620in}}{\pgfqpoint{2.359280in}{2.687983in}}{\pgfqpoint{2.356368in}{2.685071in}}%
\pgfpathcurveto{\pgfqpoint{2.353456in}{2.682160in}}{\pgfqpoint{2.351820in}{2.678209in}}{\pgfqpoint{2.351820in}{2.674091in}}%
\pgfpathcurveto{\pgfqpoint{2.351820in}{2.669973in}}{\pgfqpoint{2.353456in}{2.666023in}}{\pgfqpoint{2.356368in}{2.663111in}}%
\pgfpathcurveto{\pgfqpoint{2.359280in}{2.660199in}}{\pgfqpoint{2.363230in}{2.658563in}}{\pgfqpoint{2.367348in}{2.658563in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{2.658563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348677in}{2.756780in}}%
\pgfpathcurveto{\pgfqpoint{2.352796in}{2.756780in}}{\pgfqpoint{2.356746in}{2.758416in}}{\pgfqpoint{2.359658in}{2.761328in}}%
\pgfpathcurveto{\pgfqpoint{2.362569in}{2.764240in}}{\pgfqpoint{2.364206in}{2.768190in}}{\pgfqpoint{2.364206in}{2.772308in}}%
\pgfpathcurveto{\pgfqpoint{2.364206in}{2.776426in}}{\pgfqpoint{2.362569in}{2.780376in}}{\pgfqpoint{2.359658in}{2.783288in}}%
\pgfpathcurveto{\pgfqpoint{2.356746in}{2.786200in}}{\pgfqpoint{2.352796in}{2.787836in}}{\pgfqpoint{2.348677in}{2.787836in}}%
\pgfpathcurveto{\pgfqpoint{2.344559in}{2.787836in}}{\pgfqpoint{2.340609in}{2.786200in}}{\pgfqpoint{2.337697in}{2.783288in}}%
\pgfpathcurveto{\pgfqpoint{2.334785in}{2.780376in}}{\pgfqpoint{2.333149in}{2.776426in}}{\pgfqpoint{2.333149in}{2.772308in}}%
\pgfpathcurveto{\pgfqpoint{2.333149in}{2.768190in}}{\pgfqpoint{2.334785in}{2.764240in}}{\pgfqpoint{2.337697in}{2.761328in}}%
\pgfpathcurveto{\pgfqpoint{2.340609in}{2.758416in}}{\pgfqpoint{2.344559in}{2.756780in}}{\pgfqpoint{2.348677in}{2.756780in}}%
\pgfpathlineto{\pgfqpoint{2.348677in}{2.756780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356237in}{2.785045in}}%
\pgfpathcurveto{\pgfqpoint{2.360355in}{2.785045in}}{\pgfqpoint{2.364305in}{2.786681in}}{\pgfqpoint{2.367217in}{2.789593in}}%
\pgfpathcurveto{\pgfqpoint{2.370129in}{2.792505in}}{\pgfqpoint{2.371765in}{2.796455in}}{\pgfqpoint{2.371765in}{2.800573in}}%
\pgfpathcurveto{\pgfqpoint{2.371765in}{2.804691in}}{\pgfqpoint{2.370129in}{2.808641in}}{\pgfqpoint{2.367217in}{2.811553in}}%
\pgfpathcurveto{\pgfqpoint{2.364305in}{2.814465in}}{\pgfqpoint{2.360355in}{2.816101in}}{\pgfqpoint{2.356237in}{2.816101in}}%
\pgfpathcurveto{\pgfqpoint{2.352119in}{2.816101in}}{\pgfqpoint{2.348169in}{2.814465in}}{\pgfqpoint{2.345257in}{2.811553in}}%
\pgfpathcurveto{\pgfqpoint{2.342345in}{2.808641in}}{\pgfqpoint{2.340708in}{2.804691in}}{\pgfqpoint{2.340708in}{2.800573in}}%
\pgfpathcurveto{\pgfqpoint{2.340708in}{2.796455in}}{\pgfqpoint{2.342345in}{2.792505in}}{\pgfqpoint{2.345257in}{2.789593in}}%
\pgfpathcurveto{\pgfqpoint{2.348169in}{2.786681in}}{\pgfqpoint{2.352119in}{2.785045in}}{\pgfqpoint{2.356237in}{2.785045in}}%
\pgfpathlineto{\pgfqpoint{2.356237in}{2.785045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361386in}{2.624818in}}%
\pgfpathcurveto{\pgfqpoint{2.365504in}{2.624818in}}{\pgfqpoint{2.369454in}{2.626454in}}{\pgfqpoint{2.372366in}{2.629366in}}%
\pgfpathcurveto{\pgfqpoint{2.375278in}{2.632278in}}{\pgfqpoint{2.376914in}{2.636228in}}{\pgfqpoint{2.376914in}{2.640346in}}%
\pgfpathcurveto{\pgfqpoint{2.376914in}{2.644464in}}{\pgfqpoint{2.375278in}{2.648414in}}{\pgfqpoint{2.372366in}{2.651326in}}%
\pgfpathcurveto{\pgfqpoint{2.369454in}{2.654238in}}{\pgfqpoint{2.365504in}{2.655874in}}{\pgfqpoint{2.361386in}{2.655874in}}%
\pgfpathcurveto{\pgfqpoint{2.357268in}{2.655874in}}{\pgfqpoint{2.353318in}{2.654238in}}{\pgfqpoint{2.350406in}{2.651326in}}%
\pgfpathcurveto{\pgfqpoint{2.347494in}{2.648414in}}{\pgfqpoint{2.345858in}{2.644464in}}{\pgfqpoint{2.345858in}{2.640346in}}%
\pgfpathcurveto{\pgfqpoint{2.345858in}{2.636228in}}{\pgfqpoint{2.347494in}{2.632278in}}{\pgfqpoint{2.350406in}{2.629366in}}%
\pgfpathcurveto{\pgfqpoint{2.353318in}{2.626454in}}{\pgfqpoint{2.357268in}{2.624818in}}{\pgfqpoint{2.361386in}{2.624818in}}%
\pgfpathlineto{\pgfqpoint{2.361386in}{2.624818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645730in}{2.993372in}}%
\pgfpathcurveto{\pgfqpoint{2.649848in}{2.993372in}}{\pgfqpoint{2.653798in}{2.995008in}}{\pgfqpoint{2.656710in}{2.997920in}}%
\pgfpathcurveto{\pgfqpoint{2.659622in}{3.000832in}}{\pgfqpoint{2.661258in}{3.004782in}}{\pgfqpoint{2.661258in}{3.008900in}}%
\pgfpathcurveto{\pgfqpoint{2.661258in}{3.013018in}}{\pgfqpoint{2.659622in}{3.016968in}}{\pgfqpoint{2.656710in}{3.019880in}}%
\pgfpathcurveto{\pgfqpoint{2.653798in}{3.022792in}}{\pgfqpoint{2.649848in}{3.024428in}}{\pgfqpoint{2.645730in}{3.024428in}}%
\pgfpathcurveto{\pgfqpoint{2.641612in}{3.024428in}}{\pgfqpoint{2.637662in}{3.022792in}}{\pgfqpoint{2.634750in}{3.019880in}}%
\pgfpathcurveto{\pgfqpoint{2.631838in}{3.016968in}}{\pgfqpoint{2.630202in}{3.013018in}}{\pgfqpoint{2.630202in}{3.008900in}}%
\pgfpathcurveto{\pgfqpoint{2.630202in}{3.004782in}}{\pgfqpoint{2.631838in}{3.000832in}}{\pgfqpoint{2.634750in}{2.997920in}}%
\pgfpathcurveto{\pgfqpoint{2.637662in}{2.995008in}}{\pgfqpoint{2.641612in}{2.993372in}}{\pgfqpoint{2.645730in}{2.993372in}}%
\pgfpathlineto{\pgfqpoint{2.645730in}{2.993372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641023in}{2.791475in}}%
\pgfpathcurveto{\pgfqpoint{2.645141in}{2.791475in}}{\pgfqpoint{2.649091in}{2.793111in}}{\pgfqpoint{2.652003in}{2.796023in}}%
\pgfpathcurveto{\pgfqpoint{2.654915in}{2.798935in}}{\pgfqpoint{2.656551in}{2.802885in}}{\pgfqpoint{2.656551in}{2.807003in}}%
\pgfpathcurveto{\pgfqpoint{2.656551in}{2.811122in}}{\pgfqpoint{2.654915in}{2.815072in}}{\pgfqpoint{2.652003in}{2.817984in}}%
\pgfpathcurveto{\pgfqpoint{2.649091in}{2.820896in}}{\pgfqpoint{2.645141in}{2.822532in}}{\pgfqpoint{2.641023in}{2.822532in}}%
\pgfpathcurveto{\pgfqpoint{2.636905in}{2.822532in}}{\pgfqpoint{2.632955in}{2.820896in}}{\pgfqpoint{2.630043in}{2.817984in}}%
\pgfpathcurveto{\pgfqpoint{2.627131in}{2.815072in}}{\pgfqpoint{2.625495in}{2.811122in}}{\pgfqpoint{2.625495in}{2.807003in}}%
\pgfpathcurveto{\pgfqpoint{2.625495in}{2.802885in}}{\pgfqpoint{2.627131in}{2.798935in}}{\pgfqpoint{2.630043in}{2.796023in}}%
\pgfpathcurveto{\pgfqpoint{2.632955in}{2.793111in}}{\pgfqpoint{2.636905in}{2.791475in}}{\pgfqpoint{2.641023in}{2.791475in}}%
\pgfpathlineto{\pgfqpoint{2.641023in}{2.791475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628294in}{2.681035in}}%
\pgfpathcurveto{\pgfqpoint{2.632412in}{2.681035in}}{\pgfqpoint{2.636362in}{2.682671in}}{\pgfqpoint{2.639274in}{2.685583in}}%
\pgfpathcurveto{\pgfqpoint{2.642186in}{2.688495in}}{\pgfqpoint{2.643822in}{2.692445in}}{\pgfqpoint{2.643822in}{2.696563in}}%
\pgfpathcurveto{\pgfqpoint{2.643822in}{2.700681in}}{\pgfqpoint{2.642186in}{2.704631in}}{\pgfqpoint{2.639274in}{2.707543in}}%
\pgfpathcurveto{\pgfqpoint{2.636362in}{2.710455in}}{\pgfqpoint{2.632412in}{2.712091in}}{\pgfqpoint{2.628294in}{2.712091in}}%
\pgfpathcurveto{\pgfqpoint{2.624176in}{2.712091in}}{\pgfqpoint{2.620226in}{2.710455in}}{\pgfqpoint{2.617314in}{2.707543in}}%
\pgfpathcurveto{\pgfqpoint{2.614402in}{2.704631in}}{\pgfqpoint{2.612766in}{2.700681in}}{\pgfqpoint{2.612766in}{2.696563in}}%
\pgfpathcurveto{\pgfqpoint{2.612766in}{2.692445in}}{\pgfqpoint{2.614402in}{2.688495in}}{\pgfqpoint{2.617314in}{2.685583in}}%
\pgfpathcurveto{\pgfqpoint{2.620226in}{2.682671in}}{\pgfqpoint{2.624176in}{2.681035in}}{\pgfqpoint{2.628294in}{2.681035in}}%
\pgfpathlineto{\pgfqpoint{2.628294in}{2.681035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640568in}{3.382627in}}%
\pgfpathcurveto{\pgfqpoint{2.644686in}{3.382627in}}{\pgfqpoint{2.648636in}{3.384264in}}{\pgfqpoint{2.651548in}{3.387175in}}%
\pgfpathcurveto{\pgfqpoint{2.654460in}{3.390087in}}{\pgfqpoint{2.656096in}{3.394037in}}{\pgfqpoint{2.656096in}{3.398156in}}%
\pgfpathcurveto{\pgfqpoint{2.656096in}{3.402274in}}{\pgfqpoint{2.654460in}{3.406224in}}{\pgfqpoint{2.651548in}{3.409136in}}%
\pgfpathcurveto{\pgfqpoint{2.648636in}{3.412048in}}{\pgfqpoint{2.644686in}{3.413684in}}{\pgfqpoint{2.640568in}{3.413684in}}%
\pgfpathcurveto{\pgfqpoint{2.636449in}{3.413684in}}{\pgfqpoint{2.632499in}{3.412048in}}{\pgfqpoint{2.629587in}{3.409136in}}%
\pgfpathcurveto{\pgfqpoint{2.626675in}{3.406224in}}{\pgfqpoint{2.625039in}{3.402274in}}{\pgfqpoint{2.625039in}{3.398156in}}%
\pgfpathcurveto{\pgfqpoint{2.625039in}{3.394037in}}{\pgfqpoint{2.626675in}{3.390087in}}{\pgfqpoint{2.629587in}{3.387175in}}%
\pgfpathcurveto{\pgfqpoint{2.632499in}{3.384264in}}{\pgfqpoint{2.636449in}{3.382627in}}{\pgfqpoint{2.640568in}{3.382627in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{3.382627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647503in}{1.383945in}}%
\pgfpathcurveto{\pgfqpoint{2.651621in}{1.383945in}}{\pgfqpoint{2.655571in}{1.385582in}}{\pgfqpoint{2.658483in}{1.388494in}}%
\pgfpathcurveto{\pgfqpoint{2.661395in}{1.391406in}}{\pgfqpoint{2.663031in}{1.395356in}}{\pgfqpoint{2.663031in}{1.399474in}}%
\pgfpathcurveto{\pgfqpoint{2.663031in}{1.403592in}}{\pgfqpoint{2.661395in}{1.407542in}}{\pgfqpoint{2.658483in}{1.410454in}}%
\pgfpathcurveto{\pgfqpoint{2.655571in}{1.413366in}}{\pgfqpoint{2.651621in}{1.415002in}}{\pgfqpoint{2.647503in}{1.415002in}}%
\pgfpathcurveto{\pgfqpoint{2.643385in}{1.415002in}}{\pgfqpoint{2.639435in}{1.413366in}}{\pgfqpoint{2.636523in}{1.410454in}}%
\pgfpathcurveto{\pgfqpoint{2.633611in}{1.407542in}}{\pgfqpoint{2.631974in}{1.403592in}}{\pgfqpoint{2.631974in}{1.399474in}}%
\pgfpathcurveto{\pgfqpoint{2.631974in}{1.395356in}}{\pgfqpoint{2.633611in}{1.391406in}}{\pgfqpoint{2.636523in}{1.388494in}}%
\pgfpathcurveto{\pgfqpoint{2.639435in}{1.385582in}}{\pgfqpoint{2.643385in}{1.383945in}}{\pgfqpoint{2.647503in}{1.383945in}}%
\pgfpathlineto{\pgfqpoint{2.647503in}{1.383945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623548in}{-3.023591in}}%
\pgfpathcurveto{\pgfqpoint{2.627666in}{-3.023591in}}{\pgfqpoint{2.631616in}{-3.021955in}}{\pgfqpoint{2.634528in}{-3.019043in}}%
\pgfpathcurveto{\pgfqpoint{2.637440in}{-3.016131in}}{\pgfqpoint{2.639077in}{-3.012181in}}{\pgfqpoint{2.639077in}{-3.008062in}}%
\pgfpathcurveto{\pgfqpoint{2.639077in}{-3.003944in}}{\pgfqpoint{2.637440in}{-2.999994in}}{\pgfqpoint{2.634528in}{-2.997082in}}%
\pgfpathcurveto{\pgfqpoint{2.631616in}{-2.994170in}}{\pgfqpoint{2.627666in}{-2.992534in}}{\pgfqpoint{2.623548in}{-2.992534in}}%
\pgfpathcurveto{\pgfqpoint{2.619430in}{-2.992534in}}{\pgfqpoint{2.615480in}{-2.994170in}}{\pgfqpoint{2.612568in}{-2.997082in}}%
\pgfpathcurveto{\pgfqpoint{2.609656in}{-2.999994in}}{\pgfqpoint{2.608020in}{-3.003944in}}{\pgfqpoint{2.608020in}{-3.008062in}}%
\pgfpathcurveto{\pgfqpoint{2.608020in}{-3.012181in}}{\pgfqpoint{2.609656in}{-3.016131in}}{\pgfqpoint{2.612568in}{-3.019043in}}%
\pgfpathcurveto{\pgfqpoint{2.615480in}{-3.021955in}}{\pgfqpoint{2.619430in}{-3.023591in}}{\pgfqpoint{2.623548in}{-3.023591in}}%
\pgfpathlineto{\pgfqpoint{2.623548in}{-3.023591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623916in}{2.325744in}}%
\pgfpathcurveto{\pgfqpoint{2.628034in}{2.325744in}}{\pgfqpoint{2.631984in}{2.327381in}}{\pgfqpoint{2.634896in}{2.330293in}}%
\pgfpathcurveto{\pgfqpoint{2.637808in}{2.333204in}}{\pgfqpoint{2.639444in}{2.337155in}}{\pgfqpoint{2.639444in}{2.341273in}}%
\pgfpathcurveto{\pgfqpoint{2.639444in}{2.345391in}}{\pgfqpoint{2.637808in}{2.349341in}}{\pgfqpoint{2.634896in}{2.352253in}}%
\pgfpathcurveto{\pgfqpoint{2.631984in}{2.355165in}}{\pgfqpoint{2.628034in}{2.356801in}}{\pgfqpoint{2.623916in}{2.356801in}}%
\pgfpathcurveto{\pgfqpoint{2.619797in}{2.356801in}}{\pgfqpoint{2.615847in}{2.355165in}}{\pgfqpoint{2.612935in}{2.352253in}}%
\pgfpathcurveto{\pgfqpoint{2.610023in}{2.349341in}}{\pgfqpoint{2.608387in}{2.345391in}}{\pgfqpoint{2.608387in}{2.341273in}}%
\pgfpathcurveto{\pgfqpoint{2.608387in}{2.337155in}}{\pgfqpoint{2.610023in}{2.333204in}}{\pgfqpoint{2.612935in}{2.330293in}}%
\pgfpathcurveto{\pgfqpoint{2.615847in}{2.327381in}}{\pgfqpoint{2.619797in}{2.325744in}}{\pgfqpoint{2.623916in}{2.325744in}}%
\pgfpathlineto{\pgfqpoint{2.623916in}{2.325744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641335in}{2.964210in}}%
\pgfpathcurveto{\pgfqpoint{2.645453in}{2.964210in}}{\pgfqpoint{2.649403in}{2.965846in}}{\pgfqpoint{2.652315in}{2.968758in}}%
\pgfpathcurveto{\pgfqpoint{2.655227in}{2.971670in}}{\pgfqpoint{2.656863in}{2.975620in}}{\pgfqpoint{2.656863in}{2.979738in}}%
\pgfpathcurveto{\pgfqpoint{2.656863in}{2.983856in}}{\pgfqpoint{2.655227in}{2.987806in}}{\pgfqpoint{2.652315in}{2.990718in}}%
\pgfpathcurveto{\pgfqpoint{2.649403in}{2.993630in}}{\pgfqpoint{2.645453in}{2.995266in}}{\pgfqpoint{2.641335in}{2.995266in}}%
\pgfpathcurveto{\pgfqpoint{2.637217in}{2.995266in}}{\pgfqpoint{2.633267in}{2.993630in}}{\pgfqpoint{2.630355in}{2.990718in}}%
\pgfpathcurveto{\pgfqpoint{2.627443in}{2.987806in}}{\pgfqpoint{2.625807in}{2.983856in}}{\pgfqpoint{2.625807in}{2.979738in}}%
\pgfpathcurveto{\pgfqpoint{2.625807in}{2.975620in}}{\pgfqpoint{2.627443in}{2.971670in}}{\pgfqpoint{2.630355in}{2.968758in}}%
\pgfpathcurveto{\pgfqpoint{2.633267in}{2.965846in}}{\pgfqpoint{2.637217in}{2.964210in}}{\pgfqpoint{2.641335in}{2.964210in}}%
\pgfpathlineto{\pgfqpoint{2.641335in}{2.964210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629695in}{3.083902in}}%
\pgfpathcurveto{\pgfqpoint{2.633813in}{3.083902in}}{\pgfqpoint{2.637763in}{3.085538in}}{\pgfqpoint{2.640675in}{3.088450in}}%
\pgfpathcurveto{\pgfqpoint{2.643587in}{3.091362in}}{\pgfqpoint{2.645223in}{3.095312in}}{\pgfqpoint{2.645223in}{3.099430in}}%
\pgfpathcurveto{\pgfqpoint{2.645223in}{3.103548in}}{\pgfqpoint{2.643587in}{3.107498in}}{\pgfqpoint{2.640675in}{3.110410in}}%
\pgfpathcurveto{\pgfqpoint{2.637763in}{3.113322in}}{\pgfqpoint{2.633813in}{3.114958in}}{\pgfqpoint{2.629695in}{3.114958in}}%
\pgfpathcurveto{\pgfqpoint{2.625577in}{3.114958in}}{\pgfqpoint{2.621627in}{3.113322in}}{\pgfqpoint{2.618715in}{3.110410in}}%
\pgfpathcurveto{\pgfqpoint{2.615803in}{3.107498in}}{\pgfqpoint{2.614167in}{3.103548in}}{\pgfqpoint{2.614167in}{3.099430in}}%
\pgfpathcurveto{\pgfqpoint{2.614167in}{3.095312in}}{\pgfqpoint{2.615803in}{3.091362in}}{\pgfqpoint{2.618715in}{3.088450in}}%
\pgfpathcurveto{\pgfqpoint{2.621627in}{3.085538in}}{\pgfqpoint{2.625577in}{3.083902in}}{\pgfqpoint{2.629695in}{3.083902in}}%
\pgfpathlineto{\pgfqpoint{2.629695in}{3.083902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648631in}{2.681450in}}%
\pgfpathcurveto{\pgfqpoint{2.652750in}{2.681450in}}{\pgfqpoint{2.656700in}{2.683086in}}{\pgfqpoint{2.659612in}{2.685998in}}%
\pgfpathcurveto{\pgfqpoint{2.662524in}{2.688910in}}{\pgfqpoint{2.664160in}{2.692860in}}{\pgfqpoint{2.664160in}{2.696978in}}%
\pgfpathcurveto{\pgfqpoint{2.664160in}{2.701096in}}{\pgfqpoint{2.662524in}{2.705046in}}{\pgfqpoint{2.659612in}{2.707958in}}%
\pgfpathcurveto{\pgfqpoint{2.656700in}{2.710870in}}{\pgfqpoint{2.652750in}{2.712506in}}{\pgfqpoint{2.648631in}{2.712506in}}%
\pgfpathcurveto{\pgfqpoint{2.644513in}{2.712506in}}{\pgfqpoint{2.640563in}{2.710870in}}{\pgfqpoint{2.637651in}{2.707958in}}%
\pgfpathcurveto{\pgfqpoint{2.634739in}{2.705046in}}{\pgfqpoint{2.633103in}{2.701096in}}{\pgfqpoint{2.633103in}{2.696978in}}%
\pgfpathcurveto{\pgfqpoint{2.633103in}{2.692860in}}{\pgfqpoint{2.634739in}{2.688910in}}{\pgfqpoint{2.637651in}{2.685998in}}%
\pgfpathcurveto{\pgfqpoint{2.640563in}{2.683086in}}{\pgfqpoint{2.644513in}{2.681450in}}{\pgfqpoint{2.648631in}{2.681450in}}%
\pgfpathlineto{\pgfqpoint{2.648631in}{2.681450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624091in}{3.388371in}}%
\pgfpathcurveto{\pgfqpoint{2.628209in}{3.388371in}}{\pgfqpoint{2.632159in}{3.390007in}}{\pgfqpoint{2.635071in}{3.392919in}}%
\pgfpathcurveto{\pgfqpoint{2.637983in}{3.395831in}}{\pgfqpoint{2.639619in}{3.399781in}}{\pgfqpoint{2.639619in}{3.403899in}}%
\pgfpathcurveto{\pgfqpoint{2.639619in}{3.408017in}}{\pgfqpoint{2.637983in}{3.411967in}}{\pgfqpoint{2.635071in}{3.414879in}}%
\pgfpathcurveto{\pgfqpoint{2.632159in}{3.417791in}}{\pgfqpoint{2.628209in}{3.419427in}}{\pgfqpoint{2.624091in}{3.419427in}}%
\pgfpathcurveto{\pgfqpoint{2.619973in}{3.419427in}}{\pgfqpoint{2.616023in}{3.417791in}}{\pgfqpoint{2.613111in}{3.414879in}}%
\pgfpathcurveto{\pgfqpoint{2.610199in}{3.411967in}}{\pgfqpoint{2.608563in}{3.408017in}}{\pgfqpoint{2.608563in}{3.403899in}}%
\pgfpathcurveto{\pgfqpoint{2.608563in}{3.399781in}}{\pgfqpoint{2.610199in}{3.395831in}}{\pgfqpoint{2.613111in}{3.392919in}}%
\pgfpathcurveto{\pgfqpoint{2.616023in}{3.390007in}}{\pgfqpoint{2.619973in}{3.388371in}}{\pgfqpoint{2.624091in}{3.388371in}}%
\pgfpathlineto{\pgfqpoint{2.624091in}{3.388371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636449in}{2.735363in}}%
\pgfpathcurveto{\pgfqpoint{2.640567in}{2.735363in}}{\pgfqpoint{2.644517in}{2.736999in}}{\pgfqpoint{2.647429in}{2.739911in}}%
\pgfpathcurveto{\pgfqpoint{2.650341in}{2.742823in}}{\pgfqpoint{2.651977in}{2.746773in}}{\pgfqpoint{2.651977in}{2.750891in}}%
\pgfpathcurveto{\pgfqpoint{2.651977in}{2.755009in}}{\pgfqpoint{2.650341in}{2.758959in}}{\pgfqpoint{2.647429in}{2.761871in}}%
\pgfpathcurveto{\pgfqpoint{2.644517in}{2.764783in}}{\pgfqpoint{2.640567in}{2.766419in}}{\pgfqpoint{2.636449in}{2.766419in}}%
\pgfpathcurveto{\pgfqpoint{2.632331in}{2.766419in}}{\pgfqpoint{2.628381in}{2.764783in}}{\pgfqpoint{2.625469in}{2.761871in}}%
\pgfpathcurveto{\pgfqpoint{2.622557in}{2.758959in}}{\pgfqpoint{2.620921in}{2.755009in}}{\pgfqpoint{2.620921in}{2.750891in}}%
\pgfpathcurveto{\pgfqpoint{2.620921in}{2.746773in}}{\pgfqpoint{2.622557in}{2.742823in}}{\pgfqpoint{2.625469in}{2.739911in}}%
\pgfpathcurveto{\pgfqpoint{2.628381in}{2.736999in}}{\pgfqpoint{2.632331in}{2.735363in}}{\pgfqpoint{2.636449in}{2.735363in}}%
\pgfpathlineto{\pgfqpoint{2.636449in}{2.735363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641777in}{-0.053016in}}%
\pgfpathcurveto{\pgfqpoint{2.645895in}{-0.053016in}}{\pgfqpoint{2.649845in}{-0.051380in}}{\pgfqpoint{2.652757in}{-0.048468in}}%
\pgfpathcurveto{\pgfqpoint{2.655669in}{-0.045556in}}{\pgfqpoint{2.657305in}{-0.041606in}}{\pgfqpoint{2.657305in}{-0.037488in}}%
\pgfpathcurveto{\pgfqpoint{2.657305in}{-0.033370in}}{\pgfqpoint{2.655669in}{-0.029420in}}{\pgfqpoint{2.652757in}{-0.026508in}}%
\pgfpathcurveto{\pgfqpoint{2.649845in}{-0.023596in}}{\pgfqpoint{2.645895in}{-0.021960in}}{\pgfqpoint{2.641777in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{2.637659in}{-0.021960in}}{\pgfqpoint{2.633709in}{-0.023596in}}{\pgfqpoint{2.630797in}{-0.026508in}}%
\pgfpathcurveto{\pgfqpoint{2.627885in}{-0.029420in}}{\pgfqpoint{2.626249in}{-0.033370in}}{\pgfqpoint{2.626249in}{-0.037488in}}%
\pgfpathcurveto{\pgfqpoint{2.626249in}{-0.041606in}}{\pgfqpoint{2.627885in}{-0.045556in}}{\pgfqpoint{2.630797in}{-0.048468in}}%
\pgfpathcurveto{\pgfqpoint{2.633709in}{-0.051380in}}{\pgfqpoint{2.637659in}{-0.053016in}}{\pgfqpoint{2.641777in}{-0.053016in}}%
\pgfpathlineto{\pgfqpoint{2.641777in}{-0.053016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638415in}{3.288207in}}%
\pgfpathcurveto{\pgfqpoint{2.642533in}{3.288207in}}{\pgfqpoint{2.646483in}{3.289843in}}{\pgfqpoint{2.649395in}{3.292755in}}%
\pgfpathcurveto{\pgfqpoint{2.652307in}{3.295667in}}{\pgfqpoint{2.653943in}{3.299617in}}{\pgfqpoint{2.653943in}{3.303735in}}%
\pgfpathcurveto{\pgfqpoint{2.653943in}{3.307853in}}{\pgfqpoint{2.652307in}{3.311803in}}{\pgfqpoint{2.649395in}{3.314715in}}%
\pgfpathcurveto{\pgfqpoint{2.646483in}{3.317627in}}{\pgfqpoint{2.642533in}{3.319263in}}{\pgfqpoint{2.638415in}{3.319263in}}%
\pgfpathcurveto{\pgfqpoint{2.634297in}{3.319263in}}{\pgfqpoint{2.630347in}{3.317627in}}{\pgfqpoint{2.627435in}{3.314715in}}%
\pgfpathcurveto{\pgfqpoint{2.624523in}{3.311803in}}{\pgfqpoint{2.622887in}{3.307853in}}{\pgfqpoint{2.622887in}{3.303735in}}%
\pgfpathcurveto{\pgfqpoint{2.622887in}{3.299617in}}{\pgfqpoint{2.624523in}{3.295667in}}{\pgfqpoint{2.627435in}{3.292755in}}%
\pgfpathcurveto{\pgfqpoint{2.630347in}{3.289843in}}{\pgfqpoint{2.634297in}{3.288207in}}{\pgfqpoint{2.638415in}{3.288207in}}%
\pgfpathlineto{\pgfqpoint{2.638415in}{3.288207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638145in}{2.008813in}}%
\pgfpathcurveto{\pgfqpoint{2.642263in}{2.008813in}}{\pgfqpoint{2.646213in}{2.010449in}}{\pgfqpoint{2.649125in}{2.013361in}}%
\pgfpathcurveto{\pgfqpoint{2.652037in}{2.016273in}}{\pgfqpoint{2.653673in}{2.020223in}}{\pgfqpoint{2.653673in}{2.024341in}}%
\pgfpathcurveto{\pgfqpoint{2.653673in}{2.028459in}}{\pgfqpoint{2.652037in}{2.032409in}}{\pgfqpoint{2.649125in}{2.035321in}}%
\pgfpathcurveto{\pgfqpoint{2.646213in}{2.038233in}}{\pgfqpoint{2.642263in}{2.039870in}}{\pgfqpoint{2.638145in}{2.039870in}}%
\pgfpathcurveto{\pgfqpoint{2.634027in}{2.039870in}}{\pgfqpoint{2.630077in}{2.038233in}}{\pgfqpoint{2.627165in}{2.035321in}}%
\pgfpathcurveto{\pgfqpoint{2.624253in}{2.032409in}}{\pgfqpoint{2.622617in}{2.028459in}}{\pgfqpoint{2.622617in}{2.024341in}}%
\pgfpathcurveto{\pgfqpoint{2.622617in}{2.020223in}}{\pgfqpoint{2.624253in}{2.016273in}}{\pgfqpoint{2.627165in}{2.013361in}}%
\pgfpathcurveto{\pgfqpoint{2.630077in}{2.010449in}}{\pgfqpoint{2.634027in}{2.008813in}}{\pgfqpoint{2.638145in}{2.008813in}}%
\pgfpathlineto{\pgfqpoint{2.638145in}{2.008813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638512in}{2.858787in}}%
\pgfpathcurveto{\pgfqpoint{2.642630in}{2.858787in}}{\pgfqpoint{2.646580in}{2.860423in}}{\pgfqpoint{2.649492in}{2.863335in}}%
\pgfpathcurveto{\pgfqpoint{2.652404in}{2.866247in}}{\pgfqpoint{2.654040in}{2.870197in}}{\pgfqpoint{2.654040in}{2.874315in}}%
\pgfpathcurveto{\pgfqpoint{2.654040in}{2.878433in}}{\pgfqpoint{2.652404in}{2.882383in}}{\pgfqpoint{2.649492in}{2.885295in}}%
\pgfpathcurveto{\pgfqpoint{2.646580in}{2.888207in}}{\pgfqpoint{2.642630in}{2.889844in}}{\pgfqpoint{2.638512in}{2.889844in}}%
\pgfpathcurveto{\pgfqpoint{2.634394in}{2.889844in}}{\pgfqpoint{2.630444in}{2.888207in}}{\pgfqpoint{2.627532in}{2.885295in}}%
\pgfpathcurveto{\pgfqpoint{2.624620in}{2.882383in}}{\pgfqpoint{2.622984in}{2.878433in}}{\pgfqpoint{2.622984in}{2.874315in}}%
\pgfpathcurveto{\pgfqpoint{2.622984in}{2.870197in}}{\pgfqpoint{2.624620in}{2.866247in}}{\pgfqpoint{2.627532in}{2.863335in}}%
\pgfpathcurveto{\pgfqpoint{2.630444in}{2.860423in}}{\pgfqpoint{2.634394in}{2.858787in}}{\pgfqpoint{2.638512in}{2.858787in}}%
\pgfpathlineto{\pgfqpoint{2.638512in}{2.858787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629886in}{2.698211in}}%
\pgfpathcurveto{\pgfqpoint{2.634004in}{2.698211in}}{\pgfqpoint{2.637955in}{2.699847in}}{\pgfqpoint{2.640866in}{2.702759in}}%
\pgfpathcurveto{\pgfqpoint{2.643778in}{2.705671in}}{\pgfqpoint{2.645415in}{2.709621in}}{\pgfqpoint{2.645415in}{2.713739in}}%
\pgfpathcurveto{\pgfqpoint{2.645415in}{2.717857in}}{\pgfqpoint{2.643778in}{2.721807in}}{\pgfqpoint{2.640866in}{2.724719in}}%
\pgfpathcurveto{\pgfqpoint{2.637955in}{2.727631in}}{\pgfqpoint{2.634004in}{2.729267in}}{\pgfqpoint{2.629886in}{2.729267in}}%
\pgfpathcurveto{\pgfqpoint{2.625768in}{2.729267in}}{\pgfqpoint{2.621818in}{2.727631in}}{\pgfqpoint{2.618906in}{2.724719in}}%
\pgfpathcurveto{\pgfqpoint{2.615994in}{2.721807in}}{\pgfqpoint{2.614358in}{2.717857in}}{\pgfqpoint{2.614358in}{2.713739in}}%
\pgfpathcurveto{\pgfqpoint{2.614358in}{2.709621in}}{\pgfqpoint{2.615994in}{2.705671in}}{\pgfqpoint{2.618906in}{2.702759in}}%
\pgfpathcurveto{\pgfqpoint{2.621818in}{2.699847in}}{\pgfqpoint{2.625768in}{2.698211in}}{\pgfqpoint{2.629886in}{2.698211in}}%
\pgfpathlineto{\pgfqpoint{2.629886in}{2.698211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641279in}{2.751968in}}%
\pgfpathcurveto{\pgfqpoint{2.645397in}{2.751968in}}{\pgfqpoint{2.649347in}{2.753604in}}{\pgfqpoint{2.652259in}{2.756516in}}%
\pgfpathcurveto{\pgfqpoint{2.655171in}{2.759428in}}{\pgfqpoint{2.656807in}{2.763378in}}{\pgfqpoint{2.656807in}{2.767496in}}%
\pgfpathcurveto{\pgfqpoint{2.656807in}{2.771614in}}{\pgfqpoint{2.655171in}{2.775564in}}{\pgfqpoint{2.652259in}{2.778476in}}%
\pgfpathcurveto{\pgfqpoint{2.649347in}{2.781388in}}{\pgfqpoint{2.645397in}{2.783025in}}{\pgfqpoint{2.641279in}{2.783025in}}%
\pgfpathcurveto{\pgfqpoint{2.637161in}{2.783025in}}{\pgfqpoint{2.633210in}{2.781388in}}{\pgfqpoint{2.630299in}{2.778476in}}%
\pgfpathcurveto{\pgfqpoint{2.627387in}{2.775564in}}{\pgfqpoint{2.625750in}{2.771614in}}{\pgfqpoint{2.625750in}{2.767496in}}%
\pgfpathcurveto{\pgfqpoint{2.625750in}{2.763378in}}{\pgfqpoint{2.627387in}{2.759428in}}{\pgfqpoint{2.630299in}{2.756516in}}%
\pgfpathcurveto{\pgfqpoint{2.633210in}{2.753604in}}{\pgfqpoint{2.637161in}{2.751968in}}{\pgfqpoint{2.641279in}{2.751968in}}%
\pgfpathlineto{\pgfqpoint{2.641279in}{2.751968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623818in}{3.133157in}}%
\pgfpathcurveto{\pgfqpoint{2.627936in}{3.133157in}}{\pgfqpoint{2.631886in}{3.134794in}}{\pgfqpoint{2.634798in}{3.137705in}}%
\pgfpathcurveto{\pgfqpoint{2.637710in}{3.140617in}}{\pgfqpoint{2.639346in}{3.144567in}}{\pgfqpoint{2.639346in}{3.148686in}}%
\pgfpathcurveto{\pgfqpoint{2.639346in}{3.152804in}}{\pgfqpoint{2.637710in}{3.156754in}}{\pgfqpoint{2.634798in}{3.159666in}}%
\pgfpathcurveto{\pgfqpoint{2.631886in}{3.162578in}}{\pgfqpoint{2.627936in}{3.164214in}}{\pgfqpoint{2.623818in}{3.164214in}}%
\pgfpathcurveto{\pgfqpoint{2.619699in}{3.164214in}}{\pgfqpoint{2.615749in}{3.162578in}}{\pgfqpoint{2.612837in}{3.159666in}}%
\pgfpathcurveto{\pgfqpoint{2.609925in}{3.156754in}}{\pgfqpoint{2.608289in}{3.152804in}}{\pgfqpoint{2.608289in}{3.148686in}}%
\pgfpathcurveto{\pgfqpoint{2.608289in}{3.144567in}}{\pgfqpoint{2.609925in}{3.140617in}}{\pgfqpoint{2.612837in}{3.137705in}}%
\pgfpathcurveto{\pgfqpoint{2.615749in}{3.134794in}}{\pgfqpoint{2.619699in}{3.133157in}}{\pgfqpoint{2.623818in}{3.133157in}}%
\pgfpathlineto{\pgfqpoint{2.623818in}{3.133157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924194in}{2.879099in}}%
\pgfpathcurveto{\pgfqpoint{2.928312in}{2.879099in}}{\pgfqpoint{2.932262in}{2.880735in}}{\pgfqpoint{2.935174in}{2.883647in}}%
\pgfpathcurveto{\pgfqpoint{2.938086in}{2.886559in}}{\pgfqpoint{2.939722in}{2.890509in}}{\pgfqpoint{2.939722in}{2.894627in}}%
\pgfpathcurveto{\pgfqpoint{2.939722in}{2.898745in}}{\pgfqpoint{2.938086in}{2.902695in}}{\pgfqpoint{2.935174in}{2.905607in}}%
\pgfpathcurveto{\pgfqpoint{2.932262in}{2.908519in}}{\pgfqpoint{2.928312in}{2.910156in}}{\pgfqpoint{2.924194in}{2.910156in}}%
\pgfpathcurveto{\pgfqpoint{2.920076in}{2.910156in}}{\pgfqpoint{2.916126in}{2.908519in}}{\pgfqpoint{2.913214in}{2.905607in}}%
\pgfpathcurveto{\pgfqpoint{2.910302in}{2.902695in}}{\pgfqpoint{2.908665in}{2.898745in}}{\pgfqpoint{2.908665in}{2.894627in}}%
\pgfpathcurveto{\pgfqpoint{2.908665in}{2.890509in}}{\pgfqpoint{2.910302in}{2.886559in}}{\pgfqpoint{2.913214in}{2.883647in}}%
\pgfpathcurveto{\pgfqpoint{2.916126in}{2.880735in}}{\pgfqpoint{2.920076in}{2.879099in}}{\pgfqpoint{2.924194in}{2.879099in}}%
\pgfpathlineto{\pgfqpoint{2.924194in}{2.879099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908862in}{2.826078in}}%
\pgfpathcurveto{\pgfqpoint{2.912981in}{2.826078in}}{\pgfqpoint{2.916931in}{2.827714in}}{\pgfqpoint{2.919843in}{2.830626in}}%
\pgfpathcurveto{\pgfqpoint{2.922755in}{2.833538in}}{\pgfqpoint{2.924391in}{2.837488in}}{\pgfqpoint{2.924391in}{2.841606in}}%
\pgfpathcurveto{\pgfqpoint{2.924391in}{2.845724in}}{\pgfqpoint{2.922755in}{2.849674in}}{\pgfqpoint{2.919843in}{2.852586in}}%
\pgfpathcurveto{\pgfqpoint{2.916931in}{2.855498in}}{\pgfqpoint{2.912981in}{2.857134in}}{\pgfqpoint{2.908862in}{2.857134in}}%
\pgfpathcurveto{\pgfqpoint{2.904744in}{2.857134in}}{\pgfqpoint{2.900794in}{2.855498in}}{\pgfqpoint{2.897882in}{2.852586in}}%
\pgfpathcurveto{\pgfqpoint{2.894970in}{2.849674in}}{\pgfqpoint{2.893334in}{2.845724in}}{\pgfqpoint{2.893334in}{2.841606in}}%
\pgfpathcurveto{\pgfqpoint{2.893334in}{2.837488in}}{\pgfqpoint{2.894970in}{2.833538in}}{\pgfqpoint{2.897882in}{2.830626in}}%
\pgfpathcurveto{\pgfqpoint{2.900794in}{2.827714in}}{\pgfqpoint{2.904744in}{2.826078in}}{\pgfqpoint{2.908862in}{2.826078in}}%
\pgfpathlineto{\pgfqpoint{2.908862in}{2.826078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911371in}{2.632106in}}%
\pgfpathcurveto{\pgfqpoint{2.915489in}{2.632106in}}{\pgfqpoint{2.919439in}{2.633742in}}{\pgfqpoint{2.922351in}{2.636654in}}%
\pgfpathcurveto{\pgfqpoint{2.925263in}{2.639566in}}{\pgfqpoint{2.926899in}{2.643516in}}{\pgfqpoint{2.926899in}{2.647634in}}%
\pgfpathcurveto{\pgfqpoint{2.926899in}{2.651752in}}{\pgfqpoint{2.925263in}{2.655702in}}{\pgfqpoint{2.922351in}{2.658614in}}%
\pgfpathcurveto{\pgfqpoint{2.919439in}{2.661526in}}{\pgfqpoint{2.915489in}{2.663162in}}{\pgfqpoint{2.911371in}{2.663162in}}%
\pgfpathcurveto{\pgfqpoint{2.907253in}{2.663162in}}{\pgfqpoint{2.903303in}{2.661526in}}{\pgfqpoint{2.900391in}{2.658614in}}%
\pgfpathcurveto{\pgfqpoint{2.897479in}{2.655702in}}{\pgfqpoint{2.895843in}{2.651752in}}{\pgfqpoint{2.895843in}{2.647634in}}%
\pgfpathcurveto{\pgfqpoint{2.895843in}{2.643516in}}{\pgfqpoint{2.897479in}{2.639566in}}{\pgfqpoint{2.900391in}{2.636654in}}%
\pgfpathcurveto{\pgfqpoint{2.903303in}{2.633742in}}{\pgfqpoint{2.907253in}{2.632106in}}{\pgfqpoint{2.911371in}{2.632106in}}%
\pgfpathlineto{\pgfqpoint{2.911371in}{2.632106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915379in}{2.964633in}}%
\pgfpathcurveto{\pgfqpoint{2.919497in}{2.964633in}}{\pgfqpoint{2.923447in}{2.966269in}}{\pgfqpoint{2.926359in}{2.969181in}}%
\pgfpathcurveto{\pgfqpoint{2.929271in}{2.972093in}}{\pgfqpoint{2.930907in}{2.976043in}}{\pgfqpoint{2.930907in}{2.980161in}}%
\pgfpathcurveto{\pgfqpoint{2.930907in}{2.984279in}}{\pgfqpoint{2.929271in}{2.988229in}}{\pgfqpoint{2.926359in}{2.991141in}}%
\pgfpathcurveto{\pgfqpoint{2.923447in}{2.994053in}}{\pgfqpoint{2.919497in}{2.995689in}}{\pgfqpoint{2.915379in}{2.995689in}}%
\pgfpathcurveto{\pgfqpoint{2.911261in}{2.995689in}}{\pgfqpoint{2.907311in}{2.994053in}}{\pgfqpoint{2.904399in}{2.991141in}}%
\pgfpathcurveto{\pgfqpoint{2.901487in}{2.988229in}}{\pgfqpoint{2.899851in}{2.984279in}}{\pgfqpoint{2.899851in}{2.980161in}}%
\pgfpathcurveto{\pgfqpoint{2.899851in}{2.976043in}}{\pgfqpoint{2.901487in}{2.972093in}}{\pgfqpoint{2.904399in}{2.969181in}}%
\pgfpathcurveto{\pgfqpoint{2.907311in}{2.966269in}}{\pgfqpoint{2.911261in}{2.964633in}}{\pgfqpoint{2.915379in}{2.964633in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{2.964633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908637in}{1.072436in}}%
\pgfpathcurveto{\pgfqpoint{2.912755in}{1.072436in}}{\pgfqpoint{2.916705in}{1.074072in}}{\pgfqpoint{2.919617in}{1.076984in}}%
\pgfpathcurveto{\pgfqpoint{2.922529in}{1.079896in}}{\pgfqpoint{2.924165in}{1.083846in}}{\pgfqpoint{2.924165in}{1.087964in}}%
\pgfpathcurveto{\pgfqpoint{2.924165in}{1.092082in}}{\pgfqpoint{2.922529in}{1.096032in}}{\pgfqpoint{2.919617in}{1.098944in}}%
\pgfpathcurveto{\pgfqpoint{2.916705in}{1.101856in}}{\pgfqpoint{2.912755in}{1.103492in}}{\pgfqpoint{2.908637in}{1.103492in}}%
\pgfpathcurveto{\pgfqpoint{2.904519in}{1.103492in}}{\pgfqpoint{2.900569in}{1.101856in}}{\pgfqpoint{2.897657in}{1.098944in}}%
\pgfpathcurveto{\pgfqpoint{2.894745in}{1.096032in}}{\pgfqpoint{2.893109in}{1.092082in}}{\pgfqpoint{2.893109in}{1.087964in}}%
\pgfpathcurveto{\pgfqpoint{2.893109in}{1.083846in}}{\pgfqpoint{2.894745in}{1.079896in}}{\pgfqpoint{2.897657in}{1.076984in}}%
\pgfpathcurveto{\pgfqpoint{2.900569in}{1.074072in}}{\pgfqpoint{2.904519in}{1.072436in}}{\pgfqpoint{2.908637in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{2.908637in}{1.072436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911685in}{-3.747202in}}%
\pgfpathcurveto{\pgfqpoint{2.915803in}{-3.747202in}}{\pgfqpoint{2.919753in}{-3.745566in}}{\pgfqpoint{2.922665in}{-3.742654in}}%
\pgfpathcurveto{\pgfqpoint{2.925577in}{-3.739742in}}{\pgfqpoint{2.927214in}{-3.735792in}}{\pgfqpoint{2.927214in}{-3.731674in}}%
\pgfpathcurveto{\pgfqpoint{2.927214in}{-3.727556in}}{\pgfqpoint{2.925577in}{-3.723606in}}{\pgfqpoint{2.922665in}{-3.720694in}}%
\pgfpathcurveto{\pgfqpoint{2.919753in}{-3.717782in}}{\pgfqpoint{2.915803in}{-3.716146in}}{\pgfqpoint{2.911685in}{-3.716146in}}%
\pgfpathcurveto{\pgfqpoint{2.907567in}{-3.716146in}}{\pgfqpoint{2.903617in}{-3.717782in}}{\pgfqpoint{2.900705in}{-3.720694in}}%
\pgfpathcurveto{\pgfqpoint{2.897793in}{-3.723606in}}{\pgfqpoint{2.896157in}{-3.727556in}}{\pgfqpoint{2.896157in}{-3.731674in}}%
\pgfpathcurveto{\pgfqpoint{2.896157in}{-3.735792in}}{\pgfqpoint{2.897793in}{-3.739742in}}{\pgfqpoint{2.900705in}{-3.742654in}}%
\pgfpathcurveto{\pgfqpoint{2.903617in}{-3.745566in}}{\pgfqpoint{2.907567in}{-3.747202in}}{\pgfqpoint{2.911685in}{-3.747202in}}%
\pgfpathlineto{\pgfqpoint{2.911685in}{-3.747202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913752in}{2.253898in}}%
\pgfpathcurveto{\pgfqpoint{2.917870in}{2.253898in}}{\pgfqpoint{2.921820in}{2.255534in}}{\pgfqpoint{2.924732in}{2.258446in}}%
\pgfpathcurveto{\pgfqpoint{2.927644in}{2.261358in}}{\pgfqpoint{2.929280in}{2.265308in}}{\pgfqpoint{2.929280in}{2.269426in}}%
\pgfpathcurveto{\pgfqpoint{2.929280in}{2.273544in}}{\pgfqpoint{2.927644in}{2.277494in}}{\pgfqpoint{2.924732in}{2.280406in}}%
\pgfpathcurveto{\pgfqpoint{2.921820in}{2.283318in}}{\pgfqpoint{2.917870in}{2.284954in}}{\pgfqpoint{2.913752in}{2.284954in}}%
\pgfpathcurveto{\pgfqpoint{2.909634in}{2.284954in}}{\pgfqpoint{2.905684in}{2.283318in}}{\pgfqpoint{2.902772in}{2.280406in}}%
\pgfpathcurveto{\pgfqpoint{2.899860in}{2.277494in}}{\pgfqpoint{2.898224in}{2.273544in}}{\pgfqpoint{2.898224in}{2.269426in}}%
\pgfpathcurveto{\pgfqpoint{2.898224in}{2.265308in}}{\pgfqpoint{2.899860in}{2.261358in}}{\pgfqpoint{2.902772in}{2.258446in}}%
\pgfpathcurveto{\pgfqpoint{2.905684in}{2.255534in}}{\pgfqpoint{2.909634in}{2.253898in}}{\pgfqpoint{2.913752in}{2.253898in}}%
\pgfpathlineto{\pgfqpoint{2.913752in}{2.253898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913918in}{2.941808in}}%
\pgfpathcurveto{\pgfqpoint{2.918036in}{2.941808in}}{\pgfqpoint{2.921986in}{2.943444in}}{\pgfqpoint{2.924898in}{2.946356in}}%
\pgfpathcurveto{\pgfqpoint{2.927810in}{2.949268in}}{\pgfqpoint{2.929447in}{2.953218in}}{\pgfqpoint{2.929447in}{2.957336in}}%
\pgfpathcurveto{\pgfqpoint{2.929447in}{2.961454in}}{\pgfqpoint{2.927810in}{2.965404in}}{\pgfqpoint{2.924898in}{2.968316in}}%
\pgfpathcurveto{\pgfqpoint{2.921986in}{2.971228in}}{\pgfqpoint{2.918036in}{2.972865in}}{\pgfqpoint{2.913918in}{2.972865in}}%
\pgfpathcurveto{\pgfqpoint{2.909800in}{2.972865in}}{\pgfqpoint{2.905850in}{2.971228in}}{\pgfqpoint{2.902938in}{2.968316in}}%
\pgfpathcurveto{\pgfqpoint{2.900026in}{2.965404in}}{\pgfqpoint{2.898390in}{2.961454in}}{\pgfqpoint{2.898390in}{2.957336in}}%
\pgfpathcurveto{\pgfqpoint{2.898390in}{2.953218in}}{\pgfqpoint{2.900026in}{2.949268in}}{\pgfqpoint{2.902938in}{2.946356in}}%
\pgfpathcurveto{\pgfqpoint{2.905850in}{2.943444in}}{\pgfqpoint{2.909800in}{2.941808in}}{\pgfqpoint{2.913918in}{2.941808in}}%
\pgfpathlineto{\pgfqpoint{2.913918in}{2.941808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921422in}{2.922949in}}%
\pgfpathcurveto{\pgfqpoint{2.925540in}{2.922949in}}{\pgfqpoint{2.929490in}{2.924585in}}{\pgfqpoint{2.932402in}{2.927497in}}%
\pgfpathcurveto{\pgfqpoint{2.935314in}{2.930409in}}{\pgfqpoint{2.936950in}{2.934359in}}{\pgfqpoint{2.936950in}{2.938477in}}%
\pgfpathcurveto{\pgfqpoint{2.936950in}{2.942595in}}{\pgfqpoint{2.935314in}{2.946545in}}{\pgfqpoint{2.932402in}{2.949457in}}%
\pgfpathcurveto{\pgfqpoint{2.929490in}{2.952369in}}{\pgfqpoint{2.925540in}{2.954006in}}{\pgfqpoint{2.921422in}{2.954006in}}%
\pgfpathcurveto{\pgfqpoint{2.917304in}{2.954006in}}{\pgfqpoint{2.913354in}{2.952369in}}{\pgfqpoint{2.910442in}{2.949457in}}%
\pgfpathcurveto{\pgfqpoint{2.907530in}{2.946545in}}{\pgfqpoint{2.905894in}{2.942595in}}{\pgfqpoint{2.905894in}{2.938477in}}%
\pgfpathcurveto{\pgfqpoint{2.905894in}{2.934359in}}{\pgfqpoint{2.907530in}{2.930409in}}{\pgfqpoint{2.910442in}{2.927497in}}%
\pgfpathcurveto{\pgfqpoint{2.913354in}{2.924585in}}{\pgfqpoint{2.917304in}{2.922949in}}{\pgfqpoint{2.921422in}{2.922949in}}%
\pgfpathlineto{\pgfqpoint{2.921422in}{2.922949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908519in}{2.772149in}}%
\pgfpathcurveto{\pgfqpoint{2.912637in}{2.772149in}}{\pgfqpoint{2.916587in}{2.773785in}}{\pgfqpoint{2.919499in}{2.776697in}}%
\pgfpathcurveto{\pgfqpoint{2.922411in}{2.779609in}}{\pgfqpoint{2.924047in}{2.783559in}}{\pgfqpoint{2.924047in}{2.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.924047in}{2.791795in}}{\pgfqpoint{2.922411in}{2.795745in}}{\pgfqpoint{2.919499in}{2.798657in}}%
\pgfpathcurveto{\pgfqpoint{2.916587in}{2.801569in}}{\pgfqpoint{2.912637in}{2.803205in}}{\pgfqpoint{2.908519in}{2.803205in}}%
\pgfpathcurveto{\pgfqpoint{2.904401in}{2.803205in}}{\pgfqpoint{2.900451in}{2.801569in}}{\pgfqpoint{2.897539in}{2.798657in}}%
\pgfpathcurveto{\pgfqpoint{2.894627in}{2.795745in}}{\pgfqpoint{2.892991in}{2.791795in}}{\pgfqpoint{2.892991in}{2.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.892991in}{2.783559in}}{\pgfqpoint{2.894627in}{2.779609in}}{\pgfqpoint{2.897539in}{2.776697in}}%
\pgfpathcurveto{\pgfqpoint{2.900451in}{2.773785in}}{\pgfqpoint{2.904401in}{2.772149in}}{\pgfqpoint{2.908519in}{2.772149in}}%
\pgfpathlineto{\pgfqpoint{2.908519in}{2.772149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900898in}{3.370826in}}%
\pgfpathcurveto{\pgfqpoint{2.905016in}{3.370826in}}{\pgfqpoint{2.908966in}{3.372462in}}{\pgfqpoint{2.911878in}{3.375374in}}%
\pgfpathcurveto{\pgfqpoint{2.914790in}{3.378286in}}{\pgfqpoint{2.916426in}{3.382236in}}{\pgfqpoint{2.916426in}{3.386355in}}%
\pgfpathcurveto{\pgfqpoint{2.916426in}{3.390473in}}{\pgfqpoint{2.914790in}{3.394423in}}{\pgfqpoint{2.911878in}{3.397335in}}%
\pgfpathcurveto{\pgfqpoint{2.908966in}{3.400247in}}{\pgfqpoint{2.905016in}{3.401883in}}{\pgfqpoint{2.900898in}{3.401883in}}%
\pgfpathcurveto{\pgfqpoint{2.896780in}{3.401883in}}{\pgfqpoint{2.892830in}{3.400247in}}{\pgfqpoint{2.889918in}{3.397335in}}%
\pgfpathcurveto{\pgfqpoint{2.887006in}{3.394423in}}{\pgfqpoint{2.885370in}{3.390473in}}{\pgfqpoint{2.885370in}{3.386355in}}%
\pgfpathcurveto{\pgfqpoint{2.885370in}{3.382236in}}{\pgfqpoint{2.887006in}{3.378286in}}{\pgfqpoint{2.889918in}{3.375374in}}%
\pgfpathcurveto{\pgfqpoint{2.892830in}{3.372462in}}{\pgfqpoint{2.896780in}{3.370826in}}{\pgfqpoint{2.900898in}{3.370826in}}%
\pgfpathlineto{\pgfqpoint{2.900898in}{3.370826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905329in}{2.670384in}}%
\pgfpathcurveto{\pgfqpoint{2.909448in}{2.670384in}}{\pgfqpoint{2.913398in}{2.672020in}}{\pgfqpoint{2.916310in}{2.674932in}}%
\pgfpathcurveto{\pgfqpoint{2.919222in}{2.677844in}}{\pgfqpoint{2.920858in}{2.681794in}}{\pgfqpoint{2.920858in}{2.685912in}}%
\pgfpathcurveto{\pgfqpoint{2.920858in}{2.690031in}}{\pgfqpoint{2.919222in}{2.693981in}}{\pgfqpoint{2.916310in}{2.696893in}}%
\pgfpathcurveto{\pgfqpoint{2.913398in}{2.699805in}}{\pgfqpoint{2.909448in}{2.701441in}}{\pgfqpoint{2.905329in}{2.701441in}}%
\pgfpathcurveto{\pgfqpoint{2.901211in}{2.701441in}}{\pgfqpoint{2.897261in}{2.699805in}}{\pgfqpoint{2.894349in}{2.696893in}}%
\pgfpathcurveto{\pgfqpoint{2.891437in}{2.693981in}}{\pgfqpoint{2.889801in}{2.690031in}}{\pgfqpoint{2.889801in}{2.685912in}}%
\pgfpathcurveto{\pgfqpoint{2.889801in}{2.681794in}}{\pgfqpoint{2.891437in}{2.677844in}}{\pgfqpoint{2.894349in}{2.674932in}}%
\pgfpathcurveto{\pgfqpoint{2.897261in}{2.672020in}}{\pgfqpoint{2.901211in}{2.670384in}}{\pgfqpoint{2.905329in}{2.670384in}}%
\pgfpathlineto{\pgfqpoint{2.905329in}{2.670384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908865in}{0.010562in}}%
\pgfpathcurveto{\pgfqpoint{2.912983in}{0.010562in}}{\pgfqpoint{2.916933in}{0.012198in}}{\pgfqpoint{2.919845in}{0.015110in}}%
\pgfpathcurveto{\pgfqpoint{2.922757in}{0.018022in}}{\pgfqpoint{2.924393in}{0.021972in}}{\pgfqpoint{2.924393in}{0.026090in}}%
\pgfpathcurveto{\pgfqpoint{2.924393in}{0.030208in}}{\pgfqpoint{2.922757in}{0.034158in}}{\pgfqpoint{2.919845in}{0.037070in}}%
\pgfpathcurveto{\pgfqpoint{2.916933in}{0.039982in}}{\pgfqpoint{2.912983in}{0.041618in}}{\pgfqpoint{2.908865in}{0.041618in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{0.041618in}}{\pgfqpoint{2.900797in}{0.039982in}}{\pgfqpoint{2.897885in}{0.037070in}}%
\pgfpathcurveto{\pgfqpoint{2.894973in}{0.034158in}}{\pgfqpoint{2.893336in}{0.030208in}}{\pgfqpoint{2.893336in}{0.026090in}}%
\pgfpathcurveto{\pgfqpoint{2.893336in}{0.021972in}}{\pgfqpoint{2.894973in}{0.018022in}}{\pgfqpoint{2.897885in}{0.015110in}}%
\pgfpathcurveto{\pgfqpoint{2.900797in}{0.012198in}}{\pgfqpoint{2.904747in}{0.010562in}}{\pgfqpoint{2.908865in}{0.010562in}}%
\pgfpathlineto{\pgfqpoint{2.908865in}{0.010562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917678in}{3.217841in}}%
\pgfpathcurveto{\pgfqpoint{2.921796in}{3.217841in}}{\pgfqpoint{2.925746in}{3.219477in}}{\pgfqpoint{2.928658in}{3.222389in}}%
\pgfpathcurveto{\pgfqpoint{2.931570in}{3.225301in}}{\pgfqpoint{2.933207in}{3.229251in}}{\pgfqpoint{2.933207in}{3.233369in}}%
\pgfpathcurveto{\pgfqpoint{2.933207in}{3.237487in}}{\pgfqpoint{2.931570in}{3.241437in}}{\pgfqpoint{2.928658in}{3.244349in}}%
\pgfpathcurveto{\pgfqpoint{2.925746in}{3.247261in}}{\pgfqpoint{2.921796in}{3.248897in}}{\pgfqpoint{2.917678in}{3.248897in}}%
\pgfpathcurveto{\pgfqpoint{2.913560in}{3.248897in}}{\pgfqpoint{2.909610in}{3.247261in}}{\pgfqpoint{2.906698in}{3.244349in}}%
\pgfpathcurveto{\pgfqpoint{2.903786in}{3.241437in}}{\pgfqpoint{2.902150in}{3.237487in}}{\pgfqpoint{2.902150in}{3.233369in}}%
\pgfpathcurveto{\pgfqpoint{2.902150in}{3.229251in}}{\pgfqpoint{2.903786in}{3.225301in}}{\pgfqpoint{2.906698in}{3.222389in}}%
\pgfpathcurveto{\pgfqpoint{2.909610in}{3.219477in}}{\pgfqpoint{2.913560in}{3.217841in}}{\pgfqpoint{2.917678in}{3.217841in}}%
\pgfpathlineto{\pgfqpoint{2.917678in}{3.217841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921289in}{2.117649in}}%
\pgfpathcurveto{\pgfqpoint{2.925408in}{2.117649in}}{\pgfqpoint{2.929358in}{2.119285in}}{\pgfqpoint{2.932270in}{2.122197in}}%
\pgfpathcurveto{\pgfqpoint{2.935181in}{2.125109in}}{\pgfqpoint{2.936818in}{2.129059in}}{\pgfqpoint{2.936818in}{2.133177in}}%
\pgfpathcurveto{\pgfqpoint{2.936818in}{2.137295in}}{\pgfqpoint{2.935181in}{2.141245in}}{\pgfqpoint{2.932270in}{2.144157in}}%
\pgfpathcurveto{\pgfqpoint{2.929358in}{2.147069in}}{\pgfqpoint{2.925408in}{2.148705in}}{\pgfqpoint{2.921289in}{2.148705in}}%
\pgfpathcurveto{\pgfqpoint{2.917171in}{2.148705in}}{\pgfqpoint{2.913221in}{2.147069in}}{\pgfqpoint{2.910309in}{2.144157in}}%
\pgfpathcurveto{\pgfqpoint{2.907397in}{2.141245in}}{\pgfqpoint{2.905761in}{2.137295in}}{\pgfqpoint{2.905761in}{2.133177in}}%
\pgfpathcurveto{\pgfqpoint{2.905761in}{2.129059in}}{\pgfqpoint{2.907397in}{2.125109in}}{\pgfqpoint{2.910309in}{2.122197in}}%
\pgfpathcurveto{\pgfqpoint{2.913221in}{2.119285in}}{\pgfqpoint{2.917171in}{2.117649in}}{\pgfqpoint{2.921289in}{2.117649in}}%
\pgfpathlineto{\pgfqpoint{2.921289in}{2.117649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907290in}{2.677130in}}%
\pgfpathcurveto{\pgfqpoint{2.911408in}{2.677130in}}{\pgfqpoint{2.915358in}{2.678766in}}{\pgfqpoint{2.918270in}{2.681678in}}%
\pgfpathcurveto{\pgfqpoint{2.921182in}{2.684590in}}{\pgfqpoint{2.922818in}{2.688540in}}{\pgfqpoint{2.922818in}{2.692658in}}%
\pgfpathcurveto{\pgfqpoint{2.922818in}{2.696776in}}{\pgfqpoint{2.921182in}{2.700726in}}{\pgfqpoint{2.918270in}{2.703638in}}%
\pgfpathcurveto{\pgfqpoint{2.915358in}{2.706550in}}{\pgfqpoint{2.911408in}{2.708186in}}{\pgfqpoint{2.907290in}{2.708186in}}%
\pgfpathcurveto{\pgfqpoint{2.903171in}{2.708186in}}{\pgfqpoint{2.899221in}{2.706550in}}{\pgfqpoint{2.896309in}{2.703638in}}%
\pgfpathcurveto{\pgfqpoint{2.893397in}{2.700726in}}{\pgfqpoint{2.891761in}{2.696776in}}{\pgfqpoint{2.891761in}{2.692658in}}%
\pgfpathcurveto{\pgfqpoint{2.891761in}{2.688540in}}{\pgfqpoint{2.893397in}{2.684590in}}{\pgfqpoint{2.896309in}{2.681678in}}%
\pgfpathcurveto{\pgfqpoint{2.899221in}{2.678766in}}{\pgfqpoint{2.903171in}{2.677130in}}{\pgfqpoint{2.907290in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{2.907290in}{2.677130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922051in}{2.705708in}}%
\pgfpathcurveto{\pgfqpoint{2.926170in}{2.705708in}}{\pgfqpoint{2.930120in}{2.707345in}}{\pgfqpoint{2.933032in}{2.710256in}}%
\pgfpathcurveto{\pgfqpoint{2.935943in}{2.713168in}}{\pgfqpoint{2.937580in}{2.717118in}}{\pgfqpoint{2.937580in}{2.721237in}}%
\pgfpathcurveto{\pgfqpoint{2.937580in}{2.725355in}}{\pgfqpoint{2.935943in}{2.729305in}}{\pgfqpoint{2.933032in}{2.732217in}}%
\pgfpathcurveto{\pgfqpoint{2.930120in}{2.735129in}}{\pgfqpoint{2.926170in}{2.736765in}}{\pgfqpoint{2.922051in}{2.736765in}}%
\pgfpathcurveto{\pgfqpoint{2.917933in}{2.736765in}}{\pgfqpoint{2.913983in}{2.735129in}}{\pgfqpoint{2.911071in}{2.732217in}}%
\pgfpathcurveto{\pgfqpoint{2.908159in}{2.729305in}}{\pgfqpoint{2.906523in}{2.725355in}}{\pgfqpoint{2.906523in}{2.721237in}}%
\pgfpathcurveto{\pgfqpoint{2.906523in}{2.717118in}}{\pgfqpoint{2.908159in}{2.713168in}}{\pgfqpoint{2.911071in}{2.710256in}}%
\pgfpathcurveto{\pgfqpoint{2.913983in}{2.707345in}}{\pgfqpoint{2.917933in}{2.705708in}}{\pgfqpoint{2.922051in}{2.705708in}}%
\pgfpathlineto{\pgfqpoint{2.922051in}{2.705708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922395in}{2.756402in}}%
\pgfpathcurveto{\pgfqpoint{2.926513in}{2.756402in}}{\pgfqpoint{2.930463in}{2.758038in}}{\pgfqpoint{2.933375in}{2.760950in}}%
\pgfpathcurveto{\pgfqpoint{2.936287in}{2.763862in}}{\pgfqpoint{2.937923in}{2.767812in}}{\pgfqpoint{2.937923in}{2.771930in}}%
\pgfpathcurveto{\pgfqpoint{2.937923in}{2.776049in}}{\pgfqpoint{2.936287in}{2.779999in}}{\pgfqpoint{2.933375in}{2.782911in}}%
\pgfpathcurveto{\pgfqpoint{2.930463in}{2.785823in}}{\pgfqpoint{2.926513in}{2.787459in}}{\pgfqpoint{2.922395in}{2.787459in}}%
\pgfpathcurveto{\pgfqpoint{2.918276in}{2.787459in}}{\pgfqpoint{2.914326in}{2.785823in}}{\pgfqpoint{2.911414in}{2.782911in}}%
\pgfpathcurveto{\pgfqpoint{2.908503in}{2.779999in}}{\pgfqpoint{2.906866in}{2.776049in}}{\pgfqpoint{2.906866in}{2.771930in}}%
\pgfpathcurveto{\pgfqpoint{2.906866in}{2.767812in}}{\pgfqpoint{2.908503in}{2.763862in}}{\pgfqpoint{2.911414in}{2.760950in}}%
\pgfpathcurveto{\pgfqpoint{2.914326in}{2.758038in}}{\pgfqpoint{2.918276in}{2.756402in}}{\pgfqpoint{2.922395in}{2.756402in}}%
\pgfpathlineto{\pgfqpoint{2.922395in}{2.756402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904029in}{2.737327in}}%
\pgfpathcurveto{\pgfqpoint{2.908148in}{2.737327in}}{\pgfqpoint{2.912098in}{2.738963in}}{\pgfqpoint{2.915010in}{2.741875in}}%
\pgfpathcurveto{\pgfqpoint{2.917921in}{2.744787in}}{\pgfqpoint{2.919558in}{2.748737in}}{\pgfqpoint{2.919558in}{2.752855in}}%
\pgfpathcurveto{\pgfqpoint{2.919558in}{2.756973in}}{\pgfqpoint{2.917921in}{2.760923in}}{\pgfqpoint{2.915010in}{2.763835in}}%
\pgfpathcurveto{\pgfqpoint{2.912098in}{2.766747in}}{\pgfqpoint{2.908148in}{2.768383in}}{\pgfqpoint{2.904029in}{2.768383in}}%
\pgfpathcurveto{\pgfqpoint{2.899911in}{2.768383in}}{\pgfqpoint{2.895961in}{2.766747in}}{\pgfqpoint{2.893049in}{2.763835in}}%
\pgfpathcurveto{\pgfqpoint{2.890137in}{2.760923in}}{\pgfqpoint{2.888501in}{2.756973in}}{\pgfqpoint{2.888501in}{2.752855in}}%
\pgfpathcurveto{\pgfqpoint{2.888501in}{2.748737in}}{\pgfqpoint{2.890137in}{2.744787in}}{\pgfqpoint{2.893049in}{2.741875in}}%
\pgfpathcurveto{\pgfqpoint{2.895961in}{2.738963in}}{\pgfqpoint{2.899911in}{2.737327in}}{\pgfqpoint{2.904029in}{2.737327in}}%
\pgfpathlineto{\pgfqpoint{2.904029in}{2.737327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194978in}{2.929552in}}%
\pgfpathcurveto{\pgfqpoint{3.199096in}{2.929552in}}{\pgfqpoint{3.203046in}{2.931189in}}{\pgfqpoint{3.205958in}{2.934101in}}%
\pgfpathcurveto{\pgfqpoint{3.208870in}{2.937013in}}{\pgfqpoint{3.210506in}{2.940963in}}{\pgfqpoint{3.210506in}{2.945081in}}%
\pgfpathcurveto{\pgfqpoint{3.210506in}{2.949199in}}{\pgfqpoint{3.208870in}{2.953149in}}{\pgfqpoint{3.205958in}{2.956061in}}%
\pgfpathcurveto{\pgfqpoint{3.203046in}{2.958973in}}{\pgfqpoint{3.199096in}{2.960609in}}{\pgfqpoint{3.194978in}{2.960609in}}%
\pgfpathcurveto{\pgfqpoint{3.190860in}{2.960609in}}{\pgfqpoint{3.186910in}{2.958973in}}{\pgfqpoint{3.183998in}{2.956061in}}%
\pgfpathcurveto{\pgfqpoint{3.181086in}{2.953149in}}{\pgfqpoint{3.179450in}{2.949199in}}{\pgfqpoint{3.179450in}{2.945081in}}%
\pgfpathcurveto{\pgfqpoint{3.179450in}{2.940963in}}{\pgfqpoint{3.181086in}{2.937013in}}{\pgfqpoint{3.183998in}{2.934101in}}%
\pgfpathcurveto{\pgfqpoint{3.186910in}{2.931189in}}{\pgfqpoint{3.190860in}{2.929552in}}{\pgfqpoint{3.194978in}{2.929552in}}%
\pgfpathlineto{\pgfqpoint{3.194978in}{2.929552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183881in}{2.826022in}}%
\pgfpathcurveto{\pgfqpoint{3.187999in}{2.826022in}}{\pgfqpoint{3.191949in}{2.827658in}}{\pgfqpoint{3.194861in}{2.830570in}}%
\pgfpathcurveto{\pgfqpoint{3.197773in}{2.833482in}}{\pgfqpoint{3.199409in}{2.837432in}}{\pgfqpoint{3.199409in}{2.841550in}}%
\pgfpathcurveto{\pgfqpoint{3.199409in}{2.845668in}}{\pgfqpoint{3.197773in}{2.849618in}}{\pgfqpoint{3.194861in}{2.852530in}}%
\pgfpathcurveto{\pgfqpoint{3.191949in}{2.855442in}}{\pgfqpoint{3.187999in}{2.857078in}}{\pgfqpoint{3.183881in}{2.857078in}}%
\pgfpathcurveto{\pgfqpoint{3.179763in}{2.857078in}}{\pgfqpoint{3.175813in}{2.855442in}}{\pgfqpoint{3.172901in}{2.852530in}}%
\pgfpathcurveto{\pgfqpoint{3.169989in}{2.849618in}}{\pgfqpoint{3.168353in}{2.845668in}}{\pgfqpoint{3.168353in}{2.841550in}}%
\pgfpathcurveto{\pgfqpoint{3.168353in}{2.837432in}}{\pgfqpoint{3.169989in}{2.833482in}}{\pgfqpoint{3.172901in}{2.830570in}}%
\pgfpathcurveto{\pgfqpoint{3.175813in}{2.827658in}}{\pgfqpoint{3.179763in}{2.826022in}}{\pgfqpoint{3.183881in}{2.826022in}}%
\pgfpathlineto{\pgfqpoint{3.183881in}{2.826022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185319in}{2.694029in}}%
\pgfpathcurveto{\pgfqpoint{3.189437in}{2.694029in}}{\pgfqpoint{3.193387in}{2.695665in}}{\pgfqpoint{3.196299in}{2.698577in}}%
\pgfpathcurveto{\pgfqpoint{3.199211in}{2.701489in}}{\pgfqpoint{3.200847in}{2.705439in}}{\pgfqpoint{3.200847in}{2.709557in}}%
\pgfpathcurveto{\pgfqpoint{3.200847in}{2.713675in}}{\pgfqpoint{3.199211in}{2.717625in}}{\pgfqpoint{3.196299in}{2.720537in}}%
\pgfpathcurveto{\pgfqpoint{3.193387in}{2.723449in}}{\pgfqpoint{3.189437in}{2.725085in}}{\pgfqpoint{3.185319in}{2.725085in}}%
\pgfpathcurveto{\pgfqpoint{3.181201in}{2.725085in}}{\pgfqpoint{3.177251in}{2.723449in}}{\pgfqpoint{3.174339in}{2.720537in}}%
\pgfpathcurveto{\pgfqpoint{3.171427in}{2.717625in}}{\pgfqpoint{3.169791in}{2.713675in}}{\pgfqpoint{3.169791in}{2.709557in}}%
\pgfpathcurveto{\pgfqpoint{3.169791in}{2.705439in}}{\pgfqpoint{3.171427in}{2.701489in}}{\pgfqpoint{3.174339in}{2.698577in}}%
\pgfpathcurveto{\pgfqpoint{3.177251in}{2.695665in}}{\pgfqpoint{3.181201in}{2.694029in}}{\pgfqpoint{3.185319in}{2.694029in}}%
\pgfpathlineto{\pgfqpoint{3.185319in}{2.694029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198841in}{2.719336in}}%
\pgfpathcurveto{\pgfqpoint{3.202959in}{2.719336in}}{\pgfqpoint{3.206909in}{2.720972in}}{\pgfqpoint{3.209821in}{2.723884in}}%
\pgfpathcurveto{\pgfqpoint{3.212733in}{2.726796in}}{\pgfqpoint{3.214369in}{2.730746in}}{\pgfqpoint{3.214369in}{2.734864in}}%
\pgfpathcurveto{\pgfqpoint{3.214369in}{2.738982in}}{\pgfqpoint{3.212733in}{2.742932in}}{\pgfqpoint{3.209821in}{2.745844in}}%
\pgfpathcurveto{\pgfqpoint{3.206909in}{2.748756in}}{\pgfqpoint{3.202959in}{2.750392in}}{\pgfqpoint{3.198841in}{2.750392in}}%
\pgfpathcurveto{\pgfqpoint{3.194722in}{2.750392in}}{\pgfqpoint{3.190772in}{2.748756in}}{\pgfqpoint{3.187860in}{2.745844in}}%
\pgfpathcurveto{\pgfqpoint{3.184948in}{2.742932in}}{\pgfqpoint{3.183312in}{2.738982in}}{\pgfqpoint{3.183312in}{2.734864in}}%
\pgfpathcurveto{\pgfqpoint{3.183312in}{2.730746in}}{\pgfqpoint{3.184948in}{2.726796in}}{\pgfqpoint{3.187860in}{2.723884in}}%
\pgfpathcurveto{\pgfqpoint{3.190772in}{2.720972in}}{\pgfqpoint{3.194722in}{2.719336in}}{\pgfqpoint{3.198841in}{2.719336in}}%
\pgfpathlineto{\pgfqpoint{3.198841in}{2.719336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179298in}{0.361240in}}%
\pgfpathcurveto{\pgfqpoint{3.183416in}{0.361240in}}{\pgfqpoint{3.187366in}{0.362876in}}{\pgfqpoint{3.190278in}{0.365788in}}%
\pgfpathcurveto{\pgfqpoint{3.193190in}{0.368700in}}{\pgfqpoint{3.194826in}{0.372650in}}{\pgfqpoint{3.194826in}{0.376768in}}%
\pgfpathcurveto{\pgfqpoint{3.194826in}{0.380886in}}{\pgfqpoint{3.193190in}{0.384837in}}{\pgfqpoint{3.190278in}{0.387748in}}%
\pgfpathcurveto{\pgfqpoint{3.187366in}{0.390660in}}{\pgfqpoint{3.183416in}{0.392297in}}{\pgfqpoint{3.179298in}{0.392297in}}%
\pgfpathcurveto{\pgfqpoint{3.175180in}{0.392297in}}{\pgfqpoint{3.171230in}{0.390660in}}{\pgfqpoint{3.168318in}{0.387748in}}%
\pgfpathcurveto{\pgfqpoint{3.165406in}{0.384837in}}{\pgfqpoint{3.163769in}{0.380886in}}{\pgfqpoint{3.163769in}{0.376768in}}%
\pgfpathcurveto{\pgfqpoint{3.163769in}{0.372650in}}{\pgfqpoint{3.165406in}{0.368700in}}{\pgfqpoint{3.168318in}{0.365788in}}%
\pgfpathcurveto{\pgfqpoint{3.171230in}{0.362876in}}{\pgfqpoint{3.175180in}{0.361240in}}{\pgfqpoint{3.179298in}{0.361240in}}%
\pgfpathlineto{\pgfqpoint{3.179298in}{0.361240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198208in}{-3.939271in}}%
\pgfpathcurveto{\pgfqpoint{3.202326in}{-3.939271in}}{\pgfqpoint{3.206276in}{-3.937635in}}{\pgfqpoint{3.209188in}{-3.934723in}}%
\pgfpathcurveto{\pgfqpoint{3.212100in}{-3.931811in}}{\pgfqpoint{3.213736in}{-3.927861in}}{\pgfqpoint{3.213736in}{-3.923743in}}%
\pgfpathcurveto{\pgfqpoint{3.213736in}{-3.919625in}}{\pgfqpoint{3.212100in}{-3.915675in}}{\pgfqpoint{3.209188in}{-3.912763in}}%
\pgfpathcurveto{\pgfqpoint{3.206276in}{-3.909851in}}{\pgfqpoint{3.202326in}{-3.908215in}}{\pgfqpoint{3.198208in}{-3.908215in}}%
\pgfpathcurveto{\pgfqpoint{3.194089in}{-3.908215in}}{\pgfqpoint{3.190139in}{-3.909851in}}{\pgfqpoint{3.187227in}{-3.912763in}}%
\pgfpathcurveto{\pgfqpoint{3.184316in}{-3.915675in}}{\pgfqpoint{3.182679in}{-3.919625in}}{\pgfqpoint{3.182679in}{-3.923743in}}%
\pgfpathcurveto{\pgfqpoint{3.182679in}{-3.927861in}}{\pgfqpoint{3.184316in}{-3.931811in}}{\pgfqpoint{3.187227in}{-3.934723in}}%
\pgfpathcurveto{\pgfqpoint{3.190139in}{-3.937635in}}{\pgfqpoint{3.194089in}{-3.939271in}}{\pgfqpoint{3.198208in}{-3.939271in}}%
\pgfpathlineto{\pgfqpoint{3.198208in}{-3.939271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193724in}{2.278889in}}%
\pgfpathcurveto{\pgfqpoint{3.197842in}{2.278889in}}{\pgfqpoint{3.201792in}{2.280525in}}{\pgfqpoint{3.204704in}{2.283437in}}%
\pgfpathcurveto{\pgfqpoint{3.207616in}{2.286349in}}{\pgfqpoint{3.209252in}{2.290299in}}{\pgfqpoint{3.209252in}{2.294417in}}%
\pgfpathcurveto{\pgfqpoint{3.209252in}{2.298535in}}{\pgfqpoint{3.207616in}{2.302485in}}{\pgfqpoint{3.204704in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{3.201792in}{2.308309in}}{\pgfqpoint{3.197842in}{2.309945in}}{\pgfqpoint{3.193724in}{2.309945in}}%
\pgfpathcurveto{\pgfqpoint{3.189606in}{2.309945in}}{\pgfqpoint{3.185656in}{2.308309in}}{\pgfqpoint{3.182744in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{3.179832in}{2.302485in}}{\pgfqpoint{3.178196in}{2.298535in}}{\pgfqpoint{3.178196in}{2.294417in}}%
\pgfpathcurveto{\pgfqpoint{3.178196in}{2.290299in}}{\pgfqpoint{3.179832in}{2.286349in}}{\pgfqpoint{3.182744in}{2.283437in}}%
\pgfpathcurveto{\pgfqpoint{3.185656in}{2.280525in}}{\pgfqpoint{3.189606in}{2.278889in}}{\pgfqpoint{3.193724in}{2.278889in}}%
\pgfpathlineto{\pgfqpoint{3.193724in}{2.278889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186664in}{2.915899in}}%
\pgfpathcurveto{\pgfqpoint{3.190782in}{2.915899in}}{\pgfqpoint{3.194732in}{2.917535in}}{\pgfqpoint{3.197644in}{2.920447in}}%
\pgfpathcurveto{\pgfqpoint{3.200556in}{2.923359in}}{\pgfqpoint{3.202192in}{2.927309in}}{\pgfqpoint{3.202192in}{2.931427in}}%
\pgfpathcurveto{\pgfqpoint{3.202192in}{2.935545in}}{\pgfqpoint{3.200556in}{2.939495in}}{\pgfqpoint{3.197644in}{2.942407in}}%
\pgfpathcurveto{\pgfqpoint{3.194732in}{2.945319in}}{\pgfqpoint{3.190782in}{2.946955in}}{\pgfqpoint{3.186664in}{2.946955in}}%
\pgfpathcurveto{\pgfqpoint{3.182545in}{2.946955in}}{\pgfqpoint{3.178595in}{2.945319in}}{\pgfqpoint{3.175683in}{2.942407in}}%
\pgfpathcurveto{\pgfqpoint{3.172771in}{2.939495in}}{\pgfqpoint{3.171135in}{2.935545in}}{\pgfqpoint{3.171135in}{2.931427in}}%
\pgfpathcurveto{\pgfqpoint{3.171135in}{2.927309in}}{\pgfqpoint{3.172771in}{2.923359in}}{\pgfqpoint{3.175683in}{2.920447in}}%
\pgfpathcurveto{\pgfqpoint{3.178595in}{2.917535in}}{\pgfqpoint{3.182545in}{2.915899in}}{\pgfqpoint{3.186664in}{2.915899in}}%
\pgfpathlineto{\pgfqpoint{3.186664in}{2.915899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201931in}{3.038502in}}%
\pgfpathcurveto{\pgfqpoint{3.206049in}{3.038502in}}{\pgfqpoint{3.209999in}{3.040138in}}{\pgfqpoint{3.212911in}{3.043050in}}%
\pgfpathcurveto{\pgfqpoint{3.215823in}{3.045962in}}{\pgfqpoint{3.217459in}{3.049912in}}{\pgfqpoint{3.217459in}{3.054030in}}%
\pgfpathcurveto{\pgfqpoint{3.217459in}{3.058148in}}{\pgfqpoint{3.215823in}{3.062098in}}{\pgfqpoint{3.212911in}{3.065010in}}%
\pgfpathcurveto{\pgfqpoint{3.209999in}{3.067922in}}{\pgfqpoint{3.206049in}{3.069558in}}{\pgfqpoint{3.201931in}{3.069558in}}%
\pgfpathcurveto{\pgfqpoint{3.197813in}{3.069558in}}{\pgfqpoint{3.193863in}{3.067922in}}{\pgfqpoint{3.190951in}{3.065010in}}%
\pgfpathcurveto{\pgfqpoint{3.188039in}{3.062098in}}{\pgfqpoint{3.186403in}{3.058148in}}{\pgfqpoint{3.186403in}{3.054030in}}%
\pgfpathcurveto{\pgfqpoint{3.186403in}{3.049912in}}{\pgfqpoint{3.188039in}{3.045962in}}{\pgfqpoint{3.190951in}{3.043050in}}%
\pgfpathcurveto{\pgfqpoint{3.193863in}{3.040138in}}{\pgfqpoint{3.197813in}{3.038502in}}{\pgfqpoint{3.201931in}{3.038502in}}%
\pgfpathlineto{\pgfqpoint{3.201931in}{3.038502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188367in}{2.811311in}}%
\pgfpathcurveto{\pgfqpoint{3.192485in}{2.811311in}}{\pgfqpoint{3.196435in}{2.812947in}}{\pgfqpoint{3.199347in}{2.815859in}}%
\pgfpathcurveto{\pgfqpoint{3.202259in}{2.818771in}}{\pgfqpoint{3.203895in}{2.822721in}}{\pgfqpoint{3.203895in}{2.826839in}}%
\pgfpathcurveto{\pgfqpoint{3.203895in}{2.830957in}}{\pgfqpoint{3.202259in}{2.834907in}}{\pgfqpoint{3.199347in}{2.837819in}}%
\pgfpathcurveto{\pgfqpoint{3.196435in}{2.840731in}}{\pgfqpoint{3.192485in}{2.842367in}}{\pgfqpoint{3.188367in}{2.842367in}}%
\pgfpathcurveto{\pgfqpoint{3.184249in}{2.842367in}}{\pgfqpoint{3.180299in}{2.840731in}}{\pgfqpoint{3.177387in}{2.837819in}}%
\pgfpathcurveto{\pgfqpoint{3.174475in}{2.834907in}}{\pgfqpoint{3.172839in}{2.830957in}}{\pgfqpoint{3.172839in}{2.826839in}}%
\pgfpathcurveto{\pgfqpoint{3.172839in}{2.822721in}}{\pgfqpoint{3.174475in}{2.818771in}}{\pgfqpoint{3.177387in}{2.815859in}}%
\pgfpathcurveto{\pgfqpoint{3.180299in}{2.812947in}}{\pgfqpoint{3.184249in}{2.811311in}}{\pgfqpoint{3.188367in}{2.811311in}}%
\pgfpathlineto{\pgfqpoint{3.188367in}{2.811311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192462in}{3.238995in}}%
\pgfpathcurveto{\pgfqpoint{3.196580in}{3.238995in}}{\pgfqpoint{3.200530in}{3.240631in}}{\pgfqpoint{3.203442in}{3.243543in}}%
\pgfpathcurveto{\pgfqpoint{3.206354in}{3.246455in}}{\pgfqpoint{3.207990in}{3.250405in}}{\pgfqpoint{3.207990in}{3.254524in}}%
\pgfpathcurveto{\pgfqpoint{3.207990in}{3.258642in}}{\pgfqpoint{3.206354in}{3.262592in}}{\pgfqpoint{3.203442in}{3.265504in}}%
\pgfpathcurveto{\pgfqpoint{3.200530in}{3.268416in}}{\pgfqpoint{3.196580in}{3.270052in}}{\pgfqpoint{3.192462in}{3.270052in}}%
\pgfpathcurveto{\pgfqpoint{3.188344in}{3.270052in}}{\pgfqpoint{3.184394in}{3.268416in}}{\pgfqpoint{3.181482in}{3.265504in}}%
\pgfpathcurveto{\pgfqpoint{3.178570in}{3.262592in}}{\pgfqpoint{3.176934in}{3.258642in}}{\pgfqpoint{3.176934in}{3.254524in}}%
\pgfpathcurveto{\pgfqpoint{3.176934in}{3.250405in}}{\pgfqpoint{3.178570in}{3.246455in}}{\pgfqpoint{3.181482in}{3.243543in}}%
\pgfpathcurveto{\pgfqpoint{3.184394in}{3.240631in}}{\pgfqpoint{3.188344in}{3.238995in}}{\pgfqpoint{3.192462in}{3.238995in}}%
\pgfpathlineto{\pgfqpoint{3.192462in}{3.238995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179853in}{2.683464in}}%
\pgfpathcurveto{\pgfqpoint{3.183971in}{2.683464in}}{\pgfqpoint{3.187921in}{2.685101in}}{\pgfqpoint{3.190833in}{2.688013in}}%
\pgfpathcurveto{\pgfqpoint{3.193745in}{2.690924in}}{\pgfqpoint{3.195382in}{2.694875in}}{\pgfqpoint{3.195382in}{2.698993in}}%
\pgfpathcurveto{\pgfqpoint{3.195382in}{2.703111in}}{\pgfqpoint{3.193745in}{2.707061in}}{\pgfqpoint{3.190833in}{2.709973in}}%
\pgfpathcurveto{\pgfqpoint{3.187921in}{2.712885in}}{\pgfqpoint{3.183971in}{2.714521in}}{\pgfqpoint{3.179853in}{2.714521in}}%
\pgfpathcurveto{\pgfqpoint{3.175735in}{2.714521in}}{\pgfqpoint{3.171785in}{2.712885in}}{\pgfqpoint{3.168873in}{2.709973in}}%
\pgfpathcurveto{\pgfqpoint{3.165961in}{2.707061in}}{\pgfqpoint{3.164325in}{2.703111in}}{\pgfqpoint{3.164325in}{2.698993in}}%
\pgfpathcurveto{\pgfqpoint{3.164325in}{2.694875in}}{\pgfqpoint{3.165961in}{2.690924in}}{\pgfqpoint{3.168873in}{2.688013in}}%
\pgfpathcurveto{\pgfqpoint{3.171785in}{2.685101in}}{\pgfqpoint{3.175735in}{2.683464in}}{\pgfqpoint{3.179853in}{2.683464in}}%
\pgfpathlineto{\pgfqpoint{3.179853in}{2.683464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184562in}{0.675259in}}%
\pgfpathcurveto{\pgfqpoint{3.188680in}{0.675259in}}{\pgfqpoint{3.192630in}{0.676896in}}{\pgfqpoint{3.195542in}{0.679808in}}%
\pgfpathcurveto{\pgfqpoint{3.198454in}{0.682720in}}{\pgfqpoint{3.200090in}{0.686670in}}{\pgfqpoint{3.200090in}{0.690788in}}%
\pgfpathcurveto{\pgfqpoint{3.200090in}{0.694906in}}{\pgfqpoint{3.198454in}{0.698856in}}{\pgfqpoint{3.195542in}{0.701768in}}%
\pgfpathcurveto{\pgfqpoint{3.192630in}{0.704680in}}{\pgfqpoint{3.188680in}{0.706316in}}{\pgfqpoint{3.184562in}{0.706316in}}%
\pgfpathcurveto{\pgfqpoint{3.180444in}{0.706316in}}{\pgfqpoint{3.176494in}{0.704680in}}{\pgfqpoint{3.173582in}{0.701768in}}%
\pgfpathcurveto{\pgfqpoint{3.170670in}{0.698856in}}{\pgfqpoint{3.169034in}{0.694906in}}{\pgfqpoint{3.169034in}{0.690788in}}%
\pgfpathcurveto{\pgfqpoint{3.169034in}{0.686670in}}{\pgfqpoint{3.170670in}{0.682720in}}{\pgfqpoint{3.173582in}{0.679808in}}%
\pgfpathcurveto{\pgfqpoint{3.176494in}{0.676896in}}{\pgfqpoint{3.180444in}{0.675259in}}{\pgfqpoint{3.184562in}{0.675259in}}%
\pgfpathlineto{\pgfqpoint{3.184562in}{0.675259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182304in}{3.068132in}}%
\pgfpathcurveto{\pgfqpoint{3.186422in}{3.068132in}}{\pgfqpoint{3.190372in}{3.069768in}}{\pgfqpoint{3.193284in}{3.072680in}}%
\pgfpathcurveto{\pgfqpoint{3.196196in}{3.075592in}}{\pgfqpoint{3.197832in}{3.079542in}}{\pgfqpoint{3.197832in}{3.083660in}}%
\pgfpathcurveto{\pgfqpoint{3.197832in}{3.087778in}}{\pgfqpoint{3.196196in}{3.091728in}}{\pgfqpoint{3.193284in}{3.094640in}}%
\pgfpathcurveto{\pgfqpoint{3.190372in}{3.097552in}}{\pgfqpoint{3.186422in}{3.099189in}}{\pgfqpoint{3.182304in}{3.099189in}}%
\pgfpathcurveto{\pgfqpoint{3.178186in}{3.099189in}}{\pgfqpoint{3.174236in}{3.097552in}}{\pgfqpoint{3.171324in}{3.094640in}}%
\pgfpathcurveto{\pgfqpoint{3.168412in}{3.091728in}}{\pgfqpoint{3.166775in}{3.087778in}}{\pgfqpoint{3.166775in}{3.083660in}}%
\pgfpathcurveto{\pgfqpoint{3.166775in}{3.079542in}}{\pgfqpoint{3.168412in}{3.075592in}}{\pgfqpoint{3.171324in}{3.072680in}}%
\pgfpathcurveto{\pgfqpoint{3.174236in}{3.069768in}}{\pgfqpoint{3.178186in}{3.068132in}}{\pgfqpoint{3.182304in}{3.068132in}}%
\pgfpathlineto{\pgfqpoint{3.182304in}{3.068132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181193in}{1.987488in}}%
\pgfpathcurveto{\pgfqpoint{3.185311in}{1.987488in}}{\pgfqpoint{3.189261in}{1.989124in}}{\pgfqpoint{3.192173in}{1.992036in}}%
\pgfpathcurveto{\pgfqpoint{3.195085in}{1.994948in}}{\pgfqpoint{3.196721in}{1.998898in}}{\pgfqpoint{3.196721in}{2.003016in}}%
\pgfpathcurveto{\pgfqpoint{3.196721in}{2.007134in}}{\pgfqpoint{3.195085in}{2.011084in}}{\pgfqpoint{3.192173in}{2.013996in}}%
\pgfpathcurveto{\pgfqpoint{3.189261in}{2.016908in}}{\pgfqpoint{3.185311in}{2.018545in}}{\pgfqpoint{3.181193in}{2.018545in}}%
\pgfpathcurveto{\pgfqpoint{3.177075in}{2.018545in}}{\pgfqpoint{3.173125in}{2.016908in}}{\pgfqpoint{3.170213in}{2.013996in}}%
\pgfpathcurveto{\pgfqpoint{3.167301in}{2.011084in}}{\pgfqpoint{3.165665in}{2.007134in}}{\pgfqpoint{3.165665in}{2.003016in}}%
\pgfpathcurveto{\pgfqpoint{3.165665in}{1.998898in}}{\pgfqpoint{3.167301in}{1.994948in}}{\pgfqpoint{3.170213in}{1.992036in}}%
\pgfpathcurveto{\pgfqpoint{3.173125in}{1.989124in}}{\pgfqpoint{3.177075in}{1.987488in}}{\pgfqpoint{3.181193in}{1.987488in}}%
\pgfpathlineto{\pgfqpoint{3.181193in}{1.987488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181900in}{2.751670in}}%
\pgfpathcurveto{\pgfqpoint{3.186018in}{2.751670in}}{\pgfqpoint{3.189968in}{2.753306in}}{\pgfqpoint{3.192880in}{2.756218in}}%
\pgfpathcurveto{\pgfqpoint{3.195792in}{2.759130in}}{\pgfqpoint{3.197428in}{2.763080in}}{\pgfqpoint{3.197428in}{2.767198in}}%
\pgfpathcurveto{\pgfqpoint{3.197428in}{2.771316in}}{\pgfqpoint{3.195792in}{2.775266in}}{\pgfqpoint{3.192880in}{2.778178in}}%
\pgfpathcurveto{\pgfqpoint{3.189968in}{2.781090in}}{\pgfqpoint{3.186018in}{2.782727in}}{\pgfqpoint{3.181900in}{2.782727in}}%
\pgfpathcurveto{\pgfqpoint{3.177782in}{2.782727in}}{\pgfqpoint{3.173832in}{2.781090in}}{\pgfqpoint{3.170920in}{2.778178in}}%
\pgfpathcurveto{\pgfqpoint{3.168008in}{2.775266in}}{\pgfqpoint{3.166371in}{2.771316in}}{\pgfqpoint{3.166371in}{2.767198in}}%
\pgfpathcurveto{\pgfqpoint{3.166371in}{2.763080in}}{\pgfqpoint{3.168008in}{2.759130in}}{\pgfqpoint{3.170920in}{2.756218in}}%
\pgfpathcurveto{\pgfqpoint{3.173832in}{2.753306in}}{\pgfqpoint{3.177782in}{2.751670in}}{\pgfqpoint{3.181900in}{2.751670in}}%
\pgfpathlineto{\pgfqpoint{3.181900in}{2.751670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182038in}{2.736093in}}%
\pgfpathcurveto{\pgfqpoint{3.186156in}{2.736093in}}{\pgfqpoint{3.190106in}{2.737729in}}{\pgfqpoint{3.193018in}{2.740641in}}%
\pgfpathcurveto{\pgfqpoint{3.195930in}{2.743553in}}{\pgfqpoint{3.197566in}{2.747503in}}{\pgfqpoint{3.197566in}{2.751621in}}%
\pgfpathcurveto{\pgfqpoint{3.197566in}{2.755740in}}{\pgfqpoint{3.195930in}{2.759690in}}{\pgfqpoint{3.193018in}{2.762602in}}%
\pgfpathcurveto{\pgfqpoint{3.190106in}{2.765514in}}{\pgfqpoint{3.186156in}{2.767150in}}{\pgfqpoint{3.182038in}{2.767150in}}%
\pgfpathcurveto{\pgfqpoint{3.177919in}{2.767150in}}{\pgfqpoint{3.173969in}{2.765514in}}{\pgfqpoint{3.171057in}{2.762602in}}%
\pgfpathcurveto{\pgfqpoint{3.168145in}{2.759690in}}{\pgfqpoint{3.166509in}{2.755740in}}{\pgfqpoint{3.166509in}{2.751621in}}%
\pgfpathcurveto{\pgfqpoint{3.166509in}{2.747503in}}{\pgfqpoint{3.168145in}{2.743553in}}{\pgfqpoint{3.171057in}{2.740641in}}%
\pgfpathcurveto{\pgfqpoint{3.173969in}{2.737729in}}{\pgfqpoint{3.177919in}{2.736093in}}{\pgfqpoint{3.182038in}{2.736093in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.736093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184724in}{2.651727in}}%
\pgfpathcurveto{\pgfqpoint{3.188843in}{2.651727in}}{\pgfqpoint{3.192793in}{2.653363in}}{\pgfqpoint{3.195705in}{2.656275in}}%
\pgfpathcurveto{\pgfqpoint{3.198617in}{2.659187in}}{\pgfqpoint{3.200253in}{2.663137in}}{\pgfqpoint{3.200253in}{2.667255in}}%
\pgfpathcurveto{\pgfqpoint{3.200253in}{2.671374in}}{\pgfqpoint{3.198617in}{2.675324in}}{\pgfqpoint{3.195705in}{2.678236in}}%
\pgfpathcurveto{\pgfqpoint{3.192793in}{2.681148in}}{\pgfqpoint{3.188843in}{2.682784in}}{\pgfqpoint{3.184724in}{2.682784in}}%
\pgfpathcurveto{\pgfqpoint{3.180606in}{2.682784in}}{\pgfqpoint{3.176656in}{2.681148in}}{\pgfqpoint{3.173744in}{2.678236in}}%
\pgfpathcurveto{\pgfqpoint{3.170832in}{2.675324in}}{\pgfqpoint{3.169196in}{2.671374in}}{\pgfqpoint{3.169196in}{2.667255in}}%
\pgfpathcurveto{\pgfqpoint{3.169196in}{2.663137in}}{\pgfqpoint{3.170832in}{2.659187in}}{\pgfqpoint{3.173744in}{2.656275in}}%
\pgfpathcurveto{\pgfqpoint{3.176656in}{2.653363in}}{\pgfqpoint{3.180606in}{2.651727in}}{\pgfqpoint{3.184724in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{3.184724in}{2.651727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180302in}{3.220121in}}%
\pgfpathcurveto{\pgfqpoint{3.184420in}{3.220121in}}{\pgfqpoint{3.188370in}{3.221757in}}{\pgfqpoint{3.191282in}{3.224669in}}%
\pgfpathcurveto{\pgfqpoint{3.194194in}{3.227581in}}{\pgfqpoint{3.195830in}{3.231531in}}{\pgfqpoint{3.195830in}{3.235649in}}%
\pgfpathcurveto{\pgfqpoint{3.195830in}{3.239768in}}{\pgfqpoint{3.194194in}{3.243718in}}{\pgfqpoint{3.191282in}{3.246630in}}%
\pgfpathcurveto{\pgfqpoint{3.188370in}{3.249542in}}{\pgfqpoint{3.184420in}{3.251178in}}{\pgfqpoint{3.180302in}{3.251178in}}%
\pgfpathcurveto{\pgfqpoint{3.176184in}{3.251178in}}{\pgfqpoint{3.172234in}{3.249542in}}{\pgfqpoint{3.169322in}{3.246630in}}%
\pgfpathcurveto{\pgfqpoint{3.166410in}{3.243718in}}{\pgfqpoint{3.164774in}{3.239768in}}{\pgfqpoint{3.164774in}{3.235649in}}%
\pgfpathcurveto{\pgfqpoint{3.164774in}{3.231531in}}{\pgfqpoint{3.166410in}{3.227581in}}{\pgfqpoint{3.169322in}{3.224669in}}%
\pgfpathcurveto{\pgfqpoint{3.172234in}{3.221757in}}{\pgfqpoint{3.176184in}{3.220121in}}{\pgfqpoint{3.180302in}{3.220121in}}%
\pgfpathlineto{\pgfqpoint{3.180302in}{3.220121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460933in}{2.900032in}}%
\pgfpathcurveto{\pgfqpoint{3.465051in}{2.900032in}}{\pgfqpoint{3.469001in}{2.901668in}}{\pgfqpoint{3.471913in}{2.904580in}}%
\pgfpathcurveto{\pgfqpoint{3.474825in}{2.907492in}}{\pgfqpoint{3.476461in}{2.911442in}}{\pgfqpoint{3.476461in}{2.915560in}}%
\pgfpathcurveto{\pgfqpoint{3.476461in}{2.919678in}}{\pgfqpoint{3.474825in}{2.923628in}}{\pgfqpoint{3.471913in}{2.926540in}}%
\pgfpathcurveto{\pgfqpoint{3.469001in}{2.929452in}}{\pgfqpoint{3.465051in}{2.931089in}}{\pgfqpoint{3.460933in}{2.931089in}}%
\pgfpathcurveto{\pgfqpoint{3.456815in}{2.931089in}}{\pgfqpoint{3.452865in}{2.929452in}}{\pgfqpoint{3.449953in}{2.926540in}}%
\pgfpathcurveto{\pgfqpoint{3.447041in}{2.923628in}}{\pgfqpoint{3.445405in}{2.919678in}}{\pgfqpoint{3.445405in}{2.915560in}}%
\pgfpathcurveto{\pgfqpoint{3.445405in}{2.911442in}}{\pgfqpoint{3.447041in}{2.907492in}}{\pgfqpoint{3.449953in}{2.904580in}}%
\pgfpathcurveto{\pgfqpoint{3.452865in}{2.901668in}}{\pgfqpoint{3.456815in}{2.900032in}}{\pgfqpoint{3.460933in}{2.900032in}}%
\pgfpathlineto{\pgfqpoint{3.460933in}{2.900032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466001in}{2.827135in}}%
\pgfpathcurveto{\pgfqpoint{3.470119in}{2.827135in}}{\pgfqpoint{3.474069in}{2.828772in}}{\pgfqpoint{3.476981in}{2.831684in}}%
\pgfpathcurveto{\pgfqpoint{3.479893in}{2.834596in}}{\pgfqpoint{3.481529in}{2.838546in}}{\pgfqpoint{3.481529in}{2.842664in}}%
\pgfpathcurveto{\pgfqpoint{3.481529in}{2.846782in}}{\pgfqpoint{3.479893in}{2.850732in}}{\pgfqpoint{3.476981in}{2.853644in}}%
\pgfpathcurveto{\pgfqpoint{3.474069in}{2.856556in}}{\pgfqpoint{3.470119in}{2.858192in}}{\pgfqpoint{3.466001in}{2.858192in}}%
\pgfpathcurveto{\pgfqpoint{3.461883in}{2.858192in}}{\pgfqpoint{3.457933in}{2.856556in}}{\pgfqpoint{3.455021in}{2.853644in}}%
\pgfpathcurveto{\pgfqpoint{3.452109in}{2.850732in}}{\pgfqpoint{3.450472in}{2.846782in}}{\pgfqpoint{3.450472in}{2.842664in}}%
\pgfpathcurveto{\pgfqpoint{3.450472in}{2.838546in}}{\pgfqpoint{3.452109in}{2.834596in}}{\pgfqpoint{3.455021in}{2.831684in}}%
\pgfpathcurveto{\pgfqpoint{3.457933in}{2.828772in}}{\pgfqpoint{3.461883in}{2.827135in}}{\pgfqpoint{3.466001in}{2.827135in}}%
\pgfpathlineto{\pgfqpoint{3.466001in}{2.827135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474121in}{2.736011in}}%
\pgfpathcurveto{\pgfqpoint{3.478239in}{2.736011in}}{\pgfqpoint{3.482189in}{2.737647in}}{\pgfqpoint{3.485101in}{2.740559in}}%
\pgfpathcurveto{\pgfqpoint{3.488013in}{2.743471in}}{\pgfqpoint{3.489649in}{2.747421in}}{\pgfqpoint{3.489649in}{2.751539in}}%
\pgfpathcurveto{\pgfqpoint{3.489649in}{2.755657in}}{\pgfqpoint{3.488013in}{2.759607in}}{\pgfqpoint{3.485101in}{2.762519in}}%
\pgfpathcurveto{\pgfqpoint{3.482189in}{2.765431in}}{\pgfqpoint{3.478239in}{2.767067in}}{\pgfqpoint{3.474121in}{2.767067in}}%
\pgfpathcurveto{\pgfqpoint{3.470003in}{2.767067in}}{\pgfqpoint{3.466053in}{2.765431in}}{\pgfqpoint{3.463141in}{2.762519in}}%
\pgfpathcurveto{\pgfqpoint{3.460229in}{2.759607in}}{\pgfqpoint{3.458593in}{2.755657in}}{\pgfqpoint{3.458593in}{2.751539in}}%
\pgfpathcurveto{\pgfqpoint{3.458593in}{2.747421in}}{\pgfqpoint{3.460229in}{2.743471in}}{\pgfqpoint{3.463141in}{2.740559in}}%
\pgfpathcurveto{\pgfqpoint{3.466053in}{2.737647in}}{\pgfqpoint{3.470003in}{2.736011in}}{\pgfqpoint{3.474121in}{2.736011in}}%
\pgfpathlineto{\pgfqpoint{3.474121in}{2.736011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475118in}{2.757604in}}%
\pgfpathcurveto{\pgfqpoint{3.479236in}{2.757604in}}{\pgfqpoint{3.483186in}{2.759240in}}{\pgfqpoint{3.486098in}{2.762152in}}%
\pgfpathcurveto{\pgfqpoint{3.489010in}{2.765064in}}{\pgfqpoint{3.490646in}{2.769014in}}{\pgfqpoint{3.490646in}{2.773132in}}%
\pgfpathcurveto{\pgfqpoint{3.490646in}{2.777250in}}{\pgfqpoint{3.489010in}{2.781200in}}{\pgfqpoint{3.486098in}{2.784112in}}%
\pgfpathcurveto{\pgfqpoint{3.483186in}{2.787024in}}{\pgfqpoint{3.479236in}{2.788660in}}{\pgfqpoint{3.475118in}{2.788660in}}%
\pgfpathcurveto{\pgfqpoint{3.471000in}{2.788660in}}{\pgfqpoint{3.467050in}{2.787024in}}{\pgfqpoint{3.464138in}{2.784112in}}%
\pgfpathcurveto{\pgfqpoint{3.461226in}{2.781200in}}{\pgfqpoint{3.459590in}{2.777250in}}{\pgfqpoint{3.459590in}{2.773132in}}%
\pgfpathcurveto{\pgfqpoint{3.459590in}{2.769014in}}{\pgfqpoint{3.461226in}{2.765064in}}{\pgfqpoint{3.464138in}{2.762152in}}%
\pgfpathcurveto{\pgfqpoint{3.467050in}{2.759240in}}{\pgfqpoint{3.471000in}{2.757604in}}{\pgfqpoint{3.475118in}{2.757604in}}%
\pgfpathlineto{\pgfqpoint{3.475118in}{2.757604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471285in}{1.449955in}}%
\pgfpathcurveto{\pgfqpoint{3.475404in}{1.449955in}}{\pgfqpoint{3.479354in}{1.451591in}}{\pgfqpoint{3.482266in}{1.454503in}}%
\pgfpathcurveto{\pgfqpoint{3.485178in}{1.457415in}}{\pgfqpoint{3.486814in}{1.461365in}}{\pgfqpoint{3.486814in}{1.465483in}}%
\pgfpathcurveto{\pgfqpoint{3.486814in}{1.469601in}}{\pgfqpoint{3.485178in}{1.473551in}}{\pgfqpoint{3.482266in}{1.476463in}}%
\pgfpathcurveto{\pgfqpoint{3.479354in}{1.479375in}}{\pgfqpoint{3.475404in}{1.481012in}}{\pgfqpoint{3.471285in}{1.481012in}}%
\pgfpathcurveto{\pgfqpoint{3.467167in}{1.481012in}}{\pgfqpoint{3.463217in}{1.479375in}}{\pgfqpoint{3.460305in}{1.476463in}}%
\pgfpathcurveto{\pgfqpoint{3.457393in}{1.473551in}}{\pgfqpoint{3.455757in}{1.469601in}}{\pgfqpoint{3.455757in}{1.465483in}}%
\pgfpathcurveto{\pgfqpoint{3.455757in}{1.461365in}}{\pgfqpoint{3.457393in}{1.457415in}}{\pgfqpoint{3.460305in}{1.454503in}}%
\pgfpathcurveto{\pgfqpoint{3.463217in}{1.451591in}}{\pgfqpoint{3.467167in}{1.449955in}}{\pgfqpoint{3.471285in}{1.449955in}}%
\pgfpathlineto{\pgfqpoint{3.471285in}{1.449955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462063in}{-3.783337in}}%
\pgfpathcurveto{\pgfqpoint{3.466181in}{-3.783337in}}{\pgfqpoint{3.470131in}{-3.781701in}}{\pgfqpoint{3.473043in}{-3.778789in}}%
\pgfpathcurveto{\pgfqpoint{3.475955in}{-3.775877in}}{\pgfqpoint{3.477591in}{-3.771927in}}{\pgfqpoint{3.477591in}{-3.767809in}}%
\pgfpathcurveto{\pgfqpoint{3.477591in}{-3.763691in}}{\pgfqpoint{3.475955in}{-3.759741in}}{\pgfqpoint{3.473043in}{-3.756829in}}%
\pgfpathcurveto{\pgfqpoint{3.470131in}{-3.753917in}}{\pgfqpoint{3.466181in}{-3.752281in}}{\pgfqpoint{3.462063in}{-3.752281in}}%
\pgfpathcurveto{\pgfqpoint{3.457945in}{-3.752281in}}{\pgfqpoint{3.453995in}{-3.753917in}}{\pgfqpoint{3.451083in}{-3.756829in}}%
\pgfpathcurveto{\pgfqpoint{3.448171in}{-3.759741in}}{\pgfqpoint{3.446535in}{-3.763691in}}{\pgfqpoint{3.446535in}{-3.767809in}}%
\pgfpathcurveto{\pgfqpoint{3.446535in}{-3.771927in}}{\pgfqpoint{3.448171in}{-3.775877in}}{\pgfqpoint{3.451083in}{-3.778789in}}%
\pgfpathcurveto{\pgfqpoint{3.453995in}{-3.781701in}}{\pgfqpoint{3.457945in}{-3.783337in}}{\pgfqpoint{3.462063in}{-3.783337in}}%
\pgfpathlineto{\pgfqpoint{3.462063in}{-3.783337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456640in}{2.357287in}}%
\pgfpathcurveto{\pgfqpoint{3.460758in}{2.357287in}}{\pgfqpoint{3.464708in}{2.358923in}}{\pgfqpoint{3.467620in}{2.361835in}}%
\pgfpathcurveto{\pgfqpoint{3.470532in}{2.364747in}}{\pgfqpoint{3.472168in}{2.368697in}}{\pgfqpoint{3.472168in}{2.372815in}}%
\pgfpathcurveto{\pgfqpoint{3.472168in}{2.376933in}}{\pgfqpoint{3.470532in}{2.380883in}}{\pgfqpoint{3.467620in}{2.383795in}}%
\pgfpathcurveto{\pgfqpoint{3.464708in}{2.386707in}}{\pgfqpoint{3.460758in}{2.388343in}}{\pgfqpoint{3.456640in}{2.388343in}}%
\pgfpathcurveto{\pgfqpoint{3.452522in}{2.388343in}}{\pgfqpoint{3.448572in}{2.386707in}}{\pgfqpoint{3.445660in}{2.383795in}}%
\pgfpathcurveto{\pgfqpoint{3.442748in}{2.380883in}}{\pgfqpoint{3.441112in}{2.376933in}}{\pgfqpoint{3.441112in}{2.372815in}}%
\pgfpathcurveto{\pgfqpoint{3.441112in}{2.368697in}}{\pgfqpoint{3.442748in}{2.364747in}}{\pgfqpoint{3.445660in}{2.361835in}}%
\pgfpathcurveto{\pgfqpoint{3.448572in}{2.358923in}}{\pgfqpoint{3.452522in}{2.357287in}}{\pgfqpoint{3.456640in}{2.357287in}}%
\pgfpathlineto{\pgfqpoint{3.456640in}{2.357287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456892in}{2.989364in}}%
\pgfpathcurveto{\pgfqpoint{3.461010in}{2.989364in}}{\pgfqpoint{3.464960in}{2.991000in}}{\pgfqpoint{3.467872in}{2.993912in}}%
\pgfpathcurveto{\pgfqpoint{3.470784in}{2.996824in}}{\pgfqpoint{3.472420in}{3.000774in}}{\pgfqpoint{3.472420in}{3.004892in}}%
\pgfpathcurveto{\pgfqpoint{3.472420in}{3.009010in}}{\pgfqpoint{3.470784in}{3.012960in}}{\pgfqpoint{3.467872in}{3.015872in}}%
\pgfpathcurveto{\pgfqpoint{3.464960in}{3.018784in}}{\pgfqpoint{3.461010in}{3.020420in}}{\pgfqpoint{3.456892in}{3.020420in}}%
\pgfpathcurveto{\pgfqpoint{3.452774in}{3.020420in}}{\pgfqpoint{3.448823in}{3.018784in}}{\pgfqpoint{3.445912in}{3.015872in}}%
\pgfpathcurveto{\pgfqpoint{3.443000in}{3.012960in}}{\pgfqpoint{3.441363in}{3.009010in}}{\pgfqpoint{3.441363in}{3.004892in}}%
\pgfpathcurveto{\pgfqpoint{3.441363in}{3.000774in}}{\pgfqpoint{3.443000in}{2.996824in}}{\pgfqpoint{3.445912in}{2.993912in}}%
\pgfpathcurveto{\pgfqpoint{3.448823in}{2.991000in}}{\pgfqpoint{3.452774in}{2.989364in}}{\pgfqpoint{3.456892in}{2.989364in}}%
\pgfpathlineto{\pgfqpoint{3.456892in}{2.989364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477464in}{2.888128in}}%
\pgfpathcurveto{\pgfqpoint{3.481582in}{2.888128in}}{\pgfqpoint{3.485532in}{2.889764in}}{\pgfqpoint{3.488444in}{2.892676in}}%
\pgfpathcurveto{\pgfqpoint{3.491356in}{2.895588in}}{\pgfqpoint{3.492992in}{2.899538in}}{\pgfqpoint{3.492992in}{2.903656in}}%
\pgfpathcurveto{\pgfqpoint{3.492992in}{2.907775in}}{\pgfqpoint{3.491356in}{2.911725in}}{\pgfqpoint{3.488444in}{2.914637in}}%
\pgfpathcurveto{\pgfqpoint{3.485532in}{2.917549in}}{\pgfqpoint{3.481582in}{2.919185in}}{\pgfqpoint{3.477464in}{2.919185in}}%
\pgfpathcurveto{\pgfqpoint{3.473346in}{2.919185in}}{\pgfqpoint{3.469396in}{2.917549in}}{\pgfqpoint{3.466484in}{2.914637in}}%
\pgfpathcurveto{\pgfqpoint{3.463572in}{2.911725in}}{\pgfqpoint{3.461936in}{2.907775in}}{\pgfqpoint{3.461936in}{2.903656in}}%
\pgfpathcurveto{\pgfqpoint{3.461936in}{2.899538in}}{\pgfqpoint{3.463572in}{2.895588in}}{\pgfqpoint{3.466484in}{2.892676in}}%
\pgfpathcurveto{\pgfqpoint{3.469396in}{2.889764in}}{\pgfqpoint{3.473346in}{2.888128in}}{\pgfqpoint{3.477464in}{2.888128in}}%
\pgfpathlineto{\pgfqpoint{3.477464in}{2.888128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479043in}{2.670992in}}%
\pgfpathcurveto{\pgfqpoint{3.483161in}{2.670992in}}{\pgfqpoint{3.487111in}{2.672628in}}{\pgfqpoint{3.490023in}{2.675540in}}%
\pgfpathcurveto{\pgfqpoint{3.492935in}{2.678452in}}{\pgfqpoint{3.494571in}{2.682402in}}{\pgfqpoint{3.494571in}{2.686521in}}%
\pgfpathcurveto{\pgfqpoint{3.494571in}{2.690639in}}{\pgfqpoint{3.492935in}{2.694589in}}{\pgfqpoint{3.490023in}{2.697501in}}%
\pgfpathcurveto{\pgfqpoint{3.487111in}{2.700413in}}{\pgfqpoint{3.483161in}{2.702049in}}{\pgfqpoint{3.479043in}{2.702049in}}%
\pgfpathcurveto{\pgfqpoint{3.474925in}{2.702049in}}{\pgfqpoint{3.470975in}{2.700413in}}{\pgfqpoint{3.468063in}{2.697501in}}%
\pgfpathcurveto{\pgfqpoint{3.465151in}{2.694589in}}{\pgfqpoint{3.463515in}{2.690639in}}{\pgfqpoint{3.463515in}{2.686521in}}%
\pgfpathcurveto{\pgfqpoint{3.463515in}{2.682402in}}{\pgfqpoint{3.465151in}{2.678452in}}{\pgfqpoint{3.468063in}{2.675540in}}%
\pgfpathcurveto{\pgfqpoint{3.470975in}{2.672628in}}{\pgfqpoint{3.474925in}{2.670992in}}{\pgfqpoint{3.479043in}{2.670992in}}%
\pgfpathlineto{\pgfqpoint{3.479043in}{2.670992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469523in}{3.291313in}}%
\pgfpathcurveto{\pgfqpoint{3.473641in}{3.291313in}}{\pgfqpoint{3.477591in}{3.292949in}}{\pgfqpoint{3.480503in}{3.295861in}}%
\pgfpathcurveto{\pgfqpoint{3.483415in}{3.298773in}}{\pgfqpoint{3.485051in}{3.302723in}}{\pgfqpoint{3.485051in}{3.306841in}}%
\pgfpathcurveto{\pgfqpoint{3.485051in}{3.310959in}}{\pgfqpoint{3.483415in}{3.314909in}}{\pgfqpoint{3.480503in}{3.317821in}}%
\pgfpathcurveto{\pgfqpoint{3.477591in}{3.320733in}}{\pgfqpoint{3.473641in}{3.322369in}}{\pgfqpoint{3.469523in}{3.322369in}}%
\pgfpathcurveto{\pgfqpoint{3.465405in}{3.322369in}}{\pgfqpoint{3.461455in}{3.320733in}}{\pgfqpoint{3.458543in}{3.317821in}}%
\pgfpathcurveto{\pgfqpoint{3.455631in}{3.314909in}}{\pgfqpoint{3.453995in}{3.310959in}}{\pgfqpoint{3.453995in}{3.306841in}}%
\pgfpathcurveto{\pgfqpoint{3.453995in}{3.302723in}}{\pgfqpoint{3.455631in}{3.298773in}}{\pgfqpoint{3.458543in}{3.295861in}}%
\pgfpathcurveto{\pgfqpoint{3.461455in}{3.292949in}}{\pgfqpoint{3.465405in}{3.291313in}}{\pgfqpoint{3.469523in}{3.291313in}}%
\pgfpathlineto{\pgfqpoint{3.469523in}{3.291313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455389in}{2.809332in}}%
\pgfpathcurveto{\pgfqpoint{3.459507in}{2.809332in}}{\pgfqpoint{3.463457in}{2.810968in}}{\pgfqpoint{3.466369in}{2.813880in}}%
\pgfpathcurveto{\pgfqpoint{3.469281in}{2.816792in}}{\pgfqpoint{3.470917in}{2.820742in}}{\pgfqpoint{3.470917in}{2.824860in}}%
\pgfpathcurveto{\pgfqpoint{3.470917in}{2.828978in}}{\pgfqpoint{3.469281in}{2.832928in}}{\pgfqpoint{3.466369in}{2.835840in}}%
\pgfpathcurveto{\pgfqpoint{3.463457in}{2.838752in}}{\pgfqpoint{3.459507in}{2.840388in}}{\pgfqpoint{3.455389in}{2.840388in}}%
\pgfpathcurveto{\pgfqpoint{3.451271in}{2.840388in}}{\pgfqpoint{3.447321in}{2.838752in}}{\pgfqpoint{3.444409in}{2.835840in}}%
\pgfpathcurveto{\pgfqpoint{3.441497in}{2.832928in}}{\pgfqpoint{3.439860in}{2.828978in}}{\pgfqpoint{3.439860in}{2.824860in}}%
\pgfpathcurveto{\pgfqpoint{3.439860in}{2.820742in}}{\pgfqpoint{3.441497in}{2.816792in}}{\pgfqpoint{3.444409in}{2.813880in}}%
\pgfpathcurveto{\pgfqpoint{3.447321in}{2.810968in}}{\pgfqpoint{3.451271in}{2.809332in}}{\pgfqpoint{3.455389in}{2.809332in}}%
\pgfpathlineto{\pgfqpoint{3.455389in}{2.809332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478299in}{0.115053in}}%
\pgfpathcurveto{\pgfqpoint{3.482417in}{0.115053in}}{\pgfqpoint{3.486367in}{0.116689in}}{\pgfqpoint{3.489279in}{0.119601in}}%
\pgfpathcurveto{\pgfqpoint{3.492191in}{0.122513in}}{\pgfqpoint{3.493827in}{0.126463in}}{\pgfqpoint{3.493827in}{0.130581in}}%
\pgfpathcurveto{\pgfqpoint{3.493827in}{0.134699in}}{\pgfqpoint{3.492191in}{0.138650in}}{\pgfqpoint{3.489279in}{0.141561in}}%
\pgfpathcurveto{\pgfqpoint{3.486367in}{0.144473in}}{\pgfqpoint{3.482417in}{0.146110in}}{\pgfqpoint{3.478299in}{0.146110in}}%
\pgfpathcurveto{\pgfqpoint{3.474181in}{0.146110in}}{\pgfqpoint{3.470231in}{0.144473in}}{\pgfqpoint{3.467319in}{0.141561in}}%
\pgfpathcurveto{\pgfqpoint{3.464407in}{0.138650in}}{\pgfqpoint{3.462771in}{0.134699in}}{\pgfqpoint{3.462771in}{0.130581in}}%
\pgfpathcurveto{\pgfqpoint{3.462771in}{0.126463in}}{\pgfqpoint{3.464407in}{0.122513in}}{\pgfqpoint{3.467319in}{0.119601in}}%
\pgfpathcurveto{\pgfqpoint{3.470231in}{0.116689in}}{\pgfqpoint{3.474181in}{0.115053in}}{\pgfqpoint{3.478299in}{0.115053in}}%
\pgfpathlineto{\pgfqpoint{3.478299in}{0.115053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477026in}{3.415231in}}%
\pgfpathcurveto{\pgfqpoint{3.481144in}{3.415231in}}{\pgfqpoint{3.485094in}{3.416867in}}{\pgfqpoint{3.488006in}{3.419779in}}%
\pgfpathcurveto{\pgfqpoint{3.490918in}{3.422691in}}{\pgfqpoint{3.492554in}{3.426641in}}{\pgfqpoint{3.492554in}{3.430759in}}%
\pgfpathcurveto{\pgfqpoint{3.492554in}{3.434877in}}{\pgfqpoint{3.490918in}{3.438827in}}{\pgfqpoint{3.488006in}{3.441739in}}%
\pgfpathcurveto{\pgfqpoint{3.485094in}{3.444651in}}{\pgfqpoint{3.481144in}{3.446287in}}{\pgfqpoint{3.477026in}{3.446287in}}%
\pgfpathcurveto{\pgfqpoint{3.472908in}{3.446287in}}{\pgfqpoint{3.468958in}{3.444651in}}{\pgfqpoint{3.466046in}{3.441739in}}%
\pgfpathcurveto{\pgfqpoint{3.463134in}{3.438827in}}{\pgfqpoint{3.461498in}{3.434877in}}{\pgfqpoint{3.461498in}{3.430759in}}%
\pgfpathcurveto{\pgfqpoint{3.461498in}{3.426641in}}{\pgfqpoint{3.463134in}{3.422691in}}{\pgfqpoint{3.466046in}{3.419779in}}%
\pgfpathcurveto{\pgfqpoint{3.468958in}{3.416867in}}{\pgfqpoint{3.472908in}{3.415231in}}{\pgfqpoint{3.477026in}{3.415231in}}%
\pgfpathlineto{\pgfqpoint{3.477026in}{3.415231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478741in}{2.069784in}}%
\pgfpathcurveto{\pgfqpoint{3.482859in}{2.069784in}}{\pgfqpoint{3.486809in}{2.071420in}}{\pgfqpoint{3.489721in}{2.074332in}}%
\pgfpathcurveto{\pgfqpoint{3.492633in}{2.077244in}}{\pgfqpoint{3.494269in}{2.081194in}}{\pgfqpoint{3.494269in}{2.085312in}}%
\pgfpathcurveto{\pgfqpoint{3.494269in}{2.089430in}}{\pgfqpoint{3.492633in}{2.093380in}}{\pgfqpoint{3.489721in}{2.096292in}}%
\pgfpathcurveto{\pgfqpoint{3.486809in}{2.099204in}}{\pgfqpoint{3.482859in}{2.100841in}}{\pgfqpoint{3.478741in}{2.100841in}}%
\pgfpathcurveto{\pgfqpoint{3.474623in}{2.100841in}}{\pgfqpoint{3.470673in}{2.099204in}}{\pgfqpoint{3.467761in}{2.096292in}}%
\pgfpathcurveto{\pgfqpoint{3.464849in}{2.093380in}}{\pgfqpoint{3.463213in}{2.089430in}}{\pgfqpoint{3.463213in}{2.085312in}}%
\pgfpathcurveto{\pgfqpoint{3.463213in}{2.081194in}}{\pgfqpoint{3.464849in}{2.077244in}}{\pgfqpoint{3.467761in}{2.074332in}}%
\pgfpathcurveto{\pgfqpoint{3.470673in}{2.071420in}}{\pgfqpoint{3.474623in}{2.069784in}}{\pgfqpoint{3.478741in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{3.478741in}{2.069784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477575in}{2.599399in}}%
\pgfpathcurveto{\pgfqpoint{3.481693in}{2.599399in}}{\pgfqpoint{3.485643in}{2.601035in}}{\pgfqpoint{3.488555in}{2.603947in}}%
\pgfpathcurveto{\pgfqpoint{3.491467in}{2.606859in}}{\pgfqpoint{3.493103in}{2.610809in}}{\pgfqpoint{3.493103in}{2.614928in}}%
\pgfpathcurveto{\pgfqpoint{3.493103in}{2.619046in}}{\pgfqpoint{3.491467in}{2.622996in}}{\pgfqpoint{3.488555in}{2.625908in}}%
\pgfpathcurveto{\pgfqpoint{3.485643in}{2.628820in}}{\pgfqpoint{3.481693in}{2.630456in}}{\pgfqpoint{3.477575in}{2.630456in}}%
\pgfpathcurveto{\pgfqpoint{3.473457in}{2.630456in}}{\pgfqpoint{3.469507in}{2.628820in}}{\pgfqpoint{3.466595in}{2.625908in}}%
\pgfpathcurveto{\pgfqpoint{3.463683in}{2.622996in}}{\pgfqpoint{3.462047in}{2.619046in}}{\pgfqpoint{3.462047in}{2.614928in}}%
\pgfpathcurveto{\pgfqpoint{3.462047in}{2.610809in}}{\pgfqpoint{3.463683in}{2.606859in}}{\pgfqpoint{3.466595in}{2.603947in}}%
\pgfpathcurveto{\pgfqpoint{3.469507in}{2.601035in}}{\pgfqpoint{3.473457in}{2.599399in}}{\pgfqpoint{3.477575in}{2.599399in}}%
\pgfpathlineto{\pgfqpoint{3.477575in}{2.599399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474911in}{2.688660in}}%
\pgfpathcurveto{\pgfqpoint{3.479029in}{2.688660in}}{\pgfqpoint{3.482979in}{2.690296in}}{\pgfqpoint{3.485891in}{2.693208in}}%
\pgfpathcurveto{\pgfqpoint{3.488803in}{2.696120in}}{\pgfqpoint{3.490439in}{2.700070in}}{\pgfqpoint{3.490439in}{2.704188in}}%
\pgfpathcurveto{\pgfqpoint{3.490439in}{2.708306in}}{\pgfqpoint{3.488803in}{2.712256in}}{\pgfqpoint{3.485891in}{2.715168in}}%
\pgfpathcurveto{\pgfqpoint{3.482979in}{2.718080in}}{\pgfqpoint{3.479029in}{2.719717in}}{\pgfqpoint{3.474911in}{2.719717in}}%
\pgfpathcurveto{\pgfqpoint{3.470792in}{2.719717in}}{\pgfqpoint{3.466842in}{2.718080in}}{\pgfqpoint{3.463930in}{2.715168in}}%
\pgfpathcurveto{\pgfqpoint{3.461018in}{2.712256in}}{\pgfqpoint{3.459382in}{2.708306in}}{\pgfqpoint{3.459382in}{2.704188in}}%
\pgfpathcurveto{\pgfqpoint{3.459382in}{2.700070in}}{\pgfqpoint{3.461018in}{2.696120in}}{\pgfqpoint{3.463930in}{2.693208in}}%
\pgfpathcurveto{\pgfqpoint{3.466842in}{2.690296in}}{\pgfqpoint{3.470792in}{2.688660in}}{\pgfqpoint{3.474911in}{2.688660in}}%
\pgfpathlineto{\pgfqpoint{3.474911in}{2.688660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466063in}{3.337694in}}%
\pgfpathcurveto{\pgfqpoint{3.470181in}{3.337694in}}{\pgfqpoint{3.474131in}{3.339330in}}{\pgfqpoint{3.477043in}{3.342242in}}%
\pgfpathcurveto{\pgfqpoint{3.479955in}{3.345154in}}{\pgfqpoint{3.481591in}{3.349104in}}{\pgfqpoint{3.481591in}{3.353222in}}%
\pgfpathcurveto{\pgfqpoint{3.481591in}{3.357341in}}{\pgfqpoint{3.479955in}{3.361291in}}{\pgfqpoint{3.477043in}{3.364203in}}%
\pgfpathcurveto{\pgfqpoint{3.474131in}{3.367115in}}{\pgfqpoint{3.470181in}{3.368751in}}{\pgfqpoint{3.466063in}{3.368751in}}%
\pgfpathcurveto{\pgfqpoint{3.461945in}{3.368751in}}{\pgfqpoint{3.457995in}{3.367115in}}{\pgfqpoint{3.455083in}{3.364203in}}%
\pgfpathcurveto{\pgfqpoint{3.452171in}{3.361291in}}{\pgfqpoint{3.450535in}{3.357341in}}{\pgfqpoint{3.450535in}{3.353222in}}%
\pgfpathcurveto{\pgfqpoint{3.450535in}{3.349104in}}{\pgfqpoint{3.452171in}{3.345154in}}{\pgfqpoint{3.455083in}{3.342242in}}%
\pgfpathcurveto{\pgfqpoint{3.457995in}{3.339330in}}{\pgfqpoint{3.461945in}{3.337694in}}{\pgfqpoint{3.466063in}{3.337694in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{3.337694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471493in}{2.453913in}}%
\pgfpathcurveto{\pgfqpoint{3.475611in}{2.453913in}}{\pgfqpoint{3.479561in}{2.455549in}}{\pgfqpoint{3.482473in}{2.458461in}}%
\pgfpathcurveto{\pgfqpoint{3.485385in}{2.461373in}}{\pgfqpoint{3.487022in}{2.465323in}}{\pgfqpoint{3.487022in}{2.469441in}}%
\pgfpathcurveto{\pgfqpoint{3.487022in}{2.473560in}}{\pgfqpoint{3.485385in}{2.477510in}}{\pgfqpoint{3.482473in}{2.480422in}}%
\pgfpathcurveto{\pgfqpoint{3.479561in}{2.483333in}}{\pgfqpoint{3.475611in}{2.484970in}}{\pgfqpoint{3.471493in}{2.484970in}}%
\pgfpathcurveto{\pgfqpoint{3.467375in}{2.484970in}}{\pgfqpoint{3.463425in}{2.483333in}}{\pgfqpoint{3.460513in}{2.480422in}}%
\pgfpathcurveto{\pgfqpoint{3.457601in}{2.477510in}}{\pgfqpoint{3.455965in}{2.473560in}}{\pgfqpoint{3.455965in}{2.469441in}}%
\pgfpathcurveto{\pgfqpoint{3.455965in}{2.465323in}}{\pgfqpoint{3.457601in}{2.461373in}}{\pgfqpoint{3.460513in}{2.458461in}}%
\pgfpathcurveto{\pgfqpoint{3.463425in}{2.455549in}}{\pgfqpoint{3.467375in}{2.453913in}}{\pgfqpoint{3.471493in}{2.453913in}}%
\pgfpathlineto{\pgfqpoint{3.471493in}{2.453913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741224in}{2.861212in}}%
\pgfpathcurveto{\pgfqpoint{3.745342in}{2.861212in}}{\pgfqpoint{3.749292in}{2.862848in}}{\pgfqpoint{3.752204in}{2.865760in}}%
\pgfpathcurveto{\pgfqpoint{3.755116in}{2.868672in}}{\pgfqpoint{3.756752in}{2.872622in}}{\pgfqpoint{3.756752in}{2.876740in}}%
\pgfpathcurveto{\pgfqpoint{3.756752in}{2.880859in}}{\pgfqpoint{3.755116in}{2.884809in}}{\pgfqpoint{3.752204in}{2.887721in}}%
\pgfpathcurveto{\pgfqpoint{3.749292in}{2.890633in}}{\pgfqpoint{3.745342in}{2.892269in}}{\pgfqpoint{3.741224in}{2.892269in}}%
\pgfpathcurveto{\pgfqpoint{3.737106in}{2.892269in}}{\pgfqpoint{3.733156in}{2.890633in}}{\pgfqpoint{3.730244in}{2.887721in}}%
\pgfpathcurveto{\pgfqpoint{3.727332in}{2.884809in}}{\pgfqpoint{3.725696in}{2.880859in}}{\pgfqpoint{3.725696in}{2.876740in}}%
\pgfpathcurveto{\pgfqpoint{3.725696in}{2.872622in}}{\pgfqpoint{3.727332in}{2.868672in}}{\pgfqpoint{3.730244in}{2.865760in}}%
\pgfpathcurveto{\pgfqpoint{3.733156in}{2.862848in}}{\pgfqpoint{3.737106in}{2.861212in}}{\pgfqpoint{3.741224in}{2.861212in}}%
\pgfpathlineto{\pgfqpoint{3.741224in}{2.861212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740940in}{2.814141in}}%
\pgfpathcurveto{\pgfqpoint{3.745058in}{2.814141in}}{\pgfqpoint{3.749008in}{2.815777in}}{\pgfqpoint{3.751920in}{2.818689in}}%
\pgfpathcurveto{\pgfqpoint{3.754832in}{2.821601in}}{\pgfqpoint{3.756468in}{2.825551in}}{\pgfqpoint{3.756468in}{2.829669in}}%
\pgfpathcurveto{\pgfqpoint{3.756468in}{2.833787in}}{\pgfqpoint{3.754832in}{2.837737in}}{\pgfqpoint{3.751920in}{2.840649in}}%
\pgfpathcurveto{\pgfqpoint{3.749008in}{2.843561in}}{\pgfqpoint{3.745058in}{2.845197in}}{\pgfqpoint{3.740940in}{2.845197in}}%
\pgfpathcurveto{\pgfqpoint{3.736822in}{2.845197in}}{\pgfqpoint{3.732872in}{2.843561in}}{\pgfqpoint{3.729960in}{2.840649in}}%
\pgfpathcurveto{\pgfqpoint{3.727048in}{2.837737in}}{\pgfqpoint{3.725412in}{2.833787in}}{\pgfqpoint{3.725412in}{2.829669in}}%
\pgfpathcurveto{\pgfqpoint{3.725412in}{2.825551in}}{\pgfqpoint{3.727048in}{2.821601in}}{\pgfqpoint{3.729960in}{2.818689in}}%
\pgfpathcurveto{\pgfqpoint{3.732872in}{2.815777in}}{\pgfqpoint{3.736822in}{2.814141in}}{\pgfqpoint{3.740940in}{2.814141in}}%
\pgfpathlineto{\pgfqpoint{3.740940in}{2.814141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760553in}{2.664176in}}%
\pgfpathcurveto{\pgfqpoint{3.764671in}{2.664176in}}{\pgfqpoint{3.768621in}{2.665813in}}{\pgfqpoint{3.771533in}{2.668725in}}%
\pgfpathcurveto{\pgfqpoint{3.774445in}{2.671637in}}{\pgfqpoint{3.776081in}{2.675587in}}{\pgfqpoint{3.776081in}{2.679705in}}%
\pgfpathcurveto{\pgfqpoint{3.776081in}{2.683823in}}{\pgfqpoint{3.774445in}{2.687773in}}{\pgfqpoint{3.771533in}{2.690685in}}%
\pgfpathcurveto{\pgfqpoint{3.768621in}{2.693597in}}{\pgfqpoint{3.764671in}{2.695233in}}{\pgfqpoint{3.760553in}{2.695233in}}%
\pgfpathcurveto{\pgfqpoint{3.756435in}{2.695233in}}{\pgfqpoint{3.752485in}{2.693597in}}{\pgfqpoint{3.749573in}{2.690685in}}%
\pgfpathcurveto{\pgfqpoint{3.746661in}{2.687773in}}{\pgfqpoint{3.745025in}{2.683823in}}{\pgfqpoint{3.745025in}{2.679705in}}%
\pgfpathcurveto{\pgfqpoint{3.745025in}{2.675587in}}{\pgfqpoint{3.746661in}{2.671637in}}{\pgfqpoint{3.749573in}{2.668725in}}%
\pgfpathcurveto{\pgfqpoint{3.752485in}{2.665813in}}{\pgfqpoint{3.756435in}{2.664176in}}{\pgfqpoint{3.760553in}{2.664176in}}%
\pgfpathlineto{\pgfqpoint{3.760553in}{2.664176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756349in}{3.208000in}}%
\pgfpathcurveto{\pgfqpoint{3.760467in}{3.208000in}}{\pgfqpoint{3.764417in}{3.209636in}}{\pgfqpoint{3.767329in}{3.212548in}}%
\pgfpathcurveto{\pgfqpoint{3.770241in}{3.215460in}}{\pgfqpoint{3.771878in}{3.219410in}}{\pgfqpoint{3.771878in}{3.223528in}}%
\pgfpathcurveto{\pgfqpoint{3.771878in}{3.227646in}}{\pgfqpoint{3.770241in}{3.231596in}}{\pgfqpoint{3.767329in}{3.234508in}}%
\pgfpathcurveto{\pgfqpoint{3.764417in}{3.237420in}}{\pgfqpoint{3.760467in}{3.239056in}}{\pgfqpoint{3.756349in}{3.239056in}}%
\pgfpathcurveto{\pgfqpoint{3.752231in}{3.239056in}}{\pgfqpoint{3.748281in}{3.237420in}}{\pgfqpoint{3.745369in}{3.234508in}}%
\pgfpathcurveto{\pgfqpoint{3.742457in}{3.231596in}}{\pgfqpoint{3.740821in}{3.227646in}}{\pgfqpoint{3.740821in}{3.223528in}}%
\pgfpathcurveto{\pgfqpoint{3.740821in}{3.219410in}}{\pgfqpoint{3.742457in}{3.215460in}}{\pgfqpoint{3.745369in}{3.212548in}}%
\pgfpathcurveto{\pgfqpoint{3.748281in}{3.209636in}}{\pgfqpoint{3.752231in}{3.208000in}}{\pgfqpoint{3.756349in}{3.208000in}}%
\pgfpathlineto{\pgfqpoint{3.756349in}{3.208000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739133in}{0.328476in}}%
\pgfpathcurveto{\pgfqpoint{3.743251in}{0.328476in}}{\pgfqpoint{3.747201in}{0.330112in}}{\pgfqpoint{3.750113in}{0.333024in}}%
\pgfpathcurveto{\pgfqpoint{3.753025in}{0.335936in}}{\pgfqpoint{3.754662in}{0.339886in}}{\pgfqpoint{3.754662in}{0.344004in}}%
\pgfpathcurveto{\pgfqpoint{3.754662in}{0.348122in}}{\pgfqpoint{3.753025in}{0.352072in}}{\pgfqpoint{3.750113in}{0.354984in}}%
\pgfpathcurveto{\pgfqpoint{3.747201in}{0.357896in}}{\pgfqpoint{3.743251in}{0.359532in}}{\pgfqpoint{3.739133in}{0.359532in}}%
\pgfpathcurveto{\pgfqpoint{3.735015in}{0.359532in}}{\pgfqpoint{3.731065in}{0.357896in}}{\pgfqpoint{3.728153in}{0.354984in}}%
\pgfpathcurveto{\pgfqpoint{3.725241in}{0.352072in}}{\pgfqpoint{3.723605in}{0.348122in}}{\pgfqpoint{3.723605in}{0.344004in}}%
\pgfpathcurveto{\pgfqpoint{3.723605in}{0.339886in}}{\pgfqpoint{3.725241in}{0.335936in}}{\pgfqpoint{3.728153in}{0.333024in}}%
\pgfpathcurveto{\pgfqpoint{3.731065in}{0.330112in}}{\pgfqpoint{3.735015in}{0.328476in}}{\pgfqpoint{3.739133in}{0.328476in}}%
\pgfpathlineto{\pgfqpoint{3.739133in}{0.328476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741244in}{-2.175347in}}%
\pgfpathcurveto{\pgfqpoint{3.745363in}{-2.175347in}}{\pgfqpoint{3.749313in}{-2.173711in}}{\pgfqpoint{3.752224in}{-2.170799in}}%
\pgfpathcurveto{\pgfqpoint{3.755136in}{-2.167887in}}{\pgfqpoint{3.756773in}{-2.163937in}}{\pgfqpoint{3.756773in}{-2.159819in}}%
\pgfpathcurveto{\pgfqpoint{3.756773in}{-2.155701in}}{\pgfqpoint{3.755136in}{-2.151751in}}{\pgfqpoint{3.752224in}{-2.148839in}}%
\pgfpathcurveto{\pgfqpoint{3.749313in}{-2.145927in}}{\pgfqpoint{3.745363in}{-2.144291in}}{\pgfqpoint{3.741244in}{-2.144291in}}%
\pgfpathcurveto{\pgfqpoint{3.737126in}{-2.144291in}}{\pgfqpoint{3.733176in}{-2.145927in}}{\pgfqpoint{3.730264in}{-2.148839in}}%
\pgfpathcurveto{\pgfqpoint{3.727352in}{-2.151751in}}{\pgfqpoint{3.725716in}{-2.155701in}}{\pgfqpoint{3.725716in}{-2.159819in}}%
\pgfpathcurveto{\pgfqpoint{3.725716in}{-2.163937in}}{\pgfqpoint{3.727352in}{-2.167887in}}{\pgfqpoint{3.730264in}{-2.170799in}}%
\pgfpathcurveto{\pgfqpoint{3.733176in}{-2.173711in}}{\pgfqpoint{3.737126in}{-2.175347in}}{\pgfqpoint{3.741244in}{-2.175347in}}%
\pgfpathlineto{\pgfqpoint{3.741244in}{-2.175347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742948in}{2.311523in}}%
\pgfpathcurveto{\pgfqpoint{3.747066in}{2.311523in}}{\pgfqpoint{3.751017in}{2.313159in}}{\pgfqpoint{3.753928in}{2.316071in}}%
\pgfpathcurveto{\pgfqpoint{3.756840in}{2.318983in}}{\pgfqpoint{3.758477in}{2.322933in}}{\pgfqpoint{3.758477in}{2.327051in}}%
\pgfpathcurveto{\pgfqpoint{3.758477in}{2.331169in}}{\pgfqpoint{3.756840in}{2.335119in}}{\pgfqpoint{3.753928in}{2.338031in}}%
\pgfpathcurveto{\pgfqpoint{3.751017in}{2.340943in}}{\pgfqpoint{3.747066in}{2.342579in}}{\pgfqpoint{3.742948in}{2.342579in}}%
\pgfpathcurveto{\pgfqpoint{3.738830in}{2.342579in}}{\pgfqpoint{3.734880in}{2.340943in}}{\pgfqpoint{3.731968in}{2.338031in}}%
\pgfpathcurveto{\pgfqpoint{3.729056in}{2.335119in}}{\pgfqpoint{3.727420in}{2.331169in}}{\pgfqpoint{3.727420in}{2.327051in}}%
\pgfpathcurveto{\pgfqpoint{3.727420in}{2.322933in}}{\pgfqpoint{3.729056in}{2.318983in}}{\pgfqpoint{3.731968in}{2.316071in}}%
\pgfpathcurveto{\pgfqpoint{3.734880in}{2.313159in}}{\pgfqpoint{3.738830in}{2.311523in}}{\pgfqpoint{3.742948in}{2.311523in}}%
\pgfpathlineto{\pgfqpoint{3.742948in}{2.311523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741570in}{3.070267in}}%
\pgfpathcurveto{\pgfqpoint{3.745688in}{3.070267in}}{\pgfqpoint{3.749638in}{3.071903in}}{\pgfqpoint{3.752550in}{3.074815in}}%
\pgfpathcurveto{\pgfqpoint{3.755462in}{3.077727in}}{\pgfqpoint{3.757098in}{3.081677in}}{\pgfqpoint{3.757098in}{3.085795in}}%
\pgfpathcurveto{\pgfqpoint{3.757098in}{3.089913in}}{\pgfqpoint{3.755462in}{3.093863in}}{\pgfqpoint{3.752550in}{3.096775in}}%
\pgfpathcurveto{\pgfqpoint{3.749638in}{3.099687in}}{\pgfqpoint{3.745688in}{3.101323in}}{\pgfqpoint{3.741570in}{3.101323in}}%
\pgfpathcurveto{\pgfqpoint{3.737452in}{3.101323in}}{\pgfqpoint{3.733502in}{3.099687in}}{\pgfqpoint{3.730590in}{3.096775in}}%
\pgfpathcurveto{\pgfqpoint{3.727678in}{3.093863in}}{\pgfqpoint{3.726042in}{3.089913in}}{\pgfqpoint{3.726042in}{3.085795in}}%
\pgfpathcurveto{\pgfqpoint{3.726042in}{3.081677in}}{\pgfqpoint{3.727678in}{3.077727in}}{\pgfqpoint{3.730590in}{3.074815in}}%
\pgfpathcurveto{\pgfqpoint{3.733502in}{3.071903in}}{\pgfqpoint{3.737452in}{3.070267in}}{\pgfqpoint{3.741570in}{3.070267in}}%
\pgfpathlineto{\pgfqpoint{3.741570in}{3.070267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754090in}{2.764290in}}%
\pgfpathcurveto{\pgfqpoint{3.758208in}{2.764290in}}{\pgfqpoint{3.762158in}{2.765926in}}{\pgfqpoint{3.765070in}{2.768838in}}%
\pgfpathcurveto{\pgfqpoint{3.767982in}{2.771750in}}{\pgfqpoint{3.769618in}{2.775700in}}{\pgfqpoint{3.769618in}{2.779818in}}%
\pgfpathcurveto{\pgfqpoint{3.769618in}{2.783937in}}{\pgfqpoint{3.767982in}{2.787887in}}{\pgfqpoint{3.765070in}{2.790799in}}%
\pgfpathcurveto{\pgfqpoint{3.762158in}{2.793711in}}{\pgfqpoint{3.758208in}{2.795347in}}{\pgfqpoint{3.754090in}{2.795347in}}%
\pgfpathcurveto{\pgfqpoint{3.749972in}{2.795347in}}{\pgfqpoint{3.746022in}{2.793711in}}{\pgfqpoint{3.743110in}{2.790799in}}%
\pgfpathcurveto{\pgfqpoint{3.740198in}{2.787887in}}{\pgfqpoint{3.738562in}{2.783937in}}{\pgfqpoint{3.738562in}{2.779818in}}%
\pgfpathcurveto{\pgfqpoint{3.738562in}{2.775700in}}{\pgfqpoint{3.740198in}{2.771750in}}{\pgfqpoint{3.743110in}{2.768838in}}%
\pgfpathcurveto{\pgfqpoint{3.746022in}{2.765926in}}{\pgfqpoint{3.749972in}{2.764290in}}{\pgfqpoint{3.754090in}{2.764290in}}%
\pgfpathlineto{\pgfqpoint{3.754090in}{2.764290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749553in}{2.862206in}}%
\pgfpathcurveto{\pgfqpoint{3.753671in}{2.862206in}}{\pgfqpoint{3.757621in}{2.863842in}}{\pgfqpoint{3.760533in}{2.866754in}}%
\pgfpathcurveto{\pgfqpoint{3.763445in}{2.869666in}}{\pgfqpoint{3.765081in}{2.873616in}}{\pgfqpoint{3.765081in}{2.877734in}}%
\pgfpathcurveto{\pgfqpoint{3.765081in}{2.881852in}}{\pgfqpoint{3.763445in}{2.885802in}}{\pgfqpoint{3.760533in}{2.888714in}}%
\pgfpathcurveto{\pgfqpoint{3.757621in}{2.891626in}}{\pgfqpoint{3.753671in}{2.893262in}}{\pgfqpoint{3.749553in}{2.893262in}}%
\pgfpathcurveto{\pgfqpoint{3.745435in}{2.893262in}}{\pgfqpoint{3.741485in}{2.891626in}}{\pgfqpoint{3.738573in}{2.888714in}}%
\pgfpathcurveto{\pgfqpoint{3.735661in}{2.885802in}}{\pgfqpoint{3.734025in}{2.881852in}}{\pgfqpoint{3.734025in}{2.877734in}}%
\pgfpathcurveto{\pgfqpoint{3.734025in}{2.873616in}}{\pgfqpoint{3.735661in}{2.869666in}}{\pgfqpoint{3.738573in}{2.866754in}}%
\pgfpathcurveto{\pgfqpoint{3.741485in}{2.863842in}}{\pgfqpoint{3.745435in}{2.862206in}}{\pgfqpoint{3.749553in}{2.862206in}}%
\pgfpathlineto{\pgfqpoint{3.749553in}{2.862206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758980in}{3.388765in}}%
\pgfpathcurveto{\pgfqpoint{3.763099in}{3.388765in}}{\pgfqpoint{3.767049in}{3.390402in}}{\pgfqpoint{3.769961in}{3.393314in}}%
\pgfpathcurveto{\pgfqpoint{3.772873in}{3.396225in}}{\pgfqpoint{3.774509in}{3.400176in}}{\pgfqpoint{3.774509in}{3.404294in}}%
\pgfpathcurveto{\pgfqpoint{3.774509in}{3.408412in}}{\pgfqpoint{3.772873in}{3.412362in}}{\pgfqpoint{3.769961in}{3.415274in}}%
\pgfpathcurveto{\pgfqpoint{3.767049in}{3.418186in}}{\pgfqpoint{3.763099in}{3.419822in}}{\pgfqpoint{3.758980in}{3.419822in}}%
\pgfpathcurveto{\pgfqpoint{3.754862in}{3.419822in}}{\pgfqpoint{3.750912in}{3.418186in}}{\pgfqpoint{3.748000in}{3.415274in}}%
\pgfpathcurveto{\pgfqpoint{3.745088in}{3.412362in}}{\pgfqpoint{3.743452in}{3.408412in}}{\pgfqpoint{3.743452in}{3.404294in}}%
\pgfpathcurveto{\pgfqpoint{3.743452in}{3.400176in}}{\pgfqpoint{3.745088in}{3.396225in}}{\pgfqpoint{3.748000in}{3.393314in}}%
\pgfpathcurveto{\pgfqpoint{3.750912in}{3.390402in}}{\pgfqpoint{3.754862in}{3.388765in}}{\pgfqpoint{3.758980in}{3.388765in}}%
\pgfpathlineto{\pgfqpoint{3.758980in}{3.388765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745819in}{2.682190in}}%
\pgfpathcurveto{\pgfqpoint{3.749938in}{2.682190in}}{\pgfqpoint{3.753888in}{2.683827in}}{\pgfqpoint{3.756799in}{2.686739in}}%
\pgfpathcurveto{\pgfqpoint{3.759711in}{2.689651in}}{\pgfqpoint{3.761348in}{2.693601in}}{\pgfqpoint{3.761348in}{2.697719in}}%
\pgfpathcurveto{\pgfqpoint{3.761348in}{2.701837in}}{\pgfqpoint{3.759711in}{2.705787in}}{\pgfqpoint{3.756799in}{2.708699in}}%
\pgfpathcurveto{\pgfqpoint{3.753888in}{2.711611in}}{\pgfqpoint{3.749938in}{2.713247in}}{\pgfqpoint{3.745819in}{2.713247in}}%
\pgfpathcurveto{\pgfqpoint{3.741701in}{2.713247in}}{\pgfqpoint{3.737751in}{2.711611in}}{\pgfqpoint{3.734839in}{2.708699in}}%
\pgfpathcurveto{\pgfqpoint{3.731927in}{2.705787in}}{\pgfqpoint{3.730291in}{2.701837in}}{\pgfqpoint{3.730291in}{2.697719in}}%
\pgfpathcurveto{\pgfqpoint{3.730291in}{2.693601in}}{\pgfqpoint{3.731927in}{2.689651in}}{\pgfqpoint{3.734839in}{2.686739in}}%
\pgfpathcurveto{\pgfqpoint{3.737751in}{2.683827in}}{\pgfqpoint{3.741701in}{2.682190in}}{\pgfqpoint{3.745819in}{2.682190in}}%
\pgfpathlineto{\pgfqpoint{3.745819in}{2.682190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733741in}{1.184872in}}%
\pgfpathcurveto{\pgfqpoint{3.737859in}{1.184872in}}{\pgfqpoint{3.741809in}{1.186508in}}{\pgfqpoint{3.744721in}{1.189420in}}%
\pgfpathcurveto{\pgfqpoint{3.747633in}{1.192332in}}{\pgfqpoint{3.749270in}{1.196282in}}{\pgfqpoint{3.749270in}{1.200400in}}%
\pgfpathcurveto{\pgfqpoint{3.749270in}{1.204518in}}{\pgfqpoint{3.747633in}{1.208468in}}{\pgfqpoint{3.744721in}{1.211380in}}%
\pgfpathcurveto{\pgfqpoint{3.741809in}{1.214292in}}{\pgfqpoint{3.737859in}{1.215928in}}{\pgfqpoint{3.733741in}{1.215928in}}%
\pgfpathcurveto{\pgfqpoint{3.729623in}{1.215928in}}{\pgfqpoint{3.725673in}{1.214292in}}{\pgfqpoint{3.722761in}{1.211380in}}%
\pgfpathcurveto{\pgfqpoint{3.719849in}{1.208468in}}{\pgfqpoint{3.718213in}{1.204518in}}{\pgfqpoint{3.718213in}{1.200400in}}%
\pgfpathcurveto{\pgfqpoint{3.718213in}{1.196282in}}{\pgfqpoint{3.719849in}{1.192332in}}{\pgfqpoint{3.722761in}{1.189420in}}%
\pgfpathcurveto{\pgfqpoint{3.725673in}{1.186508in}}{\pgfqpoint{3.729623in}{1.184872in}}{\pgfqpoint{3.733741in}{1.184872in}}%
\pgfpathlineto{\pgfqpoint{3.733741in}{1.184872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746934in}{3.223255in}}%
\pgfpathcurveto{\pgfqpoint{3.751052in}{3.223255in}}{\pgfqpoint{3.755002in}{3.224891in}}{\pgfqpoint{3.757914in}{3.227803in}}%
\pgfpathcurveto{\pgfqpoint{3.760826in}{3.230715in}}{\pgfqpoint{3.762462in}{3.234665in}}{\pgfqpoint{3.762462in}{3.238784in}}%
\pgfpathcurveto{\pgfqpoint{3.762462in}{3.242902in}}{\pgfqpoint{3.760826in}{3.246852in}}{\pgfqpoint{3.757914in}{3.249764in}}%
\pgfpathcurveto{\pgfqpoint{3.755002in}{3.252676in}}{\pgfqpoint{3.751052in}{3.254312in}}{\pgfqpoint{3.746934in}{3.254312in}}%
\pgfpathcurveto{\pgfqpoint{3.742816in}{3.254312in}}{\pgfqpoint{3.738866in}{3.252676in}}{\pgfqpoint{3.735954in}{3.249764in}}%
\pgfpathcurveto{\pgfqpoint{3.733042in}{3.246852in}}{\pgfqpoint{3.731406in}{3.242902in}}{\pgfqpoint{3.731406in}{3.238784in}}%
\pgfpathcurveto{\pgfqpoint{3.731406in}{3.234665in}}{\pgfqpoint{3.733042in}{3.230715in}}{\pgfqpoint{3.735954in}{3.227803in}}%
\pgfpathcurveto{\pgfqpoint{3.738866in}{3.224891in}}{\pgfqpoint{3.742816in}{3.223255in}}{\pgfqpoint{3.746934in}{3.223255in}}%
\pgfpathlineto{\pgfqpoint{3.746934in}{3.223255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751697in}{1.957181in}}%
\pgfpathcurveto{\pgfqpoint{3.755816in}{1.957181in}}{\pgfqpoint{3.759766in}{1.958817in}}{\pgfqpoint{3.762678in}{1.961729in}}%
\pgfpathcurveto{\pgfqpoint{3.765590in}{1.964641in}}{\pgfqpoint{3.767226in}{1.968591in}}{\pgfqpoint{3.767226in}{1.972710in}}%
\pgfpathcurveto{\pgfqpoint{3.767226in}{1.976828in}}{\pgfqpoint{3.765590in}{1.980778in}}{\pgfqpoint{3.762678in}{1.983690in}}%
\pgfpathcurveto{\pgfqpoint{3.759766in}{1.986602in}}{\pgfqpoint{3.755816in}{1.988238in}}{\pgfqpoint{3.751697in}{1.988238in}}%
\pgfpathcurveto{\pgfqpoint{3.747579in}{1.988238in}}{\pgfqpoint{3.743629in}{1.986602in}}{\pgfqpoint{3.740717in}{1.983690in}}%
\pgfpathcurveto{\pgfqpoint{3.737805in}{1.980778in}}{\pgfqpoint{3.736169in}{1.976828in}}{\pgfqpoint{3.736169in}{1.972710in}}%
\pgfpathcurveto{\pgfqpoint{3.736169in}{1.968591in}}{\pgfqpoint{3.737805in}{1.964641in}}{\pgfqpoint{3.740717in}{1.961729in}}%
\pgfpathcurveto{\pgfqpoint{3.743629in}{1.958817in}}{\pgfqpoint{3.747579in}{1.957181in}}{\pgfqpoint{3.751697in}{1.957181in}}%
\pgfpathlineto{\pgfqpoint{3.751697in}{1.957181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753393in}{2.695209in}}%
\pgfpathcurveto{\pgfqpoint{3.757511in}{2.695209in}}{\pgfqpoint{3.761461in}{2.696845in}}{\pgfqpoint{3.764373in}{2.699757in}}%
\pgfpathcurveto{\pgfqpoint{3.767285in}{2.702669in}}{\pgfqpoint{3.768921in}{2.706619in}}{\pgfqpoint{3.768921in}{2.710737in}}%
\pgfpathcurveto{\pgfqpoint{3.768921in}{2.714855in}}{\pgfqpoint{3.767285in}{2.718805in}}{\pgfqpoint{3.764373in}{2.721717in}}%
\pgfpathcurveto{\pgfqpoint{3.761461in}{2.724629in}}{\pgfqpoint{3.757511in}{2.726266in}}{\pgfqpoint{3.753393in}{2.726266in}}%
\pgfpathcurveto{\pgfqpoint{3.749275in}{2.726266in}}{\pgfqpoint{3.745325in}{2.724629in}}{\pgfqpoint{3.742413in}{2.721717in}}%
\pgfpathcurveto{\pgfqpoint{3.739501in}{2.718805in}}{\pgfqpoint{3.737864in}{2.714855in}}{\pgfqpoint{3.737864in}{2.710737in}}%
\pgfpathcurveto{\pgfqpoint{3.737864in}{2.706619in}}{\pgfqpoint{3.739501in}{2.702669in}}{\pgfqpoint{3.742413in}{2.699757in}}%
\pgfpathcurveto{\pgfqpoint{3.745325in}{2.696845in}}{\pgfqpoint{3.749275in}{2.695209in}}{\pgfqpoint{3.753393in}{2.695209in}}%
\pgfpathlineto{\pgfqpoint{3.753393in}{2.695209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744363in}{2.719134in}}%
\pgfpathcurveto{\pgfqpoint{3.748481in}{2.719134in}}{\pgfqpoint{3.752431in}{2.720770in}}{\pgfqpoint{3.755343in}{2.723682in}}%
\pgfpathcurveto{\pgfqpoint{3.758255in}{2.726594in}}{\pgfqpoint{3.759891in}{2.730544in}}{\pgfqpoint{3.759891in}{2.734662in}}%
\pgfpathcurveto{\pgfqpoint{3.759891in}{2.738780in}}{\pgfqpoint{3.758255in}{2.742730in}}{\pgfqpoint{3.755343in}{2.745642in}}%
\pgfpathcurveto{\pgfqpoint{3.752431in}{2.748554in}}{\pgfqpoint{3.748481in}{2.750190in}}{\pgfqpoint{3.744363in}{2.750190in}}%
\pgfpathcurveto{\pgfqpoint{3.740245in}{2.750190in}}{\pgfqpoint{3.736295in}{2.748554in}}{\pgfqpoint{3.733383in}{2.745642in}}%
\pgfpathcurveto{\pgfqpoint{3.730471in}{2.742730in}}{\pgfqpoint{3.728835in}{2.738780in}}{\pgfqpoint{3.728835in}{2.734662in}}%
\pgfpathcurveto{\pgfqpoint{3.728835in}{2.730544in}}{\pgfqpoint{3.730471in}{2.726594in}}{\pgfqpoint{3.733383in}{2.723682in}}%
\pgfpathcurveto{\pgfqpoint{3.736295in}{2.720770in}}{\pgfqpoint{3.740245in}{2.719134in}}{\pgfqpoint{3.744363in}{2.719134in}}%
\pgfpathlineto{\pgfqpoint{3.744363in}{2.719134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746638in}{2.937077in}}%
\pgfpathcurveto{\pgfqpoint{3.750756in}{2.937077in}}{\pgfqpoint{3.754706in}{2.938713in}}{\pgfqpoint{3.757618in}{2.941625in}}%
\pgfpathcurveto{\pgfqpoint{3.760530in}{2.944537in}}{\pgfqpoint{3.762166in}{2.948487in}}{\pgfqpoint{3.762166in}{2.952605in}}%
\pgfpathcurveto{\pgfqpoint{3.762166in}{2.956723in}}{\pgfqpoint{3.760530in}{2.960673in}}{\pgfqpoint{3.757618in}{2.963585in}}%
\pgfpathcurveto{\pgfqpoint{3.754706in}{2.966497in}}{\pgfqpoint{3.750756in}{2.968133in}}{\pgfqpoint{3.746638in}{2.968133in}}%
\pgfpathcurveto{\pgfqpoint{3.742520in}{2.968133in}}{\pgfqpoint{3.738570in}{2.966497in}}{\pgfqpoint{3.735658in}{2.963585in}}%
\pgfpathcurveto{\pgfqpoint{3.732746in}{2.960673in}}{\pgfqpoint{3.731110in}{2.956723in}}{\pgfqpoint{3.731110in}{2.952605in}}%
\pgfpathcurveto{\pgfqpoint{3.731110in}{2.948487in}}{\pgfqpoint{3.732746in}{2.944537in}}{\pgfqpoint{3.735658in}{2.941625in}}%
\pgfpathcurveto{\pgfqpoint{3.738570in}{2.938713in}}{\pgfqpoint{3.742520in}{2.937077in}}{\pgfqpoint{3.746638in}{2.937077in}}%
\pgfpathlineto{\pgfqpoint{3.746638in}{2.937077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744080in}{2.528880in}}%
\pgfpathcurveto{\pgfqpoint{3.748198in}{2.528880in}}{\pgfqpoint{3.752148in}{2.530516in}}{\pgfqpoint{3.755060in}{2.533428in}}%
\pgfpathcurveto{\pgfqpoint{3.757972in}{2.536340in}}{\pgfqpoint{3.759608in}{2.540290in}}{\pgfqpoint{3.759608in}{2.544408in}}%
\pgfpathcurveto{\pgfqpoint{3.759608in}{2.548526in}}{\pgfqpoint{3.757972in}{2.552476in}}{\pgfqpoint{3.755060in}{2.555388in}}%
\pgfpathcurveto{\pgfqpoint{3.752148in}{2.558300in}}{\pgfqpoint{3.748198in}{2.559936in}}{\pgfqpoint{3.744080in}{2.559936in}}%
\pgfpathcurveto{\pgfqpoint{3.739962in}{2.559936in}}{\pgfqpoint{3.736012in}{2.558300in}}{\pgfqpoint{3.733100in}{2.555388in}}%
\pgfpathcurveto{\pgfqpoint{3.730188in}{2.552476in}}{\pgfqpoint{3.728552in}{2.548526in}}{\pgfqpoint{3.728552in}{2.544408in}}%
\pgfpathcurveto{\pgfqpoint{3.728552in}{2.540290in}}{\pgfqpoint{3.730188in}{2.536340in}}{\pgfqpoint{3.733100in}{2.533428in}}%
\pgfpathcurveto{\pgfqpoint{3.736012in}{2.530516in}}{\pgfqpoint{3.739962in}{2.528880in}}{\pgfqpoint{3.744080in}{2.528880in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{2.528880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021434in}{2.896800in}}%
\pgfpathcurveto{\pgfqpoint{4.025552in}{2.896800in}}{\pgfqpoint{4.029502in}{2.898436in}}{\pgfqpoint{4.032414in}{2.901348in}}%
\pgfpathcurveto{\pgfqpoint{4.035326in}{2.904260in}}{\pgfqpoint{4.036962in}{2.908210in}}{\pgfqpoint{4.036962in}{2.912328in}}%
\pgfpathcurveto{\pgfqpoint{4.036962in}{2.916447in}}{\pgfqpoint{4.035326in}{2.920397in}}{\pgfqpoint{4.032414in}{2.923309in}}%
\pgfpathcurveto{\pgfqpoint{4.029502in}{2.926221in}}{\pgfqpoint{4.025552in}{2.927857in}}{\pgfqpoint{4.021434in}{2.927857in}}%
\pgfpathcurveto{\pgfqpoint{4.017316in}{2.927857in}}{\pgfqpoint{4.013366in}{2.926221in}}{\pgfqpoint{4.010454in}{2.923309in}}%
\pgfpathcurveto{\pgfqpoint{4.007542in}{2.920397in}}{\pgfqpoint{4.005906in}{2.916447in}}{\pgfqpoint{4.005906in}{2.912328in}}%
\pgfpathcurveto{\pgfqpoint{4.005906in}{2.908210in}}{\pgfqpoint{4.007542in}{2.904260in}}{\pgfqpoint{4.010454in}{2.901348in}}%
\pgfpathcurveto{\pgfqpoint{4.013366in}{2.898436in}}{\pgfqpoint{4.017316in}{2.896800in}}{\pgfqpoint{4.021434in}{2.896800in}}%
\pgfpathlineto{\pgfqpoint{4.021434in}{2.896800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037093in}{2.837449in}}%
\pgfpathcurveto{\pgfqpoint{4.041211in}{2.837449in}}{\pgfqpoint{4.045161in}{2.839085in}}{\pgfqpoint{4.048073in}{2.841997in}}%
\pgfpathcurveto{\pgfqpoint{4.050985in}{2.844909in}}{\pgfqpoint{4.052621in}{2.848859in}}{\pgfqpoint{4.052621in}{2.852977in}}%
\pgfpathcurveto{\pgfqpoint{4.052621in}{2.857095in}}{\pgfqpoint{4.050985in}{2.861045in}}{\pgfqpoint{4.048073in}{2.863957in}}%
\pgfpathcurveto{\pgfqpoint{4.045161in}{2.866869in}}{\pgfqpoint{4.041211in}{2.868505in}}{\pgfqpoint{4.037093in}{2.868505in}}%
\pgfpathcurveto{\pgfqpoint{4.032974in}{2.868505in}}{\pgfqpoint{4.029024in}{2.866869in}}{\pgfqpoint{4.026112in}{2.863957in}}%
\pgfpathcurveto{\pgfqpoint{4.023200in}{2.861045in}}{\pgfqpoint{4.021564in}{2.857095in}}{\pgfqpoint{4.021564in}{2.852977in}}%
\pgfpathcurveto{\pgfqpoint{4.021564in}{2.848859in}}{\pgfqpoint{4.023200in}{2.844909in}}{\pgfqpoint{4.026112in}{2.841997in}}%
\pgfpathcurveto{\pgfqpoint{4.029024in}{2.839085in}}{\pgfqpoint{4.032974in}{2.837449in}}{\pgfqpoint{4.037093in}{2.837449in}}%
\pgfpathlineto{\pgfqpoint{4.037093in}{2.837449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033355in}{2.704989in}}%
\pgfpathcurveto{\pgfqpoint{4.037473in}{2.704989in}}{\pgfqpoint{4.041423in}{2.706626in}}{\pgfqpoint{4.044335in}{2.709538in}}%
\pgfpathcurveto{\pgfqpoint{4.047247in}{2.712449in}}{\pgfqpoint{4.048883in}{2.716400in}}{\pgfqpoint{4.048883in}{2.720518in}}%
\pgfpathcurveto{\pgfqpoint{4.048883in}{2.724636in}}{\pgfqpoint{4.047247in}{2.728586in}}{\pgfqpoint{4.044335in}{2.731498in}}%
\pgfpathcurveto{\pgfqpoint{4.041423in}{2.734410in}}{\pgfqpoint{4.037473in}{2.736046in}}{\pgfqpoint{4.033355in}{2.736046in}}%
\pgfpathcurveto{\pgfqpoint{4.029237in}{2.736046in}}{\pgfqpoint{4.025287in}{2.734410in}}{\pgfqpoint{4.022375in}{2.731498in}}%
\pgfpathcurveto{\pgfqpoint{4.019463in}{2.728586in}}{\pgfqpoint{4.017826in}{2.724636in}}{\pgfqpoint{4.017826in}{2.720518in}}%
\pgfpathcurveto{\pgfqpoint{4.017826in}{2.716400in}}{\pgfqpoint{4.019463in}{2.712449in}}{\pgfqpoint{4.022375in}{2.709538in}}%
\pgfpathcurveto{\pgfqpoint{4.025287in}{2.706626in}}{\pgfqpoint{4.029237in}{2.704989in}}{\pgfqpoint{4.033355in}{2.704989in}}%
\pgfpathlineto{\pgfqpoint{4.033355in}{2.704989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029194in}{2.687704in}}%
\pgfpathcurveto{\pgfqpoint{4.033312in}{2.687704in}}{\pgfqpoint{4.037262in}{2.689340in}}{\pgfqpoint{4.040174in}{2.692252in}}%
\pgfpathcurveto{\pgfqpoint{4.043086in}{2.695164in}}{\pgfqpoint{4.044722in}{2.699114in}}{\pgfqpoint{4.044722in}{2.703232in}}%
\pgfpathcurveto{\pgfqpoint{4.044722in}{2.707350in}}{\pgfqpoint{4.043086in}{2.711300in}}{\pgfqpoint{4.040174in}{2.714212in}}%
\pgfpathcurveto{\pgfqpoint{4.037262in}{2.717124in}}{\pgfqpoint{4.033312in}{2.718760in}}{\pgfqpoint{4.029194in}{2.718760in}}%
\pgfpathcurveto{\pgfqpoint{4.025076in}{2.718760in}}{\pgfqpoint{4.021126in}{2.717124in}}{\pgfqpoint{4.018214in}{2.714212in}}%
\pgfpathcurveto{\pgfqpoint{4.015302in}{2.711300in}}{\pgfqpoint{4.013665in}{2.707350in}}{\pgfqpoint{4.013665in}{2.703232in}}%
\pgfpathcurveto{\pgfqpoint{4.013665in}{2.699114in}}{\pgfqpoint{4.015302in}{2.695164in}}{\pgfqpoint{4.018214in}{2.692252in}}%
\pgfpathcurveto{\pgfqpoint{4.021126in}{2.689340in}}{\pgfqpoint{4.025076in}{2.687704in}}{\pgfqpoint{4.029194in}{2.687704in}}%
\pgfpathlineto{\pgfqpoint{4.029194in}{2.687704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037143in}{0.959864in}}%
\pgfpathcurveto{\pgfqpoint{4.041261in}{0.959864in}}{\pgfqpoint{4.045211in}{0.961500in}}{\pgfqpoint{4.048123in}{0.964412in}}%
\pgfpathcurveto{\pgfqpoint{4.051035in}{0.967324in}}{\pgfqpoint{4.052671in}{0.971274in}}{\pgfqpoint{4.052671in}{0.975393in}}%
\pgfpathcurveto{\pgfqpoint{4.052671in}{0.979511in}}{\pgfqpoint{4.051035in}{0.983461in}}{\pgfqpoint{4.048123in}{0.986373in}}%
\pgfpathcurveto{\pgfqpoint{4.045211in}{0.989285in}}{\pgfqpoint{4.041261in}{0.990921in}}{\pgfqpoint{4.037143in}{0.990921in}}%
\pgfpathcurveto{\pgfqpoint{4.033025in}{0.990921in}}{\pgfqpoint{4.029075in}{0.989285in}}{\pgfqpoint{4.026163in}{0.986373in}}%
\pgfpathcurveto{\pgfqpoint{4.023251in}{0.983461in}}{\pgfqpoint{4.021614in}{0.979511in}}{\pgfqpoint{4.021614in}{0.975393in}}%
\pgfpathcurveto{\pgfqpoint{4.021614in}{0.971274in}}{\pgfqpoint{4.023251in}{0.967324in}}{\pgfqpoint{4.026163in}{0.964412in}}%
\pgfpathcurveto{\pgfqpoint{4.029075in}{0.961500in}}{\pgfqpoint{4.033025in}{0.959864in}}{\pgfqpoint{4.037143in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{4.037143in}{0.959864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035054in}{-4.178292in}}%
\pgfpathcurveto{\pgfqpoint{4.039172in}{-4.178292in}}{\pgfqpoint{4.043122in}{-4.176656in}}{\pgfqpoint{4.046034in}{-4.173744in}}%
\pgfpathcurveto{\pgfqpoint{4.048946in}{-4.170832in}}{\pgfqpoint{4.050582in}{-4.166882in}}{\pgfqpoint{4.050582in}{-4.162764in}}%
\pgfpathcurveto{\pgfqpoint{4.050582in}{-4.158646in}}{\pgfqpoint{4.048946in}{-4.154696in}}{\pgfqpoint{4.046034in}{-4.151784in}}%
\pgfpathcurveto{\pgfqpoint{4.043122in}{-4.148872in}}{\pgfqpoint{4.039172in}{-4.147236in}}{\pgfqpoint{4.035054in}{-4.147236in}}%
\pgfpathcurveto{\pgfqpoint{4.030936in}{-4.147236in}}{\pgfqpoint{4.026986in}{-4.148872in}}{\pgfqpoint{4.024074in}{-4.151784in}}%
\pgfpathcurveto{\pgfqpoint{4.021162in}{-4.154696in}}{\pgfqpoint{4.019526in}{-4.158646in}}{\pgfqpoint{4.019526in}{-4.162764in}}%
\pgfpathcurveto{\pgfqpoint{4.019526in}{-4.166882in}}{\pgfqpoint{4.021162in}{-4.170832in}}{\pgfqpoint{4.024074in}{-4.173744in}}%
\pgfpathcurveto{\pgfqpoint{4.026986in}{-4.176656in}}{\pgfqpoint{4.030936in}{-4.178292in}}{\pgfqpoint{4.035054in}{-4.178292in}}%
\pgfpathlineto{\pgfqpoint{4.035054in}{-4.178292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028823in}{2.295391in}}%
\pgfpathcurveto{\pgfqpoint{4.032941in}{2.295391in}}{\pgfqpoint{4.036891in}{2.297027in}}{\pgfqpoint{4.039803in}{2.299939in}}%
\pgfpathcurveto{\pgfqpoint{4.042715in}{2.302851in}}{\pgfqpoint{4.044351in}{2.306801in}}{\pgfqpoint{4.044351in}{2.310919in}}%
\pgfpathcurveto{\pgfqpoint{4.044351in}{2.315037in}}{\pgfqpoint{4.042715in}{2.318987in}}{\pgfqpoint{4.039803in}{2.321899in}}%
\pgfpathcurveto{\pgfqpoint{4.036891in}{2.324811in}}{\pgfqpoint{4.032941in}{2.326448in}}{\pgfqpoint{4.028823in}{2.326448in}}%
\pgfpathcurveto{\pgfqpoint{4.024704in}{2.326448in}}{\pgfqpoint{4.020754in}{2.324811in}}{\pgfqpoint{4.017842in}{2.321899in}}%
\pgfpathcurveto{\pgfqpoint{4.014930in}{2.318987in}}{\pgfqpoint{4.013294in}{2.315037in}}{\pgfqpoint{4.013294in}{2.310919in}}%
\pgfpathcurveto{\pgfqpoint{4.013294in}{2.306801in}}{\pgfqpoint{4.014930in}{2.302851in}}{\pgfqpoint{4.017842in}{2.299939in}}%
\pgfpathcurveto{\pgfqpoint{4.020754in}{2.297027in}}{\pgfqpoint{4.024704in}{2.295391in}}{\pgfqpoint{4.028823in}{2.295391in}}%
\pgfpathlineto{\pgfqpoint{4.028823in}{2.295391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013822in}{3.034912in}}%
\pgfpathcurveto{\pgfqpoint{4.017940in}{3.034912in}}{\pgfqpoint{4.021890in}{3.036548in}}{\pgfqpoint{4.024802in}{3.039460in}}%
\pgfpathcurveto{\pgfqpoint{4.027714in}{3.042372in}}{\pgfqpoint{4.029350in}{3.046322in}}{\pgfqpoint{4.029350in}{3.050440in}}%
\pgfpathcurveto{\pgfqpoint{4.029350in}{3.054558in}}{\pgfqpoint{4.027714in}{3.058508in}}{\pgfqpoint{4.024802in}{3.061420in}}%
\pgfpathcurveto{\pgfqpoint{4.021890in}{3.064332in}}{\pgfqpoint{4.017940in}{3.065968in}}{\pgfqpoint{4.013822in}{3.065968in}}%
\pgfpathcurveto{\pgfqpoint{4.009704in}{3.065968in}}{\pgfqpoint{4.005754in}{3.064332in}}{\pgfqpoint{4.002842in}{3.061420in}}%
\pgfpathcurveto{\pgfqpoint{3.999930in}{3.058508in}}{\pgfqpoint{3.998294in}{3.054558in}}{\pgfqpoint{3.998294in}{3.050440in}}%
\pgfpathcurveto{\pgfqpoint{3.998294in}{3.046322in}}{\pgfqpoint{3.999930in}{3.042372in}}{\pgfqpoint{4.002842in}{3.039460in}}%
\pgfpathcurveto{\pgfqpoint{4.005754in}{3.036548in}}{\pgfqpoint{4.009704in}{3.034912in}}{\pgfqpoint{4.013822in}{3.034912in}}%
\pgfpathlineto{\pgfqpoint{4.013822in}{3.034912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034310in}{2.839392in}}%
\pgfpathcurveto{\pgfqpoint{4.038429in}{2.839392in}}{\pgfqpoint{4.042379in}{2.841028in}}{\pgfqpoint{4.045291in}{2.843940in}}%
\pgfpathcurveto{\pgfqpoint{4.048203in}{2.846852in}}{\pgfqpoint{4.049839in}{2.850802in}}{\pgfqpoint{4.049839in}{2.854921in}}%
\pgfpathcurveto{\pgfqpoint{4.049839in}{2.859039in}}{\pgfqpoint{4.048203in}{2.862989in}}{\pgfqpoint{4.045291in}{2.865901in}}%
\pgfpathcurveto{\pgfqpoint{4.042379in}{2.868813in}}{\pgfqpoint{4.038429in}{2.870449in}}{\pgfqpoint{4.034310in}{2.870449in}}%
\pgfpathcurveto{\pgfqpoint{4.030192in}{2.870449in}}{\pgfqpoint{4.026242in}{2.868813in}}{\pgfqpoint{4.023330in}{2.865901in}}%
\pgfpathcurveto{\pgfqpoint{4.020418in}{2.862989in}}{\pgfqpoint{4.018782in}{2.859039in}}{\pgfqpoint{4.018782in}{2.854921in}}%
\pgfpathcurveto{\pgfqpoint{4.018782in}{2.850802in}}{\pgfqpoint{4.020418in}{2.846852in}}{\pgfqpoint{4.023330in}{2.843940in}}%
\pgfpathcurveto{\pgfqpoint{4.026242in}{2.841028in}}{\pgfqpoint{4.030192in}{2.839392in}}{\pgfqpoint{4.034310in}{2.839392in}}%
\pgfpathlineto{\pgfqpoint{4.034310in}{2.839392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023958in}{2.823562in}}%
\pgfpathcurveto{\pgfqpoint{4.028076in}{2.823562in}}{\pgfqpoint{4.032026in}{2.825199in}}{\pgfqpoint{4.034938in}{2.828111in}}%
\pgfpathcurveto{\pgfqpoint{4.037850in}{2.831023in}}{\pgfqpoint{4.039486in}{2.834973in}}{\pgfqpoint{4.039486in}{2.839091in}}%
\pgfpathcurveto{\pgfqpoint{4.039486in}{2.843209in}}{\pgfqpoint{4.037850in}{2.847159in}}{\pgfqpoint{4.034938in}{2.850071in}}%
\pgfpathcurveto{\pgfqpoint{4.032026in}{2.852983in}}{\pgfqpoint{4.028076in}{2.854619in}}{\pgfqpoint{4.023958in}{2.854619in}}%
\pgfpathcurveto{\pgfqpoint{4.019839in}{2.854619in}}{\pgfqpoint{4.015889in}{2.852983in}}{\pgfqpoint{4.012977in}{2.850071in}}%
\pgfpathcurveto{\pgfqpoint{4.010065in}{2.847159in}}{\pgfqpoint{4.008429in}{2.843209in}}{\pgfqpoint{4.008429in}{2.839091in}}%
\pgfpathcurveto{\pgfqpoint{4.008429in}{2.834973in}}{\pgfqpoint{4.010065in}{2.831023in}}{\pgfqpoint{4.012977in}{2.828111in}}%
\pgfpathcurveto{\pgfqpoint{4.015889in}{2.825199in}}{\pgfqpoint{4.019839in}{2.823562in}}{\pgfqpoint{4.023958in}{2.823562in}}%
\pgfpathlineto{\pgfqpoint{4.023958in}{2.823562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011980in}{3.264467in}}%
\pgfpathcurveto{\pgfqpoint{4.016098in}{3.264467in}}{\pgfqpoint{4.020048in}{3.266103in}}{\pgfqpoint{4.022960in}{3.269015in}}%
\pgfpathcurveto{\pgfqpoint{4.025872in}{3.271927in}}{\pgfqpoint{4.027508in}{3.275877in}}{\pgfqpoint{4.027508in}{3.279995in}}%
\pgfpathcurveto{\pgfqpoint{4.027508in}{3.284113in}}{\pgfqpoint{4.025872in}{3.288063in}}{\pgfqpoint{4.022960in}{3.290975in}}%
\pgfpathcurveto{\pgfqpoint{4.020048in}{3.293887in}}{\pgfqpoint{4.016098in}{3.295523in}}{\pgfqpoint{4.011980in}{3.295523in}}%
\pgfpathcurveto{\pgfqpoint{4.007862in}{3.295523in}}{\pgfqpoint{4.003912in}{3.293887in}}{\pgfqpoint{4.001000in}{3.290975in}}%
\pgfpathcurveto{\pgfqpoint{3.998088in}{3.288063in}}{\pgfqpoint{3.996452in}{3.284113in}}{\pgfqpoint{3.996452in}{3.279995in}}%
\pgfpathcurveto{\pgfqpoint{3.996452in}{3.275877in}}{\pgfqpoint{3.998088in}{3.271927in}}{\pgfqpoint{4.001000in}{3.269015in}}%
\pgfpathcurveto{\pgfqpoint{4.003912in}{3.266103in}}{\pgfqpoint{4.007862in}{3.264467in}}{\pgfqpoint{4.011980in}{3.264467in}}%
\pgfpathlineto{\pgfqpoint{4.011980in}{3.264467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026865in}{2.731650in}}%
\pgfpathcurveto{\pgfqpoint{4.030983in}{2.731650in}}{\pgfqpoint{4.034933in}{2.733287in}}{\pgfqpoint{4.037845in}{2.736198in}}%
\pgfpathcurveto{\pgfqpoint{4.040757in}{2.739110in}}{\pgfqpoint{4.042393in}{2.743060in}}{\pgfqpoint{4.042393in}{2.747179in}}%
\pgfpathcurveto{\pgfqpoint{4.042393in}{2.751297in}}{\pgfqpoint{4.040757in}{2.755247in}}{\pgfqpoint{4.037845in}{2.758159in}}%
\pgfpathcurveto{\pgfqpoint{4.034933in}{2.761071in}}{\pgfqpoint{4.030983in}{2.762707in}}{\pgfqpoint{4.026865in}{2.762707in}}%
\pgfpathcurveto{\pgfqpoint{4.022746in}{2.762707in}}{\pgfqpoint{4.018796in}{2.761071in}}{\pgfqpoint{4.015884in}{2.758159in}}%
\pgfpathcurveto{\pgfqpoint{4.012972in}{2.755247in}}{\pgfqpoint{4.011336in}{2.751297in}}{\pgfqpoint{4.011336in}{2.747179in}}%
\pgfpathcurveto{\pgfqpoint{4.011336in}{2.743060in}}{\pgfqpoint{4.012972in}{2.739110in}}{\pgfqpoint{4.015884in}{2.736198in}}%
\pgfpathcurveto{\pgfqpoint{4.018796in}{2.733287in}}{\pgfqpoint{4.022746in}{2.731650in}}{\pgfqpoint{4.026865in}{2.731650in}}%
\pgfpathlineto{\pgfqpoint{4.026865in}{2.731650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026092in}{0.521050in}}%
\pgfpathcurveto{\pgfqpoint{4.030210in}{0.521050in}}{\pgfqpoint{4.034160in}{0.522686in}}{\pgfqpoint{4.037072in}{0.525598in}}%
\pgfpathcurveto{\pgfqpoint{4.039984in}{0.528510in}}{\pgfqpoint{4.041620in}{0.532460in}}{\pgfqpoint{4.041620in}{0.536578in}}%
\pgfpathcurveto{\pgfqpoint{4.041620in}{0.540696in}}{\pgfqpoint{4.039984in}{0.544646in}}{\pgfqpoint{4.037072in}{0.547558in}}%
\pgfpathcurveto{\pgfqpoint{4.034160in}{0.550470in}}{\pgfqpoint{4.030210in}{0.552107in}}{\pgfqpoint{4.026092in}{0.552107in}}%
\pgfpathcurveto{\pgfqpoint{4.021974in}{0.552107in}}{\pgfqpoint{4.018024in}{0.550470in}}{\pgfqpoint{4.015112in}{0.547558in}}%
\pgfpathcurveto{\pgfqpoint{4.012200in}{0.544646in}}{\pgfqpoint{4.010564in}{0.540696in}}{\pgfqpoint{4.010564in}{0.536578in}}%
\pgfpathcurveto{\pgfqpoint{4.010564in}{0.532460in}}{\pgfqpoint{4.012200in}{0.528510in}}{\pgfqpoint{4.015112in}{0.525598in}}%
\pgfpathcurveto{\pgfqpoint{4.018024in}{0.522686in}}{\pgfqpoint{4.021974in}{0.521050in}}{\pgfqpoint{4.026092in}{0.521050in}}%
\pgfpathlineto{\pgfqpoint{4.026092in}{0.521050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018727in}{3.238735in}}%
\pgfpathcurveto{\pgfqpoint{4.022846in}{3.238735in}}{\pgfqpoint{4.026796in}{3.240372in}}{\pgfqpoint{4.029708in}{3.243284in}}%
\pgfpathcurveto{\pgfqpoint{4.032620in}{3.246196in}}{\pgfqpoint{4.034256in}{3.250146in}}{\pgfqpoint{4.034256in}{3.254264in}}%
\pgfpathcurveto{\pgfqpoint{4.034256in}{3.258382in}}{\pgfqpoint{4.032620in}{3.262332in}}{\pgfqpoint{4.029708in}{3.265244in}}%
\pgfpathcurveto{\pgfqpoint{4.026796in}{3.268156in}}{\pgfqpoint{4.022846in}{3.269792in}}{\pgfqpoint{4.018727in}{3.269792in}}%
\pgfpathcurveto{\pgfqpoint{4.014609in}{3.269792in}}{\pgfqpoint{4.010659in}{3.268156in}}{\pgfqpoint{4.007747in}{3.265244in}}%
\pgfpathcurveto{\pgfqpoint{4.004835in}{3.262332in}}{\pgfqpoint{4.003199in}{3.258382in}}{\pgfqpoint{4.003199in}{3.254264in}}%
\pgfpathcurveto{\pgfqpoint{4.003199in}{3.250146in}}{\pgfqpoint{4.004835in}{3.246196in}}{\pgfqpoint{4.007747in}{3.243284in}}%
\pgfpathcurveto{\pgfqpoint{4.010659in}{3.240372in}}{\pgfqpoint{4.014609in}{3.238735in}}{\pgfqpoint{4.018727in}{3.238735in}}%
\pgfpathlineto{\pgfqpoint{4.018727in}{3.238735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031177in}{2.106418in}}%
\pgfpathcurveto{\pgfqpoint{4.035295in}{2.106418in}}{\pgfqpoint{4.039245in}{2.108054in}}{\pgfqpoint{4.042157in}{2.110966in}}%
\pgfpathcurveto{\pgfqpoint{4.045069in}{2.113878in}}{\pgfqpoint{4.046705in}{2.117828in}}{\pgfqpoint{4.046705in}{2.121946in}}%
\pgfpathcurveto{\pgfqpoint{4.046705in}{2.126064in}}{\pgfqpoint{4.045069in}{2.130014in}}{\pgfqpoint{4.042157in}{2.132926in}}%
\pgfpathcurveto{\pgfqpoint{4.039245in}{2.135838in}}{\pgfqpoint{4.035295in}{2.137474in}}{\pgfqpoint{4.031177in}{2.137474in}}%
\pgfpathcurveto{\pgfqpoint{4.027058in}{2.137474in}}{\pgfqpoint{4.023108in}{2.135838in}}{\pgfqpoint{4.020196in}{2.132926in}}%
\pgfpathcurveto{\pgfqpoint{4.017285in}{2.130014in}}{\pgfqpoint{4.015648in}{2.126064in}}{\pgfqpoint{4.015648in}{2.121946in}}%
\pgfpathcurveto{\pgfqpoint{4.015648in}{2.117828in}}{\pgfqpoint{4.017285in}{2.113878in}}{\pgfqpoint{4.020196in}{2.110966in}}%
\pgfpathcurveto{\pgfqpoint{4.023108in}{2.108054in}}{\pgfqpoint{4.027058in}{2.106418in}}{\pgfqpoint{4.031177in}{2.106418in}}%
\pgfpathlineto{\pgfqpoint{4.031177in}{2.106418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015392in}{2.650151in}}%
\pgfpathcurveto{\pgfqpoint{4.019510in}{2.650151in}}{\pgfqpoint{4.023460in}{2.651787in}}{\pgfqpoint{4.026372in}{2.654699in}}%
\pgfpathcurveto{\pgfqpoint{4.029284in}{2.657611in}}{\pgfqpoint{4.030920in}{2.661561in}}{\pgfqpoint{4.030920in}{2.665679in}}%
\pgfpathcurveto{\pgfqpoint{4.030920in}{2.669797in}}{\pgfqpoint{4.029284in}{2.673748in}}{\pgfqpoint{4.026372in}{2.676659in}}%
\pgfpathcurveto{\pgfqpoint{4.023460in}{2.679571in}}{\pgfqpoint{4.019510in}{2.681208in}}{\pgfqpoint{4.015392in}{2.681208in}}%
\pgfpathcurveto{\pgfqpoint{4.011274in}{2.681208in}}{\pgfqpoint{4.007324in}{2.679571in}}{\pgfqpoint{4.004412in}{2.676659in}}%
\pgfpathcurveto{\pgfqpoint{4.001500in}{2.673748in}}{\pgfqpoint{3.999864in}{2.669797in}}{\pgfqpoint{3.999864in}{2.665679in}}%
\pgfpathcurveto{\pgfqpoint{3.999864in}{2.661561in}}{\pgfqpoint{4.001500in}{2.657611in}}{\pgfqpoint{4.004412in}{2.654699in}}%
\pgfpathcurveto{\pgfqpoint{4.007324in}{2.651787in}}{\pgfqpoint{4.011274in}{2.650151in}}{\pgfqpoint{4.015392in}{2.650151in}}%
\pgfpathlineto{\pgfqpoint{4.015392in}{2.650151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022791in}{2.716091in}}%
\pgfpathcurveto{\pgfqpoint{4.026909in}{2.716091in}}{\pgfqpoint{4.030859in}{2.717727in}}{\pgfqpoint{4.033771in}{2.720639in}}%
\pgfpathcurveto{\pgfqpoint{4.036683in}{2.723551in}}{\pgfqpoint{4.038319in}{2.727501in}}{\pgfqpoint{4.038319in}{2.731619in}}%
\pgfpathcurveto{\pgfqpoint{4.038319in}{2.735737in}}{\pgfqpoint{4.036683in}{2.739687in}}{\pgfqpoint{4.033771in}{2.742599in}}%
\pgfpathcurveto{\pgfqpoint{4.030859in}{2.745511in}}{\pgfqpoint{4.026909in}{2.747147in}}{\pgfqpoint{4.022791in}{2.747147in}}%
\pgfpathcurveto{\pgfqpoint{4.018672in}{2.747147in}}{\pgfqpoint{4.014722in}{2.745511in}}{\pgfqpoint{4.011810in}{2.742599in}}%
\pgfpathcurveto{\pgfqpoint{4.008898in}{2.739687in}}{\pgfqpoint{4.007262in}{2.735737in}}{\pgfqpoint{4.007262in}{2.731619in}}%
\pgfpathcurveto{\pgfqpoint{4.007262in}{2.727501in}}{\pgfqpoint{4.008898in}{2.723551in}}{\pgfqpoint{4.011810in}{2.720639in}}%
\pgfpathcurveto{\pgfqpoint{4.014722in}{2.717727in}}{\pgfqpoint{4.018672in}{2.716091in}}{\pgfqpoint{4.022791in}{2.716091in}}%
\pgfpathlineto{\pgfqpoint{4.022791in}{2.716091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036914in}{3.136531in}}%
\pgfpathcurveto{\pgfqpoint{4.041032in}{3.136531in}}{\pgfqpoint{4.044982in}{3.138167in}}{\pgfqpoint{4.047894in}{3.141079in}}%
\pgfpathcurveto{\pgfqpoint{4.050806in}{3.143991in}}{\pgfqpoint{4.052442in}{3.147941in}}{\pgfqpoint{4.052442in}{3.152060in}}%
\pgfpathcurveto{\pgfqpoint{4.052442in}{3.156178in}}{\pgfqpoint{4.050806in}{3.160128in}}{\pgfqpoint{4.047894in}{3.163040in}}%
\pgfpathcurveto{\pgfqpoint{4.044982in}{3.165952in}}{\pgfqpoint{4.041032in}{3.167588in}}{\pgfqpoint{4.036914in}{3.167588in}}%
\pgfpathcurveto{\pgfqpoint{4.032796in}{3.167588in}}{\pgfqpoint{4.028846in}{3.165952in}}{\pgfqpoint{4.025934in}{3.163040in}}%
\pgfpathcurveto{\pgfqpoint{4.023022in}{3.160128in}}{\pgfqpoint{4.021386in}{3.156178in}}{\pgfqpoint{4.021386in}{3.152060in}}%
\pgfpathcurveto{\pgfqpoint{4.021386in}{3.147941in}}{\pgfqpoint{4.023022in}{3.143991in}}{\pgfqpoint{4.025934in}{3.141079in}}%
\pgfpathcurveto{\pgfqpoint{4.028846in}{3.138167in}}{\pgfqpoint{4.032796in}{3.136531in}}{\pgfqpoint{4.036914in}{3.136531in}}%
\pgfpathlineto{\pgfqpoint{4.036914in}{3.136531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015440in}{2.469819in}}%
\pgfpathcurveto{\pgfqpoint{4.019558in}{2.469819in}}{\pgfqpoint{4.023508in}{2.471455in}}{\pgfqpoint{4.026420in}{2.474367in}}%
\pgfpathcurveto{\pgfqpoint{4.029332in}{2.477279in}}{\pgfqpoint{4.030969in}{2.481229in}}{\pgfqpoint{4.030969in}{2.485347in}}%
\pgfpathcurveto{\pgfqpoint{4.030969in}{2.489465in}}{\pgfqpoint{4.029332in}{2.493415in}}{\pgfqpoint{4.026420in}{2.496327in}}%
\pgfpathcurveto{\pgfqpoint{4.023508in}{2.499239in}}{\pgfqpoint{4.019558in}{2.500875in}}{\pgfqpoint{4.015440in}{2.500875in}}%
\pgfpathcurveto{\pgfqpoint{4.011322in}{2.500875in}}{\pgfqpoint{4.007372in}{2.499239in}}{\pgfqpoint{4.004460in}{2.496327in}}%
\pgfpathcurveto{\pgfqpoint{4.001548in}{2.493415in}}{\pgfqpoint{3.999912in}{2.489465in}}{\pgfqpoint{3.999912in}{2.485347in}}%
\pgfpathcurveto{\pgfqpoint{3.999912in}{2.481229in}}{\pgfqpoint{4.001548in}{2.477279in}}{\pgfqpoint{4.004460in}{2.474367in}}%
\pgfpathcurveto{\pgfqpoint{4.007372in}{2.471455in}}{\pgfqpoint{4.011322in}{2.469819in}}{\pgfqpoint{4.015440in}{2.469819in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{2.469819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311308in}{2.906288in}}%
\pgfpathcurveto{\pgfqpoint{4.315427in}{2.906288in}}{\pgfqpoint{4.319377in}{2.907924in}}{\pgfqpoint{4.322289in}{2.910836in}}%
\pgfpathcurveto{\pgfqpoint{4.325200in}{2.913748in}}{\pgfqpoint{4.326837in}{2.917698in}}{\pgfqpoint{4.326837in}{2.921816in}}%
\pgfpathcurveto{\pgfqpoint{4.326837in}{2.925934in}}{\pgfqpoint{4.325200in}{2.929884in}}{\pgfqpoint{4.322289in}{2.932796in}}%
\pgfpathcurveto{\pgfqpoint{4.319377in}{2.935708in}}{\pgfqpoint{4.315427in}{2.937344in}}{\pgfqpoint{4.311308in}{2.937344in}}%
\pgfpathcurveto{\pgfqpoint{4.307190in}{2.937344in}}{\pgfqpoint{4.303240in}{2.935708in}}{\pgfqpoint{4.300328in}{2.932796in}}%
\pgfpathcurveto{\pgfqpoint{4.297416in}{2.929884in}}{\pgfqpoint{4.295780in}{2.925934in}}{\pgfqpoint{4.295780in}{2.921816in}}%
\pgfpathcurveto{\pgfqpoint{4.295780in}{2.917698in}}{\pgfqpoint{4.297416in}{2.913748in}}{\pgfqpoint{4.300328in}{2.910836in}}%
\pgfpathcurveto{\pgfqpoint{4.303240in}{2.907924in}}{\pgfqpoint{4.307190in}{2.906288in}}{\pgfqpoint{4.311308in}{2.906288in}}%
\pgfpathlineto{\pgfqpoint{4.311308in}{2.906288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309615in}{2.775397in}}%
\pgfpathcurveto{\pgfqpoint{4.313733in}{2.775397in}}{\pgfqpoint{4.317683in}{2.777033in}}{\pgfqpoint{4.320595in}{2.779945in}}%
\pgfpathcurveto{\pgfqpoint{4.323507in}{2.782857in}}{\pgfqpoint{4.325144in}{2.786807in}}{\pgfqpoint{4.325144in}{2.790926in}}%
\pgfpathcurveto{\pgfqpoint{4.325144in}{2.795044in}}{\pgfqpoint{4.323507in}{2.798994in}}{\pgfqpoint{4.320595in}{2.801906in}}%
\pgfpathcurveto{\pgfqpoint{4.317683in}{2.804818in}}{\pgfqpoint{4.313733in}{2.806454in}}{\pgfqpoint{4.309615in}{2.806454in}}%
\pgfpathcurveto{\pgfqpoint{4.305497in}{2.806454in}}{\pgfqpoint{4.301547in}{2.804818in}}{\pgfqpoint{4.298635in}{2.801906in}}%
\pgfpathcurveto{\pgfqpoint{4.295723in}{2.798994in}}{\pgfqpoint{4.294087in}{2.795044in}}{\pgfqpoint{4.294087in}{2.790926in}}%
\pgfpathcurveto{\pgfqpoint{4.294087in}{2.786807in}}{\pgfqpoint{4.295723in}{2.782857in}}{\pgfqpoint{4.298635in}{2.779945in}}%
\pgfpathcurveto{\pgfqpoint{4.301547in}{2.777033in}}{\pgfqpoint{4.305497in}{2.775397in}}{\pgfqpoint{4.309615in}{2.775397in}}%
\pgfpathlineto{\pgfqpoint{4.309615in}{2.775397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297303in}{2.748626in}}%
\pgfpathcurveto{\pgfqpoint{4.301421in}{2.748626in}}{\pgfqpoint{4.305371in}{2.750262in}}{\pgfqpoint{4.308283in}{2.753174in}}%
\pgfpathcurveto{\pgfqpoint{4.311195in}{2.756086in}}{\pgfqpoint{4.312831in}{2.760036in}}{\pgfqpoint{4.312831in}{2.764154in}}%
\pgfpathcurveto{\pgfqpoint{4.312831in}{2.768272in}}{\pgfqpoint{4.311195in}{2.772222in}}{\pgfqpoint{4.308283in}{2.775134in}}%
\pgfpathcurveto{\pgfqpoint{4.305371in}{2.778046in}}{\pgfqpoint{4.301421in}{2.779682in}}{\pgfqpoint{4.297303in}{2.779682in}}%
\pgfpathcurveto{\pgfqpoint{4.293185in}{2.779682in}}{\pgfqpoint{4.289235in}{2.778046in}}{\pgfqpoint{4.286323in}{2.775134in}}%
\pgfpathcurveto{\pgfqpoint{4.283411in}{2.772222in}}{\pgfqpoint{4.281775in}{2.768272in}}{\pgfqpoint{4.281775in}{2.764154in}}%
\pgfpathcurveto{\pgfqpoint{4.281775in}{2.760036in}}{\pgfqpoint{4.283411in}{2.756086in}}{\pgfqpoint{4.286323in}{2.753174in}}%
\pgfpathcurveto{\pgfqpoint{4.289235in}{2.750262in}}{\pgfqpoint{4.293185in}{2.748626in}}{\pgfqpoint{4.297303in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{4.297303in}{2.748626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298996in}{2.965127in}}%
\pgfpathcurveto{\pgfqpoint{4.303114in}{2.965127in}}{\pgfqpoint{4.307064in}{2.966763in}}{\pgfqpoint{4.309976in}{2.969675in}}%
\pgfpathcurveto{\pgfqpoint{4.312888in}{2.972587in}}{\pgfqpoint{4.314524in}{2.976537in}}{\pgfqpoint{4.314524in}{2.980655in}}%
\pgfpathcurveto{\pgfqpoint{4.314524in}{2.984773in}}{\pgfqpoint{4.312888in}{2.988723in}}{\pgfqpoint{4.309976in}{2.991635in}}%
\pgfpathcurveto{\pgfqpoint{4.307064in}{2.994547in}}{\pgfqpoint{4.303114in}{2.996183in}}{\pgfqpoint{4.298996in}{2.996183in}}%
\pgfpathcurveto{\pgfqpoint{4.294878in}{2.996183in}}{\pgfqpoint{4.290928in}{2.994547in}}{\pgfqpoint{4.288016in}{2.991635in}}%
\pgfpathcurveto{\pgfqpoint{4.285104in}{2.988723in}}{\pgfqpoint{4.283468in}{2.984773in}}{\pgfqpoint{4.283468in}{2.980655in}}%
\pgfpathcurveto{\pgfqpoint{4.283468in}{2.976537in}}{\pgfqpoint{4.285104in}{2.972587in}}{\pgfqpoint{4.288016in}{2.969675in}}%
\pgfpathcurveto{\pgfqpoint{4.290928in}{2.966763in}}{\pgfqpoint{4.294878in}{2.965127in}}{\pgfqpoint{4.298996in}{2.965127in}}%
\pgfpathlineto{\pgfqpoint{4.298996in}{2.965127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312924in}{1.545132in}}%
\pgfpathcurveto{\pgfqpoint{4.317042in}{1.545132in}}{\pgfqpoint{4.320992in}{1.546768in}}{\pgfqpoint{4.323904in}{1.549680in}}%
\pgfpathcurveto{\pgfqpoint{4.326816in}{1.552592in}}{\pgfqpoint{4.328452in}{1.556542in}}{\pgfqpoint{4.328452in}{1.560660in}}%
\pgfpathcurveto{\pgfqpoint{4.328452in}{1.564779in}}{\pgfqpoint{4.326816in}{1.568729in}}{\pgfqpoint{4.323904in}{1.571641in}}%
\pgfpathcurveto{\pgfqpoint{4.320992in}{1.574553in}}{\pgfqpoint{4.317042in}{1.576189in}}{\pgfqpoint{4.312924in}{1.576189in}}%
\pgfpathcurveto{\pgfqpoint{4.308806in}{1.576189in}}{\pgfqpoint{4.304856in}{1.574553in}}{\pgfqpoint{4.301944in}{1.571641in}}%
\pgfpathcurveto{\pgfqpoint{4.299032in}{1.568729in}}{\pgfqpoint{4.297396in}{1.564779in}}{\pgfqpoint{4.297396in}{1.560660in}}%
\pgfpathcurveto{\pgfqpoint{4.297396in}{1.556542in}}{\pgfqpoint{4.299032in}{1.552592in}}{\pgfqpoint{4.301944in}{1.549680in}}%
\pgfpathcurveto{\pgfqpoint{4.304856in}{1.546768in}}{\pgfqpoint{4.308806in}{1.545132in}}{\pgfqpoint{4.312924in}{1.545132in}}%
\pgfpathlineto{\pgfqpoint{4.312924in}{1.545132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304614in}{-4.330575in}}%
\pgfpathcurveto{\pgfqpoint{4.308732in}{-4.330575in}}{\pgfqpoint{4.312682in}{-4.328939in}}{\pgfqpoint{4.315594in}{-4.326027in}}%
\pgfpathcurveto{\pgfqpoint{4.318506in}{-4.323115in}}{\pgfqpoint{4.320142in}{-4.319165in}}{\pgfqpoint{4.320142in}{-4.315047in}}%
\pgfpathcurveto{\pgfqpoint{4.320142in}{-4.310929in}}{\pgfqpoint{4.318506in}{-4.306979in}}{\pgfqpoint{4.315594in}{-4.304067in}}%
\pgfpathcurveto{\pgfqpoint{4.312682in}{-4.301155in}}{\pgfqpoint{4.308732in}{-4.299519in}}{\pgfqpoint{4.304614in}{-4.299519in}}%
\pgfpathcurveto{\pgfqpoint{4.300496in}{-4.299519in}}{\pgfqpoint{4.296546in}{-4.301155in}}{\pgfqpoint{4.293634in}{-4.304067in}}%
\pgfpathcurveto{\pgfqpoint{4.290722in}{-4.306979in}}{\pgfqpoint{4.289086in}{-4.310929in}}{\pgfqpoint{4.289086in}{-4.315047in}}%
\pgfpathcurveto{\pgfqpoint{4.289086in}{-4.319165in}}{\pgfqpoint{4.290722in}{-4.323115in}}{\pgfqpoint{4.293634in}{-4.326027in}}%
\pgfpathcurveto{\pgfqpoint{4.296546in}{-4.328939in}}{\pgfqpoint{4.300496in}{-4.330575in}}{\pgfqpoint{4.304614in}{-4.330575in}}%
\pgfpathlineto{\pgfqpoint{4.304614in}{-4.330575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306286in}{2.304224in}}%
\pgfpathcurveto{\pgfqpoint{4.310404in}{2.304224in}}{\pgfqpoint{4.314354in}{2.305860in}}{\pgfqpoint{4.317266in}{2.308772in}}%
\pgfpathcurveto{\pgfqpoint{4.320178in}{2.311684in}}{\pgfqpoint{4.321814in}{2.315634in}}{\pgfqpoint{4.321814in}{2.319752in}}%
\pgfpathcurveto{\pgfqpoint{4.321814in}{2.323870in}}{\pgfqpoint{4.320178in}{2.327820in}}{\pgfqpoint{4.317266in}{2.330732in}}%
\pgfpathcurveto{\pgfqpoint{4.314354in}{2.333644in}}{\pgfqpoint{4.310404in}{2.335280in}}{\pgfqpoint{4.306286in}{2.335280in}}%
\pgfpathcurveto{\pgfqpoint{4.302168in}{2.335280in}}{\pgfqpoint{4.298217in}{2.333644in}}{\pgfqpoint{4.295306in}{2.330732in}}%
\pgfpathcurveto{\pgfqpoint{4.292394in}{2.327820in}}{\pgfqpoint{4.290757in}{2.323870in}}{\pgfqpoint{4.290757in}{2.319752in}}%
\pgfpathcurveto{\pgfqpoint{4.290757in}{2.315634in}}{\pgfqpoint{4.292394in}{2.311684in}}{\pgfqpoint{4.295306in}{2.308772in}}%
\pgfpathcurveto{\pgfqpoint{4.298217in}{2.305860in}}{\pgfqpoint{4.302168in}{2.304224in}}{\pgfqpoint{4.306286in}{2.304224in}}%
\pgfpathlineto{\pgfqpoint{4.306286in}{2.304224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291207in}{2.950715in}}%
\pgfpathcurveto{\pgfqpoint{4.295325in}{2.950715in}}{\pgfqpoint{4.299275in}{2.952351in}}{\pgfqpoint{4.302187in}{2.955263in}}%
\pgfpathcurveto{\pgfqpoint{4.305099in}{2.958175in}}{\pgfqpoint{4.306735in}{2.962125in}}{\pgfqpoint{4.306735in}{2.966243in}}%
\pgfpathcurveto{\pgfqpoint{4.306735in}{2.970362in}}{\pgfqpoint{4.305099in}{2.974312in}}{\pgfqpoint{4.302187in}{2.977224in}}%
\pgfpathcurveto{\pgfqpoint{4.299275in}{2.980135in}}{\pgfqpoint{4.295325in}{2.981772in}}{\pgfqpoint{4.291207in}{2.981772in}}%
\pgfpathcurveto{\pgfqpoint{4.287089in}{2.981772in}}{\pgfqpoint{4.283139in}{2.980135in}}{\pgfqpoint{4.280227in}{2.977224in}}%
\pgfpathcurveto{\pgfqpoint{4.277315in}{2.974312in}}{\pgfqpoint{4.275679in}{2.970362in}}{\pgfqpoint{4.275679in}{2.966243in}}%
\pgfpathcurveto{\pgfqpoint{4.275679in}{2.962125in}}{\pgfqpoint{4.277315in}{2.958175in}}{\pgfqpoint{4.280227in}{2.955263in}}%
\pgfpathcurveto{\pgfqpoint{4.283139in}{2.952351in}}{\pgfqpoint{4.287089in}{2.950715in}}{\pgfqpoint{4.291207in}{2.950715in}}%
\pgfpathlineto{\pgfqpoint{4.291207in}{2.950715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296753in}{2.964805in}}%
\pgfpathcurveto{\pgfqpoint{4.300871in}{2.964805in}}{\pgfqpoint{4.304821in}{2.966442in}}{\pgfqpoint{4.307733in}{2.969354in}}%
\pgfpathcurveto{\pgfqpoint{4.310645in}{2.972265in}}{\pgfqpoint{4.312281in}{2.976216in}}{\pgfqpoint{4.312281in}{2.980334in}}%
\pgfpathcurveto{\pgfqpoint{4.312281in}{2.984452in}}{\pgfqpoint{4.310645in}{2.988402in}}{\pgfqpoint{4.307733in}{2.991314in}}%
\pgfpathcurveto{\pgfqpoint{4.304821in}{2.994226in}}{\pgfqpoint{4.300871in}{2.995862in}}{\pgfqpoint{4.296753in}{2.995862in}}%
\pgfpathcurveto{\pgfqpoint{4.292635in}{2.995862in}}{\pgfqpoint{4.288685in}{2.994226in}}{\pgfqpoint{4.285773in}{2.991314in}}%
\pgfpathcurveto{\pgfqpoint{4.282861in}{2.988402in}}{\pgfqpoint{4.281225in}{2.984452in}}{\pgfqpoint{4.281225in}{2.980334in}}%
\pgfpathcurveto{\pgfqpoint{4.281225in}{2.976216in}}{\pgfqpoint{4.282861in}{2.972265in}}{\pgfqpoint{4.285773in}{2.969354in}}%
\pgfpathcurveto{\pgfqpoint{4.288685in}{2.966442in}}{\pgfqpoint{4.292635in}{2.964805in}}{\pgfqpoint{4.296753in}{2.964805in}}%
\pgfpathlineto{\pgfqpoint{4.296753in}{2.964805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294524in}{2.646750in}}%
\pgfpathcurveto{\pgfqpoint{4.298642in}{2.646750in}}{\pgfqpoint{4.302592in}{2.648386in}}{\pgfqpoint{4.305504in}{2.651298in}}%
\pgfpathcurveto{\pgfqpoint{4.308416in}{2.654210in}}{\pgfqpoint{4.310052in}{2.658160in}}{\pgfqpoint{4.310052in}{2.662278in}}%
\pgfpathcurveto{\pgfqpoint{4.310052in}{2.666396in}}{\pgfqpoint{4.308416in}{2.670346in}}{\pgfqpoint{4.305504in}{2.673258in}}%
\pgfpathcurveto{\pgfqpoint{4.302592in}{2.676170in}}{\pgfqpoint{4.298642in}{2.677806in}}{\pgfqpoint{4.294524in}{2.677806in}}%
\pgfpathcurveto{\pgfqpoint{4.290406in}{2.677806in}}{\pgfqpoint{4.286456in}{2.676170in}}{\pgfqpoint{4.283544in}{2.673258in}}%
\pgfpathcurveto{\pgfqpoint{4.280632in}{2.670346in}}{\pgfqpoint{4.278996in}{2.666396in}}{\pgfqpoint{4.278996in}{2.662278in}}%
\pgfpathcurveto{\pgfqpoint{4.278996in}{2.658160in}}{\pgfqpoint{4.280632in}{2.654210in}}{\pgfqpoint{4.283544in}{2.651298in}}%
\pgfpathcurveto{\pgfqpoint{4.286456in}{2.648386in}}{\pgfqpoint{4.290406in}{2.646750in}}{\pgfqpoint{4.294524in}{2.646750in}}%
\pgfpathlineto{\pgfqpoint{4.294524in}{2.646750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309268in}{3.324467in}}%
\pgfpathcurveto{\pgfqpoint{4.313387in}{3.324467in}}{\pgfqpoint{4.317337in}{3.326104in}}{\pgfqpoint{4.320249in}{3.329015in}}%
\pgfpathcurveto{\pgfqpoint{4.323160in}{3.331927in}}{\pgfqpoint{4.324797in}{3.335877in}}{\pgfqpoint{4.324797in}{3.339996in}}%
\pgfpathcurveto{\pgfqpoint{4.324797in}{3.344114in}}{\pgfqpoint{4.323160in}{3.348064in}}{\pgfqpoint{4.320249in}{3.350976in}}%
\pgfpathcurveto{\pgfqpoint{4.317337in}{3.353888in}}{\pgfqpoint{4.313387in}{3.355524in}}{\pgfqpoint{4.309268in}{3.355524in}}%
\pgfpathcurveto{\pgfqpoint{4.305150in}{3.355524in}}{\pgfqpoint{4.301200in}{3.353888in}}{\pgfqpoint{4.298288in}{3.350976in}}%
\pgfpathcurveto{\pgfqpoint{4.295376in}{3.348064in}}{\pgfqpoint{4.293740in}{3.344114in}}{\pgfqpoint{4.293740in}{3.339996in}}%
\pgfpathcurveto{\pgfqpoint{4.293740in}{3.335877in}}{\pgfqpoint{4.295376in}{3.331927in}}{\pgfqpoint{4.298288in}{3.329015in}}%
\pgfpathcurveto{\pgfqpoint{4.301200in}{3.326104in}}{\pgfqpoint{4.305150in}{3.324467in}}{\pgfqpoint{4.309268in}{3.324467in}}%
\pgfpathlineto{\pgfqpoint{4.309268in}{3.324467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312602in}{2.624496in}}%
\pgfpathcurveto{\pgfqpoint{4.316720in}{2.624496in}}{\pgfqpoint{4.320670in}{2.626132in}}{\pgfqpoint{4.323582in}{2.629044in}}%
\pgfpathcurveto{\pgfqpoint{4.326494in}{2.631956in}}{\pgfqpoint{4.328131in}{2.635906in}}{\pgfqpoint{4.328131in}{2.640024in}}%
\pgfpathcurveto{\pgfqpoint{4.328131in}{2.644142in}}{\pgfqpoint{4.326494in}{2.648092in}}{\pgfqpoint{4.323582in}{2.651004in}}%
\pgfpathcurveto{\pgfqpoint{4.320670in}{2.653916in}}{\pgfqpoint{4.316720in}{2.655552in}}{\pgfqpoint{4.312602in}{2.655552in}}%
\pgfpathcurveto{\pgfqpoint{4.308484in}{2.655552in}}{\pgfqpoint{4.304534in}{2.653916in}}{\pgfqpoint{4.301622in}{2.651004in}}%
\pgfpathcurveto{\pgfqpoint{4.298710in}{2.648092in}}{\pgfqpoint{4.297074in}{2.644142in}}{\pgfqpoint{4.297074in}{2.640024in}}%
\pgfpathcurveto{\pgfqpoint{4.297074in}{2.635906in}}{\pgfqpoint{4.298710in}{2.631956in}}{\pgfqpoint{4.301622in}{2.629044in}}%
\pgfpathcurveto{\pgfqpoint{4.304534in}{2.626132in}}{\pgfqpoint{4.308484in}{2.624496in}}{\pgfqpoint{4.312602in}{2.624496in}}%
\pgfpathlineto{\pgfqpoint{4.312602in}{2.624496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293278in}{0.805107in}}%
\pgfpathcurveto{\pgfqpoint{4.297396in}{0.805107in}}{\pgfqpoint{4.301346in}{0.806743in}}{\pgfqpoint{4.304258in}{0.809655in}}%
\pgfpathcurveto{\pgfqpoint{4.307170in}{0.812567in}}{\pgfqpoint{4.308806in}{0.816517in}}{\pgfqpoint{4.308806in}{0.820635in}}%
\pgfpathcurveto{\pgfqpoint{4.308806in}{0.824753in}}{\pgfqpoint{4.307170in}{0.828703in}}{\pgfqpoint{4.304258in}{0.831615in}}%
\pgfpathcurveto{\pgfqpoint{4.301346in}{0.834527in}}{\pgfqpoint{4.297396in}{0.836163in}}{\pgfqpoint{4.293278in}{0.836163in}}%
\pgfpathcurveto{\pgfqpoint{4.289160in}{0.836163in}}{\pgfqpoint{4.285210in}{0.834527in}}{\pgfqpoint{4.282298in}{0.831615in}}%
\pgfpathcurveto{\pgfqpoint{4.279386in}{0.828703in}}{\pgfqpoint{4.277750in}{0.824753in}}{\pgfqpoint{4.277750in}{0.820635in}}%
\pgfpathcurveto{\pgfqpoint{4.277750in}{0.816517in}}{\pgfqpoint{4.279386in}{0.812567in}}{\pgfqpoint{4.282298in}{0.809655in}}%
\pgfpathcurveto{\pgfqpoint{4.285210in}{0.806743in}}{\pgfqpoint{4.289160in}{0.805107in}}{\pgfqpoint{4.293278in}{0.805107in}}%
\pgfpathlineto{\pgfqpoint{4.293278in}{0.805107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309619in}{3.256628in}}%
\pgfpathcurveto{\pgfqpoint{4.313737in}{3.256628in}}{\pgfqpoint{4.317687in}{3.258264in}}{\pgfqpoint{4.320599in}{3.261176in}}%
\pgfpathcurveto{\pgfqpoint{4.323511in}{3.264088in}}{\pgfqpoint{4.325147in}{3.268038in}}{\pgfqpoint{4.325147in}{3.272156in}}%
\pgfpathcurveto{\pgfqpoint{4.325147in}{3.276275in}}{\pgfqpoint{4.323511in}{3.280225in}}{\pgfqpoint{4.320599in}{3.283136in}}%
\pgfpathcurveto{\pgfqpoint{4.317687in}{3.286048in}}{\pgfqpoint{4.313737in}{3.287685in}}{\pgfqpoint{4.309619in}{3.287685in}}%
\pgfpathcurveto{\pgfqpoint{4.305501in}{3.287685in}}{\pgfqpoint{4.301551in}{3.286048in}}{\pgfqpoint{4.298639in}{3.283136in}}%
\pgfpathcurveto{\pgfqpoint{4.295727in}{3.280225in}}{\pgfqpoint{4.294091in}{3.276275in}}{\pgfqpoint{4.294091in}{3.272156in}}%
\pgfpathcurveto{\pgfqpoint{4.294091in}{3.268038in}}{\pgfqpoint{4.295727in}{3.264088in}}{\pgfqpoint{4.298639in}{3.261176in}}%
\pgfpathcurveto{\pgfqpoint{4.301551in}{3.258264in}}{\pgfqpoint{4.305501in}{3.256628in}}{\pgfqpoint{4.309619in}{3.256628in}}%
\pgfpathlineto{\pgfqpoint{4.309619in}{3.256628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302840in}{2.005009in}}%
\pgfpathcurveto{\pgfqpoint{4.306958in}{2.005009in}}{\pgfqpoint{4.310908in}{2.006645in}}{\pgfqpoint{4.313820in}{2.009557in}}%
\pgfpathcurveto{\pgfqpoint{4.316732in}{2.012469in}}{\pgfqpoint{4.318368in}{2.016419in}}{\pgfqpoint{4.318368in}{2.020537in}}%
\pgfpathcurveto{\pgfqpoint{4.318368in}{2.024655in}}{\pgfqpoint{4.316732in}{2.028605in}}{\pgfqpoint{4.313820in}{2.031517in}}%
\pgfpathcurveto{\pgfqpoint{4.310908in}{2.034429in}}{\pgfqpoint{4.306958in}{2.036065in}}{\pgfqpoint{4.302840in}{2.036065in}}%
\pgfpathcurveto{\pgfqpoint{4.298722in}{2.036065in}}{\pgfqpoint{4.294772in}{2.034429in}}{\pgfqpoint{4.291860in}{2.031517in}}%
\pgfpathcurveto{\pgfqpoint{4.288948in}{2.028605in}}{\pgfqpoint{4.287312in}{2.024655in}}{\pgfqpoint{4.287312in}{2.020537in}}%
\pgfpathcurveto{\pgfqpoint{4.287312in}{2.016419in}}{\pgfqpoint{4.288948in}{2.012469in}}{\pgfqpoint{4.291860in}{2.009557in}}%
\pgfpathcurveto{\pgfqpoint{4.294772in}{2.006645in}}{\pgfqpoint{4.298722in}{2.005009in}}{\pgfqpoint{4.302840in}{2.005009in}}%
\pgfpathlineto{\pgfqpoint{4.302840in}{2.005009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304787in}{2.715686in}}%
\pgfpathcurveto{\pgfqpoint{4.308905in}{2.715686in}}{\pgfqpoint{4.312855in}{2.717322in}}{\pgfqpoint{4.315767in}{2.720234in}}%
\pgfpathcurveto{\pgfqpoint{4.318679in}{2.723146in}}{\pgfqpoint{4.320315in}{2.727096in}}{\pgfqpoint{4.320315in}{2.731214in}}%
\pgfpathcurveto{\pgfqpoint{4.320315in}{2.735332in}}{\pgfqpoint{4.318679in}{2.739282in}}{\pgfqpoint{4.315767in}{2.742194in}}%
\pgfpathcurveto{\pgfqpoint{4.312855in}{2.745106in}}{\pgfqpoint{4.308905in}{2.746742in}}{\pgfqpoint{4.304787in}{2.746742in}}%
\pgfpathcurveto{\pgfqpoint{4.300669in}{2.746742in}}{\pgfqpoint{4.296719in}{2.745106in}}{\pgfqpoint{4.293807in}{2.742194in}}%
\pgfpathcurveto{\pgfqpoint{4.290895in}{2.739282in}}{\pgfqpoint{4.289259in}{2.735332in}}{\pgfqpoint{4.289259in}{2.731214in}}%
\pgfpathcurveto{\pgfqpoint{4.289259in}{2.727096in}}{\pgfqpoint{4.290895in}{2.723146in}}{\pgfqpoint{4.293807in}{2.720234in}}%
\pgfpathcurveto{\pgfqpoint{4.296719in}{2.717322in}}{\pgfqpoint{4.300669in}{2.715686in}}{\pgfqpoint{4.304787in}{2.715686in}}%
\pgfpathlineto{\pgfqpoint{4.304787in}{2.715686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289871in}{2.709794in}}%
\pgfpathcurveto{\pgfqpoint{4.293989in}{2.709794in}}{\pgfqpoint{4.297939in}{2.711430in}}{\pgfqpoint{4.300851in}{2.714342in}}%
\pgfpathcurveto{\pgfqpoint{4.303763in}{2.717254in}}{\pgfqpoint{4.305399in}{2.721204in}}{\pgfqpoint{4.305399in}{2.725322in}}%
\pgfpathcurveto{\pgfqpoint{4.305399in}{2.729441in}}{\pgfqpoint{4.303763in}{2.733391in}}{\pgfqpoint{4.300851in}{2.736303in}}%
\pgfpathcurveto{\pgfqpoint{4.297939in}{2.739215in}}{\pgfqpoint{4.293989in}{2.740851in}}{\pgfqpoint{4.289871in}{2.740851in}}%
\pgfpathcurveto{\pgfqpoint{4.285753in}{2.740851in}}{\pgfqpoint{4.281803in}{2.739215in}}{\pgfqpoint{4.278891in}{2.736303in}}%
\pgfpathcurveto{\pgfqpoint{4.275979in}{2.733391in}}{\pgfqpoint{4.274343in}{2.729441in}}{\pgfqpoint{4.274343in}{2.725322in}}%
\pgfpathcurveto{\pgfqpoint{4.274343in}{2.721204in}}{\pgfqpoint{4.275979in}{2.717254in}}{\pgfqpoint{4.278891in}{2.714342in}}%
\pgfpathcurveto{\pgfqpoint{4.281803in}{2.711430in}}{\pgfqpoint{4.285753in}{2.709794in}}{\pgfqpoint{4.289871in}{2.709794in}}%
\pgfpathlineto{\pgfqpoint{4.289871in}{2.709794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299254in}{2.818056in}}%
\pgfpathcurveto{\pgfqpoint{4.303372in}{2.818056in}}{\pgfqpoint{4.307322in}{2.819692in}}{\pgfqpoint{4.310234in}{2.822604in}}%
\pgfpathcurveto{\pgfqpoint{4.313146in}{2.825516in}}{\pgfqpoint{4.314783in}{2.829466in}}{\pgfqpoint{4.314783in}{2.833585in}}%
\pgfpathcurveto{\pgfqpoint{4.314783in}{2.837703in}}{\pgfqpoint{4.313146in}{2.841653in}}{\pgfqpoint{4.310234in}{2.844565in}}%
\pgfpathcurveto{\pgfqpoint{4.307322in}{2.847477in}}{\pgfqpoint{4.303372in}{2.849113in}}{\pgfqpoint{4.299254in}{2.849113in}}%
\pgfpathcurveto{\pgfqpoint{4.295136in}{2.849113in}}{\pgfqpoint{4.291186in}{2.847477in}}{\pgfqpoint{4.288274in}{2.844565in}}%
\pgfpathcurveto{\pgfqpoint{4.285362in}{2.841653in}}{\pgfqpoint{4.283726in}{2.837703in}}{\pgfqpoint{4.283726in}{2.833585in}}%
\pgfpathcurveto{\pgfqpoint{4.283726in}{2.829466in}}{\pgfqpoint{4.285362in}{2.825516in}}{\pgfqpoint{4.288274in}{2.822604in}}%
\pgfpathcurveto{\pgfqpoint{4.291186in}{2.819692in}}{\pgfqpoint{4.295136in}{2.818056in}}{\pgfqpoint{4.299254in}{2.818056in}}%
\pgfpathlineto{\pgfqpoint{4.299254in}{2.818056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302430in}{2.630121in}}%
\pgfpathcurveto{\pgfqpoint{4.306548in}{2.630121in}}{\pgfqpoint{4.310498in}{2.631757in}}{\pgfqpoint{4.313410in}{2.634669in}}%
\pgfpathcurveto{\pgfqpoint{4.316322in}{2.637581in}}{\pgfqpoint{4.317958in}{2.641531in}}{\pgfqpoint{4.317958in}{2.645649in}}%
\pgfpathcurveto{\pgfqpoint{4.317958in}{2.649768in}}{\pgfqpoint{4.316322in}{2.653718in}}{\pgfqpoint{4.313410in}{2.656630in}}%
\pgfpathcurveto{\pgfqpoint{4.310498in}{2.659542in}}{\pgfqpoint{4.306548in}{2.661178in}}{\pgfqpoint{4.302430in}{2.661178in}}%
\pgfpathcurveto{\pgfqpoint{4.298312in}{2.661178in}}{\pgfqpoint{4.294362in}{2.659542in}}{\pgfqpoint{4.291450in}{2.656630in}}%
\pgfpathcurveto{\pgfqpoint{4.288538in}{2.653718in}}{\pgfqpoint{4.286902in}{2.649768in}}{\pgfqpoint{4.286902in}{2.645649in}}%
\pgfpathcurveto{\pgfqpoint{4.286902in}{2.641531in}}{\pgfqpoint{4.288538in}{2.637581in}}{\pgfqpoint{4.291450in}{2.634669in}}%
\pgfpathcurveto{\pgfqpoint{4.294362in}{2.631757in}}{\pgfqpoint{4.298312in}{2.630121in}}{\pgfqpoint{4.302430in}{2.630121in}}%
\pgfpathlineto{\pgfqpoint{4.302430in}{2.630121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570838in}{2.850207in}}%
\pgfpathcurveto{\pgfqpoint{4.574957in}{2.850207in}}{\pgfqpoint{4.578907in}{2.851843in}}{\pgfqpoint{4.581819in}{2.854755in}}%
\pgfpathcurveto{\pgfqpoint{4.584731in}{2.857667in}}{\pgfqpoint{4.586367in}{2.861617in}}{\pgfqpoint{4.586367in}{2.865735in}}%
\pgfpathcurveto{\pgfqpoint{4.586367in}{2.869853in}}{\pgfqpoint{4.584731in}{2.873803in}}{\pgfqpoint{4.581819in}{2.876715in}}%
\pgfpathcurveto{\pgfqpoint{4.578907in}{2.879627in}}{\pgfqpoint{4.574957in}{2.881263in}}{\pgfqpoint{4.570838in}{2.881263in}}%
\pgfpathcurveto{\pgfqpoint{4.566720in}{2.881263in}}{\pgfqpoint{4.562770in}{2.879627in}}{\pgfqpoint{4.559858in}{2.876715in}}%
\pgfpathcurveto{\pgfqpoint{4.556946in}{2.873803in}}{\pgfqpoint{4.555310in}{2.869853in}}{\pgfqpoint{4.555310in}{2.865735in}}%
\pgfpathcurveto{\pgfqpoint{4.555310in}{2.861617in}}{\pgfqpoint{4.556946in}{2.857667in}}{\pgfqpoint{4.559858in}{2.854755in}}%
\pgfpathcurveto{\pgfqpoint{4.562770in}{2.851843in}}{\pgfqpoint{4.566720in}{2.850207in}}{\pgfqpoint{4.570838in}{2.850207in}}%
\pgfpathlineto{\pgfqpoint{4.570838in}{2.850207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580841in}{2.790337in}}%
\pgfpathcurveto{\pgfqpoint{4.584959in}{2.790337in}}{\pgfqpoint{4.588909in}{2.791973in}}{\pgfqpoint{4.591821in}{2.794885in}}%
\pgfpathcurveto{\pgfqpoint{4.594733in}{2.797797in}}{\pgfqpoint{4.596369in}{2.801747in}}{\pgfqpoint{4.596369in}{2.805865in}}%
\pgfpathcurveto{\pgfqpoint{4.596369in}{2.809983in}}{\pgfqpoint{4.594733in}{2.813933in}}{\pgfqpoint{4.591821in}{2.816845in}}%
\pgfpathcurveto{\pgfqpoint{4.588909in}{2.819757in}}{\pgfqpoint{4.584959in}{2.821393in}}{\pgfqpoint{4.580841in}{2.821393in}}%
\pgfpathcurveto{\pgfqpoint{4.576723in}{2.821393in}}{\pgfqpoint{4.572773in}{2.819757in}}{\pgfqpoint{4.569861in}{2.816845in}}%
\pgfpathcurveto{\pgfqpoint{4.566949in}{2.813933in}}{\pgfqpoint{4.565313in}{2.809983in}}{\pgfqpoint{4.565313in}{2.805865in}}%
\pgfpathcurveto{\pgfqpoint{4.565313in}{2.801747in}}{\pgfqpoint{4.566949in}{2.797797in}}{\pgfqpoint{4.569861in}{2.794885in}}%
\pgfpathcurveto{\pgfqpoint{4.572773in}{2.791973in}}{\pgfqpoint{4.576723in}{2.790337in}}{\pgfqpoint{4.580841in}{2.790337in}}%
\pgfpathlineto{\pgfqpoint{4.580841in}{2.790337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579522in}{2.607783in}}%
\pgfpathcurveto{\pgfqpoint{4.583640in}{2.607783in}}{\pgfqpoint{4.587590in}{2.609419in}}{\pgfqpoint{4.590502in}{2.612331in}}%
\pgfpathcurveto{\pgfqpoint{4.593414in}{2.615243in}}{\pgfqpoint{4.595050in}{2.619193in}}{\pgfqpoint{4.595050in}{2.623312in}}%
\pgfpathcurveto{\pgfqpoint{4.595050in}{2.627430in}}{\pgfqpoint{4.593414in}{2.631380in}}{\pgfqpoint{4.590502in}{2.634292in}}%
\pgfpathcurveto{\pgfqpoint{4.587590in}{2.637204in}}{\pgfqpoint{4.583640in}{2.638840in}}{\pgfqpoint{4.579522in}{2.638840in}}%
\pgfpathcurveto{\pgfqpoint{4.575404in}{2.638840in}}{\pgfqpoint{4.571454in}{2.637204in}}{\pgfqpoint{4.568542in}{2.634292in}}%
\pgfpathcurveto{\pgfqpoint{4.565630in}{2.631380in}}{\pgfqpoint{4.563994in}{2.627430in}}{\pgfqpoint{4.563994in}{2.623312in}}%
\pgfpathcurveto{\pgfqpoint{4.563994in}{2.619193in}}{\pgfqpoint{4.565630in}{2.615243in}}{\pgfqpoint{4.568542in}{2.612331in}}%
\pgfpathcurveto{\pgfqpoint{4.571454in}{2.609419in}}{\pgfqpoint{4.575404in}{2.607783in}}{\pgfqpoint{4.579522in}{2.607783in}}%
\pgfpathlineto{\pgfqpoint{4.579522in}{2.607783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566893in}{2.783388in}}%
\pgfpathcurveto{\pgfqpoint{4.571011in}{2.783388in}}{\pgfqpoint{4.574961in}{2.785024in}}{\pgfqpoint{4.577873in}{2.787936in}}%
\pgfpathcurveto{\pgfqpoint{4.580785in}{2.790848in}}{\pgfqpoint{4.582421in}{2.794798in}}{\pgfqpoint{4.582421in}{2.798916in}}%
\pgfpathcurveto{\pgfqpoint{4.582421in}{2.803034in}}{\pgfqpoint{4.580785in}{2.806984in}}{\pgfqpoint{4.577873in}{2.809896in}}%
\pgfpathcurveto{\pgfqpoint{4.574961in}{2.812808in}}{\pgfqpoint{4.571011in}{2.814444in}}{\pgfqpoint{4.566893in}{2.814444in}}%
\pgfpathcurveto{\pgfqpoint{4.562774in}{2.814444in}}{\pgfqpoint{4.558824in}{2.812808in}}{\pgfqpoint{4.555912in}{2.809896in}}%
\pgfpathcurveto{\pgfqpoint{4.553001in}{2.806984in}}{\pgfqpoint{4.551364in}{2.803034in}}{\pgfqpoint{4.551364in}{2.798916in}}%
\pgfpathcurveto{\pgfqpoint{4.551364in}{2.794798in}}{\pgfqpoint{4.553001in}{2.790848in}}{\pgfqpoint{4.555912in}{2.787936in}}%
\pgfpathcurveto{\pgfqpoint{4.558824in}{2.785024in}}{\pgfqpoint{4.562774in}{2.783388in}}{\pgfqpoint{4.566893in}{2.783388in}}%
\pgfpathlineto{\pgfqpoint{4.566893in}{2.783388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586125in}{1.261981in}}%
\pgfpathcurveto{\pgfqpoint{4.590243in}{1.261981in}}{\pgfqpoint{4.594193in}{1.263617in}}{\pgfqpoint{4.597105in}{1.266529in}}%
\pgfpathcurveto{\pgfqpoint{4.600017in}{1.269441in}}{\pgfqpoint{4.601653in}{1.273391in}}{\pgfqpoint{4.601653in}{1.277509in}}%
\pgfpathcurveto{\pgfqpoint{4.601653in}{1.281627in}}{\pgfqpoint{4.600017in}{1.285577in}}{\pgfqpoint{4.597105in}{1.288489in}}%
\pgfpathcurveto{\pgfqpoint{4.594193in}{1.291401in}}{\pgfqpoint{4.590243in}{1.293037in}}{\pgfqpoint{4.586125in}{1.293037in}}%
\pgfpathcurveto{\pgfqpoint{4.582007in}{1.293037in}}{\pgfqpoint{4.578057in}{1.291401in}}{\pgfqpoint{4.575145in}{1.288489in}}%
\pgfpathcurveto{\pgfqpoint{4.572233in}{1.285577in}}{\pgfqpoint{4.570597in}{1.281627in}}{\pgfqpoint{4.570597in}{1.277509in}}%
\pgfpathcurveto{\pgfqpoint{4.570597in}{1.273391in}}{\pgfqpoint{4.572233in}{1.269441in}}{\pgfqpoint{4.575145in}{1.266529in}}%
\pgfpathcurveto{\pgfqpoint{4.578057in}{1.263617in}}{\pgfqpoint{4.582007in}{1.261981in}}{\pgfqpoint{4.586125in}{1.261981in}}%
\pgfpathlineto{\pgfqpoint{4.586125in}{1.261981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580500in}{-0.729130in}}%
\pgfpathcurveto{\pgfqpoint{4.584618in}{-0.729130in}}{\pgfqpoint{4.588568in}{-0.727494in}}{\pgfqpoint{4.591480in}{-0.724582in}}%
\pgfpathcurveto{\pgfqpoint{4.594392in}{-0.721670in}}{\pgfqpoint{4.596028in}{-0.717720in}}{\pgfqpoint{4.596028in}{-0.713602in}}%
\pgfpathcurveto{\pgfqpoint{4.596028in}{-0.709484in}}{\pgfqpoint{4.594392in}{-0.705534in}}{\pgfqpoint{4.591480in}{-0.702622in}}%
\pgfpathcurveto{\pgfqpoint{4.588568in}{-0.699710in}}{\pgfqpoint{4.584618in}{-0.698073in}}{\pgfqpoint{4.580500in}{-0.698073in}}%
\pgfpathcurveto{\pgfqpoint{4.576382in}{-0.698073in}}{\pgfqpoint{4.572432in}{-0.699710in}}{\pgfqpoint{4.569520in}{-0.702622in}}%
\pgfpathcurveto{\pgfqpoint{4.566608in}{-0.705534in}}{\pgfqpoint{4.564972in}{-0.709484in}}{\pgfqpoint{4.564972in}{-0.713602in}}%
\pgfpathcurveto{\pgfqpoint{4.564972in}{-0.717720in}}{\pgfqpoint{4.566608in}{-0.721670in}}{\pgfqpoint{4.569520in}{-0.724582in}}%
\pgfpathcurveto{\pgfqpoint{4.572432in}{-0.727494in}}{\pgfqpoint{4.576382in}{-0.729130in}}{\pgfqpoint{4.580500in}{-0.729130in}}%
\pgfpathlineto{\pgfqpoint{4.580500in}{-0.729130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589632in}{2.342534in}}%
\pgfpathcurveto{\pgfqpoint{4.593750in}{2.342534in}}{\pgfqpoint{4.597700in}{2.344170in}}{\pgfqpoint{4.600612in}{2.347082in}}%
\pgfpathcurveto{\pgfqpoint{4.603524in}{2.349994in}}{\pgfqpoint{4.605160in}{2.353944in}}{\pgfqpoint{4.605160in}{2.358062in}}%
\pgfpathcurveto{\pgfqpoint{4.605160in}{2.362180in}}{\pgfqpoint{4.603524in}{2.366130in}}{\pgfqpoint{4.600612in}{2.369042in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{2.371954in}}{\pgfqpoint{4.593750in}{2.373590in}}{\pgfqpoint{4.589632in}{2.373590in}}%
\pgfpathcurveto{\pgfqpoint{4.585513in}{2.373590in}}{\pgfqpoint{4.581563in}{2.371954in}}{\pgfqpoint{4.578651in}{2.369042in}}%
\pgfpathcurveto{\pgfqpoint{4.575739in}{2.366130in}}{\pgfqpoint{4.574103in}{2.362180in}}{\pgfqpoint{4.574103in}{2.358062in}}%
\pgfpathcurveto{\pgfqpoint{4.574103in}{2.353944in}}{\pgfqpoint{4.575739in}{2.349994in}}{\pgfqpoint{4.578651in}{2.347082in}}%
\pgfpathcurveto{\pgfqpoint{4.581563in}{2.344170in}}{\pgfqpoint{4.585513in}{2.342534in}}{\pgfqpoint{4.589632in}{2.342534in}}%
\pgfpathlineto{\pgfqpoint{4.589632in}{2.342534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579082in}{2.974871in}}%
\pgfpathcurveto{\pgfqpoint{4.583200in}{2.974871in}}{\pgfqpoint{4.587150in}{2.976507in}}{\pgfqpoint{4.590062in}{2.979419in}}%
\pgfpathcurveto{\pgfqpoint{4.592974in}{2.982331in}}{\pgfqpoint{4.594610in}{2.986281in}}{\pgfqpoint{4.594610in}{2.990400in}}%
\pgfpathcurveto{\pgfqpoint{4.594610in}{2.994518in}}{\pgfqpoint{4.592974in}{2.998468in}}{\pgfqpoint{4.590062in}{3.001380in}}%
\pgfpathcurveto{\pgfqpoint{4.587150in}{3.004292in}}{\pgfqpoint{4.583200in}{3.005928in}}{\pgfqpoint{4.579082in}{3.005928in}}%
\pgfpathcurveto{\pgfqpoint{4.574964in}{3.005928in}}{\pgfqpoint{4.571014in}{3.004292in}}{\pgfqpoint{4.568102in}{3.001380in}}%
\pgfpathcurveto{\pgfqpoint{4.565190in}{2.998468in}}{\pgfqpoint{4.563554in}{2.994518in}}{\pgfqpoint{4.563554in}{2.990400in}}%
\pgfpathcurveto{\pgfqpoint{4.563554in}{2.986281in}}{\pgfqpoint{4.565190in}{2.982331in}}{\pgfqpoint{4.568102in}{2.979419in}}%
\pgfpathcurveto{\pgfqpoint{4.571014in}{2.976507in}}{\pgfqpoint{4.574964in}{2.974871in}}{\pgfqpoint{4.579082in}{2.974871in}}%
\pgfpathlineto{\pgfqpoint{4.579082in}{2.974871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568777in}{2.739354in}}%
\pgfpathcurveto{\pgfqpoint{4.572895in}{2.739354in}}{\pgfqpoint{4.576845in}{2.740990in}}{\pgfqpoint{4.579757in}{2.743902in}}%
\pgfpathcurveto{\pgfqpoint{4.582669in}{2.746814in}}{\pgfqpoint{4.584305in}{2.750764in}}{\pgfqpoint{4.584305in}{2.754882in}}%
\pgfpathcurveto{\pgfqpoint{4.584305in}{2.759000in}}{\pgfqpoint{4.582669in}{2.762950in}}{\pgfqpoint{4.579757in}{2.765862in}}%
\pgfpathcurveto{\pgfqpoint{4.576845in}{2.768774in}}{\pgfqpoint{4.572895in}{2.770411in}}{\pgfqpoint{4.568777in}{2.770411in}}%
\pgfpathcurveto{\pgfqpoint{4.564658in}{2.770411in}}{\pgfqpoint{4.560708in}{2.768774in}}{\pgfqpoint{4.557796in}{2.765862in}}%
\pgfpathcurveto{\pgfqpoint{4.554884in}{2.762950in}}{\pgfqpoint{4.553248in}{2.759000in}}{\pgfqpoint{4.553248in}{2.754882in}}%
\pgfpathcurveto{\pgfqpoint{4.553248in}{2.750764in}}{\pgfqpoint{4.554884in}{2.746814in}}{\pgfqpoint{4.557796in}{2.743902in}}%
\pgfpathcurveto{\pgfqpoint{4.560708in}{2.740990in}}{\pgfqpoint{4.564658in}{2.739354in}}{\pgfqpoint{4.568777in}{2.739354in}}%
\pgfpathlineto{\pgfqpoint{4.568777in}{2.739354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570285in}{2.819047in}}%
\pgfpathcurveto{\pgfqpoint{4.574404in}{2.819047in}}{\pgfqpoint{4.578354in}{2.820683in}}{\pgfqpoint{4.581266in}{2.823595in}}%
\pgfpathcurveto{\pgfqpoint{4.584178in}{2.826507in}}{\pgfqpoint{4.585814in}{2.830457in}}{\pgfqpoint{4.585814in}{2.834575in}}%
\pgfpathcurveto{\pgfqpoint{4.585814in}{2.838694in}}{\pgfqpoint{4.584178in}{2.842644in}}{\pgfqpoint{4.581266in}{2.845556in}}%
\pgfpathcurveto{\pgfqpoint{4.578354in}{2.848468in}}{\pgfqpoint{4.574404in}{2.850104in}}{\pgfqpoint{4.570285in}{2.850104in}}%
\pgfpathcurveto{\pgfqpoint{4.566167in}{2.850104in}}{\pgfqpoint{4.562217in}{2.848468in}}{\pgfqpoint{4.559305in}{2.845556in}}%
\pgfpathcurveto{\pgfqpoint{4.556393in}{2.842644in}}{\pgfqpoint{4.554757in}{2.838694in}}{\pgfqpoint{4.554757in}{2.834575in}}%
\pgfpathcurveto{\pgfqpoint{4.554757in}{2.830457in}}{\pgfqpoint{4.556393in}{2.826507in}}{\pgfqpoint{4.559305in}{2.823595in}}%
\pgfpathcurveto{\pgfqpoint{4.562217in}{2.820683in}}{\pgfqpoint{4.566167in}{2.819047in}}{\pgfqpoint{4.570285in}{2.819047in}}%
\pgfpathlineto{\pgfqpoint{4.570285in}{2.819047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587001in}{3.138409in}}%
\pgfpathcurveto{\pgfqpoint{4.591119in}{3.138409in}}{\pgfqpoint{4.595069in}{3.140045in}}{\pgfqpoint{4.597981in}{3.142957in}}%
\pgfpathcurveto{\pgfqpoint{4.600893in}{3.145869in}}{\pgfqpoint{4.602529in}{3.149819in}}{\pgfqpoint{4.602529in}{3.153937in}}%
\pgfpathcurveto{\pgfqpoint{4.602529in}{3.158055in}}{\pgfqpoint{4.600893in}{3.162005in}}{\pgfqpoint{4.597981in}{3.164917in}}%
\pgfpathcurveto{\pgfqpoint{4.595069in}{3.167829in}}{\pgfqpoint{4.591119in}{3.169465in}}{\pgfqpoint{4.587001in}{3.169465in}}%
\pgfpathcurveto{\pgfqpoint{4.582883in}{3.169465in}}{\pgfqpoint{4.578933in}{3.167829in}}{\pgfqpoint{4.576021in}{3.164917in}}%
\pgfpathcurveto{\pgfqpoint{4.573109in}{3.162005in}}{\pgfqpoint{4.571473in}{3.158055in}}{\pgfqpoint{4.571473in}{3.153937in}}%
\pgfpathcurveto{\pgfqpoint{4.571473in}{3.149819in}}{\pgfqpoint{4.573109in}{3.145869in}}{\pgfqpoint{4.576021in}{3.142957in}}%
\pgfpathcurveto{\pgfqpoint{4.578933in}{3.140045in}}{\pgfqpoint{4.582883in}{3.138409in}}{\pgfqpoint{4.587001in}{3.138409in}}%
\pgfpathlineto{\pgfqpoint{4.587001in}{3.138409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570376in}{2.667248in}}%
\pgfpathcurveto{\pgfqpoint{4.574494in}{2.667248in}}{\pgfqpoint{4.578444in}{2.668885in}}{\pgfqpoint{4.581356in}{2.671796in}}%
\pgfpathcurveto{\pgfqpoint{4.584268in}{2.674708in}}{\pgfqpoint{4.585904in}{2.678658in}}{\pgfqpoint{4.585904in}{2.682777in}}%
\pgfpathcurveto{\pgfqpoint{4.585904in}{2.686895in}}{\pgfqpoint{4.584268in}{2.690845in}}{\pgfqpoint{4.581356in}{2.693757in}}%
\pgfpathcurveto{\pgfqpoint{4.578444in}{2.696669in}}{\pgfqpoint{4.574494in}{2.698305in}}{\pgfqpoint{4.570376in}{2.698305in}}%
\pgfpathcurveto{\pgfqpoint{4.566258in}{2.698305in}}{\pgfqpoint{4.562308in}{2.696669in}}{\pgfqpoint{4.559396in}{2.693757in}}%
\pgfpathcurveto{\pgfqpoint{4.556484in}{2.690845in}}{\pgfqpoint{4.554848in}{2.686895in}}{\pgfqpoint{4.554848in}{2.682777in}}%
\pgfpathcurveto{\pgfqpoint{4.554848in}{2.678658in}}{\pgfqpoint{4.556484in}{2.674708in}}{\pgfqpoint{4.559396in}{2.671796in}}%
\pgfpathcurveto{\pgfqpoint{4.562308in}{2.668885in}}{\pgfqpoint{4.566258in}{2.667248in}}{\pgfqpoint{4.570376in}{2.667248in}}%
\pgfpathlineto{\pgfqpoint{4.570376in}{2.667248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586533in}{2.603374in}}%
\pgfpathcurveto{\pgfqpoint{4.590651in}{2.603374in}}{\pgfqpoint{4.594601in}{2.605011in}}{\pgfqpoint{4.597513in}{2.607923in}}%
\pgfpathcurveto{\pgfqpoint{4.600425in}{2.610835in}}{\pgfqpoint{4.602061in}{2.614785in}}{\pgfqpoint{4.602061in}{2.618903in}}%
\pgfpathcurveto{\pgfqpoint{4.602061in}{2.623021in}}{\pgfqpoint{4.600425in}{2.626971in}}{\pgfqpoint{4.597513in}{2.629883in}}%
\pgfpathcurveto{\pgfqpoint{4.594601in}{2.632795in}}{\pgfqpoint{4.590651in}{2.634431in}}{\pgfqpoint{4.586533in}{2.634431in}}%
\pgfpathcurveto{\pgfqpoint{4.582414in}{2.634431in}}{\pgfqpoint{4.578464in}{2.632795in}}{\pgfqpoint{4.575552in}{2.629883in}}%
\pgfpathcurveto{\pgfqpoint{4.572640in}{2.626971in}}{\pgfqpoint{4.571004in}{2.623021in}}{\pgfqpoint{4.571004in}{2.618903in}}%
\pgfpathcurveto{\pgfqpoint{4.571004in}{2.614785in}}{\pgfqpoint{4.572640in}{2.610835in}}{\pgfqpoint{4.575552in}{2.607923in}}%
\pgfpathcurveto{\pgfqpoint{4.578464in}{2.605011in}}{\pgfqpoint{4.582414in}{2.603374in}}{\pgfqpoint{4.586533in}{2.603374in}}%
\pgfpathlineto{\pgfqpoint{4.586533in}{2.603374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587297in}{3.283820in}}%
\pgfpathcurveto{\pgfqpoint{4.591415in}{3.283820in}}{\pgfqpoint{4.595365in}{3.285456in}}{\pgfqpoint{4.598277in}{3.288368in}}%
\pgfpathcurveto{\pgfqpoint{4.601189in}{3.291280in}}{\pgfqpoint{4.602825in}{3.295230in}}{\pgfqpoint{4.602825in}{3.299348in}}%
\pgfpathcurveto{\pgfqpoint{4.602825in}{3.303466in}}{\pgfqpoint{4.601189in}{3.307416in}}{\pgfqpoint{4.598277in}{3.310328in}}%
\pgfpathcurveto{\pgfqpoint{4.595365in}{3.313240in}}{\pgfqpoint{4.591415in}{3.314876in}}{\pgfqpoint{4.587297in}{3.314876in}}%
\pgfpathcurveto{\pgfqpoint{4.583179in}{3.314876in}}{\pgfqpoint{4.579229in}{3.313240in}}{\pgfqpoint{4.576317in}{3.310328in}}%
\pgfpathcurveto{\pgfqpoint{4.573405in}{3.307416in}}{\pgfqpoint{4.571769in}{3.303466in}}{\pgfqpoint{4.571769in}{3.299348in}}%
\pgfpathcurveto{\pgfqpoint{4.571769in}{3.295230in}}{\pgfqpoint{4.573405in}{3.291280in}}{\pgfqpoint{4.576317in}{3.288368in}}%
\pgfpathcurveto{\pgfqpoint{4.579229in}{3.285456in}}{\pgfqpoint{4.583179in}{3.283820in}}{\pgfqpoint{4.587297in}{3.283820in}}%
\pgfpathlineto{\pgfqpoint{4.587297in}{3.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578468in}{2.242729in}}%
\pgfpathcurveto{\pgfqpoint{4.582586in}{2.242729in}}{\pgfqpoint{4.586536in}{2.244365in}}{\pgfqpoint{4.589448in}{2.247277in}}%
\pgfpathcurveto{\pgfqpoint{4.592360in}{2.250189in}}{\pgfqpoint{4.593996in}{2.254139in}}{\pgfqpoint{4.593996in}{2.258257in}}%
\pgfpathcurveto{\pgfqpoint{4.593996in}{2.262375in}}{\pgfqpoint{4.592360in}{2.266325in}}{\pgfqpoint{4.589448in}{2.269237in}}%
\pgfpathcurveto{\pgfqpoint{4.586536in}{2.272149in}}{\pgfqpoint{4.582586in}{2.273785in}}{\pgfqpoint{4.578468in}{2.273785in}}%
\pgfpathcurveto{\pgfqpoint{4.574349in}{2.273785in}}{\pgfqpoint{4.570399in}{2.272149in}}{\pgfqpoint{4.567487in}{2.269237in}}%
\pgfpathcurveto{\pgfqpoint{4.564575in}{2.266325in}}{\pgfqpoint{4.562939in}{2.262375in}}{\pgfqpoint{4.562939in}{2.258257in}}%
\pgfpathcurveto{\pgfqpoint{4.562939in}{2.254139in}}{\pgfqpoint{4.564575in}{2.250189in}}{\pgfqpoint{4.567487in}{2.247277in}}%
\pgfpathcurveto{\pgfqpoint{4.570399in}{2.244365in}}{\pgfqpoint{4.574349in}{2.242729in}}{\pgfqpoint{4.578468in}{2.242729in}}%
\pgfpathlineto{\pgfqpoint{4.578468in}{2.242729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572516in}{2.647151in}}%
\pgfpathcurveto{\pgfqpoint{4.576634in}{2.647151in}}{\pgfqpoint{4.580584in}{2.648787in}}{\pgfqpoint{4.583496in}{2.651699in}}%
\pgfpathcurveto{\pgfqpoint{4.586408in}{2.654611in}}{\pgfqpoint{4.588044in}{2.658561in}}{\pgfqpoint{4.588044in}{2.662679in}}%
\pgfpathcurveto{\pgfqpoint{4.588044in}{2.666798in}}{\pgfqpoint{4.586408in}{2.670748in}}{\pgfqpoint{4.583496in}{2.673659in}}%
\pgfpathcurveto{\pgfqpoint{4.580584in}{2.676571in}}{\pgfqpoint{4.576634in}{2.678208in}}{\pgfqpoint{4.572516in}{2.678208in}}%
\pgfpathcurveto{\pgfqpoint{4.568398in}{2.678208in}}{\pgfqpoint{4.564448in}{2.676571in}}{\pgfqpoint{4.561536in}{2.673659in}}%
\pgfpathcurveto{\pgfqpoint{4.558624in}{2.670748in}}{\pgfqpoint{4.556988in}{2.666798in}}{\pgfqpoint{4.556988in}{2.662679in}}%
\pgfpathcurveto{\pgfqpoint{4.556988in}{2.658561in}}{\pgfqpoint{4.558624in}{2.654611in}}{\pgfqpoint{4.561536in}{2.651699in}}%
\pgfpathcurveto{\pgfqpoint{4.564448in}{2.648787in}}{\pgfqpoint{4.568398in}{2.647151in}}{\pgfqpoint{4.572516in}{2.647151in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.647151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576984in}{2.715206in}}%
\pgfpathcurveto{\pgfqpoint{4.581102in}{2.715206in}}{\pgfqpoint{4.585052in}{2.716842in}}{\pgfqpoint{4.587964in}{2.719754in}}%
\pgfpathcurveto{\pgfqpoint{4.590876in}{2.722666in}}{\pgfqpoint{4.592512in}{2.726616in}}{\pgfqpoint{4.592512in}{2.730734in}}%
\pgfpathcurveto{\pgfqpoint{4.592512in}{2.734852in}}{\pgfqpoint{4.590876in}{2.738802in}}{\pgfqpoint{4.587964in}{2.741714in}}%
\pgfpathcurveto{\pgfqpoint{4.585052in}{2.744626in}}{\pgfqpoint{4.581102in}{2.746262in}}{\pgfqpoint{4.576984in}{2.746262in}}%
\pgfpathcurveto{\pgfqpoint{4.572865in}{2.746262in}}{\pgfqpoint{4.568915in}{2.744626in}}{\pgfqpoint{4.566003in}{2.741714in}}%
\pgfpathcurveto{\pgfqpoint{4.563091in}{2.738802in}}{\pgfqpoint{4.561455in}{2.734852in}}{\pgfqpoint{4.561455in}{2.730734in}}%
\pgfpathcurveto{\pgfqpoint{4.561455in}{2.726616in}}{\pgfqpoint{4.563091in}{2.722666in}}{\pgfqpoint{4.566003in}{2.719754in}}%
\pgfpathcurveto{\pgfqpoint{4.568915in}{2.716842in}}{\pgfqpoint{4.572865in}{2.715206in}}{\pgfqpoint{4.576984in}{2.715206in}}%
\pgfpathlineto{\pgfqpoint{4.576984in}{2.715206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565935in}{2.791529in}}%
\pgfpathcurveto{\pgfqpoint{4.570053in}{2.791529in}}{\pgfqpoint{4.574003in}{2.793165in}}{\pgfqpoint{4.576915in}{2.796077in}}%
\pgfpathcurveto{\pgfqpoint{4.579827in}{2.798989in}}{\pgfqpoint{4.581463in}{2.802939in}}{\pgfqpoint{4.581463in}{2.807057in}}%
\pgfpathcurveto{\pgfqpoint{4.581463in}{2.811175in}}{\pgfqpoint{4.579827in}{2.815125in}}{\pgfqpoint{4.576915in}{2.818037in}}%
\pgfpathcurveto{\pgfqpoint{4.574003in}{2.820949in}}{\pgfqpoint{4.570053in}{2.822585in}}{\pgfqpoint{4.565935in}{2.822585in}}%
\pgfpathcurveto{\pgfqpoint{4.561817in}{2.822585in}}{\pgfqpoint{4.557867in}{2.820949in}}{\pgfqpoint{4.554955in}{2.818037in}}%
\pgfpathcurveto{\pgfqpoint{4.552043in}{2.815125in}}{\pgfqpoint{4.550407in}{2.811175in}}{\pgfqpoint{4.550407in}{2.807057in}}%
\pgfpathcurveto{\pgfqpoint{4.550407in}{2.802939in}}{\pgfqpoint{4.552043in}{2.798989in}}{\pgfqpoint{4.554955in}{2.796077in}}%
\pgfpathcurveto{\pgfqpoint{4.557867in}{2.793165in}}{\pgfqpoint{4.561817in}{2.791529in}}{\pgfqpoint{4.565935in}{2.791529in}}%
\pgfpathlineto{\pgfqpoint{4.565935in}{2.791529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588207in}{2.636482in}}%
\pgfpathcurveto{\pgfqpoint{4.592325in}{2.636482in}}{\pgfqpoint{4.596275in}{2.638119in}}{\pgfqpoint{4.599187in}{2.641031in}}%
\pgfpathcurveto{\pgfqpoint{4.602099in}{2.643942in}}{\pgfqpoint{4.603735in}{2.647893in}}{\pgfqpoint{4.603735in}{2.652011in}}%
\pgfpathcurveto{\pgfqpoint{4.603735in}{2.656129in}}{\pgfqpoint{4.602099in}{2.660079in}}{\pgfqpoint{4.599187in}{2.662991in}}%
\pgfpathcurveto{\pgfqpoint{4.596275in}{2.665903in}}{\pgfqpoint{4.592325in}{2.667539in}}{\pgfqpoint{4.588207in}{2.667539in}}%
\pgfpathcurveto{\pgfqpoint{4.584089in}{2.667539in}}{\pgfqpoint{4.580139in}{2.665903in}}{\pgfqpoint{4.577227in}{2.662991in}}%
\pgfpathcurveto{\pgfqpoint{4.574315in}{2.660079in}}{\pgfqpoint{4.572678in}{2.656129in}}{\pgfqpoint{4.572678in}{2.652011in}}%
\pgfpathcurveto{\pgfqpoint{4.572678in}{2.647893in}}{\pgfqpoint{4.574315in}{2.643942in}}{\pgfqpoint{4.577227in}{2.641031in}}%
\pgfpathcurveto{\pgfqpoint{4.580139in}{2.638119in}}{\pgfqpoint{4.584089in}{2.636482in}}{\pgfqpoint{4.588207in}{2.636482in}}%
\pgfpathlineto{\pgfqpoint{4.588207in}{2.636482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855620in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.859738in}{2.702379in}}{\pgfqpoint{4.863688in}{2.704015in}}{\pgfqpoint{4.866600in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.869512in}{2.709839in}}{\pgfqpoint{4.871148in}{2.713789in}}{\pgfqpoint{4.871148in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.871148in}{2.722025in}}{\pgfqpoint{4.869512in}{2.725975in}}{\pgfqpoint{4.866600in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.863688in}{2.731799in}}{\pgfqpoint{4.859738in}{2.733436in}}{\pgfqpoint{4.855620in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.851502in}{2.733436in}}{\pgfqpoint{4.847552in}{2.731799in}}{\pgfqpoint{4.844640in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.841728in}{2.725975in}}{\pgfqpoint{4.840092in}{2.722025in}}{\pgfqpoint{4.840092in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.840092in}{2.713789in}}{\pgfqpoint{4.841728in}{2.709839in}}{\pgfqpoint{4.844640in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.847552in}{2.704015in}}{\pgfqpoint{4.851502in}{2.702379in}}{\pgfqpoint{4.855620in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.855620in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868829in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.872947in}{2.702379in}}{\pgfqpoint{4.876897in}{2.704015in}}{\pgfqpoint{4.879809in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.882721in}{2.709839in}}{\pgfqpoint{4.884357in}{2.713789in}}{\pgfqpoint{4.884357in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.884357in}{2.722025in}}{\pgfqpoint{4.882721in}{2.725975in}}{\pgfqpoint{4.879809in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.876897in}{2.731799in}}{\pgfqpoint{4.872947in}{2.733436in}}{\pgfqpoint{4.868829in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.864711in}{2.733436in}}{\pgfqpoint{4.860761in}{2.731799in}}{\pgfqpoint{4.857849in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.854937in}{2.725975in}}{\pgfqpoint{4.853300in}{2.722025in}}{\pgfqpoint{4.853300in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.853300in}{2.713789in}}{\pgfqpoint{4.854937in}{2.709839in}}{\pgfqpoint{4.857849in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.860761in}{2.704015in}}{\pgfqpoint{4.864711in}{2.702379in}}{\pgfqpoint{4.868829in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.868829in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855220in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.859338in}{2.702379in}}{\pgfqpoint{4.863288in}{2.704015in}}{\pgfqpoint{4.866200in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.869112in}{2.709839in}}{\pgfqpoint{4.870748in}{2.713789in}}{\pgfqpoint{4.870748in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.870748in}{2.722025in}}{\pgfqpoint{4.869112in}{2.725975in}}{\pgfqpoint{4.866200in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.863288in}{2.731799in}}{\pgfqpoint{4.859338in}{2.733436in}}{\pgfqpoint{4.855220in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.851102in}{2.733436in}}{\pgfqpoint{4.847152in}{2.731799in}}{\pgfqpoint{4.844240in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.841328in}{2.725975in}}{\pgfqpoint{4.839692in}{2.722025in}}{\pgfqpoint{4.839692in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.839692in}{2.713789in}}{\pgfqpoint{4.841328in}{2.709839in}}{\pgfqpoint{4.844240in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.847152in}{2.704015in}}{\pgfqpoint{4.851102in}{2.702379in}}{\pgfqpoint{4.855220in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.855220in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853366in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.857485in}{2.702379in}}{\pgfqpoint{4.861435in}{2.704015in}}{\pgfqpoint{4.864347in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.867258in}{2.709839in}}{\pgfqpoint{4.868895in}{2.713789in}}{\pgfqpoint{4.868895in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.868895in}{2.722025in}}{\pgfqpoint{4.867258in}{2.725975in}}{\pgfqpoint{4.864347in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.861435in}{2.731799in}}{\pgfqpoint{4.857485in}{2.733436in}}{\pgfqpoint{4.853366in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.849248in}{2.733436in}}{\pgfqpoint{4.845298in}{2.731799in}}{\pgfqpoint{4.842386in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.839474in}{2.725975in}}{\pgfqpoint{4.837838in}{2.722025in}}{\pgfqpoint{4.837838in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.837838in}{2.713789in}}{\pgfqpoint{4.839474in}{2.709839in}}{\pgfqpoint{4.842386in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.845298in}{2.704015in}}{\pgfqpoint{4.849248in}{2.702379in}}{\pgfqpoint{4.853366in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.853366in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852431in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.856549in}{2.702379in}}{\pgfqpoint{4.860499in}{2.704015in}}{\pgfqpoint{4.863411in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.866323in}{2.709839in}}{\pgfqpoint{4.867959in}{2.713789in}}{\pgfqpoint{4.867959in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.867959in}{2.722025in}}{\pgfqpoint{4.866323in}{2.725975in}}{\pgfqpoint{4.863411in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.860499in}{2.731799in}}{\pgfqpoint{4.856549in}{2.733436in}}{\pgfqpoint{4.852431in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.848313in}{2.733436in}}{\pgfqpoint{4.844363in}{2.731799in}}{\pgfqpoint{4.841451in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.838539in}{2.725975in}}{\pgfqpoint{4.836903in}{2.722025in}}{\pgfqpoint{4.836903in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.836903in}{2.713789in}}{\pgfqpoint{4.838539in}{2.709839in}}{\pgfqpoint{4.841451in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.844363in}{2.704015in}}{\pgfqpoint{4.848313in}{2.702379in}}{\pgfqpoint{4.852431in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.852431in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868944in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.873062in}{2.702379in}}{\pgfqpoint{4.877012in}{2.704015in}}{\pgfqpoint{4.879924in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.882836in}{2.709839in}}{\pgfqpoint{4.884472in}{2.713789in}}{\pgfqpoint{4.884472in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.884472in}{2.722025in}}{\pgfqpoint{4.882836in}{2.725975in}}{\pgfqpoint{4.879924in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.877012in}{2.731799in}}{\pgfqpoint{4.873062in}{2.733436in}}{\pgfqpoint{4.868944in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.864826in}{2.733436in}}{\pgfqpoint{4.860876in}{2.731799in}}{\pgfqpoint{4.857964in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.855052in}{2.725975in}}{\pgfqpoint{4.853416in}{2.722025in}}{\pgfqpoint{4.853416in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.853416in}{2.713789in}}{\pgfqpoint{4.855052in}{2.709839in}}{\pgfqpoint{4.857964in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.860876in}{2.704015in}}{\pgfqpoint{4.864826in}{2.702379in}}{\pgfqpoint{4.868944in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.868944in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843546in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.847664in}{2.702379in}}{\pgfqpoint{4.851614in}{2.704015in}}{\pgfqpoint{4.854526in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.857438in}{2.709839in}}{\pgfqpoint{4.859074in}{2.713789in}}{\pgfqpoint{4.859074in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.859074in}{2.722025in}}{\pgfqpoint{4.857438in}{2.725975in}}{\pgfqpoint{4.854526in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.851614in}{2.731799in}}{\pgfqpoint{4.847664in}{2.733436in}}{\pgfqpoint{4.843546in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.839428in}{2.733436in}}{\pgfqpoint{4.835478in}{2.731799in}}{\pgfqpoint{4.832566in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.829654in}{2.725975in}}{\pgfqpoint{4.828018in}{2.722025in}}{\pgfqpoint{4.828018in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.828018in}{2.713789in}}{\pgfqpoint{4.829654in}{2.709839in}}{\pgfqpoint{4.832566in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.835478in}{2.704015in}}{\pgfqpoint{4.839428in}{2.702379in}}{\pgfqpoint{4.843546in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.843546in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863805in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.867923in}{2.702379in}}{\pgfqpoint{4.871873in}{2.704015in}}{\pgfqpoint{4.874785in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.877697in}{2.709839in}}{\pgfqpoint{4.879333in}{2.713789in}}{\pgfqpoint{4.879333in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.879333in}{2.722025in}}{\pgfqpoint{4.877697in}{2.725975in}}{\pgfqpoint{4.874785in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.871873in}{2.731799in}}{\pgfqpoint{4.867923in}{2.733436in}}{\pgfqpoint{4.863805in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.859686in}{2.733436in}}{\pgfqpoint{4.855736in}{2.731799in}}{\pgfqpoint{4.852824in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.849912in}{2.725975in}}{\pgfqpoint{4.848276in}{2.722025in}}{\pgfqpoint{4.848276in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.848276in}{2.713789in}}{\pgfqpoint{4.849912in}{2.709839in}}{\pgfqpoint{4.852824in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.855736in}{2.704015in}}{\pgfqpoint{4.859686in}{2.702379in}}{\pgfqpoint{4.863805in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.863805in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851304in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.855422in}{2.702379in}}{\pgfqpoint{4.859372in}{2.704015in}}{\pgfqpoint{4.862284in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.865196in}{2.709839in}}{\pgfqpoint{4.866832in}{2.713789in}}{\pgfqpoint{4.866832in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.866832in}{2.722025in}}{\pgfqpoint{4.865196in}{2.725975in}}{\pgfqpoint{4.862284in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.859372in}{2.731799in}}{\pgfqpoint{4.855422in}{2.733436in}}{\pgfqpoint{4.851304in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.847185in}{2.733436in}}{\pgfqpoint{4.843235in}{2.731799in}}{\pgfqpoint{4.840323in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.837411in}{2.725975in}}{\pgfqpoint{4.835775in}{2.722025in}}{\pgfqpoint{4.835775in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.835775in}{2.713789in}}{\pgfqpoint{4.837411in}{2.709839in}}{\pgfqpoint{4.840323in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.843235in}{2.704015in}}{\pgfqpoint{4.847185in}{2.702379in}}{\pgfqpoint{4.851304in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.851304in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855446in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.859564in}{2.702379in}}{\pgfqpoint{4.863514in}{2.704015in}}{\pgfqpoint{4.866426in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.869338in}{2.709839in}}{\pgfqpoint{4.870974in}{2.713789in}}{\pgfqpoint{4.870974in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.870974in}{2.722025in}}{\pgfqpoint{4.869338in}{2.725975in}}{\pgfqpoint{4.866426in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.863514in}{2.731799in}}{\pgfqpoint{4.859564in}{2.733436in}}{\pgfqpoint{4.855446in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.851328in}{2.733436in}}{\pgfqpoint{4.847378in}{2.731799in}}{\pgfqpoint{4.844466in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.841554in}{2.725975in}}{\pgfqpoint{4.839918in}{2.722025in}}{\pgfqpoint{4.839918in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.839918in}{2.713789in}}{\pgfqpoint{4.841554in}{2.709839in}}{\pgfqpoint{4.844466in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.847378in}{2.704015in}}{\pgfqpoint{4.851328in}{2.702379in}}{\pgfqpoint{4.855446in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.855446in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868744in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.872862in}{2.702379in}}{\pgfqpoint{4.876812in}{2.704015in}}{\pgfqpoint{4.879724in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.882636in}{2.709839in}}{\pgfqpoint{4.884272in}{2.713789in}}{\pgfqpoint{4.884272in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.884272in}{2.722025in}}{\pgfqpoint{4.882636in}{2.725975in}}{\pgfqpoint{4.879724in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.876812in}{2.731799in}}{\pgfqpoint{4.872862in}{2.733436in}}{\pgfqpoint{4.868744in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.864626in}{2.733436in}}{\pgfqpoint{4.860676in}{2.731799in}}{\pgfqpoint{4.857764in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.854852in}{2.725975in}}{\pgfqpoint{4.853215in}{2.722025in}}{\pgfqpoint{4.853215in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.853215in}{2.713789in}}{\pgfqpoint{4.854852in}{2.709839in}}{\pgfqpoint{4.857764in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.860676in}{2.704015in}}{\pgfqpoint{4.864626in}{2.702379in}}{\pgfqpoint{4.868744in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.868744in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854323in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.858441in}{2.702379in}}{\pgfqpoint{4.862391in}{2.704015in}}{\pgfqpoint{4.865303in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.868215in}{2.709839in}}{\pgfqpoint{4.869851in}{2.713789in}}{\pgfqpoint{4.869851in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.869851in}{2.722025in}}{\pgfqpoint{4.868215in}{2.725975in}}{\pgfqpoint{4.865303in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.862391in}{2.731799in}}{\pgfqpoint{4.858441in}{2.733436in}}{\pgfqpoint{4.854323in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.850205in}{2.733436in}}{\pgfqpoint{4.846255in}{2.731799in}}{\pgfqpoint{4.843343in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.840431in}{2.725975in}}{\pgfqpoint{4.838795in}{2.722025in}}{\pgfqpoint{4.838795in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.838795in}{2.713789in}}{\pgfqpoint{4.840431in}{2.709839in}}{\pgfqpoint{4.843343in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.846255in}{2.704015in}}{\pgfqpoint{4.850205in}{2.702379in}}{\pgfqpoint{4.854323in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.854323in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850139in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.854257in}{2.702379in}}{\pgfqpoint{4.858207in}{2.704015in}}{\pgfqpoint{4.861119in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.864031in}{2.709839in}}{\pgfqpoint{4.865667in}{2.713789in}}{\pgfqpoint{4.865667in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.865667in}{2.722025in}}{\pgfqpoint{4.864031in}{2.725975in}}{\pgfqpoint{4.861119in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.858207in}{2.731799in}}{\pgfqpoint{4.854257in}{2.733436in}}{\pgfqpoint{4.850139in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.846021in}{2.733436in}}{\pgfqpoint{4.842071in}{2.731799in}}{\pgfqpoint{4.839159in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.836247in}{2.725975in}}{\pgfqpoint{4.834611in}{2.722025in}}{\pgfqpoint{4.834611in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.834611in}{2.713789in}}{\pgfqpoint{4.836247in}{2.709839in}}{\pgfqpoint{4.839159in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.842071in}{2.704015in}}{\pgfqpoint{4.846021in}{2.702379in}}{\pgfqpoint{4.850139in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.850139in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860885in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.865003in}{2.702379in}}{\pgfqpoint{4.868954in}{2.704015in}}{\pgfqpoint{4.871865in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.874777in}{2.709839in}}{\pgfqpoint{4.876414in}{2.713789in}}{\pgfqpoint{4.876414in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.876414in}{2.722025in}}{\pgfqpoint{4.874777in}{2.725975in}}{\pgfqpoint{4.871865in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.868954in}{2.731799in}}{\pgfqpoint{4.865003in}{2.733436in}}{\pgfqpoint{4.860885in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.856767in}{2.733436in}}{\pgfqpoint{4.852817in}{2.731799in}}{\pgfqpoint{4.849905in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.846993in}{2.725975in}}{\pgfqpoint{4.845357in}{2.722025in}}{\pgfqpoint{4.845357in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.845357in}{2.713789in}}{\pgfqpoint{4.846993in}{2.709839in}}{\pgfqpoint{4.849905in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.852817in}{2.704015in}}{\pgfqpoint{4.856767in}{2.702379in}}{\pgfqpoint{4.860885in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.860885in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852136in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.856254in}{2.702379in}}{\pgfqpoint{4.860204in}{2.704015in}}{\pgfqpoint{4.863116in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.866028in}{2.709839in}}{\pgfqpoint{4.867664in}{2.713789in}}{\pgfqpoint{4.867664in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.867664in}{2.722025in}}{\pgfqpoint{4.866028in}{2.725975in}}{\pgfqpoint{4.863116in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.860204in}{2.731799in}}{\pgfqpoint{4.856254in}{2.733436in}}{\pgfqpoint{4.852136in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.848018in}{2.733436in}}{\pgfqpoint{4.844068in}{2.731799in}}{\pgfqpoint{4.841156in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.838244in}{2.725975in}}{\pgfqpoint{4.836608in}{2.722025in}}{\pgfqpoint{4.836608in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.836608in}{2.713789in}}{\pgfqpoint{4.838244in}{2.709839in}}{\pgfqpoint{4.841156in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.844068in}{2.704015in}}{\pgfqpoint{4.848018in}{2.702379in}}{\pgfqpoint{4.852136in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.852136in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864785in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.868903in}{2.702379in}}{\pgfqpoint{4.872853in}{2.704015in}}{\pgfqpoint{4.875765in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.878677in}{2.709839in}}{\pgfqpoint{4.880313in}{2.713789in}}{\pgfqpoint{4.880313in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.880313in}{2.722025in}}{\pgfqpoint{4.878677in}{2.725975in}}{\pgfqpoint{4.875765in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.872853in}{2.731799in}}{\pgfqpoint{4.868903in}{2.733436in}}{\pgfqpoint{4.864785in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.860667in}{2.733436in}}{\pgfqpoint{4.856717in}{2.731799in}}{\pgfqpoint{4.853805in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.850893in}{2.725975in}}{\pgfqpoint{4.849256in}{2.722025in}}{\pgfqpoint{4.849256in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.849256in}{2.713789in}}{\pgfqpoint{4.850893in}{2.709839in}}{\pgfqpoint{4.853805in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.856717in}{2.704015in}}{\pgfqpoint{4.860667in}{2.702379in}}{\pgfqpoint{4.864785in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.864785in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854722in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.858840in}{2.702379in}}{\pgfqpoint{4.862790in}{2.704015in}}{\pgfqpoint{4.865702in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.868614in}{2.709839in}}{\pgfqpoint{4.870250in}{2.713789in}}{\pgfqpoint{4.870250in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.870250in}{2.722025in}}{\pgfqpoint{4.868614in}{2.725975in}}{\pgfqpoint{4.865702in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.862790in}{2.731799in}}{\pgfqpoint{4.858840in}{2.733436in}}{\pgfqpoint{4.854722in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.850604in}{2.733436in}}{\pgfqpoint{4.846654in}{2.731799in}}{\pgfqpoint{4.843742in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.840830in}{2.725975in}}{\pgfqpoint{4.839194in}{2.722025in}}{\pgfqpoint{4.839194in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.839194in}{2.713789in}}{\pgfqpoint{4.840830in}{2.709839in}}{\pgfqpoint{4.843742in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.846654in}{2.704015in}}{\pgfqpoint{4.850604in}{2.702379in}}{\pgfqpoint{4.854722in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.854722in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869394in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.873512in}{2.702379in}}{\pgfqpoint{4.877462in}{2.704015in}}{\pgfqpoint{4.880374in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.883286in}{2.709839in}}{\pgfqpoint{4.884922in}{2.713789in}}{\pgfqpoint{4.884922in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.884922in}{2.722025in}}{\pgfqpoint{4.883286in}{2.725975in}}{\pgfqpoint{4.880374in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.877462in}{2.731799in}}{\pgfqpoint{4.873512in}{2.733436in}}{\pgfqpoint{4.869394in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.865276in}{2.733436in}}{\pgfqpoint{4.861326in}{2.731799in}}{\pgfqpoint{4.858414in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.855502in}{2.725975in}}{\pgfqpoint{4.853866in}{2.722025in}}{\pgfqpoint{4.853866in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.853866in}{2.713789in}}{\pgfqpoint{4.855502in}{2.709839in}}{\pgfqpoint{4.858414in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.861326in}{2.704015in}}{\pgfqpoint{4.865276in}{2.702379in}}{\pgfqpoint{4.869394in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.869394in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856498in}{2.702379in}}%
\pgfpathcurveto{\pgfqpoint{4.860616in}{2.702379in}}{\pgfqpoint{4.864566in}{2.704015in}}{\pgfqpoint{4.867478in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.870390in}{2.709839in}}{\pgfqpoint{4.872026in}{2.713789in}}{\pgfqpoint{4.872026in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.872026in}{2.722025in}}{\pgfqpoint{4.870390in}{2.725975in}}{\pgfqpoint{4.867478in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.864566in}{2.731799in}}{\pgfqpoint{4.860616in}{2.733436in}}{\pgfqpoint{4.856498in}{2.733436in}}%
\pgfpathcurveto{\pgfqpoint{4.852380in}{2.733436in}}{\pgfqpoint{4.848430in}{2.731799in}}{\pgfqpoint{4.845518in}{2.728887in}}%
\pgfpathcurveto{\pgfqpoint{4.842606in}{2.725975in}}{\pgfqpoint{4.840970in}{2.722025in}}{\pgfqpoint{4.840970in}{2.717907in}}%
\pgfpathcurveto{\pgfqpoint{4.840970in}{2.713789in}}{\pgfqpoint{4.842606in}{2.709839in}}{\pgfqpoint{4.845518in}{2.706927in}}%
\pgfpathcurveto{\pgfqpoint{4.848430in}{2.704015in}}{\pgfqpoint{4.852380in}{2.702379in}}{\pgfqpoint{4.856498in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{4.856498in}{2.702379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148763in}{2.920144in}}%
\pgfpathcurveto{\pgfqpoint{5.152881in}{2.920144in}}{\pgfqpoint{5.156831in}{2.921780in}}{\pgfqpoint{5.159743in}{2.924692in}}%
\pgfpathcurveto{\pgfqpoint{5.162655in}{2.927604in}}{\pgfqpoint{5.164291in}{2.931554in}}{\pgfqpoint{5.164291in}{2.935672in}}%
\pgfpathcurveto{\pgfqpoint{5.164291in}{2.939790in}}{\pgfqpoint{5.162655in}{2.943740in}}{\pgfqpoint{5.159743in}{2.946652in}}%
\pgfpathcurveto{\pgfqpoint{5.156831in}{2.949564in}}{\pgfqpoint{5.152881in}{2.951200in}}{\pgfqpoint{5.148763in}{2.951200in}}%
\pgfpathcurveto{\pgfqpoint{5.144645in}{2.951200in}}{\pgfqpoint{5.140695in}{2.949564in}}{\pgfqpoint{5.137783in}{2.946652in}}%
\pgfpathcurveto{\pgfqpoint{5.134871in}{2.943740in}}{\pgfqpoint{5.133235in}{2.939790in}}{\pgfqpoint{5.133235in}{2.935672in}}%
\pgfpathcurveto{\pgfqpoint{5.133235in}{2.931554in}}{\pgfqpoint{5.134871in}{2.927604in}}{\pgfqpoint{5.137783in}{2.924692in}}%
\pgfpathcurveto{\pgfqpoint{5.140695in}{2.921780in}}{\pgfqpoint{5.144645in}{2.920144in}}{\pgfqpoint{5.148763in}{2.920144in}}%
\pgfpathlineto{\pgfqpoint{5.148763in}{2.920144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148769in}{2.829335in}}%
\pgfpathcurveto{\pgfqpoint{5.152887in}{2.829335in}}{\pgfqpoint{5.156837in}{2.830971in}}{\pgfqpoint{5.159749in}{2.833883in}}%
\pgfpathcurveto{\pgfqpoint{5.162661in}{2.836795in}}{\pgfqpoint{5.164297in}{2.840745in}}{\pgfqpoint{5.164297in}{2.844863in}}%
\pgfpathcurveto{\pgfqpoint{5.164297in}{2.848981in}}{\pgfqpoint{5.162661in}{2.852931in}}{\pgfqpoint{5.159749in}{2.855843in}}%
\pgfpathcurveto{\pgfqpoint{5.156837in}{2.858755in}}{\pgfqpoint{5.152887in}{2.860391in}}{\pgfqpoint{5.148769in}{2.860391in}}%
\pgfpathcurveto{\pgfqpoint{5.144651in}{2.860391in}}{\pgfqpoint{5.140701in}{2.858755in}}{\pgfqpoint{5.137789in}{2.855843in}}%
\pgfpathcurveto{\pgfqpoint{5.134877in}{2.852931in}}{\pgfqpoint{5.133240in}{2.848981in}}{\pgfqpoint{5.133240in}{2.844863in}}%
\pgfpathcurveto{\pgfqpoint{5.133240in}{2.840745in}}{\pgfqpoint{5.134877in}{2.836795in}}{\pgfqpoint{5.137789in}{2.833883in}}%
\pgfpathcurveto{\pgfqpoint{5.140701in}{2.830971in}}{\pgfqpoint{5.144651in}{2.829335in}}{\pgfqpoint{5.148769in}{2.829335in}}%
\pgfpathlineto{\pgfqpoint{5.148769in}{2.829335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136306in}{2.688605in}}%
\pgfpathcurveto{\pgfqpoint{5.140424in}{2.688605in}}{\pgfqpoint{5.144375in}{2.690241in}}{\pgfqpoint{5.147286in}{2.693153in}}%
\pgfpathcurveto{\pgfqpoint{5.150198in}{2.696065in}}{\pgfqpoint{5.151835in}{2.700015in}}{\pgfqpoint{5.151835in}{2.704133in}}%
\pgfpathcurveto{\pgfqpoint{5.151835in}{2.708252in}}{\pgfqpoint{5.150198in}{2.712202in}}{\pgfqpoint{5.147286in}{2.715114in}}%
\pgfpathcurveto{\pgfqpoint{5.144375in}{2.718025in}}{\pgfqpoint{5.140424in}{2.719662in}}{\pgfqpoint{5.136306in}{2.719662in}}%
\pgfpathcurveto{\pgfqpoint{5.132188in}{2.719662in}}{\pgfqpoint{5.128238in}{2.718025in}}{\pgfqpoint{5.125326in}{2.715114in}}%
\pgfpathcurveto{\pgfqpoint{5.122414in}{2.712202in}}{\pgfqpoint{5.120778in}{2.708252in}}{\pgfqpoint{5.120778in}{2.704133in}}%
\pgfpathcurveto{\pgfqpoint{5.120778in}{2.700015in}}{\pgfqpoint{5.122414in}{2.696065in}}{\pgfqpoint{5.125326in}{2.693153in}}%
\pgfpathcurveto{\pgfqpoint{5.128238in}{2.690241in}}{\pgfqpoint{5.132188in}{2.688605in}}{\pgfqpoint{5.136306in}{2.688605in}}%
\pgfpathlineto{\pgfqpoint{5.136306in}{2.688605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140109in}{2.958465in}}%
\pgfpathcurveto{\pgfqpoint{5.144227in}{2.958465in}}{\pgfqpoint{5.148177in}{2.960101in}}{\pgfqpoint{5.151089in}{2.963013in}}%
\pgfpathcurveto{\pgfqpoint{5.154001in}{2.965925in}}{\pgfqpoint{5.155637in}{2.969875in}}{\pgfqpoint{5.155637in}{2.973993in}}%
\pgfpathcurveto{\pgfqpoint{5.155637in}{2.978111in}}{\pgfqpoint{5.154001in}{2.982061in}}{\pgfqpoint{5.151089in}{2.984973in}}%
\pgfpathcurveto{\pgfqpoint{5.148177in}{2.987885in}}{\pgfqpoint{5.144227in}{2.989522in}}{\pgfqpoint{5.140109in}{2.989522in}}%
\pgfpathcurveto{\pgfqpoint{5.135991in}{2.989522in}}{\pgfqpoint{5.132041in}{2.987885in}}{\pgfqpoint{5.129129in}{2.984973in}}%
\pgfpathcurveto{\pgfqpoint{5.126217in}{2.982061in}}{\pgfqpoint{5.124581in}{2.978111in}}{\pgfqpoint{5.124581in}{2.973993in}}%
\pgfpathcurveto{\pgfqpoint{5.124581in}{2.969875in}}{\pgfqpoint{5.126217in}{2.965925in}}{\pgfqpoint{5.129129in}{2.963013in}}%
\pgfpathcurveto{\pgfqpoint{5.132041in}{2.960101in}}{\pgfqpoint{5.135991in}{2.958465in}}{\pgfqpoint{5.140109in}{2.958465in}}%
\pgfpathlineto{\pgfqpoint{5.140109in}{2.958465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132580in}{1.326399in}}%
\pgfpathcurveto{\pgfqpoint{5.136698in}{1.326399in}}{\pgfqpoint{5.140648in}{1.328035in}}{\pgfqpoint{5.143560in}{1.330947in}}%
\pgfpathcurveto{\pgfqpoint{5.146472in}{1.333859in}}{\pgfqpoint{5.148108in}{1.337809in}}{\pgfqpoint{5.148108in}{1.341927in}}%
\pgfpathcurveto{\pgfqpoint{5.148108in}{1.346045in}}{\pgfqpoint{5.146472in}{1.349995in}}{\pgfqpoint{5.143560in}{1.352907in}}%
\pgfpathcurveto{\pgfqpoint{5.140648in}{1.355819in}}{\pgfqpoint{5.136698in}{1.357456in}}{\pgfqpoint{5.132580in}{1.357456in}}%
\pgfpathcurveto{\pgfqpoint{5.128461in}{1.357456in}}{\pgfqpoint{5.124511in}{1.355819in}}{\pgfqpoint{5.121599in}{1.352907in}}%
\pgfpathcurveto{\pgfqpoint{5.118687in}{1.349995in}}{\pgfqpoint{5.117051in}{1.346045in}}{\pgfqpoint{5.117051in}{1.341927in}}%
\pgfpathcurveto{\pgfqpoint{5.117051in}{1.337809in}}{\pgfqpoint{5.118687in}{1.333859in}}{\pgfqpoint{5.121599in}{1.330947in}}%
\pgfpathcurveto{\pgfqpoint{5.124511in}{1.328035in}}{\pgfqpoint{5.128461in}{1.326399in}}{\pgfqpoint{5.132580in}{1.326399in}}%
\pgfpathlineto{\pgfqpoint{5.132580in}{1.326399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146626in}{-3.192138in}}%
\pgfpathcurveto{\pgfqpoint{5.150744in}{-3.192138in}}{\pgfqpoint{5.154694in}{-3.190502in}}{\pgfqpoint{5.157606in}{-3.187590in}}%
\pgfpathcurveto{\pgfqpoint{5.160518in}{-3.184678in}}{\pgfqpoint{5.162154in}{-3.180728in}}{\pgfqpoint{5.162154in}{-3.176610in}}%
\pgfpathcurveto{\pgfqpoint{5.162154in}{-3.172492in}}{\pgfqpoint{5.160518in}{-3.168542in}}{\pgfqpoint{5.157606in}{-3.165630in}}%
\pgfpathcurveto{\pgfqpoint{5.154694in}{-3.162718in}}{\pgfqpoint{5.150744in}{-3.161082in}}{\pgfqpoint{5.146626in}{-3.161082in}}%
\pgfpathcurveto{\pgfqpoint{5.142508in}{-3.161082in}}{\pgfqpoint{5.138558in}{-3.162718in}}{\pgfqpoint{5.135646in}{-3.165630in}}%
\pgfpathcurveto{\pgfqpoint{5.132734in}{-3.168542in}}{\pgfqpoint{5.131098in}{-3.172492in}}{\pgfqpoint{5.131098in}{-3.176610in}}%
\pgfpathcurveto{\pgfqpoint{5.131098in}{-3.180728in}}{\pgfqpoint{5.132734in}{-3.184678in}}{\pgfqpoint{5.135646in}{-3.187590in}}%
\pgfpathcurveto{\pgfqpoint{5.138558in}{-3.190502in}}{\pgfqpoint{5.142508in}{-3.192138in}}{\pgfqpoint{5.146626in}{-3.192138in}}%
\pgfpathlineto{\pgfqpoint{5.146626in}{-3.192138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140957in}{2.339051in}}%
\pgfpathcurveto{\pgfqpoint{5.145075in}{2.339051in}}{\pgfqpoint{5.149025in}{2.340687in}}{\pgfqpoint{5.151937in}{2.343599in}}%
\pgfpathcurveto{\pgfqpoint{5.154849in}{2.346511in}}{\pgfqpoint{5.156485in}{2.350461in}}{\pgfqpoint{5.156485in}{2.354579in}}%
\pgfpathcurveto{\pgfqpoint{5.156485in}{2.358697in}}{\pgfqpoint{5.154849in}{2.362647in}}{\pgfqpoint{5.151937in}{2.365559in}}%
\pgfpathcurveto{\pgfqpoint{5.149025in}{2.368471in}}{\pgfqpoint{5.145075in}{2.370108in}}{\pgfqpoint{5.140957in}{2.370108in}}%
\pgfpathcurveto{\pgfqpoint{5.136839in}{2.370108in}}{\pgfqpoint{5.132889in}{2.368471in}}{\pgfqpoint{5.129977in}{2.365559in}}%
\pgfpathcurveto{\pgfqpoint{5.127065in}{2.362647in}}{\pgfqpoint{5.125428in}{2.358697in}}{\pgfqpoint{5.125428in}{2.354579in}}%
\pgfpathcurveto{\pgfqpoint{5.125428in}{2.350461in}}{\pgfqpoint{5.127065in}{2.346511in}}{\pgfqpoint{5.129977in}{2.343599in}}%
\pgfpathcurveto{\pgfqpoint{5.132889in}{2.340687in}}{\pgfqpoint{5.136839in}{2.339051in}}{\pgfqpoint{5.140957in}{2.339051in}}%
\pgfpathlineto{\pgfqpoint{5.140957in}{2.339051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126737in}{2.917819in}}%
\pgfpathcurveto{\pgfqpoint{5.130855in}{2.917819in}}{\pgfqpoint{5.134805in}{2.919455in}}{\pgfqpoint{5.137717in}{2.922367in}}%
\pgfpathcurveto{\pgfqpoint{5.140629in}{2.925279in}}{\pgfqpoint{5.142265in}{2.929229in}}{\pgfqpoint{5.142265in}{2.933347in}}%
\pgfpathcurveto{\pgfqpoint{5.142265in}{2.937466in}}{\pgfqpoint{5.140629in}{2.941416in}}{\pgfqpoint{5.137717in}{2.944327in}}%
\pgfpathcurveto{\pgfqpoint{5.134805in}{2.947239in}}{\pgfqpoint{5.130855in}{2.948876in}}{\pgfqpoint{5.126737in}{2.948876in}}%
\pgfpathcurveto{\pgfqpoint{5.122619in}{2.948876in}}{\pgfqpoint{5.118669in}{2.947239in}}{\pgfqpoint{5.115757in}{2.944327in}}%
\pgfpathcurveto{\pgfqpoint{5.112845in}{2.941416in}}{\pgfqpoint{5.111209in}{2.937466in}}{\pgfqpoint{5.111209in}{2.933347in}}%
\pgfpathcurveto{\pgfqpoint{5.111209in}{2.929229in}}{\pgfqpoint{5.112845in}{2.925279in}}{\pgfqpoint{5.115757in}{2.922367in}}%
\pgfpathcurveto{\pgfqpoint{5.118669in}{2.919455in}}{\pgfqpoint{5.122619in}{2.917819in}}{\pgfqpoint{5.126737in}{2.917819in}}%
\pgfpathlineto{\pgfqpoint{5.126737in}{2.917819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143537in}{2.970601in}}%
\pgfpathcurveto{\pgfqpoint{5.147655in}{2.970601in}}{\pgfqpoint{5.151605in}{2.972238in}}{\pgfqpoint{5.154517in}{2.975149in}}%
\pgfpathcurveto{\pgfqpoint{5.157429in}{2.978061in}}{\pgfqpoint{5.159065in}{2.982011in}}{\pgfqpoint{5.159065in}{2.986130in}}%
\pgfpathcurveto{\pgfqpoint{5.159065in}{2.990248in}}{\pgfqpoint{5.157429in}{2.994198in}}{\pgfqpoint{5.154517in}{2.997110in}}%
\pgfpathcurveto{\pgfqpoint{5.151605in}{3.000022in}}{\pgfqpoint{5.147655in}{3.001658in}}{\pgfqpoint{5.143537in}{3.001658in}}%
\pgfpathcurveto{\pgfqpoint{5.139419in}{3.001658in}}{\pgfqpoint{5.135468in}{3.000022in}}{\pgfqpoint{5.132557in}{2.997110in}}%
\pgfpathcurveto{\pgfqpoint{5.129645in}{2.994198in}}{\pgfqpoint{5.128008in}{2.990248in}}{\pgfqpoint{5.128008in}{2.986130in}}%
\pgfpathcurveto{\pgfqpoint{5.128008in}{2.982011in}}{\pgfqpoint{5.129645in}{2.978061in}}{\pgfqpoint{5.132557in}{2.975149in}}%
\pgfpathcurveto{\pgfqpoint{5.135468in}{2.972238in}}{\pgfqpoint{5.139419in}{2.970601in}}{\pgfqpoint{5.143537in}{2.970601in}}%
\pgfpathlineto{\pgfqpoint{5.143537in}{2.970601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135337in}{2.670296in}}%
\pgfpathcurveto{\pgfqpoint{5.139456in}{2.670296in}}{\pgfqpoint{5.143406in}{2.671932in}}{\pgfqpoint{5.146318in}{2.674844in}}%
\pgfpathcurveto{\pgfqpoint{5.149230in}{2.677756in}}{\pgfqpoint{5.150866in}{2.681706in}}{\pgfqpoint{5.150866in}{2.685824in}}%
\pgfpathcurveto{\pgfqpoint{5.150866in}{2.689942in}}{\pgfqpoint{5.149230in}{2.693892in}}{\pgfqpoint{5.146318in}{2.696804in}}%
\pgfpathcurveto{\pgfqpoint{5.143406in}{2.699716in}}{\pgfqpoint{5.139456in}{2.701352in}}{\pgfqpoint{5.135337in}{2.701352in}}%
\pgfpathcurveto{\pgfqpoint{5.131219in}{2.701352in}}{\pgfqpoint{5.127269in}{2.699716in}}{\pgfqpoint{5.124357in}{2.696804in}}%
\pgfpathcurveto{\pgfqpoint{5.121445in}{2.693892in}}{\pgfqpoint{5.119809in}{2.689942in}}{\pgfqpoint{5.119809in}{2.685824in}}%
\pgfpathcurveto{\pgfqpoint{5.119809in}{2.681706in}}{\pgfqpoint{5.121445in}{2.677756in}}{\pgfqpoint{5.124357in}{2.674844in}}%
\pgfpathcurveto{\pgfqpoint{5.127269in}{2.671932in}}{\pgfqpoint{5.131219in}{2.670296in}}{\pgfqpoint{5.135337in}{2.670296in}}%
\pgfpathlineto{\pgfqpoint{5.135337in}{2.670296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130135in}{3.383926in}}%
\pgfpathcurveto{\pgfqpoint{5.134254in}{3.383926in}}{\pgfqpoint{5.138204in}{3.385562in}}{\pgfqpoint{5.141116in}{3.388474in}}%
\pgfpathcurveto{\pgfqpoint{5.144028in}{3.391386in}}{\pgfqpoint{5.145664in}{3.395336in}}{\pgfqpoint{5.145664in}{3.399454in}}%
\pgfpathcurveto{\pgfqpoint{5.145664in}{3.403572in}}{\pgfqpoint{5.144028in}{3.407522in}}{\pgfqpoint{5.141116in}{3.410434in}}%
\pgfpathcurveto{\pgfqpoint{5.138204in}{3.413346in}}{\pgfqpoint{5.134254in}{3.414982in}}{\pgfqpoint{5.130135in}{3.414982in}}%
\pgfpathcurveto{\pgfqpoint{5.126017in}{3.414982in}}{\pgfqpoint{5.122067in}{3.413346in}}{\pgfqpoint{5.119155in}{3.410434in}}%
\pgfpathcurveto{\pgfqpoint{5.116243in}{3.407522in}}{\pgfqpoint{5.114607in}{3.403572in}}{\pgfqpoint{5.114607in}{3.399454in}}%
\pgfpathcurveto{\pgfqpoint{5.114607in}{3.395336in}}{\pgfqpoint{5.116243in}{3.391386in}}{\pgfqpoint{5.119155in}{3.388474in}}%
\pgfpathcurveto{\pgfqpoint{5.122067in}{3.385562in}}{\pgfqpoint{5.126017in}{3.383926in}}{\pgfqpoint{5.130135in}{3.383926in}}%
\pgfpathlineto{\pgfqpoint{5.130135in}{3.383926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147862in}{2.638686in}}%
\pgfpathcurveto{\pgfqpoint{5.151980in}{2.638686in}}{\pgfqpoint{5.155930in}{2.640322in}}{\pgfqpoint{5.158842in}{2.643234in}}%
\pgfpathcurveto{\pgfqpoint{5.161754in}{2.646146in}}{\pgfqpoint{5.163390in}{2.650096in}}{\pgfqpoint{5.163390in}{2.654214in}}%
\pgfpathcurveto{\pgfqpoint{5.163390in}{2.658332in}}{\pgfqpoint{5.161754in}{2.662282in}}{\pgfqpoint{5.158842in}{2.665194in}}%
\pgfpathcurveto{\pgfqpoint{5.155930in}{2.668106in}}{\pgfqpoint{5.151980in}{2.669743in}}{\pgfqpoint{5.147862in}{2.669743in}}%
\pgfpathcurveto{\pgfqpoint{5.143744in}{2.669743in}}{\pgfqpoint{5.139794in}{2.668106in}}{\pgfqpoint{5.136882in}{2.665194in}}%
\pgfpathcurveto{\pgfqpoint{5.133970in}{2.662282in}}{\pgfqpoint{5.132334in}{2.658332in}}{\pgfqpoint{5.132334in}{2.654214in}}%
\pgfpathcurveto{\pgfqpoint{5.132334in}{2.650096in}}{\pgfqpoint{5.133970in}{2.646146in}}{\pgfqpoint{5.136882in}{2.643234in}}%
\pgfpathcurveto{\pgfqpoint{5.139794in}{2.640322in}}{\pgfqpoint{5.143744in}{2.638686in}}{\pgfqpoint{5.147862in}{2.638686in}}%
\pgfpathlineto{\pgfqpoint{5.147862in}{2.638686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145802in}{1.185217in}}%
\pgfpathcurveto{\pgfqpoint{5.149920in}{1.185217in}}{\pgfqpoint{5.153870in}{1.186853in}}{\pgfqpoint{5.156782in}{1.189765in}}%
\pgfpathcurveto{\pgfqpoint{5.159694in}{1.192677in}}{\pgfqpoint{5.161330in}{1.196627in}}{\pgfqpoint{5.161330in}{1.200746in}}%
\pgfpathcurveto{\pgfqpoint{5.161330in}{1.204864in}}{\pgfqpoint{5.159694in}{1.208814in}}{\pgfqpoint{5.156782in}{1.211726in}}%
\pgfpathcurveto{\pgfqpoint{5.153870in}{1.214638in}}{\pgfqpoint{5.149920in}{1.216274in}}{\pgfqpoint{5.145802in}{1.216274in}}%
\pgfpathcurveto{\pgfqpoint{5.141683in}{1.216274in}}{\pgfqpoint{5.137733in}{1.214638in}}{\pgfqpoint{5.134821in}{1.211726in}}%
\pgfpathcurveto{\pgfqpoint{5.131909in}{1.208814in}}{\pgfqpoint{5.130273in}{1.204864in}}{\pgfqpoint{5.130273in}{1.200746in}}%
\pgfpathcurveto{\pgfqpoint{5.130273in}{1.196627in}}{\pgfqpoint{5.131909in}{1.192677in}}{\pgfqpoint{5.134821in}{1.189765in}}%
\pgfpathcurveto{\pgfqpoint{5.137733in}{1.186853in}}{\pgfqpoint{5.141683in}{1.185217in}}{\pgfqpoint{5.145802in}{1.185217in}}%
\pgfpathlineto{\pgfqpoint{5.145802in}{1.185217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142577in}{3.378149in}}%
\pgfpathcurveto{\pgfqpoint{5.146695in}{3.378149in}}{\pgfqpoint{5.150645in}{3.379786in}}{\pgfqpoint{5.153557in}{3.382698in}}%
\pgfpathcurveto{\pgfqpoint{5.156469in}{3.385610in}}{\pgfqpoint{5.158105in}{3.389560in}}{\pgfqpoint{5.158105in}{3.393678in}}%
\pgfpathcurveto{\pgfqpoint{5.158105in}{3.397796in}}{\pgfqpoint{5.156469in}{3.401746in}}{\pgfqpoint{5.153557in}{3.404658in}}%
\pgfpathcurveto{\pgfqpoint{5.150645in}{3.407570in}}{\pgfqpoint{5.146695in}{3.409206in}}{\pgfqpoint{5.142577in}{3.409206in}}%
\pgfpathcurveto{\pgfqpoint{5.138459in}{3.409206in}}{\pgfqpoint{5.134509in}{3.407570in}}{\pgfqpoint{5.131597in}{3.404658in}}%
\pgfpathcurveto{\pgfqpoint{5.128685in}{3.401746in}}{\pgfqpoint{5.127049in}{3.397796in}}{\pgfqpoint{5.127049in}{3.393678in}}%
\pgfpathcurveto{\pgfqpoint{5.127049in}{3.389560in}}{\pgfqpoint{5.128685in}{3.385610in}}{\pgfqpoint{5.131597in}{3.382698in}}%
\pgfpathcurveto{\pgfqpoint{5.134509in}{3.379786in}}{\pgfqpoint{5.138459in}{3.378149in}}{\pgfqpoint{5.142577in}{3.378149in}}%
\pgfpathlineto{\pgfqpoint{5.142577in}{3.378149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123512in}{2.139617in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{2.139617in}}{\pgfqpoint{5.131580in}{2.141253in}}{\pgfqpoint{5.134492in}{2.144165in}}%
\pgfpathcurveto{\pgfqpoint{5.137404in}{2.147077in}}{\pgfqpoint{5.139040in}{2.151027in}}{\pgfqpoint{5.139040in}{2.155145in}}%
\pgfpathcurveto{\pgfqpoint{5.139040in}{2.159263in}}{\pgfqpoint{5.137404in}{2.163213in}}{\pgfqpoint{5.134492in}{2.166125in}}%
\pgfpathcurveto{\pgfqpoint{5.131580in}{2.169037in}}{\pgfqpoint{5.127630in}{2.170673in}}{\pgfqpoint{5.123512in}{2.170673in}}%
\pgfpathcurveto{\pgfqpoint{5.119394in}{2.170673in}}{\pgfqpoint{5.115444in}{2.169037in}}{\pgfqpoint{5.112532in}{2.166125in}}%
\pgfpathcurveto{\pgfqpoint{5.109620in}{2.163213in}}{\pgfqpoint{5.107984in}{2.159263in}}{\pgfqpoint{5.107984in}{2.155145in}}%
\pgfpathcurveto{\pgfqpoint{5.107984in}{2.151027in}}{\pgfqpoint{5.109620in}{2.147077in}}{\pgfqpoint{5.112532in}{2.144165in}}%
\pgfpathcurveto{\pgfqpoint{5.115444in}{2.141253in}}{\pgfqpoint{5.119394in}{2.139617in}}{\pgfqpoint{5.123512in}{2.139617in}}%
\pgfpathlineto{\pgfqpoint{5.123512in}{2.139617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139645in}{2.620343in}}%
\pgfpathcurveto{\pgfqpoint{5.143763in}{2.620343in}}{\pgfqpoint{5.147713in}{2.621979in}}{\pgfqpoint{5.150625in}{2.624891in}}%
\pgfpathcurveto{\pgfqpoint{5.153537in}{2.627803in}}{\pgfqpoint{5.155173in}{2.631753in}}{\pgfqpoint{5.155173in}{2.635871in}}%
\pgfpathcurveto{\pgfqpoint{5.155173in}{2.639989in}}{\pgfqpoint{5.153537in}{2.643939in}}{\pgfqpoint{5.150625in}{2.646851in}}%
\pgfpathcurveto{\pgfqpoint{5.147713in}{2.649763in}}{\pgfqpoint{5.143763in}{2.651399in}}{\pgfqpoint{5.139645in}{2.651399in}}%
\pgfpathcurveto{\pgfqpoint{5.135527in}{2.651399in}}{\pgfqpoint{5.131577in}{2.649763in}}{\pgfqpoint{5.128665in}{2.646851in}}%
\pgfpathcurveto{\pgfqpoint{5.125753in}{2.643939in}}{\pgfqpoint{5.124117in}{2.639989in}}{\pgfqpoint{5.124117in}{2.635871in}}%
\pgfpathcurveto{\pgfqpoint{5.124117in}{2.631753in}}{\pgfqpoint{5.125753in}{2.627803in}}{\pgfqpoint{5.128665in}{2.624891in}}%
\pgfpathcurveto{\pgfqpoint{5.131577in}{2.621979in}}{\pgfqpoint{5.135527in}{2.620343in}}{\pgfqpoint{5.139645in}{2.620343in}}%
\pgfpathlineto{\pgfqpoint{5.139645in}{2.620343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123201in}{2.676721in}}%
\pgfpathcurveto{\pgfqpoint{5.127319in}{2.676721in}}{\pgfqpoint{5.131269in}{2.678357in}}{\pgfqpoint{5.134181in}{2.681269in}}%
\pgfpathcurveto{\pgfqpoint{5.137093in}{2.684181in}}{\pgfqpoint{5.138729in}{2.688131in}}{\pgfqpoint{5.138729in}{2.692249in}}%
\pgfpathcurveto{\pgfqpoint{5.138729in}{2.696368in}}{\pgfqpoint{5.137093in}{2.700318in}}{\pgfqpoint{5.134181in}{2.703230in}}%
\pgfpathcurveto{\pgfqpoint{5.131269in}{2.706142in}}{\pgfqpoint{5.127319in}{2.707778in}}{\pgfqpoint{5.123201in}{2.707778in}}%
\pgfpathcurveto{\pgfqpoint{5.119083in}{2.707778in}}{\pgfqpoint{5.115133in}{2.706142in}}{\pgfqpoint{5.112221in}{2.703230in}}%
\pgfpathcurveto{\pgfqpoint{5.109309in}{2.700318in}}{\pgfqpoint{5.107672in}{2.696368in}}{\pgfqpoint{5.107672in}{2.692249in}}%
\pgfpathcurveto{\pgfqpoint{5.107672in}{2.688131in}}{\pgfqpoint{5.109309in}{2.684181in}}{\pgfqpoint{5.112221in}{2.681269in}}%
\pgfpathcurveto{\pgfqpoint{5.115133in}{2.678357in}}{\pgfqpoint{5.119083in}{2.676721in}}{\pgfqpoint{5.123201in}{2.676721in}}%
\pgfpathlineto{\pgfqpoint{5.123201in}{2.676721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123134in}{2.835611in}}%
\pgfpathcurveto{\pgfqpoint{5.127252in}{2.835611in}}{\pgfqpoint{5.131202in}{2.837248in}}{\pgfqpoint{5.134114in}{2.840160in}}%
\pgfpathcurveto{\pgfqpoint{5.137026in}{2.843072in}}{\pgfqpoint{5.138662in}{2.847022in}}{\pgfqpoint{5.138662in}{2.851140in}}%
\pgfpathcurveto{\pgfqpoint{5.138662in}{2.855258in}}{\pgfqpoint{5.137026in}{2.859208in}}{\pgfqpoint{5.134114in}{2.862120in}}%
\pgfpathcurveto{\pgfqpoint{5.131202in}{2.865032in}}{\pgfqpoint{5.127252in}{2.866668in}}{\pgfqpoint{5.123134in}{2.866668in}}%
\pgfpathcurveto{\pgfqpoint{5.119016in}{2.866668in}}{\pgfqpoint{5.115066in}{2.865032in}}{\pgfqpoint{5.112154in}{2.862120in}}%
\pgfpathcurveto{\pgfqpoint{5.109242in}{2.859208in}}{\pgfqpoint{5.107606in}{2.855258in}}{\pgfqpoint{5.107606in}{2.851140in}}%
\pgfpathcurveto{\pgfqpoint{5.107606in}{2.847022in}}{\pgfqpoint{5.109242in}{2.843072in}}{\pgfqpoint{5.112154in}{2.840160in}}%
\pgfpathcurveto{\pgfqpoint{5.115066in}{2.837248in}}{\pgfqpoint{5.119016in}{2.835611in}}{\pgfqpoint{5.123134in}{2.835611in}}%
\pgfpathlineto{\pgfqpoint{5.123134in}{2.835611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134124in}{2.844234in}}%
\pgfpathcurveto{\pgfqpoint{5.138242in}{2.844234in}}{\pgfqpoint{5.142192in}{2.845870in}}{\pgfqpoint{5.145104in}{2.848782in}}%
\pgfpathcurveto{\pgfqpoint{5.148016in}{2.851694in}}{\pgfqpoint{5.149652in}{2.855644in}}{\pgfqpoint{5.149652in}{2.859762in}}%
\pgfpathcurveto{\pgfqpoint{5.149652in}{2.863880in}}{\pgfqpoint{5.148016in}{2.867830in}}{\pgfqpoint{5.145104in}{2.870742in}}%
\pgfpathcurveto{\pgfqpoint{5.142192in}{2.873654in}}{\pgfqpoint{5.138242in}{2.875291in}}{\pgfqpoint{5.134124in}{2.875291in}}%
\pgfpathcurveto{\pgfqpoint{5.130005in}{2.875291in}}{\pgfqpoint{5.126055in}{2.873654in}}{\pgfqpoint{5.123144in}{2.870742in}}%
\pgfpathcurveto{\pgfqpoint{5.120232in}{2.867830in}}{\pgfqpoint{5.118595in}{2.863880in}}{\pgfqpoint{5.118595in}{2.859762in}}%
\pgfpathcurveto{\pgfqpoint{5.118595in}{2.855644in}}{\pgfqpoint{5.120232in}{2.851694in}}{\pgfqpoint{5.123144in}{2.848782in}}%
\pgfpathcurveto{\pgfqpoint{5.126055in}{2.845870in}}{\pgfqpoint{5.130005in}{2.844234in}}{\pgfqpoint{5.134124in}{2.844234in}}%
\pgfpathlineto{\pgfqpoint{5.134124in}{2.844234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418014in}{2.758174in}}%
\pgfpathcurveto{\pgfqpoint{5.422132in}{2.758174in}}{\pgfqpoint{5.426082in}{2.759810in}}{\pgfqpoint{5.428994in}{2.762722in}}%
\pgfpathcurveto{\pgfqpoint{5.431906in}{2.765634in}}{\pgfqpoint{5.433542in}{2.769584in}}{\pgfqpoint{5.433542in}{2.773702in}}%
\pgfpathcurveto{\pgfqpoint{5.433542in}{2.777820in}}{\pgfqpoint{5.431906in}{2.781770in}}{\pgfqpoint{5.428994in}{2.784682in}}%
\pgfpathcurveto{\pgfqpoint{5.426082in}{2.787594in}}{\pgfqpoint{5.422132in}{2.789230in}}{\pgfqpoint{5.418014in}{2.789230in}}%
\pgfpathcurveto{\pgfqpoint{5.413896in}{2.789230in}}{\pgfqpoint{5.409945in}{2.787594in}}{\pgfqpoint{5.407034in}{2.784682in}}%
\pgfpathcurveto{\pgfqpoint{5.404122in}{2.781770in}}{\pgfqpoint{5.402485in}{2.777820in}}{\pgfqpoint{5.402485in}{2.773702in}}%
\pgfpathcurveto{\pgfqpoint{5.402485in}{2.769584in}}{\pgfqpoint{5.404122in}{2.765634in}}{\pgfqpoint{5.407034in}{2.762722in}}%
\pgfpathcurveto{\pgfqpoint{5.409945in}{2.759810in}}{\pgfqpoint{5.413896in}{2.758174in}}{\pgfqpoint{5.418014in}{2.758174in}}%
\pgfpathlineto{\pgfqpoint{5.418014in}{2.758174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421092in}{2.650228in}}%
\pgfpathcurveto{\pgfqpoint{5.425210in}{2.650228in}}{\pgfqpoint{5.429160in}{2.651864in}}{\pgfqpoint{5.432072in}{2.654776in}}%
\pgfpathcurveto{\pgfqpoint{5.434984in}{2.657688in}}{\pgfqpoint{5.436621in}{2.661638in}}{\pgfqpoint{5.436621in}{2.665756in}}%
\pgfpathcurveto{\pgfqpoint{5.436621in}{2.669875in}}{\pgfqpoint{5.434984in}{2.673825in}}{\pgfqpoint{5.432072in}{2.676737in}}%
\pgfpathcurveto{\pgfqpoint{5.429160in}{2.679649in}}{\pgfqpoint{5.425210in}{2.681285in}}{\pgfqpoint{5.421092in}{2.681285in}}%
\pgfpathcurveto{\pgfqpoint{5.416974in}{2.681285in}}{\pgfqpoint{5.413024in}{2.679649in}}{\pgfqpoint{5.410112in}{2.676737in}}%
\pgfpathcurveto{\pgfqpoint{5.407200in}{2.673825in}}{\pgfqpoint{5.405564in}{2.669875in}}{\pgfqpoint{5.405564in}{2.665756in}}%
\pgfpathcurveto{\pgfqpoint{5.405564in}{2.661638in}}{\pgfqpoint{5.407200in}{2.657688in}}{\pgfqpoint{5.410112in}{2.654776in}}%
\pgfpathcurveto{\pgfqpoint{5.413024in}{2.651864in}}{\pgfqpoint{5.416974in}{2.650228in}}{\pgfqpoint{5.421092in}{2.650228in}}%
\pgfpathlineto{\pgfqpoint{5.421092in}{2.650228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406300in}{2.490292in}}%
\pgfpathcurveto{\pgfqpoint{5.410418in}{2.490292in}}{\pgfqpoint{5.414368in}{2.491928in}}{\pgfqpoint{5.417280in}{2.494840in}}%
\pgfpathcurveto{\pgfqpoint{5.420192in}{2.497752in}}{\pgfqpoint{5.421828in}{2.501702in}}{\pgfqpoint{5.421828in}{2.505821in}}%
\pgfpathcurveto{\pgfqpoint{5.421828in}{2.509939in}}{\pgfqpoint{5.420192in}{2.513889in}}{\pgfqpoint{5.417280in}{2.516801in}}%
\pgfpathcurveto{\pgfqpoint{5.414368in}{2.519713in}}{\pgfqpoint{5.410418in}{2.521349in}}{\pgfqpoint{5.406300in}{2.521349in}}%
\pgfpathcurveto{\pgfqpoint{5.402182in}{2.521349in}}{\pgfqpoint{5.398231in}{2.519713in}}{\pgfqpoint{5.395320in}{2.516801in}}%
\pgfpathcurveto{\pgfqpoint{5.392408in}{2.513889in}}{\pgfqpoint{5.390771in}{2.509939in}}{\pgfqpoint{5.390771in}{2.505821in}}%
\pgfpathcurveto{\pgfqpoint{5.390771in}{2.501702in}}{\pgfqpoint{5.392408in}{2.497752in}}{\pgfqpoint{5.395320in}{2.494840in}}%
\pgfpathcurveto{\pgfqpoint{5.398231in}{2.491928in}}{\pgfqpoint{5.402182in}{2.490292in}}{\pgfqpoint{5.406300in}{2.490292in}}%
\pgfpathlineto{\pgfqpoint{5.406300in}{2.490292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409717in}{2.800232in}}%
\pgfpathcurveto{\pgfqpoint{5.413836in}{2.800232in}}{\pgfqpoint{5.417786in}{2.801868in}}{\pgfqpoint{5.420698in}{2.804780in}}%
\pgfpathcurveto{\pgfqpoint{5.423610in}{2.807692in}}{\pgfqpoint{5.425246in}{2.811642in}}{\pgfqpoint{5.425246in}{2.815760in}}%
\pgfpathcurveto{\pgfqpoint{5.425246in}{2.819878in}}{\pgfqpoint{5.423610in}{2.823828in}}{\pgfqpoint{5.420698in}{2.826740in}}%
\pgfpathcurveto{\pgfqpoint{5.417786in}{2.829652in}}{\pgfqpoint{5.413836in}{2.831288in}}{\pgfqpoint{5.409717in}{2.831288in}}%
\pgfpathcurveto{\pgfqpoint{5.405599in}{2.831288in}}{\pgfqpoint{5.401649in}{2.829652in}}{\pgfqpoint{5.398737in}{2.826740in}}%
\pgfpathcurveto{\pgfqpoint{5.395825in}{2.823828in}}{\pgfqpoint{5.394189in}{2.819878in}}{\pgfqpoint{5.394189in}{2.815760in}}%
\pgfpathcurveto{\pgfqpoint{5.394189in}{2.811642in}}{\pgfqpoint{5.395825in}{2.807692in}}{\pgfqpoint{5.398737in}{2.804780in}}%
\pgfpathcurveto{\pgfqpoint{5.401649in}{2.801868in}}{\pgfqpoint{5.405599in}{2.800232in}}{\pgfqpoint{5.409717in}{2.800232in}}%
\pgfpathlineto{\pgfqpoint{5.409717in}{2.800232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401722in}{1.181568in}}%
\pgfpathcurveto{\pgfqpoint{5.405840in}{1.181568in}}{\pgfqpoint{5.409790in}{1.183204in}}{\pgfqpoint{5.412702in}{1.186116in}}%
\pgfpathcurveto{\pgfqpoint{5.415614in}{1.189028in}}{\pgfqpoint{5.417250in}{1.192978in}}{\pgfqpoint{5.417250in}{1.197097in}}%
\pgfpathcurveto{\pgfqpoint{5.417250in}{1.201215in}}{\pgfqpoint{5.415614in}{1.205165in}}{\pgfqpoint{5.412702in}{1.208077in}}%
\pgfpathcurveto{\pgfqpoint{5.409790in}{1.210989in}}{\pgfqpoint{5.405840in}{1.212625in}}{\pgfqpoint{5.401722in}{1.212625in}}%
\pgfpathcurveto{\pgfqpoint{5.397604in}{1.212625in}}{\pgfqpoint{5.393654in}{1.210989in}}{\pgfqpoint{5.390742in}{1.208077in}}%
\pgfpathcurveto{\pgfqpoint{5.387830in}{1.205165in}}{\pgfqpoint{5.386194in}{1.201215in}}{\pgfqpoint{5.386194in}{1.197097in}}%
\pgfpathcurveto{\pgfqpoint{5.386194in}{1.192978in}}{\pgfqpoint{5.387830in}{1.189028in}}{\pgfqpoint{5.390742in}{1.186116in}}%
\pgfpathcurveto{\pgfqpoint{5.393654in}{1.183204in}}{\pgfqpoint{5.397604in}{1.181568in}}{\pgfqpoint{5.401722in}{1.181568in}}%
\pgfpathlineto{\pgfqpoint{5.401722in}{1.181568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420870in}{-0.495234in}}%
\pgfpathcurveto{\pgfqpoint{5.424988in}{-0.495234in}}{\pgfqpoint{5.428938in}{-0.493597in}}{\pgfqpoint{5.431850in}{-0.490685in}}%
\pgfpathcurveto{\pgfqpoint{5.434762in}{-0.487773in}}{\pgfqpoint{5.436398in}{-0.483823in}}{\pgfqpoint{5.436398in}{-0.479705in}}%
\pgfpathcurveto{\pgfqpoint{5.436398in}{-0.475587in}}{\pgfqpoint{5.434762in}{-0.471637in}}{\pgfqpoint{5.431850in}{-0.468725in}}%
\pgfpathcurveto{\pgfqpoint{5.428938in}{-0.465813in}}{\pgfqpoint{5.424988in}{-0.464177in}}{\pgfqpoint{5.420870in}{-0.464177in}}%
\pgfpathcurveto{\pgfqpoint{5.416752in}{-0.464177in}}{\pgfqpoint{5.412802in}{-0.465813in}}{\pgfqpoint{5.409890in}{-0.468725in}}%
\pgfpathcurveto{\pgfqpoint{5.406978in}{-0.471637in}}{\pgfqpoint{5.405342in}{-0.475587in}}{\pgfqpoint{5.405342in}{-0.479705in}}%
\pgfpathcurveto{\pgfqpoint{5.405342in}{-0.483823in}}{\pgfqpoint{5.406978in}{-0.487773in}}{\pgfqpoint{5.409890in}{-0.490685in}}%
\pgfpathcurveto{\pgfqpoint{5.412802in}{-0.493597in}}{\pgfqpoint{5.416752in}{-0.495234in}}{\pgfqpoint{5.420870in}{-0.495234in}}%
\pgfpathlineto{\pgfqpoint{5.420870in}{-0.495234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408825in}{2.335858in}}%
\pgfpathcurveto{\pgfqpoint{5.412943in}{2.335858in}}{\pgfqpoint{5.416893in}{2.337494in}}{\pgfqpoint{5.419805in}{2.340406in}}%
\pgfpathcurveto{\pgfqpoint{5.422717in}{2.343318in}}{\pgfqpoint{5.424353in}{2.347268in}}{\pgfqpoint{5.424353in}{2.351386in}}%
\pgfpathcurveto{\pgfqpoint{5.424353in}{2.355504in}}{\pgfqpoint{5.422717in}{2.359454in}}{\pgfqpoint{5.419805in}{2.362366in}}%
\pgfpathcurveto{\pgfqpoint{5.416893in}{2.365278in}}{\pgfqpoint{5.412943in}{2.366914in}}{\pgfqpoint{5.408825in}{2.366914in}}%
\pgfpathcurveto{\pgfqpoint{5.404707in}{2.366914in}}{\pgfqpoint{5.400757in}{2.365278in}}{\pgfqpoint{5.397845in}{2.362366in}}%
\pgfpathcurveto{\pgfqpoint{5.394933in}{2.359454in}}{\pgfqpoint{5.393297in}{2.355504in}}{\pgfqpoint{5.393297in}{2.351386in}}%
\pgfpathcurveto{\pgfqpoint{5.393297in}{2.347268in}}{\pgfqpoint{5.394933in}{2.343318in}}{\pgfqpoint{5.397845in}{2.340406in}}%
\pgfpathcurveto{\pgfqpoint{5.400757in}{2.337494in}}{\pgfqpoint{5.404707in}{2.335858in}}{\pgfqpoint{5.408825in}{2.335858in}}%
\pgfpathlineto{\pgfqpoint{5.408825in}{2.335858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404958in}{2.733818in}}%
\pgfpathcurveto{\pgfqpoint{5.409076in}{2.733818in}}{\pgfqpoint{5.413027in}{2.735454in}}{\pgfqpoint{5.415938in}{2.738366in}}%
\pgfpathcurveto{\pgfqpoint{5.418850in}{2.741278in}}{\pgfqpoint{5.420487in}{2.745228in}}{\pgfqpoint{5.420487in}{2.749346in}}%
\pgfpathcurveto{\pgfqpoint{5.420487in}{2.753464in}}{\pgfqpoint{5.418850in}{2.757414in}}{\pgfqpoint{5.415938in}{2.760326in}}%
\pgfpathcurveto{\pgfqpoint{5.413027in}{2.763238in}}{\pgfqpoint{5.409076in}{2.764874in}}{\pgfqpoint{5.404958in}{2.764874in}}%
\pgfpathcurveto{\pgfqpoint{5.400840in}{2.764874in}}{\pgfqpoint{5.396890in}{2.763238in}}{\pgfqpoint{5.393978in}{2.760326in}}%
\pgfpathcurveto{\pgfqpoint{5.391066in}{2.757414in}}{\pgfqpoint{5.389430in}{2.753464in}}{\pgfqpoint{5.389430in}{2.749346in}}%
\pgfpathcurveto{\pgfqpoint{5.389430in}{2.745228in}}{\pgfqpoint{5.391066in}{2.741278in}}{\pgfqpoint{5.393978in}{2.738366in}}%
\pgfpathcurveto{\pgfqpoint{5.396890in}{2.735454in}}{\pgfqpoint{5.400840in}{2.733818in}}{\pgfqpoint{5.404958in}{2.733818in}}%
\pgfpathlineto{\pgfqpoint{5.404958in}{2.733818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415270in}{2.738770in}}%
\pgfpathcurveto{\pgfqpoint{5.419388in}{2.738770in}}{\pgfqpoint{5.423338in}{2.740406in}}{\pgfqpoint{5.426250in}{2.743318in}}%
\pgfpathcurveto{\pgfqpoint{5.429162in}{2.746230in}}{\pgfqpoint{5.430798in}{2.750180in}}{\pgfqpoint{5.430798in}{2.754298in}}%
\pgfpathcurveto{\pgfqpoint{5.430798in}{2.758416in}}{\pgfqpoint{5.429162in}{2.762366in}}{\pgfqpoint{5.426250in}{2.765278in}}%
\pgfpathcurveto{\pgfqpoint{5.423338in}{2.768190in}}{\pgfqpoint{5.419388in}{2.769826in}}{\pgfqpoint{5.415270in}{2.769826in}}%
\pgfpathcurveto{\pgfqpoint{5.411152in}{2.769826in}}{\pgfqpoint{5.407202in}{2.768190in}}{\pgfqpoint{5.404290in}{2.765278in}}%
\pgfpathcurveto{\pgfqpoint{5.401378in}{2.762366in}}{\pgfqpoint{5.399742in}{2.758416in}}{\pgfqpoint{5.399742in}{2.754298in}}%
\pgfpathcurveto{\pgfqpoint{5.399742in}{2.750180in}}{\pgfqpoint{5.401378in}{2.746230in}}{\pgfqpoint{5.404290in}{2.743318in}}%
\pgfpathcurveto{\pgfqpoint{5.407202in}{2.740406in}}{\pgfqpoint{5.411152in}{2.738770in}}{\pgfqpoint{5.415270in}{2.738770in}}%
\pgfpathlineto{\pgfqpoint{5.415270in}{2.738770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407495in}{2.820062in}}%
\pgfpathcurveto{\pgfqpoint{5.411613in}{2.820062in}}{\pgfqpoint{5.415563in}{2.821698in}}{\pgfqpoint{5.418475in}{2.824610in}}%
\pgfpathcurveto{\pgfqpoint{5.421387in}{2.827522in}}{\pgfqpoint{5.423024in}{2.831472in}}{\pgfqpoint{5.423024in}{2.835590in}}%
\pgfpathcurveto{\pgfqpoint{5.423024in}{2.839708in}}{\pgfqpoint{5.421387in}{2.843658in}}{\pgfqpoint{5.418475in}{2.846570in}}%
\pgfpathcurveto{\pgfqpoint{5.415563in}{2.849482in}}{\pgfqpoint{5.411613in}{2.851118in}}{\pgfqpoint{5.407495in}{2.851118in}}%
\pgfpathcurveto{\pgfqpoint{5.403377in}{2.851118in}}{\pgfqpoint{5.399427in}{2.849482in}}{\pgfqpoint{5.396515in}{2.846570in}}%
\pgfpathcurveto{\pgfqpoint{5.393603in}{2.843658in}}{\pgfqpoint{5.391967in}{2.839708in}}{\pgfqpoint{5.391967in}{2.835590in}}%
\pgfpathcurveto{\pgfqpoint{5.391967in}{2.831472in}}{\pgfqpoint{5.393603in}{2.827522in}}{\pgfqpoint{5.396515in}{2.824610in}}%
\pgfpathcurveto{\pgfqpoint{5.399427in}{2.821698in}}{\pgfqpoint{5.403377in}{2.820062in}}{\pgfqpoint{5.407495in}{2.820062in}}%
\pgfpathlineto{\pgfqpoint{5.407495in}{2.820062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400013in}{2.860518in}}%
\pgfpathcurveto{\pgfqpoint{5.404131in}{2.860518in}}{\pgfqpoint{5.408081in}{2.862154in}}{\pgfqpoint{5.410993in}{2.865066in}}%
\pgfpathcurveto{\pgfqpoint{5.413905in}{2.867978in}}{\pgfqpoint{5.415541in}{2.871928in}}{\pgfqpoint{5.415541in}{2.876046in}}%
\pgfpathcurveto{\pgfqpoint{5.415541in}{2.880164in}}{\pgfqpoint{5.413905in}{2.884115in}}{\pgfqpoint{5.410993in}{2.887026in}}%
\pgfpathcurveto{\pgfqpoint{5.408081in}{2.889938in}}{\pgfqpoint{5.404131in}{2.891575in}}{\pgfqpoint{5.400013in}{2.891575in}}%
\pgfpathcurveto{\pgfqpoint{5.395895in}{2.891575in}}{\pgfqpoint{5.391945in}{2.889938in}}{\pgfqpoint{5.389033in}{2.887026in}}%
\pgfpathcurveto{\pgfqpoint{5.386121in}{2.884115in}}{\pgfqpoint{5.384484in}{2.880164in}}{\pgfqpoint{5.384484in}{2.876046in}}%
\pgfpathcurveto{\pgfqpoint{5.384484in}{2.871928in}}{\pgfqpoint{5.386121in}{2.867978in}}{\pgfqpoint{5.389033in}{2.865066in}}%
\pgfpathcurveto{\pgfqpoint{5.391945in}{2.862154in}}{\pgfqpoint{5.395895in}{2.860518in}}{\pgfqpoint{5.400013in}{2.860518in}}%
\pgfpathlineto{\pgfqpoint{5.400013in}{2.860518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403532in}{2.586863in}}%
\pgfpathcurveto{\pgfqpoint{5.407650in}{2.586863in}}{\pgfqpoint{5.411600in}{2.588499in}}{\pgfqpoint{5.414512in}{2.591411in}}%
\pgfpathcurveto{\pgfqpoint{5.417424in}{2.594323in}}{\pgfqpoint{5.419061in}{2.598273in}}{\pgfqpoint{5.419061in}{2.602391in}}%
\pgfpathcurveto{\pgfqpoint{5.419061in}{2.606509in}}{\pgfqpoint{5.417424in}{2.610459in}}{\pgfqpoint{5.414512in}{2.613371in}}%
\pgfpathcurveto{\pgfqpoint{5.411600in}{2.616283in}}{\pgfqpoint{5.407650in}{2.617919in}}{\pgfqpoint{5.403532in}{2.617919in}}%
\pgfpathcurveto{\pgfqpoint{5.399414in}{2.617919in}}{\pgfqpoint{5.395464in}{2.616283in}}{\pgfqpoint{5.392552in}{2.613371in}}%
\pgfpathcurveto{\pgfqpoint{5.389640in}{2.610459in}}{\pgfqpoint{5.388004in}{2.606509in}}{\pgfqpoint{5.388004in}{2.602391in}}%
\pgfpathcurveto{\pgfqpoint{5.388004in}{2.598273in}}{\pgfqpoint{5.389640in}{2.594323in}}{\pgfqpoint{5.392552in}{2.591411in}}%
\pgfpathcurveto{\pgfqpoint{5.395464in}{2.588499in}}{\pgfqpoint{5.399414in}{2.586863in}}{\pgfqpoint{5.403532in}{2.586863in}}%
\pgfpathlineto{\pgfqpoint{5.403532in}{2.586863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420717in}{2.660300in}}%
\pgfpathcurveto{\pgfqpoint{5.424835in}{2.660300in}}{\pgfqpoint{5.428785in}{2.661936in}}{\pgfqpoint{5.431697in}{2.664848in}}%
\pgfpathcurveto{\pgfqpoint{5.434609in}{2.667760in}}{\pgfqpoint{5.436245in}{2.671710in}}{\pgfqpoint{5.436245in}{2.675828in}}%
\pgfpathcurveto{\pgfqpoint{5.436245in}{2.679946in}}{\pgfqpoint{5.434609in}{2.683896in}}{\pgfqpoint{5.431697in}{2.686808in}}%
\pgfpathcurveto{\pgfqpoint{5.428785in}{2.689720in}}{\pgfqpoint{5.424835in}{2.691356in}}{\pgfqpoint{5.420717in}{2.691356in}}%
\pgfpathcurveto{\pgfqpoint{5.416599in}{2.691356in}}{\pgfqpoint{5.412649in}{2.689720in}}{\pgfqpoint{5.409737in}{2.686808in}}%
\pgfpathcurveto{\pgfqpoint{5.406825in}{2.683896in}}{\pgfqpoint{5.405189in}{2.679946in}}{\pgfqpoint{5.405189in}{2.675828in}}%
\pgfpathcurveto{\pgfqpoint{5.405189in}{2.671710in}}{\pgfqpoint{5.406825in}{2.667760in}}{\pgfqpoint{5.409737in}{2.664848in}}%
\pgfpathcurveto{\pgfqpoint{5.412649in}{2.661936in}}{\pgfqpoint{5.416599in}{2.660300in}}{\pgfqpoint{5.420717in}{2.660300in}}%
\pgfpathlineto{\pgfqpoint{5.420717in}{2.660300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414879in}{3.616725in}}%
\pgfpathcurveto{\pgfqpoint{5.418997in}{3.616725in}}{\pgfqpoint{5.422947in}{3.618361in}}{\pgfqpoint{5.425859in}{3.621273in}}%
\pgfpathcurveto{\pgfqpoint{5.428771in}{3.624185in}}{\pgfqpoint{5.430407in}{3.628135in}}{\pgfqpoint{5.430407in}{3.632253in}}%
\pgfpathcurveto{\pgfqpoint{5.430407in}{3.636371in}}{\pgfqpoint{5.428771in}{3.640321in}}{\pgfqpoint{5.425859in}{3.643233in}}%
\pgfpathcurveto{\pgfqpoint{5.422947in}{3.646145in}}{\pgfqpoint{5.418997in}{3.647782in}}{\pgfqpoint{5.414879in}{3.647782in}}%
\pgfpathcurveto{\pgfqpoint{5.410761in}{3.647782in}}{\pgfqpoint{5.406811in}{3.646145in}}{\pgfqpoint{5.403899in}{3.643233in}}%
\pgfpathcurveto{\pgfqpoint{5.400987in}{3.640321in}}{\pgfqpoint{5.399351in}{3.636371in}}{\pgfqpoint{5.399351in}{3.632253in}}%
\pgfpathcurveto{\pgfqpoint{5.399351in}{3.628135in}}{\pgfqpoint{5.400987in}{3.624185in}}{\pgfqpoint{5.403899in}{3.621273in}}%
\pgfpathcurveto{\pgfqpoint{5.406811in}{3.618361in}}{\pgfqpoint{5.410761in}{3.616725in}}{\pgfqpoint{5.414879in}{3.616725in}}%
\pgfpathlineto{\pgfqpoint{5.414879in}{3.616725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417138in}{2.240172in}}%
\pgfpathcurveto{\pgfqpoint{5.421256in}{2.240172in}}{\pgfqpoint{5.425206in}{2.241808in}}{\pgfqpoint{5.428118in}{2.244720in}}%
\pgfpathcurveto{\pgfqpoint{5.431030in}{2.247632in}}{\pgfqpoint{5.432666in}{2.251582in}}{\pgfqpoint{5.432666in}{2.255700in}}%
\pgfpathcurveto{\pgfqpoint{5.432666in}{2.259819in}}{\pgfqpoint{5.431030in}{2.263769in}}{\pgfqpoint{5.428118in}{2.266681in}}%
\pgfpathcurveto{\pgfqpoint{5.425206in}{2.269593in}}{\pgfqpoint{5.421256in}{2.271229in}}{\pgfqpoint{5.417138in}{2.271229in}}%
\pgfpathcurveto{\pgfqpoint{5.413020in}{2.271229in}}{\pgfqpoint{5.409070in}{2.269593in}}{\pgfqpoint{5.406158in}{2.266681in}}%
\pgfpathcurveto{\pgfqpoint{5.403246in}{2.263769in}}{\pgfqpoint{5.401609in}{2.259819in}}{\pgfqpoint{5.401609in}{2.255700in}}%
\pgfpathcurveto{\pgfqpoint{5.401609in}{2.251582in}}{\pgfqpoint{5.403246in}{2.247632in}}{\pgfqpoint{5.406158in}{2.244720in}}%
\pgfpathcurveto{\pgfqpoint{5.409070in}{2.241808in}}{\pgfqpoint{5.413020in}{2.240172in}}{\pgfqpoint{5.417138in}{2.240172in}}%
\pgfpathlineto{\pgfqpoint{5.417138in}{2.240172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407401in}{2.676561in}}%
\pgfpathcurveto{\pgfqpoint{5.411519in}{2.676561in}}{\pgfqpoint{5.415470in}{2.678197in}}{\pgfqpoint{5.418381in}{2.681109in}}%
\pgfpathcurveto{\pgfqpoint{5.421293in}{2.684021in}}{\pgfqpoint{5.422930in}{2.687971in}}{\pgfqpoint{5.422930in}{2.692089in}}%
\pgfpathcurveto{\pgfqpoint{5.422930in}{2.696208in}}{\pgfqpoint{5.421293in}{2.700158in}}{\pgfqpoint{5.418381in}{2.703070in}}%
\pgfpathcurveto{\pgfqpoint{5.415470in}{2.705982in}}{\pgfqpoint{5.411519in}{2.707618in}}{\pgfqpoint{5.407401in}{2.707618in}}%
\pgfpathcurveto{\pgfqpoint{5.403283in}{2.707618in}}{\pgfqpoint{5.399333in}{2.705982in}}{\pgfqpoint{5.396421in}{2.703070in}}%
\pgfpathcurveto{\pgfqpoint{5.393509in}{2.700158in}}{\pgfqpoint{5.391873in}{2.696208in}}{\pgfqpoint{5.391873in}{2.692089in}}%
\pgfpathcurveto{\pgfqpoint{5.391873in}{2.687971in}}{\pgfqpoint{5.393509in}{2.684021in}}{\pgfqpoint{5.396421in}{2.681109in}}%
\pgfpathcurveto{\pgfqpoint{5.399333in}{2.678197in}}{\pgfqpoint{5.403283in}{2.676561in}}{\pgfqpoint{5.407401in}{2.676561in}}%
\pgfpathlineto{\pgfqpoint{5.407401in}{2.676561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407841in}{2.615484in}}%
\pgfpathcurveto{\pgfqpoint{5.411959in}{2.615484in}}{\pgfqpoint{5.415909in}{2.617120in}}{\pgfqpoint{5.418821in}{2.620032in}}%
\pgfpathcurveto{\pgfqpoint{5.421733in}{2.622944in}}{\pgfqpoint{5.423369in}{2.626894in}}{\pgfqpoint{5.423369in}{2.631012in}}%
\pgfpathcurveto{\pgfqpoint{5.423369in}{2.635131in}}{\pgfqpoint{5.421733in}{2.639081in}}{\pgfqpoint{5.418821in}{2.641993in}}%
\pgfpathcurveto{\pgfqpoint{5.415909in}{2.644905in}}{\pgfqpoint{5.411959in}{2.646541in}}{\pgfqpoint{5.407841in}{2.646541in}}%
\pgfpathcurveto{\pgfqpoint{5.403723in}{2.646541in}}{\pgfqpoint{5.399772in}{2.644905in}}{\pgfqpoint{5.396861in}{2.641993in}}%
\pgfpathcurveto{\pgfqpoint{5.393949in}{2.639081in}}{\pgfqpoint{5.392312in}{2.635131in}}{\pgfqpoint{5.392312in}{2.631012in}}%
\pgfpathcurveto{\pgfqpoint{5.392312in}{2.626894in}}{\pgfqpoint{5.393949in}{2.622944in}}{\pgfqpoint{5.396861in}{2.620032in}}%
\pgfpathcurveto{\pgfqpoint{5.399772in}{2.617120in}}{\pgfqpoint{5.403723in}{2.615484in}}{\pgfqpoint{5.407841in}{2.615484in}}%
\pgfpathlineto{\pgfqpoint{5.407841in}{2.615484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399297in}{2.858660in}}%
\pgfpathcurveto{\pgfqpoint{5.403415in}{2.858660in}}{\pgfqpoint{5.407365in}{2.860296in}}{\pgfqpoint{5.410277in}{2.863208in}}%
\pgfpathcurveto{\pgfqpoint{5.413189in}{2.866120in}}{\pgfqpoint{5.414825in}{2.870070in}}{\pgfqpoint{5.414825in}{2.874188in}}%
\pgfpathcurveto{\pgfqpoint{5.414825in}{2.878306in}}{\pgfqpoint{5.413189in}{2.882256in}}{\pgfqpoint{5.410277in}{2.885168in}}%
\pgfpathcurveto{\pgfqpoint{5.407365in}{2.888080in}}{\pgfqpoint{5.403415in}{2.889716in}}{\pgfqpoint{5.399297in}{2.889716in}}%
\pgfpathcurveto{\pgfqpoint{5.395179in}{2.889716in}}{\pgfqpoint{5.391229in}{2.888080in}}{\pgfqpoint{5.388317in}{2.885168in}}%
\pgfpathcurveto{\pgfqpoint{5.385405in}{2.882256in}}{\pgfqpoint{5.383769in}{2.878306in}}{\pgfqpoint{5.383769in}{2.874188in}}%
\pgfpathcurveto{\pgfqpoint{5.383769in}{2.870070in}}{\pgfqpoint{5.385405in}{2.866120in}}{\pgfqpoint{5.388317in}{2.863208in}}%
\pgfpathcurveto{\pgfqpoint{5.391229in}{2.860296in}}{\pgfqpoint{5.395179in}{2.858660in}}{\pgfqpoint{5.399297in}{2.858660in}}%
\pgfpathlineto{\pgfqpoint{5.399297in}{2.858660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419700in}{2.777943in}}%
\pgfpathcurveto{\pgfqpoint{5.423818in}{2.777943in}}{\pgfqpoint{5.427768in}{2.779580in}}{\pgfqpoint{5.430680in}{2.782491in}}%
\pgfpathcurveto{\pgfqpoint{5.433592in}{2.785403in}}{\pgfqpoint{5.435228in}{2.789353in}}{\pgfqpoint{5.435228in}{2.793472in}}%
\pgfpathcurveto{\pgfqpoint{5.435228in}{2.797590in}}{\pgfqpoint{5.433592in}{2.801540in}}{\pgfqpoint{5.430680in}{2.804452in}}%
\pgfpathcurveto{\pgfqpoint{5.427768in}{2.807364in}}{\pgfqpoint{5.423818in}{2.809000in}}{\pgfqpoint{5.419700in}{2.809000in}}%
\pgfpathcurveto{\pgfqpoint{5.415582in}{2.809000in}}{\pgfqpoint{5.411632in}{2.807364in}}{\pgfqpoint{5.408720in}{2.804452in}}%
\pgfpathcurveto{\pgfqpoint{5.405808in}{2.801540in}}{\pgfqpoint{5.404171in}{2.797590in}}{\pgfqpoint{5.404171in}{2.793472in}}%
\pgfpathcurveto{\pgfqpoint{5.404171in}{2.789353in}}{\pgfqpoint{5.405808in}{2.785403in}}{\pgfqpoint{5.408720in}{2.782491in}}%
\pgfpathcurveto{\pgfqpoint{5.411632in}{2.779580in}}{\pgfqpoint{5.415582in}{2.777943in}}{\pgfqpoint{5.419700in}{2.777943in}}%
\pgfpathlineto{\pgfqpoint{5.419700in}{2.777943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686620in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.690738in}{1.956931in}}{\pgfqpoint{5.694688in}{1.958567in}}{\pgfqpoint{5.697600in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.700512in}{1.964391in}}{\pgfqpoint{5.702148in}{1.968341in}}{\pgfqpoint{5.702148in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.702148in}{1.976577in}}{\pgfqpoint{5.700512in}{1.980527in}}{\pgfqpoint{5.697600in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.694688in}{1.986351in}}{\pgfqpoint{5.690738in}{1.987987in}}{\pgfqpoint{5.686620in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.682502in}{1.987987in}}{\pgfqpoint{5.678552in}{1.986351in}}{\pgfqpoint{5.675640in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.672728in}{1.980527in}}{\pgfqpoint{5.671092in}{1.976577in}}{\pgfqpoint{5.671092in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.671092in}{1.968341in}}{\pgfqpoint{5.672728in}{1.964391in}}{\pgfqpoint{5.675640in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.678552in}{1.958567in}}{\pgfqpoint{5.682502in}{1.956931in}}{\pgfqpoint{5.686620in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.686620in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695027in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.699145in}{1.956931in}}{\pgfqpoint{5.703095in}{1.958567in}}{\pgfqpoint{5.706007in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.708919in}{1.964391in}}{\pgfqpoint{5.710555in}{1.968341in}}{\pgfqpoint{5.710555in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.710555in}{1.976577in}}{\pgfqpoint{5.708919in}{1.980527in}}{\pgfqpoint{5.706007in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.703095in}{1.986351in}}{\pgfqpoint{5.699145in}{1.987987in}}{\pgfqpoint{5.695027in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.690908in}{1.987987in}}{\pgfqpoint{5.686958in}{1.986351in}}{\pgfqpoint{5.684046in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.681135in}{1.980527in}}{\pgfqpoint{5.679498in}{1.976577in}}{\pgfqpoint{5.679498in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.679498in}{1.968341in}}{\pgfqpoint{5.681135in}{1.964391in}}{\pgfqpoint{5.684046in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.686958in}{1.958567in}}{\pgfqpoint{5.690908in}{1.956931in}}{\pgfqpoint{5.695027in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.695027in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697662in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.701780in}{1.956931in}}{\pgfqpoint{5.705730in}{1.958567in}}{\pgfqpoint{5.708642in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.711554in}{1.964391in}}{\pgfqpoint{5.713190in}{1.968341in}}{\pgfqpoint{5.713190in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.713190in}{1.976577in}}{\pgfqpoint{5.711554in}{1.980527in}}{\pgfqpoint{5.708642in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.705730in}{1.986351in}}{\pgfqpoint{5.701780in}{1.987987in}}{\pgfqpoint{5.697662in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.693544in}{1.987987in}}{\pgfqpoint{5.689594in}{1.986351in}}{\pgfqpoint{5.686682in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.683770in}{1.980527in}}{\pgfqpoint{5.682134in}{1.976577in}}{\pgfqpoint{5.682134in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.682134in}{1.968341in}}{\pgfqpoint{5.683770in}{1.964391in}}{\pgfqpoint{5.686682in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.689594in}{1.958567in}}{\pgfqpoint{5.693544in}{1.956931in}}{\pgfqpoint{5.697662in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.697662in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679201in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.683319in}{1.956931in}}{\pgfqpoint{5.687269in}{1.958567in}}{\pgfqpoint{5.690181in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.693093in}{1.964391in}}{\pgfqpoint{5.694729in}{1.968341in}}{\pgfqpoint{5.694729in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.694729in}{1.976577in}}{\pgfqpoint{5.693093in}{1.980527in}}{\pgfqpoint{5.690181in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.687269in}{1.986351in}}{\pgfqpoint{5.683319in}{1.987987in}}{\pgfqpoint{5.679201in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.675083in}{1.987987in}}{\pgfqpoint{5.671133in}{1.986351in}}{\pgfqpoint{5.668221in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.665309in}{1.980527in}}{\pgfqpoint{5.663673in}{1.976577in}}{\pgfqpoint{5.663673in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.663673in}{1.968341in}}{\pgfqpoint{5.665309in}{1.964391in}}{\pgfqpoint{5.668221in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.671133in}{1.958567in}}{\pgfqpoint{5.675083in}{1.956931in}}{\pgfqpoint{5.679201in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.679201in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698977in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.703095in}{1.956931in}}{\pgfqpoint{5.707045in}{1.958567in}}{\pgfqpoint{5.709957in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.712869in}{1.964391in}}{\pgfqpoint{5.714505in}{1.968341in}}{\pgfqpoint{5.714505in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.714505in}{1.976577in}}{\pgfqpoint{5.712869in}{1.980527in}}{\pgfqpoint{5.709957in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.707045in}{1.986351in}}{\pgfqpoint{5.703095in}{1.987987in}}{\pgfqpoint{5.698977in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.694859in}{1.987987in}}{\pgfqpoint{5.690909in}{1.986351in}}{\pgfqpoint{5.687997in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.685085in}{1.980527in}}{\pgfqpoint{5.683448in}{1.976577in}}{\pgfqpoint{5.683448in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.683448in}{1.968341in}}{\pgfqpoint{5.685085in}{1.964391in}}{\pgfqpoint{5.687997in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.690909in}{1.958567in}}{\pgfqpoint{5.694859in}{1.956931in}}{\pgfqpoint{5.698977in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.698977in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685451in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.689569in}{1.956931in}}{\pgfqpoint{5.693519in}{1.958567in}}{\pgfqpoint{5.696431in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.699343in}{1.964391in}}{\pgfqpoint{5.700979in}{1.968341in}}{\pgfqpoint{5.700979in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.700979in}{1.976577in}}{\pgfqpoint{5.699343in}{1.980527in}}{\pgfqpoint{5.696431in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.693519in}{1.986351in}}{\pgfqpoint{5.689569in}{1.987987in}}{\pgfqpoint{5.685451in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.681333in}{1.987987in}}{\pgfqpoint{5.677383in}{1.986351in}}{\pgfqpoint{5.674471in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.671559in}{1.980527in}}{\pgfqpoint{5.669923in}{1.976577in}}{\pgfqpoint{5.669923in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.669923in}{1.968341in}}{\pgfqpoint{5.671559in}{1.964391in}}{\pgfqpoint{5.674471in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.677383in}{1.958567in}}{\pgfqpoint{5.681333in}{1.956931in}}{\pgfqpoint{5.685451in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.685451in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693897in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.698015in}{1.956931in}}{\pgfqpoint{5.701965in}{1.958567in}}{\pgfqpoint{5.704877in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.707789in}{1.964391in}}{\pgfqpoint{5.709426in}{1.968341in}}{\pgfqpoint{5.709426in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.709426in}{1.976577in}}{\pgfqpoint{5.707789in}{1.980527in}}{\pgfqpoint{5.704877in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.701965in}{1.986351in}}{\pgfqpoint{5.698015in}{1.987987in}}{\pgfqpoint{5.693897in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.689779in}{1.987987in}}{\pgfqpoint{5.685829in}{1.986351in}}{\pgfqpoint{5.682917in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.680005in}{1.980527in}}{\pgfqpoint{5.678369in}{1.976577in}}{\pgfqpoint{5.678369in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.678369in}{1.968341in}}{\pgfqpoint{5.680005in}{1.964391in}}{\pgfqpoint{5.682917in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.685829in}{1.958567in}}{\pgfqpoint{5.689779in}{1.956931in}}{\pgfqpoint{5.693897in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.693897in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691234in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.695353in}{1.956931in}}{\pgfqpoint{5.699303in}{1.958567in}}{\pgfqpoint{5.702215in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.705126in}{1.964391in}}{\pgfqpoint{5.706763in}{1.968341in}}{\pgfqpoint{5.706763in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.706763in}{1.976577in}}{\pgfqpoint{5.705126in}{1.980527in}}{\pgfqpoint{5.702215in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.699303in}{1.986351in}}{\pgfqpoint{5.695353in}{1.987987in}}{\pgfqpoint{5.691234in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.687116in}{1.987987in}}{\pgfqpoint{5.683166in}{1.986351in}}{\pgfqpoint{5.680254in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.677342in}{1.980527in}}{\pgfqpoint{5.675706in}{1.976577in}}{\pgfqpoint{5.675706in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.675706in}{1.968341in}}{\pgfqpoint{5.677342in}{1.964391in}}{\pgfqpoint{5.680254in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.683166in}{1.958567in}}{\pgfqpoint{5.687116in}{1.956931in}}{\pgfqpoint{5.691234in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.691234in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692920in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.697038in}{1.956931in}}{\pgfqpoint{5.700988in}{1.958567in}}{\pgfqpoint{5.703900in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.706812in}{1.964391in}}{\pgfqpoint{5.708448in}{1.968341in}}{\pgfqpoint{5.708448in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.708448in}{1.976577in}}{\pgfqpoint{5.706812in}{1.980527in}}{\pgfqpoint{5.703900in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.700988in}{1.986351in}}{\pgfqpoint{5.697038in}{1.987987in}}{\pgfqpoint{5.692920in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.688802in}{1.987987in}}{\pgfqpoint{5.684852in}{1.986351in}}{\pgfqpoint{5.681940in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.679028in}{1.980527in}}{\pgfqpoint{5.677391in}{1.976577in}}{\pgfqpoint{5.677391in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.677391in}{1.968341in}}{\pgfqpoint{5.679028in}{1.964391in}}{\pgfqpoint{5.681940in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.684852in}{1.958567in}}{\pgfqpoint{5.688802in}{1.956931in}}{\pgfqpoint{5.692920in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.692920in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698925in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.703043in}{1.956931in}}{\pgfqpoint{5.706993in}{1.958567in}}{\pgfqpoint{5.709905in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.712817in}{1.964391in}}{\pgfqpoint{5.714453in}{1.968341in}}{\pgfqpoint{5.714453in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.714453in}{1.976577in}}{\pgfqpoint{5.712817in}{1.980527in}}{\pgfqpoint{5.709905in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.706993in}{1.986351in}}{\pgfqpoint{5.703043in}{1.987987in}}{\pgfqpoint{5.698925in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.694807in}{1.987987in}}{\pgfqpoint{5.690857in}{1.986351in}}{\pgfqpoint{5.687945in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.685033in}{1.980527in}}{\pgfqpoint{5.683397in}{1.976577in}}{\pgfqpoint{5.683397in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.683397in}{1.968341in}}{\pgfqpoint{5.685033in}{1.964391in}}{\pgfqpoint{5.687945in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.690857in}{1.958567in}}{\pgfqpoint{5.694807in}{1.956931in}}{\pgfqpoint{5.698925in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.698925in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691009in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.695128in}{1.956931in}}{\pgfqpoint{5.699078in}{1.958567in}}{\pgfqpoint{5.701990in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.704902in}{1.964391in}}{\pgfqpoint{5.706538in}{1.968341in}}{\pgfqpoint{5.706538in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.706538in}{1.976577in}}{\pgfqpoint{5.704902in}{1.980527in}}{\pgfqpoint{5.701990in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.699078in}{1.986351in}}{\pgfqpoint{5.695128in}{1.987987in}}{\pgfqpoint{5.691009in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.686891in}{1.987987in}}{\pgfqpoint{5.682941in}{1.986351in}}{\pgfqpoint{5.680029in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.677117in}{1.980527in}}{\pgfqpoint{5.675481in}{1.976577in}}{\pgfqpoint{5.675481in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.675481in}{1.968341in}}{\pgfqpoint{5.677117in}{1.964391in}}{\pgfqpoint{5.680029in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.682941in}{1.958567in}}{\pgfqpoint{5.686891in}{1.956931in}}{\pgfqpoint{5.691009in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.691009in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699025in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.703143in}{1.956931in}}{\pgfqpoint{5.707093in}{1.958567in}}{\pgfqpoint{5.710005in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.712917in}{1.964391in}}{\pgfqpoint{5.714554in}{1.968341in}}{\pgfqpoint{5.714554in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.714554in}{1.976577in}}{\pgfqpoint{5.712917in}{1.980527in}}{\pgfqpoint{5.710005in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.707093in}{1.986351in}}{\pgfqpoint{5.703143in}{1.987987in}}{\pgfqpoint{5.699025in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.694907in}{1.987987in}}{\pgfqpoint{5.690957in}{1.986351in}}{\pgfqpoint{5.688045in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.685133in}{1.980527in}}{\pgfqpoint{5.683497in}{1.976577in}}{\pgfqpoint{5.683497in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.683497in}{1.968341in}}{\pgfqpoint{5.685133in}{1.964391in}}{\pgfqpoint{5.688045in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.690957in}{1.958567in}}{\pgfqpoint{5.694907in}{1.956931in}}{\pgfqpoint{5.699025in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.699025in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692097in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.696215in}{1.956931in}}{\pgfqpoint{5.700165in}{1.958567in}}{\pgfqpoint{5.703077in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.705989in}{1.964391in}}{\pgfqpoint{5.707625in}{1.968341in}}{\pgfqpoint{5.707625in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.707625in}{1.976577in}}{\pgfqpoint{5.705989in}{1.980527in}}{\pgfqpoint{5.703077in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.700165in}{1.986351in}}{\pgfqpoint{5.696215in}{1.987987in}}{\pgfqpoint{5.692097in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.687978in}{1.987987in}}{\pgfqpoint{5.684028in}{1.986351in}}{\pgfqpoint{5.681116in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.678204in}{1.980527in}}{\pgfqpoint{5.676568in}{1.976577in}}{\pgfqpoint{5.676568in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.676568in}{1.968341in}}{\pgfqpoint{5.678204in}{1.964391in}}{\pgfqpoint{5.681116in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.684028in}{1.958567in}}{\pgfqpoint{5.687978in}{1.956931in}}{\pgfqpoint{5.692097in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.692097in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701888in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.706006in}{1.956931in}}{\pgfqpoint{5.709956in}{1.958567in}}{\pgfqpoint{5.712868in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.715780in}{1.964391in}}{\pgfqpoint{5.717416in}{1.968341in}}{\pgfqpoint{5.717416in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.717416in}{1.976577in}}{\pgfqpoint{5.715780in}{1.980527in}}{\pgfqpoint{5.712868in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.709956in}{1.986351in}}{\pgfqpoint{5.706006in}{1.987987in}}{\pgfqpoint{5.701888in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.697770in}{1.987987in}}{\pgfqpoint{5.693820in}{1.986351in}}{\pgfqpoint{5.690908in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.687996in}{1.980527in}}{\pgfqpoint{5.686360in}{1.976577in}}{\pgfqpoint{5.686360in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.686360in}{1.968341in}}{\pgfqpoint{5.687996in}{1.964391in}}{\pgfqpoint{5.690908in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.693820in}{1.958567in}}{\pgfqpoint{5.697770in}{1.956931in}}{\pgfqpoint{5.701888in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.701888in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693457in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.697575in}{1.956931in}}{\pgfqpoint{5.701525in}{1.958567in}}{\pgfqpoint{5.704437in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.707349in}{1.964391in}}{\pgfqpoint{5.708985in}{1.968341in}}{\pgfqpoint{5.708985in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.708985in}{1.976577in}}{\pgfqpoint{5.707349in}{1.980527in}}{\pgfqpoint{5.704437in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.701525in}{1.986351in}}{\pgfqpoint{5.697575in}{1.987987in}}{\pgfqpoint{5.693457in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.689339in}{1.987987in}}{\pgfqpoint{5.685389in}{1.986351in}}{\pgfqpoint{5.682477in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.679565in}{1.980527in}}{\pgfqpoint{5.677928in}{1.976577in}}{\pgfqpoint{5.677928in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.677928in}{1.968341in}}{\pgfqpoint{5.679565in}{1.964391in}}{\pgfqpoint{5.682477in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.685389in}{1.958567in}}{\pgfqpoint{5.689339in}{1.956931in}}{\pgfqpoint{5.693457in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.693457in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680496in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.684614in}{1.956931in}}{\pgfqpoint{5.688564in}{1.958567in}}{\pgfqpoint{5.691476in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.694388in}{1.964391in}}{\pgfqpoint{5.696024in}{1.968341in}}{\pgfqpoint{5.696024in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.696024in}{1.976577in}}{\pgfqpoint{5.694388in}{1.980527in}}{\pgfqpoint{5.691476in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.688564in}{1.986351in}}{\pgfqpoint{5.684614in}{1.987987in}}{\pgfqpoint{5.680496in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.676378in}{1.987987in}}{\pgfqpoint{5.672427in}{1.986351in}}{\pgfqpoint{5.669516in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.666604in}{1.980527in}}{\pgfqpoint{5.664967in}{1.976577in}}{\pgfqpoint{5.664967in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.664967in}{1.968341in}}{\pgfqpoint{5.666604in}{1.964391in}}{\pgfqpoint{5.669516in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.672427in}{1.958567in}}{\pgfqpoint{5.676378in}{1.956931in}}{\pgfqpoint{5.680496in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.680496in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687049in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.691167in}{1.956931in}}{\pgfqpoint{5.695117in}{1.958567in}}{\pgfqpoint{5.698029in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.700941in}{1.964391in}}{\pgfqpoint{5.702577in}{1.968341in}}{\pgfqpoint{5.702577in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.702577in}{1.976577in}}{\pgfqpoint{5.700941in}{1.980527in}}{\pgfqpoint{5.698029in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.695117in}{1.986351in}}{\pgfqpoint{5.691167in}{1.987987in}}{\pgfqpoint{5.687049in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.682931in}{1.987987in}}{\pgfqpoint{5.678981in}{1.986351in}}{\pgfqpoint{5.676069in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.673157in}{1.980527in}}{\pgfqpoint{5.671521in}{1.976577in}}{\pgfqpoint{5.671521in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.671521in}{1.968341in}}{\pgfqpoint{5.673157in}{1.964391in}}{\pgfqpoint{5.676069in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.678981in}{1.958567in}}{\pgfqpoint{5.682931in}{1.956931in}}{\pgfqpoint{5.687049in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.687049in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698764in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.702882in}{1.956931in}}{\pgfqpoint{5.706832in}{1.958567in}}{\pgfqpoint{5.709744in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.712656in}{1.964391in}}{\pgfqpoint{5.714293in}{1.968341in}}{\pgfqpoint{5.714293in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.714293in}{1.976577in}}{\pgfqpoint{5.712656in}{1.980527in}}{\pgfqpoint{5.709744in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.706832in}{1.986351in}}{\pgfqpoint{5.702882in}{1.987987in}}{\pgfqpoint{5.698764in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.694646in}{1.987987in}}{\pgfqpoint{5.690696in}{1.986351in}}{\pgfqpoint{5.687784in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.684872in}{1.980527in}}{\pgfqpoint{5.683236in}{1.976577in}}{\pgfqpoint{5.683236in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.683236in}{1.968341in}}{\pgfqpoint{5.684872in}{1.964391in}}{\pgfqpoint{5.687784in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.690696in}{1.958567in}}{\pgfqpoint{5.694646in}{1.956931in}}{\pgfqpoint{5.698764in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.698764in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696244in}{1.956931in}}%
\pgfpathcurveto{\pgfqpoint{5.700362in}{1.956931in}}{\pgfqpoint{5.704312in}{1.958567in}}{\pgfqpoint{5.707224in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.710136in}{1.964391in}}{\pgfqpoint{5.711772in}{1.968341in}}{\pgfqpoint{5.711772in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.711772in}{1.976577in}}{\pgfqpoint{5.710136in}{1.980527in}}{\pgfqpoint{5.707224in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.704312in}{1.986351in}}{\pgfqpoint{5.700362in}{1.987987in}}{\pgfqpoint{5.696244in}{1.987987in}}%
\pgfpathcurveto{\pgfqpoint{5.692126in}{1.987987in}}{\pgfqpoint{5.688176in}{1.986351in}}{\pgfqpoint{5.685264in}{1.983439in}}%
\pgfpathcurveto{\pgfqpoint{5.682352in}{1.980527in}}{\pgfqpoint{5.680716in}{1.976577in}}{\pgfqpoint{5.680716in}{1.972459in}}%
\pgfpathcurveto{\pgfqpoint{5.680716in}{1.968341in}}{\pgfqpoint{5.682352in}{1.964391in}}{\pgfqpoint{5.685264in}{1.961479in}}%
\pgfpathcurveto{\pgfqpoint{5.688176in}{1.958567in}}{\pgfqpoint{5.692126in}{1.956931in}}{\pgfqpoint{5.696244in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.696244in}{1.956931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959487in}{1.476644in}}%
\pgfpathcurveto{\pgfqpoint{5.963605in}{1.476644in}}{\pgfqpoint{5.967555in}{1.478280in}}{\pgfqpoint{5.970467in}{1.481192in}}%
\pgfpathcurveto{\pgfqpoint{5.973379in}{1.484104in}}{\pgfqpoint{5.975015in}{1.488054in}}{\pgfqpoint{5.975015in}{1.492172in}}%
\pgfpathcurveto{\pgfqpoint{5.975015in}{1.496290in}}{\pgfqpoint{5.973379in}{1.500240in}}{\pgfqpoint{5.970467in}{1.503152in}}%
\pgfpathcurveto{\pgfqpoint{5.967555in}{1.506064in}}{\pgfqpoint{5.963605in}{1.507700in}}{\pgfqpoint{5.959487in}{1.507700in}}%
\pgfpathcurveto{\pgfqpoint{5.955368in}{1.507700in}}{\pgfqpoint{5.951418in}{1.506064in}}{\pgfqpoint{5.948506in}{1.503152in}}%
\pgfpathcurveto{\pgfqpoint{5.945595in}{1.500240in}}{\pgfqpoint{5.943958in}{1.496290in}}{\pgfqpoint{5.943958in}{1.492172in}}%
\pgfpathcurveto{\pgfqpoint{5.943958in}{1.488054in}}{\pgfqpoint{5.945595in}{1.484104in}}{\pgfqpoint{5.948506in}{1.481192in}}%
\pgfpathcurveto{\pgfqpoint{5.951418in}{1.478280in}}{\pgfqpoint{5.955368in}{1.476644in}}{\pgfqpoint{5.959487in}{1.476644in}}%
\pgfpathlineto{\pgfqpoint{5.959487in}{1.476644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960234in}{1.651299in}}%
\pgfpathcurveto{\pgfqpoint{5.964352in}{1.651299in}}{\pgfqpoint{5.968302in}{1.652935in}}{\pgfqpoint{5.971214in}{1.655847in}}%
\pgfpathcurveto{\pgfqpoint{5.974126in}{1.658759in}}{\pgfqpoint{5.975762in}{1.662709in}}{\pgfqpoint{5.975762in}{1.666828in}}%
\pgfpathcurveto{\pgfqpoint{5.975762in}{1.670946in}}{\pgfqpoint{5.974126in}{1.674896in}}{\pgfqpoint{5.971214in}{1.677808in}}%
\pgfpathcurveto{\pgfqpoint{5.968302in}{1.680720in}}{\pgfqpoint{5.964352in}{1.682356in}}{\pgfqpoint{5.960234in}{1.682356in}}%
\pgfpathcurveto{\pgfqpoint{5.956116in}{1.682356in}}{\pgfqpoint{5.952166in}{1.680720in}}{\pgfqpoint{5.949254in}{1.677808in}}%
\pgfpathcurveto{\pgfqpoint{5.946342in}{1.674896in}}{\pgfqpoint{5.944706in}{1.670946in}}{\pgfqpoint{5.944706in}{1.666828in}}%
\pgfpathcurveto{\pgfqpoint{5.944706in}{1.662709in}}{\pgfqpoint{5.946342in}{1.658759in}}{\pgfqpoint{5.949254in}{1.655847in}}%
\pgfpathcurveto{\pgfqpoint{5.952166in}{1.652935in}}{\pgfqpoint{5.956116in}{1.651299in}}{\pgfqpoint{5.960234in}{1.651299in}}%
\pgfpathlineto{\pgfqpoint{5.960234in}{1.651299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975312in}{1.904695in}}%
\pgfpathcurveto{\pgfqpoint{5.979431in}{1.904695in}}{\pgfqpoint{5.983381in}{1.906331in}}{\pgfqpoint{5.986293in}{1.909243in}}%
\pgfpathcurveto{\pgfqpoint{5.989205in}{1.912155in}}{\pgfqpoint{5.990841in}{1.916105in}}{\pgfqpoint{5.990841in}{1.920224in}}%
\pgfpathcurveto{\pgfqpoint{5.990841in}{1.924342in}}{\pgfqpoint{5.989205in}{1.928292in}}{\pgfqpoint{5.986293in}{1.931204in}}%
\pgfpathcurveto{\pgfqpoint{5.983381in}{1.934116in}}{\pgfqpoint{5.979431in}{1.935752in}}{\pgfqpoint{5.975312in}{1.935752in}}%
\pgfpathcurveto{\pgfqpoint{5.971194in}{1.935752in}}{\pgfqpoint{5.967244in}{1.934116in}}{\pgfqpoint{5.964332in}{1.931204in}}%
\pgfpathcurveto{\pgfqpoint{5.961420in}{1.928292in}}{\pgfqpoint{5.959784in}{1.924342in}}{\pgfqpoint{5.959784in}{1.920224in}}%
\pgfpathcurveto{\pgfqpoint{5.959784in}{1.916105in}}{\pgfqpoint{5.961420in}{1.912155in}}{\pgfqpoint{5.964332in}{1.909243in}}%
\pgfpathcurveto{\pgfqpoint{5.967244in}{1.906331in}}{\pgfqpoint{5.971194in}{1.904695in}}{\pgfqpoint{5.975312in}{1.904695in}}%
\pgfpathlineto{\pgfqpoint{5.975312in}{1.904695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973789in}{1.831175in}}%
\pgfpathcurveto{\pgfqpoint{5.977907in}{1.831175in}}{\pgfqpoint{5.981857in}{1.832811in}}{\pgfqpoint{5.984769in}{1.835723in}}%
\pgfpathcurveto{\pgfqpoint{5.987681in}{1.838635in}}{\pgfqpoint{5.989317in}{1.842585in}}{\pgfqpoint{5.989317in}{1.846703in}}%
\pgfpathcurveto{\pgfqpoint{5.989317in}{1.850821in}}{\pgfqpoint{5.987681in}{1.854771in}}{\pgfqpoint{5.984769in}{1.857683in}}%
\pgfpathcurveto{\pgfqpoint{5.981857in}{1.860595in}}{\pgfqpoint{5.977907in}{1.862231in}}{\pgfqpoint{5.973789in}{1.862231in}}%
\pgfpathcurveto{\pgfqpoint{5.969671in}{1.862231in}}{\pgfqpoint{5.965721in}{1.860595in}}{\pgfqpoint{5.962809in}{1.857683in}}%
\pgfpathcurveto{\pgfqpoint{5.959897in}{1.854771in}}{\pgfqpoint{5.958261in}{1.850821in}}{\pgfqpoint{5.958261in}{1.846703in}}%
\pgfpathcurveto{\pgfqpoint{5.958261in}{1.842585in}}{\pgfqpoint{5.959897in}{1.838635in}}{\pgfqpoint{5.962809in}{1.835723in}}%
\pgfpathcurveto{\pgfqpoint{5.965721in}{1.832811in}}{\pgfqpoint{5.969671in}{1.831175in}}{\pgfqpoint{5.973789in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{5.973789in}{1.831175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980087in}{4.332956in}}%
\pgfpathcurveto{\pgfqpoint{5.984205in}{4.332956in}}{\pgfqpoint{5.988155in}{4.334592in}}{\pgfqpoint{5.991067in}{4.337504in}}%
\pgfpathcurveto{\pgfqpoint{5.993979in}{4.340416in}}{\pgfqpoint{5.995615in}{4.344366in}}{\pgfqpoint{5.995615in}{4.348484in}}%
\pgfpathcurveto{\pgfqpoint{5.995615in}{4.352602in}}{\pgfqpoint{5.993979in}{4.356552in}}{\pgfqpoint{5.991067in}{4.359464in}}%
\pgfpathcurveto{\pgfqpoint{5.988155in}{4.362376in}}{\pgfqpoint{5.984205in}{4.364012in}}{\pgfqpoint{5.980087in}{4.364012in}}%
\pgfpathcurveto{\pgfqpoint{5.975969in}{4.364012in}}{\pgfqpoint{5.972019in}{4.362376in}}{\pgfqpoint{5.969107in}{4.359464in}}%
\pgfpathcurveto{\pgfqpoint{5.966195in}{4.356552in}}{\pgfqpoint{5.964558in}{4.352602in}}{\pgfqpoint{5.964558in}{4.348484in}}%
\pgfpathcurveto{\pgfqpoint{5.964558in}{4.344366in}}{\pgfqpoint{5.966195in}{4.340416in}}{\pgfqpoint{5.969107in}{4.337504in}}%
\pgfpathcurveto{\pgfqpoint{5.972019in}{4.334592in}}{\pgfqpoint{5.975969in}{4.332956in}}{\pgfqpoint{5.980087in}{4.332956in}}%
\pgfpathlineto{\pgfqpoint{5.980087in}{4.332956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981056in}{25.194153in}}%
\pgfpathcurveto{\pgfqpoint{5.985174in}{25.194153in}}{\pgfqpoint{5.989124in}{25.195789in}}{\pgfqpoint{5.992036in}{25.198701in}}%
\pgfpathcurveto{\pgfqpoint{5.994948in}{25.201613in}}{\pgfqpoint{5.996584in}{25.205563in}}{\pgfqpoint{5.996584in}{25.209681in}}%
\pgfpathcurveto{\pgfqpoint{5.996584in}{25.213800in}}{\pgfqpoint{5.994948in}{25.217750in}}{\pgfqpoint{5.992036in}{25.220662in}}%
\pgfpathcurveto{\pgfqpoint{5.989124in}{25.223574in}}{\pgfqpoint{5.985174in}{25.225210in}}{\pgfqpoint{5.981056in}{25.225210in}}%
\pgfpathcurveto{\pgfqpoint{5.976938in}{25.225210in}}{\pgfqpoint{5.972988in}{25.223574in}}{\pgfqpoint{5.970076in}{25.220662in}}%
\pgfpathcurveto{\pgfqpoint{5.967164in}{25.217750in}}{\pgfqpoint{5.965528in}{25.213800in}}{\pgfqpoint{5.965528in}{25.209681in}}%
\pgfpathcurveto{\pgfqpoint{5.965528in}{25.205563in}}{\pgfqpoint{5.967164in}{25.201613in}}{\pgfqpoint{5.970076in}{25.198701in}}%
\pgfpathcurveto{\pgfqpoint{5.972988in}{25.195789in}}{\pgfqpoint{5.976938in}{25.194153in}}{\pgfqpoint{5.981056in}{25.194153in}}%
\pgfpathlineto{\pgfqpoint{5.981056in}{25.194153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973345in}{1.815024in}}%
\pgfpathcurveto{\pgfqpoint{5.977463in}{1.815024in}}{\pgfqpoint{5.981413in}{1.816660in}}{\pgfqpoint{5.984325in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{5.987237in}{1.822484in}}{\pgfqpoint{5.988873in}{1.826434in}}{\pgfqpoint{5.988873in}{1.830552in}}%
\pgfpathcurveto{\pgfqpoint{5.988873in}{1.834670in}}{\pgfqpoint{5.987237in}{1.838620in}}{\pgfqpoint{5.984325in}{1.841532in}}%
\pgfpathcurveto{\pgfqpoint{5.981413in}{1.844444in}}{\pgfqpoint{5.977463in}{1.846080in}}{\pgfqpoint{5.973345in}{1.846080in}}%
\pgfpathcurveto{\pgfqpoint{5.969227in}{1.846080in}}{\pgfqpoint{5.965277in}{1.844444in}}{\pgfqpoint{5.962365in}{1.841532in}}%
\pgfpathcurveto{\pgfqpoint{5.959453in}{1.838620in}}{\pgfqpoint{5.957817in}{1.834670in}}{\pgfqpoint{5.957817in}{1.830552in}}%
\pgfpathcurveto{\pgfqpoint{5.957817in}{1.826434in}}{\pgfqpoint{5.959453in}{1.822484in}}{\pgfqpoint{5.962365in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{5.965277in}{1.816660in}}{\pgfqpoint{5.969227in}{1.815024in}}{\pgfqpoint{5.973345in}{1.815024in}}%
\pgfpathlineto{\pgfqpoint{5.973345in}{1.815024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965102in}{1.462892in}}%
\pgfpathcurveto{\pgfqpoint{5.969220in}{1.462892in}}{\pgfqpoint{5.973170in}{1.464528in}}{\pgfqpoint{5.976082in}{1.467440in}}%
\pgfpathcurveto{\pgfqpoint{5.978994in}{1.470352in}}{\pgfqpoint{5.980631in}{1.474302in}}{\pgfqpoint{5.980631in}{1.478420in}}%
\pgfpathcurveto{\pgfqpoint{5.980631in}{1.482538in}}{\pgfqpoint{5.978994in}{1.486488in}}{\pgfqpoint{5.976082in}{1.489400in}}%
\pgfpathcurveto{\pgfqpoint{5.973170in}{1.492312in}}{\pgfqpoint{5.969220in}{1.493948in}}{\pgfqpoint{5.965102in}{1.493948in}}%
\pgfpathcurveto{\pgfqpoint{5.960984in}{1.493948in}}{\pgfqpoint{5.957034in}{1.492312in}}{\pgfqpoint{5.954122in}{1.489400in}}%
\pgfpathcurveto{\pgfqpoint{5.951210in}{1.486488in}}{\pgfqpoint{5.949574in}{1.482538in}}{\pgfqpoint{5.949574in}{1.478420in}}%
\pgfpathcurveto{\pgfqpoint{5.949574in}{1.474302in}}{\pgfqpoint{5.951210in}{1.470352in}}{\pgfqpoint{5.954122in}{1.467440in}}%
\pgfpathcurveto{\pgfqpoint{5.957034in}{1.464528in}}{\pgfqpoint{5.960984in}{1.462892in}}{\pgfqpoint{5.965102in}{1.462892in}}%
\pgfpathlineto{\pgfqpoint{5.965102in}{1.462892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978269in}{2.002995in}}%
\pgfpathcurveto{\pgfqpoint{5.982387in}{2.002995in}}{\pgfqpoint{5.986337in}{2.004631in}}{\pgfqpoint{5.989249in}{2.007543in}}%
\pgfpathcurveto{\pgfqpoint{5.992161in}{2.010455in}}{\pgfqpoint{5.993797in}{2.014405in}}{\pgfqpoint{5.993797in}{2.018523in}}%
\pgfpathcurveto{\pgfqpoint{5.993797in}{2.022642in}}{\pgfqpoint{5.992161in}{2.026592in}}{\pgfqpoint{5.989249in}{2.029504in}}%
\pgfpathcurveto{\pgfqpoint{5.986337in}{2.032415in}}{\pgfqpoint{5.982387in}{2.034052in}}{\pgfqpoint{5.978269in}{2.034052in}}%
\pgfpathcurveto{\pgfqpoint{5.974151in}{2.034052in}}{\pgfqpoint{5.970201in}{2.032415in}}{\pgfqpoint{5.967289in}{2.029504in}}%
\pgfpathcurveto{\pgfqpoint{5.964377in}{2.026592in}}{\pgfqpoint{5.962741in}{2.022642in}}{\pgfqpoint{5.962741in}{2.018523in}}%
\pgfpathcurveto{\pgfqpoint{5.962741in}{2.014405in}}{\pgfqpoint{5.964377in}{2.010455in}}{\pgfqpoint{5.967289in}{2.007543in}}%
\pgfpathcurveto{\pgfqpoint{5.970201in}{2.004631in}}{\pgfqpoint{5.974151in}{2.002995in}}{\pgfqpoint{5.978269in}{2.002995in}}%
\pgfpathlineto{\pgfqpoint{5.978269in}{2.002995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962028in}{1.836595in}}%
\pgfpathcurveto{\pgfqpoint{5.966146in}{1.836595in}}{\pgfqpoint{5.970096in}{1.838231in}}{\pgfqpoint{5.973008in}{1.841143in}}%
\pgfpathcurveto{\pgfqpoint{5.975920in}{1.844055in}}{\pgfqpoint{5.977556in}{1.848005in}}{\pgfqpoint{5.977556in}{1.852123in}}%
\pgfpathcurveto{\pgfqpoint{5.977556in}{1.856241in}}{\pgfqpoint{5.975920in}{1.860191in}}{\pgfqpoint{5.973008in}{1.863103in}}%
\pgfpathcurveto{\pgfqpoint{5.970096in}{1.866015in}}{\pgfqpoint{5.966146in}{1.867651in}}{\pgfqpoint{5.962028in}{1.867651in}}%
\pgfpathcurveto{\pgfqpoint{5.957910in}{1.867651in}}{\pgfqpoint{5.953960in}{1.866015in}}{\pgfqpoint{5.951048in}{1.863103in}}%
\pgfpathcurveto{\pgfqpoint{5.948136in}{1.860191in}}{\pgfqpoint{5.946500in}{1.856241in}}{\pgfqpoint{5.946500in}{1.852123in}}%
\pgfpathcurveto{\pgfqpoint{5.946500in}{1.848005in}}{\pgfqpoint{5.948136in}{1.844055in}}{\pgfqpoint{5.951048in}{1.841143in}}%
\pgfpathcurveto{\pgfqpoint{5.953960in}{1.838231in}}{\pgfqpoint{5.957910in}{1.836595in}}{\pgfqpoint{5.962028in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.962028in}{1.836595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961937in}{2.105135in}}%
\pgfpathcurveto{\pgfqpoint{5.966055in}{2.105135in}}{\pgfqpoint{5.970005in}{2.106771in}}{\pgfqpoint{5.972917in}{2.109683in}}%
\pgfpathcurveto{\pgfqpoint{5.975829in}{2.112595in}}{\pgfqpoint{5.977465in}{2.116545in}}{\pgfqpoint{5.977465in}{2.120663in}}%
\pgfpathcurveto{\pgfqpoint{5.977465in}{2.124781in}}{\pgfqpoint{5.975829in}{2.128731in}}{\pgfqpoint{5.972917in}{2.131643in}}%
\pgfpathcurveto{\pgfqpoint{5.970005in}{2.134555in}}{\pgfqpoint{5.966055in}{2.136191in}}{\pgfqpoint{5.961937in}{2.136191in}}%
\pgfpathcurveto{\pgfqpoint{5.957819in}{2.136191in}}{\pgfqpoint{5.953869in}{2.134555in}}{\pgfqpoint{5.950957in}{2.131643in}}%
\pgfpathcurveto{\pgfqpoint{5.948045in}{2.128731in}}{\pgfqpoint{5.946409in}{2.124781in}}{\pgfqpoint{5.946409in}{2.120663in}}%
\pgfpathcurveto{\pgfqpoint{5.946409in}{2.116545in}}{\pgfqpoint{5.948045in}{2.112595in}}{\pgfqpoint{5.950957in}{2.109683in}}%
\pgfpathcurveto{\pgfqpoint{5.953869in}{2.106771in}}{\pgfqpoint{5.957819in}{2.105135in}}{\pgfqpoint{5.961937in}{2.105135in}}%
\pgfpathlineto{\pgfqpoint{5.961937in}{2.105135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957531in}{1.939085in}}%
\pgfpathcurveto{\pgfqpoint{5.961649in}{1.939085in}}{\pgfqpoint{5.965599in}{1.940721in}}{\pgfqpoint{5.968511in}{1.943633in}}%
\pgfpathcurveto{\pgfqpoint{5.971423in}{1.946545in}}{\pgfqpoint{5.973059in}{1.950495in}}{\pgfqpoint{5.973059in}{1.954613in}}%
\pgfpathcurveto{\pgfqpoint{5.973059in}{1.958731in}}{\pgfqpoint{5.971423in}{1.962681in}}{\pgfqpoint{5.968511in}{1.965593in}}%
\pgfpathcurveto{\pgfqpoint{5.965599in}{1.968505in}}{\pgfqpoint{5.961649in}{1.970141in}}{\pgfqpoint{5.957531in}{1.970141in}}%
\pgfpathcurveto{\pgfqpoint{5.953413in}{1.970141in}}{\pgfqpoint{5.949463in}{1.968505in}}{\pgfqpoint{5.946551in}{1.965593in}}%
\pgfpathcurveto{\pgfqpoint{5.943639in}{1.962681in}}{\pgfqpoint{5.942003in}{1.958731in}}{\pgfqpoint{5.942003in}{1.954613in}}%
\pgfpathcurveto{\pgfqpoint{5.942003in}{1.950495in}}{\pgfqpoint{5.943639in}{1.946545in}}{\pgfqpoint{5.946551in}{1.943633in}}%
\pgfpathcurveto{\pgfqpoint{5.949463in}{1.940721in}}{\pgfqpoint{5.953413in}{1.939085in}}{\pgfqpoint{5.957531in}{1.939085in}}%
\pgfpathlineto{\pgfqpoint{5.957531in}{1.939085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974783in}{2.549708in}}%
\pgfpathcurveto{\pgfqpoint{5.978901in}{2.549708in}}{\pgfqpoint{5.982852in}{2.551345in}}{\pgfqpoint{5.985763in}{2.554257in}}%
\pgfpathcurveto{\pgfqpoint{5.988675in}{2.557169in}}{\pgfqpoint{5.990312in}{2.561119in}}{\pgfqpoint{5.990312in}{2.565237in}}%
\pgfpathcurveto{\pgfqpoint{5.990312in}{2.569355in}}{\pgfqpoint{5.988675in}{2.573305in}}{\pgfqpoint{5.985763in}{2.576217in}}%
\pgfpathcurveto{\pgfqpoint{5.982852in}{2.579129in}}{\pgfqpoint{5.978901in}{2.580765in}}{\pgfqpoint{5.974783in}{2.580765in}}%
\pgfpathcurveto{\pgfqpoint{5.970665in}{2.580765in}}{\pgfqpoint{5.966715in}{2.579129in}}{\pgfqpoint{5.963803in}{2.576217in}}%
\pgfpathcurveto{\pgfqpoint{5.960891in}{2.573305in}}{\pgfqpoint{5.959255in}{2.569355in}}{\pgfqpoint{5.959255in}{2.565237in}}%
\pgfpathcurveto{\pgfqpoint{5.959255in}{2.561119in}}{\pgfqpoint{5.960891in}{2.557169in}}{\pgfqpoint{5.963803in}{2.554257in}}%
\pgfpathcurveto{\pgfqpoint{5.966715in}{2.551345in}}{\pgfqpoint{5.970665in}{2.549708in}}{\pgfqpoint{5.974783in}{2.549708in}}%
\pgfpathlineto{\pgfqpoint{5.974783in}{2.549708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969391in}{1.472416in}}%
\pgfpathcurveto{\pgfqpoint{5.973509in}{1.472416in}}{\pgfqpoint{5.977459in}{1.474052in}}{\pgfqpoint{5.980371in}{1.476964in}}%
\pgfpathcurveto{\pgfqpoint{5.983283in}{1.479876in}}{\pgfqpoint{5.984919in}{1.483826in}}{\pgfqpoint{5.984919in}{1.487944in}}%
\pgfpathcurveto{\pgfqpoint{5.984919in}{1.492062in}}{\pgfqpoint{5.983283in}{1.496012in}}{\pgfqpoint{5.980371in}{1.498924in}}%
\pgfpathcurveto{\pgfqpoint{5.977459in}{1.501836in}}{\pgfqpoint{5.973509in}{1.503472in}}{\pgfqpoint{5.969391in}{1.503472in}}%
\pgfpathcurveto{\pgfqpoint{5.965273in}{1.503472in}}{\pgfqpoint{5.961323in}{1.501836in}}{\pgfqpoint{5.958411in}{1.498924in}}%
\pgfpathcurveto{\pgfqpoint{5.955499in}{1.496012in}}{\pgfqpoint{5.953863in}{1.492062in}}{\pgfqpoint{5.953863in}{1.487944in}}%
\pgfpathcurveto{\pgfqpoint{5.953863in}{1.483826in}}{\pgfqpoint{5.955499in}{1.479876in}}{\pgfqpoint{5.958411in}{1.476964in}}%
\pgfpathcurveto{\pgfqpoint{5.961323in}{1.474052in}}{\pgfqpoint{5.965273in}{1.472416in}}{\pgfqpoint{5.969391in}{1.472416in}}%
\pgfpathlineto{\pgfqpoint{5.969391in}{1.472416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977980in}{2.877627in}}%
\pgfpathcurveto{\pgfqpoint{5.982098in}{2.877627in}}{\pgfqpoint{5.986048in}{2.879263in}}{\pgfqpoint{5.988960in}{2.882175in}}%
\pgfpathcurveto{\pgfqpoint{5.991872in}{2.885087in}}{\pgfqpoint{5.993508in}{2.889037in}}{\pgfqpoint{5.993508in}{2.893155in}}%
\pgfpathcurveto{\pgfqpoint{5.993508in}{2.897273in}}{\pgfqpoint{5.991872in}{2.901223in}}{\pgfqpoint{5.988960in}{2.904135in}}%
\pgfpathcurveto{\pgfqpoint{5.986048in}{2.907047in}}{\pgfqpoint{5.982098in}{2.908683in}}{\pgfqpoint{5.977980in}{2.908683in}}%
\pgfpathcurveto{\pgfqpoint{5.973861in}{2.908683in}}{\pgfqpoint{5.969911in}{2.907047in}}{\pgfqpoint{5.966999in}{2.904135in}}%
\pgfpathcurveto{\pgfqpoint{5.964087in}{2.901223in}}{\pgfqpoint{5.962451in}{2.897273in}}{\pgfqpoint{5.962451in}{2.893155in}}%
\pgfpathcurveto{\pgfqpoint{5.962451in}{2.889037in}}{\pgfqpoint{5.964087in}{2.885087in}}{\pgfqpoint{5.966999in}{2.882175in}}%
\pgfpathcurveto{\pgfqpoint{5.969911in}{2.879263in}}{\pgfqpoint{5.973861in}{2.877627in}}{\pgfqpoint{5.977980in}{2.877627in}}%
\pgfpathlineto{\pgfqpoint{5.977980in}{2.877627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974165in}{1.117986in}}%
\pgfpathcurveto{\pgfqpoint{5.978283in}{1.117986in}}{\pgfqpoint{5.982233in}{1.119622in}}{\pgfqpoint{5.985145in}{1.122534in}}%
\pgfpathcurveto{\pgfqpoint{5.988057in}{1.125446in}}{\pgfqpoint{5.989694in}{1.129396in}}{\pgfqpoint{5.989694in}{1.133514in}}%
\pgfpathcurveto{\pgfqpoint{5.989694in}{1.137632in}}{\pgfqpoint{5.988057in}{1.141582in}}{\pgfqpoint{5.985145in}{1.144494in}}%
\pgfpathcurveto{\pgfqpoint{5.982233in}{1.147406in}}{\pgfqpoint{5.978283in}{1.149042in}}{\pgfqpoint{5.974165in}{1.149042in}}%
\pgfpathcurveto{\pgfqpoint{5.970047in}{1.149042in}}{\pgfqpoint{5.966097in}{1.147406in}}{\pgfqpoint{5.963185in}{1.144494in}}%
\pgfpathcurveto{\pgfqpoint{5.960273in}{1.141582in}}{\pgfqpoint{5.958637in}{1.137632in}}{\pgfqpoint{5.958637in}{1.133514in}}%
\pgfpathcurveto{\pgfqpoint{5.958637in}{1.129396in}}{\pgfqpoint{5.960273in}{1.125446in}}{\pgfqpoint{5.963185in}{1.122534in}}%
\pgfpathcurveto{\pgfqpoint{5.966097in}{1.119622in}}{\pgfqpoint{5.970047in}{1.117986in}}{\pgfqpoint{5.974165in}{1.117986in}}%
\pgfpathlineto{\pgfqpoint{5.974165in}{1.117986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959596in}{1.863596in}}%
\pgfpathcurveto{\pgfqpoint{5.963714in}{1.863596in}}{\pgfqpoint{5.967664in}{1.865232in}}{\pgfqpoint{5.970576in}{1.868144in}}%
\pgfpathcurveto{\pgfqpoint{5.973488in}{1.871056in}}{\pgfqpoint{5.975124in}{1.875006in}}{\pgfqpoint{5.975124in}{1.879124in}}%
\pgfpathcurveto{\pgfqpoint{5.975124in}{1.883242in}}{\pgfqpoint{5.973488in}{1.887192in}}{\pgfqpoint{5.970576in}{1.890104in}}%
\pgfpathcurveto{\pgfqpoint{5.967664in}{1.893016in}}{\pgfqpoint{5.963714in}{1.894652in}}{\pgfqpoint{5.959596in}{1.894652in}}%
\pgfpathcurveto{\pgfqpoint{5.955478in}{1.894652in}}{\pgfqpoint{5.951528in}{1.893016in}}{\pgfqpoint{5.948616in}{1.890104in}}%
\pgfpathcurveto{\pgfqpoint{5.945704in}{1.887192in}}{\pgfqpoint{5.944068in}{1.883242in}}{\pgfqpoint{5.944068in}{1.879124in}}%
\pgfpathcurveto{\pgfqpoint{5.944068in}{1.875006in}}{\pgfqpoint{5.945704in}{1.871056in}}{\pgfqpoint{5.948616in}{1.868144in}}%
\pgfpathcurveto{\pgfqpoint{5.951528in}{1.865232in}}{\pgfqpoint{5.955478in}{1.863596in}}{\pgfqpoint{5.959596in}{1.863596in}}%
\pgfpathlineto{\pgfqpoint{5.959596in}{1.863596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966409in}{1.377127in}}%
\pgfpathcurveto{\pgfqpoint{5.970528in}{1.377127in}}{\pgfqpoint{5.974478in}{1.378763in}}{\pgfqpoint{5.977390in}{1.381675in}}%
\pgfpathcurveto{\pgfqpoint{5.980301in}{1.384587in}}{\pgfqpoint{5.981938in}{1.388537in}}{\pgfqpoint{5.981938in}{1.392655in}}%
\pgfpathcurveto{\pgfqpoint{5.981938in}{1.396773in}}{\pgfqpoint{5.980301in}{1.400723in}}{\pgfqpoint{5.977390in}{1.403635in}}%
\pgfpathcurveto{\pgfqpoint{5.974478in}{1.406547in}}{\pgfqpoint{5.970528in}{1.408183in}}{\pgfqpoint{5.966409in}{1.408183in}}%
\pgfpathcurveto{\pgfqpoint{5.962291in}{1.408183in}}{\pgfqpoint{5.958341in}{1.406547in}}{\pgfqpoint{5.955429in}{1.403635in}}%
\pgfpathcurveto{\pgfqpoint{5.952517in}{1.400723in}}{\pgfqpoint{5.950881in}{1.396773in}}{\pgfqpoint{5.950881in}{1.392655in}}%
\pgfpathcurveto{\pgfqpoint{5.950881in}{1.388537in}}{\pgfqpoint{5.952517in}{1.384587in}}{\pgfqpoint{5.955429in}{1.381675in}}%
\pgfpathcurveto{\pgfqpoint{5.958341in}{1.378763in}}{\pgfqpoint{5.962291in}{1.377127in}}{\pgfqpoint{5.966409in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{5.966409in}{1.377127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.227010in}}{\pgfqpoint{5.552873in}{2.236346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979921in}{1.836039in}}%
\pgfpathcurveto{\pgfqpoint{5.984039in}{1.836039in}}{\pgfqpoint{5.987989in}{1.837675in}}{\pgfqpoint{5.990901in}{1.840587in}}%
\pgfpathcurveto{\pgfqpoint{5.993813in}{1.843499in}}{\pgfqpoint{5.995449in}{1.847449in}}{\pgfqpoint{5.995449in}{1.851568in}}%
\pgfpathcurveto{\pgfqpoint{5.995449in}{1.855686in}}{\pgfqpoint{5.993813in}{1.859636in}}{\pgfqpoint{5.990901in}{1.862548in}}%
\pgfpathcurveto{\pgfqpoint{5.987989in}{1.865460in}}{\pgfqpoint{5.984039in}{1.867096in}}{\pgfqpoint{5.979921in}{1.867096in}}%
\pgfpathcurveto{\pgfqpoint{5.975803in}{1.867096in}}{\pgfqpoint{5.971853in}{1.865460in}}{\pgfqpoint{5.968941in}{1.862548in}}%
\pgfpathcurveto{\pgfqpoint{5.966029in}{1.859636in}}{\pgfqpoint{5.964393in}{1.855686in}}{\pgfqpoint{5.964393in}{1.851568in}}%
\pgfpathcurveto{\pgfqpoint{5.964393in}{1.847449in}}{\pgfqpoint{5.966029in}{1.843499in}}{\pgfqpoint{5.968941in}{1.840587in}}%
\pgfpathcurveto{\pgfqpoint{5.971853in}{1.837675in}}{\pgfqpoint{5.975803in}{1.836039in}}{\pgfqpoint{5.979921in}{1.836039in}}%
\pgfpathlineto{\pgfqpoint{5.979921in}{1.836039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088103in,y=3.740763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NNAR | Filtering | Linear Classifier | HP tuned on noisy validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/detectors_normalized/weak_klm_relabel_clean_logl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.817106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{1.236586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717209in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{0.717209in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717209in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717209in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043849in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{1.043849in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043849in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043849in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forget scores (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370488in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{1.370488in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370488in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370488in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consensus (GBM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697128in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697128in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697128in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Influence (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023767in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{2.023767in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023767in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023767in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUM (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350407in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{2.350407in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350407in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350407in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TracIn (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677047in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{2.677047in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677047in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677047in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VoSG (GBM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003686in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003686in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003686in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forget scores (GBM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330326in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{3.330326in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330326in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330326in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cleanlab (GBM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656965in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{3.656965in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656965in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656965in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cleanlab (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983605in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{3.983605in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983605in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983605in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Small loss (GBM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310244in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{4.310244in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310244in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310244in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AUM (GBM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636884in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{4.636884in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636884in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636884in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Representer (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963524in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{4.963524in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963524in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.963524in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VoSG (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290163in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{5.290163in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290163in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290163in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consensus (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616803in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{5.616803in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616803in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616803in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Small loss (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943442in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{5.943442in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943442in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943442in,y=1.139364in,right,top,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AGRA (KLM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.236586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.236586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387223in, y=1.188391in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.607714in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.607714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.607714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317778in, y=1.559520in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.978843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{1.978843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=1.930648in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.349971in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.349971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.349971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.301776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.721099in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.721099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{2.721099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=2.672905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.092228in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.092228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.092228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.044033in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553889in}{3.463356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in, y=3.415161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192778in,y=2.349971in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normalized test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.978843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{2.721099in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{2.721099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602885in}{2.466659in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.466659in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.612643in}}%
\pgfpathlineto{\pgfqpoint{0.602885in}{2.612643in}}%
\pgfpathlineto{\pgfqpoint{0.602885in}{2.466659in}}%
\pgfpathlineto{\pgfqpoint{0.602885in}{2.466659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717209in}{2.466659in}}%
\pgfpathlineto{\pgfqpoint{0.717209in}{2.269132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717209in}{2.612643in}}%
\pgfpathlineto{\pgfqpoint{0.717209in}{2.775939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660047in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{0.774371in}{2.269132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660047in}{2.775939in}}%
\pgfpathlineto{\pgfqpoint{0.774371in}{2.775939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929525in}{2.306159in}}%
\pgfpathlineto{\pgfqpoint{1.158173in}{2.306159in}}%
\pgfpathlineto{\pgfqpoint{1.158173in}{2.480875in}}%
\pgfpathlineto{\pgfqpoint{0.929525in}{2.480875in}}%
\pgfpathlineto{\pgfqpoint{0.929525in}{2.306159in}}%
\pgfpathlineto{\pgfqpoint{0.929525in}{2.306159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043849in}{2.306159in}}%
\pgfpathlineto{\pgfqpoint{1.043849in}{2.110529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043849in}{2.480875in}}%
\pgfpathlineto{\pgfqpoint{1.043849in}{2.544785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986687in}{2.110529in}}%
\pgfpathlineto{\pgfqpoint{1.101011in}{2.110529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986687in}{2.544785in}}%
\pgfpathlineto{\pgfqpoint{1.101011in}{2.544785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256165in}{2.273156in}}%
\pgfpathlineto{\pgfqpoint{1.484812in}{2.273156in}}%
\pgfpathlineto{\pgfqpoint{1.484812in}{2.517594in}}%
\pgfpathlineto{\pgfqpoint{1.256165in}{2.517594in}}%
\pgfpathlineto{\pgfqpoint{1.256165in}{2.273156in}}%
\pgfpathlineto{\pgfqpoint{1.256165in}{2.273156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370488in}{2.273156in}}%
\pgfpathlineto{\pgfqpoint{1.370488in}{1.934246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370488in}{2.517594in}}%
\pgfpathlineto{\pgfqpoint{1.370488in}{2.728267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313326in}{1.934246in}}%
\pgfpathlineto{\pgfqpoint{1.427650in}{1.934246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313326in}{2.728267in}}%
\pgfpathlineto{\pgfqpoint{1.427650in}{2.728267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582804in}{2.158341in}}%
\pgfpathlineto{\pgfqpoint{1.811452in}{2.158341in}}%
\pgfpathlineto{\pgfqpoint{1.811452in}{2.525365in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{2.525365in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{2.158341in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{2.158341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697128in}{2.158341in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.734911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697128in}{2.525365in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{2.722213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639966in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{1.754290in}{1.734911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639966in}{2.722213in}}%
\pgfpathlineto{\pgfqpoint{1.754290in}{2.722213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909444in}{2.162782in}}%
\pgfpathlineto{\pgfqpoint{2.138091in}{2.162782in}}%
\pgfpathlineto{\pgfqpoint{2.138091in}{2.593842in}}%
\pgfpathlineto{\pgfqpoint{1.909444in}{2.593842in}}%
\pgfpathlineto{\pgfqpoint{1.909444in}{2.162782in}}%
\pgfpathlineto{\pgfqpoint{1.909444in}{2.162782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023767in}{2.162782in}}%
\pgfpathlineto{\pgfqpoint{2.023767in}{1.932689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023767in}{2.593842in}}%
\pgfpathlineto{\pgfqpoint{2.023767in}{2.748705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966606in}{1.932689in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{1.932689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966606in}{2.748705in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{2.748705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236083in}{2.136102in}}%
\pgfpathlineto{\pgfqpoint{2.464731in}{2.136102in}}%
\pgfpathlineto{\pgfqpoint{2.464731in}{2.535496in}}%
\pgfpathlineto{\pgfqpoint{2.236083in}{2.535496in}}%
\pgfpathlineto{\pgfqpoint{2.236083in}{2.136102in}}%
\pgfpathlineto{\pgfqpoint{2.236083in}{2.136102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350407in}{2.136102in}}%
\pgfpathlineto{\pgfqpoint{2.350407in}{1.917943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350407in}{2.535496in}}%
\pgfpathlineto{\pgfqpoint{2.350407in}{2.778658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293245in}{1.917943in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{1.917943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293245in}{2.778658in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{2.778658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562723in}{2.276758in}}%
\pgfpathlineto{\pgfqpoint{2.791370in}{2.276758in}}%
\pgfpathlineto{\pgfqpoint{2.791370in}{2.507981in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{2.507981in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{2.276758in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{2.276758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677047in}{2.276758in}}%
\pgfpathlineto{\pgfqpoint{2.677047in}{2.042958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677047in}{2.507981in}}%
\pgfpathlineto{\pgfqpoint{2.677047in}{2.589588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619885in}{2.042958in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{2.042958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619885in}{2.589588in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{2.589588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889362in}{2.337943in}}%
\pgfpathlineto{\pgfqpoint{3.118010in}{2.337943in}}%
\pgfpathlineto{\pgfqpoint{3.118010in}{2.478567in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{2.478567in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{2.337943in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{2.337943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003686in}{2.337943in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{2.164142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003686in}{2.478567in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{2.609303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946524in}{2.164142in}}%
\pgfpathlineto{\pgfqpoint{3.060848in}{2.164142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946524in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{3.060848in}{2.609303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216002in}{2.155681in}}%
\pgfpathlineto{\pgfqpoint{3.444650in}{2.155681in}}%
\pgfpathlineto{\pgfqpoint{3.444650in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.216002in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.216002in}{2.155681in}}%
\pgfpathlineto{\pgfqpoint{3.216002in}{2.155681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330326in}{2.155681in}}%
\pgfpathlineto{\pgfqpoint{3.330326in}{1.892049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330326in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{3.330326in}{2.741010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273164in}{1.892049in}}%
\pgfpathlineto{\pgfqpoint{3.387488in}{1.892049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273164in}{2.741010in}}%
\pgfpathlineto{\pgfqpoint{3.387488in}{2.741010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542641in}{2.179854in}}%
\pgfpathlineto{\pgfqpoint{3.771289in}{2.179854in}}%
\pgfpathlineto{\pgfqpoint{3.771289in}{2.493680in}}%
\pgfpathlineto{\pgfqpoint{3.542641in}{2.493680in}}%
\pgfpathlineto{\pgfqpoint{3.542641in}{2.179854in}}%
\pgfpathlineto{\pgfqpoint{3.542641in}{2.179854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656965in}{2.179854in}}%
\pgfpathlineto{\pgfqpoint{3.656965in}{1.906576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656965in}{2.493680in}}%
\pgfpathlineto{\pgfqpoint{3.656965in}{2.677022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599803in}{1.906576in}}%
\pgfpathlineto{\pgfqpoint{3.714127in}{1.906576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599803in}{2.677022in}}%
\pgfpathlineto{\pgfqpoint{3.714127in}{2.677022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869281in}{2.215307in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.215307in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.519954in}}%
\pgfpathlineto{\pgfqpoint{3.869281in}{2.519954in}}%
\pgfpathlineto{\pgfqpoint{3.869281in}{2.215307in}}%
\pgfpathlineto{\pgfqpoint{3.869281in}{2.215307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983605in}{2.215307in}}%
\pgfpathlineto{\pgfqpoint{3.983605in}{1.772940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983605in}{2.519954in}}%
\pgfpathlineto{\pgfqpoint{3.983605in}{2.810146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926443in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{1.772940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926443in}{2.810146in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{2.810146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195921in}{2.183102in}}%
\pgfpathlineto{\pgfqpoint{4.424568in}{2.183102in}}%
\pgfpathlineto{\pgfqpoint{4.424568in}{2.484618in}}%
\pgfpathlineto{\pgfqpoint{4.195921in}{2.484618in}}%
\pgfpathlineto{\pgfqpoint{4.195921in}{2.183102in}}%
\pgfpathlineto{\pgfqpoint{4.195921in}{2.183102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310244in}{2.183102in}}%
\pgfpathlineto{\pgfqpoint{4.310244in}{1.915077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310244in}{2.484618in}}%
\pgfpathlineto{\pgfqpoint{4.310244in}{2.745801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253083in}{1.915077in}}%
\pgfpathlineto{\pgfqpoint{4.367406in}{1.915077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253083in}{2.745801in}}%
\pgfpathlineto{\pgfqpoint{4.367406in}{2.745801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522560in}{2.119528in}}%
\pgfpathlineto{\pgfqpoint{4.751208in}{2.119528in}}%
\pgfpathlineto{\pgfqpoint{4.751208in}{2.541623in}}%
\pgfpathlineto{\pgfqpoint{4.522560in}{2.541623in}}%
\pgfpathlineto{\pgfqpoint{4.522560in}{2.119528in}}%
\pgfpathlineto{\pgfqpoint{4.522560in}{2.119528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636884in}{2.119528in}}%
\pgfpathlineto{\pgfqpoint{4.636884in}{1.574353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636884in}{2.541623in}}%
\pgfpathlineto{\pgfqpoint{4.636884in}{2.765790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{1.574353in}}%
\pgfpathlineto{\pgfqpoint{4.694046in}{1.574353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579722in}{2.765790in}}%
\pgfpathlineto{\pgfqpoint{4.694046in}{2.765790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849200in}{2.239662in}}%
\pgfpathlineto{\pgfqpoint{5.077847in}{2.239662in}}%
\pgfpathlineto{\pgfqpoint{5.077847in}{2.458643in}}%
\pgfpathlineto{\pgfqpoint{4.849200in}{2.458643in}}%
\pgfpathlineto{\pgfqpoint{4.849200in}{2.239662in}}%
\pgfpathlineto{\pgfqpoint{4.849200in}{2.239662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963524in}{2.239662in}}%
\pgfpathlineto{\pgfqpoint{4.963524in}{1.992997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963524in}{2.458643in}}%
\pgfpathlineto{\pgfqpoint{4.963524in}{2.547895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906362in}{1.992997in}}%
\pgfpathlineto{\pgfqpoint{5.020686in}{1.992997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906362in}{2.547895in}}%
\pgfpathlineto{\pgfqpoint{5.020686in}{2.547895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175839in}{2.045145in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{2.045145in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{2.480681in}}%
\pgfpathlineto{\pgfqpoint{5.175839in}{2.480681in}}%
\pgfpathlineto{\pgfqpoint{5.175839in}{2.045145in}}%
\pgfpathlineto{\pgfqpoint{5.175839in}{2.045145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290163in}{2.045145in}}%
\pgfpathlineto{\pgfqpoint{5.290163in}{1.776212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290163in}{2.480681in}}%
\pgfpathlineto{\pgfqpoint{5.290163in}{2.764782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233001in}{1.776212in}}%
\pgfpathlineto{\pgfqpoint{5.347325in}{1.776212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233001in}{2.764782in}}%
\pgfpathlineto{\pgfqpoint{5.347325in}{2.764782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502479in}{2.087790in}}%
\pgfpathlineto{\pgfqpoint{5.731127in}{2.087790in}}%
\pgfpathlineto{\pgfqpoint{5.731127in}{2.502387in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{2.502387in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{2.087790in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{2.087790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616803in}{2.087790in}}%
\pgfpathlineto{\pgfqpoint{5.616803in}{1.758863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616803in}{2.502387in}}%
\pgfpathlineto{\pgfqpoint{5.616803in}{2.711744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559641in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{5.673965in}{1.758863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559641in}{2.711744in}}%
\pgfpathlineto{\pgfqpoint{5.673965in}{2.711744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829118in}{2.029320in}}%
\pgfpathlineto{\pgfqpoint{6.057766in}{2.029320in}}%
\pgfpathlineto{\pgfqpoint{6.057766in}{2.416913in}}%
\pgfpathlineto{\pgfqpoint{5.829118in}{2.416913in}}%
\pgfpathlineto{\pgfqpoint{5.829118in}{2.029320in}}%
\pgfpathlineto{\pgfqpoint{5.829118in}{2.029320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943442in}{2.029320in}}%
\pgfpathlineto{\pgfqpoint{5.943442in}{1.788485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943442in}{2.416913in}}%
\pgfpathlineto{\pgfqpoint{5.943442in}{2.512358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886280in}{1.788485in}}%
\pgfpathlineto{\pgfqpoint{6.000604in}{1.788485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886280in}{2.512358in}}%
\pgfpathlineto{\pgfqpoint{6.000604in}{2.512358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602885in}{2.572795in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.572795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929525in}{2.433323in}}%
\pgfpathlineto{\pgfqpoint{1.158173in}{2.433323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256165in}{2.432512in}}%
\pgfpathlineto{\pgfqpoint{1.484812in}{2.432512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582804in}{2.408251in}}%
\pgfpathlineto{\pgfqpoint{1.811452in}{2.408251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909444in}{2.398521in}}%
\pgfpathlineto{\pgfqpoint{2.138091in}{2.398521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236083in}{2.397644in}}%
\pgfpathlineto{\pgfqpoint{2.464731in}{2.397644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562723in}{2.389738in}}%
\pgfpathlineto{\pgfqpoint{2.791370in}{2.389738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889362in}{2.372831in}}%
\pgfpathlineto{\pgfqpoint{3.118010in}{2.372831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216002in}{2.363070in}}%
\pgfpathlineto{\pgfqpoint{3.444650in}{2.363070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542641in}{2.360771in}}%
\pgfpathlineto{\pgfqpoint{3.771289in}{2.360771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869281in}{2.358037in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.358037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195921in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.424568in}{2.341074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522560in}{2.338232in}}%
\pgfpathlineto{\pgfqpoint{4.751208in}{2.338232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849200in}{2.310903in}}%
\pgfpathlineto{\pgfqpoint{5.077847in}{2.310903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175839in}{2.310448in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{2.310448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502479in}{2.251740in}}%
\pgfpathlineto{\pgfqpoint{5.731127in}{2.251740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829118in}{2.205445in}}%
\pgfpathlineto{\pgfqpoint{6.057766in}{2.205445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106762in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{1.236586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553889in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{3.463356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725512in}{2.557267in}}%
\pgfpathcurveto{\pgfqpoint{0.729630in}{2.557267in}}{\pgfqpoint{0.733580in}{2.558903in}}{\pgfqpoint{0.736492in}{2.561815in}}%
\pgfpathcurveto{\pgfqpoint{0.739404in}{2.564727in}}{\pgfqpoint{0.741040in}{2.568677in}}{\pgfqpoint{0.741040in}{2.572795in}}%
\pgfpathcurveto{\pgfqpoint{0.741040in}{2.576913in}}{\pgfqpoint{0.739404in}{2.580863in}}{\pgfqpoint{0.736492in}{2.583775in}}%
\pgfpathcurveto{\pgfqpoint{0.733580in}{2.586687in}}{\pgfqpoint{0.729630in}{2.588323in}}{\pgfqpoint{0.725512in}{2.588323in}}%
\pgfpathcurveto{\pgfqpoint{0.721394in}{2.588323in}}{\pgfqpoint{0.717444in}{2.586687in}}{\pgfqpoint{0.714532in}{2.583775in}}%
\pgfpathcurveto{\pgfqpoint{0.711620in}{2.580863in}}{\pgfqpoint{0.709984in}{2.576913in}}{\pgfqpoint{0.709984in}{2.572795in}}%
\pgfpathcurveto{\pgfqpoint{0.709984in}{2.568677in}}{\pgfqpoint{0.711620in}{2.564727in}}{\pgfqpoint{0.714532in}{2.561815in}}%
\pgfpathcurveto{\pgfqpoint{0.717444in}{2.558903in}}{\pgfqpoint{0.721394in}{2.557267in}}{\pgfqpoint{0.725512in}{2.557267in}}%
\pgfpathlineto{\pgfqpoint{0.725512in}{2.557267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716753in}{2.468954in}}%
\pgfpathcurveto{\pgfqpoint{0.720872in}{2.468954in}}{\pgfqpoint{0.724822in}{2.470590in}}{\pgfqpoint{0.727734in}{2.473502in}}%
\pgfpathcurveto{\pgfqpoint{0.730646in}{2.476414in}}{\pgfqpoint{0.732282in}{2.480364in}}{\pgfqpoint{0.732282in}{2.484482in}}%
\pgfpathcurveto{\pgfqpoint{0.732282in}{2.488600in}}{\pgfqpoint{0.730646in}{2.492550in}}{\pgfqpoint{0.727734in}{2.495462in}}%
\pgfpathcurveto{\pgfqpoint{0.724822in}{2.498374in}}{\pgfqpoint{0.720872in}{2.500010in}}{\pgfqpoint{0.716753in}{2.500010in}}%
\pgfpathcurveto{\pgfqpoint{0.712635in}{2.500010in}}{\pgfqpoint{0.708685in}{2.498374in}}{\pgfqpoint{0.705773in}{2.495462in}}%
\pgfpathcurveto{\pgfqpoint{0.702861in}{2.492550in}}{\pgfqpoint{0.701225in}{2.488600in}}{\pgfqpoint{0.701225in}{2.484482in}}%
\pgfpathcurveto{\pgfqpoint{0.701225in}{2.480364in}}{\pgfqpoint{0.702861in}{2.476414in}}{\pgfqpoint{0.705773in}{2.473502in}}%
\pgfpathcurveto{\pgfqpoint{0.708685in}{2.470590in}}{\pgfqpoint{0.712635in}{2.468954in}}{\pgfqpoint{0.716753in}{2.468954in}}%
\pgfpathlineto{\pgfqpoint{0.716753in}{2.468954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701072in}{3.201955in}}%
\pgfpathcurveto{\pgfqpoint{0.705190in}{3.201955in}}{\pgfqpoint{0.709140in}{3.203591in}}{\pgfqpoint{0.712052in}{3.206503in}}%
\pgfpathcurveto{\pgfqpoint{0.714964in}{3.209415in}}{\pgfqpoint{0.716600in}{3.213365in}}{\pgfqpoint{0.716600in}{3.217483in}}%
\pgfpathcurveto{\pgfqpoint{0.716600in}{3.221601in}}{\pgfqpoint{0.714964in}{3.225551in}}{\pgfqpoint{0.712052in}{3.228463in}}%
\pgfpathcurveto{\pgfqpoint{0.709140in}{3.231375in}}{\pgfqpoint{0.705190in}{3.233011in}}{\pgfqpoint{0.701072in}{3.233011in}}%
\pgfpathcurveto{\pgfqpoint{0.696953in}{3.233011in}}{\pgfqpoint{0.693003in}{3.231375in}}{\pgfqpoint{0.690091in}{3.228463in}}%
\pgfpathcurveto{\pgfqpoint{0.687179in}{3.225551in}}{\pgfqpoint{0.685543in}{3.221601in}}{\pgfqpoint{0.685543in}{3.217483in}}%
\pgfpathcurveto{\pgfqpoint{0.685543in}{3.213365in}}{\pgfqpoint{0.687179in}{3.209415in}}{\pgfqpoint{0.690091in}{3.206503in}}%
\pgfpathcurveto{\pgfqpoint{0.693003in}{3.203591in}}{\pgfqpoint{0.696953in}{3.201955in}}{\pgfqpoint{0.701072in}{3.201955in}}%
\pgfpathlineto{\pgfqpoint{0.701072in}{3.201955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714138in}{2.629027in}}%
\pgfpathcurveto{\pgfqpoint{0.718256in}{2.629027in}}{\pgfqpoint{0.722206in}{2.630663in}}{\pgfqpoint{0.725118in}{2.633575in}}%
\pgfpathcurveto{\pgfqpoint{0.728030in}{2.636487in}}{\pgfqpoint{0.729666in}{2.640437in}}{\pgfqpoint{0.729666in}{2.644556in}}%
\pgfpathcurveto{\pgfqpoint{0.729666in}{2.648674in}}{\pgfqpoint{0.728030in}{2.652624in}}{\pgfqpoint{0.725118in}{2.655536in}}%
\pgfpathcurveto{\pgfqpoint{0.722206in}{2.658448in}}{\pgfqpoint{0.718256in}{2.660084in}}{\pgfqpoint{0.714138in}{2.660084in}}%
\pgfpathcurveto{\pgfqpoint{0.710020in}{2.660084in}}{\pgfqpoint{0.706070in}{2.658448in}}{\pgfqpoint{0.703158in}{2.655536in}}%
\pgfpathcurveto{\pgfqpoint{0.700246in}{2.652624in}}{\pgfqpoint{0.698610in}{2.648674in}}{\pgfqpoint{0.698610in}{2.644556in}}%
\pgfpathcurveto{\pgfqpoint{0.698610in}{2.640437in}}{\pgfqpoint{0.700246in}{2.636487in}}{\pgfqpoint{0.703158in}{2.633575in}}%
\pgfpathcurveto{\pgfqpoint{0.706070in}{2.630663in}}{\pgfqpoint{0.710020in}{2.629027in}}{\pgfqpoint{0.714138in}{2.629027in}}%
\pgfpathlineto{\pgfqpoint{0.714138in}{2.629027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713309in}{2.049218in}}%
\pgfpathcurveto{\pgfqpoint{0.717427in}{2.049218in}}{\pgfqpoint{0.721377in}{2.050854in}}{\pgfqpoint{0.724289in}{2.053766in}}%
\pgfpathcurveto{\pgfqpoint{0.727201in}{2.056678in}}{\pgfqpoint{0.728837in}{2.060628in}}{\pgfqpoint{0.728837in}{2.064746in}}%
\pgfpathcurveto{\pgfqpoint{0.728837in}{2.068864in}}{\pgfqpoint{0.727201in}{2.072814in}}{\pgfqpoint{0.724289in}{2.075726in}}%
\pgfpathcurveto{\pgfqpoint{0.721377in}{2.078638in}}{\pgfqpoint{0.717427in}{2.080274in}}{\pgfqpoint{0.713309in}{2.080274in}}%
\pgfpathcurveto{\pgfqpoint{0.709191in}{2.080274in}}{\pgfqpoint{0.705241in}{2.078638in}}{\pgfqpoint{0.702329in}{2.075726in}}%
\pgfpathcurveto{\pgfqpoint{0.699417in}{2.072814in}}{\pgfqpoint{0.697781in}{2.068864in}}{\pgfqpoint{0.697781in}{2.064746in}}%
\pgfpathcurveto{\pgfqpoint{0.697781in}{2.060628in}}{\pgfqpoint{0.699417in}{2.056678in}}{\pgfqpoint{0.702329in}{2.053766in}}%
\pgfpathcurveto{\pgfqpoint{0.705241in}{2.050854in}}{\pgfqpoint{0.709191in}{2.049218in}}{\pgfqpoint{0.713309in}{2.049218in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{2.049218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720666in}{2.353868in}}%
\pgfpathcurveto{\pgfqpoint{0.724784in}{2.353868in}}{\pgfqpoint{0.728734in}{2.355504in}}{\pgfqpoint{0.731646in}{2.358416in}}%
\pgfpathcurveto{\pgfqpoint{0.734558in}{2.361328in}}{\pgfqpoint{0.736194in}{2.365278in}}{\pgfqpoint{0.736194in}{2.369396in}}%
\pgfpathcurveto{\pgfqpoint{0.736194in}{2.373514in}}{\pgfqpoint{0.734558in}{2.377464in}}{\pgfqpoint{0.731646in}{2.380376in}}%
\pgfpathcurveto{\pgfqpoint{0.728734in}{2.383288in}}{\pgfqpoint{0.724784in}{2.384924in}}{\pgfqpoint{0.720666in}{2.384924in}}%
\pgfpathcurveto{\pgfqpoint{0.716548in}{2.384924in}}{\pgfqpoint{0.712598in}{2.383288in}}{\pgfqpoint{0.709686in}{2.380376in}}%
\pgfpathcurveto{\pgfqpoint{0.706774in}{2.377464in}}{\pgfqpoint{0.705138in}{2.373514in}}{\pgfqpoint{0.705138in}{2.369396in}}%
\pgfpathcurveto{\pgfqpoint{0.705138in}{2.365278in}}{\pgfqpoint{0.706774in}{2.361328in}}{\pgfqpoint{0.709686in}{2.358416in}}%
\pgfpathcurveto{\pgfqpoint{0.712598in}{2.355504in}}{\pgfqpoint{0.716548in}{2.353868in}}{\pgfqpoint{0.720666in}{2.353868in}}%
\pgfpathlineto{\pgfqpoint{0.720666in}{2.353868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725311in}{2.255300in}}%
\pgfpathcurveto{\pgfqpoint{0.729429in}{2.255300in}}{\pgfqpoint{0.733379in}{2.256936in}}{\pgfqpoint{0.736291in}{2.259848in}}%
\pgfpathcurveto{\pgfqpoint{0.739203in}{2.262760in}}{\pgfqpoint{0.740839in}{2.266710in}}{\pgfqpoint{0.740839in}{2.270828in}}%
\pgfpathcurveto{\pgfqpoint{0.740839in}{2.274946in}}{\pgfqpoint{0.739203in}{2.278896in}}{\pgfqpoint{0.736291in}{2.281808in}}%
\pgfpathcurveto{\pgfqpoint{0.733379in}{2.284720in}}{\pgfqpoint{0.729429in}{2.286356in}}{\pgfqpoint{0.725311in}{2.286356in}}%
\pgfpathcurveto{\pgfqpoint{0.721193in}{2.286356in}}{\pgfqpoint{0.717243in}{2.284720in}}{\pgfqpoint{0.714331in}{2.281808in}}%
\pgfpathcurveto{\pgfqpoint{0.711419in}{2.278896in}}{\pgfqpoint{0.709783in}{2.274946in}}{\pgfqpoint{0.709783in}{2.270828in}}%
\pgfpathcurveto{\pgfqpoint{0.709783in}{2.266710in}}{\pgfqpoint{0.711419in}{2.262760in}}{\pgfqpoint{0.714331in}{2.259848in}}%
\pgfpathcurveto{\pgfqpoint{0.717243in}{2.256936in}}{\pgfqpoint{0.721193in}{2.255300in}}{\pgfqpoint{0.725311in}{2.255300in}}%
\pgfpathlineto{\pgfqpoint{0.725311in}{2.255300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717489in}{2.574409in}}%
\pgfpathcurveto{\pgfqpoint{0.721607in}{2.574409in}}{\pgfqpoint{0.725557in}{2.576046in}}{\pgfqpoint{0.728469in}{2.578958in}}%
\pgfpathcurveto{\pgfqpoint{0.731381in}{2.581870in}}{\pgfqpoint{0.733017in}{2.585820in}}{\pgfqpoint{0.733017in}{2.589938in}}%
\pgfpathcurveto{\pgfqpoint{0.733017in}{2.594056in}}{\pgfqpoint{0.731381in}{2.598006in}}{\pgfqpoint{0.728469in}{2.600918in}}%
\pgfpathcurveto{\pgfqpoint{0.725557in}{2.603830in}}{\pgfqpoint{0.721607in}{2.605466in}}{\pgfqpoint{0.717489in}{2.605466in}}%
\pgfpathcurveto{\pgfqpoint{0.713371in}{2.605466in}}{\pgfqpoint{0.709421in}{2.603830in}}{\pgfqpoint{0.706509in}{2.600918in}}%
\pgfpathcurveto{\pgfqpoint{0.703597in}{2.598006in}}{\pgfqpoint{0.701961in}{2.594056in}}{\pgfqpoint{0.701961in}{2.589938in}}%
\pgfpathcurveto{\pgfqpoint{0.701961in}{2.585820in}}{\pgfqpoint{0.703597in}{2.581870in}}{\pgfqpoint{0.706509in}{2.578958in}}%
\pgfpathcurveto{\pgfqpoint{0.709421in}{2.576046in}}{\pgfqpoint{0.713371in}{2.574409in}}{\pgfqpoint{0.717489in}{2.574409in}}%
\pgfpathlineto{\pgfqpoint{0.717489in}{2.574409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732944in}{2.494891in}}%
\pgfpathcurveto{\pgfqpoint{0.737062in}{2.494891in}}{\pgfqpoint{0.741012in}{2.496527in}}{\pgfqpoint{0.743924in}{2.499439in}}%
\pgfpathcurveto{\pgfqpoint{0.746836in}{2.502351in}}{\pgfqpoint{0.748472in}{2.506301in}}{\pgfqpoint{0.748472in}{2.510419in}}%
\pgfpathcurveto{\pgfqpoint{0.748472in}{2.514537in}}{\pgfqpoint{0.746836in}{2.518487in}}{\pgfqpoint{0.743924in}{2.521399in}}%
\pgfpathcurveto{\pgfqpoint{0.741012in}{2.524311in}}{\pgfqpoint{0.737062in}{2.525947in}}{\pgfqpoint{0.732944in}{2.525947in}}%
\pgfpathcurveto{\pgfqpoint{0.728826in}{2.525947in}}{\pgfqpoint{0.724876in}{2.524311in}}{\pgfqpoint{0.721964in}{2.521399in}}%
\pgfpathcurveto{\pgfqpoint{0.719052in}{2.518487in}}{\pgfqpoint{0.717415in}{2.514537in}}{\pgfqpoint{0.717415in}{2.510419in}}%
\pgfpathcurveto{\pgfqpoint{0.717415in}{2.506301in}}{\pgfqpoint{0.719052in}{2.502351in}}{\pgfqpoint{0.721964in}{2.499439in}}%
\pgfpathcurveto{\pgfqpoint{0.724876in}{2.496527in}}{\pgfqpoint{0.728826in}{2.494891in}}{\pgfqpoint{0.732944in}{2.494891in}}%
\pgfpathlineto{\pgfqpoint{0.732944in}{2.494891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732342in}{2.563776in}}%
\pgfpathcurveto{\pgfqpoint{0.736460in}{2.563776in}}{\pgfqpoint{0.740410in}{2.565412in}}{\pgfqpoint{0.743322in}{2.568324in}}%
\pgfpathcurveto{\pgfqpoint{0.746234in}{2.571236in}}{\pgfqpoint{0.747870in}{2.575186in}}{\pgfqpoint{0.747870in}{2.579304in}}%
\pgfpathcurveto{\pgfqpoint{0.747870in}{2.583422in}}{\pgfqpoint{0.746234in}{2.587372in}}{\pgfqpoint{0.743322in}{2.590284in}}%
\pgfpathcurveto{\pgfqpoint{0.740410in}{2.593196in}}{\pgfqpoint{0.736460in}{2.594832in}}{\pgfqpoint{0.732342in}{2.594832in}}%
\pgfpathcurveto{\pgfqpoint{0.728223in}{2.594832in}}{\pgfqpoint{0.724273in}{2.593196in}}{\pgfqpoint{0.721361in}{2.590284in}}%
\pgfpathcurveto{\pgfqpoint{0.718449in}{2.587372in}}{\pgfqpoint{0.716813in}{2.583422in}}{\pgfqpoint{0.716813in}{2.579304in}}%
\pgfpathcurveto{\pgfqpoint{0.716813in}{2.575186in}}{\pgfqpoint{0.718449in}{2.571236in}}{\pgfqpoint{0.721361in}{2.568324in}}%
\pgfpathcurveto{\pgfqpoint{0.724273in}{2.565412in}}{\pgfqpoint{0.728223in}{2.563776in}}{\pgfqpoint{0.732342in}{2.563776in}}%
\pgfpathlineto{\pgfqpoint{0.732342in}{2.563776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709607in}{2.609452in}}%
\pgfpathcurveto{\pgfqpoint{0.713725in}{2.609452in}}{\pgfqpoint{0.717675in}{2.611088in}}{\pgfqpoint{0.720587in}{2.614000in}}%
\pgfpathcurveto{\pgfqpoint{0.723499in}{2.616912in}}{\pgfqpoint{0.725135in}{2.620862in}}{\pgfqpoint{0.725135in}{2.624980in}}%
\pgfpathcurveto{\pgfqpoint{0.725135in}{2.629098in}}{\pgfqpoint{0.723499in}{2.633048in}}{\pgfqpoint{0.720587in}{2.635960in}}%
\pgfpathcurveto{\pgfqpoint{0.717675in}{2.638872in}}{\pgfqpoint{0.713725in}{2.640508in}}{\pgfqpoint{0.709607in}{2.640508in}}%
\pgfpathcurveto{\pgfqpoint{0.705489in}{2.640508in}}{\pgfqpoint{0.701539in}{2.638872in}}{\pgfqpoint{0.698627in}{2.635960in}}%
\pgfpathcurveto{\pgfqpoint{0.695715in}{2.633048in}}{\pgfqpoint{0.694079in}{2.629098in}}{\pgfqpoint{0.694079in}{2.624980in}}%
\pgfpathcurveto{\pgfqpoint{0.694079in}{2.620862in}}{\pgfqpoint{0.695715in}{2.616912in}}{\pgfqpoint{0.698627in}{2.614000in}}%
\pgfpathcurveto{\pgfqpoint{0.701539in}{2.611088in}}{\pgfqpoint{0.705489in}{2.609452in}}{\pgfqpoint{0.709607in}{2.609452in}}%
\pgfpathlineto{\pgfqpoint{0.709607in}{2.609452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712498in}{2.584777in}}%
\pgfpathcurveto{\pgfqpoint{0.716616in}{2.584777in}}{\pgfqpoint{0.720566in}{2.586413in}}{\pgfqpoint{0.723478in}{2.589325in}}%
\pgfpathcurveto{\pgfqpoint{0.726390in}{2.592237in}}{\pgfqpoint{0.728026in}{2.596187in}}{\pgfqpoint{0.728026in}{2.600305in}}%
\pgfpathcurveto{\pgfqpoint{0.728026in}{2.604424in}}{\pgfqpoint{0.726390in}{2.608374in}}{\pgfqpoint{0.723478in}{2.611286in}}%
\pgfpathcurveto{\pgfqpoint{0.720566in}{2.614198in}}{\pgfqpoint{0.716616in}{2.615834in}}{\pgfqpoint{0.712498in}{2.615834in}}%
\pgfpathcurveto{\pgfqpoint{0.708380in}{2.615834in}}{\pgfqpoint{0.704430in}{2.614198in}}{\pgfqpoint{0.701518in}{2.611286in}}%
\pgfpathcurveto{\pgfqpoint{0.698606in}{2.608374in}}{\pgfqpoint{0.696970in}{2.604424in}}{\pgfqpoint{0.696970in}{2.600305in}}%
\pgfpathcurveto{\pgfqpoint{0.696970in}{2.596187in}}{\pgfqpoint{0.698606in}{2.592237in}}{\pgfqpoint{0.701518in}{2.589325in}}%
\pgfpathcurveto{\pgfqpoint{0.704430in}{2.586413in}}{\pgfqpoint{0.708380in}{2.584777in}}{\pgfqpoint{0.712498in}{2.584777in}}%
\pgfpathlineto{\pgfqpoint{0.712498in}{2.584777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723722in}{3.534512in}}%
\pgfpathcurveto{\pgfqpoint{0.727840in}{3.534512in}}{\pgfqpoint{0.731790in}{3.536148in}}{\pgfqpoint{0.734702in}{3.539060in}}%
\pgfpathcurveto{\pgfqpoint{0.737614in}{3.541972in}}{\pgfqpoint{0.739250in}{3.545922in}}{\pgfqpoint{0.739250in}{3.550040in}}%
\pgfpathcurveto{\pgfqpoint{0.739250in}{3.554159in}}{\pgfqpoint{0.737614in}{3.558109in}}{\pgfqpoint{0.734702in}{3.561021in}}%
\pgfpathcurveto{\pgfqpoint{0.731790in}{3.563933in}}{\pgfqpoint{0.727840in}{3.565569in}}{\pgfqpoint{0.723722in}{3.565569in}}%
\pgfpathcurveto{\pgfqpoint{0.719604in}{3.565569in}}{\pgfqpoint{0.715654in}{3.563933in}}{\pgfqpoint{0.712742in}{3.561021in}}%
\pgfpathcurveto{\pgfqpoint{0.709830in}{3.558109in}}{\pgfqpoint{0.708194in}{3.554159in}}{\pgfqpoint{0.708194in}{3.550040in}}%
\pgfpathcurveto{\pgfqpoint{0.708194in}{3.545922in}}{\pgfqpoint{0.709830in}{3.541972in}}{\pgfqpoint{0.712742in}{3.539060in}}%
\pgfpathcurveto{\pgfqpoint{0.715654in}{3.536148in}}{\pgfqpoint{0.719604in}{3.534512in}}{\pgfqpoint{0.723722in}{3.534512in}}%
\pgfpathlineto{\pgfqpoint{0.723722in}{3.534512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721207in}{2.760411in}}%
\pgfpathcurveto{\pgfqpoint{0.725325in}{2.760411in}}{\pgfqpoint{0.729275in}{2.762047in}}{\pgfqpoint{0.732187in}{2.764959in}}%
\pgfpathcurveto{\pgfqpoint{0.735099in}{2.767871in}}{\pgfqpoint{0.736735in}{2.771821in}}{\pgfqpoint{0.736735in}{2.775939in}}%
\pgfpathcurveto{\pgfqpoint{0.736735in}{2.780058in}}{\pgfqpoint{0.735099in}{2.784008in}}{\pgfqpoint{0.732187in}{2.786920in}}%
\pgfpathcurveto{\pgfqpoint{0.729275in}{2.789832in}}{\pgfqpoint{0.725325in}{2.791468in}}{\pgfqpoint{0.721207in}{2.791468in}}%
\pgfpathcurveto{\pgfqpoint{0.717089in}{2.791468in}}{\pgfqpoint{0.713139in}{2.789832in}}{\pgfqpoint{0.710227in}{2.786920in}}%
\pgfpathcurveto{\pgfqpoint{0.707315in}{2.784008in}}{\pgfqpoint{0.705678in}{2.780058in}}{\pgfqpoint{0.705678in}{2.775939in}}%
\pgfpathcurveto{\pgfqpoint{0.705678in}{2.771821in}}{\pgfqpoint{0.707315in}{2.767871in}}{\pgfqpoint{0.710227in}{2.764959in}}%
\pgfpathcurveto{\pgfqpoint{0.713139in}{2.762047in}}{\pgfqpoint{0.717089in}{2.760411in}}{\pgfqpoint{0.721207in}{2.760411in}}%
\pgfpathlineto{\pgfqpoint{0.721207in}{2.760411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701090in}{2.467622in}}%
\pgfpathcurveto{\pgfqpoint{0.705208in}{2.467622in}}{\pgfqpoint{0.709158in}{2.469259in}}{\pgfqpoint{0.712070in}{2.472170in}}%
\pgfpathcurveto{\pgfqpoint{0.714982in}{2.475082in}}{\pgfqpoint{0.716618in}{2.479032in}}{\pgfqpoint{0.716618in}{2.483151in}}%
\pgfpathcurveto{\pgfqpoint{0.716618in}{2.487269in}}{\pgfqpoint{0.714982in}{2.491219in}}{\pgfqpoint{0.712070in}{2.494131in}}%
\pgfpathcurveto{\pgfqpoint{0.709158in}{2.497043in}}{\pgfqpoint{0.705208in}{2.498679in}}{\pgfqpoint{0.701090in}{2.498679in}}%
\pgfpathcurveto{\pgfqpoint{0.696972in}{2.498679in}}{\pgfqpoint{0.693022in}{2.497043in}}{\pgfqpoint{0.690110in}{2.494131in}}%
\pgfpathcurveto{\pgfqpoint{0.687198in}{2.491219in}}{\pgfqpoint{0.685562in}{2.487269in}}{\pgfqpoint{0.685562in}{2.483151in}}%
\pgfpathcurveto{\pgfqpoint{0.685562in}{2.479032in}}{\pgfqpoint{0.687198in}{2.475082in}}{\pgfqpoint{0.690110in}{2.472170in}}%
\pgfpathcurveto{\pgfqpoint{0.693022in}{2.469259in}}{\pgfqpoint{0.696972in}{2.467622in}}{\pgfqpoint{0.701090in}{2.467622in}}%
\pgfpathlineto{\pgfqpoint{0.701090in}{2.467622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704051in}{2.253604in}}%
\pgfpathcurveto{\pgfqpoint{0.708169in}{2.253604in}}{\pgfqpoint{0.712119in}{2.255240in}}{\pgfqpoint{0.715031in}{2.258152in}}%
\pgfpathcurveto{\pgfqpoint{0.717943in}{2.261064in}}{\pgfqpoint{0.719579in}{2.265014in}}{\pgfqpoint{0.719579in}{2.269132in}}%
\pgfpathcurveto{\pgfqpoint{0.719579in}{2.273250in}}{\pgfqpoint{0.717943in}{2.277200in}}{\pgfqpoint{0.715031in}{2.280112in}}%
\pgfpathcurveto{\pgfqpoint{0.712119in}{2.283024in}}{\pgfqpoint{0.708169in}{2.284660in}}{\pgfqpoint{0.704051in}{2.284660in}}%
\pgfpathcurveto{\pgfqpoint{0.699933in}{2.284660in}}{\pgfqpoint{0.695983in}{2.283024in}}{\pgfqpoint{0.693071in}{2.280112in}}%
\pgfpathcurveto{\pgfqpoint{0.690159in}{2.277200in}}{\pgfqpoint{0.688522in}{2.273250in}}{\pgfqpoint{0.688522in}{2.269132in}}%
\pgfpathcurveto{\pgfqpoint{0.688522in}{2.265014in}}{\pgfqpoint{0.690159in}{2.261064in}}{\pgfqpoint{0.693071in}{2.258152in}}%
\pgfpathcurveto{\pgfqpoint{0.695983in}{2.255240in}}{\pgfqpoint{0.699933in}{2.253604in}}{\pgfqpoint{0.704051in}{2.253604in}}%
\pgfpathlineto{\pgfqpoint{0.704051in}{2.253604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713575in}{2.582653in}}%
\pgfpathcurveto{\pgfqpoint{0.717693in}{2.582653in}}{\pgfqpoint{0.721643in}{2.584289in}}{\pgfqpoint{0.724555in}{2.587201in}}%
\pgfpathcurveto{\pgfqpoint{0.727467in}{2.590113in}}{\pgfqpoint{0.729103in}{2.594063in}}{\pgfqpoint{0.729103in}{2.598182in}}%
\pgfpathcurveto{\pgfqpoint{0.729103in}{2.602300in}}{\pgfqpoint{0.727467in}{2.606250in}}{\pgfqpoint{0.724555in}{2.609162in}}%
\pgfpathcurveto{\pgfqpoint{0.721643in}{2.612074in}}{\pgfqpoint{0.717693in}{2.613710in}}{\pgfqpoint{0.713575in}{2.613710in}}%
\pgfpathcurveto{\pgfqpoint{0.709457in}{2.613710in}}{\pgfqpoint{0.705507in}{2.612074in}}{\pgfqpoint{0.702595in}{2.609162in}}%
\pgfpathcurveto{\pgfqpoint{0.699683in}{2.606250in}}{\pgfqpoint{0.698046in}{2.602300in}}{\pgfqpoint{0.698046in}{2.598182in}}%
\pgfpathcurveto{\pgfqpoint{0.698046in}{2.594063in}}{\pgfqpoint{0.699683in}{2.590113in}}{\pgfqpoint{0.702595in}{2.587201in}}%
\pgfpathcurveto{\pgfqpoint{0.705507in}{2.584289in}}{\pgfqpoint{0.709457in}{2.582653in}}{\pgfqpoint{0.713575in}{2.582653in}}%
\pgfpathlineto{\pgfqpoint{0.713575in}{2.582653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704365in}{2.434639in}}%
\pgfpathcurveto{\pgfqpoint{0.708483in}{2.434639in}}{\pgfqpoint{0.712433in}{2.436275in}}{\pgfqpoint{0.715345in}{2.439187in}}%
\pgfpathcurveto{\pgfqpoint{0.718257in}{2.442099in}}{\pgfqpoint{0.719893in}{2.446049in}}{\pgfqpoint{0.719893in}{2.450167in}}%
\pgfpathcurveto{\pgfqpoint{0.719893in}{2.454285in}}{\pgfqpoint{0.718257in}{2.458235in}}{\pgfqpoint{0.715345in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.712433in}{2.464059in}}{\pgfqpoint{0.708483in}{2.465695in}}{\pgfqpoint{0.704365in}{2.465695in}}%
\pgfpathcurveto{\pgfqpoint{0.700247in}{2.465695in}}{\pgfqpoint{0.696297in}{2.464059in}}{\pgfqpoint{0.693385in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.690473in}{2.458235in}}{\pgfqpoint{0.688837in}{2.454285in}}{\pgfqpoint{0.688837in}{2.450167in}}%
\pgfpathcurveto{\pgfqpoint{0.688837in}{2.446049in}}{\pgfqpoint{0.690473in}{2.442099in}}{\pgfqpoint{0.693385in}{2.439187in}}%
\pgfpathcurveto{\pgfqpoint{0.696297in}{2.436275in}}{\pgfqpoint{0.700247in}{2.434639in}}{\pgfqpoint{0.704365in}{2.434639in}}%
\pgfpathlineto{\pgfqpoint{0.704365in}{2.434639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724233in}{2.546365in}}%
\pgfpathcurveto{\pgfqpoint{0.728351in}{2.546365in}}{\pgfqpoint{0.732301in}{2.548001in}}{\pgfqpoint{0.735213in}{2.550913in}}%
\pgfpathcurveto{\pgfqpoint{0.738125in}{2.553825in}}{\pgfqpoint{0.739761in}{2.557775in}}{\pgfqpoint{0.739761in}{2.561893in}}%
\pgfpathcurveto{\pgfqpoint{0.739761in}{2.566012in}}{\pgfqpoint{0.738125in}{2.569962in}}{\pgfqpoint{0.735213in}{2.572874in}}%
\pgfpathcurveto{\pgfqpoint{0.732301in}{2.575786in}}{\pgfqpoint{0.728351in}{2.577422in}}{\pgfqpoint{0.724233in}{2.577422in}}%
\pgfpathcurveto{\pgfqpoint{0.720115in}{2.577422in}}{\pgfqpoint{0.716165in}{2.575786in}}{\pgfqpoint{0.713253in}{2.572874in}}%
\pgfpathcurveto{\pgfqpoint{0.710341in}{2.569962in}}{\pgfqpoint{0.708705in}{2.566012in}}{\pgfqpoint{0.708705in}{2.561893in}}%
\pgfpathcurveto{\pgfqpoint{0.708705in}{2.557775in}}{\pgfqpoint{0.710341in}{2.553825in}}{\pgfqpoint{0.713253in}{2.550913in}}%
\pgfpathcurveto{\pgfqpoint{0.716165in}{2.548001in}}{\pgfqpoint{0.720115in}{2.546365in}}{\pgfqpoint{0.724233in}{2.546365in}}%
\pgfpathlineto{\pgfqpoint{0.724233in}{2.546365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032064in}{2.474067in}}%
\pgfpathcurveto{\pgfqpoint{1.036182in}{2.474067in}}{\pgfqpoint{1.040132in}{2.475703in}}{\pgfqpoint{1.043044in}{2.478615in}}%
\pgfpathcurveto{\pgfqpoint{1.045956in}{2.481527in}}{\pgfqpoint{1.047592in}{2.485477in}}{\pgfqpoint{1.047592in}{2.489595in}}%
\pgfpathcurveto{\pgfqpoint{1.047592in}{2.493713in}}{\pgfqpoint{1.045956in}{2.497663in}}{\pgfqpoint{1.043044in}{2.500575in}}%
\pgfpathcurveto{\pgfqpoint{1.040132in}{2.503487in}}{\pgfqpoint{1.036182in}{2.505123in}}{\pgfqpoint{1.032064in}{2.505123in}}%
\pgfpathcurveto{\pgfqpoint{1.027946in}{2.505123in}}{\pgfqpoint{1.023996in}{2.503487in}}{\pgfqpoint{1.021084in}{2.500575in}}%
\pgfpathcurveto{\pgfqpoint{1.018172in}{2.497663in}}{\pgfqpoint{1.016536in}{2.493713in}}{\pgfqpoint{1.016536in}{2.489595in}}%
\pgfpathcurveto{\pgfqpoint{1.016536in}{2.485477in}}{\pgfqpoint{1.018172in}{2.481527in}}{\pgfqpoint{1.021084in}{2.478615in}}%
\pgfpathcurveto{\pgfqpoint{1.023996in}{2.475703in}}{\pgfqpoint{1.027946in}{2.474067in}}{\pgfqpoint{1.032064in}{2.474067in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{2.474067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050151in}{2.464535in}}%
\pgfpathcurveto{\pgfqpoint{1.054269in}{2.464535in}}{\pgfqpoint{1.058219in}{2.466171in}}{\pgfqpoint{1.061131in}{2.469083in}}%
\pgfpathcurveto{\pgfqpoint{1.064043in}{2.471995in}}{\pgfqpoint{1.065679in}{2.475945in}}{\pgfqpoint{1.065679in}{2.480063in}}%
\pgfpathcurveto{\pgfqpoint{1.065679in}{2.484181in}}{\pgfqpoint{1.064043in}{2.488131in}}{\pgfqpoint{1.061131in}{2.491043in}}%
\pgfpathcurveto{\pgfqpoint{1.058219in}{2.493955in}}{\pgfqpoint{1.054269in}{2.495592in}}{\pgfqpoint{1.050151in}{2.495592in}}%
\pgfpathcurveto{\pgfqpoint{1.046033in}{2.495592in}}{\pgfqpoint{1.042083in}{2.493955in}}{\pgfqpoint{1.039171in}{2.491043in}}%
\pgfpathcurveto{\pgfqpoint{1.036259in}{2.488131in}}{\pgfqpoint{1.034623in}{2.484181in}}{\pgfqpoint{1.034623in}{2.480063in}}%
\pgfpathcurveto{\pgfqpoint{1.034623in}{2.475945in}}{\pgfqpoint{1.036259in}{2.471995in}}{\pgfqpoint{1.039171in}{2.469083in}}%
\pgfpathcurveto{\pgfqpoint{1.042083in}{2.466171in}}{\pgfqpoint{1.046033in}{2.464535in}}{\pgfqpoint{1.050151in}{2.464535in}}%
\pgfpathlineto{\pgfqpoint{1.050151in}{2.464535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029951in}{2.179036in}}%
\pgfpathcurveto{\pgfqpoint{1.034070in}{2.179036in}}{\pgfqpoint{1.038020in}{2.180672in}}{\pgfqpoint{1.040932in}{2.183584in}}%
\pgfpathcurveto{\pgfqpoint{1.043843in}{2.186496in}}{\pgfqpoint{1.045480in}{2.190446in}}{\pgfqpoint{1.045480in}{2.194564in}}%
\pgfpathcurveto{\pgfqpoint{1.045480in}{2.198682in}}{\pgfqpoint{1.043843in}{2.202632in}}{\pgfqpoint{1.040932in}{2.205544in}}%
\pgfpathcurveto{\pgfqpoint{1.038020in}{2.208456in}}{\pgfqpoint{1.034070in}{2.210092in}}{\pgfqpoint{1.029951in}{2.210092in}}%
\pgfpathcurveto{\pgfqpoint{1.025833in}{2.210092in}}{\pgfqpoint{1.021883in}{2.208456in}}{\pgfqpoint{1.018971in}{2.205544in}}%
\pgfpathcurveto{\pgfqpoint{1.016059in}{2.202632in}}{\pgfqpoint{1.014423in}{2.198682in}}{\pgfqpoint{1.014423in}{2.194564in}}%
\pgfpathcurveto{\pgfqpoint{1.014423in}{2.190446in}}{\pgfqpoint{1.016059in}{2.186496in}}{\pgfqpoint{1.018971in}{2.183584in}}%
\pgfpathcurveto{\pgfqpoint{1.021883in}{2.180672in}}{\pgfqpoint{1.025833in}{2.179036in}}{\pgfqpoint{1.029951in}{2.179036in}}%
\pgfpathlineto{\pgfqpoint{1.029951in}{2.179036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028762in}{2.446290in}}%
\pgfpathcurveto{\pgfqpoint{1.032880in}{2.446290in}}{\pgfqpoint{1.036830in}{2.447926in}}{\pgfqpoint{1.039742in}{2.450838in}}%
\pgfpathcurveto{\pgfqpoint{1.042654in}{2.453750in}}{\pgfqpoint{1.044290in}{2.457700in}}{\pgfqpoint{1.044290in}{2.461818in}}%
\pgfpathcurveto{\pgfqpoint{1.044290in}{2.465936in}}{\pgfqpoint{1.042654in}{2.469886in}}{\pgfqpoint{1.039742in}{2.472798in}}%
\pgfpathcurveto{\pgfqpoint{1.036830in}{2.475710in}}{\pgfqpoint{1.032880in}{2.477346in}}{\pgfqpoint{1.028762in}{2.477346in}}%
\pgfpathcurveto{\pgfqpoint{1.024644in}{2.477346in}}{\pgfqpoint{1.020694in}{2.475710in}}{\pgfqpoint{1.017782in}{2.472798in}}%
\pgfpathcurveto{\pgfqpoint{1.014870in}{2.469886in}}{\pgfqpoint{1.013234in}{2.465936in}}{\pgfqpoint{1.013234in}{2.461818in}}%
\pgfpathcurveto{\pgfqpoint{1.013234in}{2.457700in}}{\pgfqpoint{1.014870in}{2.453750in}}{\pgfqpoint{1.017782in}{2.450838in}}%
\pgfpathcurveto{\pgfqpoint{1.020694in}{2.447926in}}{\pgfqpoint{1.024644in}{2.446290in}}{\pgfqpoint{1.028762in}{2.446290in}}%
\pgfpathlineto{\pgfqpoint{1.028762in}{2.446290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043904in}{2.009572in}}%
\pgfpathcurveto{\pgfqpoint{1.048022in}{2.009572in}}{\pgfqpoint{1.051972in}{2.011208in}}{\pgfqpoint{1.054884in}{2.014120in}}%
\pgfpathcurveto{\pgfqpoint{1.057796in}{2.017032in}}{\pgfqpoint{1.059432in}{2.020982in}}{\pgfqpoint{1.059432in}{2.025100in}}%
\pgfpathcurveto{\pgfqpoint{1.059432in}{2.029218in}}{\pgfqpoint{1.057796in}{2.033168in}}{\pgfqpoint{1.054884in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{1.051972in}{2.038992in}}{\pgfqpoint{1.048022in}{2.040628in}}{\pgfqpoint{1.043904in}{2.040628in}}%
\pgfpathcurveto{\pgfqpoint{1.039786in}{2.040628in}}{\pgfqpoint{1.035836in}{2.038992in}}{\pgfqpoint{1.032924in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{1.030012in}{2.033168in}}{\pgfqpoint{1.028376in}{2.029218in}}{\pgfqpoint{1.028376in}{2.025100in}}%
\pgfpathcurveto{\pgfqpoint{1.028376in}{2.020982in}}{\pgfqpoint{1.030012in}{2.017032in}}{\pgfqpoint{1.032924in}{2.014120in}}%
\pgfpathcurveto{\pgfqpoint{1.035836in}{2.011208in}}{\pgfqpoint{1.039786in}{2.009572in}}{\pgfqpoint{1.043904in}{2.009572in}}%
\pgfpathlineto{\pgfqpoint{1.043904in}{2.009572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036814in}{2.284276in}}%
\pgfpathcurveto{\pgfqpoint{1.040932in}{2.284276in}}{\pgfqpoint{1.044882in}{2.285912in}}{\pgfqpoint{1.047794in}{2.288824in}}%
\pgfpathcurveto{\pgfqpoint{1.050706in}{2.291736in}}{\pgfqpoint{1.052343in}{2.295686in}}{\pgfqpoint{1.052343in}{2.299804in}}%
\pgfpathcurveto{\pgfqpoint{1.052343in}{2.303922in}}{\pgfqpoint{1.050706in}{2.307872in}}{\pgfqpoint{1.047794in}{2.310784in}}%
\pgfpathcurveto{\pgfqpoint{1.044882in}{2.313696in}}{\pgfqpoint{1.040932in}{2.315332in}}{\pgfqpoint{1.036814in}{2.315332in}}%
\pgfpathcurveto{\pgfqpoint{1.032696in}{2.315332in}}{\pgfqpoint{1.028746in}{2.313696in}}{\pgfqpoint{1.025834in}{2.310784in}}%
\pgfpathcurveto{\pgfqpoint{1.022922in}{2.307872in}}{\pgfqpoint{1.021286in}{2.303922in}}{\pgfqpoint{1.021286in}{2.299804in}}%
\pgfpathcurveto{\pgfqpoint{1.021286in}{2.295686in}}{\pgfqpoint{1.022922in}{2.291736in}}{\pgfqpoint{1.025834in}{2.288824in}}%
\pgfpathcurveto{\pgfqpoint{1.028746in}{2.285912in}}{\pgfqpoint{1.032696in}{2.284276in}}{\pgfqpoint{1.036814in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{1.036814in}{2.284276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051283in}{2.402177in}}%
\pgfpathcurveto{\pgfqpoint{1.055401in}{2.402177in}}{\pgfqpoint{1.059351in}{2.403813in}}{\pgfqpoint{1.062263in}{2.406725in}}%
\pgfpathcurveto{\pgfqpoint{1.065175in}{2.409637in}}{\pgfqpoint{1.066812in}{2.413587in}}{\pgfqpoint{1.066812in}{2.417705in}}%
\pgfpathcurveto{\pgfqpoint{1.066812in}{2.421823in}}{\pgfqpoint{1.065175in}{2.425773in}}{\pgfqpoint{1.062263in}{2.428685in}}%
\pgfpathcurveto{\pgfqpoint{1.059351in}{2.431597in}}{\pgfqpoint{1.055401in}{2.433233in}}{\pgfqpoint{1.051283in}{2.433233in}}%
\pgfpathcurveto{\pgfqpoint{1.047165in}{2.433233in}}{\pgfqpoint{1.043215in}{2.431597in}}{\pgfqpoint{1.040303in}{2.428685in}}%
\pgfpathcurveto{\pgfqpoint{1.037391in}{2.425773in}}{\pgfqpoint{1.035755in}{2.421823in}}{\pgfqpoint{1.035755in}{2.417705in}}%
\pgfpathcurveto{\pgfqpoint{1.035755in}{2.413587in}}{\pgfqpoint{1.037391in}{2.409637in}}{\pgfqpoint{1.040303in}{2.406725in}}%
\pgfpathcurveto{\pgfqpoint{1.043215in}{2.403813in}}{\pgfqpoint{1.047165in}{2.402177in}}{\pgfqpoint{1.051283in}{2.402177in}}%
\pgfpathlineto{\pgfqpoint{1.051283in}{2.402177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045198in}{2.466159in}}%
\pgfpathcurveto{\pgfqpoint{1.049316in}{2.466159in}}{\pgfqpoint{1.053266in}{2.467795in}}{\pgfqpoint{1.056178in}{2.470707in}}%
\pgfpathcurveto{\pgfqpoint{1.059090in}{2.473619in}}{\pgfqpoint{1.060726in}{2.477569in}}{\pgfqpoint{1.060726in}{2.481688in}}%
\pgfpathcurveto{\pgfqpoint{1.060726in}{2.485806in}}{\pgfqpoint{1.059090in}{2.489756in}}{\pgfqpoint{1.056178in}{2.492668in}}%
\pgfpathcurveto{\pgfqpoint{1.053266in}{2.495580in}}{\pgfqpoint{1.049316in}{2.497216in}}{\pgfqpoint{1.045198in}{2.497216in}}%
\pgfpathcurveto{\pgfqpoint{1.041079in}{2.497216in}}{\pgfqpoint{1.037129in}{2.495580in}}{\pgfqpoint{1.034217in}{2.492668in}}%
\pgfpathcurveto{\pgfqpoint{1.031305in}{2.489756in}}{\pgfqpoint{1.029669in}{2.485806in}}{\pgfqpoint{1.029669in}{2.481688in}}%
\pgfpathcurveto{\pgfqpoint{1.029669in}{2.477569in}}{\pgfqpoint{1.031305in}{2.473619in}}{\pgfqpoint{1.034217in}{2.470707in}}%
\pgfpathcurveto{\pgfqpoint{1.037129in}{2.467795in}}{\pgfqpoint{1.041079in}{2.466159in}}{\pgfqpoint{1.045198in}{2.466159in}}%
\pgfpathlineto{\pgfqpoint{1.045198in}{2.466159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040374in}{2.296986in}}%
\pgfpathcurveto{\pgfqpoint{1.044493in}{2.296986in}}{\pgfqpoint{1.048443in}{2.298622in}}{\pgfqpoint{1.051354in}{2.301534in}}%
\pgfpathcurveto{\pgfqpoint{1.054266in}{2.304446in}}{\pgfqpoint{1.055903in}{2.308396in}}{\pgfqpoint{1.055903in}{2.312514in}}%
\pgfpathcurveto{\pgfqpoint{1.055903in}{2.316633in}}{\pgfqpoint{1.054266in}{2.320583in}}{\pgfqpoint{1.051354in}{2.323495in}}%
\pgfpathcurveto{\pgfqpoint{1.048443in}{2.326407in}}{\pgfqpoint{1.044493in}{2.328043in}}{\pgfqpoint{1.040374in}{2.328043in}}%
\pgfpathcurveto{\pgfqpoint{1.036256in}{2.328043in}}{\pgfqpoint{1.032306in}{2.326407in}}{\pgfqpoint{1.029394in}{2.323495in}}%
\pgfpathcurveto{\pgfqpoint{1.026482in}{2.320583in}}{\pgfqpoint{1.024846in}{2.316633in}}{\pgfqpoint{1.024846in}{2.312514in}}%
\pgfpathcurveto{\pgfqpoint{1.024846in}{2.308396in}}{\pgfqpoint{1.026482in}{2.304446in}}{\pgfqpoint{1.029394in}{2.301534in}}%
\pgfpathcurveto{\pgfqpoint{1.032306in}{2.298622in}}{\pgfqpoint{1.036256in}{2.296986in}}{\pgfqpoint{1.040374in}{2.296986in}}%
\pgfpathlineto{\pgfqpoint{1.040374in}{2.296986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035555in}{2.510242in}}%
\pgfpathcurveto{\pgfqpoint{1.039673in}{2.510242in}}{\pgfqpoint{1.043623in}{2.511878in}}{\pgfqpoint{1.046535in}{2.514790in}}%
\pgfpathcurveto{\pgfqpoint{1.049447in}{2.517702in}}{\pgfqpoint{1.051083in}{2.521652in}}{\pgfqpoint{1.051083in}{2.525770in}}%
\pgfpathcurveto{\pgfqpoint{1.051083in}{2.529888in}}{\pgfqpoint{1.049447in}{2.533838in}}{\pgfqpoint{1.046535in}{2.536750in}}%
\pgfpathcurveto{\pgfqpoint{1.043623in}{2.539662in}}{\pgfqpoint{1.039673in}{2.541298in}}{\pgfqpoint{1.035555in}{2.541298in}}%
\pgfpathcurveto{\pgfqpoint{1.031437in}{2.541298in}}{\pgfqpoint{1.027487in}{2.539662in}}{\pgfqpoint{1.024575in}{2.536750in}}%
\pgfpathcurveto{\pgfqpoint{1.021663in}{2.533838in}}{\pgfqpoint{1.020027in}{2.529888in}}{\pgfqpoint{1.020027in}{2.525770in}}%
\pgfpathcurveto{\pgfqpoint{1.020027in}{2.521652in}}{\pgfqpoint{1.021663in}{2.517702in}}{\pgfqpoint{1.024575in}{2.514790in}}%
\pgfpathcurveto{\pgfqpoint{1.027487in}{2.511878in}}{\pgfqpoint{1.031437in}{2.510242in}}{\pgfqpoint{1.035555in}{2.510242in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{2.510242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034640in}{2.529256in}}%
\pgfpathcurveto{\pgfqpoint{1.038758in}{2.529256in}}{\pgfqpoint{1.042708in}{2.530893in}}{\pgfqpoint{1.045620in}{2.533805in}}%
\pgfpathcurveto{\pgfqpoint{1.048532in}{2.536717in}}{\pgfqpoint{1.050168in}{2.540667in}}{\pgfqpoint{1.050168in}{2.544785in}}%
\pgfpathcurveto{\pgfqpoint{1.050168in}{2.548903in}}{\pgfqpoint{1.048532in}{2.552853in}}{\pgfqpoint{1.045620in}{2.555765in}}%
\pgfpathcurveto{\pgfqpoint{1.042708in}{2.558677in}}{\pgfqpoint{1.038758in}{2.560313in}}{\pgfqpoint{1.034640in}{2.560313in}}%
\pgfpathcurveto{\pgfqpoint{1.030522in}{2.560313in}}{\pgfqpoint{1.026572in}{2.558677in}}{\pgfqpoint{1.023660in}{2.555765in}}%
\pgfpathcurveto{\pgfqpoint{1.020748in}{2.552853in}}{\pgfqpoint{1.019112in}{2.548903in}}{\pgfqpoint{1.019112in}{2.544785in}}%
\pgfpathcurveto{\pgfqpoint{1.019112in}{2.540667in}}{\pgfqpoint{1.020748in}{2.536717in}}{\pgfqpoint{1.023660in}{2.533805in}}%
\pgfpathcurveto{\pgfqpoint{1.026572in}{2.530893in}}{\pgfqpoint{1.030522in}{2.529256in}}{\pgfqpoint{1.034640in}{2.529256in}}%
\pgfpathlineto{\pgfqpoint{1.034640in}{2.529256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030064in}{2.443415in}}%
\pgfpathcurveto{\pgfqpoint{1.034182in}{2.443415in}}{\pgfqpoint{1.038132in}{2.445051in}}{\pgfqpoint{1.041044in}{2.447963in}}%
\pgfpathcurveto{\pgfqpoint{1.043956in}{2.450875in}}{\pgfqpoint{1.045592in}{2.454825in}}{\pgfqpoint{1.045592in}{2.458944in}}%
\pgfpathcurveto{\pgfqpoint{1.045592in}{2.463062in}}{\pgfqpoint{1.043956in}{2.467012in}}{\pgfqpoint{1.041044in}{2.469924in}}%
\pgfpathcurveto{\pgfqpoint{1.038132in}{2.472836in}}{\pgfqpoint{1.034182in}{2.474472in}}{\pgfqpoint{1.030064in}{2.474472in}}%
\pgfpathcurveto{\pgfqpoint{1.025945in}{2.474472in}}{\pgfqpoint{1.021995in}{2.472836in}}{\pgfqpoint{1.019083in}{2.469924in}}%
\pgfpathcurveto{\pgfqpoint{1.016171in}{2.467012in}}{\pgfqpoint{1.014535in}{2.463062in}}{\pgfqpoint{1.014535in}{2.458944in}}%
\pgfpathcurveto{\pgfqpoint{1.014535in}{2.454825in}}{\pgfqpoint{1.016171in}{2.450875in}}{\pgfqpoint{1.019083in}{2.447963in}}%
\pgfpathcurveto{\pgfqpoint{1.021995in}{2.445051in}}{\pgfqpoint{1.025945in}{2.443415in}}{\pgfqpoint{1.030064in}{2.443415in}}%
\pgfpathlineto{\pgfqpoint{1.030064in}{2.443415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045243in}{2.252441in}}%
\pgfpathcurveto{\pgfqpoint{1.049361in}{2.252441in}}{\pgfqpoint{1.053311in}{2.254077in}}{\pgfqpoint{1.056223in}{2.256989in}}%
\pgfpathcurveto{\pgfqpoint{1.059135in}{2.259901in}}{\pgfqpoint{1.060771in}{2.263851in}}{\pgfqpoint{1.060771in}{2.267969in}}%
\pgfpathcurveto{\pgfqpoint{1.060771in}{2.272087in}}{\pgfqpoint{1.059135in}{2.276037in}}{\pgfqpoint{1.056223in}{2.278949in}}%
\pgfpathcurveto{\pgfqpoint{1.053311in}{2.281861in}}{\pgfqpoint{1.049361in}{2.283497in}}{\pgfqpoint{1.045243in}{2.283497in}}%
\pgfpathcurveto{\pgfqpoint{1.041125in}{2.283497in}}{\pgfqpoint{1.037175in}{2.281861in}}{\pgfqpoint{1.034263in}{2.278949in}}%
\pgfpathcurveto{\pgfqpoint{1.031351in}{2.276037in}}{\pgfqpoint{1.029715in}{2.272087in}}{\pgfqpoint{1.029715in}{2.267969in}}%
\pgfpathcurveto{\pgfqpoint{1.029715in}{2.263851in}}{\pgfqpoint{1.031351in}{2.259901in}}{\pgfqpoint{1.034263in}{2.256989in}}%
\pgfpathcurveto{\pgfqpoint{1.037175in}{2.254077in}}{\pgfqpoint{1.041125in}{2.252441in}}{\pgfqpoint{1.045243in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{1.045243in}{2.252441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035899in}{2.456575in}}%
\pgfpathcurveto{\pgfqpoint{1.040018in}{2.456575in}}{\pgfqpoint{1.043968in}{2.458211in}}{\pgfqpoint{1.046880in}{2.461123in}}%
\pgfpathcurveto{\pgfqpoint{1.049792in}{2.464035in}}{\pgfqpoint{1.051428in}{2.467985in}}{\pgfqpoint{1.051428in}{2.472103in}}%
\pgfpathcurveto{\pgfqpoint{1.051428in}{2.476221in}}{\pgfqpoint{1.049792in}{2.480171in}}{\pgfqpoint{1.046880in}{2.483083in}}%
\pgfpathcurveto{\pgfqpoint{1.043968in}{2.485995in}}{\pgfqpoint{1.040018in}{2.487631in}}{\pgfqpoint{1.035899in}{2.487631in}}%
\pgfpathcurveto{\pgfqpoint{1.031781in}{2.487631in}}{\pgfqpoint{1.027831in}{2.485995in}}{\pgfqpoint{1.024919in}{2.483083in}}%
\pgfpathcurveto{\pgfqpoint{1.022007in}{2.480171in}}{\pgfqpoint{1.020371in}{2.476221in}}{\pgfqpoint{1.020371in}{2.472103in}}%
\pgfpathcurveto{\pgfqpoint{1.020371in}{2.467985in}}{\pgfqpoint{1.022007in}{2.464035in}}{\pgfqpoint{1.024919in}{2.461123in}}%
\pgfpathcurveto{\pgfqpoint{1.027831in}{2.458211in}}{\pgfqpoint{1.031781in}{2.456575in}}{\pgfqpoint{1.035899in}{2.456575in}}%
\pgfpathlineto{\pgfqpoint{1.035899in}{2.456575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048548in}{2.095001in}}%
\pgfpathcurveto{\pgfqpoint{1.052666in}{2.095001in}}{\pgfqpoint{1.056616in}{2.096637in}}{\pgfqpoint{1.059528in}{2.099549in}}%
\pgfpathcurveto{\pgfqpoint{1.062440in}{2.102461in}}{\pgfqpoint{1.064076in}{2.106411in}}{\pgfqpoint{1.064076in}{2.110529in}}%
\pgfpathcurveto{\pgfqpoint{1.064076in}{2.114647in}}{\pgfqpoint{1.062440in}{2.118597in}}{\pgfqpoint{1.059528in}{2.121509in}}%
\pgfpathcurveto{\pgfqpoint{1.056616in}{2.124421in}}{\pgfqpoint{1.052666in}{2.126057in}}{\pgfqpoint{1.048548in}{2.126057in}}%
\pgfpathcurveto{\pgfqpoint{1.044430in}{2.126057in}}{\pgfqpoint{1.040480in}{2.124421in}}{\pgfqpoint{1.037568in}{2.121509in}}%
\pgfpathcurveto{\pgfqpoint{1.034656in}{2.118597in}}{\pgfqpoint{1.033019in}{2.114647in}}{\pgfqpoint{1.033019in}{2.110529in}}%
\pgfpathcurveto{\pgfqpoint{1.033019in}{2.106411in}}{\pgfqpoint{1.034656in}{2.102461in}}{\pgfqpoint{1.037568in}{2.099549in}}%
\pgfpathcurveto{\pgfqpoint{1.040480in}{2.096637in}}{\pgfqpoint{1.044430in}{2.095001in}}{\pgfqpoint{1.048548in}{2.095001in}}%
\pgfpathlineto{\pgfqpoint{1.048548in}{2.095001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044539in}{2.384340in}}%
\pgfpathcurveto{\pgfqpoint{1.048657in}{2.384340in}}{\pgfqpoint{1.052607in}{2.385976in}}{\pgfqpoint{1.055519in}{2.388888in}}%
\pgfpathcurveto{\pgfqpoint{1.058431in}{2.391800in}}{\pgfqpoint{1.060067in}{2.395750in}}{\pgfqpoint{1.060067in}{2.399868in}}%
\pgfpathcurveto{\pgfqpoint{1.060067in}{2.403986in}}{\pgfqpoint{1.058431in}{2.407936in}}{\pgfqpoint{1.055519in}{2.410848in}}%
\pgfpathcurveto{\pgfqpoint{1.052607in}{2.413760in}}{\pgfqpoint{1.048657in}{2.415396in}}{\pgfqpoint{1.044539in}{2.415396in}}%
\pgfpathcurveto{\pgfqpoint{1.040421in}{2.415396in}}{\pgfqpoint{1.036471in}{2.413760in}}{\pgfqpoint{1.033559in}{2.410848in}}%
\pgfpathcurveto{\pgfqpoint{1.030647in}{2.407936in}}{\pgfqpoint{1.029010in}{2.403986in}}{\pgfqpoint{1.029010in}{2.399868in}}%
\pgfpathcurveto{\pgfqpoint{1.029010in}{2.395750in}}{\pgfqpoint{1.030647in}{2.391800in}}{\pgfqpoint{1.033559in}{2.388888in}}%
\pgfpathcurveto{\pgfqpoint{1.036471in}{2.385976in}}{\pgfqpoint{1.040421in}{2.384340in}}{\pgfqpoint{1.044539in}{2.384340in}}%
\pgfpathlineto{\pgfqpoint{1.044539in}{2.384340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058538in}{2.468721in}}%
\pgfpathcurveto{\pgfqpoint{1.062656in}{2.468721in}}{\pgfqpoint{1.066606in}{2.470357in}}{\pgfqpoint{1.069518in}{2.473269in}}%
\pgfpathcurveto{\pgfqpoint{1.072430in}{2.476181in}}{\pgfqpoint{1.074066in}{2.480131in}}{\pgfqpoint{1.074066in}{2.484249in}}%
\pgfpathcurveto{\pgfqpoint{1.074066in}{2.488367in}}{\pgfqpoint{1.072430in}{2.492317in}}{\pgfqpoint{1.069518in}{2.495229in}}%
\pgfpathcurveto{\pgfqpoint{1.066606in}{2.498141in}}{\pgfqpoint{1.062656in}{2.499778in}}{\pgfqpoint{1.058538in}{2.499778in}}%
\pgfpathcurveto{\pgfqpoint{1.054420in}{2.499778in}}{\pgfqpoint{1.050470in}{2.498141in}}{\pgfqpoint{1.047558in}{2.495229in}}%
\pgfpathcurveto{\pgfqpoint{1.044646in}{2.492317in}}{\pgfqpoint{1.043010in}{2.488367in}}{\pgfqpoint{1.043010in}{2.484249in}}%
\pgfpathcurveto{\pgfqpoint{1.043010in}{2.480131in}}{\pgfqpoint{1.044646in}{2.476181in}}{\pgfqpoint{1.047558in}{2.473269in}}%
\pgfpathcurveto{\pgfqpoint{1.050470in}{2.470357in}}{\pgfqpoint{1.054420in}{2.468721in}}{\pgfqpoint{1.058538in}{2.468721in}}%
\pgfpathlineto{\pgfqpoint{1.058538in}{2.468721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029215in}{2.352302in}}%
\pgfpathcurveto{\pgfqpoint{1.033333in}{2.352302in}}{\pgfqpoint{1.037283in}{2.353938in}}{\pgfqpoint{1.040195in}{2.356850in}}%
\pgfpathcurveto{\pgfqpoint{1.043107in}{2.359762in}}{\pgfqpoint{1.044743in}{2.363712in}}{\pgfqpoint{1.044743in}{2.367831in}}%
\pgfpathcurveto{\pgfqpoint{1.044743in}{2.371949in}}{\pgfqpoint{1.043107in}{2.375899in}}{\pgfqpoint{1.040195in}{2.378811in}}%
\pgfpathcurveto{\pgfqpoint{1.037283in}{2.381723in}}{\pgfqpoint{1.033333in}{2.383359in}}{\pgfqpoint{1.029215in}{2.383359in}}%
\pgfpathcurveto{\pgfqpoint{1.025097in}{2.383359in}}{\pgfqpoint{1.021147in}{2.381723in}}{\pgfqpoint{1.018235in}{2.378811in}}%
\pgfpathcurveto{\pgfqpoint{1.015323in}{2.375899in}}{\pgfqpoint{1.013687in}{2.371949in}}{\pgfqpoint{1.013687in}{2.367831in}}%
\pgfpathcurveto{\pgfqpoint{1.013687in}{2.363712in}}{\pgfqpoint{1.015323in}{2.359762in}}{\pgfqpoint{1.018235in}{2.356850in}}%
\pgfpathcurveto{\pgfqpoint{1.021147in}{2.353938in}}{\pgfqpoint{1.025097in}{2.352302in}}{\pgfqpoint{1.029215in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{2.352302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056600in}{2.417795in}}%
\pgfpathcurveto{\pgfqpoint{1.060719in}{2.417795in}}{\pgfqpoint{1.064669in}{2.419431in}}{\pgfqpoint{1.067580in}{2.422343in}}%
\pgfpathcurveto{\pgfqpoint{1.070492in}{2.425255in}}{\pgfqpoint{1.072129in}{2.429205in}}{\pgfqpoint{1.072129in}{2.433323in}}%
\pgfpathcurveto{\pgfqpoint{1.072129in}{2.437441in}}{\pgfqpoint{1.070492in}{2.441392in}}{\pgfqpoint{1.067580in}{2.444303in}}%
\pgfpathcurveto{\pgfqpoint{1.064669in}{2.447215in}}{\pgfqpoint{1.060719in}{2.448852in}}{\pgfqpoint{1.056600in}{2.448852in}}%
\pgfpathcurveto{\pgfqpoint{1.052482in}{2.448852in}}{\pgfqpoint{1.048532in}{2.447215in}}{\pgfqpoint{1.045620in}{2.444303in}}%
\pgfpathcurveto{\pgfqpoint{1.042708in}{2.441392in}}{\pgfqpoint{1.041072in}{2.437441in}}{\pgfqpoint{1.041072in}{2.433323in}}%
\pgfpathcurveto{\pgfqpoint{1.041072in}{2.429205in}}{\pgfqpoint{1.042708in}{2.425255in}}{\pgfqpoint{1.045620in}{2.422343in}}%
\pgfpathcurveto{\pgfqpoint{1.048532in}{2.419431in}}{\pgfqpoint{1.052482in}{2.417795in}}{\pgfqpoint{1.056600in}{2.417795in}}%
\pgfpathlineto{\pgfqpoint{1.056600in}{2.417795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377240in}{2.284052in}}%
\pgfpathcurveto{\pgfqpoint{1.381359in}{2.284052in}}{\pgfqpoint{1.385309in}{2.285688in}}{\pgfqpoint{1.388221in}{2.288600in}}%
\pgfpathcurveto{\pgfqpoint{1.391133in}{2.291512in}}{\pgfqpoint{1.392769in}{2.295462in}}{\pgfqpoint{1.392769in}{2.299580in}}%
\pgfpathcurveto{\pgfqpoint{1.392769in}{2.303698in}}{\pgfqpoint{1.391133in}{2.307648in}}{\pgfqpoint{1.388221in}{2.310560in}}%
\pgfpathcurveto{\pgfqpoint{1.385309in}{2.313472in}}{\pgfqpoint{1.381359in}{2.315108in}}{\pgfqpoint{1.377240in}{2.315108in}}%
\pgfpathcurveto{\pgfqpoint{1.373122in}{2.315108in}}{\pgfqpoint{1.369172in}{2.313472in}}{\pgfqpoint{1.366260in}{2.310560in}}%
\pgfpathcurveto{\pgfqpoint{1.363348in}{2.307648in}}{\pgfqpoint{1.361712in}{2.303698in}}{\pgfqpoint{1.361712in}{2.299580in}}%
\pgfpathcurveto{\pgfqpoint{1.361712in}{2.295462in}}{\pgfqpoint{1.363348in}{2.291512in}}{\pgfqpoint{1.366260in}{2.288600in}}%
\pgfpathcurveto{\pgfqpoint{1.369172in}{2.285688in}}{\pgfqpoint{1.373122in}{2.284052in}}{\pgfqpoint{1.377240in}{2.284052in}}%
\pgfpathlineto{\pgfqpoint{1.377240in}{2.284052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364786in}{2.507470in}}%
\pgfpathcurveto{\pgfqpoint{1.368904in}{2.507470in}}{\pgfqpoint{1.372854in}{2.509106in}}{\pgfqpoint{1.375766in}{2.512018in}}%
\pgfpathcurveto{\pgfqpoint{1.378678in}{2.514930in}}{\pgfqpoint{1.380314in}{2.518880in}}{\pgfqpoint{1.380314in}{2.522998in}}%
\pgfpathcurveto{\pgfqpoint{1.380314in}{2.527116in}}{\pgfqpoint{1.378678in}{2.531066in}}{\pgfqpoint{1.375766in}{2.533978in}}%
\pgfpathcurveto{\pgfqpoint{1.372854in}{2.536890in}}{\pgfqpoint{1.368904in}{2.538526in}}{\pgfqpoint{1.364786in}{2.538526in}}%
\pgfpathcurveto{\pgfqpoint{1.360668in}{2.538526in}}{\pgfqpoint{1.356717in}{2.536890in}}{\pgfqpoint{1.353806in}{2.533978in}}%
\pgfpathcurveto{\pgfqpoint{1.350894in}{2.531066in}}{\pgfqpoint{1.349257in}{2.527116in}}{\pgfqpoint{1.349257in}{2.522998in}}%
\pgfpathcurveto{\pgfqpoint{1.349257in}{2.518880in}}{\pgfqpoint{1.350894in}{2.514930in}}{\pgfqpoint{1.353806in}{2.512018in}}%
\pgfpathcurveto{\pgfqpoint{1.356717in}{2.509106in}}{\pgfqpoint{1.360668in}{2.507470in}}{\pgfqpoint{1.364786in}{2.507470in}}%
\pgfpathlineto{\pgfqpoint{1.364786in}{2.507470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356621in}{2.274273in}}%
\pgfpathcurveto{\pgfqpoint{1.360740in}{2.274273in}}{\pgfqpoint{1.364690in}{2.275909in}}{\pgfqpoint{1.367602in}{2.278821in}}%
\pgfpathcurveto{\pgfqpoint{1.370513in}{2.281733in}}{\pgfqpoint{1.372150in}{2.285683in}}{\pgfqpoint{1.372150in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{1.372150in}{2.293920in}}{\pgfqpoint{1.370513in}{2.297870in}}{\pgfqpoint{1.367602in}{2.300782in}}%
\pgfpathcurveto{\pgfqpoint{1.364690in}{2.303694in}}{\pgfqpoint{1.360740in}{2.305330in}}{\pgfqpoint{1.356621in}{2.305330in}}%
\pgfpathcurveto{\pgfqpoint{1.352503in}{2.305330in}}{\pgfqpoint{1.348553in}{2.303694in}}{\pgfqpoint{1.345641in}{2.300782in}}%
\pgfpathcurveto{\pgfqpoint{1.342729in}{2.297870in}}{\pgfqpoint{1.341093in}{2.293920in}}{\pgfqpoint{1.341093in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{1.341093in}{2.285683in}}{\pgfqpoint{1.342729in}{2.281733in}}{\pgfqpoint{1.345641in}{2.278821in}}%
\pgfpathcurveto{\pgfqpoint{1.348553in}{2.275909in}}{\pgfqpoint{1.352503in}{2.274273in}}{\pgfqpoint{1.356621in}{2.274273in}}%
\pgfpathlineto{\pgfqpoint{1.356621in}{2.274273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365826in}{2.433587in}}%
\pgfpathcurveto{\pgfqpoint{1.369944in}{2.433587in}}{\pgfqpoint{1.373894in}{2.435223in}}{\pgfqpoint{1.376806in}{2.438135in}}%
\pgfpathcurveto{\pgfqpoint{1.379718in}{2.441047in}}{\pgfqpoint{1.381354in}{2.444997in}}{\pgfqpoint{1.381354in}{2.449116in}}%
\pgfpathcurveto{\pgfqpoint{1.381354in}{2.453234in}}{\pgfqpoint{1.379718in}{2.457184in}}{\pgfqpoint{1.376806in}{2.460096in}}%
\pgfpathcurveto{\pgfqpoint{1.373894in}{2.463008in}}{\pgfqpoint{1.369944in}{2.464644in}}{\pgfqpoint{1.365826in}{2.464644in}}%
\pgfpathcurveto{\pgfqpoint{1.361708in}{2.464644in}}{\pgfqpoint{1.357758in}{2.463008in}}{\pgfqpoint{1.354846in}{2.460096in}}%
\pgfpathcurveto{\pgfqpoint{1.351934in}{2.457184in}}{\pgfqpoint{1.350298in}{2.453234in}}{\pgfqpoint{1.350298in}{2.449116in}}%
\pgfpathcurveto{\pgfqpoint{1.350298in}{2.444997in}}{\pgfqpoint{1.351934in}{2.441047in}}{\pgfqpoint{1.354846in}{2.438135in}}%
\pgfpathcurveto{\pgfqpoint{1.357758in}{2.435223in}}{\pgfqpoint{1.361708in}{2.433587in}}{\pgfqpoint{1.365826in}{2.433587in}}%
\pgfpathlineto{\pgfqpoint{1.365826in}{2.433587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365186in}{2.440223in}}%
\pgfpathcurveto{\pgfqpoint{1.369304in}{2.440223in}}{\pgfqpoint{1.373254in}{2.441859in}}{\pgfqpoint{1.376166in}{2.444771in}}%
\pgfpathcurveto{\pgfqpoint{1.379078in}{2.447683in}}{\pgfqpoint{1.380714in}{2.451633in}}{\pgfqpoint{1.380714in}{2.455751in}}%
\pgfpathcurveto{\pgfqpoint{1.380714in}{2.459869in}}{\pgfqpoint{1.379078in}{2.463819in}}{\pgfqpoint{1.376166in}{2.466731in}}%
\pgfpathcurveto{\pgfqpoint{1.373254in}{2.469643in}}{\pgfqpoint{1.369304in}{2.471279in}}{\pgfqpoint{1.365186in}{2.471279in}}%
\pgfpathcurveto{\pgfqpoint{1.361068in}{2.471279in}}{\pgfqpoint{1.357118in}{2.469643in}}{\pgfqpoint{1.354206in}{2.466731in}}%
\pgfpathcurveto{\pgfqpoint{1.351294in}{2.463819in}}{\pgfqpoint{1.349658in}{2.459869in}}{\pgfqpoint{1.349658in}{2.455751in}}%
\pgfpathcurveto{\pgfqpoint{1.349658in}{2.451633in}}{\pgfqpoint{1.351294in}{2.447683in}}{\pgfqpoint{1.354206in}{2.444771in}}%
\pgfpathcurveto{\pgfqpoint{1.357118in}{2.441859in}}{\pgfqpoint{1.361068in}{2.440223in}}{\pgfqpoint{1.365186in}{2.440223in}}%
\pgfpathlineto{\pgfqpoint{1.365186in}{2.440223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374757in}{2.416984in}}%
\pgfpathcurveto{\pgfqpoint{1.378875in}{2.416984in}}{\pgfqpoint{1.382825in}{2.418620in}}{\pgfqpoint{1.385737in}{2.421532in}}%
\pgfpathcurveto{\pgfqpoint{1.388649in}{2.424444in}}{\pgfqpoint{1.390285in}{2.428394in}}{\pgfqpoint{1.390285in}{2.432512in}}%
\pgfpathcurveto{\pgfqpoint{1.390285in}{2.436630in}}{\pgfqpoint{1.388649in}{2.440580in}}{\pgfqpoint{1.385737in}{2.443492in}}%
\pgfpathcurveto{\pgfqpoint{1.382825in}{2.446404in}}{\pgfqpoint{1.378875in}{2.448040in}}{\pgfqpoint{1.374757in}{2.448040in}}%
\pgfpathcurveto{\pgfqpoint{1.370638in}{2.448040in}}{\pgfqpoint{1.366688in}{2.446404in}}{\pgfqpoint{1.363776in}{2.443492in}}%
\pgfpathcurveto{\pgfqpoint{1.360865in}{2.440580in}}{\pgfqpoint{1.359228in}{2.436630in}}{\pgfqpoint{1.359228in}{2.432512in}}%
\pgfpathcurveto{\pgfqpoint{1.359228in}{2.428394in}}{\pgfqpoint{1.360865in}{2.424444in}}{\pgfqpoint{1.363776in}{2.421532in}}%
\pgfpathcurveto{\pgfqpoint{1.366688in}{2.418620in}}{\pgfqpoint{1.370638in}{2.416984in}}{\pgfqpoint{1.374757in}{2.416984in}}%
\pgfpathlineto{\pgfqpoint{1.374757in}{2.416984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368888in}{2.128581in}}%
\pgfpathcurveto{\pgfqpoint{1.373007in}{2.128581in}}{\pgfqpoint{1.376957in}{2.130218in}}{\pgfqpoint{1.379869in}{2.133130in}}%
\pgfpathcurveto{\pgfqpoint{1.382781in}{2.136042in}}{\pgfqpoint{1.384417in}{2.139992in}}{\pgfqpoint{1.384417in}{2.144110in}}%
\pgfpathcurveto{\pgfqpoint{1.384417in}{2.148228in}}{\pgfqpoint{1.382781in}{2.152178in}}{\pgfqpoint{1.379869in}{2.155090in}}%
\pgfpathcurveto{\pgfqpoint{1.376957in}{2.158002in}}{\pgfqpoint{1.373007in}{2.159638in}}{\pgfqpoint{1.368888in}{2.159638in}}%
\pgfpathcurveto{\pgfqpoint{1.364770in}{2.159638in}}{\pgfqpoint{1.360820in}{2.158002in}}{\pgfqpoint{1.357908in}{2.155090in}}%
\pgfpathcurveto{\pgfqpoint{1.354996in}{2.152178in}}{\pgfqpoint{1.353360in}{2.148228in}}{\pgfqpoint{1.353360in}{2.144110in}}%
\pgfpathcurveto{\pgfqpoint{1.353360in}{2.139992in}}{\pgfqpoint{1.354996in}{2.136042in}}{\pgfqpoint{1.357908in}{2.133130in}}%
\pgfpathcurveto{\pgfqpoint{1.360820in}{2.130218in}}{\pgfqpoint{1.364770in}{2.128581in}}{\pgfqpoint{1.368888in}{2.128581in}}%
\pgfpathlineto{\pgfqpoint{1.368888in}{2.128581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354328in}{2.589748in}}%
\pgfpathcurveto{\pgfqpoint{1.358446in}{2.589748in}}{\pgfqpoint{1.362396in}{2.591384in}}{\pgfqpoint{1.365308in}{2.594296in}}%
\pgfpathcurveto{\pgfqpoint{1.368220in}{2.597208in}}{\pgfqpoint{1.369856in}{2.601158in}}{\pgfqpoint{1.369856in}{2.605276in}}%
\pgfpathcurveto{\pgfqpoint{1.369856in}{2.609394in}}{\pgfqpoint{1.368220in}{2.613344in}}{\pgfqpoint{1.365308in}{2.616256in}}%
\pgfpathcurveto{\pgfqpoint{1.362396in}{2.619168in}}{\pgfqpoint{1.358446in}{2.620804in}}{\pgfqpoint{1.354328in}{2.620804in}}%
\pgfpathcurveto{\pgfqpoint{1.350210in}{2.620804in}}{\pgfqpoint{1.346260in}{2.619168in}}{\pgfqpoint{1.343348in}{2.616256in}}%
\pgfpathcurveto{\pgfqpoint{1.340436in}{2.613344in}}{\pgfqpoint{1.338800in}{2.609394in}}{\pgfqpoint{1.338800in}{2.605276in}}%
\pgfpathcurveto{\pgfqpoint{1.338800in}{2.601158in}}{\pgfqpoint{1.340436in}{2.597208in}}{\pgfqpoint{1.343348in}{2.594296in}}%
\pgfpathcurveto{\pgfqpoint{1.346260in}{2.591384in}}{\pgfqpoint{1.350210in}{2.589748in}}{\pgfqpoint{1.354328in}{2.589748in}}%
\pgfpathlineto{\pgfqpoint{1.354328in}{2.589748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378515in}{2.379461in}}%
\pgfpathcurveto{\pgfqpoint{1.382633in}{2.379461in}}{\pgfqpoint{1.386583in}{2.381097in}}{\pgfqpoint{1.389495in}{2.384009in}}%
\pgfpathcurveto{\pgfqpoint{1.392407in}{2.386921in}}{\pgfqpoint{1.394043in}{2.390871in}}{\pgfqpoint{1.394043in}{2.394989in}}%
\pgfpathcurveto{\pgfqpoint{1.394043in}{2.399107in}}{\pgfqpoint{1.392407in}{2.403057in}}{\pgfqpoint{1.389495in}{2.405969in}}%
\pgfpathcurveto{\pgfqpoint{1.386583in}{2.408881in}}{\pgfqpoint{1.382633in}{2.410517in}}{\pgfqpoint{1.378515in}{2.410517in}}%
\pgfpathcurveto{\pgfqpoint{1.374397in}{2.410517in}}{\pgfqpoint{1.370447in}{2.408881in}}{\pgfqpoint{1.367535in}{2.405969in}}%
\pgfpathcurveto{\pgfqpoint{1.364623in}{2.403057in}}{\pgfqpoint{1.362987in}{2.399107in}}{\pgfqpoint{1.362987in}{2.394989in}}%
\pgfpathcurveto{\pgfqpoint{1.362987in}{2.390871in}}{\pgfqpoint{1.364623in}{2.386921in}}{\pgfqpoint{1.367535in}{2.384009in}}%
\pgfpathcurveto{\pgfqpoint{1.370447in}{2.381097in}}{\pgfqpoint{1.374397in}{2.379461in}}{\pgfqpoint{1.378515in}{2.379461in}}%
\pgfpathlineto{\pgfqpoint{1.378515in}{2.379461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365140in}{2.481674in}}%
\pgfpathcurveto{\pgfqpoint{1.369258in}{2.481674in}}{\pgfqpoint{1.373208in}{2.483310in}}{\pgfqpoint{1.376120in}{2.486222in}}%
\pgfpathcurveto{\pgfqpoint{1.379032in}{2.489134in}}{\pgfqpoint{1.380668in}{2.493084in}}{\pgfqpoint{1.380668in}{2.497202in}}%
\pgfpathcurveto{\pgfqpoint{1.380668in}{2.501321in}}{\pgfqpoint{1.379032in}{2.505271in}}{\pgfqpoint{1.376120in}{2.508183in}}%
\pgfpathcurveto{\pgfqpoint{1.373208in}{2.511095in}}{\pgfqpoint{1.369258in}{2.512731in}}{\pgfqpoint{1.365140in}{2.512731in}}%
\pgfpathcurveto{\pgfqpoint{1.361021in}{2.512731in}}{\pgfqpoint{1.357071in}{2.511095in}}{\pgfqpoint{1.354159in}{2.508183in}}%
\pgfpathcurveto{\pgfqpoint{1.351247in}{2.505271in}}{\pgfqpoint{1.349611in}{2.501321in}}{\pgfqpoint{1.349611in}{2.497202in}}%
\pgfpathcurveto{\pgfqpoint{1.349611in}{2.493084in}}{\pgfqpoint{1.351247in}{2.489134in}}{\pgfqpoint{1.354159in}{2.486222in}}%
\pgfpathcurveto{\pgfqpoint{1.357071in}{2.483310in}}{\pgfqpoint{1.361021in}{2.481674in}}{\pgfqpoint{1.365140in}{2.481674in}}%
\pgfpathlineto{\pgfqpoint{1.365140in}{2.481674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366768in}{2.496661in}}%
\pgfpathcurveto{\pgfqpoint{1.370887in}{2.496661in}}{\pgfqpoint{1.374837in}{2.498297in}}{\pgfqpoint{1.377748in}{2.501209in}}%
\pgfpathcurveto{\pgfqpoint{1.380660in}{2.504121in}}{\pgfqpoint{1.382297in}{2.508071in}}{\pgfqpoint{1.382297in}{2.512189in}}%
\pgfpathcurveto{\pgfqpoint{1.382297in}{2.516308in}}{\pgfqpoint{1.380660in}{2.520258in}}{\pgfqpoint{1.377748in}{2.523170in}}%
\pgfpathcurveto{\pgfqpoint{1.374837in}{2.526082in}}{\pgfqpoint{1.370887in}{2.527718in}}{\pgfqpoint{1.366768in}{2.527718in}}%
\pgfpathcurveto{\pgfqpoint{1.362650in}{2.527718in}}{\pgfqpoint{1.358700in}{2.526082in}}{\pgfqpoint{1.355788in}{2.523170in}}%
\pgfpathcurveto{\pgfqpoint{1.352876in}{2.520258in}}{\pgfqpoint{1.351240in}{2.516308in}}{\pgfqpoint{1.351240in}{2.512189in}}%
\pgfpathcurveto{\pgfqpoint{1.351240in}{2.508071in}}{\pgfqpoint{1.352876in}{2.504121in}}{\pgfqpoint{1.355788in}{2.501209in}}%
\pgfpathcurveto{\pgfqpoint{1.358700in}{2.498297in}}{\pgfqpoint{1.362650in}{2.496661in}}{\pgfqpoint{1.366768in}{2.496661in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{2.496661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355118in}{2.259590in}}%
\pgfpathcurveto{\pgfqpoint{1.359236in}{2.259590in}}{\pgfqpoint{1.363186in}{2.261226in}}{\pgfqpoint{1.366098in}{2.264138in}}%
\pgfpathcurveto{\pgfqpoint{1.369010in}{2.267050in}}{\pgfqpoint{1.370646in}{2.271000in}}{\pgfqpoint{1.370646in}{2.275119in}}%
\pgfpathcurveto{\pgfqpoint{1.370646in}{2.279237in}}{\pgfqpoint{1.369010in}{2.283187in}}{\pgfqpoint{1.366098in}{2.286099in}}%
\pgfpathcurveto{\pgfqpoint{1.363186in}{2.289011in}}{\pgfqpoint{1.359236in}{2.290647in}}{\pgfqpoint{1.355118in}{2.290647in}}%
\pgfpathcurveto{\pgfqpoint{1.350999in}{2.290647in}}{\pgfqpoint{1.347049in}{2.289011in}}{\pgfqpoint{1.344138in}{2.286099in}}%
\pgfpathcurveto{\pgfqpoint{1.341226in}{2.283187in}}{\pgfqpoint{1.339589in}{2.279237in}}{\pgfqpoint{1.339589in}{2.275119in}}%
\pgfpathcurveto{\pgfqpoint{1.339589in}{2.271000in}}{\pgfqpoint{1.341226in}{2.267050in}}{\pgfqpoint{1.344138in}{2.264138in}}%
\pgfpathcurveto{\pgfqpoint{1.347049in}{2.261226in}}{\pgfqpoint{1.350999in}{2.259590in}}{\pgfqpoint{1.355118in}{2.259590in}}%
\pgfpathlineto{\pgfqpoint{1.355118in}{2.259590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354645in}{1.918717in}}%
\pgfpathcurveto{\pgfqpoint{1.358763in}{1.918717in}}{\pgfqpoint{1.362713in}{1.920353in}}{\pgfqpoint{1.365625in}{1.923265in}}%
\pgfpathcurveto{\pgfqpoint{1.368537in}{1.926177in}}{\pgfqpoint{1.370174in}{1.930127in}}{\pgfqpoint{1.370174in}{1.934246in}}%
\pgfpathcurveto{\pgfqpoint{1.370174in}{1.938364in}}{\pgfqpoint{1.368537in}{1.942314in}}{\pgfqpoint{1.365625in}{1.945226in}}%
\pgfpathcurveto{\pgfqpoint{1.362713in}{1.948138in}}{\pgfqpoint{1.358763in}{1.949774in}}{\pgfqpoint{1.354645in}{1.949774in}}%
\pgfpathcurveto{\pgfqpoint{1.350527in}{1.949774in}}{\pgfqpoint{1.346577in}{1.948138in}}{\pgfqpoint{1.343665in}{1.945226in}}%
\pgfpathcurveto{\pgfqpoint{1.340753in}{1.942314in}}{\pgfqpoint{1.339117in}{1.938364in}}{\pgfqpoint{1.339117in}{1.934246in}}%
\pgfpathcurveto{\pgfqpoint{1.339117in}{1.930127in}}{\pgfqpoint{1.340753in}{1.926177in}}{\pgfqpoint{1.343665in}{1.923265in}}%
\pgfpathcurveto{\pgfqpoint{1.346577in}{1.920353in}}{\pgfqpoint{1.350527in}{1.918717in}}{\pgfqpoint{1.354645in}{1.918717in}}%
\pgfpathlineto{\pgfqpoint{1.354645in}{1.918717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383139in}{2.551523in}}%
\pgfpathcurveto{\pgfqpoint{1.387257in}{2.551523in}}{\pgfqpoint{1.391207in}{2.553159in}}{\pgfqpoint{1.394119in}{2.556071in}}%
\pgfpathcurveto{\pgfqpoint{1.397031in}{2.558983in}}{\pgfqpoint{1.398667in}{2.562933in}}{\pgfqpoint{1.398667in}{2.567052in}}%
\pgfpathcurveto{\pgfqpoint{1.398667in}{2.571170in}}{\pgfqpoint{1.397031in}{2.575120in}}{\pgfqpoint{1.394119in}{2.578032in}}%
\pgfpathcurveto{\pgfqpoint{1.391207in}{2.580944in}}{\pgfqpoint{1.387257in}{2.582580in}}{\pgfqpoint{1.383139in}{2.582580in}}%
\pgfpathcurveto{\pgfqpoint{1.379021in}{2.582580in}}{\pgfqpoint{1.375071in}{2.580944in}}{\pgfqpoint{1.372159in}{2.578032in}}%
\pgfpathcurveto{\pgfqpoint{1.369247in}{2.575120in}}{\pgfqpoint{1.367611in}{2.571170in}}{\pgfqpoint{1.367611in}{2.567052in}}%
\pgfpathcurveto{\pgfqpoint{1.367611in}{2.562933in}}{\pgfqpoint{1.369247in}{2.558983in}}{\pgfqpoint{1.372159in}{2.556071in}}%
\pgfpathcurveto{\pgfqpoint{1.375071in}{2.553159in}}{\pgfqpoint{1.379021in}{2.551523in}}{\pgfqpoint{1.383139in}{2.551523in}}%
\pgfpathlineto{\pgfqpoint{1.383139in}{2.551523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368688in}{2.108252in}}%
\pgfpathcurveto{\pgfqpoint{1.372807in}{2.108252in}}{\pgfqpoint{1.376757in}{2.109888in}}{\pgfqpoint{1.379669in}{2.112800in}}%
\pgfpathcurveto{\pgfqpoint{1.382580in}{2.115712in}}{\pgfqpoint{1.384217in}{2.119662in}}{\pgfqpoint{1.384217in}{2.123780in}}%
\pgfpathcurveto{\pgfqpoint{1.384217in}{2.127898in}}{\pgfqpoint{1.382580in}{2.131848in}}{\pgfqpoint{1.379669in}{2.134760in}}%
\pgfpathcurveto{\pgfqpoint{1.376757in}{2.137672in}}{\pgfqpoint{1.372807in}{2.139308in}}{\pgfqpoint{1.368688in}{2.139308in}}%
\pgfpathcurveto{\pgfqpoint{1.364570in}{2.139308in}}{\pgfqpoint{1.360620in}{2.137672in}}{\pgfqpoint{1.357708in}{2.134760in}}%
\pgfpathcurveto{\pgfqpoint{1.354796in}{2.131848in}}{\pgfqpoint{1.353160in}{2.127898in}}{\pgfqpoint{1.353160in}{2.123780in}}%
\pgfpathcurveto{\pgfqpoint{1.353160in}{2.119662in}}{\pgfqpoint{1.354796in}{2.115712in}}{\pgfqpoint{1.357708in}{2.112800in}}%
\pgfpathcurveto{\pgfqpoint{1.360620in}{2.109888in}}{\pgfqpoint{1.364570in}{2.108252in}}{\pgfqpoint{1.368688in}{2.108252in}}%
\pgfpathlineto{\pgfqpoint{1.368688in}{2.108252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374050in}{2.712739in}}%
\pgfpathcurveto{\pgfqpoint{1.378168in}{2.712739in}}{\pgfqpoint{1.382118in}{2.714375in}}{\pgfqpoint{1.385030in}{2.717287in}}%
\pgfpathcurveto{\pgfqpoint{1.387942in}{2.720199in}}{\pgfqpoint{1.389579in}{2.724149in}}{\pgfqpoint{1.389579in}{2.728267in}}%
\pgfpathcurveto{\pgfqpoint{1.389579in}{2.732385in}}{\pgfqpoint{1.387942in}{2.736335in}}{\pgfqpoint{1.385030in}{2.739247in}}%
\pgfpathcurveto{\pgfqpoint{1.382118in}{2.742159in}}{\pgfqpoint{1.378168in}{2.743795in}}{\pgfqpoint{1.374050in}{2.743795in}}%
\pgfpathcurveto{\pgfqpoint{1.369932in}{2.743795in}}{\pgfqpoint{1.365982in}{2.742159in}}{\pgfqpoint{1.363070in}{2.739247in}}%
\pgfpathcurveto{\pgfqpoint{1.360158in}{2.736335in}}{\pgfqpoint{1.358522in}{2.732385in}}{\pgfqpoint{1.358522in}{2.728267in}}%
\pgfpathcurveto{\pgfqpoint{1.358522in}{2.724149in}}{\pgfqpoint{1.360158in}{2.720199in}}{\pgfqpoint{1.363070in}{2.717287in}}%
\pgfpathcurveto{\pgfqpoint{1.365982in}{2.714375in}}{\pgfqpoint{1.369932in}{2.712739in}}{\pgfqpoint{1.374050in}{2.712739in}}%
\pgfpathlineto{\pgfqpoint{1.374050in}{2.712739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376603in}{2.544105in}}%
\pgfpathcurveto{\pgfqpoint{1.380721in}{2.544105in}}{\pgfqpoint{1.384671in}{2.545741in}}{\pgfqpoint{1.387583in}{2.548653in}}%
\pgfpathcurveto{\pgfqpoint{1.390495in}{2.551565in}}{\pgfqpoint{1.392131in}{2.555515in}}{\pgfqpoint{1.392131in}{2.559633in}}%
\pgfpathcurveto{\pgfqpoint{1.392131in}{2.563751in}}{\pgfqpoint{1.390495in}{2.567701in}}{\pgfqpoint{1.387583in}{2.570613in}}%
\pgfpathcurveto{\pgfqpoint{1.384671in}{2.573525in}}{\pgfqpoint{1.380721in}{2.575162in}}{\pgfqpoint{1.376603in}{2.575162in}}%
\pgfpathcurveto{\pgfqpoint{1.372485in}{2.575162in}}{\pgfqpoint{1.368535in}{2.573525in}}{\pgfqpoint{1.365623in}{2.570613in}}%
\pgfpathcurveto{\pgfqpoint{1.362711in}{2.567701in}}{\pgfqpoint{1.361074in}{2.563751in}}{\pgfqpoint{1.361074in}{2.559633in}}%
\pgfpathcurveto{\pgfqpoint{1.361074in}{2.555515in}}{\pgfqpoint{1.362711in}{2.551565in}}{\pgfqpoint{1.365623in}{2.548653in}}%
\pgfpathcurveto{\pgfqpoint{1.368535in}{2.545741in}}{\pgfqpoint{1.372485in}{2.544105in}}{\pgfqpoint{1.376603in}{2.544105in}}%
\pgfpathlineto{\pgfqpoint{1.376603in}{2.544105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385500in}{2.255664in}}%
\pgfpathcurveto{\pgfqpoint{1.389618in}{2.255664in}}{\pgfqpoint{1.393568in}{2.257300in}}{\pgfqpoint{1.396480in}{2.260212in}}%
\pgfpathcurveto{\pgfqpoint{1.399392in}{2.263124in}}{\pgfqpoint{1.401028in}{2.267074in}}{\pgfqpoint{1.401028in}{2.271193in}}%
\pgfpathcurveto{\pgfqpoint{1.401028in}{2.275311in}}{\pgfqpoint{1.399392in}{2.279261in}}{\pgfqpoint{1.396480in}{2.282173in}}%
\pgfpathcurveto{\pgfqpoint{1.393568in}{2.285085in}}{\pgfqpoint{1.389618in}{2.286721in}}{\pgfqpoint{1.385500in}{2.286721in}}%
\pgfpathcurveto{\pgfqpoint{1.381382in}{2.286721in}}{\pgfqpoint{1.377432in}{2.285085in}}{\pgfqpoint{1.374520in}{2.282173in}}%
\pgfpathcurveto{\pgfqpoint{1.371608in}{2.279261in}}{\pgfqpoint{1.369972in}{2.275311in}}{\pgfqpoint{1.369972in}{2.271193in}}%
\pgfpathcurveto{\pgfqpoint{1.369972in}{2.267074in}}{\pgfqpoint{1.371608in}{2.263124in}}{\pgfqpoint{1.374520in}{2.260212in}}%
\pgfpathcurveto{\pgfqpoint{1.377432in}{2.257300in}}{\pgfqpoint{1.381382in}{2.255664in}}{\pgfqpoint{1.385500in}{2.255664in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{2.255664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384362in}{2.243964in}}%
\pgfpathcurveto{\pgfqpoint{1.388480in}{2.243964in}}{\pgfqpoint{1.392430in}{2.245600in}}{\pgfqpoint{1.395342in}{2.248512in}}%
\pgfpathcurveto{\pgfqpoint{1.398254in}{2.251424in}}{\pgfqpoint{1.399890in}{2.255374in}}{\pgfqpoint{1.399890in}{2.259492in}}%
\pgfpathcurveto{\pgfqpoint{1.399890in}{2.263610in}}{\pgfqpoint{1.398254in}{2.267560in}}{\pgfqpoint{1.395342in}{2.270472in}}%
\pgfpathcurveto{\pgfqpoint{1.392430in}{2.273384in}}{\pgfqpoint{1.388480in}{2.275020in}}{\pgfqpoint{1.384362in}{2.275020in}}%
\pgfpathcurveto{\pgfqpoint{1.380243in}{2.275020in}}{\pgfqpoint{1.376293in}{2.273384in}}{\pgfqpoint{1.373381in}{2.270472in}}%
\pgfpathcurveto{\pgfqpoint{1.370470in}{2.267560in}}{\pgfqpoint{1.368833in}{2.263610in}}{\pgfqpoint{1.368833in}{2.259492in}}%
\pgfpathcurveto{\pgfqpoint{1.368833in}{2.255374in}}{\pgfqpoint{1.370470in}{2.251424in}}{\pgfqpoint{1.373381in}{2.248512in}}%
\pgfpathcurveto{\pgfqpoint{1.376293in}{2.245600in}}{\pgfqpoint{1.380243in}{2.243964in}}{\pgfqpoint{1.384362in}{2.243964in}}%
\pgfpathlineto{\pgfqpoint{1.384362in}{2.243964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701505in}{2.000176in}}%
\pgfpathcurveto{\pgfqpoint{1.705624in}{2.000176in}}{\pgfqpoint{1.709574in}{2.001812in}}{\pgfqpoint{1.712486in}{2.004724in}}%
\pgfpathcurveto{\pgfqpoint{1.715398in}{2.007636in}}{\pgfqpoint{1.717034in}{2.011586in}}{\pgfqpoint{1.717034in}{2.015704in}}%
\pgfpathcurveto{\pgfqpoint{1.717034in}{2.019822in}}{\pgfqpoint{1.715398in}{2.023772in}}{\pgfqpoint{1.712486in}{2.026684in}}%
\pgfpathcurveto{\pgfqpoint{1.709574in}{2.029596in}}{\pgfqpoint{1.705624in}{2.031233in}}{\pgfqpoint{1.701505in}{2.031233in}}%
\pgfpathcurveto{\pgfqpoint{1.697387in}{2.031233in}}{\pgfqpoint{1.693437in}{2.029596in}}{\pgfqpoint{1.690525in}{2.026684in}}%
\pgfpathcurveto{\pgfqpoint{1.687613in}{2.023772in}}{\pgfqpoint{1.685977in}{2.019822in}}{\pgfqpoint{1.685977in}{2.015704in}}%
\pgfpathcurveto{\pgfqpoint{1.685977in}{2.011586in}}{\pgfqpoint{1.687613in}{2.007636in}}{\pgfqpoint{1.690525in}{2.004724in}}%
\pgfpathcurveto{\pgfqpoint{1.693437in}{2.001812in}}{\pgfqpoint{1.697387in}{2.000176in}}{\pgfqpoint{1.701505in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{1.701505in}{2.000176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691818in}{2.554301in}}%
\pgfpathcurveto{\pgfqpoint{1.695936in}{2.554301in}}{\pgfqpoint{1.699886in}{2.555937in}}{\pgfqpoint{1.702798in}{2.558849in}}%
\pgfpathcurveto{\pgfqpoint{1.705710in}{2.561761in}}{\pgfqpoint{1.707346in}{2.565711in}}{\pgfqpoint{1.707346in}{2.569829in}}%
\pgfpathcurveto{\pgfqpoint{1.707346in}{2.573947in}}{\pgfqpoint{1.705710in}{2.577898in}}{\pgfqpoint{1.702798in}{2.580809in}}%
\pgfpathcurveto{\pgfqpoint{1.699886in}{2.583721in}}{\pgfqpoint{1.695936in}{2.585358in}}{\pgfqpoint{1.691818in}{2.585358in}}%
\pgfpathcurveto{\pgfqpoint{1.687700in}{2.585358in}}{\pgfqpoint{1.683750in}{2.583721in}}{\pgfqpoint{1.680838in}{2.580809in}}%
\pgfpathcurveto{\pgfqpoint{1.677926in}{2.577898in}}{\pgfqpoint{1.676290in}{2.573947in}}{\pgfqpoint{1.676290in}{2.569829in}}%
\pgfpathcurveto{\pgfqpoint{1.676290in}{2.565711in}}{\pgfqpoint{1.677926in}{2.561761in}}{\pgfqpoint{1.680838in}{2.558849in}}%
\pgfpathcurveto{\pgfqpoint{1.683750in}{2.555937in}}{\pgfqpoint{1.687700in}{2.554301in}}{\pgfqpoint{1.691818in}{2.554301in}}%
\pgfpathlineto{\pgfqpoint{1.691818in}{2.554301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686024in}{2.104867in}}%
\pgfpathcurveto{\pgfqpoint{1.690142in}{2.104867in}}{\pgfqpoint{1.694092in}{2.106504in}}{\pgfqpoint{1.697004in}{2.109415in}}%
\pgfpathcurveto{\pgfqpoint{1.699916in}{2.112327in}}{\pgfqpoint{1.701552in}{2.116277in}}{\pgfqpoint{1.701552in}{2.120396in}}%
\pgfpathcurveto{\pgfqpoint{1.701552in}{2.124514in}}{\pgfqpoint{1.699916in}{2.128464in}}{\pgfqpoint{1.697004in}{2.131376in}}%
\pgfpathcurveto{\pgfqpoint{1.694092in}{2.134288in}}{\pgfqpoint{1.690142in}{2.135924in}}{\pgfqpoint{1.686024in}{2.135924in}}%
\pgfpathcurveto{\pgfqpoint{1.681906in}{2.135924in}}{\pgfqpoint{1.677956in}{2.134288in}}{\pgfqpoint{1.675044in}{2.131376in}}%
\pgfpathcurveto{\pgfqpoint{1.672132in}{2.128464in}}{\pgfqpoint{1.670496in}{2.124514in}}{\pgfqpoint{1.670496in}{2.120396in}}%
\pgfpathcurveto{\pgfqpoint{1.670496in}{2.116277in}}{\pgfqpoint{1.672132in}{2.112327in}}{\pgfqpoint{1.675044in}{2.109415in}}%
\pgfpathcurveto{\pgfqpoint{1.677956in}{2.106504in}}{\pgfqpoint{1.681906in}{2.104867in}}{\pgfqpoint{1.686024in}{2.104867in}}%
\pgfpathlineto{\pgfqpoint{1.686024in}{2.104867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692124in}{2.471265in}}%
\pgfpathcurveto{\pgfqpoint{1.696242in}{2.471265in}}{\pgfqpoint{1.700192in}{2.472901in}}{\pgfqpoint{1.703104in}{2.475813in}}%
\pgfpathcurveto{\pgfqpoint{1.706016in}{2.478725in}}{\pgfqpoint{1.707652in}{2.482675in}}{\pgfqpoint{1.707652in}{2.486793in}}%
\pgfpathcurveto{\pgfqpoint{1.707652in}{2.490911in}}{\pgfqpoint{1.706016in}{2.494861in}}{\pgfqpoint{1.703104in}{2.497773in}}%
\pgfpathcurveto{\pgfqpoint{1.700192in}{2.500685in}}{\pgfqpoint{1.696242in}{2.502321in}}{\pgfqpoint{1.692124in}{2.502321in}}%
\pgfpathcurveto{\pgfqpoint{1.688005in}{2.502321in}}{\pgfqpoint{1.684055in}{2.500685in}}{\pgfqpoint{1.681143in}{2.497773in}}%
\pgfpathcurveto{\pgfqpoint{1.678231in}{2.494861in}}{\pgfqpoint{1.676595in}{2.490911in}}{\pgfqpoint{1.676595in}{2.486793in}}%
\pgfpathcurveto{\pgfqpoint{1.676595in}{2.482675in}}{\pgfqpoint{1.678231in}{2.478725in}}{\pgfqpoint{1.681143in}{2.475813in}}%
\pgfpathcurveto{\pgfqpoint{1.684055in}{2.472901in}}{\pgfqpoint{1.688005in}{2.471265in}}{\pgfqpoint{1.692124in}{2.471265in}}%
\pgfpathlineto{\pgfqpoint{1.692124in}{2.471265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699778in}{2.499518in}}%
\pgfpathcurveto{\pgfqpoint{1.703896in}{2.499518in}}{\pgfqpoint{1.707847in}{2.501154in}}{\pgfqpoint{1.710758in}{2.504066in}}%
\pgfpathcurveto{\pgfqpoint{1.713670in}{2.506978in}}{\pgfqpoint{1.715307in}{2.510928in}}{\pgfqpoint{1.715307in}{2.515046in}}%
\pgfpathcurveto{\pgfqpoint{1.715307in}{2.519164in}}{\pgfqpoint{1.713670in}{2.523114in}}{\pgfqpoint{1.710758in}{2.526026in}}%
\pgfpathcurveto{\pgfqpoint{1.707847in}{2.528938in}}{\pgfqpoint{1.703896in}{2.530575in}}{\pgfqpoint{1.699778in}{2.530575in}}%
\pgfpathcurveto{\pgfqpoint{1.695660in}{2.530575in}}{\pgfqpoint{1.691710in}{2.528938in}}{\pgfqpoint{1.688798in}{2.526026in}}%
\pgfpathcurveto{\pgfqpoint{1.685886in}{2.523114in}}{\pgfqpoint{1.684250in}{2.519164in}}{\pgfqpoint{1.684250in}{2.515046in}}%
\pgfpathcurveto{\pgfqpoint{1.684250in}{2.510928in}}{\pgfqpoint{1.685886in}{2.506978in}}{\pgfqpoint{1.688798in}{2.504066in}}%
\pgfpathcurveto{\pgfqpoint{1.691710in}{2.501154in}}{\pgfqpoint{1.695660in}{2.499518in}}{\pgfqpoint{1.699778in}{2.499518in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{2.499518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694906in}{2.146713in}}%
\pgfpathcurveto{\pgfqpoint{1.699024in}{2.146713in}}{\pgfqpoint{1.702974in}{2.148349in}}{\pgfqpoint{1.705886in}{2.151261in}}%
\pgfpathcurveto{\pgfqpoint{1.708798in}{2.154173in}}{\pgfqpoint{1.710434in}{2.158123in}}{\pgfqpoint{1.710434in}{2.162241in}}%
\pgfpathcurveto{\pgfqpoint{1.710434in}{2.166360in}}{\pgfqpoint{1.708798in}{2.170310in}}{\pgfqpoint{1.705886in}{2.173222in}}%
\pgfpathcurveto{\pgfqpoint{1.702974in}{2.176134in}}{\pgfqpoint{1.699024in}{2.177770in}}{\pgfqpoint{1.694906in}{2.177770in}}%
\pgfpathcurveto{\pgfqpoint{1.690788in}{2.177770in}}{\pgfqpoint{1.686838in}{2.176134in}}{\pgfqpoint{1.683926in}{2.173222in}}%
\pgfpathcurveto{\pgfqpoint{1.681014in}{2.170310in}}{\pgfqpoint{1.679378in}{2.166360in}}{\pgfqpoint{1.679378in}{2.162241in}}%
\pgfpathcurveto{\pgfqpoint{1.679378in}{2.158123in}}{\pgfqpoint{1.681014in}{2.154173in}}{\pgfqpoint{1.683926in}{2.151261in}}%
\pgfpathcurveto{\pgfqpoint{1.686838in}{2.148349in}}{\pgfqpoint{1.690788in}{2.146713in}}{\pgfqpoint{1.694906in}{2.146713in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{2.146713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692860in}{1.959248in}}%
\pgfpathcurveto{\pgfqpoint{1.696978in}{1.959248in}}{\pgfqpoint{1.700928in}{1.960884in}}{\pgfqpoint{1.703840in}{1.963796in}}%
\pgfpathcurveto{\pgfqpoint{1.706752in}{1.966708in}}{\pgfqpoint{1.708388in}{1.970658in}}{\pgfqpoint{1.708388in}{1.974776in}}%
\pgfpathcurveto{\pgfqpoint{1.708388in}{1.978894in}}{\pgfqpoint{1.706752in}{1.982844in}}{\pgfqpoint{1.703840in}{1.985756in}}%
\pgfpathcurveto{\pgfqpoint{1.700928in}{1.988668in}}{\pgfqpoint{1.696978in}{1.990304in}}{\pgfqpoint{1.692860in}{1.990304in}}%
\pgfpathcurveto{\pgfqpoint{1.688742in}{1.990304in}}{\pgfqpoint{1.684792in}{1.988668in}}{\pgfqpoint{1.681880in}{1.985756in}}%
\pgfpathcurveto{\pgfqpoint{1.678968in}{1.982844in}}{\pgfqpoint{1.677332in}{1.978894in}}{\pgfqpoint{1.677332in}{1.974776in}}%
\pgfpathcurveto{\pgfqpoint{1.677332in}{1.970658in}}{\pgfqpoint{1.678968in}{1.966708in}}{\pgfqpoint{1.681880in}{1.963796in}}%
\pgfpathcurveto{\pgfqpoint{1.684792in}{1.960884in}}{\pgfqpoint{1.688742in}{1.959248in}}{\pgfqpoint{1.692860in}{1.959248in}}%
\pgfpathlineto{\pgfqpoint{1.692860in}{1.959248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690645in}{2.598915in}}%
\pgfpathcurveto{\pgfqpoint{1.694763in}{2.598915in}}{\pgfqpoint{1.698713in}{2.600551in}}{\pgfqpoint{1.701625in}{2.603463in}}%
\pgfpathcurveto{\pgfqpoint{1.704537in}{2.606375in}}{\pgfqpoint{1.706173in}{2.610325in}}{\pgfqpoint{1.706173in}{2.614443in}}%
\pgfpathcurveto{\pgfqpoint{1.706173in}{2.618561in}}{\pgfqpoint{1.704537in}{2.622511in}}{\pgfqpoint{1.701625in}{2.625423in}}%
\pgfpathcurveto{\pgfqpoint{1.698713in}{2.628335in}}{\pgfqpoint{1.694763in}{2.629971in}}{\pgfqpoint{1.690645in}{2.629971in}}%
\pgfpathcurveto{\pgfqpoint{1.686526in}{2.629971in}}{\pgfqpoint{1.682576in}{2.628335in}}{\pgfqpoint{1.679664in}{2.625423in}}%
\pgfpathcurveto{\pgfqpoint{1.676752in}{2.622511in}}{\pgfqpoint{1.675116in}{2.618561in}}{\pgfqpoint{1.675116in}{2.614443in}}%
\pgfpathcurveto{\pgfqpoint{1.675116in}{2.610325in}}{\pgfqpoint{1.676752in}{2.606375in}}{\pgfqpoint{1.679664in}{2.603463in}}%
\pgfpathcurveto{\pgfqpoint{1.682576in}{2.600551in}}{\pgfqpoint{1.686526in}{2.598915in}}{\pgfqpoint{1.690645in}{2.598915in}}%
\pgfpathlineto{\pgfqpoint{1.690645in}{2.598915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699884in}{2.392723in}}%
\pgfpathcurveto{\pgfqpoint{1.704002in}{2.392723in}}{\pgfqpoint{1.707952in}{2.394359in}}{\pgfqpoint{1.710864in}{2.397271in}}%
\pgfpathcurveto{\pgfqpoint{1.713776in}{2.400183in}}{\pgfqpoint{1.715412in}{2.404133in}}{\pgfqpoint{1.715412in}{2.408251in}}%
\pgfpathcurveto{\pgfqpoint{1.715412in}{2.412369in}}{\pgfqpoint{1.713776in}{2.416319in}}{\pgfqpoint{1.710864in}{2.419231in}}%
\pgfpathcurveto{\pgfqpoint{1.707952in}{2.422143in}}{\pgfqpoint{1.704002in}{2.423779in}}{\pgfqpoint{1.699884in}{2.423779in}}%
\pgfpathcurveto{\pgfqpoint{1.695765in}{2.423779in}}{\pgfqpoint{1.691815in}{2.422143in}}{\pgfqpoint{1.688903in}{2.419231in}}%
\pgfpathcurveto{\pgfqpoint{1.685991in}{2.416319in}}{\pgfqpoint{1.684355in}{2.412369in}}{\pgfqpoint{1.684355in}{2.408251in}}%
\pgfpathcurveto{\pgfqpoint{1.684355in}{2.404133in}}{\pgfqpoint{1.685991in}{2.400183in}}{\pgfqpoint{1.688903in}{2.397271in}}%
\pgfpathcurveto{\pgfqpoint{1.691815in}{2.394359in}}{\pgfqpoint{1.695765in}{2.392723in}}{\pgfqpoint{1.699884in}{2.392723in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{2.392723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701152in}{2.229595in}}%
\pgfpathcurveto{\pgfqpoint{1.705270in}{2.229595in}}{\pgfqpoint{1.709221in}{2.231231in}}{\pgfqpoint{1.712132in}{2.234143in}}%
\pgfpathcurveto{\pgfqpoint{1.715044in}{2.237055in}}{\pgfqpoint{1.716681in}{2.241005in}}{\pgfqpoint{1.716681in}{2.245123in}}%
\pgfpathcurveto{\pgfqpoint{1.716681in}{2.249241in}}{\pgfqpoint{1.715044in}{2.253191in}}{\pgfqpoint{1.712132in}{2.256103in}}%
\pgfpathcurveto{\pgfqpoint{1.709221in}{2.259015in}}{\pgfqpoint{1.705270in}{2.260651in}}{\pgfqpoint{1.701152in}{2.260651in}}%
\pgfpathcurveto{\pgfqpoint{1.697034in}{2.260651in}}{\pgfqpoint{1.693084in}{2.259015in}}{\pgfqpoint{1.690172in}{2.256103in}}%
\pgfpathcurveto{\pgfqpoint{1.687260in}{2.253191in}}{\pgfqpoint{1.685624in}{2.249241in}}{\pgfqpoint{1.685624in}{2.245123in}}%
\pgfpathcurveto{\pgfqpoint{1.685624in}{2.241005in}}{\pgfqpoint{1.687260in}{2.237055in}}{\pgfqpoint{1.690172in}{2.234143in}}%
\pgfpathcurveto{\pgfqpoint{1.693084in}{2.231231in}}{\pgfqpoint{1.697034in}{2.229595in}}{\pgfqpoint{1.701152in}{2.229595in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{2.229595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711841in}{2.442738in}}%
\pgfpathcurveto{\pgfqpoint{1.715959in}{2.442738in}}{\pgfqpoint{1.719909in}{2.444375in}}{\pgfqpoint{1.722821in}{2.447287in}}%
\pgfpathcurveto{\pgfqpoint{1.725733in}{2.450199in}}{\pgfqpoint{1.727369in}{2.454149in}}{\pgfqpoint{1.727369in}{2.458267in}}%
\pgfpathcurveto{\pgfqpoint{1.727369in}{2.462385in}}{\pgfqpoint{1.725733in}{2.466335in}}{\pgfqpoint{1.722821in}{2.469247in}}%
\pgfpathcurveto{\pgfqpoint{1.719909in}{2.472159in}}{\pgfqpoint{1.715959in}{2.473795in}}{\pgfqpoint{1.711841in}{2.473795in}}%
\pgfpathcurveto{\pgfqpoint{1.707723in}{2.473795in}}{\pgfqpoint{1.703773in}{2.472159in}}{\pgfqpoint{1.700861in}{2.469247in}}%
\pgfpathcurveto{\pgfqpoint{1.697949in}{2.466335in}}{\pgfqpoint{1.696313in}{2.462385in}}{\pgfqpoint{1.696313in}{2.458267in}}%
\pgfpathcurveto{\pgfqpoint{1.696313in}{2.454149in}}{\pgfqpoint{1.697949in}{2.450199in}}{\pgfqpoint{1.700861in}{2.447287in}}%
\pgfpathcurveto{\pgfqpoint{1.703773in}{2.444375in}}{\pgfqpoint{1.707723in}{2.442738in}}{\pgfqpoint{1.711841in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{1.711841in}{2.442738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690963in}{2.163908in}}%
\pgfpathcurveto{\pgfqpoint{1.695081in}{2.163908in}}{\pgfqpoint{1.699031in}{2.165544in}}{\pgfqpoint{1.701943in}{2.168456in}}%
\pgfpathcurveto{\pgfqpoint{1.704855in}{2.171368in}}{\pgfqpoint{1.706491in}{2.175318in}}{\pgfqpoint{1.706491in}{2.179436in}}%
\pgfpathcurveto{\pgfqpoint{1.706491in}{2.183555in}}{\pgfqpoint{1.704855in}{2.187505in}}{\pgfqpoint{1.701943in}{2.190417in}}%
\pgfpathcurveto{\pgfqpoint{1.699031in}{2.193329in}}{\pgfqpoint{1.695081in}{2.194965in}}{\pgfqpoint{1.690963in}{2.194965in}}%
\pgfpathcurveto{\pgfqpoint{1.686845in}{2.194965in}}{\pgfqpoint{1.682895in}{2.193329in}}{\pgfqpoint{1.679983in}{2.190417in}}%
\pgfpathcurveto{\pgfqpoint{1.677071in}{2.187505in}}{\pgfqpoint{1.675434in}{2.183555in}}{\pgfqpoint{1.675434in}{2.179436in}}%
\pgfpathcurveto{\pgfqpoint{1.675434in}{2.175318in}}{\pgfqpoint{1.677071in}{2.171368in}}{\pgfqpoint{1.679983in}{2.168456in}}%
\pgfpathcurveto{\pgfqpoint{1.682895in}{2.165544in}}{\pgfqpoint{1.686845in}{2.163908in}}{\pgfqpoint{1.690963in}{2.163908in}}%
\pgfpathlineto{\pgfqpoint{1.690963in}{2.163908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689040in}{1.719383in}}%
\pgfpathcurveto{\pgfqpoint{1.693159in}{1.719383in}}{\pgfqpoint{1.697109in}{1.721019in}}{\pgfqpoint{1.700021in}{1.723931in}}%
\pgfpathcurveto{\pgfqpoint{1.702932in}{1.726843in}}{\pgfqpoint{1.704569in}{1.730793in}}{\pgfqpoint{1.704569in}{1.734911in}}%
\pgfpathcurveto{\pgfqpoint{1.704569in}{1.739029in}}{\pgfqpoint{1.702932in}{1.742979in}}{\pgfqpoint{1.700021in}{1.745891in}}%
\pgfpathcurveto{\pgfqpoint{1.697109in}{1.748803in}}{\pgfqpoint{1.693159in}{1.750439in}}{\pgfqpoint{1.689040in}{1.750439in}}%
\pgfpathcurveto{\pgfqpoint{1.684922in}{1.750439in}}{\pgfqpoint{1.680972in}{1.748803in}}{\pgfqpoint{1.678060in}{1.745891in}}%
\pgfpathcurveto{\pgfqpoint{1.675148in}{1.742979in}}{\pgfqpoint{1.673512in}{1.739029in}}{\pgfqpoint{1.673512in}{1.734911in}}%
\pgfpathcurveto{\pgfqpoint{1.673512in}{1.730793in}}{\pgfqpoint{1.675148in}{1.726843in}}{\pgfqpoint{1.678060in}{1.723931in}}%
\pgfpathcurveto{\pgfqpoint{1.680972in}{1.721019in}}{\pgfqpoint{1.684922in}{1.719383in}}{\pgfqpoint{1.689040in}{1.719383in}}%
\pgfpathlineto{\pgfqpoint{1.689040in}{1.719383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699219in}{2.706685in}}%
\pgfpathcurveto{\pgfqpoint{1.703337in}{2.706685in}}{\pgfqpoint{1.707287in}{2.708321in}}{\pgfqpoint{1.710199in}{2.711233in}}%
\pgfpathcurveto{\pgfqpoint{1.713111in}{2.714145in}}{\pgfqpoint{1.714747in}{2.718095in}}{\pgfqpoint{1.714747in}{2.722213in}}%
\pgfpathcurveto{\pgfqpoint{1.714747in}{2.726331in}}{\pgfqpoint{1.713111in}{2.730281in}}{\pgfqpoint{1.710199in}{2.733193in}}%
\pgfpathcurveto{\pgfqpoint{1.707287in}{2.736105in}}{\pgfqpoint{1.703337in}{2.737742in}}{\pgfqpoint{1.699219in}{2.737742in}}%
\pgfpathcurveto{\pgfqpoint{1.695101in}{2.737742in}}{\pgfqpoint{1.691151in}{2.736105in}}{\pgfqpoint{1.688239in}{2.733193in}}%
\pgfpathcurveto{\pgfqpoint{1.685327in}{2.730281in}}{\pgfqpoint{1.683691in}{2.726331in}}{\pgfqpoint{1.683691in}{2.722213in}}%
\pgfpathcurveto{\pgfqpoint{1.683691in}{2.718095in}}{\pgfqpoint{1.685327in}{2.714145in}}{\pgfqpoint{1.688239in}{2.711233in}}%
\pgfpathcurveto{\pgfqpoint{1.691151in}{2.708321in}}{\pgfqpoint{1.695101in}{2.706685in}}{\pgfqpoint{1.699219in}{2.706685in}}%
\pgfpathlineto{\pgfqpoint{1.699219in}{2.706685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684682in}{2.197615in}}%
\pgfpathcurveto{\pgfqpoint{1.688800in}{2.197615in}}{\pgfqpoint{1.692750in}{2.199251in}}{\pgfqpoint{1.695662in}{2.202163in}}%
\pgfpathcurveto{\pgfqpoint{1.698574in}{2.205075in}}{\pgfqpoint{1.700210in}{2.209025in}}{\pgfqpoint{1.700210in}{2.213143in}}%
\pgfpathcurveto{\pgfqpoint{1.700210in}{2.217261in}}{\pgfqpoint{1.698574in}{2.221211in}}{\pgfqpoint{1.695662in}{2.224123in}}%
\pgfpathcurveto{\pgfqpoint{1.692750in}{2.227035in}}{\pgfqpoint{1.688800in}{2.228671in}}{\pgfqpoint{1.684682in}{2.228671in}}%
\pgfpathcurveto{\pgfqpoint{1.680564in}{2.228671in}}{\pgfqpoint{1.676614in}{2.227035in}}{\pgfqpoint{1.673702in}{2.224123in}}%
\pgfpathcurveto{\pgfqpoint{1.670790in}{2.221211in}}{\pgfqpoint{1.669154in}{2.217261in}}{\pgfqpoint{1.669154in}{2.213143in}}%
\pgfpathcurveto{\pgfqpoint{1.669154in}{2.209025in}}{\pgfqpoint{1.670790in}{2.205075in}}{\pgfqpoint{1.673702in}{2.202163in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{2.199251in}}{\pgfqpoint{1.680564in}{2.197615in}}{\pgfqpoint{1.684682in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{1.684682in}{2.197615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698544in}{2.520156in}}%
\pgfpathcurveto{\pgfqpoint{1.702662in}{2.520156in}}{\pgfqpoint{1.706612in}{2.521792in}}{\pgfqpoint{1.709524in}{2.524704in}}%
\pgfpathcurveto{\pgfqpoint{1.712436in}{2.527616in}}{\pgfqpoint{1.714073in}{2.531566in}}{\pgfqpoint{1.714073in}{2.535684in}}%
\pgfpathcurveto{\pgfqpoint{1.714073in}{2.539802in}}{\pgfqpoint{1.712436in}{2.543753in}}{\pgfqpoint{1.709524in}{2.546664in}}%
\pgfpathcurveto{\pgfqpoint{1.706612in}{2.549576in}}{\pgfqpoint{1.702662in}{2.551213in}}{\pgfqpoint{1.698544in}{2.551213in}}%
\pgfpathcurveto{\pgfqpoint{1.694426in}{2.551213in}}{\pgfqpoint{1.690476in}{2.549576in}}{\pgfqpoint{1.687564in}{2.546664in}}%
\pgfpathcurveto{\pgfqpoint{1.684652in}{2.543753in}}{\pgfqpoint{1.683016in}{2.539802in}}{\pgfqpoint{1.683016in}{2.535684in}}%
\pgfpathcurveto{\pgfqpoint{1.683016in}{2.531566in}}{\pgfqpoint{1.684652in}{2.527616in}}{\pgfqpoint{1.687564in}{2.524704in}}%
\pgfpathcurveto{\pgfqpoint{1.690476in}{2.521792in}}{\pgfqpoint{1.694426in}{2.520156in}}{\pgfqpoint{1.698544in}{2.520156in}}%
\pgfpathlineto{\pgfqpoint{1.698544in}{2.520156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684790in}{2.623075in}}%
\pgfpathcurveto{\pgfqpoint{1.688909in}{2.623075in}}{\pgfqpoint{1.692859in}{2.624711in}}{\pgfqpoint{1.695771in}{2.627623in}}%
\pgfpathcurveto{\pgfqpoint{1.698683in}{2.630535in}}{\pgfqpoint{1.700319in}{2.634485in}}{\pgfqpoint{1.700319in}{2.638603in}}%
\pgfpathcurveto{\pgfqpoint{1.700319in}{2.642721in}}{\pgfqpoint{1.698683in}{2.646671in}}{\pgfqpoint{1.695771in}{2.649583in}}%
\pgfpathcurveto{\pgfqpoint{1.692859in}{2.652495in}}{\pgfqpoint{1.688909in}{2.654131in}}{\pgfqpoint{1.684790in}{2.654131in}}%
\pgfpathcurveto{\pgfqpoint{1.680672in}{2.654131in}}{\pgfqpoint{1.676722in}{2.652495in}}{\pgfqpoint{1.673810in}{2.649583in}}%
\pgfpathcurveto{\pgfqpoint{1.670898in}{2.646671in}}{\pgfqpoint{1.669262in}{2.642721in}}{\pgfqpoint{1.669262in}{2.638603in}}%
\pgfpathcurveto{\pgfqpoint{1.669262in}{2.634485in}}{\pgfqpoint{1.670898in}{2.630535in}}{\pgfqpoint{1.673810in}{2.627623in}}%
\pgfpathcurveto{\pgfqpoint{1.676722in}{2.624711in}}{\pgfqpoint{1.680672in}{2.623075in}}{\pgfqpoint{1.684790in}{2.623075in}}%
\pgfpathlineto{\pgfqpoint{1.684790in}{2.623075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684803in}{2.414832in}}%
\pgfpathcurveto{\pgfqpoint{1.688922in}{2.414832in}}{\pgfqpoint{1.692872in}{2.416468in}}{\pgfqpoint{1.695784in}{2.419380in}}%
\pgfpathcurveto{\pgfqpoint{1.698696in}{2.422292in}}{\pgfqpoint{1.700332in}{2.426242in}}{\pgfqpoint{1.700332in}{2.430360in}}%
\pgfpathcurveto{\pgfqpoint{1.700332in}{2.434478in}}{\pgfqpoint{1.698696in}{2.438428in}}{\pgfqpoint{1.695784in}{2.441340in}}%
\pgfpathcurveto{\pgfqpoint{1.692872in}{2.444252in}}{\pgfqpoint{1.688922in}{2.445888in}}{\pgfqpoint{1.684803in}{2.445888in}}%
\pgfpathcurveto{\pgfqpoint{1.680685in}{2.445888in}}{\pgfqpoint{1.676735in}{2.444252in}}{\pgfqpoint{1.673823in}{2.441340in}}%
\pgfpathcurveto{\pgfqpoint{1.670911in}{2.438428in}}{\pgfqpoint{1.669275in}{2.434478in}}{\pgfqpoint{1.669275in}{2.430360in}}%
\pgfpathcurveto{\pgfqpoint{1.669275in}{2.426242in}}{\pgfqpoint{1.670911in}{2.422292in}}{\pgfqpoint{1.673823in}{2.419380in}}%
\pgfpathcurveto{\pgfqpoint{1.676735in}{2.416468in}}{\pgfqpoint{1.680685in}{2.414832in}}{\pgfqpoint{1.684803in}{2.414832in}}%
\pgfpathlineto{\pgfqpoint{1.684803in}{2.414832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684449in}{2.138912in}}%
\pgfpathcurveto{\pgfqpoint{1.688567in}{2.138912in}}{\pgfqpoint{1.692517in}{2.140548in}}{\pgfqpoint{1.695429in}{2.143460in}}%
\pgfpathcurveto{\pgfqpoint{1.698341in}{2.146372in}}{\pgfqpoint{1.699977in}{2.150322in}}{\pgfqpoint{1.699977in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{1.699977in}{2.158558in}}{\pgfqpoint{1.698341in}{2.162508in}}{\pgfqpoint{1.695429in}{2.165420in}}%
\pgfpathcurveto{\pgfqpoint{1.692517in}{2.168332in}}{\pgfqpoint{1.688567in}{2.169968in}}{\pgfqpoint{1.684449in}{2.169968in}}%
\pgfpathcurveto{\pgfqpoint{1.680331in}{2.169968in}}{\pgfqpoint{1.676381in}{2.168332in}}{\pgfqpoint{1.673469in}{2.165420in}}%
\pgfpathcurveto{\pgfqpoint{1.670557in}{2.162508in}}{\pgfqpoint{1.668921in}{2.158558in}}{\pgfqpoint{1.668921in}{2.154440in}}%
\pgfpathcurveto{\pgfqpoint{1.668921in}{2.150322in}}{\pgfqpoint{1.670557in}{2.146372in}}{\pgfqpoint{1.673469in}{2.143460in}}%
\pgfpathcurveto{\pgfqpoint{1.676381in}{2.140548in}}{\pgfqpoint{1.680331in}{2.138912in}}{\pgfqpoint{1.684449in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{1.684449in}{2.138912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027480in}{2.016246in}}%
\pgfpathcurveto{\pgfqpoint{2.031598in}{2.016246in}}{\pgfqpoint{2.035548in}{2.017882in}}{\pgfqpoint{2.038460in}{2.020794in}}%
\pgfpathcurveto{\pgfqpoint{2.041372in}{2.023706in}}{\pgfqpoint{2.043009in}{2.027656in}}{\pgfqpoint{2.043009in}{2.031774in}}%
\pgfpathcurveto{\pgfqpoint{2.043009in}{2.035893in}}{\pgfqpoint{2.041372in}{2.039843in}}{\pgfqpoint{2.038460in}{2.042755in}}%
\pgfpathcurveto{\pgfqpoint{2.035548in}{2.045667in}}{\pgfqpoint{2.031598in}{2.047303in}}{\pgfqpoint{2.027480in}{2.047303in}}%
\pgfpathcurveto{\pgfqpoint{2.023362in}{2.047303in}}{\pgfqpoint{2.019412in}{2.045667in}}{\pgfqpoint{2.016500in}{2.042755in}}%
\pgfpathcurveto{\pgfqpoint{2.013588in}{2.039843in}}{\pgfqpoint{2.011952in}{2.035893in}}{\pgfqpoint{2.011952in}{2.031774in}}%
\pgfpathcurveto{\pgfqpoint{2.011952in}{2.027656in}}{\pgfqpoint{2.013588in}{2.023706in}}{\pgfqpoint{2.016500in}{2.020794in}}%
\pgfpathcurveto{\pgfqpoint{2.019412in}{2.017882in}}{\pgfqpoint{2.023362in}{2.016246in}}{\pgfqpoint{2.027480in}{2.016246in}}%
\pgfpathlineto{\pgfqpoint{2.027480in}{2.016246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034640in}{2.538445in}}%
\pgfpathcurveto{\pgfqpoint{2.038758in}{2.538445in}}{\pgfqpoint{2.042708in}{2.540081in}}{\pgfqpoint{2.045620in}{2.542993in}}%
\pgfpathcurveto{\pgfqpoint{2.048532in}{2.545905in}}{\pgfqpoint{2.050168in}{2.549855in}}{\pgfqpoint{2.050168in}{2.553973in}}%
\pgfpathcurveto{\pgfqpoint{2.050168in}{2.558091in}}{\pgfqpoint{2.048532in}{2.562041in}}{\pgfqpoint{2.045620in}{2.564953in}}%
\pgfpathcurveto{\pgfqpoint{2.042708in}{2.567865in}}{\pgfqpoint{2.038758in}{2.569501in}}{\pgfqpoint{2.034640in}{2.569501in}}%
\pgfpathcurveto{\pgfqpoint{2.030522in}{2.569501in}}{\pgfqpoint{2.026572in}{2.567865in}}{\pgfqpoint{2.023660in}{2.564953in}}%
\pgfpathcurveto{\pgfqpoint{2.020748in}{2.562041in}}{\pgfqpoint{2.019112in}{2.558091in}}{\pgfqpoint{2.019112in}{2.553973in}}%
\pgfpathcurveto{\pgfqpoint{2.019112in}{2.549855in}}{\pgfqpoint{2.020748in}{2.545905in}}{\pgfqpoint{2.023660in}{2.542993in}}%
\pgfpathcurveto{\pgfqpoint{2.026572in}{2.540081in}}{\pgfqpoint{2.030522in}{2.538445in}}{\pgfqpoint{2.034640in}{2.538445in}}%
\pgfpathlineto{\pgfqpoint{2.034640in}{2.538445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014677in}{2.331870in}}%
\pgfpathcurveto{\pgfqpoint{2.018796in}{2.331870in}}{\pgfqpoint{2.022746in}{2.333506in}}{\pgfqpoint{2.025658in}{2.336418in}}%
\pgfpathcurveto{\pgfqpoint{2.028569in}{2.339330in}}{\pgfqpoint{2.030206in}{2.343280in}}{\pgfqpoint{2.030206in}{2.347398in}}%
\pgfpathcurveto{\pgfqpoint{2.030206in}{2.351516in}}{\pgfqpoint{2.028569in}{2.355466in}}{\pgfqpoint{2.025658in}{2.358378in}}%
\pgfpathcurveto{\pgfqpoint{2.022746in}{2.361290in}}{\pgfqpoint{2.018796in}{2.362926in}}{\pgfqpoint{2.014677in}{2.362926in}}%
\pgfpathcurveto{\pgfqpoint{2.010559in}{2.362926in}}{\pgfqpoint{2.006609in}{2.361290in}}{\pgfqpoint{2.003697in}{2.358378in}}%
\pgfpathcurveto{\pgfqpoint{2.000785in}{2.355466in}}{\pgfqpoint{1.999149in}{2.351516in}}{\pgfqpoint{1.999149in}{2.347398in}}%
\pgfpathcurveto{\pgfqpoint{1.999149in}{2.343280in}}{\pgfqpoint{2.000785in}{2.339330in}}{\pgfqpoint{2.003697in}{2.336418in}}%
\pgfpathcurveto{\pgfqpoint{2.006609in}{2.333506in}}{\pgfqpoint{2.010559in}{2.331870in}}{\pgfqpoint{2.014677in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{2.014677in}{2.331870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020052in}{2.618183in}}%
\pgfpathcurveto{\pgfqpoint{2.024170in}{2.618183in}}{\pgfqpoint{2.028120in}{2.619819in}}{\pgfqpoint{2.031032in}{2.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.033944in}{2.625643in}}{\pgfqpoint{2.035580in}{2.629593in}}{\pgfqpoint{2.035580in}{2.633711in}}%
\pgfpathcurveto{\pgfqpoint{2.035580in}{2.637829in}}{\pgfqpoint{2.033944in}{2.641779in}}{\pgfqpoint{2.031032in}{2.644691in}}%
\pgfpathcurveto{\pgfqpoint{2.028120in}{2.647603in}}{\pgfqpoint{2.024170in}{2.649239in}}{\pgfqpoint{2.020052in}{2.649239in}}%
\pgfpathcurveto{\pgfqpoint{2.015933in}{2.649239in}}{\pgfqpoint{2.011983in}{2.647603in}}{\pgfqpoint{2.009071in}{2.644691in}}%
\pgfpathcurveto{\pgfqpoint{2.006160in}{2.641779in}}{\pgfqpoint{2.004523in}{2.637829in}}{\pgfqpoint{2.004523in}{2.633711in}}%
\pgfpathcurveto{\pgfqpoint{2.004523in}{2.629593in}}{\pgfqpoint{2.006160in}{2.625643in}}{\pgfqpoint{2.009071in}{2.622731in}}%
\pgfpathcurveto{\pgfqpoint{2.011983in}{2.619819in}}{\pgfqpoint{2.015933in}{2.618183in}}{\pgfqpoint{2.020052in}{2.618183in}}%
\pgfpathlineto{\pgfqpoint{2.020052in}{2.618183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009311in}{2.315067in}}%
\pgfpathcurveto{\pgfqpoint{2.013429in}{2.315067in}}{\pgfqpoint{2.017379in}{2.316703in}}{\pgfqpoint{2.020291in}{2.319615in}}%
\pgfpathcurveto{\pgfqpoint{2.023203in}{2.322527in}}{\pgfqpoint{2.024839in}{2.326477in}}{\pgfqpoint{2.024839in}{2.330595in}}%
\pgfpathcurveto{\pgfqpoint{2.024839in}{2.334713in}}{\pgfqpoint{2.023203in}{2.338663in}}{\pgfqpoint{2.020291in}{2.341575in}}%
\pgfpathcurveto{\pgfqpoint{2.017379in}{2.344487in}}{\pgfqpoint{2.013429in}{2.346123in}}{\pgfqpoint{2.009311in}{2.346123in}}%
\pgfpathcurveto{\pgfqpoint{2.005193in}{2.346123in}}{\pgfqpoint{2.001243in}{2.344487in}}{\pgfqpoint{1.998331in}{2.341575in}}%
\pgfpathcurveto{\pgfqpoint{1.995419in}{2.338663in}}{\pgfqpoint{1.993783in}{2.334713in}}{\pgfqpoint{1.993783in}{2.330595in}}%
\pgfpathcurveto{\pgfqpoint{1.993783in}{2.326477in}}{\pgfqpoint{1.995419in}{2.322527in}}{\pgfqpoint{1.998331in}{2.319615in}}%
\pgfpathcurveto{\pgfqpoint{2.001243in}{2.316703in}}{\pgfqpoint{2.005193in}{2.315067in}}{\pgfqpoint{2.009311in}{2.315067in}}%
\pgfpathlineto{\pgfqpoint{2.009311in}{2.315067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010240in}{2.117399in}}%
\pgfpathcurveto{\pgfqpoint{2.014358in}{2.117399in}}{\pgfqpoint{2.018309in}{2.119035in}}{\pgfqpoint{2.021220in}{2.121947in}}%
\pgfpathcurveto{\pgfqpoint{2.024132in}{2.124859in}}{\pgfqpoint{2.025769in}{2.128809in}}{\pgfqpoint{2.025769in}{2.132927in}}%
\pgfpathcurveto{\pgfqpoint{2.025769in}{2.137045in}}{\pgfqpoint{2.024132in}{2.140995in}}{\pgfqpoint{2.021220in}{2.143907in}}%
\pgfpathcurveto{\pgfqpoint{2.018309in}{2.146819in}}{\pgfqpoint{2.014358in}{2.148455in}}{\pgfqpoint{2.010240in}{2.148455in}}%
\pgfpathcurveto{\pgfqpoint{2.006122in}{2.148455in}}{\pgfqpoint{2.002172in}{2.146819in}}{\pgfqpoint{1.999260in}{2.143907in}}%
\pgfpathcurveto{\pgfqpoint{1.996348in}{2.140995in}}{\pgfqpoint{1.994712in}{2.137045in}}{\pgfqpoint{1.994712in}{2.132927in}}%
\pgfpathcurveto{\pgfqpoint{1.994712in}{2.128809in}}{\pgfqpoint{1.996348in}{2.124859in}}{\pgfqpoint{1.999260in}{2.121947in}}%
\pgfpathcurveto{\pgfqpoint{2.002172in}{2.119035in}}{\pgfqpoint{2.006122in}{2.117399in}}{\pgfqpoint{2.010240in}{2.117399in}}%
\pgfpathlineto{\pgfqpoint{2.010240in}{2.117399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023876in}{1.917160in}}%
\pgfpathcurveto{\pgfqpoint{2.027994in}{1.917160in}}{\pgfqpoint{2.031944in}{1.918797in}}{\pgfqpoint{2.034856in}{1.921709in}}%
\pgfpathcurveto{\pgfqpoint{2.037768in}{1.924620in}}{\pgfqpoint{2.039404in}{1.928570in}}{\pgfqpoint{2.039404in}{1.932689in}}%
\pgfpathcurveto{\pgfqpoint{2.039404in}{1.936807in}}{\pgfqpoint{2.037768in}{1.940757in}}{\pgfqpoint{2.034856in}{1.943669in}}%
\pgfpathcurveto{\pgfqpoint{2.031944in}{1.946581in}}{\pgfqpoint{2.027994in}{1.948217in}}{\pgfqpoint{2.023876in}{1.948217in}}%
\pgfpathcurveto{\pgfqpoint{2.019758in}{1.948217in}}{\pgfqpoint{2.015808in}{1.946581in}}{\pgfqpoint{2.012896in}{1.943669in}}%
\pgfpathcurveto{\pgfqpoint{2.009984in}{1.940757in}}{\pgfqpoint{2.008348in}{1.936807in}}{\pgfqpoint{2.008348in}{1.932689in}}%
\pgfpathcurveto{\pgfqpoint{2.008348in}{1.928570in}}{\pgfqpoint{2.009984in}{1.924620in}}{\pgfqpoint{2.012896in}{1.921709in}}%
\pgfpathcurveto{\pgfqpoint{2.015808in}{1.918797in}}{\pgfqpoint{2.019758in}{1.917160in}}{\pgfqpoint{2.023876in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{2.023876in}{1.917160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036652in}{2.624540in}}%
\pgfpathcurveto{\pgfqpoint{2.040770in}{2.624540in}}{\pgfqpoint{2.044720in}{2.626176in}}{\pgfqpoint{2.047632in}{2.629088in}}%
\pgfpathcurveto{\pgfqpoint{2.050544in}{2.632000in}}{\pgfqpoint{2.052180in}{2.635950in}}{\pgfqpoint{2.052180in}{2.640068in}}%
\pgfpathcurveto{\pgfqpoint{2.052180in}{2.644186in}}{\pgfqpoint{2.050544in}{2.648136in}}{\pgfqpoint{2.047632in}{2.651048in}}%
\pgfpathcurveto{\pgfqpoint{2.044720in}{2.653960in}}{\pgfqpoint{2.040770in}{2.655596in}}{\pgfqpoint{2.036652in}{2.655596in}}%
\pgfpathcurveto{\pgfqpoint{2.032534in}{2.655596in}}{\pgfqpoint{2.028583in}{2.653960in}}{\pgfqpoint{2.025672in}{2.651048in}}%
\pgfpathcurveto{\pgfqpoint{2.022760in}{2.648136in}}{\pgfqpoint{2.021123in}{2.644186in}}{\pgfqpoint{2.021123in}{2.640068in}}%
\pgfpathcurveto{\pgfqpoint{2.021123in}{2.635950in}}{\pgfqpoint{2.022760in}{2.632000in}}{\pgfqpoint{2.025672in}{2.629088in}}%
\pgfpathcurveto{\pgfqpoint{2.028583in}{2.626176in}}{\pgfqpoint{2.032534in}{2.624540in}}{\pgfqpoint{2.036652in}{2.624540in}}%
\pgfpathlineto{\pgfqpoint{2.036652in}{2.624540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015367in}{2.429994in}}%
\pgfpathcurveto{\pgfqpoint{2.019485in}{2.429994in}}{\pgfqpoint{2.023435in}{2.431630in}}{\pgfqpoint{2.026347in}{2.434542in}}%
\pgfpathcurveto{\pgfqpoint{2.029259in}{2.437454in}}{\pgfqpoint{2.030895in}{2.441404in}}{\pgfqpoint{2.030895in}{2.445522in}}%
\pgfpathcurveto{\pgfqpoint{2.030895in}{2.449640in}}{\pgfqpoint{2.029259in}{2.453590in}}{\pgfqpoint{2.026347in}{2.456502in}}%
\pgfpathcurveto{\pgfqpoint{2.023435in}{2.459414in}}{\pgfqpoint{2.019485in}{2.461051in}}{\pgfqpoint{2.015367in}{2.461051in}}%
\pgfpathcurveto{\pgfqpoint{2.011249in}{2.461051in}}{\pgfqpoint{2.007299in}{2.459414in}}{\pgfqpoint{2.004387in}{2.456502in}}%
\pgfpathcurveto{\pgfqpoint{2.001475in}{2.453590in}}{\pgfqpoint{1.999839in}{2.449640in}}{\pgfqpoint{1.999839in}{2.445522in}}%
\pgfpathcurveto{\pgfqpoint{1.999839in}{2.441404in}}{\pgfqpoint{2.001475in}{2.437454in}}{\pgfqpoint{2.004387in}{2.434542in}}%
\pgfpathcurveto{\pgfqpoint{2.007299in}{2.431630in}}{\pgfqpoint{2.011249in}{2.429994in}}{\pgfqpoint{2.015367in}{2.429994in}}%
\pgfpathlineto{\pgfqpoint{2.015367in}{2.429994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028922in}{2.265199in}}%
\pgfpathcurveto{\pgfqpoint{2.033040in}{2.265199in}}{\pgfqpoint{2.036990in}{2.266836in}}{\pgfqpoint{2.039902in}{2.269748in}}%
\pgfpathcurveto{\pgfqpoint{2.042814in}{2.272659in}}{\pgfqpoint{2.044450in}{2.276609in}}{\pgfqpoint{2.044450in}{2.280728in}}%
\pgfpathcurveto{\pgfqpoint{2.044450in}{2.284846in}}{\pgfqpoint{2.042814in}{2.288796in}}{\pgfqpoint{2.039902in}{2.291708in}}%
\pgfpathcurveto{\pgfqpoint{2.036990in}{2.294620in}}{\pgfqpoint{2.033040in}{2.296256in}}{\pgfqpoint{2.028922in}{2.296256in}}%
\pgfpathcurveto{\pgfqpoint{2.024803in}{2.296256in}}{\pgfqpoint{2.020853in}{2.294620in}}{\pgfqpoint{2.017941in}{2.291708in}}%
\pgfpathcurveto{\pgfqpoint{2.015030in}{2.288796in}}{\pgfqpoint{2.013393in}{2.284846in}}{\pgfqpoint{2.013393in}{2.280728in}}%
\pgfpathcurveto{\pgfqpoint{2.013393in}{2.276609in}}{\pgfqpoint{2.015030in}{2.272659in}}{\pgfqpoint{2.017941in}{2.269748in}}%
\pgfpathcurveto{\pgfqpoint{2.020853in}{2.266836in}}{\pgfqpoint{2.024803in}{2.265199in}}{\pgfqpoint{2.028922in}{2.265199in}}%
\pgfpathlineto{\pgfqpoint{2.028922in}{2.265199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029299in}{2.382992in}}%
\pgfpathcurveto{\pgfqpoint{2.033417in}{2.382992in}}{\pgfqpoint{2.037367in}{2.384628in}}{\pgfqpoint{2.040279in}{2.387540in}}%
\pgfpathcurveto{\pgfqpoint{2.043191in}{2.390452in}}{\pgfqpoint{2.044828in}{2.394402in}}{\pgfqpoint{2.044828in}{2.398521in}}%
\pgfpathcurveto{\pgfqpoint{2.044828in}{2.402639in}}{\pgfqpoint{2.043191in}{2.406589in}}{\pgfqpoint{2.040279in}{2.409501in}}%
\pgfpathcurveto{\pgfqpoint{2.037367in}{2.412413in}}{\pgfqpoint{2.033417in}{2.414049in}}{\pgfqpoint{2.029299in}{2.414049in}}%
\pgfpathcurveto{\pgfqpoint{2.025181in}{2.414049in}}{\pgfqpoint{2.021231in}{2.412413in}}{\pgfqpoint{2.018319in}{2.409501in}}%
\pgfpathcurveto{\pgfqpoint{2.015407in}{2.406589in}}{\pgfqpoint{2.013771in}{2.402639in}}{\pgfqpoint{2.013771in}{2.398521in}}%
\pgfpathcurveto{\pgfqpoint{2.013771in}{2.394402in}}{\pgfqpoint{2.015407in}{2.390452in}}{\pgfqpoint{2.018319in}{2.387540in}}%
\pgfpathcurveto{\pgfqpoint{2.021231in}{2.384628in}}{\pgfqpoint{2.025181in}{2.382992in}}{\pgfqpoint{2.029299in}{2.382992in}}%
\pgfpathlineto{\pgfqpoint{2.029299in}{2.382992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020011in}{2.148734in}}%
\pgfpathcurveto{\pgfqpoint{2.024129in}{2.148734in}}{\pgfqpoint{2.028079in}{2.150371in}}{\pgfqpoint{2.030991in}{2.153283in}}%
\pgfpathcurveto{\pgfqpoint{2.033903in}{2.156195in}}{\pgfqpoint{2.035539in}{2.160145in}}{\pgfqpoint{2.035539in}{2.164263in}}%
\pgfpathcurveto{\pgfqpoint{2.035539in}{2.168381in}}{\pgfqpoint{2.033903in}{2.172331in}}{\pgfqpoint{2.030991in}{2.175243in}}%
\pgfpathcurveto{\pgfqpoint{2.028079in}{2.178155in}}{\pgfqpoint{2.024129in}{2.179791in}}{\pgfqpoint{2.020011in}{2.179791in}}%
\pgfpathcurveto{\pgfqpoint{2.015893in}{2.179791in}}{\pgfqpoint{2.011943in}{2.178155in}}{\pgfqpoint{2.009031in}{2.175243in}}%
\pgfpathcurveto{\pgfqpoint{2.006119in}{2.172331in}}{\pgfqpoint{2.004483in}{2.168381in}}{\pgfqpoint{2.004483in}{2.164263in}}%
\pgfpathcurveto{\pgfqpoint{2.004483in}{2.160145in}}{\pgfqpoint{2.006119in}{2.156195in}}{\pgfqpoint{2.009031in}{2.153283in}}%
\pgfpathcurveto{\pgfqpoint{2.011943in}{2.150371in}}{\pgfqpoint{2.015893in}{2.148734in}}{\pgfqpoint{2.020011in}{2.148734in}}%
\pgfpathlineto{\pgfqpoint{2.020011in}{2.148734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031275in}{2.531707in}}%
\pgfpathcurveto{\pgfqpoint{2.035393in}{2.531707in}}{\pgfqpoint{2.039343in}{2.533343in}}{\pgfqpoint{2.042255in}{2.536255in}}%
\pgfpathcurveto{\pgfqpoint{2.045167in}{2.539167in}}{\pgfqpoint{2.046803in}{2.543117in}}{\pgfqpoint{2.046803in}{2.547235in}}%
\pgfpathcurveto{\pgfqpoint{2.046803in}{2.551353in}}{\pgfqpoint{2.045167in}{2.555303in}}{\pgfqpoint{2.042255in}{2.558215in}}%
\pgfpathcurveto{\pgfqpoint{2.039343in}{2.561127in}}{\pgfqpoint{2.035393in}{2.562763in}}{\pgfqpoint{2.031275in}{2.562763in}}%
\pgfpathcurveto{\pgfqpoint{2.027157in}{2.562763in}}{\pgfqpoint{2.023207in}{2.561127in}}{\pgfqpoint{2.020295in}{2.558215in}}%
\pgfpathcurveto{\pgfqpoint{2.017383in}{2.555303in}}{\pgfqpoint{2.015747in}{2.551353in}}{\pgfqpoint{2.015747in}{2.547235in}}%
\pgfpathcurveto{\pgfqpoint{2.015747in}{2.543117in}}{\pgfqpoint{2.017383in}{2.539167in}}{\pgfqpoint{2.020295in}{2.536255in}}%
\pgfpathcurveto{\pgfqpoint{2.023207in}{2.533343in}}{\pgfqpoint{2.027157in}{2.531707in}}{\pgfqpoint{2.031275in}{2.531707in}}%
\pgfpathlineto{\pgfqpoint{2.031275in}{2.531707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024761in}{2.648749in}}%
\pgfpathcurveto{\pgfqpoint{2.028879in}{2.648749in}}{\pgfqpoint{2.032829in}{2.650385in}}{\pgfqpoint{2.035741in}{2.653297in}}%
\pgfpathcurveto{\pgfqpoint{2.038653in}{2.656209in}}{\pgfqpoint{2.040289in}{2.660159in}}{\pgfqpoint{2.040289in}{2.664277in}}%
\pgfpathcurveto{\pgfqpoint{2.040289in}{2.668395in}}{\pgfqpoint{2.038653in}{2.672346in}}{\pgfqpoint{2.035741in}{2.675257in}}%
\pgfpathcurveto{\pgfqpoint{2.032829in}{2.678169in}}{\pgfqpoint{2.028879in}{2.679806in}}{\pgfqpoint{2.024761in}{2.679806in}}%
\pgfpathcurveto{\pgfqpoint{2.020643in}{2.679806in}}{\pgfqpoint{2.016693in}{2.678169in}}{\pgfqpoint{2.013781in}{2.675257in}}%
\pgfpathcurveto{\pgfqpoint{2.010869in}{2.672346in}}{\pgfqpoint{2.009233in}{2.668395in}}{\pgfqpoint{2.009233in}{2.664277in}}%
\pgfpathcurveto{\pgfqpoint{2.009233in}{2.660159in}}{\pgfqpoint{2.010869in}{2.656209in}}{\pgfqpoint{2.013781in}{2.653297in}}%
\pgfpathcurveto{\pgfqpoint{2.016693in}{2.650385in}}{\pgfqpoint{2.020643in}{2.648749in}}{\pgfqpoint{2.024761in}{2.648749in}}%
\pgfpathlineto{\pgfqpoint{2.024761in}{2.648749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014199in}{2.109303in}}%
\pgfpathcurveto{\pgfqpoint{2.018317in}{2.109303in}}{\pgfqpoint{2.022267in}{2.110939in}}{\pgfqpoint{2.025179in}{2.113851in}}%
\pgfpathcurveto{\pgfqpoint{2.028091in}{2.116763in}}{\pgfqpoint{2.029727in}{2.120713in}}{\pgfqpoint{2.029727in}{2.124831in}}%
\pgfpathcurveto{\pgfqpoint{2.029727in}{2.128949in}}{\pgfqpoint{2.028091in}{2.132900in}}{\pgfqpoint{2.025179in}{2.135811in}}%
\pgfpathcurveto{\pgfqpoint{2.022267in}{2.138723in}}{\pgfqpoint{2.018317in}{2.140360in}}{\pgfqpoint{2.014199in}{2.140360in}}%
\pgfpathcurveto{\pgfqpoint{2.010081in}{2.140360in}}{\pgfqpoint{2.006130in}{2.138723in}}{\pgfqpoint{2.003219in}{2.135811in}}%
\pgfpathcurveto{\pgfqpoint{2.000307in}{2.132900in}}{\pgfqpoint{1.998670in}{2.128949in}}{\pgfqpoint{1.998670in}{2.124831in}}%
\pgfpathcurveto{\pgfqpoint{1.998670in}{2.120713in}}{\pgfqpoint{2.000307in}{2.116763in}}{\pgfqpoint{2.003219in}{2.113851in}}%
\pgfpathcurveto{\pgfqpoint{2.006130in}{2.110939in}}{\pgfqpoint{2.010081in}{2.109303in}}{\pgfqpoint{2.014199in}{2.109303in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{2.109303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021986in}{2.733176in}}%
\pgfpathcurveto{\pgfqpoint{2.026104in}{2.733176in}}{\pgfqpoint{2.030054in}{2.734813in}}{\pgfqpoint{2.032966in}{2.737725in}}%
\pgfpathcurveto{\pgfqpoint{2.035878in}{2.740637in}}{\pgfqpoint{2.037514in}{2.744587in}}{\pgfqpoint{2.037514in}{2.748705in}}%
\pgfpathcurveto{\pgfqpoint{2.037514in}{2.752823in}}{\pgfqpoint{2.035878in}{2.756773in}}{\pgfqpoint{2.032966in}{2.759685in}}%
\pgfpathcurveto{\pgfqpoint{2.030054in}{2.762597in}}{\pgfqpoint{2.026104in}{2.764233in}}{\pgfqpoint{2.021986in}{2.764233in}}%
\pgfpathcurveto{\pgfqpoint{2.017867in}{2.764233in}}{\pgfqpoint{2.013917in}{2.762597in}}{\pgfqpoint{2.011005in}{2.759685in}}%
\pgfpathcurveto{\pgfqpoint{2.008093in}{2.756773in}}{\pgfqpoint{2.006457in}{2.752823in}}{\pgfqpoint{2.006457in}{2.748705in}}%
\pgfpathcurveto{\pgfqpoint{2.006457in}{2.744587in}}{\pgfqpoint{2.008093in}{2.740637in}}{\pgfqpoint{2.011005in}{2.737725in}}%
\pgfpathcurveto{\pgfqpoint{2.013917in}{2.734813in}}{\pgfqpoint{2.017867in}{2.733176in}}{\pgfqpoint{2.021986in}{2.733176in}}%
\pgfpathlineto{\pgfqpoint{2.021986in}{2.733176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029784in}{2.643277in}}%
\pgfpathcurveto{\pgfqpoint{2.033902in}{2.643277in}}{\pgfqpoint{2.037852in}{2.644914in}}{\pgfqpoint{2.040764in}{2.647825in}}%
\pgfpathcurveto{\pgfqpoint{2.043676in}{2.650737in}}{\pgfqpoint{2.045312in}{2.654687in}}{\pgfqpoint{2.045312in}{2.658806in}}%
\pgfpathcurveto{\pgfqpoint{2.045312in}{2.662924in}}{\pgfqpoint{2.043676in}{2.666874in}}{\pgfqpoint{2.040764in}{2.669786in}}%
\pgfpathcurveto{\pgfqpoint{2.037852in}{2.672698in}}{\pgfqpoint{2.033902in}{2.674334in}}{\pgfqpoint{2.029784in}{2.674334in}}%
\pgfpathcurveto{\pgfqpoint{2.025666in}{2.674334in}}{\pgfqpoint{2.021716in}{2.672698in}}{\pgfqpoint{2.018804in}{2.669786in}}%
\pgfpathcurveto{\pgfqpoint{2.015892in}{2.666874in}}{\pgfqpoint{2.014256in}{2.662924in}}{\pgfqpoint{2.014256in}{2.658806in}}%
\pgfpathcurveto{\pgfqpoint{2.014256in}{2.654687in}}{\pgfqpoint{2.015892in}{2.650737in}}{\pgfqpoint{2.018804in}{2.647825in}}%
\pgfpathcurveto{\pgfqpoint{2.021716in}{2.644914in}}{\pgfqpoint{2.025666in}{2.643277in}}{\pgfqpoint{2.029784in}{2.643277in}}%
\pgfpathlineto{\pgfqpoint{2.029784in}{2.643277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011197in}{2.389639in}}%
\pgfpathcurveto{\pgfqpoint{2.015315in}{2.389639in}}{\pgfqpoint{2.019265in}{2.391275in}}{\pgfqpoint{2.022177in}{2.394187in}}%
\pgfpathcurveto{\pgfqpoint{2.025089in}{2.397099in}}{\pgfqpoint{2.026725in}{2.401049in}}{\pgfqpoint{2.026725in}{2.405167in}}%
\pgfpathcurveto{\pgfqpoint{2.026725in}{2.409285in}}{\pgfqpoint{2.025089in}{2.413235in}}{\pgfqpoint{2.022177in}{2.416147in}}%
\pgfpathcurveto{\pgfqpoint{2.019265in}{2.419059in}}{\pgfqpoint{2.015315in}{2.420695in}}{\pgfqpoint{2.011197in}{2.420695in}}%
\pgfpathcurveto{\pgfqpoint{2.007079in}{2.420695in}}{\pgfqpoint{2.003129in}{2.419059in}}{\pgfqpoint{2.000217in}{2.416147in}}%
\pgfpathcurveto{\pgfqpoint{1.997305in}{2.413235in}}{\pgfqpoint{1.995669in}{2.409285in}}{\pgfqpoint{1.995669in}{2.405167in}}%
\pgfpathcurveto{\pgfqpoint{1.995669in}{2.401049in}}{\pgfqpoint{1.997305in}{2.397099in}}{\pgfqpoint{2.000217in}{2.394187in}}%
\pgfpathcurveto{\pgfqpoint{2.003129in}{2.391275in}}{\pgfqpoint{2.007079in}{2.389639in}}{\pgfqpoint{2.011197in}{2.389639in}}%
\pgfpathlineto{\pgfqpoint{2.011197in}{2.389639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027183in}{2.145773in}}%
\pgfpathcurveto{\pgfqpoint{2.031302in}{2.145773in}}{\pgfqpoint{2.035252in}{2.147409in}}{\pgfqpoint{2.038163in}{2.150321in}}%
\pgfpathcurveto{\pgfqpoint{2.041075in}{2.153233in}}{\pgfqpoint{2.042712in}{2.157183in}}{\pgfqpoint{2.042712in}{2.161301in}}%
\pgfpathcurveto{\pgfqpoint{2.042712in}{2.165419in}}{\pgfqpoint{2.041075in}{2.169369in}}{\pgfqpoint{2.038163in}{2.172281in}}%
\pgfpathcurveto{\pgfqpoint{2.035252in}{2.175193in}}{\pgfqpoint{2.031302in}{2.176830in}}{\pgfqpoint{2.027183in}{2.176830in}}%
\pgfpathcurveto{\pgfqpoint{2.023065in}{2.176830in}}{\pgfqpoint{2.019115in}{2.175193in}}{\pgfqpoint{2.016203in}{2.172281in}}%
\pgfpathcurveto{\pgfqpoint{2.013291in}{2.169369in}}{\pgfqpoint{2.011655in}{2.165419in}}{\pgfqpoint{2.011655in}{2.161301in}}%
\pgfpathcurveto{\pgfqpoint{2.011655in}{2.157183in}}{\pgfqpoint{2.013291in}{2.153233in}}{\pgfqpoint{2.016203in}{2.150321in}}%
\pgfpathcurveto{\pgfqpoint{2.019115in}{2.147409in}}{\pgfqpoint{2.023065in}{2.145773in}}{\pgfqpoint{2.027183in}{2.145773in}}%
\pgfpathlineto{\pgfqpoint{2.027183in}{2.145773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363124in}{2.023976in}}%
\pgfpathcurveto{\pgfqpoint{2.367242in}{2.023976in}}{\pgfqpoint{2.371192in}{2.025612in}}{\pgfqpoint{2.374104in}{2.028524in}}%
\pgfpathcurveto{\pgfqpoint{2.377016in}{2.031436in}}{\pgfqpoint{2.378652in}{2.035386in}}{\pgfqpoint{2.378652in}{2.039504in}}%
\pgfpathcurveto{\pgfqpoint{2.378652in}{2.043622in}}{\pgfqpoint{2.377016in}{2.047572in}}{\pgfqpoint{2.374104in}{2.050484in}}%
\pgfpathcurveto{\pgfqpoint{2.371192in}{2.053396in}}{\pgfqpoint{2.367242in}{2.055032in}}{\pgfqpoint{2.363124in}{2.055032in}}%
\pgfpathcurveto{\pgfqpoint{2.359006in}{2.055032in}}{\pgfqpoint{2.355056in}{2.053396in}}{\pgfqpoint{2.352144in}{2.050484in}}%
\pgfpathcurveto{\pgfqpoint{2.349232in}{2.047572in}}{\pgfqpoint{2.347596in}{2.043622in}}{\pgfqpoint{2.347596in}{2.039504in}}%
\pgfpathcurveto{\pgfqpoint{2.347596in}{2.035386in}}{\pgfqpoint{2.349232in}{2.031436in}}{\pgfqpoint{2.352144in}{2.028524in}}%
\pgfpathcurveto{\pgfqpoint{2.355056in}{2.025612in}}{\pgfqpoint{2.359006in}{2.023976in}}{\pgfqpoint{2.363124in}{2.023976in}}%
\pgfpathlineto{\pgfqpoint{2.363124in}{2.023976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362006in}{2.572699in}}%
\pgfpathcurveto{\pgfqpoint{2.366124in}{2.572699in}}{\pgfqpoint{2.370074in}{2.574335in}}{\pgfqpoint{2.372986in}{2.577247in}}%
\pgfpathcurveto{\pgfqpoint{2.375898in}{2.580159in}}{\pgfqpoint{2.377534in}{2.584109in}}{\pgfqpoint{2.377534in}{2.588227in}}%
\pgfpathcurveto{\pgfqpoint{2.377534in}{2.592345in}}{\pgfqpoint{2.375898in}{2.596295in}}{\pgfqpoint{2.372986in}{2.599207in}}%
\pgfpathcurveto{\pgfqpoint{2.370074in}{2.602119in}}{\pgfqpoint{2.366124in}{2.603755in}}{\pgfqpoint{2.362006in}{2.603755in}}%
\pgfpathcurveto{\pgfqpoint{2.357888in}{2.603755in}}{\pgfqpoint{2.353938in}{2.602119in}}{\pgfqpoint{2.351026in}{2.599207in}}%
\pgfpathcurveto{\pgfqpoint{2.348114in}{2.596295in}}{\pgfqpoint{2.346477in}{2.592345in}}{\pgfqpoint{2.346477in}{2.588227in}}%
\pgfpathcurveto{\pgfqpoint{2.346477in}{2.584109in}}{\pgfqpoint{2.348114in}{2.580159in}}{\pgfqpoint{2.351026in}{2.577247in}}%
\pgfpathcurveto{\pgfqpoint{2.353938in}{2.574335in}}{\pgfqpoint{2.357888in}{2.572699in}}{\pgfqpoint{2.362006in}{2.572699in}}%
\pgfpathlineto{\pgfqpoint{2.362006in}{2.572699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352130in}{2.108798in}}%
\pgfpathcurveto{\pgfqpoint{2.356248in}{2.108798in}}{\pgfqpoint{2.360198in}{2.110434in}}{\pgfqpoint{2.363110in}{2.113346in}}%
\pgfpathcurveto{\pgfqpoint{2.366022in}{2.116258in}}{\pgfqpoint{2.367658in}{2.120208in}}{\pgfqpoint{2.367658in}{2.124326in}}%
\pgfpathcurveto{\pgfqpoint{2.367658in}{2.128444in}}{\pgfqpoint{2.366022in}{2.132394in}}{\pgfqpoint{2.363110in}{2.135306in}}%
\pgfpathcurveto{\pgfqpoint{2.360198in}{2.138218in}}{\pgfqpoint{2.356248in}{2.139854in}}{\pgfqpoint{2.352130in}{2.139854in}}%
\pgfpathcurveto{\pgfqpoint{2.348011in}{2.139854in}}{\pgfqpoint{2.344061in}{2.138218in}}{\pgfqpoint{2.341149in}{2.135306in}}%
\pgfpathcurveto{\pgfqpoint{2.338237in}{2.132394in}}{\pgfqpoint{2.336601in}{2.128444in}}{\pgfqpoint{2.336601in}{2.124326in}}%
\pgfpathcurveto{\pgfqpoint{2.336601in}{2.120208in}}{\pgfqpoint{2.338237in}{2.116258in}}{\pgfqpoint{2.341149in}{2.113346in}}%
\pgfpathcurveto{\pgfqpoint{2.344061in}{2.110434in}}{\pgfqpoint{2.348011in}{2.108798in}}{\pgfqpoint{2.352130in}{2.108798in}}%
\pgfpathlineto{\pgfqpoint{2.352130in}{2.108798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348765in}{2.618758in}}%
\pgfpathcurveto{\pgfqpoint{2.352883in}{2.618758in}}{\pgfqpoint{2.356833in}{2.620394in}}{\pgfqpoint{2.359745in}{2.623306in}}%
\pgfpathcurveto{\pgfqpoint{2.362657in}{2.626218in}}{\pgfqpoint{2.364293in}{2.630168in}}{\pgfqpoint{2.364293in}{2.634286in}}%
\pgfpathcurveto{\pgfqpoint{2.364293in}{2.638405in}}{\pgfqpoint{2.362657in}{2.642355in}}{\pgfqpoint{2.359745in}{2.645267in}}%
\pgfpathcurveto{\pgfqpoint{2.356833in}{2.648178in}}{\pgfqpoint{2.352883in}{2.649815in}}{\pgfqpoint{2.348765in}{2.649815in}}%
\pgfpathcurveto{\pgfqpoint{2.344647in}{2.649815in}}{\pgfqpoint{2.340697in}{2.648178in}}{\pgfqpoint{2.337785in}{2.645267in}}%
\pgfpathcurveto{\pgfqpoint{2.334873in}{2.642355in}}{\pgfqpoint{2.333237in}{2.638405in}}{\pgfqpoint{2.333237in}{2.634286in}}%
\pgfpathcurveto{\pgfqpoint{2.333237in}{2.630168in}}{\pgfqpoint{2.334873in}{2.626218in}}{\pgfqpoint{2.337785in}{2.623306in}}%
\pgfpathcurveto{\pgfqpoint{2.340697in}{2.620394in}}{\pgfqpoint{2.344647in}{2.618758in}}{\pgfqpoint{2.348765in}{2.618758in}}%
\pgfpathlineto{\pgfqpoint{2.348765in}{2.618758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357352in}{2.467237in}}%
\pgfpathcurveto{\pgfqpoint{2.361470in}{2.467237in}}{\pgfqpoint{2.365420in}{2.468873in}}{\pgfqpoint{2.368332in}{2.471785in}}%
\pgfpathcurveto{\pgfqpoint{2.371244in}{2.474697in}}{\pgfqpoint{2.372880in}{2.478647in}}{\pgfqpoint{2.372880in}{2.482765in}}%
\pgfpathcurveto{\pgfqpoint{2.372880in}{2.486883in}}{\pgfqpoint{2.371244in}{2.490833in}}{\pgfqpoint{2.368332in}{2.493745in}}%
\pgfpathcurveto{\pgfqpoint{2.365420in}{2.496657in}}{\pgfqpoint{2.361470in}{2.498293in}}{\pgfqpoint{2.357352in}{2.498293in}}%
\pgfpathcurveto{\pgfqpoint{2.353234in}{2.498293in}}{\pgfqpoint{2.349284in}{2.496657in}}{\pgfqpoint{2.346372in}{2.493745in}}%
\pgfpathcurveto{\pgfqpoint{2.343460in}{2.490833in}}{\pgfqpoint{2.341823in}{2.486883in}}{\pgfqpoint{2.341823in}{2.482765in}}%
\pgfpathcurveto{\pgfqpoint{2.341823in}{2.478647in}}{\pgfqpoint{2.343460in}{2.474697in}}{\pgfqpoint{2.346372in}{2.471785in}}%
\pgfpathcurveto{\pgfqpoint{2.349284in}{2.468873in}}{\pgfqpoint{2.353234in}{2.467237in}}{\pgfqpoint{2.357352in}{2.467237in}}%
\pgfpathlineto{\pgfqpoint{2.357352in}{2.467237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339144in}{1.902415in}}%
\pgfpathcurveto{\pgfqpoint{2.343262in}{1.902415in}}{\pgfqpoint{2.347212in}{1.904051in}}{\pgfqpoint{2.350124in}{1.906963in}}%
\pgfpathcurveto{\pgfqpoint{2.353036in}{1.909875in}}{\pgfqpoint{2.354673in}{1.913825in}}{\pgfqpoint{2.354673in}{1.917943in}}%
\pgfpathcurveto{\pgfqpoint{2.354673in}{1.922062in}}{\pgfqpoint{2.353036in}{1.926012in}}{\pgfqpoint{2.350124in}{1.928924in}}%
\pgfpathcurveto{\pgfqpoint{2.347212in}{1.931836in}}{\pgfqpoint{2.343262in}{1.933472in}}{\pgfqpoint{2.339144in}{1.933472in}}%
\pgfpathcurveto{\pgfqpoint{2.335026in}{1.933472in}}{\pgfqpoint{2.331076in}{1.931836in}}{\pgfqpoint{2.328164in}{1.928924in}}%
\pgfpathcurveto{\pgfqpoint{2.325252in}{1.926012in}}{\pgfqpoint{2.323616in}{1.922062in}}{\pgfqpoint{2.323616in}{1.917943in}}%
\pgfpathcurveto{\pgfqpoint{2.323616in}{1.913825in}}{\pgfqpoint{2.325252in}{1.909875in}}{\pgfqpoint{2.328164in}{1.906963in}}%
\pgfpathcurveto{\pgfqpoint{2.331076in}{1.904051in}}{\pgfqpoint{2.335026in}{1.902415in}}{\pgfqpoint{2.339144in}{1.902415in}}%
\pgfpathlineto{\pgfqpoint{2.339144in}{1.902415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342538in}{1.915767in}}%
\pgfpathcurveto{\pgfqpoint{2.346656in}{1.915767in}}{\pgfqpoint{2.350606in}{1.917403in}}{\pgfqpoint{2.353518in}{1.920315in}}%
\pgfpathcurveto{\pgfqpoint{2.356430in}{1.923227in}}{\pgfqpoint{2.358066in}{1.927177in}}{\pgfqpoint{2.358066in}{1.931295in}}%
\pgfpathcurveto{\pgfqpoint{2.358066in}{1.935413in}}{\pgfqpoint{2.356430in}{1.939363in}}{\pgfqpoint{2.353518in}{1.942275in}}%
\pgfpathcurveto{\pgfqpoint{2.350606in}{1.945187in}}{\pgfqpoint{2.346656in}{1.946823in}}{\pgfqpoint{2.342538in}{1.946823in}}%
\pgfpathcurveto{\pgfqpoint{2.338420in}{1.946823in}}{\pgfqpoint{2.334470in}{1.945187in}}{\pgfqpoint{2.331558in}{1.942275in}}%
\pgfpathcurveto{\pgfqpoint{2.328646in}{1.939363in}}{\pgfqpoint{2.327010in}{1.935413in}}{\pgfqpoint{2.327010in}{1.931295in}}%
\pgfpathcurveto{\pgfqpoint{2.327010in}{1.927177in}}{\pgfqpoint{2.328646in}{1.923227in}}{\pgfqpoint{2.331558in}{1.920315in}}%
\pgfpathcurveto{\pgfqpoint{2.334470in}{1.917403in}}{\pgfqpoint{2.338420in}{1.915767in}}{\pgfqpoint{2.342538in}{1.915767in}}%
\pgfpathlineto{\pgfqpoint{2.342538in}{1.915767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351784in}{2.586033in}}%
\pgfpathcurveto{\pgfqpoint{2.355902in}{2.586033in}}{\pgfqpoint{2.359852in}{2.587669in}}{\pgfqpoint{2.362764in}{2.590581in}}%
\pgfpathcurveto{\pgfqpoint{2.365676in}{2.593493in}}{\pgfqpoint{2.367312in}{2.597443in}}{\pgfqpoint{2.367312in}{2.601561in}}%
\pgfpathcurveto{\pgfqpoint{2.367312in}{2.605680in}}{\pgfqpoint{2.365676in}{2.609630in}}{\pgfqpoint{2.362764in}{2.612542in}}%
\pgfpathcurveto{\pgfqpoint{2.359852in}{2.615454in}}{\pgfqpoint{2.355902in}{2.617090in}}{\pgfqpoint{2.351784in}{2.617090in}}%
\pgfpathcurveto{\pgfqpoint{2.347666in}{2.617090in}}{\pgfqpoint{2.343716in}{2.615454in}}{\pgfqpoint{2.340804in}{2.612542in}}%
\pgfpathcurveto{\pgfqpoint{2.337892in}{2.609630in}}{\pgfqpoint{2.336256in}{2.605680in}}{\pgfqpoint{2.336256in}{2.601561in}}%
\pgfpathcurveto{\pgfqpoint{2.336256in}{2.597443in}}{\pgfqpoint{2.337892in}{2.593493in}}{\pgfqpoint{2.340804in}{2.590581in}}%
\pgfpathcurveto{\pgfqpoint{2.343716in}{2.587669in}}{\pgfqpoint{2.347666in}{2.586033in}}{\pgfqpoint{2.351784in}{2.586033in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{2.586033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352454in}{2.458120in}}%
\pgfpathcurveto{\pgfqpoint{2.356573in}{2.458120in}}{\pgfqpoint{2.360523in}{2.459756in}}{\pgfqpoint{2.363435in}{2.462668in}}%
\pgfpathcurveto{\pgfqpoint{2.366346in}{2.465580in}}{\pgfqpoint{2.367983in}{2.469530in}}{\pgfqpoint{2.367983in}{2.473648in}}%
\pgfpathcurveto{\pgfqpoint{2.367983in}{2.477766in}}{\pgfqpoint{2.366346in}{2.481716in}}{\pgfqpoint{2.363435in}{2.484628in}}%
\pgfpathcurveto{\pgfqpoint{2.360523in}{2.487540in}}{\pgfqpoint{2.356573in}{2.489176in}}{\pgfqpoint{2.352454in}{2.489176in}}%
\pgfpathcurveto{\pgfqpoint{2.348336in}{2.489176in}}{\pgfqpoint{2.344386in}{2.487540in}}{\pgfqpoint{2.341474in}{2.484628in}}%
\pgfpathcurveto{\pgfqpoint{2.338562in}{2.481716in}}{\pgfqpoint{2.336926in}{2.477766in}}{\pgfqpoint{2.336926in}{2.473648in}}%
\pgfpathcurveto{\pgfqpoint{2.336926in}{2.469530in}}{\pgfqpoint{2.338562in}{2.465580in}}{\pgfqpoint{2.341474in}{2.462668in}}%
\pgfpathcurveto{\pgfqpoint{2.344386in}{2.459756in}}{\pgfqpoint{2.348336in}{2.458120in}}{\pgfqpoint{2.352454in}{2.458120in}}%
\pgfpathlineto{\pgfqpoint{2.352454in}{2.458120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344347in}{2.221513in}}%
\pgfpathcurveto{\pgfqpoint{2.348466in}{2.221513in}}{\pgfqpoint{2.352416in}{2.223149in}}{\pgfqpoint{2.355328in}{2.226061in}}%
\pgfpathcurveto{\pgfqpoint{2.358240in}{2.228973in}}{\pgfqpoint{2.359876in}{2.232923in}}{\pgfqpoint{2.359876in}{2.237041in}}%
\pgfpathcurveto{\pgfqpoint{2.359876in}{2.241159in}}{\pgfqpoint{2.358240in}{2.245109in}}{\pgfqpoint{2.355328in}{2.248021in}}%
\pgfpathcurveto{\pgfqpoint{2.352416in}{2.250933in}}{\pgfqpoint{2.348466in}{2.252569in}}{\pgfqpoint{2.344347in}{2.252569in}}%
\pgfpathcurveto{\pgfqpoint{2.340229in}{2.252569in}}{\pgfqpoint{2.336279in}{2.250933in}}{\pgfqpoint{2.333367in}{2.248021in}}%
\pgfpathcurveto{\pgfqpoint{2.330455in}{2.245109in}}{\pgfqpoint{2.328819in}{2.241159in}}{\pgfqpoint{2.328819in}{2.237041in}}%
\pgfpathcurveto{\pgfqpoint{2.328819in}{2.232923in}}{\pgfqpoint{2.330455in}{2.228973in}}{\pgfqpoint{2.333367in}{2.226061in}}%
\pgfpathcurveto{\pgfqpoint{2.336279in}{2.223149in}}{\pgfqpoint{2.340229in}{2.221513in}}{\pgfqpoint{2.344347in}{2.221513in}}%
\pgfpathlineto{\pgfqpoint{2.344347in}{2.221513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337426in}{2.398784in}}%
\pgfpathcurveto{\pgfqpoint{2.341544in}{2.398784in}}{\pgfqpoint{2.345494in}{2.400420in}}{\pgfqpoint{2.348406in}{2.403332in}}%
\pgfpathcurveto{\pgfqpoint{2.351318in}{2.406244in}}{\pgfqpoint{2.352954in}{2.410194in}}{\pgfqpoint{2.352954in}{2.414312in}}%
\pgfpathcurveto{\pgfqpoint{2.352954in}{2.418430in}}{\pgfqpoint{2.351318in}{2.422380in}}{\pgfqpoint{2.348406in}{2.425292in}}%
\pgfpathcurveto{\pgfqpoint{2.345494in}{2.428204in}}{\pgfqpoint{2.341544in}{2.429840in}}{\pgfqpoint{2.337426in}{2.429840in}}%
\pgfpathcurveto{\pgfqpoint{2.333308in}{2.429840in}}{\pgfqpoint{2.329358in}{2.428204in}}{\pgfqpoint{2.326446in}{2.425292in}}%
\pgfpathcurveto{\pgfqpoint{2.323534in}{2.422380in}}{\pgfqpoint{2.321898in}{2.418430in}}{\pgfqpoint{2.321898in}{2.414312in}}%
\pgfpathcurveto{\pgfqpoint{2.321898in}{2.410194in}}{\pgfqpoint{2.323534in}{2.406244in}}{\pgfqpoint{2.326446in}{2.403332in}}%
\pgfpathcurveto{\pgfqpoint{2.329358in}{2.400420in}}{\pgfqpoint{2.333308in}{2.398784in}}{\pgfqpoint{2.337426in}{2.398784in}}%
\pgfpathlineto{\pgfqpoint{2.337426in}{2.398784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363327in}{2.132349in}}%
\pgfpathcurveto{\pgfqpoint{2.367445in}{2.132349in}}{\pgfqpoint{2.371395in}{2.133985in}}{\pgfqpoint{2.374307in}{2.136897in}}%
\pgfpathcurveto{\pgfqpoint{2.377219in}{2.139809in}}{\pgfqpoint{2.378855in}{2.143759in}}{\pgfqpoint{2.378855in}{2.147877in}}%
\pgfpathcurveto{\pgfqpoint{2.378855in}{2.151995in}}{\pgfqpoint{2.377219in}{2.155945in}}{\pgfqpoint{2.374307in}{2.158857in}}%
\pgfpathcurveto{\pgfqpoint{2.371395in}{2.161769in}}{\pgfqpoint{2.367445in}{2.163406in}}{\pgfqpoint{2.363327in}{2.163406in}}%
\pgfpathcurveto{\pgfqpoint{2.359209in}{2.163406in}}{\pgfqpoint{2.355259in}{2.161769in}}{\pgfqpoint{2.352347in}{2.158857in}}%
\pgfpathcurveto{\pgfqpoint{2.349435in}{2.155945in}}{\pgfqpoint{2.347799in}{2.151995in}}{\pgfqpoint{2.347799in}{2.147877in}}%
\pgfpathcurveto{\pgfqpoint{2.347799in}{2.143759in}}{\pgfqpoint{2.349435in}{2.139809in}}{\pgfqpoint{2.352347in}{2.136897in}}%
\pgfpathcurveto{\pgfqpoint{2.355259in}{2.133985in}}{\pgfqpoint{2.359209in}{2.132349in}}{\pgfqpoint{2.363327in}{2.132349in}}%
\pgfpathlineto{\pgfqpoint{2.363327in}{2.132349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356982in}{1.138526in}}%
\pgfpathcurveto{\pgfqpoint{2.361100in}{1.138526in}}{\pgfqpoint{2.365050in}{1.140162in}}{\pgfqpoint{2.367962in}{1.143074in}}%
\pgfpathcurveto{\pgfqpoint{2.370874in}{1.145986in}}{\pgfqpoint{2.372510in}{1.149936in}}{\pgfqpoint{2.372510in}{1.154054in}}%
\pgfpathcurveto{\pgfqpoint{2.372510in}{1.158172in}}{\pgfqpoint{2.370874in}{1.162122in}}{\pgfqpoint{2.367962in}{1.165034in}}%
\pgfpathcurveto{\pgfqpoint{2.365050in}{1.167946in}}{\pgfqpoint{2.361100in}{1.169582in}}{\pgfqpoint{2.356982in}{1.169582in}}%
\pgfpathcurveto{\pgfqpoint{2.352864in}{1.169582in}}{\pgfqpoint{2.348914in}{1.167946in}}{\pgfqpoint{2.346002in}{1.165034in}}%
\pgfpathcurveto{\pgfqpoint{2.343090in}{1.162122in}}{\pgfqpoint{2.341454in}{1.158172in}}{\pgfqpoint{2.341454in}{1.154054in}}%
\pgfpathcurveto{\pgfqpoint{2.341454in}{1.149936in}}{\pgfqpoint{2.343090in}{1.145986in}}{\pgfqpoint{2.346002in}{1.143074in}}%
\pgfpathcurveto{\pgfqpoint{2.348914in}{1.140162in}}{\pgfqpoint{2.352864in}{1.138526in}}{\pgfqpoint{2.356982in}{1.138526in}}%
\pgfpathlineto{\pgfqpoint{2.356982in}{1.138526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350160in}{2.453539in}}%
\pgfpathcurveto{\pgfqpoint{2.354278in}{2.453539in}}{\pgfqpoint{2.358228in}{2.455175in}}{\pgfqpoint{2.361140in}{2.458087in}}%
\pgfpathcurveto{\pgfqpoint{2.364052in}{2.460999in}}{\pgfqpoint{2.365688in}{2.464949in}}{\pgfqpoint{2.365688in}{2.469067in}}%
\pgfpathcurveto{\pgfqpoint{2.365688in}{2.473185in}}{\pgfqpoint{2.364052in}{2.477135in}}{\pgfqpoint{2.361140in}{2.480047in}}%
\pgfpathcurveto{\pgfqpoint{2.358228in}{2.482959in}}{\pgfqpoint{2.354278in}{2.484595in}}{\pgfqpoint{2.350160in}{2.484595in}}%
\pgfpathcurveto{\pgfqpoint{2.346041in}{2.484595in}}{\pgfqpoint{2.342091in}{2.482959in}}{\pgfqpoint{2.339179in}{2.480047in}}%
\pgfpathcurveto{\pgfqpoint{2.336267in}{2.477135in}}{\pgfqpoint{2.334631in}{2.473185in}}{\pgfqpoint{2.334631in}{2.469067in}}%
\pgfpathcurveto{\pgfqpoint{2.334631in}{2.464949in}}{\pgfqpoint{2.336267in}{2.460999in}}{\pgfqpoint{2.339179in}{2.458087in}}%
\pgfpathcurveto{\pgfqpoint{2.342091in}{2.455175in}}{\pgfqpoint{2.346041in}{2.453539in}}{\pgfqpoint{2.350160in}{2.453539in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.453539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362870in}{2.225685in}}%
\pgfpathcurveto{\pgfqpoint{2.366988in}{2.225685in}}{\pgfqpoint{2.370938in}{2.227321in}}{\pgfqpoint{2.373850in}{2.230233in}}%
\pgfpathcurveto{\pgfqpoint{2.376762in}{2.233145in}}{\pgfqpoint{2.378398in}{2.237095in}}{\pgfqpoint{2.378398in}{2.241213in}}%
\pgfpathcurveto{\pgfqpoint{2.378398in}{2.245331in}}{\pgfqpoint{2.376762in}{2.249281in}}{\pgfqpoint{2.373850in}{2.252193in}}%
\pgfpathcurveto{\pgfqpoint{2.370938in}{2.255105in}}{\pgfqpoint{2.366988in}{2.256741in}}{\pgfqpoint{2.362870in}{2.256741in}}%
\pgfpathcurveto{\pgfqpoint{2.358751in}{2.256741in}}{\pgfqpoint{2.354801in}{2.255105in}}{\pgfqpoint{2.351890in}{2.252193in}}%
\pgfpathcurveto{\pgfqpoint{2.348978in}{2.249281in}}{\pgfqpoint{2.347341in}{2.245331in}}{\pgfqpoint{2.347341in}{2.241213in}}%
\pgfpathcurveto{\pgfqpoint{2.347341in}{2.237095in}}{\pgfqpoint{2.348978in}{2.233145in}}{\pgfqpoint{2.351890in}{2.230233in}}%
\pgfpathcurveto{\pgfqpoint{2.354801in}{2.227321in}}{\pgfqpoint{2.358751in}{2.225685in}}{\pgfqpoint{2.362870in}{2.225685in}}%
\pgfpathlineto{\pgfqpoint{2.362870in}{2.225685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344295in}{2.763130in}}%
\pgfpathcurveto{\pgfqpoint{2.348413in}{2.763130in}}{\pgfqpoint{2.352363in}{2.764766in}}{\pgfqpoint{2.355275in}{2.767678in}}%
\pgfpathcurveto{\pgfqpoint{2.358187in}{2.770590in}}{\pgfqpoint{2.359824in}{2.774540in}}{\pgfqpoint{2.359824in}{2.778658in}}%
\pgfpathcurveto{\pgfqpoint{2.359824in}{2.782776in}}{\pgfqpoint{2.358187in}{2.786726in}}{\pgfqpoint{2.355275in}{2.789638in}}%
\pgfpathcurveto{\pgfqpoint{2.352363in}{2.792550in}}{\pgfqpoint{2.348413in}{2.794186in}}{\pgfqpoint{2.344295in}{2.794186in}}%
\pgfpathcurveto{\pgfqpoint{2.340177in}{2.794186in}}{\pgfqpoint{2.336227in}{2.792550in}}{\pgfqpoint{2.333315in}{2.789638in}}%
\pgfpathcurveto{\pgfqpoint{2.330403in}{2.786726in}}{\pgfqpoint{2.328767in}{2.782776in}}{\pgfqpoint{2.328767in}{2.778658in}}%
\pgfpathcurveto{\pgfqpoint{2.328767in}{2.774540in}}{\pgfqpoint{2.330403in}{2.770590in}}{\pgfqpoint{2.333315in}{2.767678in}}%
\pgfpathcurveto{\pgfqpoint{2.336227in}{2.764766in}}{\pgfqpoint{2.340177in}{2.763130in}}{\pgfqpoint{2.344295in}{2.763130in}}%
\pgfpathlineto{\pgfqpoint{2.344295in}{2.763130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341153in}{2.596670in}}%
\pgfpathcurveto{\pgfqpoint{2.345271in}{2.596670in}}{\pgfqpoint{2.349221in}{2.598306in}}{\pgfqpoint{2.352133in}{2.601218in}}%
\pgfpathcurveto{\pgfqpoint{2.355045in}{2.604130in}}{\pgfqpoint{2.356681in}{2.608080in}}{\pgfqpoint{2.356681in}{2.612198in}}%
\pgfpathcurveto{\pgfqpoint{2.356681in}{2.616317in}}{\pgfqpoint{2.355045in}{2.620267in}}{\pgfqpoint{2.352133in}{2.623179in}}%
\pgfpathcurveto{\pgfqpoint{2.349221in}{2.626091in}}{\pgfqpoint{2.345271in}{2.627727in}}{\pgfqpoint{2.341153in}{2.627727in}}%
\pgfpathcurveto{\pgfqpoint{2.337035in}{2.627727in}}{\pgfqpoint{2.333084in}{2.626091in}}{\pgfqpoint{2.330173in}{2.623179in}}%
\pgfpathcurveto{\pgfqpoint{2.327261in}{2.620267in}}{\pgfqpoint{2.325624in}{2.616317in}}{\pgfqpoint{2.325624in}{2.612198in}}%
\pgfpathcurveto{\pgfqpoint{2.325624in}{2.608080in}}{\pgfqpoint{2.327261in}{2.604130in}}{\pgfqpoint{2.330173in}{2.601218in}}%
\pgfpathcurveto{\pgfqpoint{2.333084in}{2.598306in}}{\pgfqpoint{2.337035in}{2.596670in}}{\pgfqpoint{2.341153in}{2.596670in}}%
\pgfpathlineto{\pgfqpoint{2.341153in}{2.596670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363857in}{2.382116in}}%
\pgfpathcurveto{\pgfqpoint{2.367975in}{2.382116in}}{\pgfqpoint{2.371925in}{2.383752in}}{\pgfqpoint{2.374837in}{2.386664in}}%
\pgfpathcurveto{\pgfqpoint{2.377749in}{2.389576in}}{\pgfqpoint{2.379385in}{2.393526in}}{\pgfqpoint{2.379385in}{2.397644in}}%
\pgfpathcurveto{\pgfqpoint{2.379385in}{2.401763in}}{\pgfqpoint{2.377749in}{2.405713in}}{\pgfqpoint{2.374837in}{2.408625in}}%
\pgfpathcurveto{\pgfqpoint{2.371925in}{2.411537in}}{\pgfqpoint{2.367975in}{2.413173in}}{\pgfqpoint{2.363857in}{2.413173in}}%
\pgfpathcurveto{\pgfqpoint{2.359739in}{2.413173in}}{\pgfqpoint{2.355789in}{2.411537in}}{\pgfqpoint{2.352877in}{2.408625in}}%
\pgfpathcurveto{\pgfqpoint{2.349965in}{2.405713in}}{\pgfqpoint{2.348329in}{2.401763in}}{\pgfqpoint{2.348329in}{2.397644in}}%
\pgfpathcurveto{\pgfqpoint{2.348329in}{2.393526in}}{\pgfqpoint{2.349965in}{2.389576in}}{\pgfqpoint{2.352877in}{2.386664in}}%
\pgfpathcurveto{\pgfqpoint{2.355789in}{2.383752in}}{\pgfqpoint{2.359739in}{2.382116in}}{\pgfqpoint{2.363857in}{2.382116in}}%
\pgfpathlineto{\pgfqpoint{2.363857in}{2.382116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342328in}{2.182769in}}%
\pgfpathcurveto{\pgfqpoint{2.346446in}{2.182769in}}{\pgfqpoint{2.350396in}{2.184405in}}{\pgfqpoint{2.353308in}{2.187317in}}%
\pgfpathcurveto{\pgfqpoint{2.356220in}{2.190229in}}{\pgfqpoint{2.357856in}{2.194179in}}{\pgfqpoint{2.357856in}{2.198297in}}%
\pgfpathcurveto{\pgfqpoint{2.357856in}{2.202416in}}{\pgfqpoint{2.356220in}{2.206366in}}{\pgfqpoint{2.353308in}{2.209278in}}%
\pgfpathcurveto{\pgfqpoint{2.350396in}{2.212190in}}{\pgfqpoint{2.346446in}{2.213826in}}{\pgfqpoint{2.342328in}{2.213826in}}%
\pgfpathcurveto{\pgfqpoint{2.338210in}{2.213826in}}{\pgfqpoint{2.334260in}{2.212190in}}{\pgfqpoint{2.331348in}{2.209278in}}%
\pgfpathcurveto{\pgfqpoint{2.328436in}{2.206366in}}{\pgfqpoint{2.326799in}{2.202416in}}{\pgfqpoint{2.326799in}{2.198297in}}%
\pgfpathcurveto{\pgfqpoint{2.326799in}{2.194179in}}{\pgfqpoint{2.328436in}{2.190229in}}{\pgfqpoint{2.331348in}{2.187317in}}%
\pgfpathcurveto{\pgfqpoint{2.334260in}{2.184405in}}{\pgfqpoint{2.338210in}{2.182769in}}{\pgfqpoint{2.342328in}{2.182769in}}%
\pgfpathlineto{\pgfqpoint{2.342328in}{2.182769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672781in}{2.467227in}}%
\pgfpathcurveto{\pgfqpoint{2.676899in}{2.467227in}}{\pgfqpoint{2.680849in}{2.468863in}}{\pgfqpoint{2.683761in}{2.471775in}}%
\pgfpathcurveto{\pgfqpoint{2.686673in}{2.474687in}}{\pgfqpoint{2.688310in}{2.478637in}}{\pgfqpoint{2.688310in}{2.482756in}}%
\pgfpathcurveto{\pgfqpoint{2.688310in}{2.486874in}}{\pgfqpoint{2.686673in}{2.490824in}}{\pgfqpoint{2.683761in}{2.493736in}}%
\pgfpathcurveto{\pgfqpoint{2.680849in}{2.496648in}}{\pgfqpoint{2.676899in}{2.498284in}}{\pgfqpoint{2.672781in}{2.498284in}}%
\pgfpathcurveto{\pgfqpoint{2.668663in}{2.498284in}}{\pgfqpoint{2.664713in}{2.496648in}}{\pgfqpoint{2.661801in}{2.493736in}}%
\pgfpathcurveto{\pgfqpoint{2.658889in}{2.490824in}}{\pgfqpoint{2.657253in}{2.486874in}}{\pgfqpoint{2.657253in}{2.482756in}}%
\pgfpathcurveto{\pgfqpoint{2.657253in}{2.478637in}}{\pgfqpoint{2.658889in}{2.474687in}}{\pgfqpoint{2.661801in}{2.471775in}}%
\pgfpathcurveto{\pgfqpoint{2.664713in}{2.468863in}}{\pgfqpoint{2.668663in}{2.467227in}}{\pgfqpoint{2.672781in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{2.672781in}{2.467227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676514in}{2.539414in}}%
\pgfpathcurveto{\pgfqpoint{2.680632in}{2.539414in}}{\pgfqpoint{2.684582in}{2.541051in}}{\pgfqpoint{2.687494in}{2.543963in}}%
\pgfpathcurveto{\pgfqpoint{2.690406in}{2.546875in}}{\pgfqpoint{2.692042in}{2.550825in}}{\pgfqpoint{2.692042in}{2.554943in}}%
\pgfpathcurveto{\pgfqpoint{2.692042in}{2.559061in}}{\pgfqpoint{2.690406in}{2.563011in}}{\pgfqpoint{2.687494in}{2.565923in}}%
\pgfpathcurveto{\pgfqpoint{2.684582in}{2.568835in}}{\pgfqpoint{2.680632in}{2.570471in}}{\pgfqpoint{2.676514in}{2.570471in}}%
\pgfpathcurveto{\pgfqpoint{2.672396in}{2.570471in}}{\pgfqpoint{2.668446in}{2.568835in}}{\pgfqpoint{2.665534in}{2.565923in}}%
\pgfpathcurveto{\pgfqpoint{2.662622in}{2.563011in}}{\pgfqpoint{2.660986in}{2.559061in}}{\pgfqpoint{2.660986in}{2.554943in}}%
\pgfpathcurveto{\pgfqpoint{2.660986in}{2.550825in}}{\pgfqpoint{2.662622in}{2.546875in}}{\pgfqpoint{2.665534in}{2.543963in}}%
\pgfpathcurveto{\pgfqpoint{2.668446in}{2.541051in}}{\pgfqpoint{2.672396in}{2.539414in}}{\pgfqpoint{2.676514in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{2.676514in}{2.539414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686481in}{2.027429in}}%
\pgfpathcurveto{\pgfqpoint{2.690599in}{2.027429in}}{\pgfqpoint{2.694549in}{2.029065in}}{\pgfqpoint{2.697461in}{2.031977in}}%
\pgfpathcurveto{\pgfqpoint{2.700373in}{2.034889in}}{\pgfqpoint{2.702010in}{2.038839in}}{\pgfqpoint{2.702010in}{2.042958in}}%
\pgfpathcurveto{\pgfqpoint{2.702010in}{2.047076in}}{\pgfqpoint{2.700373in}{2.051026in}}{\pgfqpoint{2.697461in}{2.053938in}}%
\pgfpathcurveto{\pgfqpoint{2.694549in}{2.056850in}}{\pgfqpoint{2.690599in}{2.058486in}}{\pgfqpoint{2.686481in}{2.058486in}}%
\pgfpathcurveto{\pgfqpoint{2.682363in}{2.058486in}}{\pgfqpoint{2.678413in}{2.056850in}}{\pgfqpoint{2.675501in}{2.053938in}}%
\pgfpathcurveto{\pgfqpoint{2.672589in}{2.051026in}}{\pgfqpoint{2.670953in}{2.047076in}}{\pgfqpoint{2.670953in}{2.042958in}}%
\pgfpathcurveto{\pgfqpoint{2.670953in}{2.038839in}}{\pgfqpoint{2.672589in}{2.034889in}}{\pgfqpoint{2.675501in}{2.031977in}}%
\pgfpathcurveto{\pgfqpoint{2.678413in}{2.029065in}}{\pgfqpoint{2.682363in}{2.027429in}}{\pgfqpoint{2.686481in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{2.686481in}{2.027429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687016in}{2.285698in}}%
\pgfpathcurveto{\pgfqpoint{2.691134in}{2.285698in}}{\pgfqpoint{2.695084in}{2.287334in}}{\pgfqpoint{2.697996in}{2.290246in}}%
\pgfpathcurveto{\pgfqpoint{2.700908in}{2.293158in}}{\pgfqpoint{2.702544in}{2.297108in}}{\pgfqpoint{2.702544in}{2.301226in}}%
\pgfpathcurveto{\pgfqpoint{2.702544in}{2.305345in}}{\pgfqpoint{2.700908in}{2.309295in}}{\pgfqpoint{2.697996in}{2.312207in}}%
\pgfpathcurveto{\pgfqpoint{2.695084in}{2.315119in}}{\pgfqpoint{2.691134in}{2.316755in}}{\pgfqpoint{2.687016in}{2.316755in}}%
\pgfpathcurveto{\pgfqpoint{2.682898in}{2.316755in}}{\pgfqpoint{2.678948in}{2.315119in}}{\pgfqpoint{2.676036in}{2.312207in}}%
\pgfpathcurveto{\pgfqpoint{2.673124in}{2.309295in}}{\pgfqpoint{2.671488in}{2.305345in}}{\pgfqpoint{2.671488in}{2.301226in}}%
\pgfpathcurveto{\pgfqpoint{2.671488in}{2.297108in}}{\pgfqpoint{2.673124in}{2.293158in}}{\pgfqpoint{2.676036in}{2.290246in}}%
\pgfpathcurveto{\pgfqpoint{2.678948in}{2.287334in}}{\pgfqpoint{2.682898in}{2.285698in}}{\pgfqpoint{2.687016in}{2.285698in}}%
\pgfpathlineto{\pgfqpoint{2.687016in}{2.285698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670056in}{2.522696in}}%
\pgfpathcurveto{\pgfqpoint{2.674174in}{2.522696in}}{\pgfqpoint{2.678124in}{2.524333in}}{\pgfqpoint{2.681036in}{2.527244in}}%
\pgfpathcurveto{\pgfqpoint{2.683948in}{2.530156in}}{\pgfqpoint{2.685584in}{2.534106in}}{\pgfqpoint{2.685584in}{2.538225in}}%
\pgfpathcurveto{\pgfqpoint{2.685584in}{2.542343in}}{\pgfqpoint{2.683948in}{2.546293in}}{\pgfqpoint{2.681036in}{2.549205in}}%
\pgfpathcurveto{\pgfqpoint{2.678124in}{2.552117in}}{\pgfqpoint{2.674174in}{2.553753in}}{\pgfqpoint{2.670056in}{2.553753in}}%
\pgfpathcurveto{\pgfqpoint{2.665938in}{2.553753in}}{\pgfqpoint{2.661988in}{2.552117in}}{\pgfqpoint{2.659076in}{2.549205in}}%
\pgfpathcurveto{\pgfqpoint{2.656164in}{2.546293in}}{\pgfqpoint{2.654528in}{2.542343in}}{\pgfqpoint{2.654528in}{2.538225in}}%
\pgfpathcurveto{\pgfqpoint{2.654528in}{2.534106in}}{\pgfqpoint{2.656164in}{2.530156in}}{\pgfqpoint{2.659076in}{2.527244in}}%
\pgfpathcurveto{\pgfqpoint{2.661988in}{2.524333in}}{\pgfqpoint{2.665938in}{2.522696in}}{\pgfqpoint{2.670056in}{2.522696in}}%
\pgfpathlineto{\pgfqpoint{2.670056in}{2.522696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685621in}{1.858416in}}%
\pgfpathcurveto{\pgfqpoint{2.689739in}{1.858416in}}{\pgfqpoint{2.693689in}{1.860053in}}{\pgfqpoint{2.696601in}{1.862965in}}%
\pgfpathcurveto{\pgfqpoint{2.699513in}{1.865877in}}{\pgfqpoint{2.701149in}{1.869827in}}{\pgfqpoint{2.701149in}{1.873945in}}%
\pgfpathcurveto{\pgfqpoint{2.701149in}{1.878063in}}{\pgfqpoint{2.699513in}{1.882013in}}{\pgfqpoint{2.696601in}{1.884925in}}%
\pgfpathcurveto{\pgfqpoint{2.693689in}{1.887837in}}{\pgfqpoint{2.689739in}{1.889473in}}{\pgfqpoint{2.685621in}{1.889473in}}%
\pgfpathcurveto{\pgfqpoint{2.681502in}{1.889473in}}{\pgfqpoint{2.677552in}{1.887837in}}{\pgfqpoint{2.674640in}{1.884925in}}%
\pgfpathcurveto{\pgfqpoint{2.671728in}{1.882013in}}{\pgfqpoint{2.670092in}{1.878063in}}{\pgfqpoint{2.670092in}{1.873945in}}%
\pgfpathcurveto{\pgfqpoint{2.670092in}{1.869827in}}{\pgfqpoint{2.671728in}{1.865877in}}{\pgfqpoint{2.674640in}{1.862965in}}%
\pgfpathcurveto{\pgfqpoint{2.677552in}{1.860053in}}{\pgfqpoint{2.681502in}{1.858416in}}{\pgfqpoint{2.685621in}{1.858416in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{1.858416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662161in}{2.374210in}}%
\pgfpathcurveto{\pgfqpoint{2.666279in}{2.374210in}}{\pgfqpoint{2.670229in}{2.375846in}}{\pgfqpoint{2.673141in}{2.378758in}}%
\pgfpathcurveto{\pgfqpoint{2.676053in}{2.381670in}}{\pgfqpoint{2.677689in}{2.385620in}}{\pgfqpoint{2.677689in}{2.389738in}}%
\pgfpathcurveto{\pgfqpoint{2.677689in}{2.393856in}}{\pgfqpoint{2.676053in}{2.397806in}}{\pgfqpoint{2.673141in}{2.400718in}}%
\pgfpathcurveto{\pgfqpoint{2.670229in}{2.403630in}}{\pgfqpoint{2.666279in}{2.405266in}}{\pgfqpoint{2.662161in}{2.405266in}}%
\pgfpathcurveto{\pgfqpoint{2.658043in}{2.405266in}}{\pgfqpoint{2.654093in}{2.403630in}}{\pgfqpoint{2.651181in}{2.400718in}}%
\pgfpathcurveto{\pgfqpoint{2.648269in}{2.397806in}}{\pgfqpoint{2.646632in}{2.393856in}}{\pgfqpoint{2.646632in}{2.389738in}}%
\pgfpathcurveto{\pgfqpoint{2.646632in}{2.385620in}}{\pgfqpoint{2.648269in}{2.381670in}}{\pgfqpoint{2.651181in}{2.378758in}}%
\pgfpathcurveto{\pgfqpoint{2.654093in}{2.375846in}}{\pgfqpoint{2.658043in}{2.374210in}}{\pgfqpoint{2.662161in}{2.374210in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{2.374210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682225in}{2.557351in}}%
\pgfpathcurveto{\pgfqpoint{2.686343in}{2.557351in}}{\pgfqpoint{2.690293in}{2.558987in}}{\pgfqpoint{2.693205in}{2.561899in}}%
\pgfpathcurveto{\pgfqpoint{2.696117in}{2.564811in}}{\pgfqpoint{2.697753in}{2.568761in}}{\pgfqpoint{2.697753in}{2.572879in}}%
\pgfpathcurveto{\pgfqpoint{2.697753in}{2.576997in}}{\pgfqpoint{2.696117in}{2.580947in}}{\pgfqpoint{2.693205in}{2.583859in}}%
\pgfpathcurveto{\pgfqpoint{2.690293in}{2.586771in}}{\pgfqpoint{2.686343in}{2.588408in}}{\pgfqpoint{2.682225in}{2.588408in}}%
\pgfpathcurveto{\pgfqpoint{2.678107in}{2.588408in}}{\pgfqpoint{2.674156in}{2.586771in}}{\pgfqpoint{2.671245in}{2.583859in}}%
\pgfpathcurveto{\pgfqpoint{2.668333in}{2.580947in}}{\pgfqpoint{2.666696in}{2.576997in}}{\pgfqpoint{2.666696in}{2.572879in}}%
\pgfpathcurveto{\pgfqpoint{2.666696in}{2.568761in}}{\pgfqpoint{2.668333in}{2.564811in}}{\pgfqpoint{2.671245in}{2.561899in}}%
\pgfpathcurveto{\pgfqpoint{2.674156in}{2.558987in}}{\pgfqpoint{2.678107in}{2.557351in}}{\pgfqpoint{2.682225in}{2.557351in}}%
\pgfpathlineto{\pgfqpoint{2.682225in}{2.557351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681317in}{2.444823in}}%
\pgfpathcurveto{\pgfqpoint{2.685435in}{2.444823in}}{\pgfqpoint{2.689385in}{2.446459in}}{\pgfqpoint{2.692297in}{2.449371in}}%
\pgfpathcurveto{\pgfqpoint{2.695209in}{2.452283in}}{\pgfqpoint{2.696845in}{2.456233in}}{\pgfqpoint{2.696845in}{2.460351in}}%
\pgfpathcurveto{\pgfqpoint{2.696845in}{2.464469in}}{\pgfqpoint{2.695209in}{2.468419in}}{\pgfqpoint{2.692297in}{2.471331in}}%
\pgfpathcurveto{\pgfqpoint{2.689385in}{2.474243in}}{\pgfqpoint{2.685435in}{2.475879in}}{\pgfqpoint{2.681317in}{2.475879in}}%
\pgfpathcurveto{\pgfqpoint{2.677199in}{2.475879in}}{\pgfqpoint{2.673249in}{2.474243in}}{\pgfqpoint{2.670337in}{2.471331in}}%
\pgfpathcurveto{\pgfqpoint{2.667425in}{2.468419in}}{\pgfqpoint{2.665789in}{2.464469in}}{\pgfqpoint{2.665789in}{2.460351in}}%
\pgfpathcurveto{\pgfqpoint{2.665789in}{2.456233in}}{\pgfqpoint{2.667425in}{2.452283in}}{\pgfqpoint{2.670337in}{2.449371in}}%
\pgfpathcurveto{\pgfqpoint{2.673249in}{2.446459in}}{\pgfqpoint{2.677199in}{2.444823in}}{\pgfqpoint{2.681317in}{2.444823in}}%
\pgfpathlineto{\pgfqpoint{2.681317in}{2.444823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662599in}{2.448567in}}%
\pgfpathcurveto{\pgfqpoint{2.666718in}{2.448567in}}{\pgfqpoint{2.670668in}{2.450203in}}{\pgfqpoint{2.673580in}{2.453115in}}%
\pgfpathcurveto{\pgfqpoint{2.676492in}{2.456027in}}{\pgfqpoint{2.678128in}{2.459977in}}{\pgfqpoint{2.678128in}{2.464095in}}%
\pgfpathcurveto{\pgfqpoint{2.678128in}{2.468213in}}{\pgfqpoint{2.676492in}{2.472163in}}{\pgfqpoint{2.673580in}{2.475075in}}%
\pgfpathcurveto{\pgfqpoint{2.670668in}{2.477987in}}{\pgfqpoint{2.666718in}{2.479623in}}{\pgfqpoint{2.662599in}{2.479623in}}%
\pgfpathcurveto{\pgfqpoint{2.658481in}{2.479623in}}{\pgfqpoint{2.654531in}{2.477987in}}{\pgfqpoint{2.651619in}{2.475075in}}%
\pgfpathcurveto{\pgfqpoint{2.648707in}{2.472163in}}{\pgfqpoint{2.647071in}{2.468213in}}{\pgfqpoint{2.647071in}{2.464095in}}%
\pgfpathcurveto{\pgfqpoint{2.647071in}{2.459977in}}{\pgfqpoint{2.648707in}{2.456027in}}{\pgfqpoint{2.651619in}{2.453115in}}%
\pgfpathcurveto{\pgfqpoint{2.654531in}{2.450203in}}{\pgfqpoint{2.658481in}{2.448567in}}{\pgfqpoint{2.662599in}{2.448567in}}%
\pgfpathlineto{\pgfqpoint{2.662599in}{2.448567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678196in}{2.574059in}}%
\pgfpathcurveto{\pgfqpoint{2.682314in}{2.574059in}}{\pgfqpoint{2.686264in}{2.575696in}}{\pgfqpoint{2.689176in}{2.578608in}}%
\pgfpathcurveto{\pgfqpoint{2.692088in}{2.581520in}}{\pgfqpoint{2.693724in}{2.585470in}}{\pgfqpoint{2.693724in}{2.589588in}}%
\pgfpathcurveto{\pgfqpoint{2.693724in}{2.593706in}}{\pgfqpoint{2.692088in}{2.597656in}}{\pgfqpoint{2.689176in}{2.600568in}}%
\pgfpathcurveto{\pgfqpoint{2.686264in}{2.603480in}}{\pgfqpoint{2.682314in}{2.605116in}}{\pgfqpoint{2.678196in}{2.605116in}}%
\pgfpathcurveto{\pgfqpoint{2.674078in}{2.605116in}}{\pgfqpoint{2.670127in}{2.603480in}}{\pgfqpoint{2.667216in}{2.600568in}}%
\pgfpathcurveto{\pgfqpoint{2.664304in}{2.597656in}}{\pgfqpoint{2.662667in}{2.593706in}}{\pgfqpoint{2.662667in}{2.589588in}}%
\pgfpathcurveto{\pgfqpoint{2.662667in}{2.585470in}}{\pgfqpoint{2.664304in}{2.581520in}}{\pgfqpoint{2.667216in}{2.578608in}}%
\pgfpathcurveto{\pgfqpoint{2.670127in}{2.575696in}}{\pgfqpoint{2.674078in}{2.574059in}}{\pgfqpoint{2.678196in}{2.574059in}}%
\pgfpathlineto{\pgfqpoint{2.678196in}{2.574059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685380in}{2.327631in}}%
\pgfpathcurveto{\pgfqpoint{2.689498in}{2.327631in}}{\pgfqpoint{2.693448in}{2.329267in}}{\pgfqpoint{2.696360in}{2.332179in}}%
\pgfpathcurveto{\pgfqpoint{2.699272in}{2.335091in}}{\pgfqpoint{2.700908in}{2.339041in}}{\pgfqpoint{2.700908in}{2.343159in}}%
\pgfpathcurveto{\pgfqpoint{2.700908in}{2.347278in}}{\pgfqpoint{2.699272in}{2.351228in}}{\pgfqpoint{2.696360in}{2.354140in}}%
\pgfpathcurveto{\pgfqpoint{2.693448in}{2.357051in}}{\pgfqpoint{2.689498in}{2.358688in}}{\pgfqpoint{2.685380in}{2.358688in}}%
\pgfpathcurveto{\pgfqpoint{2.681262in}{2.358688in}}{\pgfqpoint{2.677312in}{2.357051in}}{\pgfqpoint{2.674400in}{2.354140in}}%
\pgfpathcurveto{\pgfqpoint{2.671488in}{2.351228in}}{\pgfqpoint{2.669851in}{2.347278in}}{\pgfqpoint{2.669851in}{2.343159in}}%
\pgfpathcurveto{\pgfqpoint{2.669851in}{2.339041in}}{\pgfqpoint{2.671488in}{2.335091in}}{\pgfqpoint{2.674400in}{2.332179in}}%
\pgfpathcurveto{\pgfqpoint{2.677312in}{2.329267in}}{\pgfqpoint{2.681262in}{2.327631in}}{\pgfqpoint{2.685380in}{2.327631in}}%
\pgfpathlineto{\pgfqpoint{2.685380in}{2.327631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665823in}{0.913170in}}%
\pgfpathcurveto{\pgfqpoint{2.669941in}{0.913170in}}{\pgfqpoint{2.673891in}{0.914806in}}{\pgfqpoint{2.676803in}{0.917718in}}%
\pgfpathcurveto{\pgfqpoint{2.679715in}{0.920630in}}{\pgfqpoint{2.681351in}{0.924580in}}{\pgfqpoint{2.681351in}{0.928698in}}%
\pgfpathcurveto{\pgfqpoint{2.681351in}{0.932816in}}{\pgfqpoint{2.679715in}{0.936766in}}{\pgfqpoint{2.676803in}{0.939678in}}%
\pgfpathcurveto{\pgfqpoint{2.673891in}{0.942590in}}{\pgfqpoint{2.669941in}{0.944226in}}{\pgfqpoint{2.665823in}{0.944226in}}%
\pgfpathcurveto{\pgfqpoint{2.661705in}{0.944226in}}{\pgfqpoint{2.657755in}{0.942590in}}{\pgfqpoint{2.654843in}{0.939678in}}%
\pgfpathcurveto{\pgfqpoint{2.651931in}{0.936766in}}{\pgfqpoint{2.650295in}{0.932816in}}{\pgfqpoint{2.650295in}{0.928698in}}%
\pgfpathcurveto{\pgfqpoint{2.650295in}{0.924580in}}{\pgfqpoint{2.651931in}{0.920630in}}{\pgfqpoint{2.654843in}{0.917718in}}%
\pgfpathcurveto{\pgfqpoint{2.657755in}{0.914806in}}{\pgfqpoint{2.661705in}{0.913170in}}{\pgfqpoint{2.665823in}{0.913170in}}%
\pgfpathlineto{\pgfqpoint{2.665823in}{0.913170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679464in}{2.434018in}}%
\pgfpathcurveto{\pgfqpoint{2.683582in}{2.434018in}}{\pgfqpoint{2.687532in}{2.435654in}}{\pgfqpoint{2.690444in}{2.438566in}}%
\pgfpathcurveto{\pgfqpoint{2.693356in}{2.441478in}}{\pgfqpoint{2.694992in}{2.445428in}}{\pgfqpoint{2.694992in}{2.449546in}}%
\pgfpathcurveto{\pgfqpoint{2.694992in}{2.453664in}}{\pgfqpoint{2.693356in}{2.457614in}}{\pgfqpoint{2.690444in}{2.460526in}}%
\pgfpathcurveto{\pgfqpoint{2.687532in}{2.463438in}}{\pgfqpoint{2.683582in}{2.465074in}}{\pgfqpoint{2.679464in}{2.465074in}}%
\pgfpathcurveto{\pgfqpoint{2.675345in}{2.465074in}}{\pgfqpoint{2.671395in}{2.463438in}}{\pgfqpoint{2.668483in}{2.460526in}}%
\pgfpathcurveto{\pgfqpoint{2.665571in}{2.457614in}}{\pgfqpoint{2.663935in}{2.453664in}}{\pgfqpoint{2.663935in}{2.449546in}}%
\pgfpathcurveto{\pgfqpoint{2.663935in}{2.445428in}}{\pgfqpoint{2.665571in}{2.441478in}}{\pgfqpoint{2.668483in}{2.438566in}}%
\pgfpathcurveto{\pgfqpoint{2.671395in}{2.435654in}}{\pgfqpoint{2.675345in}{2.434018in}}{\pgfqpoint{2.679464in}{2.434018in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{2.434018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672578in}{2.206213in}}%
\pgfpathcurveto{\pgfqpoint{2.676696in}{2.206213in}}{\pgfqpoint{2.680646in}{2.207849in}}{\pgfqpoint{2.683558in}{2.210761in}}%
\pgfpathcurveto{\pgfqpoint{2.686470in}{2.213673in}}{\pgfqpoint{2.688106in}{2.217623in}}{\pgfqpoint{2.688106in}{2.221741in}}%
\pgfpathcurveto{\pgfqpoint{2.688106in}{2.225859in}}{\pgfqpoint{2.686470in}{2.229809in}}{\pgfqpoint{2.683558in}{2.232721in}}%
\pgfpathcurveto{\pgfqpoint{2.680646in}{2.235633in}}{\pgfqpoint{2.676696in}{2.237269in}}{\pgfqpoint{2.672578in}{2.237269in}}%
\pgfpathcurveto{\pgfqpoint{2.668460in}{2.237269in}}{\pgfqpoint{2.664510in}{2.235633in}}{\pgfqpoint{2.661598in}{2.232721in}}%
\pgfpathcurveto{\pgfqpoint{2.658686in}{2.229809in}}{\pgfqpoint{2.657050in}{2.225859in}}{\pgfqpoint{2.657050in}{2.221741in}}%
\pgfpathcurveto{\pgfqpoint{2.657050in}{2.217623in}}{\pgfqpoint{2.658686in}{2.213673in}}{\pgfqpoint{2.661598in}{2.210761in}}%
\pgfpathcurveto{\pgfqpoint{2.664510in}{2.207849in}}{\pgfqpoint{2.668460in}{2.206213in}}{\pgfqpoint{2.672578in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{2.672578in}{2.206213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688585in}{2.326460in}}%
\pgfpathcurveto{\pgfqpoint{2.692703in}{2.326460in}}{\pgfqpoint{2.696653in}{2.328096in}}{\pgfqpoint{2.699565in}{2.331008in}}%
\pgfpathcurveto{\pgfqpoint{2.702477in}{2.333920in}}{\pgfqpoint{2.704113in}{2.337870in}}{\pgfqpoint{2.704113in}{2.341988in}}%
\pgfpathcurveto{\pgfqpoint{2.704113in}{2.346106in}}{\pgfqpoint{2.702477in}{2.350056in}}{\pgfqpoint{2.699565in}{2.352968in}}%
\pgfpathcurveto{\pgfqpoint{2.696653in}{2.355880in}}{\pgfqpoint{2.692703in}{2.357516in}}{\pgfqpoint{2.688585in}{2.357516in}}%
\pgfpathcurveto{\pgfqpoint{2.684467in}{2.357516in}}{\pgfqpoint{2.680517in}{2.355880in}}{\pgfqpoint{2.677605in}{2.352968in}}%
\pgfpathcurveto{\pgfqpoint{2.674693in}{2.350056in}}{\pgfqpoint{2.673057in}{2.346106in}}{\pgfqpoint{2.673057in}{2.341988in}}%
\pgfpathcurveto{\pgfqpoint{2.673057in}{2.337870in}}{\pgfqpoint{2.674693in}{2.333920in}}{\pgfqpoint{2.677605in}{2.331008in}}%
\pgfpathcurveto{\pgfqpoint{2.680517in}{2.328096in}}{\pgfqpoint{2.684467in}{2.326460in}}{\pgfqpoint{2.688585in}{2.326460in}}%
\pgfpathlineto{\pgfqpoint{2.688585in}{2.326460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671301in}{2.517678in}}%
\pgfpathcurveto{\pgfqpoint{2.675419in}{2.517678in}}{\pgfqpoint{2.679369in}{2.519315in}}{\pgfqpoint{2.682281in}{2.522226in}}%
\pgfpathcurveto{\pgfqpoint{2.685193in}{2.525138in}}{\pgfqpoint{2.686829in}{2.529088in}}{\pgfqpoint{2.686829in}{2.533207in}}%
\pgfpathcurveto{\pgfqpoint{2.686829in}{2.537325in}}{\pgfqpoint{2.685193in}{2.541275in}}{\pgfqpoint{2.682281in}{2.544187in}}%
\pgfpathcurveto{\pgfqpoint{2.679369in}{2.547099in}}{\pgfqpoint{2.675419in}{2.548735in}}{\pgfqpoint{2.671301in}{2.548735in}}%
\pgfpathcurveto{\pgfqpoint{2.667183in}{2.548735in}}{\pgfqpoint{2.663233in}{2.547099in}}{\pgfqpoint{2.660321in}{2.544187in}}%
\pgfpathcurveto{\pgfqpoint{2.657409in}{2.541275in}}{\pgfqpoint{2.655773in}{2.537325in}}{\pgfqpoint{2.655773in}{2.533207in}}%
\pgfpathcurveto{\pgfqpoint{2.655773in}{2.529088in}}{\pgfqpoint{2.657409in}{2.525138in}}{\pgfqpoint{2.660321in}{2.522226in}}%
\pgfpathcurveto{\pgfqpoint{2.663233in}{2.519315in}}{\pgfqpoint{2.667183in}{2.517678in}}{\pgfqpoint{2.671301in}{2.517678in}}%
\pgfpathlineto{\pgfqpoint{2.671301in}{2.517678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686385in}{2.236761in}}%
\pgfpathcurveto{\pgfqpoint{2.690503in}{2.236761in}}{\pgfqpoint{2.694453in}{2.238397in}}{\pgfqpoint{2.697365in}{2.241309in}}%
\pgfpathcurveto{\pgfqpoint{2.700277in}{2.244221in}}{\pgfqpoint{2.701913in}{2.248171in}}{\pgfqpoint{2.701913in}{2.252289in}}%
\pgfpathcurveto{\pgfqpoint{2.701913in}{2.256407in}}{\pgfqpoint{2.700277in}{2.260357in}}{\pgfqpoint{2.697365in}{2.263269in}}%
\pgfpathcurveto{\pgfqpoint{2.694453in}{2.266181in}}{\pgfqpoint{2.690503in}{2.267817in}}{\pgfqpoint{2.686385in}{2.267817in}}%
\pgfpathcurveto{\pgfqpoint{2.682267in}{2.267817in}}{\pgfqpoint{2.678317in}{2.266181in}}{\pgfqpoint{2.675405in}{2.263269in}}%
\pgfpathcurveto{\pgfqpoint{2.672493in}{2.260357in}}{\pgfqpoint{2.670857in}{2.256407in}}{\pgfqpoint{2.670857in}{2.252289in}}%
\pgfpathcurveto{\pgfqpoint{2.670857in}{2.248171in}}{\pgfqpoint{2.672493in}{2.244221in}}{\pgfqpoint{2.675405in}{2.241309in}}%
\pgfpathcurveto{\pgfqpoint{2.678317in}{2.238397in}}{\pgfqpoint{2.682267in}{2.236761in}}{\pgfqpoint{2.686385in}{2.236761in}}%
\pgfpathlineto{\pgfqpoint{2.686385in}{2.236761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666943in}{2.368461in}}%
\pgfpathcurveto{\pgfqpoint{2.671062in}{2.368461in}}{\pgfqpoint{2.675012in}{2.370097in}}{\pgfqpoint{2.677924in}{2.373009in}}%
\pgfpathcurveto{\pgfqpoint{2.680836in}{2.375921in}}{\pgfqpoint{2.682472in}{2.379871in}}{\pgfqpoint{2.682472in}{2.383989in}}%
\pgfpathcurveto{\pgfqpoint{2.682472in}{2.388107in}}{\pgfqpoint{2.680836in}{2.392057in}}{\pgfqpoint{2.677924in}{2.394969in}}%
\pgfpathcurveto{\pgfqpoint{2.675012in}{2.397881in}}{\pgfqpoint{2.671062in}{2.399517in}}{\pgfqpoint{2.666943in}{2.399517in}}%
\pgfpathcurveto{\pgfqpoint{2.662825in}{2.399517in}}{\pgfqpoint{2.658875in}{2.397881in}}{\pgfqpoint{2.655963in}{2.394969in}}%
\pgfpathcurveto{\pgfqpoint{2.653051in}{2.392057in}}{\pgfqpoint{2.651415in}{2.388107in}}{\pgfqpoint{2.651415in}{2.383989in}}%
\pgfpathcurveto{\pgfqpoint{2.651415in}{2.379871in}}{\pgfqpoint{2.653051in}{2.375921in}}{\pgfqpoint{2.655963in}{2.373009in}}%
\pgfpathcurveto{\pgfqpoint{2.658875in}{2.370097in}}{\pgfqpoint{2.662825in}{2.368461in}}{\pgfqpoint{2.666943in}{2.368461in}}%
\pgfpathlineto{\pgfqpoint{2.666943in}{2.368461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008590in}{2.403313in}}%
\pgfpathcurveto{\pgfqpoint{3.012708in}{2.403313in}}{\pgfqpoint{3.016658in}{2.404949in}}{\pgfqpoint{3.019570in}{2.407861in}}%
\pgfpathcurveto{\pgfqpoint{3.022482in}{2.410773in}}{\pgfqpoint{3.024118in}{2.414723in}}{\pgfqpoint{3.024118in}{2.418841in}}%
\pgfpathcurveto{\pgfqpoint{3.024118in}{2.422959in}}{\pgfqpoint{3.022482in}{2.426909in}}{\pgfqpoint{3.019570in}{2.429821in}}%
\pgfpathcurveto{\pgfqpoint{3.016658in}{2.432733in}}{\pgfqpoint{3.012708in}{2.434369in}}{\pgfqpoint{3.008590in}{2.434369in}}%
\pgfpathcurveto{\pgfqpoint{3.004471in}{2.434369in}}{\pgfqpoint{3.000521in}{2.432733in}}{\pgfqpoint{2.997609in}{2.429821in}}%
\pgfpathcurveto{\pgfqpoint{2.994697in}{2.426909in}}{\pgfqpoint{2.993061in}{2.422959in}}{\pgfqpoint{2.993061in}{2.418841in}}%
\pgfpathcurveto{\pgfqpoint{2.993061in}{2.414723in}}{\pgfqpoint{2.994697in}{2.410773in}}{\pgfqpoint{2.997609in}{2.407861in}}%
\pgfpathcurveto{\pgfqpoint{3.000521in}{2.404949in}}{\pgfqpoint{3.004471in}{2.403313in}}{\pgfqpoint{3.008590in}{2.403313in}}%
\pgfpathlineto{\pgfqpoint{3.008590in}{2.403313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013639in}{2.489981in}}%
\pgfpathcurveto{\pgfqpoint{3.017757in}{2.489981in}}{\pgfqpoint{3.021707in}{2.491617in}}{\pgfqpoint{3.024619in}{2.494529in}}%
\pgfpathcurveto{\pgfqpoint{3.027531in}{2.497441in}}{\pgfqpoint{3.029167in}{2.501391in}}{\pgfqpoint{3.029167in}{2.505509in}}%
\pgfpathcurveto{\pgfqpoint{3.029167in}{2.509627in}}{\pgfqpoint{3.027531in}{2.513577in}}{\pgfqpoint{3.024619in}{2.516489in}}%
\pgfpathcurveto{\pgfqpoint{3.021707in}{2.519401in}}{\pgfqpoint{3.017757in}{2.521037in}}{\pgfqpoint{3.013639in}{2.521037in}}%
\pgfpathcurveto{\pgfqpoint{3.009521in}{2.521037in}}{\pgfqpoint{3.005571in}{2.519401in}}{\pgfqpoint{3.002659in}{2.516489in}}%
\pgfpathcurveto{\pgfqpoint{2.999747in}{2.513577in}}{\pgfqpoint{2.998110in}{2.509627in}}{\pgfqpoint{2.998110in}{2.505509in}}%
\pgfpathcurveto{\pgfqpoint{2.998110in}{2.501391in}}{\pgfqpoint{2.999747in}{2.497441in}}{\pgfqpoint{3.002659in}{2.494529in}}%
\pgfpathcurveto{\pgfqpoint{3.005571in}{2.491617in}}{\pgfqpoint{3.009521in}{2.489981in}}{\pgfqpoint{3.013639in}{2.489981in}}%
\pgfpathlineto{\pgfqpoint{3.013639in}{2.489981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995659in}{2.097845in}}%
\pgfpathcurveto{\pgfqpoint{2.999777in}{2.097845in}}{\pgfqpoint{3.003727in}{2.099481in}}{\pgfqpoint{3.006639in}{2.102393in}}%
\pgfpathcurveto{\pgfqpoint{3.009551in}{2.105305in}}{\pgfqpoint{3.011187in}{2.109255in}}{\pgfqpoint{3.011187in}{2.113373in}}%
\pgfpathcurveto{\pgfqpoint{3.011187in}{2.117491in}}{\pgfqpoint{3.009551in}{2.121441in}}{\pgfqpoint{3.006639in}{2.124353in}}%
\pgfpathcurveto{\pgfqpoint{3.003727in}{2.127265in}}{\pgfqpoint{2.999777in}{2.128901in}}{\pgfqpoint{2.995659in}{2.128901in}}%
\pgfpathcurveto{\pgfqpoint{2.991541in}{2.128901in}}{\pgfqpoint{2.987591in}{2.127265in}}{\pgfqpoint{2.984679in}{2.124353in}}%
\pgfpathcurveto{\pgfqpoint{2.981767in}{2.121441in}}{\pgfqpoint{2.980131in}{2.117491in}}{\pgfqpoint{2.980131in}{2.113373in}}%
\pgfpathcurveto{\pgfqpoint{2.980131in}{2.109255in}}{\pgfqpoint{2.981767in}{2.105305in}}{\pgfqpoint{2.984679in}{2.102393in}}%
\pgfpathcurveto{\pgfqpoint{2.987591in}{2.099481in}}{\pgfqpoint{2.991541in}{2.097845in}}{\pgfqpoint{2.995659in}{2.097845in}}%
\pgfpathlineto{\pgfqpoint{2.995659in}{2.097845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007442in}{2.454048in}}%
\pgfpathcurveto{\pgfqpoint{3.011560in}{2.454048in}}{\pgfqpoint{3.015510in}{2.455684in}}{\pgfqpoint{3.018422in}{2.458596in}}%
\pgfpathcurveto{\pgfqpoint{3.021334in}{2.461508in}}{\pgfqpoint{3.022971in}{2.465458in}}{\pgfqpoint{3.022971in}{2.469576in}}%
\pgfpathcurveto{\pgfqpoint{3.022971in}{2.473694in}}{\pgfqpoint{3.021334in}{2.477645in}}{\pgfqpoint{3.018422in}{2.480556in}}%
\pgfpathcurveto{\pgfqpoint{3.015510in}{2.483468in}}{\pgfqpoint{3.011560in}{2.485105in}}{\pgfqpoint{3.007442in}{2.485105in}}%
\pgfpathcurveto{\pgfqpoint{3.003324in}{2.485105in}}{\pgfqpoint{2.999374in}{2.483468in}}{\pgfqpoint{2.996462in}{2.480556in}}%
\pgfpathcurveto{\pgfqpoint{2.993550in}{2.477645in}}{\pgfqpoint{2.991914in}{2.473694in}}{\pgfqpoint{2.991914in}{2.469576in}}%
\pgfpathcurveto{\pgfqpoint{2.991914in}{2.465458in}}{\pgfqpoint{2.993550in}{2.461508in}}{\pgfqpoint{2.996462in}{2.458596in}}%
\pgfpathcurveto{\pgfqpoint{2.999374in}{2.455684in}}{\pgfqpoint{3.003324in}{2.454048in}}{\pgfqpoint{3.007442in}{2.454048in}}%
\pgfpathlineto{\pgfqpoint{3.007442in}{2.454048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016812in}{2.148613in}}%
\pgfpathcurveto{\pgfqpoint{3.020930in}{2.148613in}}{\pgfqpoint{3.024880in}{2.150250in}}{\pgfqpoint{3.027792in}{2.153162in}}%
\pgfpathcurveto{\pgfqpoint{3.030704in}{2.156073in}}{\pgfqpoint{3.032340in}{2.160024in}}{\pgfqpoint{3.032340in}{2.164142in}}%
\pgfpathcurveto{\pgfqpoint{3.032340in}{2.168260in}}{\pgfqpoint{3.030704in}{2.172210in}}{\pgfqpoint{3.027792in}{2.175122in}}%
\pgfpathcurveto{\pgfqpoint{3.024880in}{2.178034in}}{\pgfqpoint{3.020930in}{2.179670in}}{\pgfqpoint{3.016812in}{2.179670in}}%
\pgfpathcurveto{\pgfqpoint{3.012694in}{2.179670in}}{\pgfqpoint{3.008744in}{2.178034in}}{\pgfqpoint{3.005832in}{2.175122in}}%
\pgfpathcurveto{\pgfqpoint{3.002920in}{2.172210in}}{\pgfqpoint{3.001284in}{2.168260in}}{\pgfqpoint{3.001284in}{2.164142in}}%
\pgfpathcurveto{\pgfqpoint{3.001284in}{2.160024in}}{\pgfqpoint{3.002920in}{2.156073in}}{\pgfqpoint{3.005832in}{2.153162in}}%
\pgfpathcurveto{\pgfqpoint{3.008744in}{2.150250in}}{\pgfqpoint{3.012694in}{2.148613in}}{\pgfqpoint{3.016812in}{2.148613in}}%
\pgfpathlineto{\pgfqpoint{3.016812in}{2.148613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996327in}{2.270707in}}%
\pgfpathcurveto{\pgfqpoint{3.000446in}{2.270707in}}{\pgfqpoint{3.004396in}{2.272343in}}{\pgfqpoint{3.007308in}{2.275255in}}%
\pgfpathcurveto{\pgfqpoint{3.010219in}{2.278167in}}{\pgfqpoint{3.011856in}{2.282117in}}{\pgfqpoint{3.011856in}{2.286235in}}%
\pgfpathcurveto{\pgfqpoint{3.011856in}{2.290353in}}{\pgfqpoint{3.010219in}{2.294303in}}{\pgfqpoint{3.007308in}{2.297215in}}%
\pgfpathcurveto{\pgfqpoint{3.004396in}{2.300127in}}{\pgfqpoint{3.000446in}{2.301763in}}{\pgfqpoint{2.996327in}{2.301763in}}%
\pgfpathcurveto{\pgfqpoint{2.992209in}{2.301763in}}{\pgfqpoint{2.988259in}{2.300127in}}{\pgfqpoint{2.985347in}{2.297215in}}%
\pgfpathcurveto{\pgfqpoint{2.982435in}{2.294303in}}{\pgfqpoint{2.980799in}{2.290353in}}{\pgfqpoint{2.980799in}{2.286235in}}%
\pgfpathcurveto{\pgfqpoint{2.980799in}{2.282117in}}{\pgfqpoint{2.982435in}{2.278167in}}{\pgfqpoint{2.985347in}{2.275255in}}%
\pgfpathcurveto{\pgfqpoint{2.988259in}{2.272343in}}{\pgfqpoint{2.992209in}{2.270707in}}{\pgfqpoint{2.996327in}{2.270707in}}%
\pgfpathlineto{\pgfqpoint{2.996327in}{2.270707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019263in}{2.349220in}}%
\pgfpathcurveto{\pgfqpoint{3.023381in}{2.349220in}}{\pgfqpoint{3.027331in}{2.350856in}}{\pgfqpoint{3.030243in}{2.353768in}}%
\pgfpathcurveto{\pgfqpoint{3.033155in}{2.356680in}}{\pgfqpoint{3.034792in}{2.360630in}}{\pgfqpoint{3.034792in}{2.364748in}}%
\pgfpathcurveto{\pgfqpoint{3.034792in}{2.368866in}}{\pgfqpoint{3.033155in}{2.372816in}}{\pgfqpoint{3.030243in}{2.375728in}}%
\pgfpathcurveto{\pgfqpoint{3.027331in}{2.378640in}}{\pgfqpoint{3.023381in}{2.380276in}}{\pgfqpoint{3.019263in}{2.380276in}}%
\pgfpathcurveto{\pgfqpoint{3.015145in}{2.380276in}}{\pgfqpoint{3.011195in}{2.378640in}}{\pgfqpoint{3.008283in}{2.375728in}}%
\pgfpathcurveto{\pgfqpoint{3.005371in}{2.372816in}}{\pgfqpoint{3.003735in}{2.368866in}}{\pgfqpoint{3.003735in}{2.364748in}}%
\pgfpathcurveto{\pgfqpoint{3.003735in}{2.360630in}}{\pgfqpoint{3.005371in}{2.356680in}}{\pgfqpoint{3.008283in}{2.353768in}}%
\pgfpathcurveto{\pgfqpoint{3.011195in}{2.350856in}}{\pgfqpoint{3.015145in}{2.349220in}}{\pgfqpoint{3.019263in}{2.349220in}}%
\pgfpathlineto{\pgfqpoint{3.019263in}{2.349220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996227in}{2.593775in}}%
\pgfpathcurveto{\pgfqpoint{3.000345in}{2.593775in}}{\pgfqpoint{3.004295in}{2.595411in}}{\pgfqpoint{3.007207in}{2.598323in}}%
\pgfpathcurveto{\pgfqpoint{3.010119in}{2.601235in}}{\pgfqpoint{3.011755in}{2.605185in}}{\pgfqpoint{3.011755in}{2.609303in}}%
\pgfpathcurveto{\pgfqpoint{3.011755in}{2.613422in}}{\pgfqpoint{3.010119in}{2.617372in}}{\pgfqpoint{3.007207in}{2.620284in}}%
\pgfpathcurveto{\pgfqpoint{3.004295in}{2.623196in}}{\pgfqpoint{3.000345in}{2.624832in}}{\pgfqpoint{2.996227in}{2.624832in}}%
\pgfpathcurveto{\pgfqpoint{2.992108in}{2.624832in}}{\pgfqpoint{2.988158in}{2.623196in}}{\pgfqpoint{2.985246in}{2.620284in}}%
\pgfpathcurveto{\pgfqpoint{2.982334in}{2.617372in}}{\pgfqpoint{2.980698in}{2.613422in}}{\pgfqpoint{2.980698in}{2.609303in}}%
\pgfpathcurveto{\pgfqpoint{2.980698in}{2.605185in}}{\pgfqpoint{2.982334in}{2.601235in}}{\pgfqpoint{2.985246in}{2.598323in}}%
\pgfpathcurveto{\pgfqpoint{2.988158in}{2.595411in}}{\pgfqpoint{2.992108in}{2.593775in}}{\pgfqpoint{2.996227in}{2.593775in}}%
\pgfpathlineto{\pgfqpoint{2.996227in}{2.593775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019008in}{2.430372in}}%
\pgfpathcurveto{\pgfqpoint{3.023126in}{2.430372in}}{\pgfqpoint{3.027076in}{2.432009in}}{\pgfqpoint{3.029988in}{2.434920in}}%
\pgfpathcurveto{\pgfqpoint{3.032900in}{2.437832in}}{\pgfqpoint{3.034537in}{2.441782in}}{\pgfqpoint{3.034537in}{2.445901in}}%
\pgfpathcurveto{\pgfqpoint{3.034537in}{2.450019in}}{\pgfqpoint{3.032900in}{2.453969in}}{\pgfqpoint{3.029988in}{2.456881in}}%
\pgfpathcurveto{\pgfqpoint{3.027076in}{2.459793in}}{\pgfqpoint{3.023126in}{2.461429in}}{\pgfqpoint{3.019008in}{2.461429in}}%
\pgfpathcurveto{\pgfqpoint{3.014890in}{2.461429in}}{\pgfqpoint{3.010940in}{2.459793in}}{\pgfqpoint{3.008028in}{2.456881in}}%
\pgfpathcurveto{\pgfqpoint{3.005116in}{2.453969in}}{\pgfqpoint{3.003480in}{2.450019in}}{\pgfqpoint{3.003480in}{2.445901in}}%
\pgfpathcurveto{\pgfqpoint{3.003480in}{2.441782in}}{\pgfqpoint{3.005116in}{2.437832in}}{\pgfqpoint{3.008028in}{2.434920in}}%
\pgfpathcurveto{\pgfqpoint{3.010940in}{2.432009in}}{\pgfqpoint{3.014890in}{2.430372in}}{\pgfqpoint{3.019008in}{2.430372in}}%
\pgfpathlineto{\pgfqpoint{3.019008in}{2.430372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008886in}{2.472029in}}%
\pgfpathcurveto{\pgfqpoint{3.013004in}{2.472029in}}{\pgfqpoint{3.016954in}{2.473665in}}{\pgfqpoint{3.019866in}{2.476577in}}%
\pgfpathcurveto{\pgfqpoint{3.022778in}{2.479489in}}{\pgfqpoint{3.024414in}{2.483439in}}{\pgfqpoint{3.024414in}{2.487557in}}%
\pgfpathcurveto{\pgfqpoint{3.024414in}{2.491676in}}{\pgfqpoint{3.022778in}{2.495626in}}{\pgfqpoint{3.019866in}{2.498538in}}%
\pgfpathcurveto{\pgfqpoint{3.016954in}{2.501450in}}{\pgfqpoint{3.013004in}{2.503086in}}{\pgfqpoint{3.008886in}{2.503086in}}%
\pgfpathcurveto{\pgfqpoint{3.004768in}{2.503086in}}{\pgfqpoint{3.000818in}{2.501450in}}{\pgfqpoint{2.997906in}{2.498538in}}%
\pgfpathcurveto{\pgfqpoint{2.994994in}{2.495626in}}{\pgfqpoint{2.993358in}{2.491676in}}{\pgfqpoint{2.993358in}{2.487557in}}%
\pgfpathcurveto{\pgfqpoint{2.993358in}{2.483439in}}{\pgfqpoint{2.994994in}{2.479489in}}{\pgfqpoint{2.997906in}{2.476577in}}%
\pgfpathcurveto{\pgfqpoint{3.000818in}{2.473665in}}{\pgfqpoint{3.004768in}{2.472029in}}{\pgfqpoint{3.008886in}{2.472029in}}%
\pgfpathlineto{\pgfqpoint{3.008886in}{2.472029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996552in}{2.551288in}}%
\pgfpathcurveto{\pgfqpoint{3.000670in}{2.551288in}}{\pgfqpoint{3.004620in}{2.552924in}}{\pgfqpoint{3.007532in}{2.555836in}}%
\pgfpathcurveto{\pgfqpoint{3.010444in}{2.558748in}}{\pgfqpoint{3.012080in}{2.562698in}}{\pgfqpoint{3.012080in}{2.566816in}}%
\pgfpathcurveto{\pgfqpoint{3.012080in}{2.570934in}}{\pgfqpoint{3.010444in}{2.574884in}}{\pgfqpoint{3.007532in}{2.577796in}}%
\pgfpathcurveto{\pgfqpoint{3.004620in}{2.580708in}}{\pgfqpoint{3.000670in}{2.582344in}}{\pgfqpoint{2.996552in}{2.582344in}}%
\pgfpathcurveto{\pgfqpoint{2.992434in}{2.582344in}}{\pgfqpoint{2.988484in}{2.580708in}}{\pgfqpoint{2.985572in}{2.577796in}}%
\pgfpathcurveto{\pgfqpoint{2.982660in}{2.574884in}}{\pgfqpoint{2.981024in}{2.570934in}}{\pgfqpoint{2.981024in}{2.566816in}}%
\pgfpathcurveto{\pgfqpoint{2.981024in}{2.562698in}}{\pgfqpoint{2.982660in}{2.558748in}}{\pgfqpoint{2.985572in}{2.555836in}}%
\pgfpathcurveto{\pgfqpoint{2.988484in}{2.552924in}}{\pgfqpoint{2.992434in}{2.551288in}}{\pgfqpoint{2.996552in}{2.551288in}}%
\pgfpathlineto{\pgfqpoint{2.996552in}{2.551288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002032in}{2.355174in}}%
\pgfpathcurveto{\pgfqpoint{3.006150in}{2.355174in}}{\pgfqpoint{3.010100in}{2.356810in}}{\pgfqpoint{3.013012in}{2.359722in}}%
\pgfpathcurveto{\pgfqpoint{3.015924in}{2.362634in}}{\pgfqpoint{3.017560in}{2.366584in}}{\pgfqpoint{3.017560in}{2.370702in}}%
\pgfpathcurveto{\pgfqpoint{3.017560in}{2.374820in}}{\pgfqpoint{3.015924in}{2.378770in}}{\pgfqpoint{3.013012in}{2.381682in}}%
\pgfpathcurveto{\pgfqpoint{3.010100in}{2.384594in}}{\pgfqpoint{3.006150in}{2.386230in}}{\pgfqpoint{3.002032in}{2.386230in}}%
\pgfpathcurveto{\pgfqpoint{2.997913in}{2.386230in}}{\pgfqpoint{2.993963in}{2.384594in}}{\pgfqpoint{2.991051in}{2.381682in}}%
\pgfpathcurveto{\pgfqpoint{2.988139in}{2.378770in}}{\pgfqpoint{2.986503in}{2.374820in}}{\pgfqpoint{2.986503in}{2.370702in}}%
\pgfpathcurveto{\pgfqpoint{2.986503in}{2.366584in}}{\pgfqpoint{2.988139in}{2.362634in}}{\pgfqpoint{2.991051in}{2.359722in}}%
\pgfpathcurveto{\pgfqpoint{2.993963in}{2.356810in}}{\pgfqpoint{2.997913in}{2.355174in}}{\pgfqpoint{3.002032in}{2.355174in}}%
\pgfpathlineto{\pgfqpoint{3.002032in}{2.355174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003621in}{2.357303in}}%
\pgfpathcurveto{\pgfqpoint{3.007739in}{2.357303in}}{\pgfqpoint{3.011689in}{2.358939in}}{\pgfqpoint{3.014601in}{2.361851in}}%
\pgfpathcurveto{\pgfqpoint{3.017513in}{2.364763in}}{\pgfqpoint{3.019149in}{2.368713in}}{\pgfqpoint{3.019149in}{2.372831in}}%
\pgfpathcurveto{\pgfqpoint{3.019149in}{2.376949in}}{\pgfqpoint{3.017513in}{2.380900in}}{\pgfqpoint{3.014601in}{2.383811in}}%
\pgfpathcurveto{\pgfqpoint{3.011689in}{2.386723in}}{\pgfqpoint{3.007739in}{2.388360in}}{\pgfqpoint{3.003621in}{2.388360in}}%
\pgfpathcurveto{\pgfqpoint{2.999503in}{2.388360in}}{\pgfqpoint{2.995553in}{2.386723in}}{\pgfqpoint{2.992641in}{2.383811in}}%
\pgfpathcurveto{\pgfqpoint{2.989729in}{2.380900in}}{\pgfqpoint{2.988093in}{2.376949in}}{\pgfqpoint{2.988093in}{2.372831in}}%
\pgfpathcurveto{\pgfqpoint{2.988093in}{2.368713in}}{\pgfqpoint{2.989729in}{2.364763in}}{\pgfqpoint{2.992641in}{2.361851in}}%
\pgfpathcurveto{\pgfqpoint{2.995553in}{2.358939in}}{\pgfqpoint{2.999503in}{2.357303in}}{\pgfqpoint{3.003621in}{2.357303in}}%
\pgfpathlineto{\pgfqpoint{3.003621in}{2.357303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988349in}{2.350336in}}%
\pgfpathcurveto{\pgfqpoint{2.992468in}{2.350336in}}{\pgfqpoint{2.996418in}{2.351972in}}{\pgfqpoint{2.999330in}{2.354884in}}%
\pgfpathcurveto{\pgfqpoint{3.002242in}{2.357796in}}{\pgfqpoint{3.003878in}{2.361746in}}{\pgfqpoint{3.003878in}{2.365864in}}%
\pgfpathcurveto{\pgfqpoint{3.003878in}{2.369982in}}{\pgfqpoint{3.002242in}{2.373932in}}{\pgfqpoint{2.999330in}{2.376844in}}%
\pgfpathcurveto{\pgfqpoint{2.996418in}{2.379756in}}{\pgfqpoint{2.992468in}{2.381392in}}{\pgfqpoint{2.988349in}{2.381392in}}%
\pgfpathcurveto{\pgfqpoint{2.984231in}{2.381392in}}{\pgfqpoint{2.980281in}{2.379756in}}{\pgfqpoint{2.977369in}{2.376844in}}%
\pgfpathcurveto{\pgfqpoint{2.974457in}{2.373932in}}{\pgfqpoint{2.972821in}{2.369982in}}{\pgfqpoint{2.972821in}{2.365864in}}%
\pgfpathcurveto{\pgfqpoint{2.972821in}{2.361746in}}{\pgfqpoint{2.974457in}{2.357796in}}{\pgfqpoint{2.977369in}{2.354884in}}%
\pgfpathcurveto{\pgfqpoint{2.980281in}{2.351972in}}{\pgfqpoint{2.984231in}{2.350336in}}{\pgfqpoint{2.988349in}{2.350336in}}%
\pgfpathlineto{\pgfqpoint{2.988349in}{2.350336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995925in}{2.399903in}}%
\pgfpathcurveto{\pgfqpoint{3.000043in}{2.399903in}}{\pgfqpoint{3.003993in}{2.401539in}}{\pgfqpoint{3.006905in}{2.404451in}}%
\pgfpathcurveto{\pgfqpoint{3.009817in}{2.407363in}}{\pgfqpoint{3.011453in}{2.411313in}}{\pgfqpoint{3.011453in}{2.415432in}}%
\pgfpathcurveto{\pgfqpoint{3.011453in}{2.419550in}}{\pgfqpoint{3.009817in}{2.423500in}}{\pgfqpoint{3.006905in}{2.426412in}}%
\pgfpathcurveto{\pgfqpoint{3.003993in}{2.429324in}}{\pgfqpoint{3.000043in}{2.430960in}}{\pgfqpoint{2.995925in}{2.430960in}}%
\pgfpathcurveto{\pgfqpoint{2.991806in}{2.430960in}}{\pgfqpoint{2.987856in}{2.429324in}}{\pgfqpoint{2.984944in}{2.426412in}}%
\pgfpathcurveto{\pgfqpoint{2.982032in}{2.423500in}}{\pgfqpoint{2.980396in}{2.419550in}}{\pgfqpoint{2.980396in}{2.415432in}}%
\pgfpathcurveto{\pgfqpoint{2.980396in}{2.411313in}}{\pgfqpoint{2.982032in}{2.407363in}}{\pgfqpoint{2.984944in}{2.404451in}}%
\pgfpathcurveto{\pgfqpoint{2.987856in}{2.401539in}}{\pgfqpoint{2.991806in}{2.399903in}}{\pgfqpoint{2.995925in}{2.399903in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{2.399903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989955in}{2.308183in}}%
\pgfpathcurveto{\pgfqpoint{2.994073in}{2.308183in}}{\pgfqpoint{2.998023in}{2.309819in}}{\pgfqpoint{3.000935in}{2.312731in}}%
\pgfpathcurveto{\pgfqpoint{3.003847in}{2.315643in}}{\pgfqpoint{3.005484in}{2.319593in}}{\pgfqpoint{3.005484in}{2.323711in}}%
\pgfpathcurveto{\pgfqpoint{3.005484in}{2.327829in}}{\pgfqpoint{3.003847in}{2.331779in}}{\pgfqpoint{3.000935in}{2.334691in}}%
\pgfpathcurveto{\pgfqpoint{2.998023in}{2.337603in}}{\pgfqpoint{2.994073in}{2.339239in}}{\pgfqpoint{2.989955in}{2.339239in}}%
\pgfpathcurveto{\pgfqpoint{2.985837in}{2.339239in}}{\pgfqpoint{2.981887in}{2.337603in}}{\pgfqpoint{2.978975in}{2.334691in}}%
\pgfpathcurveto{\pgfqpoint{2.976063in}{2.331779in}}{\pgfqpoint{2.974427in}{2.327829in}}{\pgfqpoint{2.974427in}{2.323711in}}%
\pgfpathcurveto{\pgfqpoint{2.974427in}{2.319593in}}{\pgfqpoint{2.976063in}{2.315643in}}{\pgfqpoint{2.978975in}{2.312731in}}%
\pgfpathcurveto{\pgfqpoint{2.981887in}{2.309819in}}{\pgfqpoint{2.985837in}{2.308183in}}{\pgfqpoint{2.989955in}{2.308183in}}%
\pgfpathlineto{\pgfqpoint{2.989955in}{2.308183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995506in}{2.532290in}}%
\pgfpathcurveto{\pgfqpoint{2.999624in}{2.532290in}}{\pgfqpoint{3.003574in}{2.533926in}}{\pgfqpoint{3.006486in}{2.536838in}}%
\pgfpathcurveto{\pgfqpoint{3.009398in}{2.539750in}}{\pgfqpoint{3.011034in}{2.543700in}}{\pgfqpoint{3.011034in}{2.547819in}}%
\pgfpathcurveto{\pgfqpoint{3.011034in}{2.551937in}}{\pgfqpoint{3.009398in}{2.555887in}}{\pgfqpoint{3.006486in}{2.558799in}}%
\pgfpathcurveto{\pgfqpoint{3.003574in}{2.561711in}}{\pgfqpoint{2.999624in}{2.563347in}}{\pgfqpoint{2.995506in}{2.563347in}}%
\pgfpathcurveto{\pgfqpoint{2.991387in}{2.563347in}}{\pgfqpoint{2.987437in}{2.561711in}}{\pgfqpoint{2.984525in}{2.558799in}}%
\pgfpathcurveto{\pgfqpoint{2.981613in}{2.555887in}}{\pgfqpoint{2.979977in}{2.551937in}}{\pgfqpoint{2.979977in}{2.547819in}}%
\pgfpathcurveto{\pgfqpoint{2.979977in}{2.543700in}}{\pgfqpoint{2.981613in}{2.539750in}}{\pgfqpoint{2.984525in}{2.536838in}}%
\pgfpathcurveto{\pgfqpoint{2.987437in}{2.533926in}}{\pgfqpoint{2.991387in}{2.532290in}}{\pgfqpoint{2.995506in}{2.532290in}}%
\pgfpathlineto{\pgfqpoint{2.995506in}{2.532290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997933in}{2.104639in}}%
\pgfpathcurveto{\pgfqpoint{3.002051in}{2.104639in}}{\pgfqpoint{3.006001in}{2.106275in}}{\pgfqpoint{3.008913in}{2.109187in}}%
\pgfpathcurveto{\pgfqpoint{3.011825in}{2.112099in}}{\pgfqpoint{3.013461in}{2.116049in}}{\pgfqpoint{3.013461in}{2.120168in}}%
\pgfpathcurveto{\pgfqpoint{3.013461in}{2.124286in}}{\pgfqpoint{3.011825in}{2.128236in}}{\pgfqpoint{3.008913in}{2.131148in}}%
\pgfpathcurveto{\pgfqpoint{3.006001in}{2.134060in}}{\pgfqpoint{3.002051in}{2.135696in}}{\pgfqpoint{2.997933in}{2.135696in}}%
\pgfpathcurveto{\pgfqpoint{2.993815in}{2.135696in}}{\pgfqpoint{2.989865in}{2.134060in}}{\pgfqpoint{2.986953in}{2.131148in}}%
\pgfpathcurveto{\pgfqpoint{2.984041in}{2.128236in}}{\pgfqpoint{2.982405in}{2.124286in}}{\pgfqpoint{2.982405in}{2.120168in}}%
\pgfpathcurveto{\pgfqpoint{2.982405in}{2.116049in}}{\pgfqpoint{2.984041in}{2.112099in}}{\pgfqpoint{2.986953in}{2.109187in}}%
\pgfpathcurveto{\pgfqpoint{2.989865in}{2.106275in}}{\pgfqpoint{2.993815in}{2.104639in}}{\pgfqpoint{2.997933in}{2.104639in}}%
\pgfpathlineto{\pgfqpoint{2.997933in}{2.104639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995149in}{2.336648in}}%
\pgfpathcurveto{\pgfqpoint{2.999267in}{2.336648in}}{\pgfqpoint{3.003217in}{2.338284in}}{\pgfqpoint{3.006129in}{2.341196in}}%
\pgfpathcurveto{\pgfqpoint{3.009041in}{2.344108in}}{\pgfqpoint{3.010677in}{2.348058in}}{\pgfqpoint{3.010677in}{2.352176in}}%
\pgfpathcurveto{\pgfqpoint{3.010677in}{2.356294in}}{\pgfqpoint{3.009041in}{2.360244in}}{\pgfqpoint{3.006129in}{2.363156in}}%
\pgfpathcurveto{\pgfqpoint{3.003217in}{2.366068in}}{\pgfqpoint{2.999267in}{2.367704in}}{\pgfqpoint{2.995149in}{2.367704in}}%
\pgfpathcurveto{\pgfqpoint{2.991031in}{2.367704in}}{\pgfqpoint{2.987081in}{2.366068in}}{\pgfqpoint{2.984169in}{2.363156in}}%
\pgfpathcurveto{\pgfqpoint{2.981257in}{2.360244in}}{\pgfqpoint{2.979621in}{2.356294in}}{\pgfqpoint{2.979621in}{2.352176in}}%
\pgfpathcurveto{\pgfqpoint{2.979621in}{2.348058in}}{\pgfqpoint{2.981257in}{2.344108in}}{\pgfqpoint{2.984169in}{2.341196in}}%
\pgfpathcurveto{\pgfqpoint{2.987081in}{2.338284in}}{\pgfqpoint{2.991031in}{2.336648in}}{\pgfqpoint{2.995149in}{2.336648in}}%
\pgfpathlineto{\pgfqpoint{2.995149in}{2.336648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331341in}{2.252668in}}%
\pgfpathcurveto{\pgfqpoint{3.335460in}{2.252668in}}{\pgfqpoint{3.339410in}{2.254305in}}{\pgfqpoint{3.342322in}{2.257216in}}%
\pgfpathcurveto{\pgfqpoint{3.345233in}{2.260128in}}{\pgfqpoint{3.346870in}{2.264078in}}{\pgfqpoint{3.346870in}{2.268197in}}%
\pgfpathcurveto{\pgfqpoint{3.346870in}{2.272315in}}{\pgfqpoint{3.345233in}{2.276265in}}{\pgfqpoint{3.342322in}{2.279177in}}%
\pgfpathcurveto{\pgfqpoint{3.339410in}{2.282089in}}{\pgfqpoint{3.335460in}{2.283725in}}{\pgfqpoint{3.331341in}{2.283725in}}%
\pgfpathcurveto{\pgfqpoint{3.327223in}{2.283725in}}{\pgfqpoint{3.323273in}{2.282089in}}{\pgfqpoint{3.320361in}{2.279177in}}%
\pgfpathcurveto{\pgfqpoint{3.317449in}{2.276265in}}{\pgfqpoint{3.315813in}{2.272315in}}{\pgfqpoint{3.315813in}{2.268197in}}%
\pgfpathcurveto{\pgfqpoint{3.315813in}{2.264078in}}{\pgfqpoint{3.317449in}{2.260128in}}{\pgfqpoint{3.320361in}{2.257216in}}%
\pgfpathcurveto{\pgfqpoint{3.323273in}{2.254305in}}{\pgfqpoint{3.327223in}{2.252668in}}{\pgfqpoint{3.331341in}{2.252668in}}%
\pgfpathlineto{\pgfqpoint{3.331341in}{2.252668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328724in}{2.448301in}}%
\pgfpathcurveto{\pgfqpoint{3.332842in}{2.448301in}}{\pgfqpoint{3.336792in}{2.449937in}}{\pgfqpoint{3.339704in}{2.452849in}}%
\pgfpathcurveto{\pgfqpoint{3.342616in}{2.455761in}}{\pgfqpoint{3.344252in}{2.459711in}}{\pgfqpoint{3.344252in}{2.463829in}}%
\pgfpathcurveto{\pgfqpoint{3.344252in}{2.467948in}}{\pgfqpoint{3.342616in}{2.471898in}}{\pgfqpoint{3.339704in}{2.474810in}}%
\pgfpathcurveto{\pgfqpoint{3.336792in}{2.477722in}}{\pgfqpoint{3.332842in}{2.479358in}}{\pgfqpoint{3.328724in}{2.479358in}}%
\pgfpathcurveto{\pgfqpoint{3.324606in}{2.479358in}}{\pgfqpoint{3.320656in}{2.477722in}}{\pgfqpoint{3.317744in}{2.474810in}}%
\pgfpathcurveto{\pgfqpoint{3.314832in}{2.471898in}}{\pgfqpoint{3.313196in}{2.467948in}}{\pgfqpoint{3.313196in}{2.463829in}}%
\pgfpathcurveto{\pgfqpoint{3.313196in}{2.459711in}}{\pgfqpoint{3.314832in}{2.455761in}}{\pgfqpoint{3.317744in}{2.452849in}}%
\pgfpathcurveto{\pgfqpoint{3.320656in}{2.449937in}}{\pgfqpoint{3.324606in}{2.448301in}}{\pgfqpoint{3.328724in}{2.448301in}}%
\pgfpathlineto{\pgfqpoint{3.328724in}{2.448301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328934in}{2.129192in}}%
\pgfpathcurveto{\pgfqpoint{3.333052in}{2.129192in}}{\pgfqpoint{3.337002in}{2.130828in}}{\pgfqpoint{3.339914in}{2.133740in}}%
\pgfpathcurveto{\pgfqpoint{3.342826in}{2.136652in}}{\pgfqpoint{3.344462in}{2.140602in}}{\pgfqpoint{3.344462in}{2.144720in}}%
\pgfpathcurveto{\pgfqpoint{3.344462in}{2.148838in}}{\pgfqpoint{3.342826in}{2.152788in}}{\pgfqpoint{3.339914in}{2.155700in}}%
\pgfpathcurveto{\pgfqpoint{3.337002in}{2.158612in}}{\pgfqpoint{3.333052in}{2.160248in}}{\pgfqpoint{3.328934in}{2.160248in}}%
\pgfpathcurveto{\pgfqpoint{3.324816in}{2.160248in}}{\pgfqpoint{3.320866in}{2.158612in}}{\pgfqpoint{3.317954in}{2.155700in}}%
\pgfpathcurveto{\pgfqpoint{3.315042in}{2.152788in}}{\pgfqpoint{3.313405in}{2.148838in}}{\pgfqpoint{3.313405in}{2.144720in}}%
\pgfpathcurveto{\pgfqpoint{3.313405in}{2.140602in}}{\pgfqpoint{3.315042in}{2.136652in}}{\pgfqpoint{3.317954in}{2.133740in}}%
\pgfpathcurveto{\pgfqpoint{3.320866in}{2.130828in}}{\pgfqpoint{3.324816in}{2.129192in}}{\pgfqpoint{3.328934in}{2.129192in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{2.129192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331962in}{2.513491in}}%
\pgfpathcurveto{\pgfqpoint{3.336081in}{2.513491in}}{\pgfqpoint{3.340031in}{2.515128in}}{\pgfqpoint{3.342943in}{2.518040in}}%
\pgfpathcurveto{\pgfqpoint{3.345855in}{2.520952in}}{\pgfqpoint{3.347491in}{2.524902in}}{\pgfqpoint{3.347491in}{2.529020in}}%
\pgfpathcurveto{\pgfqpoint{3.347491in}{2.533138in}}{\pgfqpoint{3.345855in}{2.537088in}}{\pgfqpoint{3.342943in}{2.540000in}}%
\pgfpathcurveto{\pgfqpoint{3.340031in}{2.542912in}}{\pgfqpoint{3.336081in}{2.544548in}}{\pgfqpoint{3.331962in}{2.544548in}}%
\pgfpathcurveto{\pgfqpoint{3.327844in}{2.544548in}}{\pgfqpoint{3.323894in}{2.542912in}}{\pgfqpoint{3.320982in}{2.540000in}}%
\pgfpathcurveto{\pgfqpoint{3.318070in}{2.537088in}}{\pgfqpoint{3.316434in}{2.533138in}}{\pgfqpoint{3.316434in}{2.529020in}}%
\pgfpathcurveto{\pgfqpoint{3.316434in}{2.524902in}}{\pgfqpoint{3.318070in}{2.520952in}}{\pgfqpoint{3.320982in}{2.518040in}}%
\pgfpathcurveto{\pgfqpoint{3.323894in}{2.515128in}}{\pgfqpoint{3.327844in}{2.513491in}}{\pgfqpoint{3.331962in}{2.513491in}}%
\pgfpathlineto{\pgfqpoint{3.331962in}{2.513491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334379in}{2.347542in}}%
\pgfpathcurveto{\pgfqpoint{3.338497in}{2.347542in}}{\pgfqpoint{3.342447in}{2.349178in}}{\pgfqpoint{3.345359in}{2.352090in}}%
\pgfpathcurveto{\pgfqpoint{3.348271in}{2.355002in}}{\pgfqpoint{3.349907in}{2.358952in}}{\pgfqpoint{3.349907in}{2.363070in}}%
\pgfpathcurveto{\pgfqpoint{3.349907in}{2.367188in}}{\pgfqpoint{3.348271in}{2.371138in}}{\pgfqpoint{3.345359in}{2.374050in}}%
\pgfpathcurveto{\pgfqpoint{3.342447in}{2.376962in}}{\pgfqpoint{3.338497in}{2.378599in}}{\pgfqpoint{3.334379in}{2.378599in}}%
\pgfpathcurveto{\pgfqpoint{3.330260in}{2.378599in}}{\pgfqpoint{3.326310in}{2.376962in}}{\pgfqpoint{3.323398in}{2.374050in}}%
\pgfpathcurveto{\pgfqpoint{3.320487in}{2.371138in}}{\pgfqpoint{3.318850in}{2.367188in}}{\pgfqpoint{3.318850in}{2.363070in}}%
\pgfpathcurveto{\pgfqpoint{3.318850in}{2.358952in}}{\pgfqpoint{3.320487in}{2.355002in}}{\pgfqpoint{3.323398in}{2.352090in}}%
\pgfpathcurveto{\pgfqpoint{3.326310in}{2.349178in}}{\pgfqpoint{3.330260in}{2.347542in}}{\pgfqpoint{3.334379in}{2.347542in}}%
\pgfpathlineto{\pgfqpoint{3.334379in}{2.347542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314771in}{1.876521in}}%
\pgfpathcurveto{\pgfqpoint{3.318889in}{1.876521in}}{\pgfqpoint{3.322839in}{1.878157in}}{\pgfqpoint{3.325751in}{1.881069in}}%
\pgfpathcurveto{\pgfqpoint{3.328663in}{1.883981in}}{\pgfqpoint{3.330299in}{1.887931in}}{\pgfqpoint{3.330299in}{1.892049in}}%
\pgfpathcurveto{\pgfqpoint{3.330299in}{1.896168in}}{\pgfqpoint{3.328663in}{1.900118in}}{\pgfqpoint{3.325751in}{1.903030in}}%
\pgfpathcurveto{\pgfqpoint{3.322839in}{1.905942in}}{\pgfqpoint{3.318889in}{1.907578in}}{\pgfqpoint{3.314771in}{1.907578in}}%
\pgfpathcurveto{\pgfqpoint{3.310653in}{1.907578in}}{\pgfqpoint{3.306703in}{1.905942in}}{\pgfqpoint{3.303791in}{1.903030in}}%
\pgfpathcurveto{\pgfqpoint{3.300879in}{1.900118in}}{\pgfqpoint{3.299243in}{1.896168in}}{\pgfqpoint{3.299243in}{1.892049in}}%
\pgfpathcurveto{\pgfqpoint{3.299243in}{1.887931in}}{\pgfqpoint{3.300879in}{1.883981in}}{\pgfqpoint{3.303791in}{1.881069in}}%
\pgfpathcurveto{\pgfqpoint{3.306703in}{1.878157in}}{\pgfqpoint{3.310653in}{1.876521in}}{\pgfqpoint{3.314771in}{1.876521in}}%
\pgfpathlineto{\pgfqpoint{3.314771in}{1.876521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346274in}{1.983829in}}%
\pgfpathcurveto{\pgfqpoint{3.350392in}{1.983829in}}{\pgfqpoint{3.354342in}{1.985465in}}{\pgfqpoint{3.357254in}{1.988377in}}%
\pgfpathcurveto{\pgfqpoint{3.360166in}{1.991289in}}{\pgfqpoint{3.361802in}{1.995239in}}{\pgfqpoint{3.361802in}{1.999357in}}%
\pgfpathcurveto{\pgfqpoint{3.361802in}{2.003475in}}{\pgfqpoint{3.360166in}{2.007425in}}{\pgfqpoint{3.357254in}{2.010337in}}%
\pgfpathcurveto{\pgfqpoint{3.354342in}{2.013249in}}{\pgfqpoint{3.350392in}{2.014885in}}{\pgfqpoint{3.346274in}{2.014885in}}%
\pgfpathcurveto{\pgfqpoint{3.342156in}{2.014885in}}{\pgfqpoint{3.338206in}{2.013249in}}{\pgfqpoint{3.335294in}{2.010337in}}%
\pgfpathcurveto{\pgfqpoint{3.332382in}{2.007425in}}{\pgfqpoint{3.330746in}{2.003475in}}{\pgfqpoint{3.330746in}{1.999357in}}%
\pgfpathcurveto{\pgfqpoint{3.330746in}{1.995239in}}{\pgfqpoint{3.332382in}{1.991289in}}{\pgfqpoint{3.335294in}{1.988377in}}%
\pgfpathcurveto{\pgfqpoint{3.338206in}{1.985465in}}{\pgfqpoint{3.342156in}{1.983829in}}{\pgfqpoint{3.346274in}{1.983829in}}%
\pgfpathlineto{\pgfqpoint{3.346274in}{1.983829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345646in}{2.656024in}}%
\pgfpathcurveto{\pgfqpoint{3.349765in}{2.656024in}}{\pgfqpoint{3.353715in}{2.657660in}}{\pgfqpoint{3.356627in}{2.660572in}}%
\pgfpathcurveto{\pgfqpoint{3.359539in}{2.663484in}}{\pgfqpoint{3.361175in}{2.667434in}}{\pgfqpoint{3.361175in}{2.671553in}}%
\pgfpathcurveto{\pgfqpoint{3.361175in}{2.675671in}}{\pgfqpoint{3.359539in}{2.679621in}}{\pgfqpoint{3.356627in}{2.682533in}}%
\pgfpathcurveto{\pgfqpoint{3.353715in}{2.685445in}}{\pgfqpoint{3.349765in}{2.687081in}}{\pgfqpoint{3.345646in}{2.687081in}}%
\pgfpathcurveto{\pgfqpoint{3.341528in}{2.687081in}}{\pgfqpoint{3.337578in}{2.685445in}}{\pgfqpoint{3.334666in}{2.682533in}}%
\pgfpathcurveto{\pgfqpoint{3.331754in}{2.679621in}}{\pgfqpoint{3.330118in}{2.675671in}}{\pgfqpoint{3.330118in}{2.671553in}}%
\pgfpathcurveto{\pgfqpoint{3.330118in}{2.667434in}}{\pgfqpoint{3.331754in}{2.663484in}}{\pgfqpoint{3.334666in}{2.660572in}}%
\pgfpathcurveto{\pgfqpoint{3.337578in}{2.657660in}}{\pgfqpoint{3.341528in}{2.656024in}}{\pgfqpoint{3.345646in}{2.656024in}}%
\pgfpathlineto{\pgfqpoint{3.345646in}{2.656024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335166in}{2.370430in}}%
\pgfpathcurveto{\pgfqpoint{3.339284in}{2.370430in}}{\pgfqpoint{3.343234in}{2.372067in}}{\pgfqpoint{3.346146in}{2.374979in}}%
\pgfpathcurveto{\pgfqpoint{3.349058in}{2.377891in}}{\pgfqpoint{3.350694in}{2.381841in}}{\pgfqpoint{3.350694in}{2.385959in}}%
\pgfpathcurveto{\pgfqpoint{3.350694in}{2.390077in}}{\pgfqpoint{3.349058in}{2.394027in}}{\pgfqpoint{3.346146in}{2.396939in}}%
\pgfpathcurveto{\pgfqpoint{3.343234in}{2.399851in}}{\pgfqpoint{3.339284in}{2.401487in}}{\pgfqpoint{3.335166in}{2.401487in}}%
\pgfpathcurveto{\pgfqpoint{3.331048in}{2.401487in}}{\pgfqpoint{3.327098in}{2.399851in}}{\pgfqpoint{3.324186in}{2.396939in}}%
\pgfpathcurveto{\pgfqpoint{3.321274in}{2.394027in}}{\pgfqpoint{3.319638in}{2.390077in}}{\pgfqpoint{3.319638in}{2.385959in}}%
\pgfpathcurveto{\pgfqpoint{3.319638in}{2.381841in}}{\pgfqpoint{3.321274in}{2.377891in}}{\pgfqpoint{3.324186in}{2.374979in}}%
\pgfpathcurveto{\pgfqpoint{3.327098in}{2.372067in}}{\pgfqpoint{3.331048in}{2.370430in}}{\pgfqpoint{3.335166in}{2.370430in}}%
\pgfpathlineto{\pgfqpoint{3.335166in}{2.370430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332138in}{2.079957in}}%
\pgfpathcurveto{\pgfqpoint{3.336256in}{2.079957in}}{\pgfqpoint{3.340206in}{2.081593in}}{\pgfqpoint{3.343118in}{2.084505in}}%
\pgfpathcurveto{\pgfqpoint{3.346030in}{2.087417in}}{\pgfqpoint{3.347666in}{2.091367in}}{\pgfqpoint{3.347666in}{2.095486in}}%
\pgfpathcurveto{\pgfqpoint{3.347666in}{2.099604in}}{\pgfqpoint{3.346030in}{2.103554in}}{\pgfqpoint{3.343118in}{2.106466in}}%
\pgfpathcurveto{\pgfqpoint{3.340206in}{2.109378in}}{\pgfqpoint{3.336256in}{2.111014in}}{\pgfqpoint{3.332138in}{2.111014in}}%
\pgfpathcurveto{\pgfqpoint{3.328020in}{2.111014in}}{\pgfqpoint{3.324070in}{2.109378in}}{\pgfqpoint{3.321158in}{2.106466in}}%
\pgfpathcurveto{\pgfqpoint{3.318246in}{2.103554in}}{\pgfqpoint{3.316610in}{2.099604in}}{\pgfqpoint{3.316610in}{2.095486in}}%
\pgfpathcurveto{\pgfqpoint{3.316610in}{2.091367in}}{\pgfqpoint{3.318246in}{2.087417in}}{\pgfqpoint{3.321158in}{2.084505in}}%
\pgfpathcurveto{\pgfqpoint{3.324070in}{2.081593in}}{\pgfqpoint{3.328020in}{2.079957in}}{\pgfqpoint{3.332138in}{2.079957in}}%
\pgfpathlineto{\pgfqpoint{3.332138in}{2.079957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321682in}{2.486452in}}%
\pgfpathcurveto{\pgfqpoint{3.325800in}{2.486452in}}{\pgfqpoint{3.329750in}{2.488088in}}{\pgfqpoint{3.332662in}{2.491000in}}%
\pgfpathcurveto{\pgfqpoint{3.335574in}{2.493912in}}{\pgfqpoint{3.337210in}{2.497862in}}{\pgfqpoint{3.337210in}{2.501980in}}%
\pgfpathcurveto{\pgfqpoint{3.337210in}{2.506098in}}{\pgfqpoint{3.335574in}{2.510048in}}{\pgfqpoint{3.332662in}{2.512960in}}%
\pgfpathcurveto{\pgfqpoint{3.329750in}{2.515872in}}{\pgfqpoint{3.325800in}{2.517508in}}{\pgfqpoint{3.321682in}{2.517508in}}%
\pgfpathcurveto{\pgfqpoint{3.317564in}{2.517508in}}{\pgfqpoint{3.313614in}{2.515872in}}{\pgfqpoint{3.310702in}{2.512960in}}%
\pgfpathcurveto{\pgfqpoint{3.307790in}{2.510048in}}{\pgfqpoint{3.306154in}{2.506098in}}{\pgfqpoint{3.306154in}{2.501980in}}%
\pgfpathcurveto{\pgfqpoint{3.306154in}{2.497862in}}{\pgfqpoint{3.307790in}{2.493912in}}{\pgfqpoint{3.310702in}{2.491000in}}%
\pgfpathcurveto{\pgfqpoint{3.313614in}{2.488088in}}{\pgfqpoint{3.317564in}{2.486452in}}{\pgfqpoint{3.321682in}{2.486452in}}%
\pgfpathlineto{\pgfqpoint{3.321682in}{2.486452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331647in}{2.252545in}}%
\pgfpathcurveto{\pgfqpoint{3.335766in}{2.252545in}}{\pgfqpoint{3.339716in}{2.254182in}}{\pgfqpoint{3.342628in}{2.257094in}}%
\pgfpathcurveto{\pgfqpoint{3.345540in}{2.260005in}}{\pgfqpoint{3.347176in}{2.263956in}}{\pgfqpoint{3.347176in}{2.268074in}}%
\pgfpathcurveto{\pgfqpoint{3.347176in}{2.272192in}}{\pgfqpoint{3.345540in}{2.276142in}}{\pgfqpoint{3.342628in}{2.279054in}}%
\pgfpathcurveto{\pgfqpoint{3.339716in}{2.281966in}}{\pgfqpoint{3.335766in}{2.283602in}}{\pgfqpoint{3.331647in}{2.283602in}}%
\pgfpathcurveto{\pgfqpoint{3.327529in}{2.283602in}}{\pgfqpoint{3.323579in}{2.281966in}}{\pgfqpoint{3.320667in}{2.279054in}}%
\pgfpathcurveto{\pgfqpoint{3.317755in}{2.276142in}}{\pgfqpoint{3.316119in}{2.272192in}}{\pgfqpoint{3.316119in}{2.268074in}}%
\pgfpathcurveto{\pgfqpoint{3.316119in}{2.263956in}}{\pgfqpoint{3.317755in}{2.260005in}}{\pgfqpoint{3.320667in}{2.257094in}}%
\pgfpathcurveto{\pgfqpoint{3.323579in}{2.254182in}}{\pgfqpoint{3.327529in}{2.252545in}}{\pgfqpoint{3.331647in}{2.252545in}}%
\pgfpathlineto{\pgfqpoint{3.331647in}{2.252545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337866in}{1.486313in}}%
\pgfpathcurveto{\pgfqpoint{3.341984in}{1.486313in}}{\pgfqpoint{3.345934in}{1.487949in}}{\pgfqpoint{3.348846in}{1.490861in}}%
\pgfpathcurveto{\pgfqpoint{3.351758in}{1.493773in}}{\pgfqpoint{3.353394in}{1.497723in}}{\pgfqpoint{3.353394in}{1.501841in}}%
\pgfpathcurveto{\pgfqpoint{3.353394in}{1.505960in}}{\pgfqpoint{3.351758in}{1.509910in}}{\pgfqpoint{3.348846in}{1.512822in}}%
\pgfpathcurveto{\pgfqpoint{3.345934in}{1.515734in}}{\pgfqpoint{3.341984in}{1.517370in}}{\pgfqpoint{3.337866in}{1.517370in}}%
\pgfpathcurveto{\pgfqpoint{3.333748in}{1.517370in}}{\pgfqpoint{3.329798in}{1.515734in}}{\pgfqpoint{3.326886in}{1.512822in}}%
\pgfpathcurveto{\pgfqpoint{3.323974in}{1.509910in}}{\pgfqpoint{3.322338in}{1.505960in}}{\pgfqpoint{3.322338in}{1.501841in}}%
\pgfpathcurveto{\pgfqpoint{3.322338in}{1.497723in}}{\pgfqpoint{3.323974in}{1.493773in}}{\pgfqpoint{3.326886in}{1.490861in}}%
\pgfpathcurveto{\pgfqpoint{3.329798in}{1.487949in}}{\pgfqpoint{3.333748in}{1.486313in}}{\pgfqpoint{3.337866in}{1.486313in}}%
\pgfpathlineto{\pgfqpoint{3.337866in}{1.486313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324438in}{2.670835in}}%
\pgfpathcurveto{\pgfqpoint{3.328556in}{2.670835in}}{\pgfqpoint{3.332506in}{2.672471in}}{\pgfqpoint{3.335418in}{2.675383in}}%
\pgfpathcurveto{\pgfqpoint{3.338330in}{2.678295in}}{\pgfqpoint{3.339966in}{2.682245in}}{\pgfqpoint{3.339966in}{2.686363in}}%
\pgfpathcurveto{\pgfqpoint{3.339966in}{2.690481in}}{\pgfqpoint{3.338330in}{2.694431in}}{\pgfqpoint{3.335418in}{2.697343in}}%
\pgfpathcurveto{\pgfqpoint{3.332506in}{2.700255in}}{\pgfqpoint{3.328556in}{2.701891in}}{\pgfqpoint{3.324438in}{2.701891in}}%
\pgfpathcurveto{\pgfqpoint{3.320320in}{2.701891in}}{\pgfqpoint{3.316369in}{2.700255in}}{\pgfqpoint{3.313458in}{2.697343in}}%
\pgfpathcurveto{\pgfqpoint{3.310546in}{2.694431in}}{\pgfqpoint{3.308909in}{2.690481in}}{\pgfqpoint{3.308909in}{2.686363in}}%
\pgfpathcurveto{\pgfqpoint{3.308909in}{2.682245in}}{\pgfqpoint{3.310546in}{2.678295in}}{\pgfqpoint{3.313458in}{2.675383in}}%
\pgfpathcurveto{\pgfqpoint{3.316369in}{2.672471in}}{\pgfqpoint{3.320320in}{2.670835in}}{\pgfqpoint{3.324438in}{2.670835in}}%
\pgfpathlineto{\pgfqpoint{3.324438in}{2.670835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325736in}{2.151114in}}%
\pgfpathcurveto{\pgfqpoint{3.329854in}{2.151114in}}{\pgfqpoint{3.333804in}{2.152750in}}{\pgfqpoint{3.336716in}{2.155662in}}%
\pgfpathcurveto{\pgfqpoint{3.339628in}{2.158574in}}{\pgfqpoint{3.341264in}{2.162524in}}{\pgfqpoint{3.341264in}{2.166643in}}%
\pgfpathcurveto{\pgfqpoint{3.341264in}{2.170761in}}{\pgfqpoint{3.339628in}{2.174711in}}{\pgfqpoint{3.336716in}{2.177623in}}%
\pgfpathcurveto{\pgfqpoint{3.333804in}{2.180535in}}{\pgfqpoint{3.329854in}{2.182171in}}{\pgfqpoint{3.325736in}{2.182171in}}%
\pgfpathcurveto{\pgfqpoint{3.321618in}{2.182171in}}{\pgfqpoint{3.317668in}{2.180535in}}{\pgfqpoint{3.314756in}{2.177623in}}%
\pgfpathcurveto{\pgfqpoint{3.311844in}{2.174711in}}{\pgfqpoint{3.310208in}{2.170761in}}{\pgfqpoint{3.310208in}{2.166643in}}%
\pgfpathcurveto{\pgfqpoint{3.310208in}{2.162524in}}{\pgfqpoint{3.311844in}{2.158574in}}{\pgfqpoint{3.314756in}{2.155662in}}%
\pgfpathcurveto{\pgfqpoint{3.317668in}{2.152750in}}{\pgfqpoint{3.321618in}{2.151114in}}{\pgfqpoint{3.325736in}{2.151114in}}%
\pgfpathlineto{\pgfqpoint{3.325736in}{2.151114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345298in}{2.725481in}}%
\pgfpathcurveto{\pgfqpoint{3.349416in}{2.725481in}}{\pgfqpoint{3.353366in}{2.727118in}}{\pgfqpoint{3.356278in}{2.730030in}}%
\pgfpathcurveto{\pgfqpoint{3.359190in}{2.732942in}}{\pgfqpoint{3.360826in}{2.736892in}}{\pgfqpoint{3.360826in}{2.741010in}}%
\pgfpathcurveto{\pgfqpoint{3.360826in}{2.745128in}}{\pgfqpoint{3.359190in}{2.749078in}}{\pgfqpoint{3.356278in}{2.751990in}}%
\pgfpathcurveto{\pgfqpoint{3.353366in}{2.754902in}}{\pgfqpoint{3.349416in}{2.756538in}}{\pgfqpoint{3.345298in}{2.756538in}}%
\pgfpathcurveto{\pgfqpoint{3.341180in}{2.756538in}}{\pgfqpoint{3.337230in}{2.754902in}}{\pgfqpoint{3.334318in}{2.751990in}}%
\pgfpathcurveto{\pgfqpoint{3.331406in}{2.749078in}}{\pgfqpoint{3.329769in}{2.745128in}}{\pgfqpoint{3.329769in}{2.741010in}}%
\pgfpathcurveto{\pgfqpoint{3.329769in}{2.736892in}}{\pgfqpoint{3.331406in}{2.732942in}}{\pgfqpoint{3.334318in}{2.730030in}}%
\pgfpathcurveto{\pgfqpoint{3.337230in}{2.727118in}}{\pgfqpoint{3.341180in}{2.725481in}}{\pgfqpoint{3.345298in}{2.725481in}}%
\pgfpathlineto{\pgfqpoint{3.345298in}{2.725481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342794in}{2.542515in}}%
\pgfpathcurveto{\pgfqpoint{3.346912in}{2.542515in}}{\pgfqpoint{3.350862in}{2.544151in}}{\pgfqpoint{3.353774in}{2.547063in}}%
\pgfpathcurveto{\pgfqpoint{3.356686in}{2.549975in}}{\pgfqpoint{3.358322in}{2.553925in}}{\pgfqpoint{3.358322in}{2.558043in}}%
\pgfpathcurveto{\pgfqpoint{3.358322in}{2.562162in}}{\pgfqpoint{3.356686in}{2.566112in}}{\pgfqpoint{3.353774in}{2.569024in}}%
\pgfpathcurveto{\pgfqpoint{3.350862in}{2.571936in}}{\pgfqpoint{3.346912in}{2.573572in}}{\pgfqpoint{3.342794in}{2.573572in}}%
\pgfpathcurveto{\pgfqpoint{3.338676in}{2.573572in}}{\pgfqpoint{3.334726in}{2.571936in}}{\pgfqpoint{3.331814in}{2.569024in}}%
\pgfpathcurveto{\pgfqpoint{3.328902in}{2.566112in}}{\pgfqpoint{3.327265in}{2.562162in}}{\pgfqpoint{3.327265in}{2.558043in}}%
\pgfpathcurveto{\pgfqpoint{3.327265in}{2.553925in}}{\pgfqpoint{3.328902in}{2.549975in}}{\pgfqpoint{3.331814in}{2.547063in}}%
\pgfpathcurveto{\pgfqpoint{3.334726in}{2.544151in}}{\pgfqpoint{3.338676in}{2.542515in}}{\pgfqpoint{3.342794in}{2.542515in}}%
\pgfpathlineto{\pgfqpoint{3.342794in}{2.542515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314009in}{2.383386in}}%
\pgfpathcurveto{\pgfqpoint{3.318127in}{2.383386in}}{\pgfqpoint{3.322077in}{2.385022in}}{\pgfqpoint{3.324989in}{2.387934in}}%
\pgfpathcurveto{\pgfqpoint{3.327901in}{2.390846in}}{\pgfqpoint{3.329538in}{2.394796in}}{\pgfqpoint{3.329538in}{2.398914in}}%
\pgfpathcurveto{\pgfqpoint{3.329538in}{2.403032in}}{\pgfqpoint{3.327901in}{2.406982in}}{\pgfqpoint{3.324989in}{2.409894in}}%
\pgfpathcurveto{\pgfqpoint{3.322077in}{2.412806in}}{\pgfqpoint{3.318127in}{2.414442in}}{\pgfqpoint{3.314009in}{2.414442in}}%
\pgfpathcurveto{\pgfqpoint{3.309891in}{2.414442in}}{\pgfqpoint{3.305941in}{2.412806in}}{\pgfqpoint{3.303029in}{2.409894in}}%
\pgfpathcurveto{\pgfqpoint{3.300117in}{2.406982in}}{\pgfqpoint{3.298481in}{2.403032in}}{\pgfqpoint{3.298481in}{2.398914in}}%
\pgfpathcurveto{\pgfqpoint{3.298481in}{2.394796in}}{\pgfqpoint{3.300117in}{2.390846in}}{\pgfqpoint{3.303029in}{2.387934in}}%
\pgfpathcurveto{\pgfqpoint{3.305941in}{2.385022in}}{\pgfqpoint{3.309891in}{2.383386in}}{\pgfqpoint{3.314009in}{2.383386in}}%
\pgfpathlineto{\pgfqpoint{3.314009in}{2.383386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335812in}{2.179520in}}%
\pgfpathcurveto{\pgfqpoint{3.339930in}{2.179520in}}{\pgfqpoint{3.343880in}{2.181156in}}{\pgfqpoint{3.346792in}{2.184068in}}%
\pgfpathcurveto{\pgfqpoint{3.349704in}{2.186980in}}{\pgfqpoint{3.351340in}{2.190930in}}{\pgfqpoint{3.351340in}{2.195048in}}%
\pgfpathcurveto{\pgfqpoint{3.351340in}{2.199166in}}{\pgfqpoint{3.349704in}{2.203116in}}{\pgfqpoint{3.346792in}{2.206028in}}%
\pgfpathcurveto{\pgfqpoint{3.343880in}{2.208940in}}{\pgfqpoint{3.339930in}{2.210576in}}{\pgfqpoint{3.335812in}{2.210576in}}%
\pgfpathcurveto{\pgfqpoint{3.331694in}{2.210576in}}{\pgfqpoint{3.327744in}{2.208940in}}{\pgfqpoint{3.324832in}{2.206028in}}%
\pgfpathcurveto{\pgfqpoint{3.321920in}{2.203116in}}{\pgfqpoint{3.320284in}{2.199166in}}{\pgfqpoint{3.320284in}{2.195048in}}%
\pgfpathcurveto{\pgfqpoint{3.320284in}{2.190930in}}{\pgfqpoint{3.321920in}{2.186980in}}{\pgfqpoint{3.324832in}{2.184068in}}%
\pgfpathcurveto{\pgfqpoint{3.327744in}{2.181156in}}{\pgfqpoint{3.331694in}{2.179520in}}{\pgfqpoint{3.335812in}{2.179520in}}%
\pgfpathlineto{\pgfqpoint{3.335812in}{2.179520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667297in}{1.976421in}}%
\pgfpathcurveto{\pgfqpoint{3.671415in}{1.976421in}}{\pgfqpoint{3.675365in}{1.978057in}}{\pgfqpoint{3.678277in}{1.980969in}}%
\pgfpathcurveto{\pgfqpoint{3.681189in}{1.983881in}}{\pgfqpoint{3.682825in}{1.987831in}}{\pgfqpoint{3.682825in}{1.991949in}}%
\pgfpathcurveto{\pgfqpoint{3.682825in}{1.996067in}}{\pgfqpoint{3.681189in}{2.000017in}}{\pgfqpoint{3.678277in}{2.002929in}}%
\pgfpathcurveto{\pgfqpoint{3.675365in}{2.005841in}}{\pgfqpoint{3.671415in}{2.007478in}}{\pgfqpoint{3.667297in}{2.007478in}}%
\pgfpathcurveto{\pgfqpoint{3.663178in}{2.007478in}}{\pgfqpoint{3.659228in}{2.005841in}}{\pgfqpoint{3.656316in}{2.002929in}}%
\pgfpathcurveto{\pgfqpoint{3.653405in}{2.000017in}}{\pgfqpoint{3.651768in}{1.996067in}}{\pgfqpoint{3.651768in}{1.991949in}}%
\pgfpathcurveto{\pgfqpoint{3.651768in}{1.987831in}}{\pgfqpoint{3.653405in}{1.983881in}}{\pgfqpoint{3.656316in}{1.980969in}}%
\pgfpathcurveto{\pgfqpoint{3.659228in}{1.978057in}}{\pgfqpoint{3.663178in}{1.976421in}}{\pgfqpoint{3.667297in}{1.976421in}}%
\pgfpathlineto{\pgfqpoint{3.667297in}{1.976421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667410in}{2.493051in}}%
\pgfpathcurveto{\pgfqpoint{3.671528in}{2.493051in}}{\pgfqpoint{3.675479in}{2.494687in}}{\pgfqpoint{3.678390in}{2.497599in}}%
\pgfpathcurveto{\pgfqpoint{3.681302in}{2.500511in}}{\pgfqpoint{3.682939in}{2.504461in}}{\pgfqpoint{3.682939in}{2.508579in}}%
\pgfpathcurveto{\pgfqpoint{3.682939in}{2.512697in}}{\pgfqpoint{3.681302in}{2.516647in}}{\pgfqpoint{3.678390in}{2.519559in}}%
\pgfpathcurveto{\pgfqpoint{3.675479in}{2.522471in}}{\pgfqpoint{3.671528in}{2.524107in}}{\pgfqpoint{3.667410in}{2.524107in}}%
\pgfpathcurveto{\pgfqpoint{3.663292in}{2.524107in}}{\pgfqpoint{3.659342in}{2.522471in}}{\pgfqpoint{3.656430in}{2.519559in}}%
\pgfpathcurveto{\pgfqpoint{3.653518in}{2.516647in}}{\pgfqpoint{3.651882in}{2.512697in}}{\pgfqpoint{3.651882in}{2.508579in}}%
\pgfpathcurveto{\pgfqpoint{3.651882in}{2.504461in}}{\pgfqpoint{3.653518in}{2.500511in}}{\pgfqpoint{3.656430in}{2.497599in}}%
\pgfpathcurveto{\pgfqpoint{3.659342in}{2.494687in}}{\pgfqpoint{3.663292in}{2.493051in}}{\pgfqpoint{3.667410in}{2.493051in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{2.493051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671416in}{2.390556in}}%
\pgfpathcurveto{\pgfqpoint{3.675534in}{2.390556in}}{\pgfqpoint{3.679484in}{2.392192in}}{\pgfqpoint{3.682396in}{2.395104in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{2.398016in}}{\pgfqpoint{3.686944in}{2.401966in}}{\pgfqpoint{3.686944in}{2.406084in}}%
\pgfpathcurveto{\pgfqpoint{3.686944in}{2.410203in}}{\pgfqpoint{3.685308in}{2.414153in}}{\pgfqpoint{3.682396in}{2.417065in}}%
\pgfpathcurveto{\pgfqpoint{3.679484in}{2.419977in}}{\pgfqpoint{3.675534in}{2.421613in}}{\pgfqpoint{3.671416in}{2.421613in}}%
\pgfpathcurveto{\pgfqpoint{3.667298in}{2.421613in}}{\pgfqpoint{3.663347in}{2.419977in}}{\pgfqpoint{3.660436in}{2.417065in}}%
\pgfpathcurveto{\pgfqpoint{3.657524in}{2.414153in}}{\pgfqpoint{3.655887in}{2.410203in}}{\pgfqpoint{3.655887in}{2.406084in}}%
\pgfpathcurveto{\pgfqpoint{3.655887in}{2.401966in}}{\pgfqpoint{3.657524in}{2.398016in}}{\pgfqpoint{3.660436in}{2.395104in}}%
\pgfpathcurveto{\pgfqpoint{3.663347in}{2.392192in}}{\pgfqpoint{3.667298in}{2.390556in}}{\pgfqpoint{3.671416in}{2.390556in}}%
\pgfpathlineto{\pgfqpoint{3.671416in}{2.390556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666051in}{2.562377in}}%
\pgfpathcurveto{\pgfqpoint{3.670169in}{2.562377in}}{\pgfqpoint{3.674119in}{2.564013in}}{\pgfqpoint{3.677031in}{2.566925in}}%
\pgfpathcurveto{\pgfqpoint{3.679943in}{2.569837in}}{\pgfqpoint{3.681579in}{2.573787in}}{\pgfqpoint{3.681579in}{2.577905in}}%
\pgfpathcurveto{\pgfqpoint{3.681579in}{2.582023in}}{\pgfqpoint{3.679943in}{2.585973in}}{\pgfqpoint{3.677031in}{2.588885in}}%
\pgfpathcurveto{\pgfqpoint{3.674119in}{2.591797in}}{\pgfqpoint{3.670169in}{2.593433in}}{\pgfqpoint{3.666051in}{2.593433in}}%
\pgfpathcurveto{\pgfqpoint{3.661932in}{2.593433in}}{\pgfqpoint{3.657982in}{2.591797in}}{\pgfqpoint{3.655070in}{2.588885in}}%
\pgfpathcurveto{\pgfqpoint{3.652158in}{2.585973in}}{\pgfqpoint{3.650522in}{2.582023in}}{\pgfqpoint{3.650522in}{2.577905in}}%
\pgfpathcurveto{\pgfqpoint{3.650522in}{2.573787in}}{\pgfqpoint{3.652158in}{2.569837in}}{\pgfqpoint{3.655070in}{2.566925in}}%
\pgfpathcurveto{\pgfqpoint{3.657982in}{2.564013in}}{\pgfqpoint{3.661932in}{2.562377in}}{\pgfqpoint{3.666051in}{2.562377in}}%
\pgfpathlineto{\pgfqpoint{3.666051in}{2.562377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655528in}{2.463253in}}%
\pgfpathcurveto{\pgfqpoint{3.659647in}{2.463253in}}{\pgfqpoint{3.663597in}{2.464889in}}{\pgfqpoint{3.666509in}{2.467801in}}%
\pgfpathcurveto{\pgfqpoint{3.669421in}{2.470713in}}{\pgfqpoint{3.671057in}{2.474663in}}{\pgfqpoint{3.671057in}{2.478781in}}%
\pgfpathcurveto{\pgfqpoint{3.671057in}{2.482899in}}{\pgfqpoint{3.669421in}{2.486849in}}{\pgfqpoint{3.666509in}{2.489761in}}%
\pgfpathcurveto{\pgfqpoint{3.663597in}{2.492673in}}{\pgfqpoint{3.659647in}{2.494309in}}{\pgfqpoint{3.655528in}{2.494309in}}%
\pgfpathcurveto{\pgfqpoint{3.651410in}{2.494309in}}{\pgfqpoint{3.647460in}{2.492673in}}{\pgfqpoint{3.644548in}{2.489761in}}%
\pgfpathcurveto{\pgfqpoint{3.641636in}{2.486849in}}{\pgfqpoint{3.640000in}{2.482899in}}{\pgfqpoint{3.640000in}{2.478781in}}%
\pgfpathcurveto{\pgfqpoint{3.640000in}{2.474663in}}{\pgfqpoint{3.641636in}{2.470713in}}{\pgfqpoint{3.644548in}{2.467801in}}%
\pgfpathcurveto{\pgfqpoint{3.647460in}{2.464889in}}{\pgfqpoint{3.651410in}{2.463253in}}{\pgfqpoint{3.655528in}{2.463253in}}%
\pgfpathlineto{\pgfqpoint{3.655528in}{2.463253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643046in}{2.170964in}}%
\pgfpathcurveto{\pgfqpoint{3.647164in}{2.170964in}}{\pgfqpoint{3.651114in}{2.172600in}}{\pgfqpoint{3.654026in}{2.175512in}}%
\pgfpathcurveto{\pgfqpoint{3.656938in}{2.178424in}}{\pgfqpoint{3.658574in}{2.182374in}}{\pgfqpoint{3.658574in}{2.186492in}}%
\pgfpathcurveto{\pgfqpoint{3.658574in}{2.190610in}}{\pgfqpoint{3.656938in}{2.194560in}}{\pgfqpoint{3.654026in}{2.197472in}}%
\pgfpathcurveto{\pgfqpoint{3.651114in}{2.200384in}}{\pgfqpoint{3.647164in}{2.202020in}}{\pgfqpoint{3.643046in}{2.202020in}}%
\pgfpathcurveto{\pgfqpoint{3.638928in}{2.202020in}}{\pgfqpoint{3.634978in}{2.200384in}}{\pgfqpoint{3.632066in}{2.197472in}}%
\pgfpathcurveto{\pgfqpoint{3.629154in}{2.194560in}}{\pgfqpoint{3.627518in}{2.190610in}}{\pgfqpoint{3.627518in}{2.186492in}}%
\pgfpathcurveto{\pgfqpoint{3.627518in}{2.182374in}}{\pgfqpoint{3.629154in}{2.178424in}}{\pgfqpoint{3.632066in}{2.175512in}}%
\pgfpathcurveto{\pgfqpoint{3.634978in}{2.172600in}}{\pgfqpoint{3.638928in}{2.170964in}}{\pgfqpoint{3.643046in}{2.170964in}}%
\pgfpathlineto{\pgfqpoint{3.643046in}{2.170964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640995in}{1.891048in}}%
\pgfpathcurveto{\pgfqpoint{3.645113in}{1.891048in}}{\pgfqpoint{3.649063in}{1.892684in}}{\pgfqpoint{3.651975in}{1.895596in}}%
\pgfpathcurveto{\pgfqpoint{3.654887in}{1.898508in}}{\pgfqpoint{3.656523in}{1.902458in}}{\pgfqpoint{3.656523in}{1.906576in}}%
\pgfpathcurveto{\pgfqpoint{3.656523in}{1.910694in}}{\pgfqpoint{3.654887in}{1.914644in}}{\pgfqpoint{3.651975in}{1.917556in}}%
\pgfpathcurveto{\pgfqpoint{3.649063in}{1.920468in}}{\pgfqpoint{3.645113in}{1.922104in}}{\pgfqpoint{3.640995in}{1.922104in}}%
\pgfpathcurveto{\pgfqpoint{3.636877in}{1.922104in}}{\pgfqpoint{3.632927in}{1.920468in}}{\pgfqpoint{3.630015in}{1.917556in}}%
\pgfpathcurveto{\pgfqpoint{3.627103in}{1.914644in}}{\pgfqpoint{3.625467in}{1.910694in}}{\pgfqpoint{3.625467in}{1.906576in}}%
\pgfpathcurveto{\pgfqpoint{3.625467in}{1.902458in}}{\pgfqpoint{3.627103in}{1.898508in}}{\pgfqpoint{3.630015in}{1.895596in}}%
\pgfpathcurveto{\pgfqpoint{3.632927in}{1.892684in}}{\pgfqpoint{3.636877in}{1.891048in}}{\pgfqpoint{3.640995in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{3.640995in}{1.891048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665292in}{2.630155in}}%
\pgfpathcurveto{\pgfqpoint{3.669410in}{2.630155in}}{\pgfqpoint{3.673360in}{2.631792in}}{\pgfqpoint{3.676272in}{2.634704in}}%
\pgfpathcurveto{\pgfqpoint{3.679184in}{2.637615in}}{\pgfqpoint{3.680820in}{2.641566in}}{\pgfqpoint{3.680820in}{2.645684in}}%
\pgfpathcurveto{\pgfqpoint{3.680820in}{2.649802in}}{\pgfqpoint{3.679184in}{2.653752in}}{\pgfqpoint{3.676272in}{2.656664in}}%
\pgfpathcurveto{\pgfqpoint{3.673360in}{2.659576in}}{\pgfqpoint{3.669410in}{2.661212in}}{\pgfqpoint{3.665292in}{2.661212in}}%
\pgfpathcurveto{\pgfqpoint{3.661174in}{2.661212in}}{\pgfqpoint{3.657224in}{2.659576in}}{\pgfqpoint{3.654312in}{2.656664in}}%
\pgfpathcurveto{\pgfqpoint{3.651400in}{2.653752in}}{\pgfqpoint{3.649764in}{2.649802in}}{\pgfqpoint{3.649764in}{2.645684in}}%
\pgfpathcurveto{\pgfqpoint{3.649764in}{2.641566in}}{\pgfqpoint{3.651400in}{2.637615in}}{\pgfqpoint{3.654312in}{2.634704in}}%
\pgfpathcurveto{\pgfqpoint{3.657224in}{2.631792in}}{\pgfqpoint{3.661174in}{2.630155in}}{\pgfqpoint{3.665292in}{2.630155in}}%
\pgfpathlineto{\pgfqpoint{3.665292in}{2.630155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671003in}{2.410138in}}%
\pgfpathcurveto{\pgfqpoint{3.675121in}{2.410138in}}{\pgfqpoint{3.679071in}{2.411774in}}{\pgfqpoint{3.681983in}{2.414686in}}%
\pgfpathcurveto{\pgfqpoint{3.684895in}{2.417598in}}{\pgfqpoint{3.686531in}{2.421548in}}{\pgfqpoint{3.686531in}{2.425666in}}%
\pgfpathcurveto{\pgfqpoint{3.686531in}{2.429784in}}{\pgfqpoint{3.684895in}{2.433734in}}{\pgfqpoint{3.681983in}{2.436646in}}%
\pgfpathcurveto{\pgfqpoint{3.679071in}{2.439558in}}{\pgfqpoint{3.675121in}{2.441194in}}{\pgfqpoint{3.671003in}{2.441194in}}%
\pgfpathcurveto{\pgfqpoint{3.666885in}{2.441194in}}{\pgfqpoint{3.662935in}{2.439558in}}{\pgfqpoint{3.660023in}{2.436646in}}%
\pgfpathcurveto{\pgfqpoint{3.657111in}{2.433734in}}{\pgfqpoint{3.655475in}{2.429784in}}{\pgfqpoint{3.655475in}{2.425666in}}%
\pgfpathcurveto{\pgfqpoint{3.655475in}{2.421548in}}{\pgfqpoint{3.657111in}{2.417598in}}{\pgfqpoint{3.660023in}{2.414686in}}%
\pgfpathcurveto{\pgfqpoint{3.662935in}{2.411774in}}{\pgfqpoint{3.666885in}{2.410138in}}{\pgfqpoint{3.671003in}{2.410138in}}%
\pgfpathlineto{\pgfqpoint{3.671003in}{2.410138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670750in}{2.256080in}}%
\pgfpathcurveto{\pgfqpoint{3.674868in}{2.256080in}}{\pgfqpoint{3.678819in}{2.257717in}}{\pgfqpoint{3.681730in}{2.260629in}}%
\pgfpathcurveto{\pgfqpoint{3.684642in}{2.263540in}}{\pgfqpoint{3.686279in}{2.267491in}}{\pgfqpoint{3.686279in}{2.271609in}}%
\pgfpathcurveto{\pgfqpoint{3.686279in}{2.275727in}}{\pgfqpoint{3.684642in}{2.279677in}}{\pgfqpoint{3.681730in}{2.282589in}}%
\pgfpathcurveto{\pgfqpoint{3.678819in}{2.285501in}}{\pgfqpoint{3.674868in}{2.287137in}}{\pgfqpoint{3.670750in}{2.287137in}}%
\pgfpathcurveto{\pgfqpoint{3.666632in}{2.287137in}}{\pgfqpoint{3.662682in}{2.285501in}}{\pgfqpoint{3.659770in}{2.282589in}}%
\pgfpathcurveto{\pgfqpoint{3.656858in}{2.279677in}}{\pgfqpoint{3.655222in}{2.275727in}}{\pgfqpoint{3.655222in}{2.271609in}}%
\pgfpathcurveto{\pgfqpoint{3.655222in}{2.267491in}}{\pgfqpoint{3.656858in}{2.263540in}}{\pgfqpoint{3.659770in}{2.260629in}}%
\pgfpathcurveto{\pgfqpoint{3.662682in}{2.257717in}}{\pgfqpoint{3.666632in}{2.256080in}}{\pgfqpoint{3.670750in}{2.256080in}}%
\pgfpathlineto{\pgfqpoint{3.670750in}{2.256080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648655in}{2.419177in}}%
\pgfpathcurveto{\pgfqpoint{3.652773in}{2.419177in}}{\pgfqpoint{3.656723in}{2.420813in}}{\pgfqpoint{3.659635in}{2.423725in}}%
\pgfpathcurveto{\pgfqpoint{3.662547in}{2.426637in}}{\pgfqpoint{3.664183in}{2.430587in}}{\pgfqpoint{3.664183in}{2.434705in}}%
\pgfpathcurveto{\pgfqpoint{3.664183in}{2.438823in}}{\pgfqpoint{3.662547in}{2.442773in}}{\pgfqpoint{3.659635in}{2.445685in}}%
\pgfpathcurveto{\pgfqpoint{3.656723in}{2.448597in}}{\pgfqpoint{3.652773in}{2.450233in}}{\pgfqpoint{3.648655in}{2.450233in}}%
\pgfpathcurveto{\pgfqpoint{3.644537in}{2.450233in}}{\pgfqpoint{3.640587in}{2.448597in}}{\pgfqpoint{3.637675in}{2.445685in}}%
\pgfpathcurveto{\pgfqpoint{3.634763in}{2.442773in}}{\pgfqpoint{3.633127in}{2.438823in}}{\pgfqpoint{3.633127in}{2.434705in}}%
\pgfpathcurveto{\pgfqpoint{3.633127in}{2.430587in}}{\pgfqpoint{3.634763in}{2.426637in}}{\pgfqpoint{3.637675in}{2.423725in}}%
\pgfpathcurveto{\pgfqpoint{3.640587in}{2.420813in}}{\pgfqpoint{3.644537in}{2.419177in}}{\pgfqpoint{3.648655in}{2.419177in}}%
\pgfpathlineto{\pgfqpoint{3.648655in}{2.419177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669389in}{2.143178in}}%
\pgfpathcurveto{\pgfqpoint{3.673507in}{2.143178in}}{\pgfqpoint{3.677457in}{2.144814in}}{\pgfqpoint{3.680369in}{2.147726in}}%
\pgfpathcurveto{\pgfqpoint{3.683281in}{2.150638in}}{\pgfqpoint{3.684917in}{2.154588in}}{\pgfqpoint{3.684917in}{2.158706in}}%
\pgfpathcurveto{\pgfqpoint{3.684917in}{2.162825in}}{\pgfqpoint{3.683281in}{2.166775in}}{\pgfqpoint{3.680369in}{2.169687in}}%
\pgfpathcurveto{\pgfqpoint{3.677457in}{2.172598in}}{\pgfqpoint{3.673507in}{2.174235in}}{\pgfqpoint{3.669389in}{2.174235in}}%
\pgfpathcurveto{\pgfqpoint{3.665271in}{2.174235in}}{\pgfqpoint{3.661321in}{2.172598in}}{\pgfqpoint{3.658409in}{2.169687in}}%
\pgfpathcurveto{\pgfqpoint{3.655497in}{2.166775in}}{\pgfqpoint{3.653861in}{2.162825in}}{\pgfqpoint{3.653861in}{2.158706in}}%
\pgfpathcurveto{\pgfqpoint{3.653861in}{2.154588in}}{\pgfqpoint{3.655497in}{2.150638in}}{\pgfqpoint{3.658409in}{2.147726in}}%
\pgfpathcurveto{\pgfqpoint{3.661321in}{2.144814in}}{\pgfqpoint{3.665271in}{2.143178in}}{\pgfqpoint{3.669389in}{2.143178in}}%
\pgfpathlineto{\pgfqpoint{3.669389in}{2.143178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657520in}{1.442354in}}%
\pgfpathcurveto{\pgfqpoint{3.661638in}{1.442354in}}{\pgfqpoint{3.665588in}{1.443990in}}{\pgfqpoint{3.668500in}{1.446902in}}%
\pgfpathcurveto{\pgfqpoint{3.671412in}{1.449814in}}{\pgfqpoint{3.673048in}{1.453764in}}{\pgfqpoint{3.673048in}{1.457882in}}%
\pgfpathcurveto{\pgfqpoint{3.673048in}{1.462000in}}{\pgfqpoint{3.671412in}{1.465950in}}{\pgfqpoint{3.668500in}{1.468862in}}%
\pgfpathcurveto{\pgfqpoint{3.665588in}{1.471774in}}{\pgfqpoint{3.661638in}{1.473410in}}{\pgfqpoint{3.657520in}{1.473410in}}%
\pgfpathcurveto{\pgfqpoint{3.653402in}{1.473410in}}{\pgfqpoint{3.649452in}{1.471774in}}{\pgfqpoint{3.646540in}{1.468862in}}%
\pgfpathcurveto{\pgfqpoint{3.643628in}{1.465950in}}{\pgfqpoint{3.641991in}{1.462000in}}{\pgfqpoint{3.641991in}{1.457882in}}%
\pgfpathcurveto{\pgfqpoint{3.641991in}{1.453764in}}{\pgfqpoint{3.643628in}{1.449814in}}{\pgfqpoint{3.646540in}{1.446902in}}%
\pgfpathcurveto{\pgfqpoint{3.649452in}{1.443990in}}{\pgfqpoint{3.653402in}{1.442354in}}{\pgfqpoint{3.657520in}{1.442354in}}%
\pgfpathlineto{\pgfqpoint{3.657520in}{1.442354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653902in}{2.330550in}}%
\pgfpathcurveto{\pgfqpoint{3.658021in}{2.330550in}}{\pgfqpoint{3.661971in}{2.332186in}}{\pgfqpoint{3.664882in}{2.335098in}}%
\pgfpathcurveto{\pgfqpoint{3.667794in}{2.338010in}}{\pgfqpoint{3.669431in}{2.341960in}}{\pgfqpoint{3.669431in}{2.346078in}}%
\pgfpathcurveto{\pgfqpoint{3.669431in}{2.350197in}}{\pgfqpoint{3.667794in}{2.354147in}}{\pgfqpoint{3.664882in}{2.357059in}}%
\pgfpathcurveto{\pgfqpoint{3.661971in}{2.359970in}}{\pgfqpoint{3.658021in}{2.361607in}}{\pgfqpoint{3.653902in}{2.361607in}}%
\pgfpathcurveto{\pgfqpoint{3.649784in}{2.361607in}}{\pgfqpoint{3.645834in}{2.359970in}}{\pgfqpoint{3.642922in}{2.357059in}}%
\pgfpathcurveto{\pgfqpoint{3.640010in}{2.354147in}}{\pgfqpoint{3.638374in}{2.350197in}}{\pgfqpoint{3.638374in}{2.346078in}}%
\pgfpathcurveto{\pgfqpoint{3.638374in}{2.341960in}}{\pgfqpoint{3.640010in}{2.338010in}}{\pgfqpoint{3.642922in}{2.335098in}}%
\pgfpathcurveto{\pgfqpoint{3.645834in}{2.332186in}}{\pgfqpoint{3.649784in}{2.330550in}}{\pgfqpoint{3.653902in}{2.330550in}}%
\pgfpathlineto{\pgfqpoint{3.653902in}{2.330550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672164in}{2.208263in}}%
\pgfpathcurveto{\pgfqpoint{3.676283in}{2.208263in}}{\pgfqpoint{3.680233in}{2.209899in}}{\pgfqpoint{3.683144in}{2.212811in}}%
\pgfpathcurveto{\pgfqpoint{3.686056in}{2.215723in}}{\pgfqpoint{3.687693in}{2.219673in}}{\pgfqpoint{3.687693in}{2.223791in}}%
\pgfpathcurveto{\pgfqpoint{3.687693in}{2.227910in}}{\pgfqpoint{3.686056in}{2.231860in}}{\pgfqpoint{3.683144in}{2.234772in}}%
\pgfpathcurveto{\pgfqpoint{3.680233in}{2.237684in}}{\pgfqpoint{3.676283in}{2.239320in}}{\pgfqpoint{3.672164in}{2.239320in}}%
\pgfpathcurveto{\pgfqpoint{3.668046in}{2.239320in}}{\pgfqpoint{3.664096in}{2.237684in}}{\pgfqpoint{3.661184in}{2.234772in}}%
\pgfpathcurveto{\pgfqpoint{3.658272in}{2.231860in}}{\pgfqpoint{3.656636in}{2.227910in}}{\pgfqpoint{3.656636in}{2.223791in}}%
\pgfpathcurveto{\pgfqpoint{3.656636in}{2.219673in}}{\pgfqpoint{3.658272in}{2.215723in}}{\pgfqpoint{3.661184in}{2.212811in}}%
\pgfpathcurveto{\pgfqpoint{3.664096in}{2.209899in}}{\pgfqpoint{3.668046in}{2.208263in}}{\pgfqpoint{3.672164in}{2.208263in}}%
\pgfpathlineto{\pgfqpoint{3.672164in}{2.208263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663079in}{2.661493in}}%
\pgfpathcurveto{\pgfqpoint{3.667197in}{2.661493in}}{\pgfqpoint{3.671147in}{2.663129in}}{\pgfqpoint{3.674059in}{2.666041in}}%
\pgfpathcurveto{\pgfqpoint{3.676971in}{2.668953in}}{\pgfqpoint{3.678607in}{2.672903in}}{\pgfqpoint{3.678607in}{2.677022in}}%
\pgfpathcurveto{\pgfqpoint{3.678607in}{2.681140in}}{\pgfqpoint{3.676971in}{2.685090in}}{\pgfqpoint{3.674059in}{2.688002in}}%
\pgfpathcurveto{\pgfqpoint{3.671147in}{2.690914in}}{\pgfqpoint{3.667197in}{2.692550in}}{\pgfqpoint{3.663079in}{2.692550in}}%
\pgfpathcurveto{\pgfqpoint{3.658961in}{2.692550in}}{\pgfqpoint{3.655011in}{2.690914in}}{\pgfqpoint{3.652099in}{2.688002in}}%
\pgfpathcurveto{\pgfqpoint{3.649187in}{2.685090in}}{\pgfqpoint{3.647551in}{2.681140in}}{\pgfqpoint{3.647551in}{2.677022in}}%
\pgfpathcurveto{\pgfqpoint{3.647551in}{2.672903in}}{\pgfqpoint{3.649187in}{2.668953in}}{\pgfqpoint{3.652099in}{2.666041in}}%
\pgfpathcurveto{\pgfqpoint{3.655011in}{2.663129in}}{\pgfqpoint{3.658961in}{2.661493in}}{\pgfqpoint{3.663079in}{2.661493in}}%
\pgfpathlineto{\pgfqpoint{3.663079in}{2.661493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666295in}{2.583796in}}%
\pgfpathcurveto{\pgfqpoint{3.670413in}{2.583796in}}{\pgfqpoint{3.674363in}{2.585433in}}{\pgfqpoint{3.677275in}{2.588344in}}%
\pgfpathcurveto{\pgfqpoint{3.680187in}{2.591256in}}{\pgfqpoint{3.681823in}{2.595206in}}{\pgfqpoint{3.681823in}{2.599325in}}%
\pgfpathcurveto{\pgfqpoint{3.681823in}{2.603443in}}{\pgfqpoint{3.680187in}{2.607393in}}{\pgfqpoint{3.677275in}{2.610305in}}%
\pgfpathcurveto{\pgfqpoint{3.674363in}{2.613217in}}{\pgfqpoint{3.670413in}{2.614853in}}{\pgfqpoint{3.666295in}{2.614853in}}%
\pgfpathcurveto{\pgfqpoint{3.662177in}{2.614853in}}{\pgfqpoint{3.658227in}{2.613217in}}{\pgfqpoint{3.655315in}{2.610305in}}%
\pgfpathcurveto{\pgfqpoint{3.652403in}{2.607393in}}{\pgfqpoint{3.650767in}{2.603443in}}{\pgfqpoint{3.650767in}{2.599325in}}%
\pgfpathcurveto{\pgfqpoint{3.650767in}{2.595206in}}{\pgfqpoint{3.652403in}{2.591256in}}{\pgfqpoint{3.655315in}{2.588344in}}%
\pgfpathcurveto{\pgfqpoint{3.658227in}{2.585433in}}{\pgfqpoint{3.662177in}{2.583796in}}{\pgfqpoint{3.666295in}{2.583796in}}%
\pgfpathlineto{\pgfqpoint{3.666295in}{2.583796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668628in}{2.345243in}}%
\pgfpathcurveto{\pgfqpoint{3.672746in}{2.345243in}}{\pgfqpoint{3.676696in}{2.346879in}}{\pgfqpoint{3.679608in}{2.349791in}}%
\pgfpathcurveto{\pgfqpoint{3.682520in}{2.352703in}}{\pgfqpoint{3.684156in}{2.356653in}}{\pgfqpoint{3.684156in}{2.360771in}}%
\pgfpathcurveto{\pgfqpoint{3.684156in}{2.364889in}}{\pgfqpoint{3.682520in}{2.368839in}}{\pgfqpoint{3.679608in}{2.371751in}}%
\pgfpathcurveto{\pgfqpoint{3.676696in}{2.374663in}}{\pgfqpoint{3.672746in}{2.376299in}}{\pgfqpoint{3.668628in}{2.376299in}}%
\pgfpathcurveto{\pgfqpoint{3.664510in}{2.376299in}}{\pgfqpoint{3.660560in}{2.374663in}}{\pgfqpoint{3.657648in}{2.371751in}}%
\pgfpathcurveto{\pgfqpoint{3.654736in}{2.368839in}}{\pgfqpoint{3.653099in}{2.364889in}}{\pgfqpoint{3.653099in}{2.360771in}}%
\pgfpathcurveto{\pgfqpoint{3.653099in}{2.356653in}}{\pgfqpoint{3.654736in}{2.352703in}}{\pgfqpoint{3.657648in}{2.349791in}}%
\pgfpathcurveto{\pgfqpoint{3.660560in}{2.346879in}}{\pgfqpoint{3.664510in}{2.345243in}}{\pgfqpoint{3.668628in}{2.345243in}}%
\pgfpathlineto{\pgfqpoint{3.668628in}{2.345243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672388in}{2.157688in}}%
\pgfpathcurveto{\pgfqpoint{3.676506in}{2.157688in}}{\pgfqpoint{3.680456in}{2.159324in}}{\pgfqpoint{3.683368in}{2.162236in}}%
\pgfpathcurveto{\pgfqpoint{3.686280in}{2.165148in}}{\pgfqpoint{3.687916in}{2.169098in}}{\pgfqpoint{3.687916in}{2.173216in}}%
\pgfpathcurveto{\pgfqpoint{3.687916in}{2.177335in}}{\pgfqpoint{3.686280in}{2.181285in}}{\pgfqpoint{3.683368in}{2.184197in}}%
\pgfpathcurveto{\pgfqpoint{3.680456in}{2.187109in}}{\pgfqpoint{3.676506in}{2.188745in}}{\pgfqpoint{3.672388in}{2.188745in}}%
\pgfpathcurveto{\pgfqpoint{3.668270in}{2.188745in}}{\pgfqpoint{3.664320in}{2.187109in}}{\pgfqpoint{3.661408in}{2.184197in}}%
\pgfpathcurveto{\pgfqpoint{3.658496in}{2.181285in}}{\pgfqpoint{3.656860in}{2.177335in}}{\pgfqpoint{3.656860in}{2.173216in}}%
\pgfpathcurveto{\pgfqpoint{3.656860in}{2.169098in}}{\pgfqpoint{3.658496in}{2.165148in}}{\pgfqpoint{3.661408in}{2.162236in}}%
\pgfpathcurveto{\pgfqpoint{3.664320in}{2.159324in}}{\pgfqpoint{3.668270in}{2.157688in}}{\pgfqpoint{3.672388in}{2.157688in}}%
\pgfpathlineto{\pgfqpoint{3.672388in}{2.157688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981543in}{2.307700in}}%
\pgfpathcurveto{\pgfqpoint{3.985661in}{2.307700in}}{\pgfqpoint{3.989611in}{2.309336in}}{\pgfqpoint{3.992523in}{2.312248in}}%
\pgfpathcurveto{\pgfqpoint{3.995435in}{2.315160in}}{\pgfqpoint{3.997071in}{2.319110in}}{\pgfqpoint{3.997071in}{2.323228in}}%
\pgfpathcurveto{\pgfqpoint{3.997071in}{2.327346in}}{\pgfqpoint{3.995435in}{2.331296in}}{\pgfqpoint{3.992523in}{2.334208in}}%
\pgfpathcurveto{\pgfqpoint{3.989611in}{2.337120in}}{\pgfqpoint{3.985661in}{2.338756in}}{\pgfqpoint{3.981543in}{2.338756in}}%
\pgfpathcurveto{\pgfqpoint{3.977425in}{2.338756in}}{\pgfqpoint{3.973475in}{2.337120in}}{\pgfqpoint{3.970563in}{2.334208in}}%
\pgfpathcurveto{\pgfqpoint{3.967651in}{2.331296in}}{\pgfqpoint{3.966015in}{2.327346in}}{\pgfqpoint{3.966015in}{2.323228in}}%
\pgfpathcurveto{\pgfqpoint{3.966015in}{2.319110in}}{\pgfqpoint{3.967651in}{2.315160in}}{\pgfqpoint{3.970563in}{2.312248in}}%
\pgfpathcurveto{\pgfqpoint{3.973475in}{2.309336in}}{\pgfqpoint{3.977425in}{2.307700in}}{\pgfqpoint{3.981543in}{2.307700in}}%
\pgfpathlineto{\pgfqpoint{3.981543in}{2.307700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970599in}{2.460760in}}%
\pgfpathcurveto{\pgfqpoint{3.974718in}{2.460760in}}{\pgfqpoint{3.978668in}{2.462396in}}{\pgfqpoint{3.981580in}{2.465308in}}%
\pgfpathcurveto{\pgfqpoint{3.984491in}{2.468220in}}{\pgfqpoint{3.986128in}{2.472170in}}{\pgfqpoint{3.986128in}{2.476289in}}%
\pgfpathcurveto{\pgfqpoint{3.986128in}{2.480407in}}{\pgfqpoint{3.984491in}{2.484357in}}{\pgfqpoint{3.981580in}{2.487269in}}%
\pgfpathcurveto{\pgfqpoint{3.978668in}{2.490181in}}{\pgfqpoint{3.974718in}{2.491817in}}{\pgfqpoint{3.970599in}{2.491817in}}%
\pgfpathcurveto{\pgfqpoint{3.966481in}{2.491817in}}{\pgfqpoint{3.962531in}{2.490181in}}{\pgfqpoint{3.959619in}{2.487269in}}%
\pgfpathcurveto{\pgfqpoint{3.956707in}{2.484357in}}{\pgfqpoint{3.955071in}{2.480407in}}{\pgfqpoint{3.955071in}{2.476289in}}%
\pgfpathcurveto{\pgfqpoint{3.955071in}{2.472170in}}{\pgfqpoint{3.956707in}{2.468220in}}{\pgfqpoint{3.959619in}{2.465308in}}%
\pgfpathcurveto{\pgfqpoint{3.962531in}{2.462396in}}{\pgfqpoint{3.966481in}{2.460760in}}{\pgfqpoint{3.970599in}{2.460760in}}%
\pgfpathlineto{\pgfqpoint{3.970599in}{2.460760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973662in}{2.204993in}}%
\pgfpathcurveto{\pgfqpoint{3.977780in}{2.204993in}}{\pgfqpoint{3.981730in}{2.206629in}}{\pgfqpoint{3.984642in}{2.209541in}}%
\pgfpathcurveto{\pgfqpoint{3.987554in}{2.212453in}}{\pgfqpoint{3.989190in}{2.216403in}}{\pgfqpoint{3.989190in}{2.220522in}}%
\pgfpathcurveto{\pgfqpoint{3.989190in}{2.224640in}}{\pgfqpoint{3.987554in}{2.228590in}}{\pgfqpoint{3.984642in}{2.231502in}}%
\pgfpathcurveto{\pgfqpoint{3.981730in}{2.234414in}}{\pgfqpoint{3.977780in}{2.236050in}}{\pgfqpoint{3.973662in}{2.236050in}}%
\pgfpathcurveto{\pgfqpoint{3.969544in}{2.236050in}}{\pgfqpoint{3.965594in}{2.234414in}}{\pgfqpoint{3.962682in}{2.231502in}}%
\pgfpathcurveto{\pgfqpoint{3.959770in}{2.228590in}}{\pgfqpoint{3.958134in}{2.224640in}}{\pgfqpoint{3.958134in}{2.220522in}}%
\pgfpathcurveto{\pgfqpoint{3.958134in}{2.216403in}}{\pgfqpoint{3.959770in}{2.212453in}}{\pgfqpoint{3.962682in}{2.209541in}}%
\pgfpathcurveto{\pgfqpoint{3.965594in}{2.206629in}}{\pgfqpoint{3.969544in}{2.204993in}}{\pgfqpoint{3.973662in}{2.204993in}}%
\pgfpathlineto{\pgfqpoint{3.973662in}{2.204993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984189in}{2.522827in}}%
\pgfpathcurveto{\pgfqpoint{3.988307in}{2.522827in}}{\pgfqpoint{3.992257in}{2.524464in}}{\pgfqpoint{3.995169in}{2.527376in}}%
\pgfpathcurveto{\pgfqpoint{3.998081in}{2.530288in}}{\pgfqpoint{3.999718in}{2.534238in}}{\pgfqpoint{3.999718in}{2.538356in}}%
\pgfpathcurveto{\pgfqpoint{3.999718in}{2.542474in}}{\pgfqpoint{3.998081in}{2.546424in}}{\pgfqpoint{3.995169in}{2.549336in}}%
\pgfpathcurveto{\pgfqpoint{3.992257in}{2.552248in}}{\pgfqpoint{3.988307in}{2.553884in}}{\pgfqpoint{3.984189in}{2.553884in}}%
\pgfpathcurveto{\pgfqpoint{3.980071in}{2.553884in}}{\pgfqpoint{3.976121in}{2.552248in}}{\pgfqpoint{3.973209in}{2.549336in}}%
\pgfpathcurveto{\pgfqpoint{3.970297in}{2.546424in}}{\pgfqpoint{3.968661in}{2.542474in}}{\pgfqpoint{3.968661in}{2.538356in}}%
\pgfpathcurveto{\pgfqpoint{3.968661in}{2.534238in}}{\pgfqpoint{3.970297in}{2.530288in}}{\pgfqpoint{3.973209in}{2.527376in}}%
\pgfpathcurveto{\pgfqpoint{3.976121in}{2.524464in}}{\pgfqpoint{3.980071in}{2.522827in}}{\pgfqpoint{3.984189in}{2.522827in}}%
\pgfpathlineto{\pgfqpoint{3.984189in}{2.522827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969607in}{2.279889in}}%
\pgfpathcurveto{\pgfqpoint{3.973725in}{2.279889in}}{\pgfqpoint{3.977675in}{2.281525in}}{\pgfqpoint{3.980587in}{2.284437in}}%
\pgfpathcurveto{\pgfqpoint{3.983499in}{2.287349in}}{\pgfqpoint{3.985135in}{2.291299in}}{\pgfqpoint{3.985135in}{2.295417in}}%
\pgfpathcurveto{\pgfqpoint{3.985135in}{2.299536in}}{\pgfqpoint{3.983499in}{2.303486in}}{\pgfqpoint{3.980587in}{2.306397in}}%
\pgfpathcurveto{\pgfqpoint{3.977675in}{2.309309in}}{\pgfqpoint{3.973725in}{2.310946in}}{\pgfqpoint{3.969607in}{2.310946in}}%
\pgfpathcurveto{\pgfqpoint{3.965489in}{2.310946in}}{\pgfqpoint{3.961539in}{2.309309in}}{\pgfqpoint{3.958627in}{2.306397in}}%
\pgfpathcurveto{\pgfqpoint{3.955715in}{2.303486in}}{\pgfqpoint{3.954079in}{2.299536in}}{\pgfqpoint{3.954079in}{2.295417in}}%
\pgfpathcurveto{\pgfqpoint{3.954079in}{2.291299in}}{\pgfqpoint{3.955715in}{2.287349in}}{\pgfqpoint{3.958627in}{2.284437in}}%
\pgfpathcurveto{\pgfqpoint{3.961539in}{2.281525in}}{\pgfqpoint{3.965489in}{2.279889in}}{\pgfqpoint{3.969607in}{2.279889in}}%
\pgfpathlineto{\pgfqpoint{3.969607in}{2.279889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978227in}{1.757411in}}%
\pgfpathcurveto{\pgfqpoint{3.982345in}{1.757411in}}{\pgfqpoint{3.986295in}{1.759048in}}{\pgfqpoint{3.989207in}{1.761960in}}%
\pgfpathcurveto{\pgfqpoint{3.992119in}{1.764871in}}{\pgfqpoint{3.993756in}{1.768821in}}{\pgfqpoint{3.993756in}{1.772940in}}%
\pgfpathcurveto{\pgfqpoint{3.993756in}{1.777058in}}{\pgfqpoint{3.992119in}{1.781008in}}{\pgfqpoint{3.989207in}{1.783920in}}%
\pgfpathcurveto{\pgfqpoint{3.986295in}{1.786832in}}{\pgfqpoint{3.982345in}{1.788468in}}{\pgfqpoint{3.978227in}{1.788468in}}%
\pgfpathcurveto{\pgfqpoint{3.974109in}{1.788468in}}{\pgfqpoint{3.970159in}{1.786832in}}{\pgfqpoint{3.967247in}{1.783920in}}%
\pgfpathcurveto{\pgfqpoint{3.964335in}{1.781008in}}{\pgfqpoint{3.962699in}{1.777058in}}{\pgfqpoint{3.962699in}{1.772940in}}%
\pgfpathcurveto{\pgfqpoint{3.962699in}{1.768821in}}{\pgfqpoint{3.964335in}{1.764871in}}{\pgfqpoint{3.967247in}{1.761960in}}%
\pgfpathcurveto{\pgfqpoint{3.970159in}{1.759048in}}{\pgfqpoint{3.974109in}{1.757411in}}{\pgfqpoint{3.978227in}{1.757411in}}%
\pgfpathlineto{\pgfqpoint{3.978227in}{1.757411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999760in}{1.858243in}}%
\pgfpathcurveto{\pgfqpoint{4.003878in}{1.858243in}}{\pgfqpoint{4.007829in}{1.859879in}}{\pgfqpoint{4.010740in}{1.862791in}}%
\pgfpathcurveto{\pgfqpoint{4.013652in}{1.865703in}}{\pgfqpoint{4.015289in}{1.869653in}}{\pgfqpoint{4.015289in}{1.873771in}}%
\pgfpathcurveto{\pgfqpoint{4.015289in}{1.877890in}}{\pgfqpoint{4.013652in}{1.881840in}}{\pgfqpoint{4.010740in}{1.884752in}}%
\pgfpathcurveto{\pgfqpoint{4.007829in}{1.887664in}}{\pgfqpoint{4.003878in}{1.889300in}}{\pgfqpoint{3.999760in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.995642in}{1.889300in}}{\pgfqpoint{3.991692in}{1.887664in}}{\pgfqpoint{3.988780in}{1.884752in}}%
\pgfpathcurveto{\pgfqpoint{3.985868in}{1.881840in}}{\pgfqpoint{3.984232in}{1.877890in}}{\pgfqpoint{3.984232in}{1.873771in}}%
\pgfpathcurveto{\pgfqpoint{3.984232in}{1.869653in}}{\pgfqpoint{3.985868in}{1.865703in}}{\pgfqpoint{3.988780in}{1.862791in}}%
\pgfpathcurveto{\pgfqpoint{3.991692in}{1.859879in}}{\pgfqpoint{3.995642in}{1.858243in}}{\pgfqpoint{3.999760in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.858243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968114in}{2.683631in}}%
\pgfpathcurveto{\pgfqpoint{3.972232in}{2.683631in}}{\pgfqpoint{3.976182in}{2.685267in}}{\pgfqpoint{3.979094in}{2.688179in}}%
\pgfpathcurveto{\pgfqpoint{3.982006in}{2.691091in}}{\pgfqpoint{3.983642in}{2.695041in}}{\pgfqpoint{3.983642in}{2.699159in}}%
\pgfpathcurveto{\pgfqpoint{3.983642in}{2.703277in}}{\pgfqpoint{3.982006in}{2.707227in}}{\pgfqpoint{3.979094in}{2.710139in}}%
\pgfpathcurveto{\pgfqpoint{3.976182in}{2.713051in}}{\pgfqpoint{3.972232in}{2.714687in}}{\pgfqpoint{3.968114in}{2.714687in}}%
\pgfpathcurveto{\pgfqpoint{3.963996in}{2.714687in}}{\pgfqpoint{3.960046in}{2.713051in}}{\pgfqpoint{3.957134in}{2.710139in}}%
\pgfpathcurveto{\pgfqpoint{3.954222in}{2.707227in}}{\pgfqpoint{3.952586in}{2.703277in}}{\pgfqpoint{3.952586in}{2.699159in}}%
\pgfpathcurveto{\pgfqpoint{3.952586in}{2.695041in}}{\pgfqpoint{3.954222in}{2.691091in}}{\pgfqpoint{3.957134in}{2.688179in}}%
\pgfpathcurveto{\pgfqpoint{3.960046in}{2.685267in}}{\pgfqpoint{3.963996in}{2.683631in}}{\pgfqpoint{3.968114in}{2.683631in}}%
\pgfpathlineto{\pgfqpoint{3.968114in}{2.683631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981134in}{2.363890in}}%
\pgfpathcurveto{\pgfqpoint{3.985252in}{2.363890in}}{\pgfqpoint{3.989202in}{2.365526in}}{\pgfqpoint{3.992114in}{2.368438in}}%
\pgfpathcurveto{\pgfqpoint{3.995026in}{2.371350in}}{\pgfqpoint{3.996662in}{2.375300in}}{\pgfqpoint{3.996662in}{2.379418in}}%
\pgfpathcurveto{\pgfqpoint{3.996662in}{2.383536in}}{\pgfqpoint{3.995026in}{2.387486in}}{\pgfqpoint{3.992114in}{2.390398in}}%
\pgfpathcurveto{\pgfqpoint{3.989202in}{2.393310in}}{\pgfqpoint{3.985252in}{2.394946in}}{\pgfqpoint{3.981134in}{2.394946in}}%
\pgfpathcurveto{\pgfqpoint{3.977015in}{2.394946in}}{\pgfqpoint{3.973065in}{2.393310in}}{\pgfqpoint{3.970153in}{2.390398in}}%
\pgfpathcurveto{\pgfqpoint{3.967241in}{2.387486in}}{\pgfqpoint{3.965605in}{2.383536in}}{\pgfqpoint{3.965605in}{2.379418in}}%
\pgfpathcurveto{\pgfqpoint{3.965605in}{2.375300in}}{\pgfqpoint{3.967241in}{2.371350in}}{\pgfqpoint{3.970153in}{2.368438in}}%
\pgfpathcurveto{\pgfqpoint{3.973065in}{2.365526in}}{\pgfqpoint{3.977015in}{2.363890in}}{\pgfqpoint{3.981134in}{2.363890in}}%
\pgfpathlineto{\pgfqpoint{3.981134in}{2.363890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975736in}{2.154337in}}%
\pgfpathcurveto{\pgfqpoint{3.979854in}{2.154337in}}{\pgfqpoint{3.983804in}{2.155974in}}{\pgfqpoint{3.986716in}{2.158886in}}%
\pgfpathcurveto{\pgfqpoint{3.989628in}{2.161798in}}{\pgfqpoint{3.991264in}{2.165748in}}{\pgfqpoint{3.991264in}{2.169866in}}%
\pgfpathcurveto{\pgfqpoint{3.991264in}{2.173984in}}{\pgfqpoint{3.989628in}{2.177934in}}{\pgfqpoint{3.986716in}{2.180846in}}%
\pgfpathcurveto{\pgfqpoint{3.983804in}{2.183758in}}{\pgfqpoint{3.979854in}{2.185394in}}{\pgfqpoint{3.975736in}{2.185394in}}%
\pgfpathcurveto{\pgfqpoint{3.971617in}{2.185394in}}{\pgfqpoint{3.967667in}{2.183758in}}{\pgfqpoint{3.964755in}{2.180846in}}%
\pgfpathcurveto{\pgfqpoint{3.961843in}{2.177934in}}{\pgfqpoint{3.960207in}{2.173984in}}{\pgfqpoint{3.960207in}{2.169866in}}%
\pgfpathcurveto{\pgfqpoint{3.960207in}{2.165748in}}{\pgfqpoint{3.961843in}{2.161798in}}{\pgfqpoint{3.964755in}{2.158886in}}%
\pgfpathcurveto{\pgfqpoint{3.967667in}{2.155974in}}{\pgfqpoint{3.971617in}{2.154337in}}{\pgfqpoint{3.975736in}{2.154337in}}%
\pgfpathlineto{\pgfqpoint{3.975736in}{2.154337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978533in}{2.486025in}}%
\pgfpathcurveto{\pgfqpoint{3.982651in}{2.486025in}}{\pgfqpoint{3.986601in}{2.487661in}}{\pgfqpoint{3.989513in}{2.490573in}}%
\pgfpathcurveto{\pgfqpoint{3.992425in}{2.493485in}}{\pgfqpoint{3.994062in}{2.497435in}}{\pgfqpoint{3.994062in}{2.501553in}}%
\pgfpathcurveto{\pgfqpoint{3.994062in}{2.505671in}}{\pgfqpoint{3.992425in}{2.509621in}}{\pgfqpoint{3.989513in}{2.512533in}}%
\pgfpathcurveto{\pgfqpoint{3.986601in}{2.515445in}}{\pgfqpoint{3.982651in}{2.517081in}}{\pgfqpoint{3.978533in}{2.517081in}}%
\pgfpathcurveto{\pgfqpoint{3.974415in}{2.517081in}}{\pgfqpoint{3.970465in}{2.515445in}}{\pgfqpoint{3.967553in}{2.512533in}}%
\pgfpathcurveto{\pgfqpoint{3.964641in}{2.509621in}}{\pgfqpoint{3.963005in}{2.505671in}}{\pgfqpoint{3.963005in}{2.501553in}}%
\pgfpathcurveto{\pgfqpoint{3.963005in}{2.497435in}}{\pgfqpoint{3.964641in}{2.493485in}}{\pgfqpoint{3.967553in}{2.490573in}}%
\pgfpathcurveto{\pgfqpoint{3.970465in}{2.487661in}}{\pgfqpoint{3.974415in}{2.486025in}}{\pgfqpoint{3.978533in}{2.486025in}}%
\pgfpathlineto{\pgfqpoint{3.978533in}{2.486025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968682in}{2.289593in}}%
\pgfpathcurveto{\pgfqpoint{3.972800in}{2.289593in}}{\pgfqpoint{3.976750in}{2.291229in}}{\pgfqpoint{3.979662in}{2.294141in}}%
\pgfpathcurveto{\pgfqpoint{3.982574in}{2.297053in}}{\pgfqpoint{3.984210in}{2.301003in}}{\pgfqpoint{3.984210in}{2.305121in}}%
\pgfpathcurveto{\pgfqpoint{3.984210in}{2.309239in}}{\pgfqpoint{3.982574in}{2.313189in}}{\pgfqpoint{3.979662in}{2.316101in}}%
\pgfpathcurveto{\pgfqpoint{3.976750in}{2.319013in}}{\pgfqpoint{3.972800in}{2.320649in}}{\pgfqpoint{3.968682in}{2.320649in}}%
\pgfpathcurveto{\pgfqpoint{3.964564in}{2.320649in}}{\pgfqpoint{3.960614in}{2.319013in}}{\pgfqpoint{3.957702in}{2.316101in}}%
\pgfpathcurveto{\pgfqpoint{3.954790in}{2.313189in}}{\pgfqpoint{3.953153in}{2.309239in}}{\pgfqpoint{3.953153in}{2.305121in}}%
\pgfpathcurveto{\pgfqpoint{3.953153in}{2.301003in}}{\pgfqpoint{3.954790in}{2.297053in}}{\pgfqpoint{3.957702in}{2.294141in}}%
\pgfpathcurveto{\pgfqpoint{3.960614in}{2.291229in}}{\pgfqpoint{3.964564in}{2.289593in}}{\pgfqpoint{3.968682in}{2.289593in}}%
\pgfpathlineto{\pgfqpoint{3.968682in}{2.289593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973505in}{1.581619in}}%
\pgfpathcurveto{\pgfqpoint{3.977623in}{1.581619in}}{\pgfqpoint{3.981573in}{1.583255in}}{\pgfqpoint{3.984485in}{1.586167in}}%
\pgfpathcurveto{\pgfqpoint{3.987397in}{1.589079in}}{\pgfqpoint{3.989033in}{1.593029in}}{\pgfqpoint{3.989033in}{1.597147in}}%
\pgfpathcurveto{\pgfqpoint{3.989033in}{1.601265in}}{\pgfqpoint{3.987397in}{1.605215in}}{\pgfqpoint{3.984485in}{1.608127in}}%
\pgfpathcurveto{\pgfqpoint{3.981573in}{1.611039in}}{\pgfqpoint{3.977623in}{1.612675in}}{\pgfqpoint{3.973505in}{1.612675in}}%
\pgfpathcurveto{\pgfqpoint{3.969387in}{1.612675in}}{\pgfqpoint{3.965437in}{1.611039in}}{\pgfqpoint{3.962525in}{1.608127in}}%
\pgfpathcurveto{\pgfqpoint{3.959613in}{1.605215in}}{\pgfqpoint{3.957977in}{1.601265in}}{\pgfqpoint{3.957977in}{1.597147in}}%
\pgfpathcurveto{\pgfqpoint{3.957977in}{1.593029in}}{\pgfqpoint{3.959613in}{1.589079in}}{\pgfqpoint{3.962525in}{1.586167in}}%
\pgfpathcurveto{\pgfqpoint{3.965437in}{1.583255in}}{\pgfqpoint{3.969387in}{1.581619in}}{\pgfqpoint{3.973505in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{3.973505in}{1.581619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998453in}{2.342508in}}%
\pgfpathcurveto{\pgfqpoint{4.002571in}{2.342508in}}{\pgfqpoint{4.006521in}{2.344145in}}{\pgfqpoint{4.009433in}{2.347057in}}%
\pgfpathcurveto{\pgfqpoint{4.012345in}{2.349969in}}{\pgfqpoint{4.013981in}{2.353919in}}{\pgfqpoint{4.013981in}{2.358037in}}%
\pgfpathcurveto{\pgfqpoint{4.013981in}{2.362155in}}{\pgfqpoint{4.012345in}{2.366105in}}{\pgfqpoint{4.009433in}{2.369017in}}%
\pgfpathcurveto{\pgfqpoint{4.006521in}{2.371929in}}{\pgfqpoint{4.002571in}{2.373565in}}{\pgfqpoint{3.998453in}{2.373565in}}%
\pgfpathcurveto{\pgfqpoint{3.994335in}{2.373565in}}{\pgfqpoint{3.990385in}{2.371929in}}{\pgfqpoint{3.987473in}{2.369017in}}%
\pgfpathcurveto{\pgfqpoint{3.984561in}{2.366105in}}{\pgfqpoint{3.982925in}{2.362155in}}{\pgfqpoint{3.982925in}{2.358037in}}%
\pgfpathcurveto{\pgfqpoint{3.982925in}{2.353919in}}{\pgfqpoint{3.984561in}{2.349969in}}{\pgfqpoint{3.987473in}{2.347057in}}%
\pgfpathcurveto{\pgfqpoint{3.990385in}{2.344145in}}{\pgfqpoint{3.994335in}{2.342508in}}{\pgfqpoint{3.998453in}{2.342508in}}%
\pgfpathlineto{\pgfqpoint{3.998453in}{2.342508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974738in}{2.656122in}}%
\pgfpathcurveto{\pgfqpoint{3.978856in}{2.656122in}}{\pgfqpoint{3.982806in}{2.657758in}}{\pgfqpoint{3.985718in}{2.660670in}}%
\pgfpathcurveto{\pgfqpoint{3.988630in}{2.663582in}}{\pgfqpoint{3.990266in}{2.667532in}}{\pgfqpoint{3.990266in}{2.671650in}}%
\pgfpathcurveto{\pgfqpoint{3.990266in}{2.675768in}}{\pgfqpoint{3.988630in}{2.679718in}}{\pgfqpoint{3.985718in}{2.682630in}}%
\pgfpathcurveto{\pgfqpoint{3.982806in}{2.685542in}}{\pgfqpoint{3.978856in}{2.687178in}}{\pgfqpoint{3.974738in}{2.687178in}}%
\pgfpathcurveto{\pgfqpoint{3.970620in}{2.687178in}}{\pgfqpoint{3.966670in}{2.685542in}}{\pgfqpoint{3.963758in}{2.682630in}}%
\pgfpathcurveto{\pgfqpoint{3.960846in}{2.679718in}}{\pgfqpoint{3.959210in}{2.675768in}}{\pgfqpoint{3.959210in}{2.671650in}}%
\pgfpathcurveto{\pgfqpoint{3.959210in}{2.667532in}}{\pgfqpoint{3.960846in}{2.663582in}}{\pgfqpoint{3.963758in}{2.660670in}}%
\pgfpathcurveto{\pgfqpoint{3.966670in}{2.657758in}}{\pgfqpoint{3.970620in}{2.656122in}}{\pgfqpoint{3.974738in}{2.656122in}}%
\pgfpathlineto{\pgfqpoint{3.974738in}{2.656122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985955in}{2.794617in}}%
\pgfpathcurveto{\pgfqpoint{3.990073in}{2.794617in}}{\pgfqpoint{3.994023in}{2.796254in}}{\pgfqpoint{3.996935in}{2.799166in}}%
\pgfpathcurveto{\pgfqpoint{3.999847in}{2.802078in}}{\pgfqpoint{4.001483in}{2.806028in}}{\pgfqpoint{4.001483in}{2.810146in}}%
\pgfpathcurveto{\pgfqpoint{4.001483in}{2.814264in}}{\pgfqpoint{3.999847in}{2.818214in}}{\pgfqpoint{3.996935in}{2.821126in}}%
\pgfpathcurveto{\pgfqpoint{3.994023in}{2.824038in}}{\pgfqpoint{3.990073in}{2.825674in}}{\pgfqpoint{3.985955in}{2.825674in}}%
\pgfpathcurveto{\pgfqpoint{3.981836in}{2.825674in}}{\pgfqpoint{3.977886in}{2.824038in}}{\pgfqpoint{3.974974in}{2.821126in}}%
\pgfpathcurveto{\pgfqpoint{3.972062in}{2.818214in}}{\pgfqpoint{3.970426in}{2.814264in}}{\pgfqpoint{3.970426in}{2.810146in}}%
\pgfpathcurveto{\pgfqpoint{3.970426in}{2.806028in}}{\pgfqpoint{3.972062in}{2.802078in}}{\pgfqpoint{3.974974in}{2.799166in}}%
\pgfpathcurveto{\pgfqpoint{3.977886in}{2.796254in}}{\pgfqpoint{3.981836in}{2.794617in}}{\pgfqpoint{3.985955in}{2.794617in}}%
\pgfpathlineto{\pgfqpoint{3.985955in}{2.794617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973407in}{2.566680in}}%
\pgfpathcurveto{\pgfqpoint{3.977525in}{2.566680in}}{\pgfqpoint{3.981475in}{2.568316in}}{\pgfqpoint{3.984387in}{2.571228in}}%
\pgfpathcurveto{\pgfqpoint{3.987299in}{2.574140in}}{\pgfqpoint{3.988935in}{2.578090in}}{\pgfqpoint{3.988935in}{2.582208in}}%
\pgfpathcurveto{\pgfqpoint{3.988935in}{2.586327in}}{\pgfqpoint{3.987299in}{2.590277in}}{\pgfqpoint{3.984387in}{2.593189in}}%
\pgfpathcurveto{\pgfqpoint{3.981475in}{2.596100in}}{\pgfqpoint{3.977525in}{2.597737in}}{\pgfqpoint{3.973407in}{2.597737in}}%
\pgfpathcurveto{\pgfqpoint{3.969289in}{2.597737in}}{\pgfqpoint{3.965339in}{2.596100in}}{\pgfqpoint{3.962427in}{2.593189in}}%
\pgfpathcurveto{\pgfqpoint{3.959515in}{2.590277in}}{\pgfqpoint{3.957879in}{2.586327in}}{\pgfqpoint{3.957879in}{2.582208in}}%
\pgfpathcurveto{\pgfqpoint{3.957879in}{2.578090in}}{\pgfqpoint{3.959515in}{2.574140in}}{\pgfqpoint{3.962427in}{2.571228in}}%
\pgfpathcurveto{\pgfqpoint{3.965339in}{2.568316in}}{\pgfqpoint{3.969289in}{2.566680in}}{\pgfqpoint{3.973407in}{2.566680in}}%
\pgfpathlineto{\pgfqpoint{3.973407in}{2.566680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992402in}{2.449420in}}%
\pgfpathcurveto{\pgfqpoint{3.996520in}{2.449420in}}{\pgfqpoint{4.000470in}{2.451056in}}{\pgfqpoint{4.003382in}{2.453968in}}%
\pgfpathcurveto{\pgfqpoint{4.006294in}{2.456880in}}{\pgfqpoint{4.007930in}{2.460830in}}{\pgfqpoint{4.007930in}{2.464948in}}%
\pgfpathcurveto{\pgfqpoint{4.007930in}{2.469066in}}{\pgfqpoint{4.006294in}{2.473016in}}{\pgfqpoint{4.003382in}{2.475928in}}%
\pgfpathcurveto{\pgfqpoint{4.000470in}{2.478840in}}{\pgfqpoint{3.996520in}{2.480476in}}{\pgfqpoint{3.992402in}{2.480476in}}%
\pgfpathcurveto{\pgfqpoint{3.988284in}{2.480476in}}{\pgfqpoint{3.984334in}{2.478840in}}{\pgfqpoint{3.981422in}{2.475928in}}%
\pgfpathcurveto{\pgfqpoint{3.978510in}{2.473016in}}{\pgfqpoint{3.976874in}{2.469066in}}{\pgfqpoint{3.976874in}{2.464948in}}%
\pgfpathcurveto{\pgfqpoint{3.976874in}{2.460830in}}{\pgfqpoint{3.978510in}{2.456880in}}{\pgfqpoint{3.981422in}{2.453968in}}%
\pgfpathcurveto{\pgfqpoint{3.984334in}{2.451056in}}{\pgfqpoint{3.988284in}{2.449420in}}{\pgfqpoint{3.992402in}{2.449420in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{2.449420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975160in}{2.194565in}}%
\pgfpathcurveto{\pgfqpoint{3.979278in}{2.194565in}}{\pgfqpoint{3.983229in}{2.196201in}}{\pgfqpoint{3.986140in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{3.989052in}{2.202025in}}{\pgfqpoint{3.990689in}{2.205975in}}{\pgfqpoint{3.990689in}{2.210093in}}%
\pgfpathcurveto{\pgfqpoint{3.990689in}{2.214211in}}{\pgfqpoint{3.989052in}{2.218162in}}{\pgfqpoint{3.986140in}{2.221073in}}%
\pgfpathcurveto{\pgfqpoint{3.983229in}{2.223985in}}{\pgfqpoint{3.979278in}{2.225622in}}{\pgfqpoint{3.975160in}{2.225622in}}%
\pgfpathcurveto{\pgfqpoint{3.971042in}{2.225622in}}{\pgfqpoint{3.967092in}{2.223985in}}{\pgfqpoint{3.964180in}{2.221073in}}%
\pgfpathcurveto{\pgfqpoint{3.961268in}{2.218162in}}{\pgfqpoint{3.959632in}{2.214211in}}{\pgfqpoint{3.959632in}{2.210093in}}%
\pgfpathcurveto{\pgfqpoint{3.959632in}{2.205975in}}{\pgfqpoint{3.961268in}{2.202025in}}{\pgfqpoint{3.964180in}{2.199113in}}%
\pgfpathcurveto{\pgfqpoint{3.967092in}{2.196201in}}{\pgfqpoint{3.971042in}{2.194565in}}{\pgfqpoint{3.975160in}{2.194565in}}%
\pgfpathlineto{\pgfqpoint{3.975160in}{2.194565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297386in}{2.315032in}}%
\pgfpathcurveto{\pgfqpoint{4.301505in}{2.315032in}}{\pgfqpoint{4.305455in}{2.316668in}}{\pgfqpoint{4.308367in}{2.319580in}}%
\pgfpathcurveto{\pgfqpoint{4.311279in}{2.322492in}}{\pgfqpoint{4.312915in}{2.326442in}}{\pgfqpoint{4.312915in}{2.330560in}}%
\pgfpathcurveto{\pgfqpoint{4.312915in}{2.334678in}}{\pgfqpoint{4.311279in}{2.338628in}}{\pgfqpoint{4.308367in}{2.341540in}}%
\pgfpathcurveto{\pgfqpoint{4.305455in}{2.344452in}}{\pgfqpoint{4.301505in}{2.346088in}}{\pgfqpoint{4.297386in}{2.346088in}}%
\pgfpathcurveto{\pgfqpoint{4.293268in}{2.346088in}}{\pgfqpoint{4.289318in}{2.344452in}}{\pgfqpoint{4.286406in}{2.341540in}}%
\pgfpathcurveto{\pgfqpoint{4.283494in}{2.338628in}}{\pgfqpoint{4.281858in}{2.334678in}}{\pgfqpoint{4.281858in}{2.330560in}}%
\pgfpathcurveto{\pgfqpoint{4.281858in}{2.326442in}}{\pgfqpoint{4.283494in}{2.322492in}}{\pgfqpoint{4.286406in}{2.319580in}}%
\pgfpathcurveto{\pgfqpoint{4.289318in}{2.316668in}}{\pgfqpoint{4.293268in}{2.315032in}}{\pgfqpoint{4.297386in}{2.315032in}}%
\pgfpathlineto{\pgfqpoint{4.297386in}{2.315032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314581in}{2.468749in}}%
\pgfpathcurveto{\pgfqpoint{4.318699in}{2.468749in}}{\pgfqpoint{4.322649in}{2.470385in}}{\pgfqpoint{4.325561in}{2.473297in}}%
\pgfpathcurveto{\pgfqpoint{4.328473in}{2.476209in}}{\pgfqpoint{4.330109in}{2.480159in}}{\pgfqpoint{4.330109in}{2.484277in}}%
\pgfpathcurveto{\pgfqpoint{4.330109in}{2.488395in}}{\pgfqpoint{4.328473in}{2.492345in}}{\pgfqpoint{4.325561in}{2.495257in}}%
\pgfpathcurveto{\pgfqpoint{4.322649in}{2.498169in}}{\pgfqpoint{4.318699in}{2.499805in}}{\pgfqpoint{4.314581in}{2.499805in}}%
\pgfpathcurveto{\pgfqpoint{4.310462in}{2.499805in}}{\pgfqpoint{4.306512in}{2.498169in}}{\pgfqpoint{4.303600in}{2.495257in}}%
\pgfpathcurveto{\pgfqpoint{4.300689in}{2.492345in}}{\pgfqpoint{4.299052in}{2.488395in}}{\pgfqpoint{4.299052in}{2.484277in}}%
\pgfpathcurveto{\pgfqpoint{4.299052in}{2.480159in}}{\pgfqpoint{4.300689in}{2.476209in}}{\pgfqpoint{4.303600in}{2.473297in}}%
\pgfpathcurveto{\pgfqpoint{4.306512in}{2.470385in}}{\pgfqpoint{4.310462in}{2.468749in}}{\pgfqpoint{4.314581in}{2.468749in}}%
\pgfpathlineto{\pgfqpoint{4.314581in}{2.468749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299471in}{2.234126in}}%
\pgfpathcurveto{\pgfqpoint{4.303589in}{2.234126in}}{\pgfqpoint{4.307539in}{2.235762in}}{\pgfqpoint{4.310451in}{2.238674in}}%
\pgfpathcurveto{\pgfqpoint{4.313363in}{2.241586in}}{\pgfqpoint{4.314999in}{2.245536in}}{\pgfqpoint{4.314999in}{2.249654in}}%
\pgfpathcurveto{\pgfqpoint{4.314999in}{2.253772in}}{\pgfqpoint{4.313363in}{2.257722in}}{\pgfqpoint{4.310451in}{2.260634in}}%
\pgfpathcurveto{\pgfqpoint{4.307539in}{2.263546in}}{\pgfqpoint{4.303589in}{2.265182in}}{\pgfqpoint{4.299471in}{2.265182in}}%
\pgfpathcurveto{\pgfqpoint{4.295353in}{2.265182in}}{\pgfqpoint{4.291403in}{2.263546in}}{\pgfqpoint{4.288491in}{2.260634in}}%
\pgfpathcurveto{\pgfqpoint{4.285579in}{2.257722in}}{\pgfqpoint{4.283943in}{2.253772in}}{\pgfqpoint{4.283943in}{2.249654in}}%
\pgfpathcurveto{\pgfqpoint{4.283943in}{2.245536in}}{\pgfqpoint{4.285579in}{2.241586in}}{\pgfqpoint{4.288491in}{2.238674in}}%
\pgfpathcurveto{\pgfqpoint{4.291403in}{2.235762in}}{\pgfqpoint{4.295353in}{2.234126in}}{\pgfqpoint{4.299471in}{2.234126in}}%
\pgfpathlineto{\pgfqpoint{4.299471in}{2.234126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313648in}{2.435161in}}%
\pgfpathcurveto{\pgfqpoint{4.317766in}{2.435161in}}{\pgfqpoint{4.321716in}{2.436797in}}{\pgfqpoint{4.324628in}{2.439709in}}%
\pgfpathcurveto{\pgfqpoint{4.327540in}{2.442621in}}{\pgfqpoint{4.329177in}{2.446571in}}{\pgfqpoint{4.329177in}{2.450689in}}%
\pgfpathcurveto{\pgfqpoint{4.329177in}{2.454807in}}{\pgfqpoint{4.327540in}{2.458757in}}{\pgfqpoint{4.324628in}{2.461669in}}%
\pgfpathcurveto{\pgfqpoint{4.321716in}{2.464581in}}{\pgfqpoint{4.317766in}{2.466217in}}{\pgfqpoint{4.313648in}{2.466217in}}%
\pgfpathcurveto{\pgfqpoint{4.309530in}{2.466217in}}{\pgfqpoint{4.305580in}{2.464581in}}{\pgfqpoint{4.302668in}{2.461669in}}%
\pgfpathcurveto{\pgfqpoint{4.299756in}{2.458757in}}{\pgfqpoint{4.298120in}{2.454807in}}{\pgfqpoint{4.298120in}{2.450689in}}%
\pgfpathcurveto{\pgfqpoint{4.298120in}{2.446571in}}{\pgfqpoint{4.299756in}{2.442621in}}{\pgfqpoint{4.302668in}{2.439709in}}%
\pgfpathcurveto{\pgfqpoint{4.305580in}{2.436797in}}{\pgfqpoint{4.309530in}{2.435161in}}{\pgfqpoint{4.313648in}{2.435161in}}%
\pgfpathlineto{\pgfqpoint{4.313648in}{2.435161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297193in}{2.351618in}}%
\pgfpathcurveto{\pgfqpoint{4.301311in}{2.351618in}}{\pgfqpoint{4.305261in}{2.353254in}}{\pgfqpoint{4.308173in}{2.356166in}}%
\pgfpathcurveto{\pgfqpoint{4.311085in}{2.359078in}}{\pgfqpoint{4.312721in}{2.363028in}}{\pgfqpoint{4.312721in}{2.367146in}}%
\pgfpathcurveto{\pgfqpoint{4.312721in}{2.371264in}}{\pgfqpoint{4.311085in}{2.375214in}}{\pgfqpoint{4.308173in}{2.378126in}}%
\pgfpathcurveto{\pgfqpoint{4.305261in}{2.381038in}}{\pgfqpoint{4.301311in}{2.382674in}}{\pgfqpoint{4.297193in}{2.382674in}}%
\pgfpathcurveto{\pgfqpoint{4.293075in}{2.382674in}}{\pgfqpoint{4.289125in}{2.381038in}}{\pgfqpoint{4.286213in}{2.378126in}}%
\pgfpathcurveto{\pgfqpoint{4.283301in}{2.375214in}}{\pgfqpoint{4.281665in}{2.371264in}}{\pgfqpoint{4.281665in}{2.367146in}}%
\pgfpathcurveto{\pgfqpoint{4.281665in}{2.363028in}}{\pgfqpoint{4.283301in}{2.359078in}}{\pgfqpoint{4.286213in}{2.356166in}}%
\pgfpathcurveto{\pgfqpoint{4.289125in}{2.353254in}}{\pgfqpoint{4.293075in}{2.351618in}}{\pgfqpoint{4.297193in}{2.351618in}}%
\pgfpathlineto{\pgfqpoint{4.297193in}{2.351618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305375in}{2.118799in}}%
\pgfpathcurveto{\pgfqpoint{4.309493in}{2.118799in}}{\pgfqpoint{4.313443in}{2.120435in}}{\pgfqpoint{4.316355in}{2.123347in}}%
\pgfpathcurveto{\pgfqpoint{4.319267in}{2.126259in}}{\pgfqpoint{4.320903in}{2.130209in}}{\pgfqpoint{4.320903in}{2.134327in}}%
\pgfpathcurveto{\pgfqpoint{4.320903in}{2.138445in}}{\pgfqpoint{4.319267in}{2.142395in}}{\pgfqpoint{4.316355in}{2.145307in}}%
\pgfpathcurveto{\pgfqpoint{4.313443in}{2.148219in}}{\pgfqpoint{4.309493in}{2.149856in}}{\pgfqpoint{4.305375in}{2.149856in}}%
\pgfpathcurveto{\pgfqpoint{4.301256in}{2.149856in}}{\pgfqpoint{4.297306in}{2.148219in}}{\pgfqpoint{4.294394in}{2.145307in}}%
\pgfpathcurveto{\pgfqpoint{4.291482in}{2.142395in}}{\pgfqpoint{4.289846in}{2.138445in}}{\pgfqpoint{4.289846in}{2.134327in}}%
\pgfpathcurveto{\pgfqpoint{4.289846in}{2.130209in}}{\pgfqpoint{4.291482in}{2.126259in}}{\pgfqpoint{4.294394in}{2.123347in}}%
\pgfpathcurveto{\pgfqpoint{4.297306in}{2.120435in}}{\pgfqpoint{4.301256in}{2.118799in}}{\pgfqpoint{4.305375in}{2.118799in}}%
\pgfpathlineto{\pgfqpoint{4.305375in}{2.118799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305403in}{1.899549in}}%
\pgfpathcurveto{\pgfqpoint{4.309522in}{1.899549in}}{\pgfqpoint{4.313472in}{1.901185in}}{\pgfqpoint{4.316383in}{1.904097in}}%
\pgfpathcurveto{\pgfqpoint{4.319295in}{1.907009in}}{\pgfqpoint{4.320932in}{1.910959in}}{\pgfqpoint{4.320932in}{1.915077in}}%
\pgfpathcurveto{\pgfqpoint{4.320932in}{1.919195in}}{\pgfqpoint{4.319295in}{1.923145in}}{\pgfqpoint{4.316383in}{1.926057in}}%
\pgfpathcurveto{\pgfqpoint{4.313472in}{1.928969in}}{\pgfqpoint{4.309522in}{1.930605in}}{\pgfqpoint{4.305403in}{1.930605in}}%
\pgfpathcurveto{\pgfqpoint{4.301285in}{1.930605in}}{\pgfqpoint{4.297335in}{1.928969in}}{\pgfqpoint{4.294423in}{1.926057in}}%
\pgfpathcurveto{\pgfqpoint{4.291511in}{1.923145in}}{\pgfqpoint{4.289875in}{1.919195in}}{\pgfqpoint{4.289875in}{1.915077in}}%
\pgfpathcurveto{\pgfqpoint{4.289875in}{1.910959in}}{\pgfqpoint{4.291511in}{1.907009in}}{\pgfqpoint{4.294423in}{1.904097in}}%
\pgfpathcurveto{\pgfqpoint{4.297335in}{1.901185in}}{\pgfqpoint{4.301285in}{1.899549in}}{\pgfqpoint{4.305403in}{1.899549in}}%
\pgfpathlineto{\pgfqpoint{4.305403in}{1.899549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308341in}{2.628150in}}%
\pgfpathcurveto{\pgfqpoint{4.312459in}{2.628150in}}{\pgfqpoint{4.316409in}{2.629786in}}{\pgfqpoint{4.319321in}{2.632698in}}%
\pgfpathcurveto{\pgfqpoint{4.322233in}{2.635610in}}{\pgfqpoint{4.323869in}{2.639560in}}{\pgfqpoint{4.323869in}{2.643678in}}%
\pgfpathcurveto{\pgfqpoint{4.323869in}{2.647796in}}{\pgfqpoint{4.322233in}{2.651746in}}{\pgfqpoint{4.319321in}{2.654658in}}%
\pgfpathcurveto{\pgfqpoint{4.316409in}{2.657570in}}{\pgfqpoint{4.312459in}{2.659206in}}{\pgfqpoint{4.308341in}{2.659206in}}%
\pgfpathcurveto{\pgfqpoint{4.304223in}{2.659206in}}{\pgfqpoint{4.300273in}{2.657570in}}{\pgfqpoint{4.297361in}{2.654658in}}%
\pgfpathcurveto{\pgfqpoint{4.294449in}{2.651746in}}{\pgfqpoint{4.292812in}{2.647796in}}{\pgfqpoint{4.292812in}{2.643678in}}%
\pgfpathcurveto{\pgfqpoint{4.292812in}{2.639560in}}{\pgfqpoint{4.294449in}{2.635610in}}{\pgfqpoint{4.297361in}{2.632698in}}%
\pgfpathcurveto{\pgfqpoint{4.300273in}{2.629786in}}{\pgfqpoint{4.304223in}{2.628150in}}{\pgfqpoint{4.308341in}{2.628150in}}%
\pgfpathlineto{\pgfqpoint{4.308341in}{2.628150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313103in}{2.469431in}}%
\pgfpathcurveto{\pgfqpoint{4.317221in}{2.469431in}}{\pgfqpoint{4.321171in}{2.471067in}}{\pgfqpoint{4.324083in}{2.473979in}}%
\pgfpathcurveto{\pgfqpoint{4.326995in}{2.476891in}}{\pgfqpoint{4.328632in}{2.480841in}}{\pgfqpoint{4.328632in}{2.484959in}}%
\pgfpathcurveto{\pgfqpoint{4.328632in}{2.489077in}}{\pgfqpoint{4.326995in}{2.493027in}}{\pgfqpoint{4.324083in}{2.495939in}}%
\pgfpathcurveto{\pgfqpoint{4.321171in}{2.498851in}}{\pgfqpoint{4.317221in}{2.500488in}}{\pgfqpoint{4.313103in}{2.500488in}}%
\pgfpathcurveto{\pgfqpoint{4.308985in}{2.500488in}}{\pgfqpoint{4.305035in}{2.498851in}}{\pgfqpoint{4.302123in}{2.495939in}}%
\pgfpathcurveto{\pgfqpoint{4.299211in}{2.493027in}}{\pgfqpoint{4.297575in}{2.489077in}}{\pgfqpoint{4.297575in}{2.484959in}}%
\pgfpathcurveto{\pgfqpoint{4.297575in}{2.480841in}}{\pgfqpoint{4.299211in}{2.476891in}}{\pgfqpoint{4.302123in}{2.473979in}}%
\pgfpathcurveto{\pgfqpoint{4.305035in}{2.471067in}}{\pgfqpoint{4.308985in}{2.469431in}}{\pgfqpoint{4.313103in}{2.469431in}}%
\pgfpathlineto{\pgfqpoint{4.313103in}{2.469431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302154in}{2.160587in}}%
\pgfpathcurveto{\pgfqpoint{4.306272in}{2.160587in}}{\pgfqpoint{4.310222in}{2.162224in}}{\pgfqpoint{4.313134in}{2.165136in}}%
\pgfpathcurveto{\pgfqpoint{4.316046in}{2.168047in}}{\pgfqpoint{4.317683in}{2.171998in}}{\pgfqpoint{4.317683in}{2.176116in}}%
\pgfpathcurveto{\pgfqpoint{4.317683in}{2.180234in}}{\pgfqpoint{4.316046in}{2.184184in}}{\pgfqpoint{4.313134in}{2.187096in}}%
\pgfpathcurveto{\pgfqpoint{4.310222in}{2.190008in}}{\pgfqpoint{4.306272in}{2.191644in}}{\pgfqpoint{4.302154in}{2.191644in}}%
\pgfpathcurveto{\pgfqpoint{4.298036in}{2.191644in}}{\pgfqpoint{4.294086in}{2.190008in}}{\pgfqpoint{4.291174in}{2.187096in}}%
\pgfpathcurveto{\pgfqpoint{4.288262in}{2.184184in}}{\pgfqpoint{4.286626in}{2.180234in}}{\pgfqpoint{4.286626in}{2.176116in}}%
\pgfpathcurveto{\pgfqpoint{4.286626in}{2.171998in}}{\pgfqpoint{4.288262in}{2.168047in}}{\pgfqpoint{4.291174in}{2.165136in}}%
\pgfpathcurveto{\pgfqpoint{4.294086in}{2.162224in}}{\pgfqpoint{4.298036in}{2.160587in}}{\pgfqpoint{4.302154in}{2.160587in}}%
\pgfpathlineto{\pgfqpoint{4.302154in}{2.160587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295066in}{2.482869in}}%
\pgfpathcurveto{\pgfqpoint{4.299184in}{2.482869in}}{\pgfqpoint{4.303134in}{2.484505in}}{\pgfqpoint{4.306046in}{2.487417in}}%
\pgfpathcurveto{\pgfqpoint{4.308958in}{2.490329in}}{\pgfqpoint{4.310594in}{2.494279in}}{\pgfqpoint{4.310594in}{2.498397in}}%
\pgfpathcurveto{\pgfqpoint{4.310594in}{2.502515in}}{\pgfqpoint{4.308958in}{2.506465in}}{\pgfqpoint{4.306046in}{2.509377in}}%
\pgfpathcurveto{\pgfqpoint{4.303134in}{2.512289in}}{\pgfqpoint{4.299184in}{2.513925in}}{\pgfqpoint{4.295066in}{2.513925in}}%
\pgfpathcurveto{\pgfqpoint{4.290948in}{2.513925in}}{\pgfqpoint{4.286998in}{2.512289in}}{\pgfqpoint{4.284086in}{2.509377in}}%
\pgfpathcurveto{\pgfqpoint{4.281174in}{2.506465in}}{\pgfqpoint{4.279538in}{2.502515in}}{\pgfqpoint{4.279538in}{2.498397in}}%
\pgfpathcurveto{\pgfqpoint{4.279538in}{2.494279in}}{\pgfqpoint{4.281174in}{2.490329in}}{\pgfqpoint{4.284086in}{2.487417in}}%
\pgfpathcurveto{\pgfqpoint{4.286998in}{2.484505in}}{\pgfqpoint{4.290948in}{2.482869in}}{\pgfqpoint{4.295066in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{4.295066in}{2.482869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298141in}{2.246987in}}%
\pgfpathcurveto{\pgfqpoint{4.302259in}{2.246987in}}{\pgfqpoint{4.306209in}{2.248623in}}{\pgfqpoint{4.309121in}{2.251535in}}%
\pgfpathcurveto{\pgfqpoint{4.312033in}{2.254447in}}{\pgfqpoint{4.313669in}{2.258397in}}{\pgfqpoint{4.313669in}{2.262515in}}%
\pgfpathcurveto{\pgfqpoint{4.313669in}{2.266633in}}{\pgfqpoint{4.312033in}{2.270583in}}{\pgfqpoint{4.309121in}{2.273495in}}%
\pgfpathcurveto{\pgfqpoint{4.306209in}{2.276407in}}{\pgfqpoint{4.302259in}{2.278043in}}{\pgfqpoint{4.298141in}{2.278043in}}%
\pgfpathcurveto{\pgfqpoint{4.294023in}{2.278043in}}{\pgfqpoint{4.290073in}{2.276407in}}{\pgfqpoint{4.287161in}{2.273495in}}%
\pgfpathcurveto{\pgfqpoint{4.284249in}{2.270583in}}{\pgfqpoint{4.282613in}{2.266633in}}{\pgfqpoint{4.282613in}{2.262515in}}%
\pgfpathcurveto{\pgfqpoint{4.282613in}{2.258397in}}{\pgfqpoint{4.284249in}{2.254447in}}{\pgfqpoint{4.287161in}{2.251535in}}%
\pgfpathcurveto{\pgfqpoint{4.290073in}{2.248623in}}{\pgfqpoint{4.294023in}{2.246987in}}{\pgfqpoint{4.298141in}{2.246987in}}%
\pgfpathlineto{\pgfqpoint{4.298141in}{2.246987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295903in}{1.946813in}}%
\pgfpathcurveto{\pgfqpoint{4.300022in}{1.946813in}}{\pgfqpoint{4.303972in}{1.948449in}}{\pgfqpoint{4.306884in}{1.951361in}}%
\pgfpathcurveto{\pgfqpoint{4.309796in}{1.954273in}}{\pgfqpoint{4.311432in}{1.958223in}}{\pgfqpoint{4.311432in}{1.962341in}}%
\pgfpathcurveto{\pgfqpoint{4.311432in}{1.966459in}}{\pgfqpoint{4.309796in}{1.970409in}}{\pgfqpoint{4.306884in}{1.973321in}}%
\pgfpathcurveto{\pgfqpoint{4.303972in}{1.976233in}}{\pgfqpoint{4.300022in}{1.977869in}}{\pgfqpoint{4.295903in}{1.977869in}}%
\pgfpathcurveto{\pgfqpoint{4.291785in}{1.977869in}}{\pgfqpoint{4.287835in}{1.976233in}}{\pgfqpoint{4.284923in}{1.973321in}}%
\pgfpathcurveto{\pgfqpoint{4.282011in}{1.970409in}}{\pgfqpoint{4.280375in}{1.966459in}}{\pgfqpoint{4.280375in}{1.962341in}}%
\pgfpathcurveto{\pgfqpoint{4.280375in}{1.958223in}}{\pgfqpoint{4.282011in}{1.954273in}}{\pgfqpoint{4.284923in}{1.951361in}}%
\pgfpathcurveto{\pgfqpoint{4.287835in}{1.948449in}}{\pgfqpoint{4.291785in}{1.946813in}}{\pgfqpoint{4.295903in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{4.295903in}{1.946813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306934in}{2.325545in}}%
\pgfpathcurveto{\pgfqpoint{4.311053in}{2.325545in}}{\pgfqpoint{4.315003in}{2.327182in}}{\pgfqpoint{4.317915in}{2.330093in}}%
\pgfpathcurveto{\pgfqpoint{4.320826in}{2.333005in}}{\pgfqpoint{4.322463in}{2.336955in}}{\pgfqpoint{4.322463in}{2.341074in}}%
\pgfpathcurveto{\pgfqpoint{4.322463in}{2.345192in}}{\pgfqpoint{4.320826in}{2.349142in}}{\pgfqpoint{4.317915in}{2.352054in}}%
\pgfpathcurveto{\pgfqpoint{4.315003in}{2.354966in}}{\pgfqpoint{4.311053in}{2.356602in}}{\pgfqpoint{4.306934in}{2.356602in}}%
\pgfpathcurveto{\pgfqpoint{4.302816in}{2.356602in}}{\pgfqpoint{4.298866in}{2.354966in}}{\pgfqpoint{4.295954in}{2.352054in}}%
\pgfpathcurveto{\pgfqpoint{4.293042in}{2.349142in}}{\pgfqpoint{4.291406in}{2.345192in}}{\pgfqpoint{4.291406in}{2.341074in}}%
\pgfpathcurveto{\pgfqpoint{4.291406in}{2.336955in}}{\pgfqpoint{4.293042in}{2.333005in}}{\pgfqpoint{4.295954in}{2.330093in}}%
\pgfpathcurveto{\pgfqpoint{4.298866in}{2.327182in}}{\pgfqpoint{4.302816in}{2.325545in}}{\pgfqpoint{4.306934in}{2.325545in}}%
\pgfpathlineto{\pgfqpoint{4.306934in}{2.325545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307079in}{2.119271in}}%
\pgfpathcurveto{\pgfqpoint{4.311197in}{2.119271in}}{\pgfqpoint{4.315147in}{2.120907in}}{\pgfqpoint{4.318059in}{2.123819in}}%
\pgfpathcurveto{\pgfqpoint{4.320971in}{2.126731in}}{\pgfqpoint{4.322608in}{2.130681in}}{\pgfqpoint{4.322608in}{2.134799in}}%
\pgfpathcurveto{\pgfqpoint{4.322608in}{2.138917in}}{\pgfqpoint{4.320971in}{2.142867in}}{\pgfqpoint{4.318059in}{2.145779in}}%
\pgfpathcurveto{\pgfqpoint{4.315147in}{2.148691in}}{\pgfqpoint{4.311197in}{2.150327in}}{\pgfqpoint{4.307079in}{2.150327in}}%
\pgfpathcurveto{\pgfqpoint{4.302961in}{2.150327in}}{\pgfqpoint{4.299011in}{2.148691in}}{\pgfqpoint{4.296099in}{2.145779in}}%
\pgfpathcurveto{\pgfqpoint{4.293187in}{2.142867in}}{\pgfqpoint{4.291551in}{2.138917in}}{\pgfqpoint{4.291551in}{2.134799in}}%
\pgfpathcurveto{\pgfqpoint{4.291551in}{2.130681in}}{\pgfqpoint{4.293187in}{2.126731in}}{\pgfqpoint{4.296099in}{2.123819in}}%
\pgfpathcurveto{\pgfqpoint{4.299011in}{2.120907in}}{\pgfqpoint{4.302961in}{2.119271in}}{\pgfqpoint{4.307079in}{2.119271in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{2.119271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300688in}{2.730273in}}%
\pgfpathcurveto{\pgfqpoint{4.304806in}{2.730273in}}{\pgfqpoint{4.308756in}{2.731909in}}{\pgfqpoint{4.311668in}{2.734821in}}%
\pgfpathcurveto{\pgfqpoint{4.314580in}{2.737733in}}{\pgfqpoint{4.316216in}{2.741683in}}{\pgfqpoint{4.316216in}{2.745801in}}%
\pgfpathcurveto{\pgfqpoint{4.316216in}{2.749920in}}{\pgfqpoint{4.314580in}{2.753870in}}{\pgfqpoint{4.311668in}{2.756782in}}%
\pgfpathcurveto{\pgfqpoint{4.308756in}{2.759694in}}{\pgfqpoint{4.304806in}{2.761330in}}{\pgfqpoint{4.300688in}{2.761330in}}%
\pgfpathcurveto{\pgfqpoint{4.296570in}{2.761330in}}{\pgfqpoint{4.292620in}{2.759694in}}{\pgfqpoint{4.289708in}{2.756782in}}%
\pgfpathcurveto{\pgfqpoint{4.286796in}{2.753870in}}{\pgfqpoint{4.285159in}{2.749920in}}{\pgfqpoint{4.285159in}{2.745801in}}%
\pgfpathcurveto{\pgfqpoint{4.285159in}{2.741683in}}{\pgfqpoint{4.286796in}{2.737733in}}{\pgfqpoint{4.289708in}{2.734821in}}%
\pgfpathcurveto{\pgfqpoint{4.292620in}{2.731909in}}{\pgfqpoint{4.296570in}{2.730273in}}{\pgfqpoint{4.300688in}{2.730273in}}%
\pgfpathlineto{\pgfqpoint{4.300688in}{2.730273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319527in}{2.614589in}}%
\pgfpathcurveto{\pgfqpoint{4.323645in}{2.614589in}}{\pgfqpoint{4.327595in}{2.616225in}}{\pgfqpoint{4.330507in}{2.619137in}}%
\pgfpathcurveto{\pgfqpoint{4.333419in}{2.622049in}}{\pgfqpoint{4.335055in}{2.625999in}}{\pgfqpoint{4.335055in}{2.630117in}}%
\pgfpathcurveto{\pgfqpoint{4.335055in}{2.634236in}}{\pgfqpoint{4.333419in}{2.638186in}}{\pgfqpoint{4.330507in}{2.641098in}}%
\pgfpathcurveto{\pgfqpoint{4.327595in}{2.644010in}}{\pgfqpoint{4.323645in}{2.645646in}}{\pgfqpoint{4.319527in}{2.645646in}}%
\pgfpathcurveto{\pgfqpoint{4.315408in}{2.645646in}}{\pgfqpoint{4.311458in}{2.644010in}}{\pgfqpoint{4.308546in}{2.641098in}}%
\pgfpathcurveto{\pgfqpoint{4.305634in}{2.638186in}}{\pgfqpoint{4.303998in}{2.634236in}}{\pgfqpoint{4.303998in}{2.630117in}}%
\pgfpathcurveto{\pgfqpoint{4.303998in}{2.625999in}}{\pgfqpoint{4.305634in}{2.622049in}}{\pgfqpoint{4.308546in}{2.619137in}}%
\pgfpathcurveto{\pgfqpoint{4.311458in}{2.616225in}}{\pgfqpoint{4.315408in}{2.614589in}}{\pgfqpoint{4.319527in}{2.614589in}}%
\pgfpathlineto{\pgfqpoint{4.319527in}{2.614589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295489in}{2.455585in}}%
\pgfpathcurveto{\pgfqpoint{4.299607in}{2.455585in}}{\pgfqpoint{4.303557in}{2.457221in}}{\pgfqpoint{4.306469in}{2.460133in}}%
\pgfpathcurveto{\pgfqpoint{4.309381in}{2.463045in}}{\pgfqpoint{4.311017in}{2.466995in}}{\pgfqpoint{4.311017in}{2.471113in}}%
\pgfpathcurveto{\pgfqpoint{4.311017in}{2.475231in}}{\pgfqpoint{4.309381in}{2.479181in}}{\pgfqpoint{4.306469in}{2.482093in}}%
\pgfpathcurveto{\pgfqpoint{4.303557in}{2.485005in}}{\pgfqpoint{4.299607in}{2.486641in}}{\pgfqpoint{4.295489in}{2.486641in}}%
\pgfpathcurveto{\pgfqpoint{4.291371in}{2.486641in}}{\pgfqpoint{4.287421in}{2.485005in}}{\pgfqpoint{4.284509in}{2.482093in}}%
\pgfpathcurveto{\pgfqpoint{4.281597in}{2.479181in}}{\pgfqpoint{4.279961in}{2.475231in}}{\pgfqpoint{4.279961in}{2.471113in}}%
\pgfpathcurveto{\pgfqpoint{4.279961in}{2.466995in}}{\pgfqpoint{4.281597in}{2.463045in}}{\pgfqpoint{4.284509in}{2.460133in}}%
\pgfpathcurveto{\pgfqpoint{4.287421in}{2.457221in}}{\pgfqpoint{4.291371in}{2.455585in}}{\pgfqpoint{4.295489in}{2.455585in}}%
\pgfpathlineto{\pgfqpoint{4.295489in}{2.455585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316482in}{2.174561in}}%
\pgfpathcurveto{\pgfqpoint{4.320600in}{2.174561in}}{\pgfqpoint{4.324550in}{2.176197in}}{\pgfqpoint{4.327462in}{2.179109in}}%
\pgfpathcurveto{\pgfqpoint{4.330374in}{2.182021in}}{\pgfqpoint{4.332010in}{2.185971in}}{\pgfqpoint{4.332010in}{2.190089in}}%
\pgfpathcurveto{\pgfqpoint{4.332010in}{2.194207in}}{\pgfqpoint{4.330374in}{2.198157in}}{\pgfqpoint{4.327462in}{2.201069in}}%
\pgfpathcurveto{\pgfqpoint{4.324550in}{2.203981in}}{\pgfqpoint{4.320600in}{2.205618in}}{\pgfqpoint{4.316482in}{2.205618in}}%
\pgfpathcurveto{\pgfqpoint{4.312364in}{2.205618in}}{\pgfqpoint{4.308414in}{2.203981in}}{\pgfqpoint{4.305502in}{2.201069in}}%
\pgfpathcurveto{\pgfqpoint{4.302590in}{2.198157in}}{\pgfqpoint{4.300954in}{2.194207in}}{\pgfqpoint{4.300954in}{2.190089in}}%
\pgfpathcurveto{\pgfqpoint{4.300954in}{2.185971in}}{\pgfqpoint{4.302590in}{2.182021in}}{\pgfqpoint{4.305502in}{2.179109in}}%
\pgfpathcurveto{\pgfqpoint{4.308414in}{2.176197in}}{\pgfqpoint{4.312364in}{2.174561in}}{\pgfqpoint{4.316482in}{2.174561in}}%
\pgfpathlineto{\pgfqpoint{4.316482in}{2.174561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623647in}{2.026134in}}%
\pgfpathcurveto{\pgfqpoint{4.627766in}{2.026134in}}{\pgfqpoint{4.631716in}{2.027770in}}{\pgfqpoint{4.634628in}{2.030682in}}%
\pgfpathcurveto{\pgfqpoint{4.637539in}{2.033594in}}{\pgfqpoint{4.639176in}{2.037544in}}{\pgfqpoint{4.639176in}{2.041663in}}%
\pgfpathcurveto{\pgfqpoint{4.639176in}{2.045781in}}{\pgfqpoint{4.637539in}{2.049731in}}{\pgfqpoint{4.634628in}{2.052643in}}%
\pgfpathcurveto{\pgfqpoint{4.631716in}{2.055555in}}{\pgfqpoint{4.627766in}{2.057191in}}{\pgfqpoint{4.623647in}{2.057191in}}%
\pgfpathcurveto{\pgfqpoint{4.619529in}{2.057191in}}{\pgfqpoint{4.615579in}{2.055555in}}{\pgfqpoint{4.612667in}{2.052643in}}%
\pgfpathcurveto{\pgfqpoint{4.609755in}{2.049731in}}{\pgfqpoint{4.608119in}{2.045781in}}{\pgfqpoint{4.608119in}{2.041663in}}%
\pgfpathcurveto{\pgfqpoint{4.608119in}{2.037544in}}{\pgfqpoint{4.609755in}{2.033594in}}{\pgfqpoint{4.612667in}{2.030682in}}%
\pgfpathcurveto{\pgfqpoint{4.615579in}{2.027770in}}{\pgfqpoint{4.619529in}{2.026134in}}{\pgfqpoint{4.623647in}{2.026134in}}%
\pgfpathlineto{\pgfqpoint{4.623647in}{2.026134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628039in}{2.518278in}}%
\pgfpathcurveto{\pgfqpoint{4.632157in}{2.518278in}}{\pgfqpoint{4.636107in}{2.519914in}}{\pgfqpoint{4.639019in}{2.522826in}}%
\pgfpathcurveto{\pgfqpoint{4.641931in}{2.525738in}}{\pgfqpoint{4.643567in}{2.529688in}}{\pgfqpoint{4.643567in}{2.533806in}}%
\pgfpathcurveto{\pgfqpoint{4.643567in}{2.537924in}}{\pgfqpoint{4.641931in}{2.541874in}}{\pgfqpoint{4.639019in}{2.544786in}}%
\pgfpathcurveto{\pgfqpoint{4.636107in}{2.547698in}}{\pgfqpoint{4.632157in}{2.549334in}}{\pgfqpoint{4.628039in}{2.549334in}}%
\pgfpathcurveto{\pgfqpoint{4.623921in}{2.549334in}}{\pgfqpoint{4.619971in}{2.547698in}}{\pgfqpoint{4.617059in}{2.544786in}}%
\pgfpathcurveto{\pgfqpoint{4.614147in}{2.541874in}}{\pgfqpoint{4.612511in}{2.537924in}}{\pgfqpoint{4.612511in}{2.533806in}}%
\pgfpathcurveto{\pgfqpoint{4.612511in}{2.529688in}}{\pgfqpoint{4.614147in}{2.525738in}}{\pgfqpoint{4.617059in}{2.522826in}}%
\pgfpathcurveto{\pgfqpoint{4.619971in}{2.519914in}}{\pgfqpoint{4.623921in}{2.518278in}}{\pgfqpoint{4.628039in}{2.518278in}}%
\pgfpathlineto{\pgfqpoint{4.628039in}{2.518278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628720in}{2.261549in}}%
\pgfpathcurveto{\pgfqpoint{4.632838in}{2.261549in}}{\pgfqpoint{4.636788in}{2.263185in}}{\pgfqpoint{4.639700in}{2.266097in}}%
\pgfpathcurveto{\pgfqpoint{4.642612in}{2.269009in}}{\pgfqpoint{4.644248in}{2.272959in}}{\pgfqpoint{4.644248in}{2.277077in}}%
\pgfpathcurveto{\pgfqpoint{4.644248in}{2.281195in}}{\pgfqpoint{4.642612in}{2.285145in}}{\pgfqpoint{4.639700in}{2.288057in}}%
\pgfpathcurveto{\pgfqpoint{4.636788in}{2.290969in}}{\pgfqpoint{4.632838in}{2.292605in}}{\pgfqpoint{4.628720in}{2.292605in}}%
\pgfpathcurveto{\pgfqpoint{4.624602in}{2.292605in}}{\pgfqpoint{4.620652in}{2.290969in}}{\pgfqpoint{4.617740in}{2.288057in}}%
\pgfpathcurveto{\pgfqpoint{4.614828in}{2.285145in}}{\pgfqpoint{4.613192in}{2.281195in}}{\pgfqpoint{4.613192in}{2.277077in}}%
\pgfpathcurveto{\pgfqpoint{4.613192in}{2.272959in}}{\pgfqpoint{4.614828in}{2.269009in}}{\pgfqpoint{4.617740in}{2.266097in}}%
\pgfpathcurveto{\pgfqpoint{4.620652in}{2.263185in}}{\pgfqpoint{4.624602in}{2.261549in}}{\pgfqpoint{4.628720in}{2.261549in}}%
\pgfpathlineto{\pgfqpoint{4.628720in}{2.261549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631456in}{2.533912in}}%
\pgfpathcurveto{\pgfqpoint{4.635574in}{2.533912in}}{\pgfqpoint{4.639524in}{2.535549in}}{\pgfqpoint{4.642436in}{2.538460in}}%
\pgfpathcurveto{\pgfqpoint{4.645348in}{2.541372in}}{\pgfqpoint{4.646984in}{2.545322in}}{\pgfqpoint{4.646984in}{2.549441in}}%
\pgfpathcurveto{\pgfqpoint{4.646984in}{2.553559in}}{\pgfqpoint{4.645348in}{2.557509in}}{\pgfqpoint{4.642436in}{2.560421in}}%
\pgfpathcurveto{\pgfqpoint{4.639524in}{2.563333in}}{\pgfqpoint{4.635574in}{2.564969in}}{\pgfqpoint{4.631456in}{2.564969in}}%
\pgfpathcurveto{\pgfqpoint{4.627338in}{2.564969in}}{\pgfqpoint{4.623388in}{2.563333in}}{\pgfqpoint{4.620476in}{2.560421in}}%
\pgfpathcurveto{\pgfqpoint{4.617564in}{2.557509in}}{\pgfqpoint{4.615928in}{2.553559in}}{\pgfqpoint{4.615928in}{2.549441in}}%
\pgfpathcurveto{\pgfqpoint{4.615928in}{2.545322in}}{\pgfqpoint{4.617564in}{2.541372in}}{\pgfqpoint{4.620476in}{2.538460in}}%
\pgfpathcurveto{\pgfqpoint{4.623388in}{2.535549in}}{\pgfqpoint{4.627338in}{2.533912in}}{\pgfqpoint{4.631456in}{2.533912in}}%
\pgfpathlineto{\pgfqpoint{4.631456in}{2.533912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624429in}{2.436743in}}%
\pgfpathcurveto{\pgfqpoint{4.628547in}{2.436743in}}{\pgfqpoint{4.632497in}{2.438379in}}{\pgfqpoint{4.635409in}{2.441291in}}%
\pgfpathcurveto{\pgfqpoint{4.638321in}{2.444203in}}{\pgfqpoint{4.639957in}{2.448153in}}{\pgfqpoint{4.639957in}{2.452271in}}%
\pgfpathcurveto{\pgfqpoint{4.639957in}{2.456389in}}{\pgfqpoint{4.638321in}{2.460339in}}{\pgfqpoint{4.635409in}{2.463251in}}%
\pgfpathcurveto{\pgfqpoint{4.632497in}{2.466163in}}{\pgfqpoint{4.628547in}{2.467799in}}{\pgfqpoint{4.624429in}{2.467799in}}%
\pgfpathcurveto{\pgfqpoint{4.620311in}{2.467799in}}{\pgfqpoint{4.616361in}{2.466163in}}{\pgfqpoint{4.613449in}{2.463251in}}%
\pgfpathcurveto{\pgfqpoint{4.610537in}{2.460339in}}{\pgfqpoint{4.608900in}{2.456389in}}{\pgfqpoint{4.608900in}{2.452271in}}%
\pgfpathcurveto{\pgfqpoint{4.608900in}{2.448153in}}{\pgfqpoint{4.610537in}{2.444203in}}{\pgfqpoint{4.613449in}{2.441291in}}%
\pgfpathcurveto{\pgfqpoint{4.616361in}{2.438379in}}{\pgfqpoint{4.620311in}{2.436743in}}{\pgfqpoint{4.624429in}{2.436743in}}%
\pgfpathlineto{\pgfqpoint{4.624429in}{2.436743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649189in}{1.821364in}}%
\pgfpathcurveto{\pgfqpoint{4.653307in}{1.821364in}}{\pgfqpoint{4.657257in}{1.823000in}}{\pgfqpoint{4.660169in}{1.825912in}}%
\pgfpathcurveto{\pgfqpoint{4.663081in}{1.828824in}}{\pgfqpoint{4.664717in}{1.832774in}}{\pgfqpoint{4.664717in}{1.836892in}}%
\pgfpathcurveto{\pgfqpoint{4.664717in}{1.841010in}}{\pgfqpoint{4.663081in}{1.844960in}}{\pgfqpoint{4.660169in}{1.847872in}}%
\pgfpathcurveto{\pgfqpoint{4.657257in}{1.850784in}}{\pgfqpoint{4.653307in}{1.852420in}}{\pgfqpoint{4.649189in}{1.852420in}}%
\pgfpathcurveto{\pgfqpoint{4.645071in}{1.852420in}}{\pgfqpoint{4.641121in}{1.850784in}}{\pgfqpoint{4.638209in}{1.847872in}}%
\pgfpathcurveto{\pgfqpoint{4.635297in}{1.844960in}}{\pgfqpoint{4.633661in}{1.841010in}}{\pgfqpoint{4.633661in}{1.836892in}}%
\pgfpathcurveto{\pgfqpoint{4.633661in}{1.832774in}}{\pgfqpoint{4.635297in}{1.828824in}}{\pgfqpoint{4.638209in}{1.825912in}}%
\pgfpathcurveto{\pgfqpoint{4.641121in}{1.823000in}}{\pgfqpoint{4.645071in}{1.821364in}}{\pgfqpoint{4.649189in}{1.821364in}}%
\pgfpathlineto{\pgfqpoint{4.649189in}{1.821364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637402in}{1.852041in}}%
\pgfpathcurveto{\pgfqpoint{4.641520in}{1.852041in}}{\pgfqpoint{4.645471in}{1.853677in}}{\pgfqpoint{4.648382in}{1.856589in}}%
\pgfpathcurveto{\pgfqpoint{4.651294in}{1.859501in}}{\pgfqpoint{4.652931in}{1.863451in}}{\pgfqpoint{4.652931in}{1.867569in}}%
\pgfpathcurveto{\pgfqpoint{4.652931in}{1.871687in}}{\pgfqpoint{4.651294in}{1.875637in}}{\pgfqpoint{4.648382in}{1.878549in}}%
\pgfpathcurveto{\pgfqpoint{4.645471in}{1.881461in}}{\pgfqpoint{4.641520in}{1.883097in}}{\pgfqpoint{4.637402in}{1.883097in}}%
\pgfpathcurveto{\pgfqpoint{4.633284in}{1.883097in}}{\pgfqpoint{4.629334in}{1.881461in}}{\pgfqpoint{4.626422in}{1.878549in}}%
\pgfpathcurveto{\pgfqpoint{4.623510in}{1.875637in}}{\pgfqpoint{4.621874in}{1.871687in}}{\pgfqpoint{4.621874in}{1.867569in}}%
\pgfpathcurveto{\pgfqpoint{4.621874in}{1.863451in}}{\pgfqpoint{4.623510in}{1.859501in}}{\pgfqpoint{4.626422in}{1.856589in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{1.853677in}}{\pgfqpoint{4.633284in}{1.852041in}}{\pgfqpoint{4.637402in}{1.852041in}}%
\pgfpathlineto{\pgfqpoint{4.637402in}{1.852041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630440in}{2.631413in}}%
\pgfpathcurveto{\pgfqpoint{4.634558in}{2.631413in}}{\pgfqpoint{4.638508in}{2.633049in}}{\pgfqpoint{4.641420in}{2.635961in}}%
\pgfpathcurveto{\pgfqpoint{4.644332in}{2.638873in}}{\pgfqpoint{4.645968in}{2.642823in}}{\pgfqpoint{4.645968in}{2.646941in}}%
\pgfpathcurveto{\pgfqpoint{4.645968in}{2.651059in}}{\pgfqpoint{4.644332in}{2.655010in}}{\pgfqpoint{4.641420in}{2.657921in}}%
\pgfpathcurveto{\pgfqpoint{4.638508in}{2.660833in}}{\pgfqpoint{4.634558in}{2.662470in}}{\pgfqpoint{4.630440in}{2.662470in}}%
\pgfpathcurveto{\pgfqpoint{4.626322in}{2.662470in}}{\pgfqpoint{4.622372in}{2.660833in}}{\pgfqpoint{4.619460in}{2.657921in}}%
\pgfpathcurveto{\pgfqpoint{4.616548in}{2.655010in}}{\pgfqpoint{4.614911in}{2.651059in}}{\pgfqpoint{4.614911in}{2.646941in}}%
\pgfpathcurveto{\pgfqpoint{4.614911in}{2.642823in}}{\pgfqpoint{4.616548in}{2.638873in}}{\pgfqpoint{4.619460in}{2.635961in}}%
\pgfpathcurveto{\pgfqpoint{4.622372in}{2.633049in}}{\pgfqpoint{4.626322in}{2.631413in}}{\pgfqpoint{4.630440in}{2.631413in}}%
\pgfpathlineto{\pgfqpoint{4.630440in}{2.631413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632098in}{2.387138in}}%
\pgfpathcurveto{\pgfqpoint{4.636216in}{2.387138in}}{\pgfqpoint{4.640166in}{2.388774in}}{\pgfqpoint{4.643078in}{2.391686in}}%
\pgfpathcurveto{\pgfqpoint{4.645990in}{2.394598in}}{\pgfqpoint{4.647626in}{2.398548in}}{\pgfqpoint{4.647626in}{2.402666in}}%
\pgfpathcurveto{\pgfqpoint{4.647626in}{2.406784in}}{\pgfqpoint{4.645990in}{2.410734in}}{\pgfqpoint{4.643078in}{2.413646in}}%
\pgfpathcurveto{\pgfqpoint{4.640166in}{2.416558in}}{\pgfqpoint{4.636216in}{2.418194in}}{\pgfqpoint{4.632098in}{2.418194in}}%
\pgfpathcurveto{\pgfqpoint{4.627979in}{2.418194in}}{\pgfqpoint{4.624029in}{2.416558in}}{\pgfqpoint{4.621117in}{2.413646in}}%
\pgfpathcurveto{\pgfqpoint{4.618206in}{2.410734in}}{\pgfqpoint{4.616569in}{2.406784in}}{\pgfqpoint{4.616569in}{2.402666in}}%
\pgfpathcurveto{\pgfqpoint{4.616569in}{2.398548in}}{\pgfqpoint{4.618206in}{2.394598in}}{\pgfqpoint{4.621117in}{2.391686in}}%
\pgfpathcurveto{\pgfqpoint{4.624029in}{2.388774in}}{\pgfqpoint{4.627979in}{2.387138in}}{\pgfqpoint{4.632098in}{2.387138in}}%
\pgfpathlineto{\pgfqpoint{4.632098in}{2.387138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632136in}{2.232486in}}%
\pgfpathcurveto{\pgfqpoint{4.636254in}{2.232486in}}{\pgfqpoint{4.640204in}{2.234123in}}{\pgfqpoint{4.643116in}{2.237034in}}%
\pgfpathcurveto{\pgfqpoint{4.646028in}{2.239946in}}{\pgfqpoint{4.647664in}{2.243896in}}{\pgfqpoint{4.647664in}{2.248015in}}%
\pgfpathcurveto{\pgfqpoint{4.647664in}{2.252133in}}{\pgfqpoint{4.646028in}{2.256083in}}{\pgfqpoint{4.643116in}{2.258995in}}%
\pgfpathcurveto{\pgfqpoint{4.640204in}{2.261907in}}{\pgfqpoint{4.636254in}{2.263543in}}{\pgfqpoint{4.632136in}{2.263543in}}%
\pgfpathcurveto{\pgfqpoint{4.628018in}{2.263543in}}{\pgfqpoint{4.624068in}{2.261907in}}{\pgfqpoint{4.621156in}{2.258995in}}%
\pgfpathcurveto{\pgfqpoint{4.618244in}{2.256083in}}{\pgfqpoint{4.616608in}{2.252133in}}{\pgfqpoint{4.616608in}{2.248015in}}%
\pgfpathcurveto{\pgfqpoint{4.616608in}{2.243896in}}{\pgfqpoint{4.618244in}{2.239946in}}{\pgfqpoint{4.621156in}{2.237034in}}%
\pgfpathcurveto{\pgfqpoint{4.624068in}{2.234123in}}{\pgfqpoint{4.628018in}{2.232486in}}{\pgfqpoint{4.632136in}{2.232486in}}%
\pgfpathlineto{\pgfqpoint{4.632136in}{2.232486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646792in}{2.392201in}}%
\pgfpathcurveto{\pgfqpoint{4.650910in}{2.392201in}}{\pgfqpoint{4.654860in}{2.393837in}}{\pgfqpoint{4.657772in}{2.396749in}}%
\pgfpathcurveto{\pgfqpoint{4.660684in}{2.399661in}}{\pgfqpoint{4.662320in}{2.403611in}}{\pgfqpoint{4.662320in}{2.407729in}}%
\pgfpathcurveto{\pgfqpoint{4.662320in}{2.411847in}}{\pgfqpoint{4.660684in}{2.415797in}}{\pgfqpoint{4.657772in}{2.418709in}}%
\pgfpathcurveto{\pgfqpoint{4.654860in}{2.421621in}}{\pgfqpoint{4.650910in}{2.423257in}}{\pgfqpoint{4.646792in}{2.423257in}}%
\pgfpathcurveto{\pgfqpoint{4.642674in}{2.423257in}}{\pgfqpoint{4.638724in}{2.421621in}}{\pgfqpoint{4.635812in}{2.418709in}}%
\pgfpathcurveto{\pgfqpoint{4.632900in}{2.415797in}}{\pgfqpoint{4.631264in}{2.411847in}}{\pgfqpoint{4.631264in}{2.407729in}}%
\pgfpathcurveto{\pgfqpoint{4.631264in}{2.403611in}}{\pgfqpoint{4.632900in}{2.399661in}}{\pgfqpoint{4.635812in}{2.396749in}}%
\pgfpathcurveto{\pgfqpoint{4.638724in}{2.393837in}}{\pgfqpoint{4.642674in}{2.392201in}}{\pgfqpoint{4.646792in}{2.392201in}}%
\pgfpathlineto{\pgfqpoint{4.646792in}{2.392201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631770in}{2.135227in}}%
\pgfpathcurveto{\pgfqpoint{4.635888in}{2.135227in}}{\pgfqpoint{4.639838in}{2.136863in}}{\pgfqpoint{4.642750in}{2.139775in}}%
\pgfpathcurveto{\pgfqpoint{4.645662in}{2.142687in}}{\pgfqpoint{4.647298in}{2.146637in}}{\pgfqpoint{4.647298in}{2.150756in}}%
\pgfpathcurveto{\pgfqpoint{4.647298in}{2.154874in}}{\pgfqpoint{4.645662in}{2.158824in}}{\pgfqpoint{4.642750in}{2.161736in}}%
\pgfpathcurveto{\pgfqpoint{4.639838in}{2.164648in}}{\pgfqpoint{4.635888in}{2.166284in}}{\pgfqpoint{4.631770in}{2.166284in}}%
\pgfpathcurveto{\pgfqpoint{4.627652in}{2.166284in}}{\pgfqpoint{4.623702in}{2.164648in}}{\pgfqpoint{4.620790in}{2.161736in}}%
\pgfpathcurveto{\pgfqpoint{4.617878in}{2.158824in}}{\pgfqpoint{4.616242in}{2.154874in}}{\pgfqpoint{4.616242in}{2.150756in}}%
\pgfpathcurveto{\pgfqpoint{4.616242in}{2.146637in}}{\pgfqpoint{4.617878in}{2.142687in}}{\pgfqpoint{4.620790in}{2.139775in}}%
\pgfpathcurveto{\pgfqpoint{4.623702in}{2.136863in}}{\pgfqpoint{4.627652in}{2.135227in}}{\pgfqpoint{4.631770in}{2.135227in}}%
\pgfpathlineto{\pgfqpoint{4.631770in}{2.135227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633806in}{1.558825in}}%
\pgfpathcurveto{\pgfqpoint{4.637924in}{1.558825in}}{\pgfqpoint{4.641874in}{1.560461in}}{\pgfqpoint{4.644786in}{1.563373in}}%
\pgfpathcurveto{\pgfqpoint{4.647698in}{1.566285in}}{\pgfqpoint{4.649334in}{1.570235in}}{\pgfqpoint{4.649334in}{1.574353in}}%
\pgfpathcurveto{\pgfqpoint{4.649334in}{1.578471in}}{\pgfqpoint{4.647698in}{1.582421in}}{\pgfqpoint{4.644786in}{1.585333in}}%
\pgfpathcurveto{\pgfqpoint{4.641874in}{1.588245in}}{\pgfqpoint{4.637924in}{1.589881in}}{\pgfqpoint{4.633806in}{1.589881in}}%
\pgfpathcurveto{\pgfqpoint{4.629688in}{1.589881in}}{\pgfqpoint{4.625738in}{1.588245in}}{\pgfqpoint{4.622826in}{1.585333in}}%
\pgfpathcurveto{\pgfqpoint{4.619914in}{1.582421in}}{\pgfqpoint{4.618278in}{1.578471in}}{\pgfqpoint{4.618278in}{1.574353in}}%
\pgfpathcurveto{\pgfqpoint{4.618278in}{1.570235in}}{\pgfqpoint{4.619914in}{1.566285in}}{\pgfqpoint{4.622826in}{1.563373in}}%
\pgfpathcurveto{\pgfqpoint{4.625738in}{1.560461in}}{\pgfqpoint{4.629688in}{1.558825in}}{\pgfqpoint{4.633806in}{1.558825in}}%
\pgfpathlineto{\pgfqpoint{4.633806in}{1.558825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640072in}{2.582660in}}%
\pgfpathcurveto{\pgfqpoint{4.644190in}{2.582660in}}{\pgfqpoint{4.648140in}{2.584296in}}{\pgfqpoint{4.651052in}{2.587208in}}%
\pgfpathcurveto{\pgfqpoint{4.653964in}{2.590120in}}{\pgfqpoint{4.655600in}{2.594070in}}{\pgfqpoint{4.655600in}{2.598188in}}%
\pgfpathcurveto{\pgfqpoint{4.655600in}{2.602306in}}{\pgfqpoint{4.653964in}{2.606256in}}{\pgfqpoint{4.651052in}{2.609168in}}%
\pgfpathcurveto{\pgfqpoint{4.648140in}{2.612080in}}{\pgfqpoint{4.644190in}{2.613716in}}{\pgfqpoint{4.640072in}{2.613716in}}%
\pgfpathcurveto{\pgfqpoint{4.635954in}{2.613716in}}{\pgfqpoint{4.632004in}{2.612080in}}{\pgfqpoint{4.629092in}{2.609168in}}%
\pgfpathcurveto{\pgfqpoint{4.626180in}{2.606256in}}{\pgfqpoint{4.624544in}{2.602306in}}{\pgfqpoint{4.624544in}{2.598188in}}%
\pgfpathcurveto{\pgfqpoint{4.624544in}{2.594070in}}{\pgfqpoint{4.626180in}{2.590120in}}{\pgfqpoint{4.629092in}{2.587208in}}%
\pgfpathcurveto{\pgfqpoint{4.632004in}{2.584296in}}{\pgfqpoint{4.635954in}{2.582660in}}{\pgfqpoint{4.640072in}{2.582660in}}%
\pgfpathlineto{\pgfqpoint{4.640072in}{2.582660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648592in}{2.072773in}}%
\pgfpathcurveto{\pgfqpoint{4.652710in}{2.072773in}}{\pgfqpoint{4.656660in}{2.074409in}}{\pgfqpoint{4.659572in}{2.077321in}}%
\pgfpathcurveto{\pgfqpoint{4.662484in}{2.080233in}}{\pgfqpoint{4.664120in}{2.084183in}}{\pgfqpoint{4.664120in}{2.088301in}}%
\pgfpathcurveto{\pgfqpoint{4.664120in}{2.092419in}}{\pgfqpoint{4.662484in}{2.096369in}}{\pgfqpoint{4.659572in}{2.099281in}}%
\pgfpathcurveto{\pgfqpoint{4.656660in}{2.102193in}}{\pgfqpoint{4.652710in}{2.103829in}}{\pgfqpoint{4.648592in}{2.103829in}}%
\pgfpathcurveto{\pgfqpoint{4.644474in}{2.103829in}}{\pgfqpoint{4.640524in}{2.102193in}}{\pgfqpoint{4.637612in}{2.099281in}}%
\pgfpathcurveto{\pgfqpoint{4.634700in}{2.096369in}}{\pgfqpoint{4.633064in}{2.092419in}}{\pgfqpoint{4.633064in}{2.088301in}}%
\pgfpathcurveto{\pgfqpoint{4.633064in}{2.084183in}}{\pgfqpoint{4.634700in}{2.080233in}}{\pgfqpoint{4.637612in}{2.077321in}}%
\pgfpathcurveto{\pgfqpoint{4.640524in}{2.074409in}}{\pgfqpoint{4.644474in}{2.072773in}}{\pgfqpoint{4.648592in}{2.072773in}}%
\pgfpathlineto{\pgfqpoint{4.648592in}{2.072773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644836in}{2.750262in}}%
\pgfpathcurveto{\pgfqpoint{4.648954in}{2.750262in}}{\pgfqpoint{4.652904in}{2.751898in}}{\pgfqpoint{4.655816in}{2.754810in}}%
\pgfpathcurveto{\pgfqpoint{4.658728in}{2.757722in}}{\pgfqpoint{4.660365in}{2.761672in}}{\pgfqpoint{4.660365in}{2.765790in}}%
\pgfpathcurveto{\pgfqpoint{4.660365in}{2.769908in}}{\pgfqpoint{4.658728in}{2.773858in}}{\pgfqpoint{4.655816in}{2.776770in}}%
\pgfpathcurveto{\pgfqpoint{4.652904in}{2.779682in}}{\pgfqpoint{4.648954in}{2.781318in}}{\pgfqpoint{4.644836in}{2.781318in}}%
\pgfpathcurveto{\pgfqpoint{4.640718in}{2.781318in}}{\pgfqpoint{4.636768in}{2.779682in}}{\pgfqpoint{4.633856in}{2.776770in}}%
\pgfpathcurveto{\pgfqpoint{4.630944in}{2.773858in}}{\pgfqpoint{4.629308in}{2.769908in}}{\pgfqpoint{4.629308in}{2.765790in}}%
\pgfpathcurveto{\pgfqpoint{4.629308in}{2.761672in}}{\pgfqpoint{4.630944in}{2.757722in}}{\pgfqpoint{4.633856in}{2.754810in}}%
\pgfpathcurveto{\pgfqpoint{4.636768in}{2.751898in}}{\pgfqpoint{4.640718in}{2.750262in}}{\pgfqpoint{4.644836in}{2.750262in}}%
\pgfpathlineto{\pgfqpoint{4.644836in}{2.750262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636999in}{2.623068in}}%
\pgfpathcurveto{\pgfqpoint{4.641117in}{2.623068in}}{\pgfqpoint{4.645067in}{2.624704in}}{\pgfqpoint{4.647979in}{2.627616in}}%
\pgfpathcurveto{\pgfqpoint{4.650891in}{2.630528in}}{\pgfqpoint{4.652527in}{2.634478in}}{\pgfqpoint{4.652527in}{2.638596in}}%
\pgfpathcurveto{\pgfqpoint{4.652527in}{2.642714in}}{\pgfqpoint{4.650891in}{2.646664in}}{\pgfqpoint{4.647979in}{2.649576in}}%
\pgfpathcurveto{\pgfqpoint{4.645067in}{2.652488in}}{\pgfqpoint{4.641117in}{2.654125in}}{\pgfqpoint{4.636999in}{2.654125in}}%
\pgfpathcurveto{\pgfqpoint{4.632881in}{2.654125in}}{\pgfqpoint{4.628931in}{2.652488in}}{\pgfqpoint{4.626019in}{2.649576in}}%
\pgfpathcurveto{\pgfqpoint{4.623107in}{2.646664in}}{\pgfqpoint{4.621471in}{2.642714in}}{\pgfqpoint{4.621471in}{2.638596in}}%
\pgfpathcurveto{\pgfqpoint{4.621471in}{2.634478in}}{\pgfqpoint{4.623107in}{2.630528in}}{\pgfqpoint{4.626019in}{2.627616in}}%
\pgfpathcurveto{\pgfqpoint{4.628931in}{2.624704in}}{\pgfqpoint{4.632881in}{2.623068in}}{\pgfqpoint{4.636999in}{2.623068in}}%
\pgfpathlineto{\pgfqpoint{4.636999in}{2.623068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649548in}{2.322703in}}%
\pgfpathcurveto{\pgfqpoint{4.653666in}{2.322703in}}{\pgfqpoint{4.657616in}{2.324340in}}{\pgfqpoint{4.660528in}{2.327251in}}%
\pgfpathcurveto{\pgfqpoint{4.663440in}{2.330163in}}{\pgfqpoint{4.665076in}{2.334113in}}{\pgfqpoint{4.665076in}{2.338232in}}%
\pgfpathcurveto{\pgfqpoint{4.665076in}{2.342350in}}{\pgfqpoint{4.663440in}{2.346300in}}{\pgfqpoint{4.660528in}{2.349212in}}%
\pgfpathcurveto{\pgfqpoint{4.657616in}{2.352124in}}{\pgfqpoint{4.653666in}{2.353760in}}{\pgfqpoint{4.649548in}{2.353760in}}%
\pgfpathcurveto{\pgfqpoint{4.645430in}{2.353760in}}{\pgfqpoint{4.641480in}{2.352124in}}{\pgfqpoint{4.638568in}{2.349212in}}%
\pgfpathcurveto{\pgfqpoint{4.635656in}{2.346300in}}{\pgfqpoint{4.634020in}{2.342350in}}{\pgfqpoint{4.634020in}{2.338232in}}%
\pgfpathcurveto{\pgfqpoint{4.634020in}{2.334113in}}{\pgfqpoint{4.635656in}{2.330163in}}{\pgfqpoint{4.638568in}{2.327251in}}%
\pgfpathcurveto{\pgfqpoint{4.641480in}{2.324340in}}{\pgfqpoint{4.645430in}{2.322703in}}{\pgfqpoint{4.649548in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.649548in}{2.322703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637730in}{2.198031in}}%
\pgfpathcurveto{\pgfqpoint{4.641848in}{2.198031in}}{\pgfqpoint{4.645798in}{2.199667in}}{\pgfqpoint{4.648710in}{2.202579in}}%
\pgfpathcurveto{\pgfqpoint{4.651622in}{2.205491in}}{\pgfqpoint{4.653258in}{2.209441in}}{\pgfqpoint{4.653258in}{2.213559in}}%
\pgfpathcurveto{\pgfqpoint{4.653258in}{2.217677in}}{\pgfqpoint{4.651622in}{2.221627in}}{\pgfqpoint{4.648710in}{2.224539in}}%
\pgfpathcurveto{\pgfqpoint{4.645798in}{2.227451in}}{\pgfqpoint{4.641848in}{2.229087in}}{\pgfqpoint{4.637730in}{2.229087in}}%
\pgfpathcurveto{\pgfqpoint{4.633612in}{2.229087in}}{\pgfqpoint{4.629662in}{2.227451in}}{\pgfqpoint{4.626750in}{2.224539in}}%
\pgfpathcurveto{\pgfqpoint{4.623838in}{2.221627in}}{\pgfqpoint{4.622202in}{2.217677in}}{\pgfqpoint{4.622202in}{2.213559in}}%
\pgfpathcurveto{\pgfqpoint{4.622202in}{2.209441in}}{\pgfqpoint{4.623838in}{2.205491in}}{\pgfqpoint{4.626750in}{2.202579in}}%
\pgfpathcurveto{\pgfqpoint{4.629662in}{2.199667in}}{\pgfqpoint{4.633612in}{2.198031in}}{\pgfqpoint{4.637730in}{2.198031in}}%
\pgfpathlineto{\pgfqpoint{4.637730in}{2.198031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967332in}{2.136896in}}%
\pgfpathcurveto{\pgfqpoint{4.971450in}{2.136896in}}{\pgfqpoint{4.975400in}{2.138532in}}{\pgfqpoint{4.978312in}{2.141444in}}%
\pgfpathcurveto{\pgfqpoint{4.981224in}{2.144356in}}{\pgfqpoint{4.982860in}{2.148306in}}{\pgfqpoint{4.982860in}{2.152424in}}%
\pgfpathcurveto{\pgfqpoint{4.982860in}{2.156542in}}{\pgfqpoint{4.981224in}{2.160492in}}{\pgfqpoint{4.978312in}{2.163404in}}%
\pgfpathcurveto{\pgfqpoint{4.975400in}{2.166316in}}{\pgfqpoint{4.971450in}{2.167952in}}{\pgfqpoint{4.967332in}{2.167952in}}%
\pgfpathcurveto{\pgfqpoint{4.963214in}{2.167952in}}{\pgfqpoint{4.959264in}{2.166316in}}{\pgfqpoint{4.956352in}{2.163404in}}%
\pgfpathcurveto{\pgfqpoint{4.953440in}{2.160492in}}{\pgfqpoint{4.951804in}{2.156542in}}{\pgfqpoint{4.951804in}{2.152424in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{2.148306in}}{\pgfqpoint{4.953440in}{2.144356in}}{\pgfqpoint{4.956352in}{2.141444in}}%
\pgfpathcurveto{\pgfqpoint{4.959264in}{2.138532in}}{\pgfqpoint{4.963214in}{2.136896in}}{\pgfqpoint{4.967332in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{4.967332in}{2.136896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949535in}{2.456972in}}%
\pgfpathcurveto{\pgfqpoint{4.953653in}{2.456972in}}{\pgfqpoint{4.957603in}{2.458609in}}{\pgfqpoint{4.960515in}{2.461521in}}%
\pgfpathcurveto{\pgfqpoint{4.963427in}{2.464432in}}{\pgfqpoint{4.965063in}{2.468383in}}{\pgfqpoint{4.965063in}{2.472501in}}%
\pgfpathcurveto{\pgfqpoint{4.965063in}{2.476619in}}{\pgfqpoint{4.963427in}{2.480569in}}{\pgfqpoint{4.960515in}{2.483481in}}%
\pgfpathcurveto{\pgfqpoint{4.957603in}{2.486393in}}{\pgfqpoint{4.953653in}{2.488029in}}{\pgfqpoint{4.949535in}{2.488029in}}%
\pgfpathcurveto{\pgfqpoint{4.945417in}{2.488029in}}{\pgfqpoint{4.941467in}{2.486393in}}{\pgfqpoint{4.938555in}{2.483481in}}%
\pgfpathcurveto{\pgfqpoint{4.935643in}{2.480569in}}{\pgfqpoint{4.934007in}{2.476619in}}{\pgfqpoint{4.934007in}{2.472501in}}%
\pgfpathcurveto{\pgfqpoint{4.934007in}{2.468383in}}{\pgfqpoint{4.935643in}{2.464432in}}{\pgfqpoint{4.938555in}{2.461521in}}%
\pgfpathcurveto{\pgfqpoint{4.941467in}{2.458609in}}{\pgfqpoint{4.945417in}{2.456972in}}{\pgfqpoint{4.949535in}{2.456972in}}%
\pgfpathlineto{\pgfqpoint{4.949535in}{2.456972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976218in}{2.244609in}}%
\pgfpathcurveto{\pgfqpoint{4.980336in}{2.244609in}}{\pgfqpoint{4.984286in}{2.246245in}}{\pgfqpoint{4.987198in}{2.249157in}}%
\pgfpathcurveto{\pgfqpoint{4.990110in}{2.252069in}}{\pgfqpoint{4.991746in}{2.256019in}}{\pgfqpoint{4.991746in}{2.260137in}}%
\pgfpathcurveto{\pgfqpoint{4.991746in}{2.264255in}}{\pgfqpoint{4.990110in}{2.268205in}}{\pgfqpoint{4.987198in}{2.271117in}}%
\pgfpathcurveto{\pgfqpoint{4.984286in}{2.274029in}}{\pgfqpoint{4.980336in}{2.275665in}}{\pgfqpoint{4.976218in}{2.275665in}}%
\pgfpathcurveto{\pgfqpoint{4.972100in}{2.275665in}}{\pgfqpoint{4.968150in}{2.274029in}}{\pgfqpoint{4.965238in}{2.271117in}}%
\pgfpathcurveto{\pgfqpoint{4.962326in}{2.268205in}}{\pgfqpoint{4.960690in}{2.264255in}}{\pgfqpoint{4.960690in}{2.260137in}}%
\pgfpathcurveto{\pgfqpoint{4.960690in}{2.256019in}}{\pgfqpoint{4.962326in}{2.252069in}}{\pgfqpoint{4.965238in}{2.249157in}}%
\pgfpathcurveto{\pgfqpoint{4.968150in}{2.246245in}}{\pgfqpoint{4.972100in}{2.244609in}}{\pgfqpoint{4.976218in}{2.244609in}}%
\pgfpathlineto{\pgfqpoint{4.976218in}{2.244609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972224in}{2.275868in}}%
\pgfpathcurveto{\pgfqpoint{4.976342in}{2.275868in}}{\pgfqpoint{4.980292in}{2.277505in}}{\pgfqpoint{4.983204in}{2.280417in}}%
\pgfpathcurveto{\pgfqpoint{4.986116in}{2.283329in}}{\pgfqpoint{4.987753in}{2.287279in}}{\pgfqpoint{4.987753in}{2.291397in}}%
\pgfpathcurveto{\pgfqpoint{4.987753in}{2.295515in}}{\pgfqpoint{4.986116in}{2.299465in}}{\pgfqpoint{4.983204in}{2.302377in}}%
\pgfpathcurveto{\pgfqpoint{4.980292in}{2.305289in}}{\pgfqpoint{4.976342in}{2.306925in}}{\pgfqpoint{4.972224in}{2.306925in}}%
\pgfpathcurveto{\pgfqpoint{4.968106in}{2.306925in}}{\pgfqpoint{4.964156in}{2.305289in}}{\pgfqpoint{4.961244in}{2.302377in}}%
\pgfpathcurveto{\pgfqpoint{4.958332in}{2.299465in}}{\pgfqpoint{4.956696in}{2.295515in}}{\pgfqpoint{4.956696in}{2.291397in}}%
\pgfpathcurveto{\pgfqpoint{4.956696in}{2.287279in}}{\pgfqpoint{4.958332in}{2.283329in}}{\pgfqpoint{4.961244in}{2.280417in}}%
\pgfpathcurveto{\pgfqpoint{4.964156in}{2.277505in}}{\pgfqpoint{4.968106in}{2.275868in}}{\pgfqpoint{4.972224in}{2.275868in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{2.275868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959533in}{2.429257in}}%
\pgfpathcurveto{\pgfqpoint{4.963651in}{2.429257in}}{\pgfqpoint{4.967601in}{2.430893in}}{\pgfqpoint{4.970513in}{2.433805in}}%
\pgfpathcurveto{\pgfqpoint{4.973425in}{2.436717in}}{\pgfqpoint{4.975061in}{2.440667in}}{\pgfqpoint{4.975061in}{2.444785in}}%
\pgfpathcurveto{\pgfqpoint{4.975061in}{2.448904in}}{\pgfqpoint{4.973425in}{2.452854in}}{\pgfqpoint{4.970513in}{2.455765in}}%
\pgfpathcurveto{\pgfqpoint{4.967601in}{2.458677in}}{\pgfqpoint{4.963651in}{2.460314in}}{\pgfqpoint{4.959533in}{2.460314in}}%
\pgfpathcurveto{\pgfqpoint{4.955415in}{2.460314in}}{\pgfqpoint{4.951465in}{2.458677in}}{\pgfqpoint{4.948553in}{2.455765in}}%
\pgfpathcurveto{\pgfqpoint{4.945641in}{2.452854in}}{\pgfqpoint{4.944005in}{2.448904in}}{\pgfqpoint{4.944005in}{2.444785in}}%
\pgfpathcurveto{\pgfqpoint{4.944005in}{2.440667in}}{\pgfqpoint{4.945641in}{2.436717in}}{\pgfqpoint{4.948553in}{2.433805in}}%
\pgfpathcurveto{\pgfqpoint{4.951465in}{2.430893in}}{\pgfqpoint{4.955415in}{2.429257in}}{\pgfqpoint{4.959533in}{2.429257in}}%
\pgfpathlineto{\pgfqpoint{4.959533in}{2.429257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969849in}{1.759537in}}%
\pgfpathcurveto{\pgfqpoint{4.973967in}{1.759537in}}{\pgfqpoint{4.977917in}{1.761174in}}{\pgfqpoint{4.980829in}{1.764086in}}%
\pgfpathcurveto{\pgfqpoint{4.983741in}{1.766998in}}{\pgfqpoint{4.985377in}{1.770948in}}{\pgfqpoint{4.985377in}{1.775066in}}%
\pgfpathcurveto{\pgfqpoint{4.985377in}{1.779184in}}{\pgfqpoint{4.983741in}{1.783134in}}{\pgfqpoint{4.980829in}{1.786046in}}%
\pgfpathcurveto{\pgfqpoint{4.977917in}{1.788958in}}{\pgfqpoint{4.973967in}{1.790594in}}{\pgfqpoint{4.969849in}{1.790594in}}%
\pgfpathcurveto{\pgfqpoint{4.965731in}{1.790594in}}{\pgfqpoint{4.961781in}{1.788958in}}{\pgfqpoint{4.958869in}{1.786046in}}%
\pgfpathcurveto{\pgfqpoint{4.955957in}{1.783134in}}{\pgfqpoint{4.954321in}{1.779184in}}{\pgfqpoint{4.954321in}{1.775066in}}%
\pgfpathcurveto{\pgfqpoint{4.954321in}{1.770948in}}{\pgfqpoint{4.955957in}{1.766998in}}{\pgfqpoint{4.958869in}{1.764086in}}%
\pgfpathcurveto{\pgfqpoint{4.961781in}{1.761174in}}{\pgfqpoint{4.965731in}{1.759537in}}{\pgfqpoint{4.969849in}{1.759537in}}%
\pgfpathlineto{\pgfqpoint{4.969849in}{1.759537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968654in}{2.371226in}}%
\pgfpathcurveto{\pgfqpoint{4.972772in}{2.371226in}}{\pgfqpoint{4.976722in}{2.372862in}}{\pgfqpoint{4.979634in}{2.375774in}}%
\pgfpathcurveto{\pgfqpoint{4.982546in}{2.378686in}}{\pgfqpoint{4.984183in}{2.382636in}}{\pgfqpoint{4.984183in}{2.386754in}}%
\pgfpathcurveto{\pgfqpoint{4.984183in}{2.390872in}}{\pgfqpoint{4.982546in}{2.394822in}}{\pgfqpoint{4.979634in}{2.397734in}}%
\pgfpathcurveto{\pgfqpoint{4.976722in}{2.400646in}}{\pgfqpoint{4.972772in}{2.402282in}}{\pgfqpoint{4.968654in}{2.402282in}}%
\pgfpathcurveto{\pgfqpoint{4.964536in}{2.402282in}}{\pgfqpoint{4.960586in}{2.400646in}}{\pgfqpoint{4.957674in}{2.397734in}}%
\pgfpathcurveto{\pgfqpoint{4.954762in}{2.394822in}}{\pgfqpoint{4.953126in}{2.390872in}}{\pgfqpoint{4.953126in}{2.386754in}}%
\pgfpathcurveto{\pgfqpoint{4.953126in}{2.382636in}}{\pgfqpoint{4.954762in}{2.378686in}}{\pgfqpoint{4.957674in}{2.375774in}}%
\pgfpathcurveto{\pgfqpoint{4.960586in}{2.372862in}}{\pgfqpoint{4.964536in}{2.371226in}}{\pgfqpoint{4.968654in}{2.371226in}}%
\pgfpathlineto{\pgfqpoint{4.968654in}{2.371226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969892in}{2.481375in}}%
\pgfpathcurveto{\pgfqpoint{4.974010in}{2.481375in}}{\pgfqpoint{4.977960in}{2.483011in}}{\pgfqpoint{4.980872in}{2.485923in}}%
\pgfpathcurveto{\pgfqpoint{4.983784in}{2.488835in}}{\pgfqpoint{4.985421in}{2.492785in}}{\pgfqpoint{4.985421in}{2.496903in}}%
\pgfpathcurveto{\pgfqpoint{4.985421in}{2.501021in}}{\pgfqpoint{4.983784in}{2.504971in}}{\pgfqpoint{4.980872in}{2.507883in}}%
\pgfpathcurveto{\pgfqpoint{4.977960in}{2.510795in}}{\pgfqpoint{4.974010in}{2.512432in}}{\pgfqpoint{4.969892in}{2.512432in}}%
\pgfpathcurveto{\pgfqpoint{4.965774in}{2.512432in}}{\pgfqpoint{4.961824in}{2.510795in}}{\pgfqpoint{4.958912in}{2.507883in}}%
\pgfpathcurveto{\pgfqpoint{4.956000in}{2.504971in}}{\pgfqpoint{4.954364in}{2.501021in}}{\pgfqpoint{4.954364in}{2.496903in}}%
\pgfpathcurveto{\pgfqpoint{4.954364in}{2.492785in}}{\pgfqpoint{4.956000in}{2.488835in}}{\pgfqpoint{4.958912in}{2.485923in}}%
\pgfpathcurveto{\pgfqpoint{4.961824in}{2.483011in}}{\pgfqpoint{4.965774in}{2.481375in}}{\pgfqpoint{4.969892in}{2.481375in}}%
\pgfpathlineto{\pgfqpoint{4.969892in}{2.481375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979235in}{2.330125in}}%
\pgfpathcurveto{\pgfqpoint{4.983353in}{2.330125in}}{\pgfqpoint{4.987303in}{2.331761in}}{\pgfqpoint{4.990215in}{2.334673in}}%
\pgfpathcurveto{\pgfqpoint{4.993127in}{2.337585in}}{\pgfqpoint{4.994764in}{2.341535in}}{\pgfqpoint{4.994764in}{2.345653in}}%
\pgfpathcurveto{\pgfqpoint{4.994764in}{2.349771in}}{\pgfqpoint{4.993127in}{2.353722in}}{\pgfqpoint{4.990215in}{2.356633in}}%
\pgfpathcurveto{\pgfqpoint{4.987303in}{2.359545in}}{\pgfqpoint{4.983353in}{2.361182in}}{\pgfqpoint{4.979235in}{2.361182in}}%
\pgfpathcurveto{\pgfqpoint{4.975117in}{2.361182in}}{\pgfqpoint{4.971167in}{2.359545in}}{\pgfqpoint{4.968255in}{2.356633in}}%
\pgfpathcurveto{\pgfqpoint{4.965343in}{2.353722in}}{\pgfqpoint{4.963707in}{2.349771in}}{\pgfqpoint{4.963707in}{2.345653in}}%
\pgfpathcurveto{\pgfqpoint{4.963707in}{2.341535in}}{\pgfqpoint{4.965343in}{2.337585in}}{\pgfqpoint{4.968255in}{2.334673in}}%
\pgfpathcurveto{\pgfqpoint{4.971167in}{2.331761in}}{\pgfqpoint{4.975117in}{2.330125in}}{\pgfqpoint{4.979235in}{2.330125in}}%
\pgfpathlineto{\pgfqpoint{4.979235in}{2.330125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958512in}{2.293463in}}%
\pgfpathcurveto{\pgfqpoint{4.962630in}{2.293463in}}{\pgfqpoint{4.966580in}{2.295100in}}{\pgfqpoint{4.969492in}{2.298011in}}%
\pgfpathcurveto{\pgfqpoint{4.972404in}{2.300923in}}{\pgfqpoint{4.974040in}{2.304873in}}{\pgfqpoint{4.974040in}{2.308992in}}%
\pgfpathcurveto{\pgfqpoint{4.974040in}{2.313110in}}{\pgfqpoint{4.972404in}{2.317060in}}{\pgfqpoint{4.969492in}{2.319972in}}%
\pgfpathcurveto{\pgfqpoint{4.966580in}{2.322884in}}{\pgfqpoint{4.962630in}{2.324520in}}{\pgfqpoint{4.958512in}{2.324520in}}%
\pgfpathcurveto{\pgfqpoint{4.954393in}{2.324520in}}{\pgfqpoint{4.950443in}{2.322884in}}{\pgfqpoint{4.947531in}{2.319972in}}%
\pgfpathcurveto{\pgfqpoint{4.944619in}{2.317060in}}{\pgfqpoint{4.942983in}{2.313110in}}{\pgfqpoint{4.942983in}{2.308992in}}%
\pgfpathcurveto{\pgfqpoint{4.942983in}{2.304873in}}{\pgfqpoint{4.944619in}{2.300923in}}{\pgfqpoint{4.947531in}{2.298011in}}%
\pgfpathcurveto{\pgfqpoint{4.950443in}{2.295100in}}{\pgfqpoint{4.954393in}{2.293463in}}{\pgfqpoint{4.958512in}{2.293463in}}%
\pgfpathlineto{\pgfqpoint{4.958512in}{2.293463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977548in}{2.473236in}}%
\pgfpathcurveto{\pgfqpoint{4.981666in}{2.473236in}}{\pgfqpoint{4.985616in}{2.474872in}}{\pgfqpoint{4.988528in}{2.477784in}}%
\pgfpathcurveto{\pgfqpoint{4.991440in}{2.480696in}}{\pgfqpoint{4.993077in}{2.484646in}}{\pgfqpoint{4.993077in}{2.488764in}}%
\pgfpathcurveto{\pgfqpoint{4.993077in}{2.492883in}}{\pgfqpoint{4.991440in}{2.496833in}}{\pgfqpoint{4.988528in}{2.499745in}}%
\pgfpathcurveto{\pgfqpoint{4.985616in}{2.502657in}}{\pgfqpoint{4.981666in}{2.504293in}}{\pgfqpoint{4.977548in}{2.504293in}}%
\pgfpathcurveto{\pgfqpoint{4.973430in}{2.504293in}}{\pgfqpoint{4.969480in}{2.502657in}}{\pgfqpoint{4.966568in}{2.499745in}}%
\pgfpathcurveto{\pgfqpoint{4.963656in}{2.496833in}}{\pgfqpoint{4.962020in}{2.492883in}}{\pgfqpoint{4.962020in}{2.488764in}}%
\pgfpathcurveto{\pgfqpoint{4.962020in}{2.484646in}}{\pgfqpoint{4.963656in}{2.480696in}}{\pgfqpoint{4.966568in}{2.477784in}}%
\pgfpathcurveto{\pgfqpoint{4.969480in}{2.474872in}}{\pgfqpoint{4.973430in}{2.473236in}}{\pgfqpoint{4.977548in}{2.473236in}}%
\pgfpathlineto{\pgfqpoint{4.977548in}{2.473236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962198in}{2.224862in}}%
\pgfpathcurveto{\pgfqpoint{4.966316in}{2.224862in}}{\pgfqpoint{4.970266in}{2.226498in}}{\pgfqpoint{4.973178in}{2.229410in}}%
\pgfpathcurveto{\pgfqpoint{4.976090in}{2.232322in}}{\pgfqpoint{4.977726in}{2.236272in}}{\pgfqpoint{4.977726in}{2.240390in}}%
\pgfpathcurveto{\pgfqpoint{4.977726in}{2.244509in}}{\pgfqpoint{4.976090in}{2.248459in}}{\pgfqpoint{4.973178in}{2.251371in}}%
\pgfpathcurveto{\pgfqpoint{4.970266in}{2.254283in}}{\pgfqpoint{4.966316in}{2.255919in}}{\pgfqpoint{4.962198in}{2.255919in}}%
\pgfpathcurveto{\pgfqpoint{4.958080in}{2.255919in}}{\pgfqpoint{4.954130in}{2.254283in}}{\pgfqpoint{4.951218in}{2.251371in}}%
\pgfpathcurveto{\pgfqpoint{4.948306in}{2.248459in}}{\pgfqpoint{4.946670in}{2.244509in}}{\pgfqpoint{4.946670in}{2.240390in}}%
\pgfpathcurveto{\pgfqpoint{4.946670in}{2.236272in}}{\pgfqpoint{4.948306in}{2.232322in}}{\pgfqpoint{4.951218in}{2.229410in}}%
\pgfpathcurveto{\pgfqpoint{4.954130in}{2.226498in}}{\pgfqpoint{4.958080in}{2.224862in}}{\pgfqpoint{4.962198in}{2.224862in}}%
\pgfpathlineto{\pgfqpoint{4.962198in}{2.224862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970109in}{2.077113in}}%
\pgfpathcurveto{\pgfqpoint{4.974227in}{2.077113in}}{\pgfqpoint{4.978177in}{2.078749in}}{\pgfqpoint{4.981089in}{2.081661in}}%
\pgfpathcurveto{\pgfqpoint{4.984001in}{2.084573in}}{\pgfqpoint{4.985638in}{2.088523in}}{\pgfqpoint{4.985638in}{2.092641in}}%
\pgfpathcurveto{\pgfqpoint{4.985638in}{2.096759in}}{\pgfqpoint{4.984001in}{2.100709in}}{\pgfqpoint{4.981089in}{2.103621in}}%
\pgfpathcurveto{\pgfqpoint{4.978177in}{2.106533in}}{\pgfqpoint{4.974227in}{2.108169in}}{\pgfqpoint{4.970109in}{2.108169in}}%
\pgfpathcurveto{\pgfqpoint{4.965991in}{2.108169in}}{\pgfqpoint{4.962041in}{2.106533in}}{\pgfqpoint{4.959129in}{2.103621in}}%
\pgfpathcurveto{\pgfqpoint{4.956217in}{2.100709in}}{\pgfqpoint{4.954581in}{2.096759in}}{\pgfqpoint{4.954581in}{2.092641in}}%
\pgfpathcurveto{\pgfqpoint{4.954581in}{2.088523in}}{\pgfqpoint{4.956217in}{2.084573in}}{\pgfqpoint{4.959129in}{2.081661in}}%
\pgfpathcurveto{\pgfqpoint{4.962041in}{2.078749in}}{\pgfqpoint{4.965991in}{2.077113in}}{\pgfqpoint{4.970109in}{2.077113in}}%
\pgfpathlineto{\pgfqpoint{4.970109in}{2.077113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969513in}{2.532367in}}%
\pgfpathcurveto{\pgfqpoint{4.973631in}{2.532367in}}{\pgfqpoint{4.977581in}{2.534003in}}{\pgfqpoint{4.980493in}{2.536915in}}%
\pgfpathcurveto{\pgfqpoint{4.983405in}{2.539827in}}{\pgfqpoint{4.985041in}{2.543777in}}{\pgfqpoint{4.985041in}{2.547895in}}%
\pgfpathcurveto{\pgfqpoint{4.985041in}{2.552013in}}{\pgfqpoint{4.983405in}{2.555963in}}{\pgfqpoint{4.980493in}{2.558875in}}%
\pgfpathcurveto{\pgfqpoint{4.977581in}{2.561787in}}{\pgfqpoint{4.973631in}{2.563423in}}{\pgfqpoint{4.969513in}{2.563423in}}%
\pgfpathcurveto{\pgfqpoint{4.965395in}{2.563423in}}{\pgfqpoint{4.961445in}{2.561787in}}{\pgfqpoint{4.958533in}{2.558875in}}%
\pgfpathcurveto{\pgfqpoint{4.955621in}{2.555963in}}{\pgfqpoint{4.953985in}{2.552013in}}{\pgfqpoint{4.953985in}{2.547895in}}%
\pgfpathcurveto{\pgfqpoint{4.953985in}{2.543777in}}{\pgfqpoint{4.955621in}{2.539827in}}{\pgfqpoint{4.958533in}{2.536915in}}%
\pgfpathcurveto{\pgfqpoint{4.961445in}{2.534003in}}{\pgfqpoint{4.965395in}{2.532367in}}{\pgfqpoint{4.969513in}{2.532367in}}%
\pgfpathlineto{\pgfqpoint{4.969513in}{2.532367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979565in}{2.295374in}}%
\pgfpathcurveto{\pgfqpoint{4.983683in}{2.295374in}}{\pgfqpoint{4.987633in}{2.297011in}}{\pgfqpoint{4.990545in}{2.299922in}}%
\pgfpathcurveto{\pgfqpoint{4.993457in}{2.302834in}}{\pgfqpoint{4.995093in}{2.306784in}}{\pgfqpoint{4.995093in}{2.310903in}}%
\pgfpathcurveto{\pgfqpoint{4.995093in}{2.315021in}}{\pgfqpoint{4.993457in}{2.318971in}}{\pgfqpoint{4.990545in}{2.321883in}}%
\pgfpathcurveto{\pgfqpoint{4.987633in}{2.324795in}}{\pgfqpoint{4.983683in}{2.326431in}}{\pgfqpoint{4.979565in}{2.326431in}}%
\pgfpathcurveto{\pgfqpoint{4.975447in}{2.326431in}}{\pgfqpoint{4.971497in}{2.324795in}}{\pgfqpoint{4.968585in}{2.321883in}}%
\pgfpathcurveto{\pgfqpoint{4.965673in}{2.318971in}}{\pgfqpoint{4.964036in}{2.315021in}}{\pgfqpoint{4.964036in}{2.310903in}}%
\pgfpathcurveto{\pgfqpoint{4.964036in}{2.306784in}}{\pgfqpoint{4.965673in}{2.302834in}}{\pgfqpoint{4.968585in}{2.299922in}}%
\pgfpathcurveto{\pgfqpoint{4.971497in}{2.297011in}}{\pgfqpoint{4.975447in}{2.295374in}}{\pgfqpoint{4.979565in}{2.295374in}}%
\pgfpathlineto{\pgfqpoint{4.979565in}{2.295374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953257in}{1.977469in}}%
\pgfpathcurveto{\pgfqpoint{4.957375in}{1.977469in}}{\pgfqpoint{4.961325in}{1.979105in}}{\pgfqpoint{4.964237in}{1.982017in}}%
\pgfpathcurveto{\pgfqpoint{4.967149in}{1.984929in}}{\pgfqpoint{4.968785in}{1.988879in}}{\pgfqpoint{4.968785in}{1.992997in}}%
\pgfpathcurveto{\pgfqpoint{4.968785in}{1.997115in}}{\pgfqpoint{4.967149in}{2.001065in}}{\pgfqpoint{4.964237in}{2.003977in}}%
\pgfpathcurveto{\pgfqpoint{4.961325in}{2.006889in}}{\pgfqpoint{4.957375in}{2.008525in}}{\pgfqpoint{4.953257in}{2.008525in}}%
\pgfpathcurveto{\pgfqpoint{4.949138in}{2.008525in}}{\pgfqpoint{4.945188in}{2.006889in}}{\pgfqpoint{4.942276in}{2.003977in}}%
\pgfpathcurveto{\pgfqpoint{4.939364in}{2.001065in}}{\pgfqpoint{4.937728in}{1.997115in}}{\pgfqpoint{4.937728in}{1.992997in}}%
\pgfpathcurveto{\pgfqpoint{4.937728in}{1.988879in}}{\pgfqpoint{4.939364in}{1.984929in}}{\pgfqpoint{4.942276in}{1.982017in}}%
\pgfpathcurveto{\pgfqpoint{4.945188in}{1.979105in}}{\pgfqpoint{4.949138in}{1.977469in}}{\pgfqpoint{4.953257in}{1.977469in}}%
\pgfpathlineto{\pgfqpoint{4.953257in}{1.977469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976075in}{2.504666in}}%
\pgfpathcurveto{\pgfqpoint{4.980193in}{2.504666in}}{\pgfqpoint{4.984143in}{2.506303in}}{\pgfqpoint{4.987055in}{2.509215in}}%
\pgfpathcurveto{\pgfqpoint{4.989967in}{2.512126in}}{\pgfqpoint{4.991603in}{2.516077in}}{\pgfqpoint{4.991603in}{2.520195in}}%
\pgfpathcurveto{\pgfqpoint{4.991603in}{2.524313in}}{\pgfqpoint{4.989967in}{2.528263in}}{\pgfqpoint{4.987055in}{2.531175in}}%
\pgfpathcurveto{\pgfqpoint{4.984143in}{2.534087in}}{\pgfqpoint{4.980193in}{2.535723in}}{\pgfqpoint{4.976075in}{2.535723in}}%
\pgfpathcurveto{\pgfqpoint{4.971957in}{2.535723in}}{\pgfqpoint{4.968007in}{2.534087in}}{\pgfqpoint{4.965095in}{2.531175in}}%
\pgfpathcurveto{\pgfqpoint{4.962183in}{2.528263in}}{\pgfqpoint{4.960547in}{2.524313in}}{\pgfqpoint{4.960547in}{2.520195in}}%
\pgfpathcurveto{\pgfqpoint{4.960547in}{2.516077in}}{\pgfqpoint{4.962183in}{2.512126in}}{\pgfqpoint{4.965095in}{2.509215in}}%
\pgfpathcurveto{\pgfqpoint{4.968007in}{2.506303in}}{\pgfqpoint{4.971957in}{2.504666in}}{\pgfqpoint{4.976075in}{2.504666in}}%
\pgfpathlineto{\pgfqpoint{4.976075in}{2.504666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975578in}{2.223405in}}%
\pgfpathcurveto{\pgfqpoint{4.979696in}{2.223405in}}{\pgfqpoint{4.983646in}{2.225041in}}{\pgfqpoint{4.986558in}{2.227953in}}%
\pgfpathcurveto{\pgfqpoint{4.989470in}{2.230865in}}{\pgfqpoint{4.991106in}{2.234815in}}{\pgfqpoint{4.991106in}{2.238934in}}%
\pgfpathcurveto{\pgfqpoint{4.991106in}{2.243052in}}{\pgfqpoint{4.989470in}{2.247002in}}{\pgfqpoint{4.986558in}{2.249914in}}%
\pgfpathcurveto{\pgfqpoint{4.983646in}{2.252826in}}{\pgfqpoint{4.979696in}{2.254462in}}{\pgfqpoint{4.975578in}{2.254462in}}%
\pgfpathcurveto{\pgfqpoint{4.971460in}{2.254462in}}{\pgfqpoint{4.967510in}{2.252826in}}{\pgfqpoint{4.964598in}{2.249914in}}%
\pgfpathcurveto{\pgfqpoint{4.961686in}{2.247002in}}{\pgfqpoint{4.960050in}{2.243052in}}{\pgfqpoint{4.960050in}{2.238934in}}%
\pgfpathcurveto{\pgfqpoint{4.960050in}{2.234815in}}{\pgfqpoint{4.961686in}{2.230865in}}{\pgfqpoint{4.964598in}{2.227953in}}%
\pgfpathcurveto{\pgfqpoint{4.967510in}{2.225041in}}{\pgfqpoint{4.971460in}{2.223405in}}{\pgfqpoint{4.975578in}{2.223405in}}%
\pgfpathlineto{\pgfqpoint{4.975578in}{2.223405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{2.350568in}}%
\pgfpathcurveto{\pgfqpoint{4.975027in}{2.350568in}}{\pgfqpoint{4.978977in}{2.352204in}}{\pgfqpoint{4.981889in}{2.355116in}}%
\pgfpathcurveto{\pgfqpoint{4.984801in}{2.358028in}}{\pgfqpoint{4.986437in}{2.361978in}}{\pgfqpoint{4.986437in}{2.366096in}}%
\pgfpathcurveto{\pgfqpoint{4.986437in}{2.370214in}}{\pgfqpoint{4.984801in}{2.374164in}}{\pgfqpoint{4.981889in}{2.377076in}}%
\pgfpathcurveto{\pgfqpoint{4.978977in}{2.379988in}}{\pgfqpoint{4.975027in}{2.381624in}}{\pgfqpoint{4.970909in}{2.381624in}}%
\pgfpathcurveto{\pgfqpoint{4.966791in}{2.381624in}}{\pgfqpoint{4.962841in}{2.379988in}}{\pgfqpoint{4.959929in}{2.377076in}}%
\pgfpathcurveto{\pgfqpoint{4.957017in}{2.374164in}}{\pgfqpoint{4.955380in}{2.370214in}}{\pgfqpoint{4.955380in}{2.366096in}}%
\pgfpathcurveto{\pgfqpoint{4.955380in}{2.361978in}}{\pgfqpoint{4.957017in}{2.358028in}}{\pgfqpoint{4.959929in}{2.355116in}}%
\pgfpathcurveto{\pgfqpoint{4.962841in}{2.352204in}}{\pgfqpoint{4.966791in}{2.350568in}}{\pgfqpoint{4.970909in}{2.350568in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.350568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290565in}{2.025552in}}%
\pgfpathcurveto{\pgfqpoint{5.294683in}{2.025552in}}{\pgfqpoint{5.298633in}{2.027188in}}{\pgfqpoint{5.301545in}{2.030100in}}%
\pgfpathcurveto{\pgfqpoint{5.304457in}{2.033012in}}{\pgfqpoint{5.306093in}{2.036962in}}{\pgfqpoint{5.306093in}{2.041080in}}%
\pgfpathcurveto{\pgfqpoint{5.306093in}{2.045198in}}{\pgfqpoint{5.304457in}{2.049148in}}{\pgfqpoint{5.301545in}{2.052060in}}%
\pgfpathcurveto{\pgfqpoint{5.298633in}{2.054972in}}{\pgfqpoint{5.294683in}{2.056608in}}{\pgfqpoint{5.290565in}{2.056608in}}%
\pgfpathcurveto{\pgfqpoint{5.286447in}{2.056608in}}{\pgfqpoint{5.282497in}{2.054972in}}{\pgfqpoint{5.279585in}{2.052060in}}%
\pgfpathcurveto{\pgfqpoint{5.276673in}{2.049148in}}{\pgfqpoint{5.275037in}{2.045198in}}{\pgfqpoint{5.275037in}{2.041080in}}%
\pgfpathcurveto{\pgfqpoint{5.275037in}{2.036962in}}{\pgfqpoint{5.276673in}{2.033012in}}{\pgfqpoint{5.279585in}{2.030100in}}%
\pgfpathcurveto{\pgfqpoint{5.282497in}{2.027188in}}{\pgfqpoint{5.286447in}{2.025552in}}{\pgfqpoint{5.290565in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{5.290565in}{2.025552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276644in}{2.507203in}}%
\pgfpathcurveto{\pgfqpoint{5.280762in}{2.507203in}}{\pgfqpoint{5.284712in}{2.508839in}}{\pgfqpoint{5.287624in}{2.511751in}}%
\pgfpathcurveto{\pgfqpoint{5.290536in}{2.514663in}}{\pgfqpoint{5.292172in}{2.518613in}}{\pgfqpoint{5.292172in}{2.522731in}}%
\pgfpathcurveto{\pgfqpoint{5.292172in}{2.526850in}}{\pgfqpoint{5.290536in}{2.530800in}}{\pgfqpoint{5.287624in}{2.533712in}}%
\pgfpathcurveto{\pgfqpoint{5.284712in}{2.536624in}}{\pgfqpoint{5.280762in}{2.538260in}}{\pgfqpoint{5.276644in}{2.538260in}}%
\pgfpathcurveto{\pgfqpoint{5.272526in}{2.538260in}}{\pgfqpoint{5.268576in}{2.536624in}}{\pgfqpoint{5.265664in}{2.533712in}}%
\pgfpathcurveto{\pgfqpoint{5.262752in}{2.530800in}}{\pgfqpoint{5.261116in}{2.526850in}}{\pgfqpoint{5.261116in}{2.522731in}}%
\pgfpathcurveto{\pgfqpoint{5.261116in}{2.518613in}}{\pgfqpoint{5.262752in}{2.514663in}}{\pgfqpoint{5.265664in}{2.511751in}}%
\pgfpathcurveto{\pgfqpoint{5.268576in}{2.508839in}}{\pgfqpoint{5.272526in}{2.507203in}}{\pgfqpoint{5.276644in}{2.507203in}}%
\pgfpathlineto{\pgfqpoint{5.276644in}{2.507203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300198in}{2.033682in}}%
\pgfpathcurveto{\pgfqpoint{5.304316in}{2.033682in}}{\pgfqpoint{5.308266in}{2.035318in}}{\pgfqpoint{5.311178in}{2.038230in}}%
\pgfpathcurveto{\pgfqpoint{5.314090in}{2.041142in}}{\pgfqpoint{5.315726in}{2.045092in}}{\pgfqpoint{5.315726in}{2.049211in}}%
\pgfpathcurveto{\pgfqpoint{5.315726in}{2.053329in}}{\pgfqpoint{5.314090in}{2.057279in}}{\pgfqpoint{5.311178in}{2.060191in}}%
\pgfpathcurveto{\pgfqpoint{5.308266in}{2.063103in}}{\pgfqpoint{5.304316in}{2.064739in}}{\pgfqpoint{5.300198in}{2.064739in}}%
\pgfpathcurveto{\pgfqpoint{5.296079in}{2.064739in}}{\pgfqpoint{5.292129in}{2.063103in}}{\pgfqpoint{5.289217in}{2.060191in}}%
\pgfpathcurveto{\pgfqpoint{5.286305in}{2.057279in}}{\pgfqpoint{5.284669in}{2.053329in}}{\pgfqpoint{5.284669in}{2.049211in}}%
\pgfpathcurveto{\pgfqpoint{5.284669in}{2.045092in}}{\pgfqpoint{5.286305in}{2.041142in}}{\pgfqpoint{5.289217in}{2.038230in}}%
\pgfpathcurveto{\pgfqpoint{5.292129in}{2.035318in}}{\pgfqpoint{5.296079in}{2.033682in}}{\pgfqpoint{5.300198in}{2.033682in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{2.033682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292446in}{2.451834in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{2.451834in}}{\pgfqpoint{5.300514in}{2.453470in}}{\pgfqpoint{5.303426in}{2.456382in}}%
\pgfpathcurveto{\pgfqpoint{5.306338in}{2.459294in}}{\pgfqpoint{5.307974in}{2.463244in}}{\pgfqpoint{5.307974in}{2.467362in}}%
\pgfpathcurveto{\pgfqpoint{5.307974in}{2.471480in}}{\pgfqpoint{5.306338in}{2.475430in}}{\pgfqpoint{5.303426in}{2.478342in}}%
\pgfpathcurveto{\pgfqpoint{5.300514in}{2.481254in}}{\pgfqpoint{5.296564in}{2.482891in}}{\pgfqpoint{5.292446in}{2.482891in}}%
\pgfpathcurveto{\pgfqpoint{5.288328in}{2.482891in}}{\pgfqpoint{5.284378in}{2.481254in}}{\pgfqpoint{5.281466in}{2.478342in}}%
\pgfpathcurveto{\pgfqpoint{5.278554in}{2.475430in}}{\pgfqpoint{5.276918in}{2.471480in}}{\pgfqpoint{5.276918in}{2.467362in}}%
\pgfpathcurveto{\pgfqpoint{5.276918in}{2.463244in}}{\pgfqpoint{5.278554in}{2.459294in}}{\pgfqpoint{5.281466in}{2.456382in}}%
\pgfpathcurveto{\pgfqpoint{5.284378in}{2.453470in}}{\pgfqpoint{5.288328in}{2.451834in}}{\pgfqpoint{5.292446in}{2.451834in}}%
\pgfpathlineto{\pgfqpoint{5.292446in}{2.451834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288029in}{2.294919in}}%
\pgfpathcurveto{\pgfqpoint{5.292148in}{2.294919in}}{\pgfqpoint{5.296098in}{2.296555in}}{\pgfqpoint{5.299010in}{2.299467in}}%
\pgfpathcurveto{\pgfqpoint{5.301922in}{2.302379in}}{\pgfqpoint{5.303558in}{2.306329in}}{\pgfqpoint{5.303558in}{2.310448in}}%
\pgfpathcurveto{\pgfqpoint{5.303558in}{2.314566in}}{\pgfqpoint{5.301922in}{2.318516in}}{\pgfqpoint{5.299010in}{2.321428in}}%
\pgfpathcurveto{\pgfqpoint{5.296098in}{2.324340in}}{\pgfqpoint{5.292148in}{2.325976in}}{\pgfqpoint{5.288029in}{2.325976in}}%
\pgfpathcurveto{\pgfqpoint{5.283911in}{2.325976in}}{\pgfqpoint{5.279961in}{2.324340in}}{\pgfqpoint{5.277049in}{2.321428in}}%
\pgfpathcurveto{\pgfqpoint{5.274137in}{2.318516in}}{\pgfqpoint{5.272501in}{2.314566in}}{\pgfqpoint{5.272501in}{2.310448in}}%
\pgfpathcurveto{\pgfqpoint{5.272501in}{2.306329in}}{\pgfqpoint{5.274137in}{2.302379in}}{\pgfqpoint{5.277049in}{2.299467in}}%
\pgfpathcurveto{\pgfqpoint{5.279961in}{2.296555in}}{\pgfqpoint{5.283911in}{2.294919in}}{\pgfqpoint{5.288029in}{2.294919in}}%
\pgfpathlineto{\pgfqpoint{5.288029in}{2.294919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285568in}{1.998259in}}%
\pgfpathcurveto{\pgfqpoint{5.289686in}{1.998259in}}{\pgfqpoint{5.293637in}{1.999895in}}{\pgfqpoint{5.296548in}{2.002807in}}%
\pgfpathcurveto{\pgfqpoint{5.299460in}{2.005719in}}{\pgfqpoint{5.301097in}{2.009669in}}{\pgfqpoint{5.301097in}{2.013787in}}%
\pgfpathcurveto{\pgfqpoint{5.301097in}{2.017905in}}{\pgfqpoint{5.299460in}{2.021855in}}{\pgfqpoint{5.296548in}{2.024767in}}%
\pgfpathcurveto{\pgfqpoint{5.293637in}{2.027679in}}{\pgfqpoint{5.289686in}{2.029316in}}{\pgfqpoint{5.285568in}{2.029316in}}%
\pgfpathcurveto{\pgfqpoint{5.281450in}{2.029316in}}{\pgfqpoint{5.277500in}{2.027679in}}{\pgfqpoint{5.274588in}{2.024767in}}%
\pgfpathcurveto{\pgfqpoint{5.271676in}{2.021855in}}{\pgfqpoint{5.270040in}{2.017905in}}{\pgfqpoint{5.270040in}{2.013787in}}%
\pgfpathcurveto{\pgfqpoint{5.270040in}{2.009669in}}{\pgfqpoint{5.271676in}{2.005719in}}{\pgfqpoint{5.274588in}{2.002807in}}%
\pgfpathcurveto{\pgfqpoint{5.277500in}{1.999895in}}{\pgfqpoint{5.281450in}{1.998259in}}{\pgfqpoint{5.285568in}{1.998259in}}%
\pgfpathlineto{\pgfqpoint{5.285568in}{1.998259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302995in}{1.888899in}}%
\pgfpathcurveto{\pgfqpoint{5.307113in}{1.888899in}}{\pgfqpoint{5.311063in}{1.890536in}}{\pgfqpoint{5.313975in}{1.893448in}}%
\pgfpathcurveto{\pgfqpoint{5.316887in}{1.896360in}}{\pgfqpoint{5.318523in}{1.900310in}}{\pgfqpoint{5.318523in}{1.904428in}}%
\pgfpathcurveto{\pgfqpoint{5.318523in}{1.908546in}}{\pgfqpoint{5.316887in}{1.912496in}}{\pgfqpoint{5.313975in}{1.915408in}}%
\pgfpathcurveto{\pgfqpoint{5.311063in}{1.918320in}}{\pgfqpoint{5.307113in}{1.919956in}}{\pgfqpoint{5.302995in}{1.919956in}}%
\pgfpathcurveto{\pgfqpoint{5.298877in}{1.919956in}}{\pgfqpoint{5.294927in}{1.918320in}}{\pgfqpoint{5.292015in}{1.915408in}}%
\pgfpathcurveto{\pgfqpoint{5.289103in}{1.912496in}}{\pgfqpoint{5.287467in}{1.908546in}}{\pgfqpoint{5.287467in}{1.904428in}}%
\pgfpathcurveto{\pgfqpoint{5.287467in}{1.900310in}}{\pgfqpoint{5.289103in}{1.896360in}}{\pgfqpoint{5.292015in}{1.893448in}}%
\pgfpathcurveto{\pgfqpoint{5.294927in}{1.890536in}}{\pgfqpoint{5.298877in}{1.888899in}}{\pgfqpoint{5.302995in}{1.888899in}}%
\pgfpathlineto{\pgfqpoint{5.302995in}{1.888899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276405in}{2.692483in}}%
\pgfpathcurveto{\pgfqpoint{5.280523in}{2.692483in}}{\pgfqpoint{5.284473in}{2.694120in}}{\pgfqpoint{5.287385in}{2.697032in}}%
\pgfpathcurveto{\pgfqpoint{5.290297in}{2.699944in}}{\pgfqpoint{5.291933in}{2.703894in}}{\pgfqpoint{5.291933in}{2.708012in}}%
\pgfpathcurveto{\pgfqpoint{5.291933in}{2.712130in}}{\pgfqpoint{5.290297in}{2.716080in}}{\pgfqpoint{5.287385in}{2.718992in}}%
\pgfpathcurveto{\pgfqpoint{5.284473in}{2.721904in}}{\pgfqpoint{5.280523in}{2.723540in}}{\pgfqpoint{5.276405in}{2.723540in}}%
\pgfpathcurveto{\pgfqpoint{5.272287in}{2.723540in}}{\pgfqpoint{5.268337in}{2.721904in}}{\pgfqpoint{5.265425in}{2.718992in}}%
\pgfpathcurveto{\pgfqpoint{5.262513in}{2.716080in}}{\pgfqpoint{5.260876in}{2.712130in}}{\pgfqpoint{5.260876in}{2.708012in}}%
\pgfpathcurveto{\pgfqpoint{5.260876in}{2.703894in}}{\pgfqpoint{5.262513in}{2.699944in}}{\pgfqpoint{5.265425in}{2.697032in}}%
\pgfpathcurveto{\pgfqpoint{5.268337in}{2.694120in}}{\pgfqpoint{5.272287in}{2.692483in}}{\pgfqpoint{5.276405in}{2.692483in}}%
\pgfpathlineto{\pgfqpoint{5.276405in}{2.692483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275920in}{2.397516in}}%
\pgfpathcurveto{\pgfqpoint{5.280038in}{2.397516in}}{\pgfqpoint{5.283988in}{2.399153in}}{\pgfqpoint{5.286900in}{2.402065in}}%
\pgfpathcurveto{\pgfqpoint{5.289812in}{2.404976in}}{\pgfqpoint{5.291448in}{2.408927in}}{\pgfqpoint{5.291448in}{2.413045in}}%
\pgfpathcurveto{\pgfqpoint{5.291448in}{2.417163in}}{\pgfqpoint{5.289812in}{2.421113in}}{\pgfqpoint{5.286900in}{2.424025in}}%
\pgfpathcurveto{\pgfqpoint{5.283988in}{2.426937in}}{\pgfqpoint{5.280038in}{2.428573in}}{\pgfqpoint{5.275920in}{2.428573in}}%
\pgfpathcurveto{\pgfqpoint{5.271802in}{2.428573in}}{\pgfqpoint{5.267852in}{2.426937in}}{\pgfqpoint{5.264940in}{2.424025in}}%
\pgfpathcurveto{\pgfqpoint{5.262028in}{2.421113in}}{\pgfqpoint{5.260392in}{2.417163in}}{\pgfqpoint{5.260392in}{2.413045in}}%
\pgfpathcurveto{\pgfqpoint{5.260392in}{2.408927in}}{\pgfqpoint{5.262028in}{2.404976in}}{\pgfqpoint{5.264940in}{2.402065in}}%
\pgfpathcurveto{\pgfqpoint{5.267852in}{2.399153in}}{\pgfqpoint{5.271802in}{2.397516in}}{\pgfqpoint{5.275920in}{2.397516in}}%
\pgfpathlineto{\pgfqpoint{5.275920in}{2.397516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293055in}{2.478471in}}%
\pgfpathcurveto{\pgfqpoint{5.297173in}{2.478471in}}{\pgfqpoint{5.301123in}{2.480107in}}{\pgfqpoint{5.304035in}{2.483019in}}%
\pgfpathcurveto{\pgfqpoint{5.306947in}{2.485931in}}{\pgfqpoint{5.308583in}{2.489881in}}{\pgfqpoint{5.308583in}{2.493999in}}%
\pgfpathcurveto{\pgfqpoint{5.308583in}{2.498117in}}{\pgfqpoint{5.306947in}{2.502067in}}{\pgfqpoint{5.304035in}{2.504979in}}%
\pgfpathcurveto{\pgfqpoint{5.301123in}{2.507891in}}{\pgfqpoint{5.297173in}{2.509527in}}{\pgfqpoint{5.293055in}{2.509527in}}%
\pgfpathcurveto{\pgfqpoint{5.288937in}{2.509527in}}{\pgfqpoint{5.284987in}{2.507891in}}{\pgfqpoint{5.282075in}{2.504979in}}%
\pgfpathcurveto{\pgfqpoint{5.279163in}{2.502067in}}{\pgfqpoint{5.277527in}{2.498117in}}{\pgfqpoint{5.277527in}{2.493999in}}%
\pgfpathcurveto{\pgfqpoint{5.277527in}{2.489881in}}{\pgfqpoint{5.279163in}{2.485931in}}{\pgfqpoint{5.282075in}{2.483019in}}%
\pgfpathcurveto{\pgfqpoint{5.284987in}{2.480107in}}{\pgfqpoint{5.288937in}{2.478471in}}{\pgfqpoint{5.293055in}{2.478471in}}%
\pgfpathlineto{\pgfqpoint{5.293055in}{2.478471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278567in}{2.376696in}}%
\pgfpathcurveto{\pgfqpoint{5.282685in}{2.376696in}}{\pgfqpoint{5.286635in}{2.378332in}}{\pgfqpoint{5.289547in}{2.381244in}}%
\pgfpathcurveto{\pgfqpoint{5.292459in}{2.384156in}}{\pgfqpoint{5.294095in}{2.388106in}}{\pgfqpoint{5.294095in}{2.392224in}}%
\pgfpathcurveto{\pgfqpoint{5.294095in}{2.396342in}}{\pgfqpoint{5.292459in}{2.400292in}}{\pgfqpoint{5.289547in}{2.403204in}}%
\pgfpathcurveto{\pgfqpoint{5.286635in}{2.406116in}}{\pgfqpoint{5.282685in}{2.407752in}}{\pgfqpoint{5.278567in}{2.407752in}}%
\pgfpathcurveto{\pgfqpoint{5.274449in}{2.407752in}}{\pgfqpoint{5.270499in}{2.406116in}}{\pgfqpoint{5.267587in}{2.403204in}}%
\pgfpathcurveto{\pgfqpoint{5.264675in}{2.400292in}}{\pgfqpoint{5.263039in}{2.396342in}}{\pgfqpoint{5.263039in}{2.392224in}}%
\pgfpathcurveto{\pgfqpoint{5.263039in}{2.388106in}}{\pgfqpoint{5.264675in}{2.384156in}}{\pgfqpoint{5.267587in}{2.381244in}}%
\pgfpathcurveto{\pgfqpoint{5.270499in}{2.378332in}}{\pgfqpoint{5.274449in}{2.376696in}}{\pgfqpoint{5.278567in}{2.376696in}}%
\pgfpathlineto{\pgfqpoint{5.278567in}{2.376696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296777in}{2.141487in}}%
\pgfpathcurveto{\pgfqpoint{5.300895in}{2.141487in}}{\pgfqpoint{5.304845in}{2.143123in}}{\pgfqpoint{5.307757in}{2.146035in}}%
\pgfpathcurveto{\pgfqpoint{5.310669in}{2.148947in}}{\pgfqpoint{5.312305in}{2.152897in}}{\pgfqpoint{5.312305in}{2.157016in}}%
\pgfpathcurveto{\pgfqpoint{5.312305in}{2.161134in}}{\pgfqpoint{5.310669in}{2.165084in}}{\pgfqpoint{5.307757in}{2.167996in}}%
\pgfpathcurveto{\pgfqpoint{5.304845in}{2.170908in}}{\pgfqpoint{5.300895in}{2.172544in}}{\pgfqpoint{5.296777in}{2.172544in}}%
\pgfpathcurveto{\pgfqpoint{5.292658in}{2.172544in}}{\pgfqpoint{5.288708in}{2.170908in}}{\pgfqpoint{5.285796in}{2.167996in}}%
\pgfpathcurveto{\pgfqpoint{5.282884in}{2.165084in}}{\pgfqpoint{5.281248in}{2.161134in}}{\pgfqpoint{5.281248in}{2.157016in}}%
\pgfpathcurveto{\pgfqpoint{5.281248in}{2.152897in}}{\pgfqpoint{5.282884in}{2.148947in}}{\pgfqpoint{5.285796in}{2.146035in}}%
\pgfpathcurveto{\pgfqpoint{5.288708in}{2.143123in}}{\pgfqpoint{5.292658in}{2.141487in}}{\pgfqpoint{5.296777in}{2.141487in}}%
\pgfpathlineto{\pgfqpoint{5.296777in}{2.141487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277788in}{1.760683in}}%
\pgfpathcurveto{\pgfqpoint{5.281906in}{1.760683in}}{\pgfqpoint{5.285856in}{1.762319in}}{\pgfqpoint{5.288768in}{1.765231in}}%
\pgfpathcurveto{\pgfqpoint{5.291680in}{1.768143in}}{\pgfqpoint{5.293316in}{1.772093in}}{\pgfqpoint{5.293316in}{1.776212in}}%
\pgfpathcurveto{\pgfqpoint{5.293316in}{1.780330in}}{\pgfqpoint{5.291680in}{1.784280in}}{\pgfqpoint{5.288768in}{1.787192in}}%
\pgfpathcurveto{\pgfqpoint{5.285856in}{1.790104in}}{\pgfqpoint{5.281906in}{1.791740in}}{\pgfqpoint{5.277788in}{1.791740in}}%
\pgfpathcurveto{\pgfqpoint{5.273670in}{1.791740in}}{\pgfqpoint{5.269720in}{1.790104in}}{\pgfqpoint{5.266808in}{1.787192in}}%
\pgfpathcurveto{\pgfqpoint{5.263896in}{1.784280in}}{\pgfqpoint{5.262260in}{1.780330in}}{\pgfqpoint{5.262260in}{1.776212in}}%
\pgfpathcurveto{\pgfqpoint{5.262260in}{1.772093in}}{\pgfqpoint{5.263896in}{1.768143in}}{\pgfqpoint{5.266808in}{1.765231in}}%
\pgfpathcurveto{\pgfqpoint{5.269720in}{1.762319in}}{\pgfqpoint{5.273670in}{1.760683in}}{\pgfqpoint{5.277788in}{1.760683in}}%
\pgfpathlineto{\pgfqpoint{5.277788in}{1.760683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302652in}{2.434653in}}%
\pgfpathcurveto{\pgfqpoint{5.306770in}{2.434653in}}{\pgfqpoint{5.310720in}{2.436289in}}{\pgfqpoint{5.313632in}{2.439201in}}%
\pgfpathcurveto{\pgfqpoint{5.316544in}{2.442113in}}{\pgfqpoint{5.318180in}{2.446063in}}{\pgfqpoint{5.318180in}{2.450181in}}%
\pgfpathcurveto{\pgfqpoint{5.318180in}{2.454299in}}{\pgfqpoint{5.316544in}{2.458249in}}{\pgfqpoint{5.313632in}{2.461161in}}%
\pgfpathcurveto{\pgfqpoint{5.310720in}{2.464073in}}{\pgfqpoint{5.306770in}{2.465709in}}{\pgfqpoint{5.302652in}{2.465709in}}%
\pgfpathcurveto{\pgfqpoint{5.298534in}{2.465709in}}{\pgfqpoint{5.294584in}{2.464073in}}{\pgfqpoint{5.291672in}{2.461161in}}%
\pgfpathcurveto{\pgfqpoint{5.288760in}{2.458249in}}{\pgfqpoint{5.287123in}{2.454299in}}{\pgfqpoint{5.287123in}{2.450181in}}%
\pgfpathcurveto{\pgfqpoint{5.287123in}{2.446063in}}{\pgfqpoint{5.288760in}{2.442113in}}{\pgfqpoint{5.291672in}{2.439201in}}%
\pgfpathcurveto{\pgfqpoint{5.294584in}{2.436289in}}{\pgfqpoint{5.298534in}{2.434653in}}{\pgfqpoint{5.302652in}{2.434653in}}%
\pgfpathlineto{\pgfqpoint{5.302652in}{2.434653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293849in}{1.933601in}}%
\pgfpathcurveto{\pgfqpoint{5.297967in}{1.933601in}}{\pgfqpoint{5.301917in}{1.935237in}}{\pgfqpoint{5.304829in}{1.938149in}}%
\pgfpathcurveto{\pgfqpoint{5.307741in}{1.941061in}}{\pgfqpoint{5.309377in}{1.945011in}}{\pgfqpoint{5.309377in}{1.949129in}}%
\pgfpathcurveto{\pgfqpoint{5.309377in}{1.953247in}}{\pgfqpoint{5.307741in}{1.957197in}}{\pgfqpoint{5.304829in}{1.960109in}}%
\pgfpathcurveto{\pgfqpoint{5.301917in}{1.963021in}}{\pgfqpoint{5.297967in}{1.964657in}}{\pgfqpoint{5.293849in}{1.964657in}}%
\pgfpathcurveto{\pgfqpoint{5.289731in}{1.964657in}}{\pgfqpoint{5.285781in}{1.963021in}}{\pgfqpoint{5.282869in}{1.960109in}}%
\pgfpathcurveto{\pgfqpoint{5.279957in}{1.957197in}}{\pgfqpoint{5.278320in}{1.953247in}}{\pgfqpoint{5.278320in}{1.949129in}}%
\pgfpathcurveto{\pgfqpoint{5.278320in}{1.945011in}}{\pgfqpoint{5.279957in}{1.941061in}}{\pgfqpoint{5.282869in}{1.938149in}}%
\pgfpathcurveto{\pgfqpoint{5.285781in}{1.935237in}}{\pgfqpoint{5.289731in}{1.933601in}}{\pgfqpoint{5.293849in}{1.933601in}}%
\pgfpathlineto{\pgfqpoint{5.293849in}{1.933601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302384in}{2.749254in}}%
\pgfpathcurveto{\pgfqpoint{5.306502in}{2.749254in}}{\pgfqpoint{5.310452in}{2.750890in}}{\pgfqpoint{5.313364in}{2.753802in}}%
\pgfpathcurveto{\pgfqpoint{5.316276in}{2.756714in}}{\pgfqpoint{5.317912in}{2.760664in}}{\pgfqpoint{5.317912in}{2.764782in}}%
\pgfpathcurveto{\pgfqpoint{5.317912in}{2.768900in}}{\pgfqpoint{5.316276in}{2.772850in}}{\pgfqpoint{5.313364in}{2.775762in}}%
\pgfpathcurveto{\pgfqpoint{5.310452in}{2.778674in}}{\pgfqpoint{5.306502in}{2.780310in}}{\pgfqpoint{5.302384in}{2.780310in}}%
\pgfpathcurveto{\pgfqpoint{5.298266in}{2.780310in}}{\pgfqpoint{5.294316in}{2.778674in}}{\pgfqpoint{5.291404in}{2.775762in}}%
\pgfpathcurveto{\pgfqpoint{5.288492in}{2.772850in}}{\pgfqpoint{5.286856in}{2.768900in}}{\pgfqpoint{5.286856in}{2.764782in}}%
\pgfpathcurveto{\pgfqpoint{5.286856in}{2.760664in}}{\pgfqpoint{5.288492in}{2.756714in}}{\pgfqpoint{5.291404in}{2.753802in}}%
\pgfpathcurveto{\pgfqpoint{5.294316in}{2.750890in}}{\pgfqpoint{5.298266in}{2.749254in}}{\pgfqpoint{5.302384in}{2.749254in}}%
\pgfpathlineto{\pgfqpoint{5.302384in}{2.749254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292944in}{2.617443in}}%
\pgfpathcurveto{\pgfqpoint{5.297062in}{2.617443in}}{\pgfqpoint{5.301012in}{2.619079in}}{\pgfqpoint{5.303924in}{2.621991in}}%
\pgfpathcurveto{\pgfqpoint{5.306836in}{2.624903in}}{\pgfqpoint{5.308472in}{2.628853in}}{\pgfqpoint{5.308472in}{2.632972in}}%
\pgfpathcurveto{\pgfqpoint{5.308472in}{2.637090in}}{\pgfqpoint{5.306836in}{2.641040in}}{\pgfqpoint{5.303924in}{2.643952in}}%
\pgfpathcurveto{\pgfqpoint{5.301012in}{2.646864in}}{\pgfqpoint{5.297062in}{2.648500in}}{\pgfqpoint{5.292944in}{2.648500in}}%
\pgfpathcurveto{\pgfqpoint{5.288826in}{2.648500in}}{\pgfqpoint{5.284876in}{2.646864in}}{\pgfqpoint{5.281964in}{2.643952in}}%
\pgfpathcurveto{\pgfqpoint{5.279052in}{2.641040in}}{\pgfqpoint{5.277415in}{2.637090in}}{\pgfqpoint{5.277415in}{2.632972in}}%
\pgfpathcurveto{\pgfqpoint{5.277415in}{2.628853in}}{\pgfqpoint{5.279052in}{2.624903in}}{\pgfqpoint{5.281964in}{2.621991in}}%
\pgfpathcurveto{\pgfqpoint{5.284876in}{2.619079in}}{\pgfqpoint{5.288826in}{2.617443in}}{\pgfqpoint{5.292944in}{2.617443in}}%
\pgfpathlineto{\pgfqpoint{5.292944in}{2.617443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297799in}{2.284298in}}%
\pgfpathcurveto{\pgfqpoint{5.301917in}{2.284298in}}{\pgfqpoint{5.305867in}{2.285934in}}{\pgfqpoint{5.308779in}{2.288846in}}%
\pgfpathcurveto{\pgfqpoint{5.311691in}{2.291758in}}{\pgfqpoint{5.313327in}{2.295708in}}{\pgfqpoint{5.313327in}{2.299826in}}%
\pgfpathcurveto{\pgfqpoint{5.313327in}{2.303945in}}{\pgfqpoint{5.311691in}{2.307895in}}{\pgfqpoint{5.308779in}{2.310807in}}%
\pgfpathcurveto{\pgfqpoint{5.305867in}{2.313719in}}{\pgfqpoint{5.301917in}{2.315355in}}{\pgfqpoint{5.297799in}{2.315355in}}%
\pgfpathcurveto{\pgfqpoint{5.293681in}{2.315355in}}{\pgfqpoint{5.289731in}{2.313719in}}{\pgfqpoint{5.286819in}{2.310807in}}%
\pgfpathcurveto{\pgfqpoint{5.283907in}{2.307895in}}{\pgfqpoint{5.282271in}{2.303945in}}{\pgfqpoint{5.282271in}{2.299826in}}%
\pgfpathcurveto{\pgfqpoint{5.282271in}{2.295708in}}{\pgfqpoint{5.283907in}{2.291758in}}{\pgfqpoint{5.286819in}{2.288846in}}%
\pgfpathcurveto{\pgfqpoint{5.289731in}{2.285934in}}{\pgfqpoint{5.293681in}{2.284298in}}{\pgfqpoint{5.297799in}{2.284298in}}%
\pgfpathlineto{\pgfqpoint{5.297799in}{2.284298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296348in}{2.251005in}}%
\pgfpathcurveto{\pgfqpoint{5.300467in}{2.251005in}}{\pgfqpoint{5.304417in}{2.252641in}}{\pgfqpoint{5.307329in}{2.255553in}}%
\pgfpathcurveto{\pgfqpoint{5.310241in}{2.258465in}}{\pgfqpoint{5.311877in}{2.262415in}}{\pgfqpoint{5.311877in}{2.266534in}}%
\pgfpathcurveto{\pgfqpoint{5.311877in}{2.270652in}}{\pgfqpoint{5.310241in}{2.274602in}}{\pgfqpoint{5.307329in}{2.277514in}}%
\pgfpathcurveto{\pgfqpoint{5.304417in}{2.280426in}}{\pgfqpoint{5.300467in}{2.282062in}}{\pgfqpoint{5.296348in}{2.282062in}}%
\pgfpathcurveto{\pgfqpoint{5.292230in}{2.282062in}}{\pgfqpoint{5.288280in}{2.280426in}}{\pgfqpoint{5.285368in}{2.277514in}}%
\pgfpathcurveto{\pgfqpoint{5.282456in}{2.274602in}}{\pgfqpoint{5.280820in}{2.270652in}}{\pgfqpoint{5.280820in}{2.266534in}}%
\pgfpathcurveto{\pgfqpoint{5.280820in}{2.262415in}}{\pgfqpoint{5.282456in}{2.258465in}}{\pgfqpoint{5.285368in}{2.255553in}}%
\pgfpathcurveto{\pgfqpoint{5.288280in}{2.252641in}}{\pgfqpoint{5.292230in}{2.251005in}}{\pgfqpoint{5.296348in}{2.251005in}}%
\pgfpathlineto{\pgfqpoint{5.296348in}{2.251005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630484in}{2.004931in}}%
\pgfpathcurveto{\pgfqpoint{5.634602in}{2.004931in}}{\pgfqpoint{5.638552in}{2.006567in}}{\pgfqpoint{5.641464in}{2.009479in}}%
\pgfpathcurveto{\pgfqpoint{5.644376in}{2.012391in}}{\pgfqpoint{5.646012in}{2.016341in}}{\pgfqpoint{5.646012in}{2.020459in}}%
\pgfpathcurveto{\pgfqpoint{5.646012in}{2.024577in}}{\pgfqpoint{5.644376in}{2.028527in}}{\pgfqpoint{5.641464in}{2.031439in}}%
\pgfpathcurveto{\pgfqpoint{5.638552in}{2.034351in}}{\pgfqpoint{5.634602in}{2.035987in}}{\pgfqpoint{5.630484in}{2.035987in}}%
\pgfpathcurveto{\pgfqpoint{5.626365in}{2.035987in}}{\pgfqpoint{5.622415in}{2.034351in}}{\pgfqpoint{5.619503in}{2.031439in}}%
\pgfpathcurveto{\pgfqpoint{5.616591in}{2.028527in}}{\pgfqpoint{5.614955in}{2.024577in}}{\pgfqpoint{5.614955in}{2.020459in}}%
\pgfpathcurveto{\pgfqpoint{5.614955in}{2.016341in}}{\pgfqpoint{5.616591in}{2.012391in}}{\pgfqpoint{5.619503in}{2.009479in}}%
\pgfpathcurveto{\pgfqpoint{5.622415in}{2.006567in}}{\pgfqpoint{5.626365in}{2.004931in}}{\pgfqpoint{5.630484in}{2.004931in}}%
\pgfpathlineto{\pgfqpoint{5.630484in}{2.004931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617212in}{2.504395in}}%
\pgfpathcurveto{\pgfqpoint{5.621330in}{2.504395in}}{\pgfqpoint{5.625280in}{2.506031in}}{\pgfqpoint{5.628192in}{2.508943in}}%
\pgfpathcurveto{\pgfqpoint{5.631104in}{2.511855in}}{\pgfqpoint{5.632741in}{2.515805in}}{\pgfqpoint{5.632741in}{2.519923in}}%
\pgfpathcurveto{\pgfqpoint{5.632741in}{2.524041in}}{\pgfqpoint{5.631104in}{2.527991in}}{\pgfqpoint{5.628192in}{2.530903in}}%
\pgfpathcurveto{\pgfqpoint{5.625280in}{2.533815in}}{\pgfqpoint{5.621330in}{2.535451in}}{\pgfqpoint{5.617212in}{2.535451in}}%
\pgfpathcurveto{\pgfqpoint{5.613094in}{2.535451in}}{\pgfqpoint{5.609144in}{2.533815in}}{\pgfqpoint{5.606232in}{2.530903in}}%
\pgfpathcurveto{\pgfqpoint{5.603320in}{2.527991in}}{\pgfqpoint{5.601684in}{2.524041in}}{\pgfqpoint{5.601684in}{2.519923in}}%
\pgfpathcurveto{\pgfqpoint{5.601684in}{2.515805in}}{\pgfqpoint{5.603320in}{2.511855in}}{\pgfqpoint{5.606232in}{2.508943in}}%
\pgfpathcurveto{\pgfqpoint{5.609144in}{2.506031in}}{\pgfqpoint{5.613094in}{2.504395in}}{\pgfqpoint{5.617212in}{2.504395in}}%
\pgfpathlineto{\pgfqpoint{5.617212in}{2.504395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618585in}{2.043736in}}%
\pgfpathcurveto{\pgfqpoint{5.622704in}{2.043736in}}{\pgfqpoint{5.626654in}{2.045372in}}{\pgfqpoint{5.629566in}{2.048284in}}%
\pgfpathcurveto{\pgfqpoint{5.632478in}{2.051196in}}{\pgfqpoint{5.634114in}{2.055146in}}{\pgfqpoint{5.634114in}{2.059264in}}%
\pgfpathcurveto{\pgfqpoint{5.634114in}{2.063383in}}{\pgfqpoint{5.632478in}{2.067333in}}{\pgfqpoint{5.629566in}{2.070245in}}%
\pgfpathcurveto{\pgfqpoint{5.626654in}{2.073157in}}{\pgfqpoint{5.622704in}{2.074793in}}{\pgfqpoint{5.618585in}{2.074793in}}%
\pgfpathcurveto{\pgfqpoint{5.614467in}{2.074793in}}{\pgfqpoint{5.610517in}{2.073157in}}{\pgfqpoint{5.607605in}{2.070245in}}%
\pgfpathcurveto{\pgfqpoint{5.604693in}{2.067333in}}{\pgfqpoint{5.603057in}{2.063383in}}{\pgfqpoint{5.603057in}{2.059264in}}%
\pgfpathcurveto{\pgfqpoint{5.603057in}{2.055146in}}{\pgfqpoint{5.604693in}{2.051196in}}{\pgfqpoint{5.607605in}{2.048284in}}%
\pgfpathcurveto{\pgfqpoint{5.610517in}{2.045372in}}{\pgfqpoint{5.614467in}{2.043736in}}{\pgfqpoint{5.618585in}{2.043736in}}%
\pgfpathlineto{\pgfqpoint{5.618585in}{2.043736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608365in}{2.469323in}}%
\pgfpathcurveto{\pgfqpoint{5.612483in}{2.469323in}}{\pgfqpoint{5.616433in}{2.470959in}}{\pgfqpoint{5.619345in}{2.473871in}}%
\pgfpathcurveto{\pgfqpoint{5.622257in}{2.476783in}}{\pgfqpoint{5.623893in}{2.480733in}}{\pgfqpoint{5.623893in}{2.484851in}}%
\pgfpathcurveto{\pgfqpoint{5.623893in}{2.488969in}}{\pgfqpoint{5.622257in}{2.492919in}}{\pgfqpoint{5.619345in}{2.495831in}}%
\pgfpathcurveto{\pgfqpoint{5.616433in}{2.498743in}}{\pgfqpoint{5.612483in}{2.500379in}}{\pgfqpoint{5.608365in}{2.500379in}}%
\pgfpathcurveto{\pgfqpoint{5.604247in}{2.500379in}}{\pgfqpoint{5.600297in}{2.498743in}}{\pgfqpoint{5.597385in}{2.495831in}}%
\pgfpathcurveto{\pgfqpoint{5.594473in}{2.492919in}}{\pgfqpoint{5.592837in}{2.488969in}}{\pgfqpoint{5.592837in}{2.484851in}}%
\pgfpathcurveto{\pgfqpoint{5.592837in}{2.480733in}}{\pgfqpoint{5.594473in}{2.476783in}}{\pgfqpoint{5.597385in}{2.473871in}}%
\pgfpathcurveto{\pgfqpoint{5.600297in}{2.470959in}}{\pgfqpoint{5.604247in}{2.469323in}}{\pgfqpoint{5.608365in}{2.469323in}}%
\pgfpathlineto{\pgfqpoint{5.608365in}{2.469323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607779in}{2.639324in}}%
\pgfpathcurveto{\pgfqpoint{5.611897in}{2.639324in}}{\pgfqpoint{5.615847in}{2.640961in}}{\pgfqpoint{5.618759in}{2.643873in}}%
\pgfpathcurveto{\pgfqpoint{5.621671in}{2.646784in}}{\pgfqpoint{5.623307in}{2.650735in}}{\pgfqpoint{5.623307in}{2.654853in}}%
\pgfpathcurveto{\pgfqpoint{5.623307in}{2.658971in}}{\pgfqpoint{5.621671in}{2.662921in}}{\pgfqpoint{5.618759in}{2.665833in}}%
\pgfpathcurveto{\pgfqpoint{5.615847in}{2.668745in}}{\pgfqpoint{5.611897in}{2.670381in}}{\pgfqpoint{5.607779in}{2.670381in}}%
\pgfpathcurveto{\pgfqpoint{5.603660in}{2.670381in}}{\pgfqpoint{5.599710in}{2.668745in}}{\pgfqpoint{5.596798in}{2.665833in}}%
\pgfpathcurveto{\pgfqpoint{5.593887in}{2.662921in}}{\pgfqpoint{5.592250in}{2.658971in}}{\pgfqpoint{5.592250in}{2.654853in}}%
\pgfpathcurveto{\pgfqpoint{5.592250in}{2.650735in}}{\pgfqpoint{5.593887in}{2.646784in}}{\pgfqpoint{5.596798in}{2.643873in}}%
\pgfpathcurveto{\pgfqpoint{5.599710in}{2.640961in}}{\pgfqpoint{5.603660in}{2.639324in}}{\pgfqpoint{5.607779in}{2.639324in}}%
\pgfpathlineto{\pgfqpoint{5.607779in}{2.639324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610753in}{1.849018in}}%
\pgfpathcurveto{\pgfqpoint{5.614872in}{1.849018in}}{\pgfqpoint{5.618822in}{1.850655in}}{\pgfqpoint{5.621734in}{1.853567in}}%
\pgfpathcurveto{\pgfqpoint{5.624646in}{1.856479in}}{\pgfqpoint{5.626282in}{1.860429in}}{\pgfqpoint{5.626282in}{1.864547in}}%
\pgfpathcurveto{\pgfqpoint{5.626282in}{1.868665in}}{\pgfqpoint{5.624646in}{1.872615in}}{\pgfqpoint{5.621734in}{1.875527in}}%
\pgfpathcurveto{\pgfqpoint{5.618822in}{1.878439in}}{\pgfqpoint{5.614872in}{1.880075in}}{\pgfqpoint{5.610753in}{1.880075in}}%
\pgfpathcurveto{\pgfqpoint{5.606635in}{1.880075in}}{\pgfqpoint{5.602685in}{1.878439in}}{\pgfqpoint{5.599773in}{1.875527in}}%
\pgfpathcurveto{\pgfqpoint{5.596861in}{1.872615in}}{\pgfqpoint{5.595225in}{1.868665in}}{\pgfqpoint{5.595225in}{1.864547in}}%
\pgfpathcurveto{\pgfqpoint{5.595225in}{1.860429in}}{\pgfqpoint{5.596861in}{1.856479in}}{\pgfqpoint{5.599773in}{1.853567in}}%
\pgfpathcurveto{\pgfqpoint{5.602685in}{1.850655in}}{\pgfqpoint{5.606635in}{1.849018in}}{\pgfqpoint{5.610753in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{5.610753in}{1.849018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614860in}{1.881307in}}%
\pgfpathcurveto{\pgfqpoint{5.618979in}{1.881307in}}{\pgfqpoint{5.622929in}{1.882944in}}{\pgfqpoint{5.625841in}{1.885856in}}%
\pgfpathcurveto{\pgfqpoint{5.628753in}{1.888768in}}{\pgfqpoint{5.630389in}{1.892718in}}{\pgfqpoint{5.630389in}{1.896836in}}%
\pgfpathcurveto{\pgfqpoint{5.630389in}{1.900954in}}{\pgfqpoint{5.628753in}{1.904904in}}{\pgfqpoint{5.625841in}{1.907816in}}%
\pgfpathcurveto{\pgfqpoint{5.622929in}{1.910728in}}{\pgfqpoint{5.618979in}{1.912364in}}{\pgfqpoint{5.614860in}{1.912364in}}%
\pgfpathcurveto{\pgfqpoint{5.610742in}{1.912364in}}{\pgfqpoint{5.606792in}{1.910728in}}{\pgfqpoint{5.603880in}{1.907816in}}%
\pgfpathcurveto{\pgfqpoint{5.600968in}{1.904904in}}{\pgfqpoint{5.599332in}{1.900954in}}{\pgfqpoint{5.599332in}{1.896836in}}%
\pgfpathcurveto{\pgfqpoint{5.599332in}{1.892718in}}{\pgfqpoint{5.600968in}{1.888768in}}{\pgfqpoint{5.603880in}{1.885856in}}%
\pgfpathcurveto{\pgfqpoint{5.606792in}{1.882944in}}{\pgfqpoint{5.610742in}{1.881307in}}{\pgfqpoint{5.614860in}{1.881307in}}%
\pgfpathlineto{\pgfqpoint{5.614860in}{1.881307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623822in}{2.617985in}}%
\pgfpathcurveto{\pgfqpoint{5.627940in}{2.617985in}}{\pgfqpoint{5.631890in}{2.619621in}}{\pgfqpoint{5.634802in}{2.622533in}}%
\pgfpathcurveto{\pgfqpoint{5.637714in}{2.625445in}}{\pgfqpoint{5.639350in}{2.629395in}}{\pgfqpoint{5.639350in}{2.633513in}}%
\pgfpathcurveto{\pgfqpoint{5.639350in}{2.637631in}}{\pgfqpoint{5.637714in}{2.641581in}}{\pgfqpoint{5.634802in}{2.644493in}}%
\pgfpathcurveto{\pgfqpoint{5.631890in}{2.647405in}}{\pgfqpoint{5.627940in}{2.649041in}}{\pgfqpoint{5.623822in}{2.649041in}}%
\pgfpathcurveto{\pgfqpoint{5.619704in}{2.649041in}}{\pgfqpoint{5.615754in}{2.647405in}}{\pgfqpoint{5.612842in}{2.644493in}}%
\pgfpathcurveto{\pgfqpoint{5.609930in}{2.641581in}}{\pgfqpoint{5.608294in}{2.637631in}}{\pgfqpoint{5.608294in}{2.633513in}}%
\pgfpathcurveto{\pgfqpoint{5.608294in}{2.629395in}}{\pgfqpoint{5.609930in}{2.625445in}}{\pgfqpoint{5.612842in}{2.622533in}}%
\pgfpathcurveto{\pgfqpoint{5.615754in}{2.619621in}}{\pgfqpoint{5.619704in}{2.617985in}}{\pgfqpoint{5.623822in}{2.617985in}}%
\pgfpathlineto{\pgfqpoint{5.623822in}{2.617985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616691in}{2.408786in}}%
\pgfpathcurveto{\pgfqpoint{5.620810in}{2.408786in}}{\pgfqpoint{5.624760in}{2.410423in}}{\pgfqpoint{5.627672in}{2.413334in}}%
\pgfpathcurveto{\pgfqpoint{5.630584in}{2.416246in}}{\pgfqpoint{5.632220in}{2.420196in}}{\pgfqpoint{5.632220in}{2.424315in}}%
\pgfpathcurveto{\pgfqpoint{5.632220in}{2.428433in}}{\pgfqpoint{5.630584in}{2.432383in}}{\pgfqpoint{5.627672in}{2.435295in}}%
\pgfpathcurveto{\pgfqpoint{5.624760in}{2.438207in}}{\pgfqpoint{5.620810in}{2.439843in}}{\pgfqpoint{5.616691in}{2.439843in}}%
\pgfpathcurveto{\pgfqpoint{5.612573in}{2.439843in}}{\pgfqpoint{5.608623in}{2.438207in}}{\pgfqpoint{5.605711in}{2.435295in}}%
\pgfpathcurveto{\pgfqpoint{5.602799in}{2.432383in}}{\pgfqpoint{5.601163in}{2.428433in}}{\pgfqpoint{5.601163in}{2.424315in}}%
\pgfpathcurveto{\pgfqpoint{5.601163in}{2.420196in}}{\pgfqpoint{5.602799in}{2.416246in}}{\pgfqpoint{5.605711in}{2.413334in}}%
\pgfpathcurveto{\pgfqpoint{5.608623in}{2.410423in}}{\pgfqpoint{5.612573in}{2.408786in}}{\pgfqpoint{5.616691in}{2.408786in}}%
\pgfpathlineto{\pgfqpoint{5.616691in}{2.408786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610262in}{2.109319in}}%
\pgfpathcurveto{\pgfqpoint{5.614380in}{2.109319in}}{\pgfqpoint{5.618330in}{2.110955in}}{\pgfqpoint{5.621242in}{2.113867in}}%
\pgfpathcurveto{\pgfqpoint{5.624154in}{2.116779in}}{\pgfqpoint{5.625790in}{2.120729in}}{\pgfqpoint{5.625790in}{2.124847in}}%
\pgfpathcurveto{\pgfqpoint{5.625790in}{2.128966in}}{\pgfqpoint{5.624154in}{2.132916in}}{\pgfqpoint{5.621242in}{2.135828in}}%
\pgfpathcurveto{\pgfqpoint{5.618330in}{2.138740in}}{\pgfqpoint{5.614380in}{2.140376in}}{\pgfqpoint{5.610262in}{2.140376in}}%
\pgfpathcurveto{\pgfqpoint{5.606144in}{2.140376in}}{\pgfqpoint{5.602194in}{2.138740in}}{\pgfqpoint{5.599282in}{2.135828in}}%
\pgfpathcurveto{\pgfqpoint{5.596370in}{2.132916in}}{\pgfqpoint{5.594734in}{2.128966in}}{\pgfqpoint{5.594734in}{2.124847in}}%
\pgfpathcurveto{\pgfqpoint{5.594734in}{2.120729in}}{\pgfqpoint{5.596370in}{2.116779in}}{\pgfqpoint{5.599282in}{2.113867in}}%
\pgfpathcurveto{\pgfqpoint{5.602194in}{2.110955in}}{\pgfqpoint{5.606144in}{2.109319in}}{\pgfqpoint{5.610262in}{2.109319in}}%
\pgfpathlineto{\pgfqpoint{5.610262in}{2.109319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630494in}{2.416225in}}%
\pgfpathcurveto{\pgfqpoint{5.634612in}{2.416225in}}{\pgfqpoint{5.638562in}{2.417861in}}{\pgfqpoint{5.641474in}{2.420773in}}%
\pgfpathcurveto{\pgfqpoint{5.644386in}{2.423685in}}{\pgfqpoint{5.646023in}{2.427635in}}{\pgfqpoint{5.646023in}{2.431754in}}%
\pgfpathcurveto{\pgfqpoint{5.646023in}{2.435872in}}{\pgfqpoint{5.644386in}{2.439822in}}{\pgfqpoint{5.641474in}{2.442734in}}%
\pgfpathcurveto{\pgfqpoint{5.638562in}{2.445646in}}{\pgfqpoint{5.634612in}{2.447282in}}{\pgfqpoint{5.630494in}{2.447282in}}%
\pgfpathcurveto{\pgfqpoint{5.626376in}{2.447282in}}{\pgfqpoint{5.622426in}{2.445646in}}{\pgfqpoint{5.619514in}{2.442734in}}%
\pgfpathcurveto{\pgfqpoint{5.616602in}{2.439822in}}{\pgfqpoint{5.614966in}{2.435872in}}{\pgfqpoint{5.614966in}{2.431754in}}%
\pgfpathcurveto{\pgfqpoint{5.614966in}{2.427635in}}{\pgfqpoint{5.616602in}{2.423685in}}{\pgfqpoint{5.619514in}{2.420773in}}%
\pgfpathcurveto{\pgfqpoint{5.622426in}{2.417861in}}{\pgfqpoint{5.626376in}{2.416225in}}{\pgfqpoint{5.630494in}{2.416225in}}%
\pgfpathlineto{\pgfqpoint{5.630494in}{2.416225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623000in}{2.136080in}}%
\pgfpathcurveto{\pgfqpoint{5.627118in}{2.136080in}}{\pgfqpoint{5.631068in}{2.137716in}}{\pgfqpoint{5.633980in}{2.140628in}}%
\pgfpathcurveto{\pgfqpoint{5.636892in}{2.143540in}}{\pgfqpoint{5.638528in}{2.147490in}}{\pgfqpoint{5.638528in}{2.151608in}}%
\pgfpathcurveto{\pgfqpoint{5.638528in}{2.155726in}}{\pgfqpoint{5.636892in}{2.159676in}}{\pgfqpoint{5.633980in}{2.162588in}}%
\pgfpathcurveto{\pgfqpoint{5.631068in}{2.165500in}}{\pgfqpoint{5.627118in}{2.167136in}}{\pgfqpoint{5.623000in}{2.167136in}}%
\pgfpathcurveto{\pgfqpoint{5.618881in}{2.167136in}}{\pgfqpoint{5.614931in}{2.165500in}}{\pgfqpoint{5.612019in}{2.162588in}}%
\pgfpathcurveto{\pgfqpoint{5.609107in}{2.159676in}}{\pgfqpoint{5.607471in}{2.155726in}}{\pgfqpoint{5.607471in}{2.151608in}}%
\pgfpathcurveto{\pgfqpoint{5.607471in}{2.147490in}}{\pgfqpoint{5.609107in}{2.143540in}}{\pgfqpoint{5.612019in}{2.140628in}}%
\pgfpathcurveto{\pgfqpoint{5.614931in}{2.137716in}}{\pgfqpoint{5.618881in}{2.136080in}}{\pgfqpoint{5.623000in}{2.136080in}}%
\pgfpathlineto{\pgfqpoint{5.623000in}{2.136080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607611in}{1.743334in}}%
\pgfpathcurveto{\pgfqpoint{5.611729in}{1.743334in}}{\pgfqpoint{5.615679in}{1.744970in}}{\pgfqpoint{5.618591in}{1.747882in}}%
\pgfpathcurveto{\pgfqpoint{5.621503in}{1.750794in}}{\pgfqpoint{5.623139in}{1.754744in}}{\pgfqpoint{5.623139in}{1.758863in}}%
\pgfpathcurveto{\pgfqpoint{5.623139in}{1.762981in}}{\pgfqpoint{5.621503in}{1.766931in}}{\pgfqpoint{5.618591in}{1.769843in}}%
\pgfpathcurveto{\pgfqpoint{5.615679in}{1.772755in}}{\pgfqpoint{5.611729in}{1.774391in}}{\pgfqpoint{5.607611in}{1.774391in}}%
\pgfpathcurveto{\pgfqpoint{5.603493in}{1.774391in}}{\pgfqpoint{5.599543in}{1.772755in}}{\pgfqpoint{5.596631in}{1.769843in}}%
\pgfpathcurveto{\pgfqpoint{5.593719in}{1.766931in}}{\pgfqpoint{5.592083in}{1.762981in}}{\pgfqpoint{5.592083in}{1.758863in}}%
\pgfpathcurveto{\pgfqpoint{5.592083in}{1.754744in}}{\pgfqpoint{5.593719in}{1.750794in}}{\pgfqpoint{5.596631in}{1.747882in}}%
\pgfpathcurveto{\pgfqpoint{5.599543in}{1.744970in}}{\pgfqpoint{5.603493in}{1.743334in}}{\pgfqpoint{5.607611in}{1.743334in}}%
\pgfpathlineto{\pgfqpoint{5.607611in}{1.743334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624085in}{2.236212in}}%
\pgfpathcurveto{\pgfqpoint{5.628203in}{2.236212in}}{\pgfqpoint{5.632153in}{2.237848in}}{\pgfqpoint{5.635065in}{2.240760in}}%
\pgfpathcurveto{\pgfqpoint{5.637977in}{2.243672in}}{\pgfqpoint{5.639613in}{2.247622in}}{\pgfqpoint{5.639613in}{2.251740in}}%
\pgfpathcurveto{\pgfqpoint{5.639613in}{2.255858in}}{\pgfqpoint{5.637977in}{2.259808in}}{\pgfqpoint{5.635065in}{2.262720in}}%
\pgfpathcurveto{\pgfqpoint{5.632153in}{2.265632in}}{\pgfqpoint{5.628203in}{2.267268in}}{\pgfqpoint{5.624085in}{2.267268in}}%
\pgfpathcurveto{\pgfqpoint{5.619966in}{2.267268in}}{\pgfqpoint{5.616016in}{2.265632in}}{\pgfqpoint{5.613104in}{2.262720in}}%
\pgfpathcurveto{\pgfqpoint{5.610192in}{2.259808in}}{\pgfqpoint{5.608556in}{2.255858in}}{\pgfqpoint{5.608556in}{2.251740in}}%
\pgfpathcurveto{\pgfqpoint{5.608556in}{2.247622in}}{\pgfqpoint{5.610192in}{2.243672in}}{\pgfqpoint{5.613104in}{2.240760in}}%
\pgfpathcurveto{\pgfqpoint{5.616016in}{2.237848in}}{\pgfqpoint{5.619966in}{2.236212in}}{\pgfqpoint{5.624085in}{2.236212in}}%
\pgfpathlineto{\pgfqpoint{5.624085in}{2.236212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622600in}{2.100787in}}%
\pgfpathcurveto{\pgfqpoint{5.626718in}{2.100787in}}{\pgfqpoint{5.630668in}{2.102423in}}{\pgfqpoint{5.633580in}{2.105335in}}%
\pgfpathcurveto{\pgfqpoint{5.636492in}{2.108247in}}{\pgfqpoint{5.638128in}{2.112197in}}{\pgfqpoint{5.638128in}{2.116315in}}%
\pgfpathcurveto{\pgfqpoint{5.638128in}{2.120433in}}{\pgfqpoint{5.636492in}{2.124383in}}{\pgfqpoint{5.633580in}{2.127295in}}%
\pgfpathcurveto{\pgfqpoint{5.630668in}{2.130207in}}{\pgfqpoint{5.626718in}{2.131844in}}{\pgfqpoint{5.622600in}{2.131844in}}%
\pgfpathcurveto{\pgfqpoint{5.618481in}{2.131844in}}{\pgfqpoint{5.614531in}{2.130207in}}{\pgfqpoint{5.611619in}{2.127295in}}%
\pgfpathcurveto{\pgfqpoint{5.608707in}{2.124383in}}{\pgfqpoint{5.607071in}{2.120433in}}{\pgfqpoint{5.607071in}{2.116315in}}%
\pgfpathcurveto{\pgfqpoint{5.607071in}{2.112197in}}{\pgfqpoint{5.608707in}{2.108247in}}{\pgfqpoint{5.611619in}{2.105335in}}%
\pgfpathcurveto{\pgfqpoint{5.614531in}{2.102423in}}{\pgfqpoint{5.618481in}{2.100787in}}{\pgfqpoint{5.622600in}{2.100787in}}%
\pgfpathlineto{\pgfqpoint{5.622600in}{2.100787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603488in}{2.696216in}}%
\pgfpathcurveto{\pgfqpoint{5.607606in}{2.696216in}}{\pgfqpoint{5.611556in}{2.697852in}}{\pgfqpoint{5.614468in}{2.700764in}}%
\pgfpathcurveto{\pgfqpoint{5.617380in}{2.703676in}}{\pgfqpoint{5.619016in}{2.707626in}}{\pgfqpoint{5.619016in}{2.711744in}}%
\pgfpathcurveto{\pgfqpoint{5.619016in}{2.715862in}}{\pgfqpoint{5.617380in}{2.719813in}}{\pgfqpoint{5.614468in}{2.722724in}}%
\pgfpathcurveto{\pgfqpoint{5.611556in}{2.725636in}}{\pgfqpoint{5.607606in}{2.727273in}}{\pgfqpoint{5.603488in}{2.727273in}}%
\pgfpathcurveto{\pgfqpoint{5.599369in}{2.727273in}}{\pgfqpoint{5.595419in}{2.725636in}}{\pgfqpoint{5.592507in}{2.722724in}}%
\pgfpathcurveto{\pgfqpoint{5.589596in}{2.719813in}}{\pgfqpoint{5.587959in}{2.715862in}}{\pgfqpoint{5.587959in}{2.711744in}}%
\pgfpathcurveto{\pgfqpoint{5.587959in}{2.707626in}}{\pgfqpoint{5.589596in}{2.703676in}}{\pgfqpoint{5.592507in}{2.700764in}}%
\pgfpathcurveto{\pgfqpoint{5.595419in}{2.697852in}}{\pgfqpoint{5.599369in}{2.696216in}}{\pgfqpoint{5.603488in}{2.696216in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{2.696216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610483in}{2.624439in}}%
\pgfpathcurveto{\pgfqpoint{5.614601in}{2.624439in}}{\pgfqpoint{5.618551in}{2.626075in}}{\pgfqpoint{5.621463in}{2.628987in}}%
\pgfpathcurveto{\pgfqpoint{5.624375in}{2.631899in}}{\pgfqpoint{5.626011in}{2.635849in}}{\pgfqpoint{5.626011in}{2.639967in}}%
\pgfpathcurveto{\pgfqpoint{5.626011in}{2.644085in}}{\pgfqpoint{5.624375in}{2.648035in}}{\pgfqpoint{5.621463in}{2.650947in}}%
\pgfpathcurveto{\pgfqpoint{5.618551in}{2.653859in}}{\pgfqpoint{5.614601in}{2.655495in}}{\pgfqpoint{5.610483in}{2.655495in}}%
\pgfpathcurveto{\pgfqpoint{5.606365in}{2.655495in}}{\pgfqpoint{5.602414in}{2.653859in}}{\pgfqpoint{5.599503in}{2.650947in}}%
\pgfpathcurveto{\pgfqpoint{5.596591in}{2.648035in}}{\pgfqpoint{5.594954in}{2.644085in}}{\pgfqpoint{5.594954in}{2.639967in}}%
\pgfpathcurveto{\pgfqpoint{5.594954in}{2.635849in}}{\pgfqpoint{5.596591in}{2.631899in}}{\pgfqpoint{5.599503in}{2.628987in}}%
\pgfpathcurveto{\pgfqpoint{5.602414in}{2.626075in}}{\pgfqpoint{5.606365in}{2.624439in}}{\pgfqpoint{5.610483in}{2.624439in}}%
\pgfpathlineto{\pgfqpoint{5.610483in}{2.624439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613225in}{2.325354in}}%
\pgfpathcurveto{\pgfqpoint{5.617343in}{2.325354in}}{\pgfqpoint{5.621294in}{2.326990in}}{\pgfqpoint{5.624205in}{2.329902in}}%
\pgfpathcurveto{\pgfqpoint{5.627117in}{2.332814in}}{\pgfqpoint{5.628754in}{2.336764in}}{\pgfqpoint{5.628754in}{2.340882in}}%
\pgfpathcurveto{\pgfqpoint{5.628754in}{2.345000in}}{\pgfqpoint{5.627117in}{2.348950in}}{\pgfqpoint{5.624205in}{2.351862in}}%
\pgfpathcurveto{\pgfqpoint{5.621294in}{2.354774in}}{\pgfqpoint{5.617343in}{2.356410in}}{\pgfqpoint{5.613225in}{2.356410in}}%
\pgfpathcurveto{\pgfqpoint{5.609107in}{2.356410in}}{\pgfqpoint{5.605157in}{2.354774in}}{\pgfqpoint{5.602245in}{2.351862in}}%
\pgfpathcurveto{\pgfqpoint{5.599333in}{2.348950in}}{\pgfqpoint{5.597697in}{2.345000in}}{\pgfqpoint{5.597697in}{2.340882in}}%
\pgfpathcurveto{\pgfqpoint{5.597697in}{2.336764in}}{\pgfqpoint{5.599333in}{2.332814in}}{\pgfqpoint{5.602245in}{2.329902in}}%
\pgfpathcurveto{\pgfqpoint{5.605157in}{2.326990in}}{\pgfqpoint{5.609107in}{2.325354in}}{\pgfqpoint{5.613225in}{2.325354in}}%
\pgfpathlineto{\pgfqpoint{5.613225in}{2.325354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616000in}{2.188198in}}%
\pgfpathcurveto{\pgfqpoint{5.620118in}{2.188198in}}{\pgfqpoint{5.624068in}{2.189835in}}{\pgfqpoint{5.626980in}{2.192747in}}%
\pgfpathcurveto{\pgfqpoint{5.629892in}{2.195658in}}{\pgfqpoint{5.631528in}{2.199608in}}{\pgfqpoint{5.631528in}{2.203727in}}%
\pgfpathcurveto{\pgfqpoint{5.631528in}{2.207845in}}{\pgfqpoint{5.629892in}{2.211795in}}{\pgfqpoint{5.626980in}{2.214707in}}%
\pgfpathcurveto{\pgfqpoint{5.624068in}{2.217619in}}{\pgfqpoint{5.620118in}{2.219255in}}{\pgfqpoint{5.616000in}{2.219255in}}%
\pgfpathcurveto{\pgfqpoint{5.611881in}{2.219255in}}{\pgfqpoint{5.607931in}{2.217619in}}{\pgfqpoint{5.605019in}{2.214707in}}%
\pgfpathcurveto{\pgfqpoint{5.602107in}{2.211795in}}{\pgfqpoint{5.600471in}{2.207845in}}{\pgfqpoint{5.600471in}{2.203727in}}%
\pgfpathcurveto{\pgfqpoint{5.600471in}{2.199608in}}{\pgfqpoint{5.602107in}{2.195658in}}{\pgfqpoint{5.605019in}{2.192747in}}%
\pgfpathcurveto{\pgfqpoint{5.607931in}{2.189835in}}{\pgfqpoint{5.611881in}{2.188198in}}{\pgfqpoint{5.616000in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{5.616000in}{2.188198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936428in}{1.970949in}}%
\pgfpathcurveto{\pgfqpoint{5.940546in}{1.970949in}}{\pgfqpoint{5.944496in}{1.972586in}}{\pgfqpoint{5.947408in}{1.975497in}}%
\pgfpathcurveto{\pgfqpoint{5.950320in}{1.978409in}}{\pgfqpoint{5.951956in}{1.982359in}}{\pgfqpoint{5.951956in}{1.986478in}}%
\pgfpathcurveto{\pgfqpoint{5.951956in}{1.990596in}}{\pgfqpoint{5.950320in}{1.994546in}}{\pgfqpoint{5.947408in}{1.997458in}}%
\pgfpathcurveto{\pgfqpoint{5.944496in}{2.000370in}}{\pgfqpoint{5.940546in}{2.002006in}}{\pgfqpoint{5.936428in}{2.002006in}}%
\pgfpathcurveto{\pgfqpoint{5.932310in}{2.002006in}}{\pgfqpoint{5.928360in}{2.000370in}}{\pgfqpoint{5.925448in}{1.997458in}}%
\pgfpathcurveto{\pgfqpoint{5.922536in}{1.994546in}}{\pgfqpoint{5.920900in}{1.990596in}}{\pgfqpoint{5.920900in}{1.986478in}}%
\pgfpathcurveto{\pgfqpoint{5.920900in}{1.982359in}}{\pgfqpoint{5.922536in}{1.978409in}}{\pgfqpoint{5.925448in}{1.975497in}}%
\pgfpathcurveto{\pgfqpoint{5.928360in}{1.972586in}}{\pgfqpoint{5.932310in}{1.970949in}}{\pgfqpoint{5.936428in}{1.970949in}}%
\pgfpathlineto{\pgfqpoint{5.936428in}{1.970949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955681in}{2.205897in}}%
\pgfpathcurveto{\pgfqpoint{5.959800in}{2.205897in}}{\pgfqpoint{5.963750in}{2.207533in}}{\pgfqpoint{5.966662in}{2.210445in}}%
\pgfpathcurveto{\pgfqpoint{5.969574in}{2.213357in}}{\pgfqpoint{5.971210in}{2.217307in}}{\pgfqpoint{5.971210in}{2.221425in}}%
\pgfpathcurveto{\pgfqpoint{5.971210in}{2.225544in}}{\pgfqpoint{5.969574in}{2.229494in}}{\pgfqpoint{5.966662in}{2.232406in}}%
\pgfpathcurveto{\pgfqpoint{5.963750in}{2.235317in}}{\pgfqpoint{5.959800in}{2.236954in}}{\pgfqpoint{5.955681in}{2.236954in}}%
\pgfpathcurveto{\pgfqpoint{5.951563in}{2.236954in}}{\pgfqpoint{5.947613in}{2.235317in}}{\pgfqpoint{5.944701in}{2.232406in}}%
\pgfpathcurveto{\pgfqpoint{5.941789in}{2.229494in}}{\pgfqpoint{5.940153in}{2.225544in}}{\pgfqpoint{5.940153in}{2.221425in}}%
\pgfpathcurveto{\pgfqpoint{5.940153in}{2.217307in}}{\pgfqpoint{5.941789in}{2.213357in}}{\pgfqpoint{5.944701in}{2.210445in}}%
\pgfpathcurveto{\pgfqpoint{5.947613in}{2.207533in}}{\pgfqpoint{5.951563in}{2.205897in}}{\pgfqpoint{5.955681in}{2.205897in}}%
\pgfpathlineto{\pgfqpoint{5.955681in}{2.205897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951163in}{2.422248in}}%
\pgfpathcurveto{\pgfqpoint{5.955281in}{2.422248in}}{\pgfqpoint{5.959231in}{2.423885in}}{\pgfqpoint{5.962143in}{2.426797in}}%
\pgfpathcurveto{\pgfqpoint{5.965055in}{2.429708in}}{\pgfqpoint{5.966691in}{2.433659in}}{\pgfqpoint{5.966691in}{2.437777in}}%
\pgfpathcurveto{\pgfqpoint{5.966691in}{2.441895in}}{\pgfqpoint{5.965055in}{2.445845in}}{\pgfqpoint{5.962143in}{2.448757in}}%
\pgfpathcurveto{\pgfqpoint{5.959231in}{2.451669in}}{\pgfqpoint{5.955281in}{2.453305in}}{\pgfqpoint{5.951163in}{2.453305in}}%
\pgfpathcurveto{\pgfqpoint{5.947045in}{2.453305in}}{\pgfqpoint{5.943095in}{2.451669in}}{\pgfqpoint{5.940183in}{2.448757in}}%
\pgfpathcurveto{\pgfqpoint{5.937271in}{2.445845in}}{\pgfqpoint{5.935635in}{2.441895in}}{\pgfqpoint{5.935635in}{2.437777in}}%
\pgfpathcurveto{\pgfqpoint{5.935635in}{2.433659in}}{\pgfqpoint{5.937271in}{2.429708in}}{\pgfqpoint{5.940183in}{2.426797in}}%
\pgfpathcurveto{\pgfqpoint{5.943095in}{2.423885in}}{\pgfqpoint{5.947045in}{2.422248in}}{\pgfqpoint{5.951163in}{2.422248in}}%
\pgfpathlineto{\pgfqpoint{5.951163in}{2.422248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929088in}{2.426680in}}%
\pgfpathcurveto{\pgfqpoint{5.933206in}{2.426680in}}{\pgfqpoint{5.937156in}{2.428316in}}{\pgfqpoint{5.940068in}{2.431228in}}%
\pgfpathcurveto{\pgfqpoint{5.942980in}{2.434140in}}{\pgfqpoint{5.944616in}{2.438090in}}{\pgfqpoint{5.944616in}{2.442209in}}%
\pgfpathcurveto{\pgfqpoint{5.944616in}{2.446327in}}{\pgfqpoint{5.942980in}{2.450277in}}{\pgfqpoint{5.940068in}{2.453189in}}%
\pgfpathcurveto{\pgfqpoint{5.937156in}{2.456101in}}{\pgfqpoint{5.933206in}{2.457737in}}{\pgfqpoint{5.929088in}{2.457737in}}%
\pgfpathcurveto{\pgfqpoint{5.924970in}{2.457737in}}{\pgfqpoint{5.921020in}{2.456101in}}{\pgfqpoint{5.918108in}{2.453189in}}%
\pgfpathcurveto{\pgfqpoint{5.915196in}{2.450277in}}{\pgfqpoint{5.913559in}{2.446327in}}{\pgfqpoint{5.913559in}{2.442209in}}%
\pgfpathcurveto{\pgfqpoint{5.913559in}{2.438090in}}{\pgfqpoint{5.915196in}{2.434140in}}{\pgfqpoint{5.918108in}{2.431228in}}%
\pgfpathcurveto{\pgfqpoint{5.921020in}{2.428316in}}{\pgfqpoint{5.924970in}{2.426680in}}{\pgfqpoint{5.929088in}{2.426680in}}%
\pgfpathlineto{\pgfqpoint{5.929088in}{2.426680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939088in}{1.772957in}}%
\pgfpathcurveto{\pgfqpoint{5.943206in}{1.772957in}}{\pgfqpoint{5.947156in}{1.774593in}}{\pgfqpoint{5.950068in}{1.777505in}}%
\pgfpathcurveto{\pgfqpoint{5.952980in}{1.780417in}}{\pgfqpoint{5.954616in}{1.784367in}}{\pgfqpoint{5.954616in}{1.788485in}}%
\pgfpathcurveto{\pgfqpoint{5.954616in}{1.792603in}}{\pgfqpoint{5.952980in}{1.796553in}}{\pgfqpoint{5.950068in}{1.799465in}}%
\pgfpathcurveto{\pgfqpoint{5.947156in}{1.802377in}}{\pgfqpoint{5.943206in}{1.804014in}}{\pgfqpoint{5.939088in}{1.804014in}}%
\pgfpathcurveto{\pgfqpoint{5.934970in}{1.804014in}}{\pgfqpoint{5.931020in}{1.802377in}}{\pgfqpoint{5.928108in}{1.799465in}}%
\pgfpathcurveto{\pgfqpoint{5.925196in}{1.796553in}}{\pgfqpoint{5.923559in}{1.792603in}}{\pgfqpoint{5.923559in}{1.788485in}}%
\pgfpathcurveto{\pgfqpoint{5.923559in}{1.784367in}}{\pgfqpoint{5.925196in}{1.780417in}}{\pgfqpoint{5.928108in}{1.777505in}}%
\pgfpathcurveto{\pgfqpoint{5.931020in}{1.774593in}}{\pgfqpoint{5.934970in}{1.772957in}}{\pgfqpoint{5.939088in}{1.772957in}}%
\pgfpathlineto{\pgfqpoint{5.939088in}{1.772957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933193in}{1.777755in}}%
\pgfpathcurveto{\pgfqpoint{5.937311in}{1.777755in}}{\pgfqpoint{5.941261in}{1.779391in}}{\pgfqpoint{5.944173in}{1.782303in}}%
\pgfpathcurveto{\pgfqpoint{5.947085in}{1.785215in}}{\pgfqpoint{5.948721in}{1.789165in}}{\pgfqpoint{5.948721in}{1.793283in}}%
\pgfpathcurveto{\pgfqpoint{5.948721in}{1.797401in}}{\pgfqpoint{5.947085in}{1.801351in}}{\pgfqpoint{5.944173in}{1.804263in}}%
\pgfpathcurveto{\pgfqpoint{5.941261in}{1.807175in}}{\pgfqpoint{5.937311in}{1.808811in}}{\pgfqpoint{5.933193in}{1.808811in}}%
\pgfpathcurveto{\pgfqpoint{5.929075in}{1.808811in}}{\pgfqpoint{5.925125in}{1.807175in}}{\pgfqpoint{5.922213in}{1.804263in}}%
\pgfpathcurveto{\pgfqpoint{5.919301in}{1.801351in}}{\pgfqpoint{5.917665in}{1.797401in}}{\pgfqpoint{5.917665in}{1.793283in}}%
\pgfpathcurveto{\pgfqpoint{5.917665in}{1.789165in}}{\pgfqpoint{5.919301in}{1.785215in}}{\pgfqpoint{5.922213in}{1.782303in}}%
\pgfpathcurveto{\pgfqpoint{5.925125in}{1.779391in}}{\pgfqpoint{5.929075in}{1.777755in}}{\pgfqpoint{5.933193in}{1.777755in}}%
\pgfpathlineto{\pgfqpoint{5.933193in}{1.777755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952710in}{1.919813in}}%
\pgfpathcurveto{\pgfqpoint{5.956828in}{1.919813in}}{\pgfqpoint{5.960778in}{1.921450in}}{\pgfqpoint{5.963690in}{1.924362in}}%
\pgfpathcurveto{\pgfqpoint{5.966602in}{1.927273in}}{\pgfqpoint{5.968238in}{1.931223in}}{\pgfqpoint{5.968238in}{1.935342in}}%
\pgfpathcurveto{\pgfqpoint{5.968238in}{1.939460in}}{\pgfqpoint{5.966602in}{1.943410in}}{\pgfqpoint{5.963690in}{1.946322in}}%
\pgfpathcurveto{\pgfqpoint{5.960778in}{1.949234in}}{\pgfqpoint{5.956828in}{1.950870in}}{\pgfqpoint{5.952710in}{1.950870in}}%
\pgfpathcurveto{\pgfqpoint{5.948591in}{1.950870in}}{\pgfqpoint{5.944641in}{1.949234in}}{\pgfqpoint{5.941729in}{1.946322in}}%
\pgfpathcurveto{\pgfqpoint{5.938817in}{1.943410in}}{\pgfqpoint{5.937181in}{1.939460in}}{\pgfqpoint{5.937181in}{1.935342in}}%
\pgfpathcurveto{\pgfqpoint{5.937181in}{1.931223in}}{\pgfqpoint{5.938817in}{1.927273in}}{\pgfqpoint{5.941729in}{1.924362in}}%
\pgfpathcurveto{\pgfqpoint{5.944641in}{1.921450in}}{\pgfqpoint{5.948591in}{1.919813in}}{\pgfqpoint{5.952710in}{1.919813in}}%
\pgfpathlineto{\pgfqpoint{5.952710in}{1.919813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950644in}{2.496830in}}%
\pgfpathcurveto{\pgfqpoint{5.954762in}{2.496830in}}{\pgfqpoint{5.958712in}{2.498466in}}{\pgfqpoint{5.961624in}{2.501378in}}%
\pgfpathcurveto{\pgfqpoint{5.964536in}{2.504290in}}{\pgfqpoint{5.966172in}{2.508240in}}{\pgfqpoint{5.966172in}{2.512358in}}%
\pgfpathcurveto{\pgfqpoint{5.966172in}{2.516477in}}{\pgfqpoint{5.964536in}{2.520427in}}{\pgfqpoint{5.961624in}{2.523339in}}%
\pgfpathcurveto{\pgfqpoint{5.958712in}{2.526251in}}{\pgfqpoint{5.954762in}{2.527887in}}{\pgfqpoint{5.950644in}{2.527887in}}%
\pgfpathcurveto{\pgfqpoint{5.946526in}{2.527887in}}{\pgfqpoint{5.942576in}{2.526251in}}{\pgfqpoint{5.939664in}{2.523339in}}%
\pgfpathcurveto{\pgfqpoint{5.936752in}{2.520427in}}{\pgfqpoint{5.935116in}{2.516477in}}{\pgfqpoint{5.935116in}{2.512358in}}%
\pgfpathcurveto{\pgfqpoint{5.935116in}{2.508240in}}{\pgfqpoint{5.936752in}{2.504290in}}{\pgfqpoint{5.939664in}{2.501378in}}%
\pgfpathcurveto{\pgfqpoint{5.942576in}{2.498466in}}{\pgfqpoint{5.946526in}{2.496830in}}{\pgfqpoint{5.950644in}{2.496830in}}%
\pgfpathlineto{\pgfqpoint{5.950644in}{2.496830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952243in}{2.189916in}}%
\pgfpathcurveto{\pgfqpoint{5.956361in}{2.189916in}}{\pgfqpoint{5.960311in}{2.191553in}}{\pgfqpoint{5.963223in}{2.194465in}}%
\pgfpathcurveto{\pgfqpoint{5.966135in}{2.197376in}}{\pgfqpoint{5.967771in}{2.201326in}}{\pgfqpoint{5.967771in}{2.205445in}}%
\pgfpathcurveto{\pgfqpoint{5.967771in}{2.209563in}}{\pgfqpoint{5.966135in}{2.213513in}}{\pgfqpoint{5.963223in}{2.216425in}}%
\pgfpathcurveto{\pgfqpoint{5.960311in}{2.219337in}}{\pgfqpoint{5.956361in}{2.220973in}}{\pgfqpoint{5.952243in}{2.220973in}}%
\pgfpathcurveto{\pgfqpoint{5.948125in}{2.220973in}}{\pgfqpoint{5.944175in}{2.219337in}}{\pgfqpoint{5.941263in}{2.216425in}}%
\pgfpathcurveto{\pgfqpoint{5.938351in}{2.213513in}}{\pgfqpoint{5.936715in}{2.209563in}}{\pgfqpoint{5.936715in}{2.205445in}}%
\pgfpathcurveto{\pgfqpoint{5.936715in}{2.201326in}}{\pgfqpoint{5.938351in}{2.197376in}}{\pgfqpoint{5.941263in}{2.194465in}}%
\pgfpathcurveto{\pgfqpoint{5.944175in}{2.191553in}}{\pgfqpoint{5.948125in}{2.189916in}}{\pgfqpoint{5.952243in}{2.189916in}}%
\pgfpathlineto{\pgfqpoint{5.952243in}{2.189916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944832in}{2.231818in}}%
\pgfpathcurveto{\pgfqpoint{5.948950in}{2.231818in}}{\pgfqpoint{5.952900in}{2.233454in}}{\pgfqpoint{5.955812in}{2.236366in}}%
\pgfpathcurveto{\pgfqpoint{5.958724in}{2.239278in}}{\pgfqpoint{5.960360in}{2.243228in}}{\pgfqpoint{5.960360in}{2.247346in}}%
\pgfpathcurveto{\pgfqpoint{5.960360in}{2.251464in}}{\pgfqpoint{5.958724in}{2.255414in}}{\pgfqpoint{5.955812in}{2.258326in}}%
\pgfpathcurveto{\pgfqpoint{5.952900in}{2.261238in}}{\pgfqpoint{5.948950in}{2.262874in}}{\pgfqpoint{5.944832in}{2.262874in}}%
\pgfpathcurveto{\pgfqpoint{5.940714in}{2.262874in}}{\pgfqpoint{5.936764in}{2.261238in}}{\pgfqpoint{5.933852in}{2.258326in}}%
\pgfpathcurveto{\pgfqpoint{5.930940in}{2.255414in}}{\pgfqpoint{5.929304in}{2.251464in}}{\pgfqpoint{5.929304in}{2.247346in}}%
\pgfpathcurveto{\pgfqpoint{5.929304in}{2.243228in}}{\pgfqpoint{5.930940in}{2.239278in}}{\pgfqpoint{5.933852in}{2.236366in}}%
\pgfpathcurveto{\pgfqpoint{5.936764in}{2.233454in}}{\pgfqpoint{5.940714in}{2.231818in}}{\pgfqpoint{5.944832in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{5.944832in}{2.231818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936115in}{2.436253in}}%
\pgfpathcurveto{\pgfqpoint{5.940234in}{2.436253in}}{\pgfqpoint{5.944184in}{2.437889in}}{\pgfqpoint{5.947096in}{2.440801in}}%
\pgfpathcurveto{\pgfqpoint{5.950008in}{2.443713in}}{\pgfqpoint{5.951644in}{2.447663in}}{\pgfqpoint{5.951644in}{2.451781in}}%
\pgfpathcurveto{\pgfqpoint{5.951644in}{2.455899in}}{\pgfqpoint{5.950008in}{2.459849in}}{\pgfqpoint{5.947096in}{2.462761in}}%
\pgfpathcurveto{\pgfqpoint{5.944184in}{2.465673in}}{\pgfqpoint{5.940234in}{2.467309in}}{\pgfqpoint{5.936115in}{2.467309in}}%
\pgfpathcurveto{\pgfqpoint{5.931997in}{2.467309in}}{\pgfqpoint{5.928047in}{2.465673in}}{\pgfqpoint{5.925135in}{2.462761in}}%
\pgfpathcurveto{\pgfqpoint{5.922223in}{2.459849in}}{\pgfqpoint{5.920587in}{2.455899in}}{\pgfqpoint{5.920587in}{2.451781in}}%
\pgfpathcurveto{\pgfqpoint{5.920587in}{2.447663in}}{\pgfqpoint{5.922223in}{2.443713in}}{\pgfqpoint{5.925135in}{2.440801in}}%
\pgfpathcurveto{\pgfqpoint{5.928047in}{2.437889in}}{\pgfqpoint{5.931997in}{2.436253in}}{\pgfqpoint{5.936115in}{2.436253in}}%
\pgfpathlineto{\pgfqpoint{5.936115in}{2.436253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947560in}{2.147721in}}%
\pgfpathcurveto{\pgfqpoint{5.951678in}{2.147721in}}{\pgfqpoint{5.955628in}{2.149357in}}{\pgfqpoint{5.958540in}{2.152269in}}%
\pgfpathcurveto{\pgfqpoint{5.961452in}{2.155181in}}{\pgfqpoint{5.963088in}{2.159131in}}{\pgfqpoint{5.963088in}{2.163250in}}%
\pgfpathcurveto{\pgfqpoint{5.963088in}{2.167368in}}{\pgfqpoint{5.961452in}{2.171318in}}{\pgfqpoint{5.958540in}{2.174230in}}%
\pgfpathcurveto{\pgfqpoint{5.955628in}{2.177142in}}{\pgfqpoint{5.951678in}{2.178778in}}{\pgfqpoint{5.947560in}{2.178778in}}%
\pgfpathcurveto{\pgfqpoint{5.943441in}{2.178778in}}{\pgfqpoint{5.939491in}{2.177142in}}{\pgfqpoint{5.936580in}{2.174230in}}%
\pgfpathcurveto{\pgfqpoint{5.933668in}{2.171318in}}{\pgfqpoint{5.932031in}{2.167368in}}{\pgfqpoint{5.932031in}{2.163250in}}%
\pgfpathcurveto{\pgfqpoint{5.932031in}{2.159131in}}{\pgfqpoint{5.933668in}{2.155181in}}{\pgfqpoint{5.936580in}{2.152269in}}%
\pgfpathcurveto{\pgfqpoint{5.939491in}{2.149357in}}{\pgfqpoint{5.943441in}{2.147721in}}{\pgfqpoint{5.947560in}{2.147721in}}%
\pgfpathlineto{\pgfqpoint{5.947560in}{2.147721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957778in}{0.736793in}}%
\pgfpathcurveto{\pgfqpoint{5.961896in}{0.736793in}}{\pgfqpoint{5.965846in}{0.738429in}}{\pgfqpoint{5.968758in}{0.741341in}}%
\pgfpathcurveto{\pgfqpoint{5.971670in}{0.744253in}}{\pgfqpoint{5.973306in}{0.748203in}}{\pgfqpoint{5.973306in}{0.752321in}}%
\pgfpathcurveto{\pgfqpoint{5.973306in}{0.756439in}}{\pgfqpoint{5.971670in}{0.760389in}}{\pgfqpoint{5.968758in}{0.763301in}}%
\pgfpathcurveto{\pgfqpoint{5.965846in}{0.766213in}}{\pgfqpoint{5.961896in}{0.767849in}}{\pgfqpoint{5.957778in}{0.767849in}}%
\pgfpathcurveto{\pgfqpoint{5.953659in}{0.767849in}}{\pgfqpoint{5.949709in}{0.766213in}}{\pgfqpoint{5.946797in}{0.763301in}}%
\pgfpathcurveto{\pgfqpoint{5.943885in}{0.760389in}}{\pgfqpoint{5.942249in}{0.756439in}}{\pgfqpoint{5.942249in}{0.752321in}}%
\pgfpathcurveto{\pgfqpoint{5.942249in}{0.748203in}}{\pgfqpoint{5.943885in}{0.744253in}}{\pgfqpoint{5.946797in}{0.741341in}}%
\pgfpathcurveto{\pgfqpoint{5.949709in}{0.738429in}}{\pgfqpoint{5.953659in}{0.736793in}}{\pgfqpoint{5.957778in}{0.736793in}}%
\pgfpathlineto{\pgfqpoint{5.957778in}{0.736793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958995in}{2.056634in}}%
\pgfpathcurveto{\pgfqpoint{5.963114in}{2.056634in}}{\pgfqpoint{5.967064in}{2.058270in}}{\pgfqpoint{5.969976in}{2.061182in}}%
\pgfpathcurveto{\pgfqpoint{5.972887in}{2.064094in}}{\pgfqpoint{5.974524in}{2.068044in}}{\pgfqpoint{5.974524in}{2.072162in}}%
\pgfpathcurveto{\pgfqpoint{5.974524in}{2.076280in}}{\pgfqpoint{5.972887in}{2.080230in}}{\pgfqpoint{5.969976in}{2.083142in}}%
\pgfpathcurveto{\pgfqpoint{5.967064in}{2.086054in}}{\pgfqpoint{5.963114in}{2.087690in}}{\pgfqpoint{5.958995in}{2.087690in}}%
\pgfpathcurveto{\pgfqpoint{5.954877in}{2.087690in}}{\pgfqpoint{5.950927in}{2.086054in}}{\pgfqpoint{5.948015in}{2.083142in}}%
\pgfpathcurveto{\pgfqpoint{5.945103in}{2.080230in}}{\pgfqpoint{5.943467in}{2.076280in}}{\pgfqpoint{5.943467in}{2.072162in}}%
\pgfpathcurveto{\pgfqpoint{5.943467in}{2.068044in}}{\pgfqpoint{5.945103in}{2.064094in}}{\pgfqpoint{5.948015in}{2.061182in}}%
\pgfpathcurveto{\pgfqpoint{5.950927in}{2.058270in}}{\pgfqpoint{5.954877in}{2.056634in}}{\pgfqpoint{5.958995in}{2.056634in}}%
\pgfpathlineto{\pgfqpoint{5.958995in}{2.056634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935154in}{2.469940in}}%
\pgfpathcurveto{\pgfqpoint{5.939272in}{2.469940in}}{\pgfqpoint{5.943222in}{2.471576in}}{\pgfqpoint{5.946134in}{2.474488in}}%
\pgfpathcurveto{\pgfqpoint{5.949046in}{2.477400in}}{\pgfqpoint{5.950682in}{2.481350in}}{\pgfqpoint{5.950682in}{2.485469in}}%
\pgfpathcurveto{\pgfqpoint{5.950682in}{2.489587in}}{\pgfqpoint{5.949046in}{2.493537in}}{\pgfqpoint{5.946134in}{2.496449in}}%
\pgfpathcurveto{\pgfqpoint{5.943222in}{2.499361in}}{\pgfqpoint{5.939272in}{2.500997in}}{\pgfqpoint{5.935154in}{2.500997in}}%
\pgfpathcurveto{\pgfqpoint{5.931036in}{2.500997in}}{\pgfqpoint{5.927086in}{2.499361in}}{\pgfqpoint{5.924174in}{2.496449in}}%
\pgfpathcurveto{\pgfqpoint{5.921262in}{2.493537in}}{\pgfqpoint{5.919626in}{2.489587in}}{\pgfqpoint{5.919626in}{2.485469in}}%
\pgfpathcurveto{\pgfqpoint{5.919626in}{2.481350in}}{\pgfqpoint{5.921262in}{2.477400in}}{\pgfqpoint{5.924174in}{2.474488in}}%
\pgfpathcurveto{\pgfqpoint{5.927086in}{2.471576in}}{\pgfqpoint{5.931036in}{2.469940in}}{\pgfqpoint{5.935154in}{2.469940in}}%
\pgfpathlineto{\pgfqpoint{5.935154in}{2.469940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955084in}{2.290565in}}%
\pgfpathcurveto{\pgfqpoint{5.959202in}{2.290565in}}{\pgfqpoint{5.963152in}{2.292201in}}{\pgfqpoint{5.966064in}{2.295113in}}%
\pgfpathcurveto{\pgfqpoint{5.968976in}{2.298025in}}{\pgfqpoint{5.970612in}{2.301975in}}{\pgfqpoint{5.970612in}{2.306093in}}%
\pgfpathcurveto{\pgfqpoint{5.970612in}{2.310211in}}{\pgfqpoint{5.968976in}{2.314161in}}{\pgfqpoint{5.966064in}{2.317073in}}%
\pgfpathcurveto{\pgfqpoint{5.963152in}{2.319985in}}{\pgfqpoint{5.959202in}{2.321621in}}{\pgfqpoint{5.955084in}{2.321621in}}%
\pgfpathcurveto{\pgfqpoint{5.950966in}{2.321621in}}{\pgfqpoint{5.947016in}{2.319985in}}{\pgfqpoint{5.944104in}{2.317073in}}%
\pgfpathcurveto{\pgfqpoint{5.941192in}{2.314161in}}{\pgfqpoint{5.939556in}{2.310211in}}{\pgfqpoint{5.939556in}{2.306093in}}%
\pgfpathcurveto{\pgfqpoint{5.939556in}{2.301975in}}{\pgfqpoint{5.941192in}{2.298025in}}{\pgfqpoint{5.944104in}{2.295113in}}%
\pgfpathcurveto{\pgfqpoint{5.947016in}{2.292201in}}{\pgfqpoint{5.950966in}{2.290565in}}{\pgfqpoint{5.955084in}{2.290565in}}%
\pgfpathlineto{\pgfqpoint{5.955084in}{2.290565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952271in}{2.165150in}}%
\pgfpathcurveto{\pgfqpoint{5.956389in}{2.165150in}}{\pgfqpoint{5.960339in}{2.166786in}}{\pgfqpoint{5.963251in}{2.169698in}}%
\pgfpathcurveto{\pgfqpoint{5.966163in}{2.172610in}}{\pgfqpoint{5.967800in}{2.176560in}}{\pgfqpoint{5.967800in}{2.180678in}}%
\pgfpathcurveto{\pgfqpoint{5.967800in}{2.184796in}}{\pgfqpoint{5.966163in}{2.188746in}}{\pgfqpoint{5.963251in}{2.191658in}}%
\pgfpathcurveto{\pgfqpoint{5.960339in}{2.194570in}}{\pgfqpoint{5.956389in}{2.196206in}}{\pgfqpoint{5.952271in}{2.196206in}}%
\pgfpathcurveto{\pgfqpoint{5.948153in}{2.196206in}}{\pgfqpoint{5.944203in}{2.194570in}}{\pgfqpoint{5.941291in}{2.191658in}}%
\pgfpathcurveto{\pgfqpoint{5.938379in}{2.188746in}}{\pgfqpoint{5.936743in}{2.184796in}}{\pgfqpoint{5.936743in}{2.180678in}}%
\pgfpathcurveto{\pgfqpoint{5.936743in}{2.176560in}}{\pgfqpoint{5.938379in}{2.172610in}}{\pgfqpoint{5.941291in}{2.169698in}}%
\pgfpathcurveto{\pgfqpoint{5.944203in}{2.166786in}}{\pgfqpoint{5.948153in}{2.165150in}}{\pgfqpoint{5.952271in}{2.165150in}}%
\pgfpathlineto{\pgfqpoint{5.952271in}{2.165150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941755in}{2.380522in}}%
\pgfpathcurveto{\pgfqpoint{5.945873in}{2.380522in}}{\pgfqpoint{5.949823in}{2.382158in}}{\pgfqpoint{5.952735in}{2.385070in}}%
\pgfpathcurveto{\pgfqpoint{5.955647in}{2.387982in}}{\pgfqpoint{5.957284in}{2.391932in}}{\pgfqpoint{5.957284in}{2.396050in}}%
\pgfpathcurveto{\pgfqpoint{5.957284in}{2.400168in}}{\pgfqpoint{5.955647in}{2.404118in}}{\pgfqpoint{5.952735in}{2.407030in}}%
\pgfpathcurveto{\pgfqpoint{5.949823in}{2.409942in}}{\pgfqpoint{5.945873in}{2.411578in}}{\pgfqpoint{5.941755in}{2.411578in}}%
\pgfpathcurveto{\pgfqpoint{5.937637in}{2.411578in}}{\pgfqpoint{5.933687in}{2.409942in}}{\pgfqpoint{5.930775in}{2.407030in}}%
\pgfpathcurveto{\pgfqpoint{5.927863in}{2.404118in}}{\pgfqpoint{5.926227in}{2.400168in}}{\pgfqpoint{5.926227in}{2.396050in}}%
\pgfpathcurveto{\pgfqpoint{5.926227in}{2.391932in}}{\pgfqpoint{5.927863in}{2.387982in}}{\pgfqpoint{5.930775in}{2.385070in}}%
\pgfpathcurveto{\pgfqpoint{5.933687in}{2.382158in}}{\pgfqpoint{5.937637in}{2.380522in}}{\pgfqpoint{5.941755in}{2.380522in}}%
\pgfpathlineto{\pgfqpoint{5.941755in}{2.380522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553889in}{1.236586in}}{\pgfqpoint{5.552873in}{2.226770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945901in}{2.127636in}}%
\pgfpathcurveto{\pgfqpoint{5.950019in}{2.127636in}}{\pgfqpoint{5.953969in}{2.129272in}}{\pgfqpoint{5.956881in}{2.132184in}}%
\pgfpathcurveto{\pgfqpoint{5.959793in}{2.135096in}}{\pgfqpoint{5.961430in}{2.139046in}}{\pgfqpoint{5.961430in}{2.143165in}}%
\pgfpathcurveto{\pgfqpoint{5.961430in}{2.147283in}}{\pgfqpoint{5.959793in}{2.151233in}}{\pgfqpoint{5.956881in}{2.154145in}}%
\pgfpathcurveto{\pgfqpoint{5.953969in}{2.157057in}}{\pgfqpoint{5.950019in}{2.158693in}}{\pgfqpoint{5.945901in}{2.158693in}}%
\pgfpathcurveto{\pgfqpoint{5.941783in}{2.158693in}}{\pgfqpoint{5.937833in}{2.157057in}}{\pgfqpoint{5.934921in}{2.154145in}}%
\pgfpathcurveto{\pgfqpoint{5.932009in}{2.151233in}}{\pgfqpoint{5.930373in}{2.147283in}}{\pgfqpoint{5.930373in}{2.143165in}}%
\pgfpathcurveto{\pgfqpoint{5.930373in}{2.139046in}}{\pgfqpoint{5.932009in}{2.135096in}}{\pgfqpoint{5.934921in}{2.132184in}}%
\pgfpathcurveto{\pgfqpoint{5.937833in}{2.129272in}}{\pgfqpoint{5.941783in}{2.127636in}}{\pgfqpoint{5.945901in}{2.127636in}}%
\pgfpathlineto{\pgfqpoint{5.945901in}{2.127636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088103in,y=3.740763in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NNAR | 10\% relabeling | Linear Classifier | HP tuned on noise free validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/perf_vs_detect/weak_klm_allclass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.524692in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.524692in}{0.468889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079110in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.079110in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079110in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079110in,y=0.371666in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937291in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{0.937291in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937291in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224949in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.224949in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224949in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429045in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.429045in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429045in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587355in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587355in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716703in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.716703in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716703in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826066in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.826066in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826066in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920800in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.920800in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920800in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004361in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.004361in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004361in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527878in,y=0.192778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test loss of none baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.468889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524692in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in, y=0.420694in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{0.871685in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.871685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524692in}{0.871685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in, y=0.823490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{1.274481in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.274481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524692in}{1.274481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in, y=1.226286in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{1.677277in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{1.677277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524692in}{1.677277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in, y=1.629082in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{2.080073in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.080073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524692in}{2.080073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in, y=2.031879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524692in}{2.482869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in, y=2.434675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.475879in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ranking quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{1.868202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{1.971318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{2.161841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{2.067184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.954258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{1.246688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{2.124783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{1.156059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{1.849271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{0.860406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{1.844840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.943525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{2.152174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{1.919760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.905922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{1.112154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{1.949164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{0.632827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{2.136062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{1.827923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{1.465406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{2.016431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{2.083295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.387927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{0.814890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{2.171508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{0.580060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{1.634581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{1.962457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{1.417876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.856924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{1.261189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{1.303482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.911562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{0.126915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{1.461378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{0.715400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{1.454933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{1.872633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{1.437210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{1.970110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{2.220246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.414108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{1.498435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{2.240386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{0.503932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{1.597120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{1.894384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{1.837590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.964471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{1.394917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{1.219298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.882157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{-0.183238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{1.266425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{0.999371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{2.080073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{1.814630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{1.436808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{1.849271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{2.148951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.488626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{1.035623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{2.215815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{0.693246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{1.742933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{1.700236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{1.804963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.911301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{1.381222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{1.358262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.893838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{-0.488961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{1.234201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{1.075097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{2.098602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{1.342151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{0.489431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{1.104904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{1.808991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.372218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{0.504335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{2.165466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{0.116442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{0.855573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{0.494668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{1.348192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.537104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{0.494668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{0.824960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.793945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{-0.340329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{0.825363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{1.032400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{1.948359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{0.508765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{0.474528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.489028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{0.487820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{0.686801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{0.678745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{0.495473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{0.598589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{0.508363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{0.618729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{0.581672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.494668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{0.575227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{0.636452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{0.503529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{0.447943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{1.840007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{1.463392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{2.090546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{2.148146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.387524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{1.429960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{2.242400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{-0.020106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{1.517770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{1.823895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{1.922983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.960845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{1.856521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{1.257161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.890213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{0.059648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{1.115779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{0.905922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{2.011195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{1.843632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{1.495213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{1.985013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{2.123575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.420150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{1.443655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{2.192856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{-0.028162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{1.683319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{1.778379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{1.908079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.958831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{1.767100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{1.454933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.937743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{-0.421694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{0.630410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{0.910353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{2.065572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{1.483129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{1.440433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{1.483532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{1.154448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.452777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{1.448892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{0.713386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{0.985273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{1.212450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{2.030126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{1.338928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.732460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{1.800533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{1.411834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.742790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{1.493199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{1.211242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{1.123029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{1.528242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698129in}{1.868605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771542in}{1.426738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341993in}{1.796102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277402in}{2.192856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009522in}{0.374634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718214in}{1.479101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172357in}{2.116325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372904in}{0.085427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580021in}{1.625719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232862in}{1.893578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426589in}{1.830339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405292in}{1.953595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615890in}{1.409820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559674in}{1.241854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336137in}{0.878935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439865in}{-0.161084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649422in}{1.474670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364461in}{1.130683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361865in}{2.048655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615890in}{2.481771in}}%
\pgfpathlineto{\pgfqpoint{0.772210in}{2.363285in}}%
\pgfpathlineto{\pgfqpoint{0.900228in}{2.266250in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.184077in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{2.112812in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{2.049896in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{1.993576in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.942599in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.896040in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{1.853192in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.813507in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{1.776552in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.741973in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.709484in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{1.678847in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.649861in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.622359in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{1.596194in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.571244in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{1.547401in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{1.481624in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{1.441857in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{1.423024in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{1.387229in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{1.370187in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{1.353668in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{1.337642in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{1.322080in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{1.306955in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{1.292244in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{1.277925in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{1.263977in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{2.257957in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{2.275029in}{1.224182in}}%
\pgfpathlineto{\pgfqpoint{2.291701in}{1.211545in}}%
\pgfpathlineto{\pgfqpoint{2.307990in}{1.199199in}}%
\pgfpathlineto{\pgfqpoint{2.323913in}{1.187129in}}%
\pgfpathlineto{\pgfqpoint{2.339486in}{1.175325in}}%
\pgfpathlineto{\pgfqpoint{2.354725in}{1.163774in}}%
\pgfpathlineto{\pgfqpoint{2.369644in}{1.152466in}}%
\pgfpathlineto{\pgfqpoint{2.384255in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{2.398571in}{1.130540in}}%
\pgfpathlineto{\pgfqpoint{2.412605in}{1.119903in}}%
\pgfpathlineto{\pgfqpoint{2.426366in}{1.109472in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{1.099240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678657in}{2.492869in}}%
\pgfpathlineto{\pgfqpoint{0.772210in}{2.383702in}}%
\pgfpathlineto{\pgfqpoint{0.900228in}{2.234316in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.107811in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{1.998099in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{1.901239in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{1.814535in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.736056in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.664377in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{1.598413in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.537319in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.377175in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{1.330009in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.285386in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.243045in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{1.202765in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.164355in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{1.127648in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.092499in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{1.058782in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{1.026385in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{0.995208in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.965163in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{0.908158in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{0.881063in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.854826in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.829396in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{0.780766in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{0.757481in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{0.712790in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{0.691317in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{0.670387in}}%
\pgfpathlineto{\pgfqpoint{2.257957in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{2.275029in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{2.291701in}{0.610598in}}%
\pgfpathlineto{\pgfqpoint{2.307990in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{2.323913in}{0.573010in}}%
\pgfpathlineto{\pgfqpoint{2.339486in}{0.554837in}}%
\pgfpathlineto{\pgfqpoint{2.354725in}{0.537054in}}%
\pgfpathlineto{\pgfqpoint{2.369644in}{0.519646in}}%
\pgfpathlineto{\pgfqpoint{2.384255in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{2.398571in}{0.485890in}}%
\pgfpathlineto{\pgfqpoint{2.412605in}{0.469514in}}%
\pgfpathlineto{\pgfqpoint{2.421711in}{0.458889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854091in}{2.492869in}}%
\pgfpathlineto{\pgfqpoint{0.900228in}{2.434130in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.296109in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{2.176409in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{2.070732in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{1.976135in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.890512in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{1.740339in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.673684in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{1.611611in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.553531in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.498961in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{1.447501in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.398816in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.352621in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.266767in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{1.151584in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{1.116238in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{1.082223in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{1.017810in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{0.987248in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{0.957686in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.929062in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{0.822855in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{0.774095in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{0.750668in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{0.727833in}}%
\pgfpathlineto{\pgfqpoint{2.257957in}{0.705561in}}%
\pgfpathlineto{\pgfqpoint{2.275029in}{0.683825in}}%
\pgfpathlineto{\pgfqpoint{2.291701in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{2.307990in}{0.641863in}}%
\pgfpathlineto{\pgfqpoint{2.323913in}{0.621590in}}%
\pgfpathlineto{\pgfqpoint{2.339486in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{2.354725in}{0.582362in}}%
\pgfpathlineto{\pgfqpoint{2.369644in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{2.384255in}{0.544767in}}%
\pgfpathlineto{\pgfqpoint{2.398571in}{0.526540in}}%
\pgfpathlineto{\pgfqpoint{2.412605in}{0.508674in}}%
\pgfpathlineto{\pgfqpoint{2.426366in}{0.491154in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{0.473968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658843in}{2.492869in}}%
\pgfpathlineto{\pgfqpoint{0.772210in}{2.373141in}}%
\pgfpathlineto{\pgfqpoint{0.900228in}{2.237938in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.123444in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{2.024148in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{1.936484in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.786984in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.722111in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{1.662409in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.607116in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{1.555624in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.507444in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.462176in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.379101in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.340781in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{1.304325in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.269561in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{1.236339in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.204528in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{1.174012in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{1.144690in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{1.116474in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{1.013165in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.989420in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.966404in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{0.944074in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{0.922391in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{0.901317in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{0.822492in}}%
\pgfpathlineto{\pgfqpoint{2.257957in}{0.804017in}}%
\pgfpathlineto{\pgfqpoint{2.275029in}{0.785986in}}%
\pgfpathlineto{\pgfqpoint{2.291701in}{0.768379in}}%
\pgfpathlineto{\pgfqpoint{2.307990in}{0.751176in}}%
\pgfpathlineto{\pgfqpoint{2.323913in}{0.734360in}}%
\pgfpathlineto{\pgfqpoint{2.339486in}{0.717912in}}%
\pgfpathlineto{\pgfqpoint{2.354725in}{0.701818in}}%
\pgfpathlineto{\pgfqpoint{2.369644in}{0.686062in}}%
\pgfpathlineto{\pgfqpoint{2.384255in}{0.670631in}}%
\pgfpathlineto{\pgfqpoint{2.398571in}{0.655511in}}%
\pgfpathlineto{\pgfqpoint{2.412605in}{0.640690in}}%
\pgfpathlineto{\pgfqpoint{2.426366in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{0.611900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615890in}{1.880750in}}%
\pgfpathlineto{\pgfqpoint{0.772210in}{1.731413in}}%
\pgfpathlineto{\pgfqpoint{0.900228in}{1.609113in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{1.505545in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{1.415725in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{1.265444in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.142512in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{0.991913in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{0.907383in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{0.868769in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{0.832237in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{0.797573in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.733150in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{0.703098in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{0.646719in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{0.594672in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.570074in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{0.546338in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{0.523405in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{0.501222in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.479743in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.458924in}}%
\pgfpathlineto{\pgfqpoint{2.104235in}{0.458889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615890in}{0.558819in}}%
\pgfpathlineto{\pgfqpoint{0.772210in}{0.553797in}}%
\pgfpathlineto{\pgfqpoint{0.900228in}{0.549683in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{0.546200in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{0.543180in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{0.540513in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{0.538125in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{0.535965in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{0.533991in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{0.532175in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{0.530493in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{0.528926in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{0.527460in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{0.526083in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{0.524785in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{0.523556in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{0.522390in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{0.521281in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.520224in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{0.519213in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{0.518245in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{0.517317in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{0.516425in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{0.515566in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.514739in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{0.513941in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{0.513170in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{0.512424in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.511701in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{0.510322in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{0.509662in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{0.509021in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{0.508397in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{0.507790in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{0.507199in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{0.506623in}}%
\pgfpathlineto{\pgfqpoint{2.257957in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{2.275029in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{2.291701in}{0.504977in}}%
\pgfpathlineto{\pgfqpoint{2.307990in}{0.504453in}}%
\pgfpathlineto{\pgfqpoint{2.323913in}{0.503942in}}%
\pgfpathlineto{\pgfqpoint{2.339486in}{0.503441in}}%
\pgfpathlineto{\pgfqpoint{2.354725in}{0.502952in}}%
\pgfpathlineto{\pgfqpoint{2.369644in}{0.502473in}}%
\pgfpathlineto{\pgfqpoint{2.384255in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.398571in}{0.501543in}}%
\pgfpathlineto{\pgfqpoint{2.412605in}{0.501092in}}%
\pgfpathlineto{\pgfqpoint{2.426366in}{0.500650in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{0.500216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906870in}{2.492869in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{2.203214in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{2.080413in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{1.970487in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.870990in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{1.696483in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.619027in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{1.546896in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.479405in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{1.356195in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.299620in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.146175in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{1.099636in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{1.012327in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.753747in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.721506in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{0.690226in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{0.659851in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{0.601618in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{0.573670in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{2.257957in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{2.275029in}{0.468773in}}%
\pgfpathlineto{\pgfqpoint{2.281711in}{0.458889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927389in}{2.492869in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.366808in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{2.220933in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{2.092148in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{1.976865in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.777214in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{1.689507in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.608276in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.461849in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.395347in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{1.332634in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.273303in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.217006in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.112379in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{1.063572in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.016838in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{0.972008in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{0.928932in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{0.887479in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{0.808981in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{0.771736in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{0.735710in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.700826in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.667014in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{0.602354in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{0.571395in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{0.541283in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{0.483422in}}%
\pgfpathlineto{\pgfqpoint{2.238340in}{0.458889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615890in}{1.678744in}}%
\pgfpathlineto{\pgfqpoint{0.772210in}{1.628429in}}%
\pgfpathlineto{\pgfqpoint{0.900228in}{1.587224in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{1.552329in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{1.522067in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{1.495350in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{1.471434in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.449787in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.430016in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{1.411820in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.394969in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.364592in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.350796in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{1.337786in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.313798in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{1.302687in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{1.281967in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.272272in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{1.262972in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{1.254036in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{1.237149in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{1.229151in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{1.221425in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{1.213951in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{1.186286in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{1.179863in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{1.173616in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{1.167536in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{2.257957in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{2.275029in}{1.144714in}}%
\pgfpathlineto{\pgfqpoint{2.291701in}{1.139348in}}%
\pgfpathlineto{\pgfqpoint{2.307990in}{1.134105in}}%
\pgfpathlineto{\pgfqpoint{2.323913in}{1.128980in}}%
\pgfpathlineto{\pgfqpoint{2.339486in}{1.123967in}}%
\pgfpathlineto{\pgfqpoint{2.354725in}{1.119062in}}%
\pgfpathlineto{\pgfqpoint{2.369644in}{1.114260in}}%
\pgfpathlineto{\pgfqpoint{2.384255in}{1.109557in}}%
\pgfpathlineto{\pgfqpoint{2.398571in}{1.104949in}}%
\pgfpathlineto{\pgfqpoint{2.412605in}{1.100432in}}%
\pgfpathlineto{\pgfqpoint{2.426366in}{1.096003in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{1.091658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524692in}{0.468889in}}{\pgfqpoint{2.006372in}{2.013980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905851in}{2.492869in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.342285in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{2.204547in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{2.082945in}}%
\pgfpathlineto{\pgfqpoint{1.259967in}{1.974092in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.875566in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.785576in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{1.702761in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.626061in}}%
\pgfpathlineto{\pgfqpoint{1.546287in}{1.554634in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.487802in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.425008in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{1.365793in}}%
\pgfpathlineto{\pgfqpoint{1.713430in}{1.309771in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.256615in}}%
\pgfpathlineto{\pgfqpoint{1.784233in}{1.206045in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.157823in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.067611in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{0.945467in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{0.871347in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{0.836180in}}%
\pgfpathlineto{\pgfqpoint{2.059921in}{0.802163in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.769225in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.737299in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{0.706324in}}%
\pgfpathlineto{\pgfqpoint{2.145873in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{0.647013in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{0.618580in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{0.590905in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{0.563947in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{0.537671in}}%
\pgfpathlineto{\pgfqpoint{2.257957in}{0.512043in}}%
\pgfpathlineto{\pgfqpoint{2.275029in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{2.291701in}{0.462608in}}%
\pgfpathlineto{\pgfqpoint{2.294240in}{0.458889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{0.524692in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531064in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.468889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/rank_vs_perf/weak_klm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{0.555555in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{0.555555in}{0.470555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{0.555555in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555555in,y=0.373333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496341in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496341in,y=0.373333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943712in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{0.943712in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943712in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331870in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331870in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720027in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.720027in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720027in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108184in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{2.108184in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108184in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525948in,y=0.194444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ranking quality}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.157391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.157391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in, y=1.109197in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{1.844227in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.844227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.844227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in, y=1.796033in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.470555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{0.642264in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.642264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{0.642264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.813973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{0.813973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.985682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{0.985682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{1.329100in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.329100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.329100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.500809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.500809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{1.672518in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.672518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.672518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{2.015936in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.015936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{2.015936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{2.187645in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.187645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{2.187645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{2.359355in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.359355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{2.359355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.500809in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}normalized test log loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904402in}{1.560211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478593in}{1.709843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751856in}{0.888335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174171in}{1.310534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489957in}{1.725268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557001in}{0.987963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157092in}{1.872208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186030in}{1.810536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670343in}{1.668852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948263in}{1.562003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883829in}{1.371231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986303in}{1.392164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462291in}{1.905112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304311in}{1.322618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897522in}{-5.025986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.051523in}{1.832101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524784in}{1.831418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193298in}{1.764246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077908in}{1.253245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865198in}{1.574936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515856in}{1.675279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768935in}{0.845175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099257in}{1.315534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436003in}{1.712765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319061in}{1.583810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188921in}{2.074640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662687in}{1.803512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678882in}{1.480362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624928in}{1.556704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595817in}{1.371999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893145in}{1.415274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319061in}{1.887532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351278in}{1.365281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819114in}{-6.042753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.226010in}{1.840633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511975in}{1.830240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793107in}{1.780747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505764in}{1.520448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.849952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636292in}{1.815770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881219in}{1.637102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747305in}{1.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535759in}{1.347547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615720in}{1.433480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663851in}{1.846449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455799in}{1.807118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560213in}{1.702359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600582in}{1.804692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725568in}{1.783007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679766in}{1.680986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693351in}{2.056306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652595in}{1.754184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581950in}{0.551515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485299in}{1.839834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634739in}{1.828890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828042in}{1.700872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864140in}{1.619033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584948in}{1.742451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810963in}{1.811956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470830in}{0.821255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192026in}{1.317613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554391in}{1.582559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777086in}{1.259543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317013in}{1.776508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.059102in}{1.809233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068699in}{1.492649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976987in}{1.583279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699455in}{1.338344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690527in}{1.428032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652876in}{1.995382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493731in}{1.433403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846285in}{-4.262319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.280147in}{1.842224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187475in}{1.829044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896357in}{1.793840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986691in}{1.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559330in}{1.793691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137403in}{1.810939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434343in}{0.835791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176888in}{1.337158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613391in}{1.676400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748751in}{1.467469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317013in}{1.840076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.021839in}{1.808423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803976in}{1.691893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989796in}{1.626723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750691in}{1.338840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655981in}{1.421188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688198in}{1.946693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453751in}{1.381866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869186in}{-4.738576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.225805in}{1.837847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864917in}{1.830770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956522in}{1.803398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977375in}{1.448318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852389in}{1.584589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488297in}{1.698923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826770in}{1.048134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179217in}{1.289586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461621in}{1.670092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492179in}{1.535919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983586in}{1.712829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771759in}{1.796655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783297in}{1.653487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647442in}{1.576313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851224in}{1.390807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945546in}{1.393174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434731in}{2.093387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480146in}{1.246762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957686in}{-4.029669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.367483in}{1.839331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293054in}{1.829137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139732in}{1.826351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126039in}{1.275029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908283in}{1.554887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488685in}{1.703743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002217in}{0.874255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205612in}{1.300772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454634in}{1.708016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518961in}{1.559722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242098in}{1.696851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589325in}{1.812293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642784in}{1.593116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793389in}{1.565307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874513in}{1.374177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996783in}{1.373539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447929in}{1.969036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491402in}{1.246484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898686in}{-3.976070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.072871in}{1.832282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324107in}{1.829081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066758in}{1.766011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108184in}{1.209127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876842in}{1.573870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513915in}{1.704057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118276in}{0.814042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173783in}{1.277505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484523in}{1.670385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548073in}{1.522374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194743in}{1.851267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.084332in}{1.808514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566317in}{1.504271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861316in}{1.562929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956803in}{1.338843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993290in}{1.403328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892757in}{1.972465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536429in}{1.219765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985245in}{-3.519023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.161188in}{1.840628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178936in}{1.831003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976706in}{1.779415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041809in}{1.380409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532935in}{1.637043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491790in}{1.686754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613284in}{0.840309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516244in}{1.447866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507812in}{1.213152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558942in}{0.655832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897522in}{1.895908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053173in}{1.434378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272093in}{1.695762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883053in}{1.580361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702560in}{1.346636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773204in}{1.478408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838803in}{1.933812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277916in}{1.258247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759338in}{-6.689962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542639in}{1.065226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270929in}{1.828690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185923in}{1.559616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576409in}{1.600131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880336in}{1.574097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544580in}{1.697836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138072in}{0.812139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168737in}{1.289460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462398in}{1.624933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576797in}{0.587837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261506in}{2.043780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.076569in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725849in}{1.555537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817454in}{1.564709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942441in}{1.327434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991349in}{1.377729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806586in}{1.901385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495284in}{1.221494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921976in}{-4.821142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.302660in}{1.836484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711206in}{1.831258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980976in}{1.695446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094210in}{1.296834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.803207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649101in}{1.811182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.035608in}{1.562007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827158in}{1.373954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542746in}{0.968131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070640in}{0.518426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351278in}{1.896309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494226in}{1.812425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758561in}{1.715228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.821869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.843875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824936in}{1.635083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095482in}{1.841833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472771in}{1.240728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575351in}{-4.434231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.808313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692575in}{1.829140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785344in}{1.750202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975153in}{1.749902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575632in}{1.802193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052397in}{1.810344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348172in}{1.616681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193191in}{1.336032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605239in}{1.622922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697514in}{1.550402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258013in}{1.779556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.021063in}{1.803457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826101in}{1.689215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161750in}{1.491452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754573in}{1.327915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660639in}{1.438705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579126in}{1.865444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563988in}{1.168102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879278in}{-4.550456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.296062in}{1.835728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834640in}{1.831018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698009in}{1.710855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969224in}{1.440284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397080in}{1.553231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575351in}{1.810766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168456in}{1.656766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134191in}{1.297631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547404in}{1.581397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563318in}{1.548561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158256in}{1.698932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.215918in}{1.810465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928186in}{1.703613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580397in}{1.749025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740599in}{1.494232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584948in}{1.415741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580397in}{1.925763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896357in}{1.757963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868798in}{2.017763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.224253in}{1.828938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899074in}{1.831226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098587in}{1.822514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981257in}{1.244060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904013in}{1.472371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003382in}{1.263206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199789in}{0.839303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782520in}{1.456171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979423in}{0.851068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695185in}{0.239678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151270in}{1.437084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217751in}{1.501494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885770in}{1.423793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824936in}{1.451185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881500in}{1.323414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976599in}{1.399840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177664in}{1.589684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962237in}{1.129713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862976in}{-5.782950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175442in}{1.633653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982033in}{1.125323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713535in}{1.767485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162138in}{1.239136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019403in}{1.812906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550509in}{1.811178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560601in}{1.649112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898967in}{1.398914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532266in}{1.564700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664239in}{1.535171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013086in}{1.731584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467055in}{1.812264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770983in}{1.656594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592042in}{1.800061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063653in}{1.684189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240265in}{1.512918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743035in}{2.069052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798154in}{1.759360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878890in}{1.405978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.364765in}{1.832427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699173in}{1.831450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019791in}{1.850590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801928in}{1.407305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.803122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593983in}{1.799138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.644437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555943in}{1.401039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558661in}{1.481276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567976in}{1.514794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.891742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555555in}{1.809923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757785in}{1.580441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593983in}{1.814291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680542in}{1.791284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593595in}{1.709258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699950in}{1.671725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581562in}{1.608351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555167in}{0.810626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658029in}{1.795076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717029in}{1.752924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588937in}{1.833242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535371in}{1.671586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555555in}{0.470555in}}{\pgfqpoint{1.940786in}{2.060508in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.315336in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.315336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{0.555555in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.470555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555555in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/robustness/weak__allclass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684444in,y=0.533055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496341in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496341in,y=0.533055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229879in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229879in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548939in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.548939in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548939in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775315in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775315in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950906in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.950906in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950906in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094374in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.094374in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094374in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215675in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.215675in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215675in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320750in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.320750in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320750in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413433in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.413433in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413433in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234420in, y=0.257777in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test log loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007962in, y=0.104166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (GBM base model)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409722in, y=0.582083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.482869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517777in, y=2.434675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.187963in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.187963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.187963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.514188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.514188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.745649in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.745649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.745649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.925183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.925183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.071874in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.071874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.071874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.195899in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.195899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.195899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.303334in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.303334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.303334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.398099in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.398099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.398099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165833in, y=1.200601in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test log loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=0.980393in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (KLM base model)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062355in}{1.986348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137080in}{2.049201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567388in}{1.469264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458210in}{1.427672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423411in}{2.415900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905658in}{1.864802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437586in}{1.403308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814119in}{2.808601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906606in}{1.845284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491676in}{1.459521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577009in}{1.645704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598589in}{1.547356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884074in}{0.829581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860609in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658754in}{1.618133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895325in}{2.890562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013154in}{1.989075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805697in}{2.779530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491824in}{1.356238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316665in}{2.269837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182555in}{2.163534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715945in}{1.554472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525137in}{1.388761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178614in}{2.158155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854538in}{1.825295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259162in}{1.150564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817125in}{2.818494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095146in}{2.083250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512129in}{1.137319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566696in}{1.503448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807829in}{1.742971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199289in}{1.130486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961704in}{1.940741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765251in}{1.696380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904597in}{2.891510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159145in}{2.140926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862794in}{2.843214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767667in}{1.655601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066715in}{1.981147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137212in}{2.115441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542624in}{1.464700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446561in}{1.408587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338310in}{2.378294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875669in}{1.816117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433560in}{1.364262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814990in}{2.808257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897983in}{1.882795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547207in}{1.522776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731318in}{1.677412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633724in}{1.562768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896641in}{0.832173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902886in}{1.868803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641898in}{1.607779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894345in}{2.889166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013488in}{1.989059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813950in}{2.802601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466629in}{1.318445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303958in}{2.256443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184249in}{2.163752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923501in}{1.873351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481946in}{1.407123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179364in}{2.158398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863268in}{1.831192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229599in}{1.126748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811693in}{2.812531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103649in}{2.077611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660298in}{1.629424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813701in}{1.696648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807882in}{1.738268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175393in}{1.127128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961937in}{1.934352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759521in}{1.716314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899627in}{2.892553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157497in}{2.141711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865505in}{2.853036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764365in}{1.645866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050608in}{1.988950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137640in}{2.049866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506983in}{1.494192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433803in}{1.401643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414061in}{2.360537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827984in}{1.960278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423065in}{1.388344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814302in}{2.805047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856647in}{1.870292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478601in}{1.463293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617773in}{1.650846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601265in}{1.553654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889099in}{0.849771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899524in}{1.823203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643707in}{1.614894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896116in}{2.891088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012304in}{1.988007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804014in}{2.803288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520364in}{1.340837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295589in}{2.285904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156149in}{2.163918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698056in}{1.605148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463340in}{1.384824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178864in}{2.158033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856250in}{1.824121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227476in}{1.138944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822738in}{2.810609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102556in}{2.075661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559166in}{1.196857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648882in}{1.620715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808049in}{1.740256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162040in}{1.127124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959508in}{1.938345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764712in}{1.706481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902578in}{2.893084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152356in}{2.140464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849037in}{2.848851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760732in}{1.608610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064287in}{1.981561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136752in}{2.052805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532195in}{1.482189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468272in}{1.436894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417328in}{2.403407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889473in}{1.888763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435918in}{1.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812990in}{2.808682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905955in}{1.854970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416060in}{1.446731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557834in}{1.666436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605420in}{1.545639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875618in}{0.836753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739697in}{1.845693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650423in}{1.623608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894942in}{2.889785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013276in}{1.987979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789256in}{2.792424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486952in}{1.292415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296596in}{2.233748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184101in}{2.163735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749671in}{1.589867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523020in}{1.392539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178551in}{2.157797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854922in}{1.824901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236268in}{1.165889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821981in}{2.803590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099183in}{2.082008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916397in}{1.242881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574717in}{1.584875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807897in}{1.733893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190181in}{1.134730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939576in}{1.935953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764178in}{1.711725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903268in}{2.899722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161904in}{2.140792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848195in}{2.850313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762227in}{1.616181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014119in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{2.399119in}{0.699722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.426897in}{0.699722in}}{\pgfqpoint{2.426897in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{2.426897in}{1.100832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.426897in}{1.128610in}}{\pgfqpoint{2.399119in}{1.128610in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{1.128610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.986341in}{1.128610in}}{\pgfqpoint{0.986341in}{1.100832in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{0.727499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.986341in}{0.699722in}}{\pgfqpoint{1.014119in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{0.699722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180786in}{1.012291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430786in,y=0.975832in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KLM estimator}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180786in}{0.818680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430786in,y=0.782221in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GBT estimator}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/split_threshold/weak_gb_allclass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{0.668969in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753426in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{0.753426in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753426in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091254in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{1.091254in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091254in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429082in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{1.429082in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429082in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766910in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766910in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104738in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.104738in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104738in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442566in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.442566in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442566in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442566in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070079in, y=0.240666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Filtering quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401052in, y=0.096389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Oracle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.700343in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.700343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=0.652149in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{1.049052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=1.000857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{1.397761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{1.397761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=1.349566in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{1.746469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{1.746469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=1.698275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{2.095178in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.095178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{2.095178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=2.046983in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{2.443886in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.443886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{2.443886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=2.395692in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165833in, y=1.044198in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Filtering quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310111in, y=0.716351in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tuned using noisy valid. set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{2.095178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.572115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.223406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{2.269532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.397761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.223406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{1.572115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{1.746469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{0.668969in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527023in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.613166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/split_threshold/weak_klm_allclass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{0.668969in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753426in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{0.753426in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753426in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091254in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{1.091254in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091254in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429082in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{1.429082in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429082in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766910in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766910in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104738in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.104738in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104738in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442566in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.442566in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442566in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442566in,y=0.515944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070079in, y=0.240666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Filtering quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401052in, y=0.096389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Oracle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.700343in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.700343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=0.652149in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{1.049052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=1.000857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{1.397761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{1.397761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=1.349566in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{1.746469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{1.746469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=1.698275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{2.095178in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.095178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{2.095178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=2.046983in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.964706,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{2.443886in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.443886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668969in}{2.443886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394277in, y=2.395692in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165833in, y=1.044198in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Filtering quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310111in, y=0.716351in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tuned using noisy valid. set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{1.397761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{1.920823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429082in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.397761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{1.223406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935824in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104738in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273652in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766910in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597996in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{1.397761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{1.223406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753426in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922340in}{0.874698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{1.397761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091254in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260168in}{0.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668969in}{0.613166in}}{\pgfqpoint{1.858054in}{1.917897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{0.668969in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527023in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.613166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668969in}{2.531064in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.531064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark/weak_vs_noise/allclass_klm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600508in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684444in,y=0.533055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496341in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496341in,y=0.533055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229879in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229879in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548939in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.548939in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548939in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775315in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775315in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950906in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{1.950906in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950906in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094374in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.094374in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094374in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215675in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.215675in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215675in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320750in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.320750in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320750in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413433in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.413433in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413433in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234420in, y=0.257777in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test log loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087545in, y=0.104166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (NCAR dataset)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{0.630277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409722in, y=0.582083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.482869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517777in, y=2.434675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.187963in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.187963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.187963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.514188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.514188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.745649in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.745649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.745649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{1.925183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.925183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.071874in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.071874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.071874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.195899in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.195899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.195899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.303334in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.303334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.303334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.398099in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.398099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{2.398099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165833in, y=1.200601in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test log loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=1.051781in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (NNAR dataset)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795829in}{2.039136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222701in}{2.115539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314741in}{1.533052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796768in}{1.421421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016894in}{2.408301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667653in}{1.878919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385661in}{1.400334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271475in}{2.807784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688271in}{1.879889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.084845in}{1.455639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114867in}{1.542889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434938in}{1.564953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699220in}{0.834391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242360in}{1.832858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634209in}{1.626470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506292in}{2.890814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279713in}{1.988829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637545in}{2.799172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294163in}{1.455791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155326in}{2.056740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628868in}{2.106358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441153in}{1.471262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124649in}{1.534816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075672in}{2.144798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758841in}{1.822088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584149in}{1.417796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434520in}{2.802393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825061in}{1.893084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944596in}{1.480247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510245in}{1.740918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681178in}{1.664545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246376in}{1.038139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557673in}{1.883638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772212in}{1.629075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603919in}{2.889057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610997in}{2.011601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661461in}{2.814765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696100in}{1.594899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076991in}{2.001837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599166in}{2.042398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433925in}{1.463185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124536in}{1.516633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053770in}{2.289761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752769in}{1.811275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573341in}{1.409558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405175in}{2.715885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800111in}{1.880849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013882in}{1.473060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492262in}{1.672578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547901in}{1.587550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188013in}{0.833027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535286in}{1.757098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685642in}{1.624375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569946in}{2.733649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613696in}{1.987782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638641in}{2.754113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720055in}{1.544552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734576in}{1.986348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190951in}{2.049201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326529in}{1.469264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798313in}{1.427672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025956in}{2.415900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684193in}{1.864802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392875in}{1.403308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227977in}{2.808601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669579in}{1.845284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.008366in}{1.459521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165428in}{1.645704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381327in}{1.547356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513199in}{0.829581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312261in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631352in}{1.618133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422711in}{2.890562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238670in}{1.989075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578588in}{2.779530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310985in}{1.356238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076069in}{2.041347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599954in}{2.115676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423620in}{1.541188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348312in}{1.401784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052751in}{2.142902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752576in}{1.941239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563019in}{1.421412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438506in}{2.808712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824025in}{1.885665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042120in}{1.522967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496079in}{1.738184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664773in}{1.646359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183772in}{0.823214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548073in}{1.630379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733604in}{1.619739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560649in}{2.885338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606109in}{1.988009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638187in}{2.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660221in}{1.623463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735611in}{1.986556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303969in}{2.035291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406826in}{1.456174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764318in}{1.368179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048882in}{2.390248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756143in}{1.987544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463640in}{1.395561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239946in}{2.806642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646085in}{1.825549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.116496in}{1.458598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143288in}{1.682416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381154in}{1.562581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614494in}{0.828105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373703in}{1.843785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629392in}{1.622399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441001in}{2.891328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248034in}{1.988563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594685in}{2.795090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433486in}{1.499186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792275in}{2.043594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217138in}{2.115673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429408in}{1.507732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812911in}{1.409511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013736in}{2.321288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715411in}{1.848257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443794in}{1.396218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377726in}{2.808675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676252in}{1.871072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.410339in}{1.512417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151951in}{1.700664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439164in}{1.600878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681554in}{0.847240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225033in}{1.876085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635782in}{1.609236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568291in}{2.889812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301305in}{1.989171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638901in}{2.807611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381449in}{1.430030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733147in}{1.960669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174190in}{1.726668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339523in}{1.454605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866939in}{1.391315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041613in}{2.132825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726770in}{1.748362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409464in}{1.342215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272778in}{2.733166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676962in}{1.810373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.489744in}{1.438624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168706in}{1.667675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390338in}{1.556357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530127in}{0.795685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373532in}{1.542416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661609in}{1.622728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468321in}{2.852169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240228in}{1.520621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565687in}{2.792691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294010in}{1.314826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080952in}{2.041327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588194in}{2.108867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431983in}{1.598785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298817in}{1.528255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049560in}{2.196852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733932in}{1.849535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562676in}{1.388720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432059in}{2.808132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816219in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721055in}{1.522329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478639in}{1.709678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670596in}{1.672770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180405in}{0.804746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363299in}{1.838311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737645in}{1.624595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558437in}{2.882871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603693in}{1.948674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642409in}{2.804519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682565in}{1.583167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781095in}{2.041111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278983in}{2.115204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315033in}{1.497068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739938in}{1.431710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017124in}{2.402081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671707in}{1.862370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391366in}{1.398629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334558in}{2.806630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689832in}{1.879223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.158845in}{1.378326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033648in}{1.523283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446365in}{1.571938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701882in}{0.825745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240688in}{1.709231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635497in}{1.617952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522369in}{2.890422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330830in}{1.988954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636798in}{2.782363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287505in}{1.450809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731936in}{1.986292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176294in}{2.052996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321909in}{1.455131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806792in}{1.419595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025379in}{2.391306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680433in}{1.816421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392069in}{1.400999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234967in}{2.807804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652822in}{1.831878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.703008in}{1.462148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139296in}{1.659822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379757in}{1.557768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483207in}{0.837115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321859in}{1.865302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634966in}{1.617642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447007in}{2.891328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241290in}{1.988946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585915in}{2.794850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314616in}{1.412678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743747in}{1.981147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155921in}{2.115441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397781in}{1.464700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837266in}{1.408587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035094in}{2.378294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695647in}{1.816117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396890in}{1.364262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215492in}{2.808257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650530in}{1.882795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.343218in}{1.522776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092626in}{1.677412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370503in}{1.562768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309150in}{0.832173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269654in}{1.868803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626843in}{1.607779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375483in}{2.889166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230510in}{1.989059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598960in}{2.802601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267696in}{1.318445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733226in}{1.988950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178698in}{2.049866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335725in}{1.494192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830228in}{1.401643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031439in}{2.360537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686381in}{1.960278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400261in}{1.388344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259593in}{2.805047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653343in}{1.870292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055136in}{1.463293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113934in}{1.650846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374562in}{1.553654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606114in}{0.849771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259980in}{1.823203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625677in}{1.614894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409051in}{2.891088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232654in}{1.988007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618727in}{2.803288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302814in}{1.340837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760831in}{1.981561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176232in}{2.052805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321998in}{1.482189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898381in}{1.436894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030368in}{2.403407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690219in}{1.888763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394825in}{1.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254458in}{2.808682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663466in}{1.854970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.002178in}{1.446731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139485in}{1.666436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391529in}{1.545639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608048in}{0.836753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276177in}{1.845693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626394in}{1.623608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418912in}{2.889785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235229in}{1.987979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580000in}{2.792424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297374in}{1.292415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750106in}{1.982891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199453in}{2.056509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325611in}{1.450357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945927in}{1.347966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038406in}{2.282357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686053in}{1.840645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399084in}{1.418528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266393in}{2.808274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667269in}{1.874145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.199501in}{1.460115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131869in}{1.664002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375538in}{1.553244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620446in}{0.829978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293219in}{1.850364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637450in}{1.624322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435510in}{2.889751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237956in}{1.989155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582912in}{2.792104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293704in}{1.325151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078729in}{2.052120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585723in}{2.118254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428924in}{1.522607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213954in}{1.526599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048918in}{2.323615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752315in}{1.897883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512962in}{1.409274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438936in}{2.807480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811289in}{1.882484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953020in}{1.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495129in}{1.734976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673361in}{1.662805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262287in}{0.845911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507922in}{1.816247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738575in}{1.624668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569462in}{2.891181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600284in}{1.987883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640309in}{2.780528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621739in}{1.554949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753975in}{2.027124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233159in}{2.116111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320004in}{1.471290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811173in}{1.396466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009781in}{2.398741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671317in}{1.799500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388114in}{1.385487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252005in}{2.807971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669164in}{1.828808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.318854in}{1.442270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064151in}{1.584569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433756in}{1.567689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708565in}{0.839529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252921in}{1.872648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633330in}{1.611085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526984in}{2.891622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287577in}{1.987960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618899in}{2.797452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359695in}{1.484972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684444in}{0.630277in}}{\pgfqpoint{1.811897in}{1.852592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674664in}{0.620277in}}%
\pgfpathlineto{\pgfqpoint{2.506122in}{2.492869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{0.630277in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{0.630277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684444in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{2.496341in}{2.482869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

